Quantum Optimal Control for Pure-State Preparation Using One Initial State

This paper presents a framework for solving the pure-state preparation problem using numerical optimal control. As an example, we consider the case where a number of qubits are dispersively coupled to a readout cavity. We model open system quantum dynamics using the Markovian Lindblad master equation, driven by external control pulses. The main result of this paper develops a basis of density matrices (a parameterization) where each basis element is a density matrix itself. Utilizing a specific objective function, we show how an ensemble of the basis elements can be used as a single initial state throughout the optimization process - independent of the system dimension. We apply the general framework to the specific application of ground-state reset of one and two qubits coupled to a readout cavity.

==> figures/2x2x20_sumFull_T5/expected.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Wed Jun 16 11:58:42 2021
\path (0.000,0.000) rectangle (8.500,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.594,0.985);
\draw[gp path] (7.947,0.985)--(7.857,0.985);
\draw[gp path] (1.504,1.198)--(1.594,1.198);
\draw[gp path] (7.947,1.198)--(7.857,1.198);
\draw[gp path] (1.504,1.349)--(1.594,1.349);
\draw[gp path] (7.947,1.349)--(7.857,1.349);
\draw[gp path] (1.504,1.466)--(1.594,1.466);
\draw[gp path] (7.947,1.466)--(7.857,1.466);
\draw[gp path] (1.504,1.562)--(1.594,1.562);
\draw[gp path] (7.947,1.562)--(7.857,1.562);
\draw[gp path] (1.504,1.643)--(1.594,1.643);
\draw[gp path] (7.947,1.643)--(7.857,1.643);
\draw[gp path] (1.504,1.713)--(1.594,1.713);
\draw[gp path] (7.947,1.713)--(7.857,1.713);
\draw[gp path] (1.504,1.775)--(1.594,1.775);
\draw[gp path] (7.947,1.775)--(7.857,1.775);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.830)--(7.947,1.830);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.830)--(1.684,1.830);
\draw[gp path] (7.947,1.830)--(7.767,1.830);
\node[gp node right] at (1.320,1.830) {$10^{-2}$};
\draw[gp path] (1.504,2.195)--(1.594,2.195);
\draw[gp path] (7.947,2.195)--(7.857,2.195);
\draw[gp path] (1.504,2.408)--(1.594,2.408);
\draw[gp path] (7.947,2.408)--(7.857,2.408);
\draw[gp path] (1.504,2.559)--(1.594,2.559);
\draw[gp path] (7.947,2.559)--(7.857,2.559);
\draw[gp path] (1.504,2.676)--(1.594,2.676);
\draw[gp path] (7.947,2.676)--(7.857,2.676);
\draw[gp path] (1.504,2.772)--(1.594,2.772);
\draw[gp path] (7.947,2.772)--(7.857,2.772);
\draw[gp path] (1.504,2.853)--(1.594,2.853);
\draw[gp path] (7.947,2.853)--(7.857,2.853);
\draw[gp path] (1.504,2.923)--(1.594,2.923);
\draw[gp path] (7.947,2.923)--(7.857,2.923);
\draw[gp path] (1.504,2.985)--(1.594,2.985);
\draw[gp path] (7.947,2.985)--(7.857,2.985);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.040)--(7.947,3.040);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.040)--(1.684,3.040);
\draw[gp path] (7.947,3.040)--(7.767,3.040);
\node[gp node right] at (1.320,3.040) {$10^{-1}$};
\draw[gp path] (1.504,3.404)--(1.594,3.404);
\draw[gp path] (7.947,3.404)--(7.857,3.404);
\draw[gp path] (1.504,3.617)--(1.594,3.617);
\draw[gp path] (7.947,3.617)--(7.857,3.617);
\draw[gp path] (1.504,3.768)--(1.594,3.768);
\draw[gp path] (7.947,3.768)--(7.857,3.768);
\draw[gp path] (1.504,3.885)--(1.594,3.885);
\draw[gp path] (7.947,3.885)--(7.857,3.885);
\draw[gp path] (1.504,3.981)--(1.594,3.981);
\draw[gp path] (7.947,3.981)--(7.857,3.981);
\draw[gp path] (1.504,4.062)--(1.594,4.062);
\draw[gp path] (7.947,4.062)--(7.857,4.062);
\draw[gp path] (1.504,4.132)--(1.594,4.132);
\draw[gp path] (7.947,4.132)--(7.857,4.132);
\draw[gp path] (1.504,4.194)--(1.594,4.194);
\draw[gp path] (7.947,4.194)--(7.857,4.194);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.249)--(7.947,4.249);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.249)--(1.684,4.249);
\draw[gp path] (7.947,4.249)--(7.767,4.249);
\node[gp node right] at (1.320,4.249) {$10^{0}$};
\draw[gp path] (1.504,4.614)--(1.594,4.614);
\draw[gp path] (7.947,4.614)--(7.857,4.614);
\draw[gp path] (1.504,4.827)--(1.594,4.827);
\draw[gp path] (7.947,4.827)--(7.857,4.827);
\draw[gp path] (1.504,4.978)--(1.594,4.978);
\draw[gp path] (7.947,4.978)--(7.857,4.978);
\draw[gp path] (1.504,5.095)--(1.594,5.095);
\draw[gp path] (7.947,5.095)--(7.857,5.095);
\draw[gp path] (1.504,5.191)--(1.594,5.191);
\draw[gp path] (7.947,5.191)--(7.857,5.191);
\draw[gp path] (1.504,5.272)--(1.594,5.272);
\draw[gp path] (7.947,5.272)--(7.857,5.272);
\draw[gp path] (1.504,5.342)--(1.594,5.342);
\draw[gp path] (7.947,5.342)--(7.857,5.342);
\draw[gp path] (1.504,5.404)--(1.594,5.404);
\draw[gp path] (7.947,5.404)--(7.857,5.404);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,5.459)--(7.947,5.459);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.459)--(1.684,5.459);
\draw[gp path] (7.947,5.459)--(7.767,5.459);
\node[gp node right] at (1.320,5.459) {$10^{1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,5.459);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,5.459)--(1.504,5.279);
\node[gp node center] at (1.504,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.793,0.985)--(2.793,5.459);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.793,0.985)--(2.793,1.165);
\draw[gp path] (2.793,5.459)--(2.793,5.279);
\node[gp node center] at (2.793,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.081,0.985)--(4.081,5.459);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.081,0.985)--(4.081,1.165);
\draw[gp path] (4.081,5.459)--(4.081,5.279);
\node[gp node center] at (4.081,0.677) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.370,0.985)--(5.370,5.459);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.370,0.985)--(5.370,1.165);
\draw[gp path] (5.370,5.459)--(5.370,5.279);
\node[gp node center] at (5.370,0.677) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.658,0.985)--(6.658,5.459);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.658,0.985)--(6.658,1.165);
\draw[gp path] (6.658,5.459)--(6.658,5.279);
\node[gp node center] at (6.658,0.677) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,5.459);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,5.459)--(7.947,5.279);
\node[gp node center] at (7.947,0.677) {$5$};
\draw[gp path] (1.504,5.459)--(1.504,0.985)--(7.947,0.985)--(7.947,5.459)--cycle;
\node[gp node center,rotate=-270] at (0.292,3.222) {expected energy level};
\node[gp node center] at (4.725,0.215) {time($\mu$s)};
\node[gp node right] at (4.091,6.666) {$\rho_s(0)$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (4.275,6.666)--(5.191,6.666);
\draw[gp path] (1.504,3.885)--(1.517,3.885)--(1.530,3.885)--(1.543,3.885)--(1.556,3.885)%
  --(1.568,3.885)--(1.581,3.885)--(1.594,3.885)--(1.607,3.885)--(1.620,3.885)--(1.633,3.885)%
  --(1.646,3.885)--(1.659,3.885)--(1.672,3.884)--(1.684,3.884)--(1.697,3.884)--(1.710,3.884)%
  --(1.723,3.884)--(1.736,3.884)--(1.749,3.884)--(1.762,3.884)--(1.775,3.884)--(1.787,3.884)%
  --(1.800,3.884)--(1.813,3.884)--(1.826,3.884)--(1.839,3.884)--(1.852,3.884)--(1.865,3.884)%
  --(1.878,3.883)--(1.891,3.883)--(1.903,3.883)--(1.916,3.883)--(1.929,3.883)--(1.942,3.883)%
  --(1.955,3.883)--(1.968,3.883)--(1.981,3.883)--(1.994,3.883)--(2.007,3.883)--(2.019,3.883)%
  --(2.032,3.883)--(2.045,3.883)--(2.058,3.883)--(2.071,3.883)--(2.084,3.883)--(2.097,3.882)%
  --(2.110,3.882)--(2.123,3.882)--(2.135,3.882)--(2.148,3.882)--(2.161,3.882)--(2.174,3.882)%
  --(2.187,3.882)--(2.200,3.882)--(2.213,3.882)--(2.226,3.882)--(2.239,3.882)--(2.251,3.882)%
  --(2.264,3.882)--(2.277,3.882)--(2.290,3.882)--(2.303,3.881)--(2.316,3.881)--(2.329,3.881)%
  --(2.342,3.881)--(2.354,3.881)--(2.367,3.881)--(2.380,3.881)--(2.393,3.881)--(2.406,3.881)%
  --(2.419,3.881)--(2.432,3.880)--(2.445,3.880)--(2.458,3.880)--(2.470,3.880)--(2.483,3.880)%
  --(2.496,3.880)--(2.509,3.880)--(2.522,3.880)--(2.535,3.879)--(2.548,3.879)--(2.561,3.879)%
  --(2.574,3.879)--(2.586,3.878)--(2.599,3.878)--(2.612,3.878)--(2.625,3.878)--(2.638,3.877)%
  --(2.651,3.877)--(2.664,3.877)--(2.677,3.878)--(2.690,3.878)--(2.702,3.878)--(2.715,3.878)%
  --(2.728,3.878)--(2.741,3.878)--(2.754,3.878)--(2.767,3.878)--(2.780,3.877)--(2.793,3.876)%
  --(2.805,3.876)--(2.818,3.875)--(2.831,3.875)--(2.844,3.874)--(2.857,3.874)--(2.870,3.874)%
  --(2.883,3.874)--(2.896,3.874)--(2.909,3.874)--(2.921,3.874)--(2.934,3.874)--(2.947,3.874)%
  --(2.960,3.875)--(2.973,3.875)--(2.986,3.875)--(2.999,3.874)--(3.012,3.873)--(3.025,3.872)%
  --(3.037,3.869)--(3.050,3.866)--(3.063,3.862)--(3.076,3.857)--(3.089,3.852)--(3.102,3.845)%
  --(3.115,3.838)--(3.128,3.829)--(3.141,3.820)--(3.153,3.810)--(3.166,3.800)--(3.179,3.789)%
  --(3.192,3.778)--(3.205,3.769)--(3.218,3.761)--(3.231,3.756)--(3.244,3.754)--(3.256,3.757)%
  --(3.269,3.765)--(3.282,3.778)--(3.295,3.794)--(3.308,3.812)--(3.321,3.830)--(3.334,3.846)%
  --(3.347,3.859)--(3.360,3.867)--(3.372,3.871)--(3.385,3.870)--(3.398,3.865)--(3.411,3.856)%
  --(3.424,3.845)--(3.437,3.834)--(3.450,3.824)--(3.463,3.817)--(3.476,3.812)--(3.488,3.809)%
  --(3.501,3.806)--(3.514,3.802)--(3.527,3.796)--(3.540,3.788)--(3.553,3.776)--(3.566,3.761)%
  --(3.579,3.743)--(3.592,3.723)--(3.604,3.704)--(3.617,3.684)--(3.630,3.665)--(3.643,3.643)%
  --(3.656,3.619)--(3.669,3.590)--(3.682,3.559)--(3.695,3.525)--(3.708,3.492)--(3.720,3.462)%
  --(3.733,3.433)--(3.746,3.402)--(3.759,3.367)--(3.772,3.329)--(3.785,3.287)--(3.798,3.239)%
  --(3.811,3.182)--(3.823,3.117)--(3.836,3.050)--(3.849,2.989)--(3.862,2.934)--(3.875,2.884)%
  --(3.888,2.839)--(3.901,2.802)--(3.914,2.775)--(3.927,2.754)--(3.939,2.739)--(3.952,2.728)%
  --(3.965,2.722)--(3.978,2.718)--(3.991,2.714)--(4.004,2.710)--(4.017,2.708)--(4.030,2.707)%
  --(4.043,2.708)--(4.055,2.710)--(4.068,2.711)--(4.081,2.712)--(4.094,2.712)--(4.107,2.711)%
  --(4.120,2.711)--(4.133,2.710)--(4.146,2.709)--(4.159,2.707)--(4.171,2.704)--(4.184,2.702)%
  --(4.197,2.701)--(4.210,2.701)--(4.223,2.701)--(4.236,2.701)--(4.249,2.700)--(4.262,2.699)%
  --(4.274,2.699)--(4.287,2.698)--(4.300,2.698)--(4.313,2.698)--(4.326,2.698)--(4.339,2.697)%
  --(4.352,2.697)--(4.365,2.697)--(4.378,2.697)--(4.390,2.697)--(4.403,2.698)--(4.416,2.698)%
  --(4.429,2.698)--(4.442,2.698)--(4.455,2.698)--(4.468,2.698)--(4.481,2.698)--(4.494,2.698)%
  --(4.506,2.698)--(4.519,2.698)--(4.532,2.698)--(4.545,2.698)--(4.558,2.698)--(4.571,2.698)%
  --(4.584,2.699)--(4.597,2.699)--(4.610,2.699)--(4.622,2.700)--(4.635,2.701)--(4.648,2.702)%
  --(4.661,2.703)--(4.674,2.705)--(4.687,2.708)--(4.700,2.710)--(4.713,2.712)--(4.726,2.713)%
  --(4.738,2.715)--(4.751,2.717)--(4.764,2.720)--(4.777,2.724)--(4.790,2.728)--(4.803,2.734)%
  --(4.816,2.740)--(4.829,2.748)--(4.841,2.756)--(4.854,2.765)--(4.867,2.773)--(4.880,2.780)%
  --(4.893,2.788)--(4.906,2.796)--(4.919,2.806)--(4.932,2.817)--(4.945,2.828)--(4.957,2.839)%
  --(4.970,2.851)--(4.983,2.860)--(4.996,2.865)--(5.009,2.862)--(5.022,2.853)--(5.035,2.835)%
  --(5.048,2.810)--(5.061,2.775)--(5.073,2.731)--(5.086,2.680)--(5.099,2.625)--(5.112,2.569)%
  --(5.125,2.511)--(5.138,2.454)--(5.151,2.398)--(5.164,2.349)--(5.177,2.306)--(5.189,2.270)%
  --(5.202,2.239)--(5.215,2.213)--(5.228,2.192)--(5.241,2.177)--(5.254,2.166)--(5.267,2.157)%
  --(5.280,2.149)--(5.292,2.141)--(5.305,2.135)--(5.318,2.129)--(5.331,2.124)--(5.344,2.120)%
  --(5.357,2.116)--(5.370,2.113)--(5.383,2.112)--(5.396,2.110)--(5.408,2.109)--(5.421,2.109)%
  --(5.434,2.108)--(5.447,2.109)--(5.460,2.111)--(5.473,2.114)--(5.486,2.118)--(5.499,2.123)%
  --(5.512,2.130)--(5.524,2.139)--(5.537,2.151)--(5.550,2.163)--(5.563,2.176)--(5.576,2.189)%
  --(5.589,2.204)--(5.602,2.221)--(5.615,2.242)--(5.628,2.264)--(5.640,2.286)--(5.653,2.304)%
  --(5.666,2.319)--(5.679,2.332)--(5.692,2.345)--(5.705,2.360)--(5.718,2.379)--(5.731,2.406)%
  --(5.743,2.442)--(5.756,2.487)--(5.769,2.532)--(5.782,2.565)--(5.795,2.575)--(5.808,2.550)%
  --(5.821,2.472)--(5.834,2.323)--(5.847,2.160)--(5.859,2.295)--(5.872,2.754)--(5.885,3.187)%
  --(5.898,3.517)--(5.911,3.760)--(5.924,3.934)--(5.937,4.053)--(5.950,4.126)--(5.963,4.157)%
  --(5.975,4.150)--(5.988,4.103)--(6.001,4.010)--(6.014,3.862)--(6.027,3.643)--(6.040,3.336)%
  --(6.053,2.935)--(6.066,2.517)--(6.079,2.314)--(6.091,2.374)--(6.104,2.484)--(6.117,2.547)%
  --(6.130,2.557)--(6.143,2.526)--(6.156,2.471)--(6.169,2.409)--(6.182,2.354)--(6.195,2.313)%
  --(6.207,2.289)--(6.220,2.283)--(6.233,2.288)--(6.246,2.298)--(6.259,2.309)--(6.272,2.320)%
  --(6.285,2.329)--(6.298,2.336)--(6.310,2.341)--(6.323,2.343)--(6.336,2.343)--(6.349,2.343)%
  --(6.362,2.347)--(6.375,2.356)--(6.388,2.376)--(6.401,2.405)--(6.414,2.444)--(6.426,2.493)%
  --(6.439,2.552)--(6.452,2.616)--(6.465,2.681)--(6.478,2.745)--(6.491,2.809)--(6.504,2.880)%
  --(6.517,2.969)--(6.530,3.081)--(6.542,3.215)--(6.555,3.360)--(6.568,3.505)--(6.581,3.642)%
  --(6.594,3.766)--(6.607,3.873)--(6.620,3.962)--(6.633,4.034)--(6.646,4.088)--(6.658,4.128)%
  --(6.671,4.153)--(6.684,4.163)--(6.697,4.153)--(6.710,4.117)--(6.723,4.048)--(6.736,3.940)%
  --(6.749,3.787)--(6.761,3.586)--(6.774,3.338)--(6.787,3.063)--(6.800,2.818)--(6.813,2.682)%
  --(6.826,2.673)--(6.839,2.732)--(6.852,2.804)--(6.865,2.863)--(6.877,2.907)--(6.890,2.944)%
  --(6.903,2.985)--(6.916,3.035)--(6.929,3.094)--(6.942,3.158)--(6.955,3.223)--(6.968,3.285)%
  --(6.981,3.342)--(6.993,3.392)--(7.006,3.433)--(7.019,3.466)--(7.032,3.489)--(7.045,3.502)%
  --(7.058,3.503)--(7.071,3.490)--(7.084,3.470)--(7.097,3.443)--(7.109,3.407)--(7.122,3.360)%
  --(7.135,3.303)--(7.148,3.241)--(7.161,3.179)--(7.174,3.116)--(7.187,3.057)--(7.200,3.006)%
  --(7.212,2.960)--(7.225,2.912)--(7.238,2.858)--(7.251,2.802)--(7.264,2.746)--(7.277,2.689)%
  --(7.290,2.632)--(7.303,2.572)--(7.316,2.513)--(7.328,2.451)--(7.341,2.388)--(7.354,2.325)%
  --(7.367,2.267)--(7.380,2.214)--(7.393,2.166)--(7.406,2.122)--(7.419,2.083)--(7.432,2.046)%
  --(7.444,2.013)--(7.457,1.985)--(7.470,1.963)--(7.483,1.945)--(7.496,1.925)--(7.509,1.902)%
  --(7.522,1.878)--(7.535,1.855)--(7.548,1.835)--(7.560,1.820)--(7.573,1.807)--(7.586,1.796)%
  --(7.599,1.786)--(7.612,1.777)--(7.625,1.772)--(7.638,1.770)--(7.651,1.770)--(7.664,1.771)%
  --(7.676,1.772)--(7.689,1.772)--(7.702,1.771)--(7.715,1.770)--(7.728,1.770)--(7.741,1.769)%
  --(7.754,1.767)--(7.767,1.765)--(7.779,1.762)--(7.792,1.758)--(7.805,1.755)--(7.818,1.751)%
  --(7.831,1.747)--(7.844,1.743)--(7.857,1.738)--(7.870,1.734)--(7.883,1.731)--(7.895,1.730)%
  --(7.908,1.729)--(7.921,1.729)--(7.934,1.729)--(7.947,1.729);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.504,3.885)--(1.517,3.885)--(1.530,3.885)--(1.543,3.885)--(1.556,3.885)%
  --(1.568,3.885)--(1.581,3.885)--(1.594,3.885)--(1.607,3.885)--(1.620,3.885)--(1.633,3.885)%
  --(1.646,3.885)--(1.659,3.885)--(1.672,3.885)--(1.684,3.885)--(1.697,3.884)--(1.710,3.884)%
  --(1.723,3.884)--(1.736,3.884)--(1.749,3.884)--(1.762,3.884)--(1.775,3.884)--(1.787,3.884)%
  --(1.800,3.884)--(1.813,3.884)--(1.826,3.884)--(1.839,3.884)--(1.852,3.884)--(1.865,3.884)%
  --(1.878,3.884)--(1.891,3.884)--(1.903,3.884)--(1.916,3.883)--(1.929,3.883)--(1.942,3.883)%
  --(1.955,3.883)--(1.968,3.883)--(1.981,3.883)--(1.994,3.883)--(2.007,3.883)--(2.019,3.883)%
  --(2.032,3.883)--(2.045,3.883)--(2.058,3.883)--(2.071,3.883)--(2.084,3.883)--(2.097,3.883)%
  --(2.110,3.883)--(2.123,3.883)--(2.135,3.883)--(2.148,3.883)--(2.161,3.883)--(2.174,3.883)%
  --(2.187,3.882)--(2.200,3.882)--(2.213,3.882)--(2.226,3.882)--(2.239,3.882)--(2.251,3.882)%
  --(2.264,3.882)--(2.277,3.882)--(2.290,3.882)--(2.303,3.882)--(2.316,3.882)--(2.329,3.882)%
  --(2.342,3.882)--(2.354,3.882)--(2.367,3.882)--(2.380,3.881)--(2.393,3.881)--(2.406,3.881)%
  --(2.419,3.881)--(2.432,3.881)--(2.445,3.881)--(2.458,3.881)--(2.470,3.881)--(2.483,3.880)%
  --(2.496,3.880)--(2.509,3.880)--(2.522,3.879)--(2.535,3.879)--(2.548,3.878)--(2.561,3.877)%
  --(2.574,3.877)--(2.586,3.876)--(2.599,3.875)--(2.612,3.874)--(2.625,3.874)--(2.638,3.873)%
  --(2.651,3.871)--(2.664,3.866)--(2.677,3.854)--(2.690,3.833)--(2.702,3.803)--(2.715,3.770)%
  --(2.728,3.737)--(2.741,3.707)--(2.754,3.684)--(2.767,3.668)--(2.780,3.656)--(2.793,3.648)%
  --(2.805,3.643)--(2.818,3.640)--(2.831,3.640)--(2.844,3.641)--(2.857,3.642)--(2.870,3.645)%
  --(2.883,3.647)--(2.896,3.649)--(2.909,3.650)--(2.921,3.651)--(2.934,3.651)--(2.947,3.651)%
  --(2.960,3.651)--(2.973,3.651)--(2.986,3.650)--(2.999,3.650)--(3.012,3.649)--(3.025,3.649)%
  --(3.037,3.648)--(3.050,3.647)--(3.063,3.647)--(3.076,3.646)--(3.089,3.646)--(3.102,3.645)%
  --(3.115,3.645)--(3.128,3.644)--(3.141,3.644)--(3.153,3.644)--(3.166,3.644)--(3.179,3.643)%
  --(3.192,3.643)--(3.205,3.643)--(3.218,3.643)--(3.231,3.643)--(3.244,3.643)--(3.256,3.643)%
  --(3.269,3.643)--(3.282,3.643)--(3.295,3.642)--(3.308,3.642)--(3.321,3.642)--(3.334,3.642)%
  --(3.347,3.641)--(3.360,3.641)--(3.372,3.641)--(3.385,3.640)--(3.398,3.640)--(3.411,3.640)%
  --(3.424,3.640)--(3.437,3.640)--(3.450,3.641)--(3.463,3.642)--(3.476,3.644)--(3.488,3.647)%
  --(3.501,3.650)--(3.514,3.653)--(3.527,3.657)--(3.540,3.660)--(3.553,3.662)--(3.566,3.661)%
  --(3.579,3.659)--(3.592,3.655)--(3.604,3.650)--(3.617,3.645)--(3.630,3.639)--(3.643,3.633)%
  --(3.656,3.628)--(3.669,3.624)--(3.682,3.620)--(3.695,3.615)--(3.708,3.609)--(3.720,3.601)%
  --(3.733,3.588)--(3.746,3.571)--(3.759,3.549)--(3.772,3.524)--(3.785,3.495)--(3.798,3.463)%
  --(3.811,3.427)--(3.823,3.391)--(3.836,3.358)--(3.849,3.332)--(3.862,3.313)--(3.875,3.301)%
  --(3.888,3.298)--(3.901,3.301)--(3.914,3.306)--(3.927,3.311)--(3.939,3.316)--(3.952,3.320)%
  --(3.965,3.325)--(3.978,3.327)--(3.991,3.326)--(4.004,3.322)--(4.017,3.313)--(4.030,3.302)%
  --(4.043,3.289)--(4.055,3.277)--(4.068,3.266)--(4.081,3.258)--(4.094,3.252)--(4.107,3.248)%
  --(4.120,3.246)--(4.133,3.246)--(4.146,3.249)--(4.159,3.255)--(4.171,3.264)--(4.184,3.278)%
  --(4.197,3.294)--(4.210,3.311)--(4.223,3.327)--(4.236,3.340)--(4.249,3.352)--(4.262,3.363)%
  --(4.274,3.370)--(4.287,3.371)--(4.300,3.366)--(4.313,3.356)--(4.326,3.345)--(4.339,3.333)%
  --(4.352,3.323)--(4.365,3.314)--(4.378,3.306)--(4.390,3.300)--(4.403,3.293)--(4.416,3.285)%
  --(4.429,3.274)--(4.442,3.258)--(4.455,3.236)--(4.468,3.209)--(4.481,3.180)--(4.494,3.149)%
  --(4.506,3.118)--(4.519,3.090)--(4.532,3.065)--(4.545,3.045)--(4.558,3.030)--(4.571,3.019)%
  --(4.584,3.008)--(4.597,2.998)--(4.610,2.984)--(4.622,2.969)--(4.635,2.951)--(4.648,2.931)%
  --(4.661,2.908)--(4.674,2.885)--(4.687,2.863)--(4.700,2.845)--(4.713,2.832)--(4.726,2.824)%
  --(4.738,2.820)--(4.751,2.820)--(4.764,2.823)--(4.777,2.828)--(4.790,2.833)--(4.803,2.836)%
  --(4.816,2.836)--(4.829,2.831)--(4.841,2.823)--(4.854,2.813)--(4.867,2.801)--(4.880,2.787)%
  --(4.893,2.773)--(4.906,2.759)--(4.919,2.748)--(4.932,2.738)--(4.945,2.727)--(4.957,2.713)%
  --(4.970,2.695)--(4.983,2.673)--(4.996,2.644)--(5.009,2.606)--(5.022,2.558)--(5.035,2.503)%
  --(5.048,2.445)--(5.061,2.383)--(5.073,2.315)--(5.086,2.243)--(5.099,2.172)--(5.112,2.108)%
  --(5.125,2.051)--(5.138,1.996)--(5.151,1.946)--(5.164,1.903)--(5.177,1.871)--(5.189,1.846)%
  --(5.202,1.827)--(5.215,1.811)--(5.228,1.798)--(5.241,1.788)--(5.254,1.780)--(5.267,1.774)%
  --(5.280,1.769)--(5.292,1.765)--(5.305,1.762)--(5.318,1.759)--(5.331,1.757)--(5.344,1.756)%
  --(5.357,1.755)--(5.370,1.754)--(5.383,1.754)--(5.396,1.753)--(5.408,1.753)--(5.421,1.753)%
  --(5.434,1.753)--(5.447,1.752)--(5.460,1.752)--(5.473,1.752)--(5.486,1.752)--(5.499,1.752)%
  --(5.512,1.752)--(5.524,1.752)--(5.537,1.752)--(5.550,1.752)--(5.563,1.751)--(5.576,1.751)%
  --(5.589,1.751)--(5.602,1.751)--(5.615,1.751)--(5.628,1.751)--(5.640,1.751)--(5.653,1.752)%
  --(5.666,1.753)--(5.679,1.753)--(5.692,1.754)--(5.705,1.754)--(5.718,1.754)--(5.731,1.753)%
  --(5.743,1.753)--(5.756,1.752)--(5.769,1.752)--(5.782,1.752)--(5.795,1.753)--(5.808,1.753)%
  --(5.821,1.754)--(5.834,1.755)--(5.847,1.755)--(5.859,1.754)--(5.872,1.752)--(5.885,1.751)%
  --(5.898,1.750)--(5.911,1.750)--(5.924,1.750)--(5.937,1.749)--(5.950,1.749)--(5.963,1.749)%
  --(5.975,1.749)--(5.988,1.749)--(6.001,1.749)--(6.014,1.749)--(6.027,1.749)--(6.040,1.749)%
  --(6.053,1.749)--(6.066,1.749)--(6.079,1.749)--(6.091,1.749)--(6.104,1.749)--(6.117,1.749)%
  --(6.130,1.749)--(6.143,1.749)--(6.156,1.749)--(6.169,1.749)--(6.182,1.749)--(6.195,1.748)%
  --(6.207,1.748)--(6.220,1.748)--(6.233,1.748)--(6.246,1.748)--(6.259,1.748)--(6.272,1.748)%
  --(6.285,1.748)--(6.298,1.748)--(6.310,1.748)--(6.323,1.748)--(6.336,1.748)--(6.349,1.747)%
  --(6.362,1.747)--(6.375,1.747)--(6.388,1.747)--(6.401,1.747)--(6.414,1.747)--(6.426,1.747)%
  --(6.439,1.747)--(6.452,1.747)--(6.465,1.747)--(6.478,1.747)--(6.491,1.747)--(6.504,1.747)%
  --(6.517,1.747)--(6.530,1.747)--(6.542,1.747)--(6.555,1.746)--(6.568,1.746)--(6.581,1.746)%
  --(6.594,1.746)--(6.607,1.746)--(6.620,1.746)--(6.633,1.746)--(6.646,1.746)--(6.658,1.746)%
  --(6.671,1.746)--(6.684,1.746)--(6.697,1.746)--(6.710,1.746)--(6.723,1.746)--(6.736,1.746)%
  --(6.749,1.746)--(6.761,1.746)--(6.774,1.745)--(6.787,1.745)--(6.800,1.745)--(6.813,1.745)%
  --(6.826,1.745)--(6.839,1.745)--(6.852,1.745)--(6.865,1.745)--(6.877,1.745)--(6.890,1.745)%
  --(6.903,1.745)--(6.916,1.745)--(6.929,1.745)--(6.942,1.745)--(6.955,1.745)--(6.968,1.745)%
  --(6.981,1.745)--(6.993,1.744)--(7.006,1.744)--(7.019,1.744)--(7.032,1.744)--(7.045,1.745)%
  --(7.058,1.745)--(7.071,1.745)--(7.084,1.745)--(7.097,1.745)--(7.109,1.744)--(7.122,1.744)%
  --(7.135,1.744)--(7.148,1.744)--(7.161,1.744)--(7.174,1.744)--(7.187,1.744)--(7.200,1.744)%
  --(7.212,1.744)--(7.225,1.744)--(7.238,1.744)--(7.251,1.743)--(7.264,1.743)--(7.277,1.743)%
  --(7.290,1.743)--(7.303,1.743)--(7.316,1.743)--(7.328,1.743)--(7.341,1.743)--(7.354,1.743)%
  --(7.367,1.743)--(7.380,1.743)--(7.393,1.743)--(7.406,1.743)--(7.419,1.743)--(7.432,1.743)%
  --(7.444,1.743)--(7.457,1.743)--(7.470,1.743)--(7.483,1.743)--(7.496,1.743)--(7.509,1.742)%
  --(7.522,1.742)--(7.535,1.742)--(7.548,1.742)--(7.560,1.742)--(7.573,1.743)--(7.586,1.743)%
  --(7.599,1.743)--(7.612,1.742)--(7.625,1.742)--(7.638,1.742)--(7.651,1.742)--(7.664,1.742)%
  --(7.676,1.742)--(7.689,1.742)--(7.702,1.742)--(7.715,1.741)--(7.728,1.741)--(7.741,1.741)%
  --(7.754,1.741)--(7.767,1.741)--(7.779,1.741)--(7.792,1.741)--(7.805,1.741)--(7.818,1.741)%
  --(7.831,1.741)--(7.844,1.741)--(7.857,1.741)--(7.870,1.741)--(7.883,1.740)--(7.895,1.740)%
  --(7.908,1.740)--(7.921,1.740)--(7.934,1.740)--(7.947,1.740);
\gpsetdashtype{gp dt 5}
\draw[gp path] (1.504,5.432)--(1.517,5.419)--(1.530,5.405)--(1.543,5.392)--(1.556,5.378)%
  --(1.568,5.365)--(1.581,5.351)--(1.594,5.338)--(1.607,5.324)--(1.620,5.311)--(1.633,5.297)%
  --(1.646,5.284)--(1.659,5.271)--(1.672,5.257)--(1.684,5.244)--(1.697,5.230)--(1.710,5.217)%
  --(1.723,5.203)--(1.736,5.190)--(1.749,5.177)--(1.762,5.163)--(1.775,5.150)--(1.787,5.137)%
  --(1.800,5.124)--(1.813,5.110)--(1.826,5.097)--(1.839,5.084)--(1.852,5.071)--(1.865,5.058)%
  --(1.878,5.045)--(1.891,5.032)--(1.903,5.020)--(1.916,5.007)--(1.929,4.995)--(1.942,4.982)%
  --(1.955,4.971)--(1.968,4.959)--(1.981,4.948)--(1.994,4.937)--(2.007,4.927)--(2.019,4.917)%
  --(2.032,4.907)--(2.045,4.898)--(2.058,4.889)--(2.071,4.881)--(2.084,4.873)--(2.097,4.866)%
  --(2.110,4.859)--(2.123,4.853)--(2.135,4.846)--(2.148,4.840)--(2.161,4.834)--(2.174,4.829)%
  --(2.187,4.823)--(2.200,4.817)--(2.213,4.811)--(2.226,4.806)--(2.239,4.800)--(2.251,4.794)%
  --(2.264,4.788)--(2.277,4.782)--(2.290,4.777)--(2.303,4.771)--(2.316,4.767)--(2.329,4.763)%
  --(2.342,4.760)--(2.354,4.758)--(2.367,4.759)--(2.380,4.761)--(2.393,4.765)--(2.406,4.771)%
  --(2.419,4.779)--(2.432,4.790)--(2.445,4.801)--(2.458,4.814)--(2.470,4.827)--(2.483,4.838)%
  --(2.496,4.849)--(2.509,4.857)--(2.522,4.862)--(2.535,4.866)--(2.548,4.867)--(2.561,4.866)%
  --(2.574,4.864)--(2.586,4.861)--(2.599,4.858)--(2.612,4.854)--(2.625,4.849)--(2.638,4.842)%
  --(2.651,4.834)--(2.664,4.826)--(2.677,4.817)--(2.690,4.808)--(2.702,4.799)--(2.715,4.787)%
  --(2.728,4.773)--(2.741,4.760)--(2.754,4.749)--(2.767,4.739)--(2.780,4.728)--(2.793,4.717)%
  --(2.805,4.708)--(2.818,4.704)--(2.831,4.707)--(2.844,4.715)--(2.857,4.727)--(2.870,4.739)%
  --(2.883,4.750)--(2.896,4.759)--(2.909,4.764)--(2.921,4.766)--(2.934,4.763)--(2.947,4.756)%
  --(2.960,4.743)--(2.973,4.724)--(2.986,4.699)--(2.999,4.671)--(3.012,4.640)--(3.025,4.609)%
  --(3.037,4.580)--(3.050,4.556)--(3.063,4.540)--(3.076,4.531)--(3.089,4.530)--(3.102,4.534)%
  --(3.115,4.541)--(3.128,4.549)--(3.141,4.554)--(3.153,4.555)--(3.166,4.549)--(3.179,4.534)%
  --(3.192,4.507)--(3.205,4.472)--(3.218,4.434)--(3.231,4.400)--(3.244,4.373)--(3.256,4.360)%
  --(3.269,4.361)--(3.282,4.372)--(3.295,4.386)--(3.308,4.397)--(3.321,4.406)--(3.334,4.416)%
  --(3.347,4.435)--(3.360,4.471)--(3.372,4.525)--(3.385,4.591)--(3.398,4.658)--(3.411,4.720)%
  --(3.424,4.773)--(3.437,4.815)--(3.450,4.844)--(3.463,4.860)--(3.476,4.870)--(3.488,4.876)%
  --(3.501,4.883)--(3.514,4.894)--(3.527,4.908)--(3.540,4.924)--(3.553,4.943)--(3.566,4.963)%
  --(3.579,4.984)--(3.592,5.005)--(3.604,5.025)--(3.617,5.041)--(3.630,5.056)--(3.643,5.070)%
  --(3.656,5.083)--(3.669,5.094)--(3.682,5.104)--(3.695,5.112)--(3.708,5.115)--(3.720,5.112)%
  --(3.733,5.104)--(3.746,5.092)--(3.759,5.078)--(3.772,5.062)--(3.785,5.049)--(3.798,5.040)%
  --(3.811,5.036)--(3.823,5.035)--(3.836,5.031)--(3.849,5.015)--(3.862,4.979)--(3.875,4.919)%
  --(3.888,4.835)--(3.901,4.732)--(3.914,4.613)--(3.927,4.488)--(3.939,4.369)--(3.952,4.270)%
  --(3.965,4.203)--(3.978,4.167)--(3.991,4.154)--(4.004,4.156)--(4.017,4.169)--(4.030,4.196)%
  --(4.043,4.234)--(4.055,4.281)--(4.068,4.330)--(4.081,4.377)--(4.094,4.417)--(4.107,4.450)%
  --(4.120,4.474)--(4.133,4.490)--(4.146,4.500)--(4.159,4.508)--(4.171,4.517)--(4.184,4.532)%
  --(4.197,4.555)--(4.210,4.588)--(4.223,4.632)--(4.236,4.689)--(4.249,4.757)--(4.262,4.831)%
  --(4.274,4.904)--(4.287,4.970)--(4.300,5.027)--(4.313,5.073)--(4.326,5.108)--(4.339,5.129)%
  --(4.352,5.139)--(4.365,5.142)--(4.378,5.142)--(4.390,5.143)--(4.403,5.147)--(4.416,5.152)%
  --(4.429,5.158)--(4.442,5.161)--(4.455,5.162)--(4.468,5.163)--(4.481,5.164)--(4.494,5.167)%
  --(4.506,5.170)--(4.519,5.174)--(4.532,5.177)--(4.545,5.180)--(4.558,5.183)--(4.571,5.186)%
  --(4.584,5.188)--(4.597,5.191)--(4.610,5.196)--(4.622,5.202)--(4.635,5.208)--(4.648,5.215)%
  --(4.661,5.221)--(4.674,5.225)--(4.687,5.229)--(4.700,5.233)--(4.713,5.237)--(4.726,5.242)%
  --(4.738,5.247)--(4.751,5.253)--(4.764,5.261)--(4.777,5.270)--(4.790,5.281)--(4.803,5.293)%
  --(4.816,5.305)--(4.829,5.318)--(4.841,5.330)--(4.854,5.341)--(4.867,5.351)--(4.880,5.359)%
  --(4.893,5.366)--(4.906,5.372)--(4.919,5.376)--(4.932,5.379)--(4.945,5.381)--(4.957,5.381)%
  --(4.970,5.380)--(4.983,5.378)--(4.996,5.374)--(5.009,5.368)--(5.022,5.360)--(5.035,5.350)%
  --(5.048,5.338)--(5.061,5.326)--(5.073,5.314)--(5.086,5.301)--(5.099,5.288)--(5.112,5.275)%
  --(5.125,5.263)--(5.138,5.253)--(5.151,5.243)--(5.164,5.233)--(5.177,5.223)--(5.189,5.214)%
  --(5.202,5.205)--(5.215,5.197)--(5.228,5.190)--(5.241,5.184)--(5.254,5.179)--(5.267,5.174)%
  --(5.280,5.167)--(5.292,5.159)--(5.305,5.148)--(5.318,5.135)--(5.331,5.120)--(5.344,5.101)%
  --(5.357,5.080)--(5.370,5.055)--(5.383,5.027)--(5.396,4.993)--(5.408,4.955)--(5.421,4.912)%
  --(5.434,4.863)--(5.447,4.810)--(5.460,4.752)--(5.473,4.689)--(5.486,4.625)--(5.499,4.558)%
  --(5.512,4.493)--(5.524,4.429)--(5.537,4.370)--(5.550,4.317)--(5.563,4.270)--(5.576,4.229)%
  --(5.589,4.191)--(5.602,4.155)--(5.615,4.118)--(5.628,4.078)--(5.640,4.031)--(5.653,3.976)%
  --(5.666,3.912)--(5.679,3.842)--(5.692,3.769)--(5.705,3.697)--(5.718,3.634)--(5.731,3.583)%
  --(5.743,3.545)--(5.756,3.514)--(5.769,3.483)--(5.782,3.449)--(5.795,3.414)--(5.808,3.382)%
  --(5.821,3.362)--(5.834,3.362)--(5.847,3.377)--(5.859,3.399)--(5.872,3.418)--(5.885,3.428)%
  --(5.898,3.425)--(5.911,3.406)--(5.924,3.373)--(5.937,3.331)--(5.950,3.286)--(5.963,3.244)%
  --(5.975,3.215)--(5.988,3.205)--(6.001,3.216)--(6.014,3.241)--(6.027,3.274)--(6.040,3.307)%
  --(6.053,3.336)--(6.066,3.358)--(6.079,3.371)--(6.091,3.378)--(6.104,3.381)--(6.117,3.382)%
  --(6.130,3.387)--(6.143,3.397)--(6.156,3.414)--(6.169,3.436)--(6.182,3.462)--(6.195,3.491)%
  --(6.207,3.519)--(6.220,3.545)--(6.233,3.564)--(6.246,3.573)--(6.259,3.568)--(6.272,3.546)%
  --(6.285,3.509)--(6.298,3.465)--(6.310,3.423)--(6.323,3.392)--(6.336,3.376)--(6.349,3.372)%
  --(6.362,3.375)--(6.375,3.378)--(6.388,3.376)--(6.401,3.366)--(6.414,3.349)--(6.426,3.324)%
  --(6.439,3.296)--(6.452,3.269)--(6.465,3.250)--(6.478,3.245)--(6.491,3.260)--(6.504,3.290)%
  --(6.517,3.321)--(6.530,3.337)--(6.542,3.325)--(6.555,3.283)--(6.568,3.226)--(6.581,3.178)%
  --(6.594,3.177)--(6.607,3.245)--(6.620,3.360)--(6.633,3.487)--(6.646,3.597)--(6.658,3.681)%
  --(6.671,3.736)--(6.684,3.757)--(6.697,3.748)--(6.710,3.718)--(6.723,3.681)--(6.736,3.652)%
  --(6.749,3.639)--(6.761,3.657)--(6.774,3.715)--(6.787,3.798)--(6.800,3.880)--(6.813,3.945)%
  --(6.826,3.985)--(6.839,3.995)--(6.852,3.972)--(6.865,3.914)--(6.877,3.824)--(6.890,3.709)%
  --(6.903,3.583)--(6.916,3.475)--(6.929,3.419)--(6.942,3.424)--(6.955,3.464)--(6.968,3.506)%
  --(6.981,3.533)--(6.993,3.540)--(7.006,3.527)--(7.019,3.501)--(7.032,3.474)--(7.045,3.458)%
  --(7.058,3.459)--(7.071,3.475)--(7.084,3.501)--(7.097,3.526)--(7.109,3.543)--(7.122,3.548)%
  --(7.135,3.545)--(7.148,3.538)--(7.161,3.525)--(7.174,3.505)--(7.187,3.480)--(7.200,3.450)%
  --(7.212,3.414)--(7.225,3.366)--(7.238,3.313)--(7.251,3.262)--(7.264,3.213)--(7.277,3.161)%
  --(7.290,3.099)--(7.303,3.028)--(7.316,2.945)--(7.328,2.853)--(7.341,2.759)--(7.354,2.680)%
  --(7.367,2.626)--(7.380,2.591)--(7.393,2.568)--(7.406,2.547)--(7.419,2.525)--(7.432,2.494)%
  --(7.444,2.453)--(7.457,2.409)--(7.470,2.372)--(7.483,2.354)--(7.496,2.360)--(7.509,2.385)%
  --(7.522,2.415)--(7.535,2.433)--(7.548,2.432)--(7.560,2.410)--(7.573,2.370)--(7.586,2.317)%
  --(7.599,2.262)--(7.612,2.215)--(7.625,2.179)--(7.638,2.150)--(7.651,2.117)--(7.664,2.075)%
  --(7.676,2.023)--(7.689,1.962)--(7.702,1.899)--(7.715,1.843)--(7.728,1.803)--(7.741,1.779)%
  --(7.754,1.766)--(7.767,1.758)--(7.779,1.753)--(7.792,1.748)--(7.805,1.744)--(7.818,1.739)%
  --(7.831,1.729)--(7.844,1.711)--(7.857,1.686)--(7.870,1.660)--(7.883,1.636)--(7.895,1.618)%
  --(7.908,1.602)--(7.921,1.589)--(7.934,1.575)--(7.947,1.562);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.091,6.358) {$|110\rangle$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (4.275,6.358)--(5.191,6.358);
\draw[gp path] (1.504,4.249)--(1.517,4.249)--(1.530,4.249)--(1.543,4.249)--(1.556,4.249)%
  --(1.568,4.249)--(1.581,4.249)--(1.594,4.249)--(1.607,4.249)--(1.620,4.248)--(1.633,4.248)%
  --(1.646,4.248)--(1.659,4.248)--(1.672,4.247)--(1.684,4.247)--(1.697,4.247)--(1.710,4.247)%
  --(1.723,4.246)--(1.736,4.246)--(1.749,4.246)--(1.762,4.246)--(1.775,4.245)--(1.787,4.245)%
  --(1.800,4.245)--(1.813,4.244)--(1.826,4.244)--(1.839,4.244)--(1.852,4.244)--(1.865,4.243)%
  --(1.878,4.243)--(1.891,4.243)--(1.903,4.243)--(1.916,4.242)--(1.929,4.242)--(1.942,4.242)%
  --(1.955,4.241)--(1.968,4.241)--(1.981,4.240)--(1.994,4.239)--(2.007,4.237)--(2.019,4.236)%
  --(2.032,4.235)--(2.045,4.233)--(2.058,4.231)--(2.071,4.230)--(2.084,4.228)--(2.097,4.227)%
  --(2.110,4.225)--(2.123,4.224)--(2.135,4.222)--(2.148,4.221)--(2.161,4.220)--(2.174,4.218)%
  --(2.187,4.216)--(2.200,4.215)--(2.213,4.212)--(2.226,4.210)--(2.239,4.208)--(2.251,4.205)%
  --(2.264,4.203)--(2.277,4.201)--(2.290,4.199)--(2.303,4.197)--(2.316,4.196)--(2.329,4.195)%
  --(2.342,4.193)--(2.354,4.192)--(2.367,4.190)--(2.380,4.189)--(2.393,4.188)--(2.406,4.187)%
  --(2.419,4.186)--(2.432,4.186)--(2.445,4.187)--(2.458,4.187)--(2.470,4.189)--(2.483,4.190)%
  --(2.496,4.192)--(2.509,4.193)--(2.522,4.195)--(2.535,4.197)--(2.548,4.199)--(2.561,4.200)%
  --(2.574,4.202)--(2.586,4.204)--(2.599,4.205)--(2.612,4.206)--(2.625,4.207)--(2.638,4.208)%
  --(2.651,4.208)--(2.664,4.208)--(2.677,4.208)--(2.690,4.208)--(2.702,4.206)--(2.715,4.205)%
  --(2.728,4.203)--(2.741,4.200)--(2.754,4.196)--(2.767,4.192)--(2.780,4.187)--(2.793,4.183)%
  --(2.805,4.179)--(2.818,4.176)--(2.831,4.174)--(2.844,4.174)--(2.857,4.176)--(2.870,4.179)%
  --(2.883,4.183)--(2.896,4.188)--(2.909,4.193)--(2.921,4.198)--(2.934,4.203)--(2.947,4.207)%
  --(2.960,4.209)--(2.973,4.210)--(2.986,4.209)--(2.999,4.206)--(3.012,4.200)--(3.025,4.192)%
  --(3.037,4.180)--(3.050,4.166)--(3.063,4.149)--(3.076,4.129)--(3.089,4.106)--(3.102,4.081)%
  --(3.115,4.052)--(3.128,4.021)--(3.141,3.986)--(3.153,3.949)--(3.166,3.911)--(3.179,3.873)%
  --(3.192,3.837)--(3.205,3.805)--(3.218,3.781)--(3.231,3.768)--(3.244,3.769)--(3.256,3.786)%
  --(3.269,3.818)--(3.282,3.862)--(3.295,3.915)--(3.308,3.969)--(3.321,4.019)--(3.334,4.062)%
  --(3.347,4.095)--(3.360,4.117)--(3.372,4.129)--(3.385,4.130)--(3.398,4.122)--(3.411,4.107)%
  --(3.424,4.086)--(3.437,4.064)--(3.450,4.045)--(3.463,4.030)--(3.476,4.021)--(3.488,4.014)%
  --(3.501,4.009)--(3.514,4.002)--(3.527,3.992)--(3.540,3.977)--(3.553,3.956)--(3.566,3.930)%
  --(3.579,3.900)--(3.592,3.869)--(3.604,3.836)--(3.617,3.804)--(3.630,3.769)--(3.643,3.729)%
  --(3.656,3.683)--(3.669,3.629)--(3.682,3.567)--(3.695,3.502)--(3.708,3.439)--(3.720,3.385)%
  --(3.733,3.340)--(3.746,3.306)--(3.759,3.282)--(3.772,3.263)--(3.785,3.247)--(3.798,3.226)%
  --(3.811,3.195)--(3.823,3.148)--(3.836,3.093)--(3.849,3.032)--(3.862,2.967)--(3.875,2.896)%
  --(3.888,2.823)--(3.901,2.754)--(3.914,2.692)--(3.927,2.640)--(3.939,2.597)--(3.952,2.563)%
  --(3.965,2.542)--(3.978,2.530)--(3.991,2.527)--(4.004,2.529)--(4.017,2.538)--(4.030,2.551)%
  --(4.043,2.568)--(4.055,2.584)--(4.068,2.597)--(4.081,2.604)--(4.094,2.607)--(4.107,2.605)%
  --(4.120,2.602)--(4.133,2.597)--(4.146,2.591)--(4.159,2.583)--(4.171,2.576)--(4.184,2.569)%
  --(4.197,2.565)--(4.210,2.563)--(4.223,2.563)--(4.236,2.564)--(4.249,2.565)--(4.262,2.567)%
  --(4.274,2.568)--(4.287,2.569)--(4.300,2.569)--(4.313,2.569)--(4.326,2.568)--(4.339,2.568)%
  --(4.352,2.568)--(4.365,2.568)--(4.378,2.568)--(4.390,2.568)--(4.403,2.568)--(4.416,2.568)%
  --(4.429,2.569)--(4.442,2.569)--(4.455,2.570)--(4.468,2.570)--(4.481,2.571)--(4.494,2.572)%
  --(4.506,2.572)--(4.519,2.572)--(4.532,2.572)--(4.545,2.573)--(4.558,2.572)--(4.571,2.572)%
  --(4.584,2.572)--(4.597,2.573)--(4.610,2.573)--(4.622,2.574)--(4.635,2.576)--(4.648,2.577)%
  --(4.661,2.580)--(4.674,2.583)--(4.687,2.587)--(4.700,2.590)--(4.713,2.593)--(4.726,2.596)%
  --(4.738,2.598)--(4.751,2.601)--(4.764,2.604)--(4.777,2.608)--(4.790,2.613)--(4.803,2.619)%
  --(4.816,2.625)--(4.829,2.632)--(4.841,2.640)--(4.854,2.648)--(4.867,2.655)--(4.880,2.661)%
  --(4.893,2.668)--(4.906,2.675)--(4.919,2.684)--(4.932,2.694)--(4.945,2.705)--(4.957,2.716)%
  --(4.970,2.728)--(4.983,2.738)--(4.996,2.743)--(5.009,2.741)--(5.022,2.732)--(5.035,2.715)%
  --(5.048,2.689)--(5.061,2.655)--(5.073,2.611)--(5.086,2.559)--(5.099,2.503)--(5.112,2.446)%
  --(5.125,2.386)--(5.138,2.324)--(5.151,2.264)--(5.164,2.209)--(5.177,2.163)--(5.189,2.122)%
  --(5.202,2.087)--(5.215,2.057)--(5.228,2.033)--(5.241,2.016)--(5.254,2.003)--(5.267,1.993)%
  --(5.280,1.983)--(5.292,1.973)--(5.305,1.965)--(5.318,1.957)--(5.331,1.951)--(5.344,1.944)%
  --(5.357,1.939)--(5.370,1.936)--(5.383,1.933)--(5.396,1.931)--(5.408,1.930)--(5.421,1.929)%
  --(5.434,1.929)--(5.447,1.930)--(5.460,1.933)--(5.473,1.938)--(5.486,1.943)--(5.499,1.950)%
  --(5.512,1.959)--(5.524,1.971)--(5.537,1.986)--(5.550,2.002)--(5.563,2.018)--(5.576,2.034)%
  --(5.589,2.052)--(5.602,2.074)--(5.615,2.098)--(5.628,2.125)--(5.640,2.150)--(5.653,2.171)%
  --(5.666,2.189)--(5.679,2.204)--(5.692,2.220)--(5.705,2.237)--(5.718,2.261)--(5.731,2.294)%
  --(5.743,2.337)--(5.756,2.390)--(5.769,2.443)--(5.782,2.481)--(5.795,2.493)--(5.808,2.464)%
  --(5.821,2.372)--(5.834,2.195)--(5.847,1.998)--(5.859,2.202)--(5.872,2.732)--(5.885,3.185)%
  --(5.898,3.521)--(5.911,3.765)--(5.924,3.940)--(5.937,4.059)--(5.950,4.131)--(5.963,4.163)%
  --(5.975,4.156)--(5.988,4.109)--(6.001,4.017)--(6.014,3.870)--(6.027,3.652)--(6.040,3.345)%
  --(6.053,2.939)--(6.066,2.500)--(6.079,2.259)--(6.091,2.309)--(6.104,2.425)--(6.117,2.493)%
  --(6.130,2.504)--(6.143,2.473)--(6.156,2.416)--(6.169,2.352)--(6.182,2.294)--(6.195,2.251)%
  --(6.207,2.227)--(6.220,2.223)--(6.233,2.230)--(6.246,2.243)--(6.259,2.256)--(6.272,2.268)%
  --(6.285,2.279)--(6.298,2.287)--(6.310,2.292)--(6.323,2.293)--(6.336,2.292)--(6.349,2.291)%
  --(6.362,2.293)--(6.375,2.304)--(6.388,2.325)--(6.401,2.358)--(6.414,2.402)--(6.426,2.456)%
  --(6.439,2.518)--(6.452,2.586)--(6.465,2.653)--(6.478,2.719)--(6.491,2.782)--(6.504,2.854)%
  --(6.517,2.944)--(6.530,3.058)--(6.542,3.195)--(6.555,3.343)--(6.568,3.491)--(6.581,3.630)%
  --(6.594,3.757)--(6.607,3.866)--(6.620,3.957)--(6.633,4.029)--(6.646,4.085)--(6.658,4.125)%
  --(6.671,4.151)--(6.684,4.161)--(6.697,4.152)--(6.710,4.116)--(6.723,4.047)--(6.736,3.938)%
  --(6.749,3.786)--(6.761,3.585)--(6.774,3.337)--(6.787,3.062)--(6.800,2.818)--(6.813,2.683)%
  --(6.826,2.674)--(6.839,2.733)--(6.852,2.804)--(6.865,2.862)--(6.877,2.906)--(6.890,2.942)%
  --(6.903,2.982)--(6.916,3.031)--(6.929,3.090)--(6.942,3.153)--(6.955,3.218)--(6.968,3.281)%
  --(6.981,3.338)--(6.993,3.388)--(7.006,3.430)--(7.019,3.463)--(7.032,3.487)--(7.045,3.500)%
  --(7.058,3.501)--(7.071,3.488)--(7.084,3.467)--(7.097,3.440)--(7.109,3.404)--(7.122,3.356)%
  --(7.135,3.297)--(7.148,3.234)--(7.161,3.170)--(7.174,3.105)--(7.187,3.046)--(7.200,2.994)%
  --(7.212,2.949)--(7.225,2.902)--(7.238,2.850)--(7.251,2.797)--(7.264,2.744)--(7.277,2.691)%
  --(7.290,2.637)--(7.303,2.582)--(7.316,2.526)--(7.328,2.467)--(7.341,2.406)--(7.354,2.345)%
  --(7.367,2.287)--(7.380,2.232)--(7.393,2.181)--(7.406,2.133)--(7.419,2.088)--(7.432,2.044)%
  --(7.444,2.004)--(7.457,1.969)--(7.470,1.941)--(7.483,1.917)--(7.496,1.893)--(7.509,1.868)%
  --(7.522,1.843)--(7.535,1.820)--(7.548,1.801)--(7.560,1.788)--(7.573,1.779)--(7.586,1.772)%
  --(7.599,1.766)--(7.612,1.762)--(7.625,1.760)--(7.638,1.762)--(7.651,1.765)--(7.664,1.768)%
  --(7.676,1.770)--(7.689,1.771)--(7.702,1.771)--(7.715,1.770)--(7.728,1.769)--(7.741,1.767)%
  --(7.754,1.764)--(7.767,1.761)--(7.779,1.756)--(7.792,1.751)--(7.805,1.746)--(7.818,1.741)%
  --(7.831,1.735)--(7.844,1.729)--(7.857,1.723)--(7.870,1.718)--(7.883,1.715)--(7.895,1.714)%
  --(7.908,1.713)--(7.921,1.713)--(7.934,1.713)--(7.947,1.713);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.504,4.249)--(1.517,4.249)--(1.530,4.249)--(1.543,4.249)--(1.556,4.249)%
  --(1.568,4.249)--(1.581,4.249)--(1.594,4.249)--(1.607,4.249)--(1.620,4.249)--(1.633,4.249)%
  --(1.646,4.249)--(1.659,4.249)--(1.672,4.248)--(1.684,4.248)--(1.697,4.248)--(1.710,4.248)%
  --(1.723,4.248)--(1.736,4.248)--(1.749,4.248)--(1.762,4.248)--(1.775,4.248)--(1.787,4.248)%
  --(1.800,4.247)--(1.813,4.247)--(1.826,4.247)--(1.839,4.247)--(1.852,4.247)--(1.865,4.247)%
  --(1.878,4.247)--(1.891,4.247)--(1.903,4.247)--(1.916,4.247)--(1.929,4.247)--(1.942,4.247)%
  --(1.955,4.247)--(1.968,4.247)--(1.981,4.247)--(1.994,4.247)--(2.007,4.247)--(2.019,4.247)%
  --(2.032,4.246)--(2.045,4.246)--(2.058,4.245)--(2.071,4.245)--(2.084,4.244)--(2.097,4.243)%
  --(2.110,4.242)--(2.123,4.242)--(2.135,4.241)--(2.148,4.240)--(2.161,4.239)--(2.174,4.238)%
  --(2.187,4.237)--(2.200,4.236)--(2.213,4.235)--(2.226,4.234)--(2.239,4.232)--(2.251,4.231)%
  --(2.264,4.229)--(2.277,4.227)--(2.290,4.226)--(2.303,4.224)--(2.316,4.223)--(2.329,4.221)%
  --(2.342,4.220)--(2.354,4.219)--(2.367,4.218)--(2.380,4.217)--(2.393,4.216)--(2.406,4.216)%
  --(2.419,4.215)--(2.432,4.215)--(2.445,4.213)--(2.458,4.211)--(2.470,4.208)--(2.483,4.203)%
  --(2.496,4.198)--(2.509,4.192)--(2.522,4.186)--(2.535,4.179)--(2.548,4.173)--(2.561,4.166)%
  --(2.574,4.159)--(2.586,4.153)--(2.599,4.146)--(2.612,4.138)--(2.625,4.128)--(2.638,4.114)%
  --(2.651,4.091)--(2.664,4.053)--(2.677,3.992)--(2.690,3.905)--(2.702,3.798)--(2.715,3.690)%
  --(2.728,3.603)--(2.741,3.549)--(2.754,3.525)--(2.767,3.517)--(2.780,3.510)--(2.793,3.498)%
  --(2.805,3.476)--(2.818,3.444)--(2.831,3.403)--(2.844,3.356)--(2.857,3.307)--(2.870,3.261)%
  --(2.883,3.221)--(2.896,3.188)--(2.909,3.165)--(2.921,3.150)--(2.934,3.143)--(2.947,3.143)%
  --(2.960,3.147)--(2.973,3.154)--(2.986,3.163)--(2.999,3.174)--(3.012,3.185)--(3.025,3.196)%
  --(3.037,3.206)--(3.050,3.216)--(3.063,3.226)--(3.076,3.234)--(3.089,3.242)--(3.102,3.248)%
  --(3.115,3.253)--(3.128,3.257)--(3.141,3.261)--(3.153,3.264)--(3.166,3.267)--(3.179,3.268)%
  --(3.192,3.269)--(3.205,3.269)--(3.218,3.269)--(3.231,3.270)--(3.244,3.272)--(3.256,3.276)%
  --(3.269,3.282)--(3.282,3.289)--(3.295,3.298)--(3.308,3.309)--(3.321,3.320)--(3.334,3.330)%
  --(3.347,3.338)--(3.360,3.344)--(3.372,3.349)--(3.385,3.353)--(3.398,3.356)--(3.411,3.356)%
  --(3.424,3.351)--(3.437,3.338)--(3.450,3.315)--(3.463,3.281)--(3.476,3.238)--(3.488,3.188)%
  --(3.501,3.138)--(3.514,3.101)--(3.527,3.092)--(3.540,3.122)--(3.553,3.186)--(3.566,3.271)%
  --(3.579,3.362)--(3.592,3.447)--(3.604,3.522)--(3.617,3.586)--(3.630,3.640)--(3.643,3.687)%
  --(3.656,3.731)--(3.669,3.773)--(3.682,3.812)--(3.695,3.846)--(3.708,3.872)--(3.720,3.889)%
  --(3.733,3.892)--(3.746,3.879)--(3.759,3.849)--(3.772,3.800)--(3.785,3.732)--(3.798,3.647)%
  --(3.811,3.546)--(3.823,3.441)--(3.836,3.353)--(3.849,3.306)--(3.862,3.310)--(3.875,3.353)%
  --(3.888,3.413)--(3.901,3.474)--(3.914,3.528)--(3.927,3.570)--(3.939,3.604)--(3.952,3.629)%
  --(3.965,3.647)--(3.978,3.657)--(3.991,3.660)--(4.004,3.657)--(4.017,3.647)--(4.030,3.632)%
  --(4.043,3.614)--(4.055,3.593)--(4.068,3.572)--(4.081,3.552)--(4.094,3.535)--(4.107,3.520)%
  --(4.120,3.509)--(4.133,3.501)--(4.146,3.498)--(4.159,3.499)--(4.171,3.503)--(4.184,3.512)%
  --(4.197,3.524)--(4.210,3.539)--(4.223,3.555)--(4.236,3.572)--(4.249,3.588)--(4.262,3.602)%
  --(4.274,3.611)--(4.287,3.615)--(4.300,3.612)--(4.313,3.604)--(4.326,3.593)--(4.339,3.581)%
  --(4.352,3.569)--(4.365,3.557)--(4.378,3.543)--(4.390,3.529)--(4.403,3.512)--(4.416,3.492)%
  --(4.429,3.466)--(4.442,3.435)--(4.455,3.396)--(4.468,3.352)--(4.481,3.305)--(4.494,3.257)%
  --(4.506,3.210)--(4.519,3.167)--(4.532,3.127)--(4.545,3.093)--(4.558,3.065)--(4.571,3.040)%
  --(4.584,3.017)--(4.597,2.993)--(4.610,2.967)--(4.622,2.940)--(4.635,2.913)--(4.648,2.884)%
  --(4.661,2.853)--(4.674,2.824)--(4.687,2.798)--(4.700,2.777)--(4.713,2.762)--(4.726,2.754)%
  --(4.738,2.751)--(4.751,2.753)--(4.764,2.759)--(4.777,2.767)--(4.790,2.777)--(4.803,2.784)%
  --(4.816,2.786)--(4.829,2.783)--(4.841,2.775)--(4.854,2.763)--(4.867,2.748)--(4.880,2.730)%
  --(4.893,2.710)--(4.906,2.689)--(4.919,2.671)--(4.932,2.653)--(4.945,2.633)--(4.957,2.612)%
  --(4.970,2.588)--(4.983,2.561)--(4.996,2.527)--(5.009,2.486)--(5.022,2.436)--(5.035,2.380)%
  --(5.048,2.323)--(5.061,2.262)--(5.073,2.195)--(5.086,2.121)--(5.099,2.050)--(5.112,1.985)%
  --(5.125,1.926)--(5.138,1.870)--(5.151,1.817)--(5.164,1.773)--(5.177,1.741)--(5.189,1.718)%
  --(5.202,1.701)--(5.215,1.686)--(5.228,1.674)--(5.241,1.665)--(5.254,1.659)--(5.267,1.654)%
  --(5.280,1.651)--(5.292,1.648)--(5.305,1.645)--(5.318,1.643)--(5.331,1.641)--(5.344,1.640)%
  --(5.357,1.639)--(5.370,1.639)--(5.383,1.638)--(5.396,1.638)--(5.408,1.638)--(5.421,1.638)%
  --(5.434,1.637)--(5.447,1.637)--(5.460,1.637)--(5.473,1.637)--(5.486,1.637)--(5.499,1.637)%
  --(5.512,1.637)--(5.524,1.638)--(5.537,1.637)--(5.550,1.637)--(5.563,1.637)--(5.576,1.636)%
  --(5.589,1.636)--(5.602,1.636)--(5.615,1.636)--(5.628,1.636)--(5.640,1.637)--(5.653,1.637)%
  --(5.666,1.638)--(5.679,1.639)--(5.692,1.640)--(5.705,1.640)--(5.718,1.640)--(5.731,1.639)%
  --(5.743,1.638)--(5.756,1.638)--(5.769,1.638)--(5.782,1.638)--(5.795,1.638)--(5.808,1.639)%
  --(5.821,1.640)--(5.834,1.641)--(5.847,1.641)--(5.859,1.640)--(5.872,1.638)--(5.885,1.636)%
  --(5.898,1.635)--(5.911,1.635)--(5.924,1.634)--(5.937,1.634)--(5.950,1.634)--(5.963,1.634)%
  --(5.975,1.634)--(5.988,1.634)--(6.001,1.634)--(6.014,1.634)--(6.027,1.634)--(6.040,1.634)%
  --(6.053,1.634)--(6.066,1.634)--(6.079,1.634)--(6.091,1.634)--(6.104,1.634)--(6.117,1.634)%
  --(6.130,1.634)--(6.143,1.634)--(6.156,1.634)--(6.169,1.634)--(6.182,1.634)--(6.195,1.633)%
  --(6.207,1.633)--(6.220,1.633)--(6.233,1.633)--(6.246,1.633)--(6.259,1.633)--(6.272,1.633)%
  --(6.285,1.633)--(6.298,1.633)--(6.310,1.633)--(6.323,1.633)--(6.336,1.632)--(6.349,1.632)%
  --(6.362,1.632)--(6.375,1.632)--(6.388,1.632)--(6.401,1.632)--(6.414,1.632)--(6.426,1.632)%
  --(6.439,1.632)--(6.452,1.632)--(6.465,1.632)--(6.478,1.632)--(6.491,1.632)--(6.504,1.632)%
  --(6.517,1.632)--(6.530,1.632)--(6.542,1.632)--(6.555,1.631)--(6.568,1.631)--(6.581,1.631)%
  --(6.594,1.631)--(6.607,1.631)--(6.620,1.631)--(6.633,1.631)--(6.646,1.631)--(6.658,1.631)%
  --(6.671,1.631)--(6.684,1.631)--(6.697,1.631)--(6.710,1.631)--(6.723,1.631)--(6.736,1.631)%
  --(6.749,1.631)--(6.761,1.630)--(6.774,1.630)--(6.787,1.630)--(6.800,1.630)--(6.813,1.630)%
  --(6.826,1.630)--(6.839,1.630)--(6.852,1.630)--(6.865,1.630)--(6.877,1.630)--(6.890,1.630)%
  --(6.903,1.630)--(6.916,1.630)--(6.929,1.630)--(6.942,1.630)--(6.955,1.630)--(6.968,1.630)%
  --(6.981,1.630)--(6.993,1.630)--(7.006,1.629)--(7.019,1.629)--(7.032,1.630)--(7.045,1.630)%
  --(7.058,1.630)--(7.071,1.630)--(7.084,1.630)--(7.097,1.630)--(7.109,1.630)--(7.122,1.629)%
  --(7.135,1.629)--(7.148,1.629)--(7.161,1.629)--(7.174,1.629)--(7.187,1.629)--(7.200,1.629)%
  --(7.212,1.629)--(7.225,1.629)--(7.238,1.629)--(7.251,1.629)--(7.264,1.628)--(7.277,1.628)%
  --(7.290,1.628)--(7.303,1.628)--(7.316,1.628)--(7.328,1.628)--(7.341,1.628)--(7.354,1.628)%
  --(7.367,1.628)--(7.380,1.628)--(7.393,1.628)--(7.406,1.628)--(7.419,1.629)--(7.432,1.629)%
  --(7.444,1.629)--(7.457,1.628)--(7.470,1.628)--(7.483,1.628)--(7.496,1.628)--(7.509,1.627)%
  --(7.522,1.627)--(7.535,1.627)--(7.548,1.627)--(7.560,1.628)--(7.573,1.628)--(7.586,1.628)%
  --(7.599,1.628)--(7.612,1.628)--(7.625,1.627)--(7.638,1.627)--(7.651,1.628)--(7.664,1.628)%
  --(7.676,1.627)--(7.689,1.627)--(7.702,1.627)--(7.715,1.626)--(7.728,1.626)--(7.741,1.626)%
  --(7.754,1.626)--(7.767,1.626)--(7.779,1.626)--(7.792,1.626)--(7.805,1.626)--(7.818,1.626)%
  --(7.831,1.626)--(7.844,1.626)--(7.857,1.626)--(7.870,1.626)--(7.883,1.626)--(7.895,1.625)%
  --(7.908,1.625)--(7.921,1.625)--(7.934,1.625)--(7.947,1.625);
\gpsetdashtype{gp dt 5}
\draw[gp path] (1.597,0.985)--(1.607,1.164)--(1.620,1.334)--(1.633,1.451)--(1.646,1.535)%
  --(1.659,1.597)--(1.672,1.646)--(1.684,1.688)--(1.697,1.725)--(1.710,1.764)--(1.723,1.805)%
  --(1.736,1.850)--(1.749,1.899)--(1.762,1.953)--(1.775,2.011)--(1.787,2.073)--(1.800,2.139)%
  --(1.813,2.208)--(1.826,2.280)--(1.839,2.354)--(1.852,2.432)--(1.865,2.511)--(1.878,2.592)%
  --(1.891,2.674)--(1.903,2.756)--(1.916,2.839)--(1.929,2.920)--(1.942,2.999)--(1.955,3.076)%
  --(1.968,3.151)--(1.981,3.223)--(1.994,3.291)--(2.007,3.356)--(2.019,3.417)--(2.032,3.474)%
  --(2.045,3.527)--(2.058,3.577)--(2.071,3.622)--(2.084,3.663)--(2.097,3.699)--(2.110,3.732)%
  --(2.123,3.759)--(2.135,3.783)--(2.148,3.801)--(2.161,3.814)--(2.174,3.822)--(2.187,3.823)%
  --(2.200,3.819)--(2.213,3.808)--(2.226,3.790)--(2.239,3.764)--(2.251,3.729)--(2.264,3.684)%
  --(2.277,3.629)--(2.290,3.562)--(2.303,3.481)--(2.316,3.388)--(2.329,3.281)--(2.342,3.164)%
  --(2.354,3.050)--(2.367,2.959)--(2.380,2.926)--(2.393,2.975)--(2.406,3.096)--(2.419,3.253)%
  --(2.432,3.418)--(2.445,3.574)--(2.458,3.714)--(2.470,3.837)--(2.483,3.939)--(2.496,4.023)%
  --(2.509,4.088)--(2.522,4.137)--(2.535,4.171)--(2.548,4.191)--(2.561,4.199)--(2.574,4.195)%
  --(2.586,4.182)--(2.599,4.161)--(2.612,4.134)--(2.625,4.097)--(2.638,4.048)--(2.651,3.985)%
  --(2.664,3.908)--(2.677,3.825)--(2.690,3.747)--(2.702,3.682)--(2.715,3.634)--(2.728,3.615)%
  --(2.741,3.634)--(2.754,3.677)--(2.767,3.719)--(2.780,3.744)--(2.793,3.754)--(2.805,3.759)%
  --(2.818,3.774)--(2.831,3.808)--(2.844,3.857)--(2.857,3.916)--(2.870,3.975)--(2.883,4.026)%
  --(2.896,4.067)--(2.909,4.098)--(2.921,4.118)--(2.934,4.127)--(2.947,4.124)--(2.960,4.107)%
  --(2.973,4.075)--(2.986,4.026)--(2.999,3.962)--(3.012,3.885)--(3.025,3.799)--(3.037,3.709)%
  --(3.050,3.627)--(3.063,3.568)--(3.076,3.540)--(3.089,3.546)--(3.102,3.575)--(3.115,3.618)%
  --(3.128,3.665)--(3.141,3.710)--(3.153,3.748)--(3.166,3.773)--(3.179,3.781)--(3.192,3.773)%
  --(3.205,3.763)--(3.218,3.769)--(3.231,3.803)--(3.244,3.868)--(3.256,3.953)--(3.269,4.041)%
  --(3.282,4.114)--(3.295,4.162)--(3.308,4.180)--(3.321,4.170)--(3.334,4.135)--(3.347,4.081)%
  --(3.360,4.032)--(3.372,4.012)--(3.385,4.034)--(3.398,4.087)--(3.411,4.154)--(3.424,4.221)%
  --(3.437,4.278)--(3.450,4.320)--(3.463,4.345)--(3.476,4.359)--(3.488,4.370)--(3.501,4.385)%
  --(3.514,4.408)--(3.527,4.438)--(3.540,4.475)--(3.553,4.519)--(3.566,4.569)--(3.579,4.624)%
  --(3.592,4.678)--(3.604,4.730)--(3.617,4.778)--(3.630,4.824)--(3.643,4.866)--(3.656,4.905)%
  --(3.669,4.941)--(3.682,4.973)--(3.695,5.000)--(3.708,5.019)--(3.720,5.030)--(3.733,5.033)%
  --(3.746,5.030)--(3.759,5.023)--(3.772,5.014)--(3.785,5.006)--(3.798,5.002)--(3.811,5.003)%
  --(3.823,5.005)--(3.836,5.003)--(3.849,4.988)--(3.862,4.952)--(3.875,4.890)--(3.888,4.801)%
  --(3.901,4.691)--(3.914,4.563)--(3.927,4.426)--(3.939,4.295)--(3.952,4.185)--(3.965,4.111)%
  --(3.978,4.074)--(3.991,4.061)--(4.004,4.063)--(4.017,4.077)--(4.030,4.103)--(4.043,4.141)%
  --(4.055,4.188)--(4.068,4.239)--(4.081,4.288)--(4.094,4.331)--(4.107,4.367)--(4.120,4.394)%
  --(4.133,4.411)--(4.146,4.423)--(4.159,4.431)--(4.171,4.439)--(4.184,4.451)--(4.197,4.469)%
  --(4.210,4.495)--(4.223,4.532)--(4.236,4.584)--(4.249,4.648)--(4.262,4.720)--(4.274,4.794)%
  --(4.287,4.863)--(4.300,4.923)--(4.313,4.972)--(4.326,5.008)--(4.339,5.031)--(4.352,5.042)%
  --(4.365,5.046)--(4.378,5.046)--(4.390,5.047)--(4.403,5.052)--(4.416,5.059)--(4.429,5.066)%
  --(4.442,5.071)--(4.455,5.075)--(4.468,5.078)--(4.481,5.082)--(4.494,5.087)--(4.506,5.094)%
  --(4.519,5.100)--(4.532,5.106)--(4.545,5.111)--(4.558,5.117)--(4.571,5.123)--(4.584,5.129)%
  --(4.597,5.136)--(4.610,5.145)--(4.622,5.156)--(4.635,5.168)--(4.648,5.180)--(4.661,5.190)%
  --(4.674,5.198)--(4.687,5.205)--(4.700,5.212)--(4.713,5.219)--(4.726,5.226)--(4.738,5.233)%
  --(4.751,5.242)--(4.764,5.252)--(4.777,5.265)--(4.790,5.279)--(4.803,5.294)--(4.816,5.310)%
  --(4.829,5.326)--(4.841,5.341)--(4.854,5.355)--(4.867,5.367)--(4.880,5.378)--(4.893,5.388)%
  --(4.906,5.396)--(4.919,5.403)--(4.932,5.408)--(4.945,5.412)--(4.957,5.414)--(4.970,5.415)%
  --(4.983,5.415)--(4.996,5.413)--(5.009,5.410)--(5.022,5.404)--(5.035,5.396)--(5.048,5.386)%
  --(5.061,5.376)--(5.073,5.365)--(5.086,5.353)--(5.099,5.341)--(5.112,5.329)--(5.125,5.319)%
  --(5.138,5.308)--(5.151,5.298)--(5.164,5.289)--(5.177,5.279)--(5.189,5.270)--(5.202,5.261)%
  --(5.215,5.252)--(5.228,5.245)--(5.241,5.240)--(5.254,5.234)--(5.267,5.228)--(5.280,5.221)%
  --(5.292,5.212)--(5.305,5.201)--(5.318,5.188)--(5.331,5.173)--(5.344,5.154)--(5.357,5.133)%
  --(5.370,5.109)--(5.383,5.080)--(5.396,5.048)--(5.408,5.011)--(5.421,4.969)--(5.434,4.923)%
  --(5.447,4.871)--(5.460,4.816)--(5.473,4.757)--(5.486,4.696)--(5.499,4.633)--(5.512,4.571)%
  --(5.524,4.511)--(5.537,4.454)--(5.550,4.402)--(5.563,4.355)--(5.576,4.313)--(5.589,4.273)%
  --(5.602,4.235)--(5.615,4.195)--(5.628,4.151)--(5.640,4.101)--(5.653,4.043)--(5.666,3.975)%
  --(5.679,3.900)--(5.692,3.821)--(5.705,3.740)--(5.718,3.665)--(5.731,3.601)--(5.743,3.552)%
  --(5.756,3.513)--(5.769,3.481)--(5.782,3.451)--(5.795,3.426)--(5.808,3.410)--(5.821,3.410)%
  --(5.834,3.427)--(5.847,3.456)--(5.859,3.487)--(5.872,3.511)--(5.885,3.524)--(5.898,3.522)%
  --(5.911,3.504)--(5.924,3.470)--(5.937,3.425)--(5.950,3.374)--(5.963,3.323)--(5.975,3.278)%
  --(5.988,3.249)--(6.001,3.239)--(6.014,3.245)--(6.027,3.261)--(6.040,3.282)--(6.053,3.303)%
  --(6.066,3.320)--(6.079,3.332)--(6.091,3.338)--(6.104,3.339)--(6.117,3.337)--(6.130,3.336)%
  --(6.143,3.340)--(6.156,3.351)--(6.169,3.370)--(6.182,3.393)--(6.195,3.420)--(6.207,3.449)%
  --(6.220,3.475)--(6.233,3.496)--(6.246,3.506)--(6.259,3.502)--(6.272,3.481)--(6.285,3.445)%
  --(6.298,3.404)--(6.310,3.367)--(6.323,3.344)--(6.336,3.338)--(6.349,3.345)--(6.362,3.358)%
  --(6.375,3.371)--(6.388,3.377)--(6.401,3.375)--(6.414,3.364)--(6.426,3.347)--(6.439,3.326)%
  --(6.452,3.306)--(6.465,3.293)--(6.478,3.292)--(6.491,3.308)--(6.504,3.337)--(6.517,3.364)%
  --(6.530,3.376)--(6.542,3.359)--(6.555,3.311)--(6.568,3.243)--(6.581,3.178)--(6.594,3.156)%
  --(6.607,3.206)--(6.620,3.313)--(6.633,3.437)--(6.646,3.549)--(6.658,3.635)--(6.671,3.690)%
  --(6.684,3.712)--(6.697,3.702)--(6.710,3.670)--(6.723,3.633)--(6.736,3.606)--(6.749,3.599)%
  --(6.761,3.627)--(6.774,3.697)--(6.787,3.790)--(6.800,3.879)--(6.813,3.949)--(6.826,3.992)%
  --(6.839,4.005)--(6.852,3.984)--(6.865,3.929)--(6.877,3.842)--(6.890,3.731)--(6.903,3.610)%
  --(6.916,3.506)--(6.929,3.448)--(6.942,3.448)--(6.955,3.481)--(6.968,3.516)--(6.981,3.537)%
  --(6.993,3.537)--(7.006,3.518)--(7.019,3.485)--(7.032,3.450)--(7.045,3.426)--(7.058,3.422)%
  --(7.071,3.435)--(7.084,3.460)--(7.097,3.486)--(7.109,3.505)--(7.122,3.512)--(7.135,3.512)%
  --(7.148,3.509)--(7.161,3.501)--(7.174,3.486)--(7.187,3.467)--(7.200,3.444)--(7.212,3.414)%
  --(7.225,3.374)--(7.238,3.328)--(7.251,3.283)--(7.264,3.240)--(7.277,3.192)--(7.290,3.134)%
  --(7.303,3.064)--(7.316,2.981)--(7.328,2.885)--(7.341,2.785)--(7.354,2.694)--(7.367,2.624)%
  --(7.380,2.574)--(7.393,2.535)--(7.406,2.503)--(7.419,2.470)--(7.432,2.433)--(7.444,2.388)%
  --(7.457,2.343)--(7.470,2.308)--(7.483,2.298)--(7.496,2.317)--(7.509,2.354)--(7.522,2.395)%
  --(7.535,2.423)--(7.548,2.428)--(7.560,2.412)--(7.573,2.378)--(7.586,2.332)--(7.599,2.284)%
  --(7.612,2.243)--(7.625,2.212)--(7.638,2.186)--(7.651,2.154)--(7.664,2.111)--(7.676,2.055)%
  --(7.689,1.989)--(7.702,1.918)--(7.715,1.852)--(7.728,1.798)--(7.741,1.762)--(7.754,1.739)%
  --(7.767,1.724)--(7.779,1.713)--(7.792,1.704)--(7.805,1.697)--(7.818,1.689)--(7.831,1.678)%
  --(7.844,1.661)--(7.857,1.640)--(7.870,1.619)--(7.883,1.602)--(7.895,1.590)--(7.908,1.578)%
  --(7.921,1.567)--(7.934,1.554)--(7.947,1.541);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.091,6.050) {$|101\rangle$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (4.275,6.050)--(5.191,6.050);
\draw[gp path] (1.504,4.249)--(1.517,4.249)--(1.530,4.249)--(1.543,4.249)--(1.556,4.249)%
  --(1.568,4.249)--(1.581,4.249)--(1.594,4.249)--(1.607,4.249)--(1.620,4.248)--(1.633,4.248)%
  --(1.646,4.248)--(1.659,4.248)--(1.672,4.247)--(1.684,4.247)--(1.697,4.247)--(1.710,4.246)%
  --(1.723,4.246)--(1.736,4.246)--(1.749,4.245)--(1.762,4.245)--(1.775,4.245)--(1.787,4.244)%
  --(1.800,4.244)--(1.813,4.243)--(1.826,4.243)--(1.839,4.243)--(1.852,4.242)--(1.865,4.242)%
  --(1.878,4.242)--(1.891,4.241)--(1.903,4.241)--(1.916,4.241)--(1.929,4.241)--(1.942,4.240)%
  --(1.955,4.240)--(1.968,4.240)--(1.981,4.239)--(1.994,4.238)--(2.007,4.237)--(2.019,4.236)%
  --(2.032,4.235)--(2.045,4.234)--(2.058,4.232)--(2.071,4.231)--(2.084,4.230)--(2.097,4.228)%
  --(2.110,4.227)--(2.123,4.226)--(2.135,4.224)--(2.148,4.223)--(2.161,4.223)--(2.174,4.222)%
  --(2.187,4.221)--(2.200,4.220)--(2.213,4.219)--(2.226,4.217)--(2.239,4.216)--(2.251,4.215)%
  --(2.264,4.213)--(2.277,4.212)--(2.290,4.211)--(2.303,4.210)--(2.316,4.209)--(2.329,4.209)%
  --(2.342,4.209)--(2.354,4.209)--(2.367,4.209)--(2.380,4.208)--(2.393,4.208)--(2.406,4.208)%
  --(2.419,4.208)--(2.432,4.209)--(2.445,4.209)--(2.458,4.210)--(2.470,4.211)--(2.483,4.211)%
  --(2.496,4.212)--(2.509,4.212)--(2.522,4.212)--(2.535,4.212)--(2.548,4.212)--(2.561,4.212)%
  --(2.574,4.211)--(2.586,4.210)--(2.599,4.210)--(2.612,4.209)--(2.625,4.209)--(2.638,4.208)%
  --(2.651,4.208)--(2.664,4.208)--(2.677,4.209)--(2.690,4.209)--(2.702,4.210)--(2.715,4.211)%
  --(2.728,4.211)--(2.741,4.211)--(2.754,4.211)--(2.767,4.210)--(2.780,4.209)--(2.793,4.208)%
  --(2.805,4.207)--(2.818,4.205)--(2.831,4.204)--(2.844,4.202)--(2.857,4.201)--(2.870,4.200)%
  --(2.883,4.200)--(2.896,4.199)--(2.909,4.199)--(2.921,4.199)--(2.934,4.200)--(2.947,4.201)%
  --(2.960,4.201)--(2.973,4.202)--(2.986,4.202)--(2.999,4.200)--(3.012,4.197)--(3.025,4.193)%
  --(3.037,4.186)--(3.050,4.177)--(3.063,4.167)--(3.076,4.154)--(3.089,4.140)--(3.102,4.125)%
  --(3.115,4.107)--(3.128,4.087)--(3.141,4.066)--(3.153,4.042)--(3.166,4.016)--(3.179,3.990)%
  --(3.192,3.963)--(3.205,3.937)--(3.218,3.914)--(3.231,3.896)--(3.244,3.884)--(3.256,3.881)%
  --(3.269,3.889)--(3.282,3.909)--(3.295,3.940)--(3.308,3.979)--(3.321,4.020)--(3.334,4.062)%
  --(3.347,4.100)--(3.360,4.132)--(3.372,4.158)--(3.385,4.176)--(3.398,4.185)--(3.411,4.188)%
  --(3.424,4.185)--(3.437,4.179)--(3.450,4.172)--(3.463,4.166)--(3.476,4.162)--(3.488,4.160)%
  --(3.501,4.157)--(3.514,4.152)--(3.527,4.145)--(3.540,4.133)--(3.553,4.116)--(3.566,4.095)%
  --(3.579,4.071)--(3.592,4.043)--(3.604,4.013)--(3.617,3.982)--(3.630,3.947)--(3.643,3.909)%
  --(3.656,3.868)--(3.669,3.821)--(3.682,3.771)--(3.695,3.718)--(3.708,3.666)--(3.720,3.618)%
  --(3.733,3.570)--(3.746,3.520)--(3.759,3.465)--(3.772,3.404)--(3.785,3.336)--(3.798,3.259)%
  --(3.811,3.167)--(3.823,3.058)--(3.836,2.942)--(3.849,2.835)--(3.862,2.747)--(3.875,2.681)%
  --(3.888,2.634)--(3.901,2.605)--(3.914,2.591)--(3.927,2.585)--(3.939,2.583)--(3.952,2.585)%
  --(3.965,2.589)--(3.978,2.593)--(3.991,2.593)--(4.004,2.590)--(4.017,2.586)--(4.030,2.582)%
  --(4.043,2.578)--(4.055,2.574)--(4.068,2.568)--(4.081,2.560)--(4.094,2.550)--(4.107,2.543)%
  --(4.120,2.538)--(4.133,2.535)--(4.146,2.533)--(4.159,2.532)--(4.171,2.532)--(4.184,2.533)%
  --(4.197,2.535)--(4.210,2.537)--(4.223,2.539)--(4.236,2.539)--(4.249,2.537)--(4.262,2.535)%
  --(4.274,2.534)--(4.287,2.533)--(4.300,2.532)--(4.313,2.531)--(4.326,2.531)--(4.339,2.531)%
  --(4.352,2.531)--(4.365,2.531)--(4.378,2.531)--(4.390,2.532)--(4.403,2.532)--(4.416,2.533)%
  --(4.429,2.533)--(4.442,2.534)--(4.455,2.534)--(4.468,2.534)--(4.481,2.534)--(4.494,2.534)%
  --(4.506,2.534)--(4.519,2.533)--(4.532,2.533)--(4.545,2.533)--(4.558,2.533)--(4.571,2.533)%
  --(4.584,2.533)--(4.597,2.533)--(4.610,2.533)--(4.622,2.534)--(4.635,2.535)--(4.648,2.536)%
  --(4.661,2.537)--(4.674,2.539)--(4.687,2.541)--(4.700,2.543)--(4.713,2.544)--(4.726,2.545)%
  --(4.738,2.547)--(4.751,2.549)--(4.764,2.553)--(4.777,2.558)--(4.790,2.564)--(4.803,2.572)%
  --(4.816,2.581)--(4.829,2.592)--(4.841,2.605)--(4.854,2.618)--(4.867,2.629)--(4.880,2.640)%
  --(4.893,2.650)--(4.906,2.660)--(4.919,2.670)--(4.932,2.681)--(4.945,2.691)--(4.957,2.701)%
  --(4.970,2.710)--(4.983,2.717)--(4.996,2.719)--(5.009,2.712)--(5.022,2.698)--(5.035,2.677)%
  --(5.048,2.647)--(5.061,2.610)--(5.073,2.565)--(5.086,2.514)--(5.099,2.462)--(5.112,2.413)%
  --(5.125,2.363)--(5.138,2.314)--(5.151,2.266)--(5.164,2.224)--(5.177,2.187)--(5.189,2.155)%
  --(5.202,2.126)--(5.215,2.100)--(5.228,2.080)--(5.241,2.065)--(5.254,2.054)--(5.267,2.045)%
  --(5.280,2.037)--(5.292,2.029)--(5.305,2.022)--(5.318,2.015)--(5.331,2.010)--(5.344,2.005)%
  --(5.357,2.000)--(5.370,1.997)--(5.383,1.995)--(5.396,1.994)--(5.408,1.992)--(5.421,1.991)%
  --(5.434,1.991)--(5.447,1.992)--(5.460,1.995)--(5.473,1.999)--(5.486,2.003)--(5.499,2.009)%
  --(5.512,2.017)--(5.524,2.028)--(5.537,2.042)--(5.550,2.056)--(5.563,2.071)--(5.576,2.086)%
  --(5.589,2.103)--(5.602,2.123)--(5.615,2.146)--(5.628,2.171)--(5.640,2.195)--(5.653,2.215)%
  --(5.666,2.232)--(5.679,2.247)--(5.692,2.262)--(5.705,2.279)--(5.718,2.301)--(5.731,2.333)%
  --(5.743,2.374)--(5.756,2.424)--(5.769,2.475)--(5.782,2.511)--(5.795,2.522)--(5.808,2.494)%
  --(5.821,2.406)--(5.834,2.236)--(5.847,2.043)--(5.859,2.215)--(5.872,2.729)--(5.885,3.180)%
  --(5.898,3.516)--(5.911,3.762)--(5.924,3.937)--(5.937,4.056)--(5.950,4.130)--(5.963,4.162)%
  --(5.975,4.155)--(5.988,4.108)--(6.001,4.016)--(6.014,3.868)--(6.027,3.649)--(6.040,3.339)%
  --(6.053,2.929)--(6.066,2.481)--(6.079,2.236)--(6.091,2.292)--(6.104,2.412)--(6.117,2.483)%
  --(6.130,2.494)--(6.143,2.461)--(6.156,2.403)--(6.169,2.337)--(6.182,2.278)--(6.195,2.234)%
  --(6.207,2.211)--(6.220,2.207)--(6.233,2.216)--(6.246,2.231)--(6.259,2.245)--(6.272,2.258)%
  --(6.285,2.270)--(6.298,2.279)--(6.310,2.284)--(6.323,2.286)--(6.336,2.286)--(6.349,2.285)%
  --(6.362,2.288)--(6.375,2.300)--(6.388,2.323)--(6.401,2.358)--(6.414,2.403)--(6.426,2.459)%
  --(6.439,2.524)--(6.452,2.593)--(6.465,2.662)--(6.478,2.728)--(6.491,2.792)--(6.504,2.864)%
  --(6.517,2.953)--(6.530,3.066)--(6.542,3.201)--(6.555,3.349)--(6.568,3.496)--(6.581,3.634)%
  --(6.594,3.760)--(6.607,3.868)--(6.620,3.959)--(6.633,4.031)--(6.646,4.086)--(6.658,4.125)%
  --(6.671,4.151)--(6.684,4.161)--(6.697,4.150)--(6.710,4.114)--(6.723,4.043)--(6.736,3.933)%
  --(6.749,3.779)--(6.761,3.575)--(6.774,3.323)--(6.787,3.043)--(6.800,2.794)--(6.813,2.661)%
  --(6.826,2.659)--(6.839,2.725)--(6.852,2.800)--(6.865,2.861)--(6.877,2.906)--(6.890,2.943)%
  --(6.903,2.983)--(6.916,3.033)--(6.929,3.091)--(6.942,3.154)--(6.955,3.218)--(6.968,3.280)%
  --(6.981,3.337)--(6.993,3.386)--(7.006,3.428)--(7.019,3.460)--(7.032,3.484)--(7.045,3.496)%
  --(7.058,3.497)--(7.071,3.484)--(7.084,3.463)--(7.097,3.436)--(7.109,3.400)--(7.122,3.352)%
  --(7.135,3.294)--(7.148,3.230)--(7.161,3.166)--(7.174,3.102)--(7.187,3.042)--(7.200,2.990)%
  --(7.212,2.944)--(7.225,2.896)--(7.238,2.844)--(7.251,2.789)--(7.264,2.735)--(7.277,2.681)%
  --(7.290,2.626)--(7.303,2.570)--(7.316,2.513)--(7.328,2.453)--(7.341,2.391)--(7.354,2.330)%
  --(7.367,2.271)--(7.380,2.217)--(7.393,2.165)--(7.406,2.117)--(7.419,2.072)--(7.432,2.029)%
  --(7.444,1.988)--(7.457,1.952)--(7.470,1.923)--(7.483,1.898)--(7.496,1.873)--(7.509,1.846)%
  --(7.522,1.818)--(7.535,1.793)--(7.548,1.772)--(7.560,1.757)--(7.573,1.746)--(7.586,1.738)%
  --(7.599,1.730)--(7.612,1.725)--(7.625,1.723)--(7.638,1.725)--(7.651,1.728)--(7.664,1.731)%
  --(7.676,1.734)--(7.689,1.735)--(7.702,1.735)--(7.715,1.735)--(7.728,1.735)--(7.741,1.733)%
  --(7.754,1.731)--(7.767,1.727)--(7.779,1.723)--(7.792,1.718)--(7.805,1.713)--(7.818,1.707)%
  --(7.831,1.701)--(7.844,1.695)--(7.857,1.689)--(7.870,1.683)--(7.883,1.679)--(7.895,1.677)%
  --(7.908,1.677)--(7.921,1.676)--(7.934,1.676)--(7.947,1.676);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.838,0.985)--(1.839,0.988)--(1.852,1.034)--(1.865,1.079)--(1.878,1.125)%
  --(1.891,1.170)--(1.903,1.207)--(1.916,1.232)--(1.929,1.243)--(1.942,1.243)--(1.955,1.239)%
  --(1.968,1.231)--(1.981,1.219)--(1.994,1.210)--(2.007,1.216)--(2.019,1.244)--(2.032,1.289)%
  --(2.045,1.346)--(2.058,1.415)--(2.071,1.496)--(2.084,1.584)--(2.097,1.673)--(2.110,1.756)%
  --(2.123,1.833)--(2.135,1.901)--(2.148,1.962)--(2.161,2.018)--(2.174,2.071)--(2.187,2.120)%
  --(2.200,2.167)--(2.213,2.210)--(2.226,2.253)--(2.239,2.294)--(2.251,2.335)--(2.264,2.375)%
  --(2.277,2.411)--(2.290,2.443)--(2.303,2.470)--(2.316,2.492)--(2.329,2.510)--(2.342,2.525)%
  --(2.354,2.536)--(2.367,2.546)--(2.380,2.554)--(2.393,2.560)--(2.406,2.565)--(2.419,2.573)%
  --(2.432,2.587)--(2.445,2.610)--(2.458,2.643)--(2.470,2.686)--(2.483,2.733)--(2.496,2.781)%
  --(2.509,2.826)--(2.522,2.866)--(2.535,2.903)--(2.548,2.935)--(2.561,2.964)--(2.574,2.994)%
  --(2.586,3.026)--(2.599,3.063)--(2.612,3.110)--(2.625,3.169)--(2.638,3.248)--(2.651,3.358)%
  --(2.664,3.503)--(2.677,3.666)--(2.690,3.817)--(2.702,3.938)--(2.715,4.021)--(2.728,4.072)%
  --(2.741,4.100)--(2.754,4.111)--(2.767,4.114)--(2.780,4.115)--(2.793,4.116)--(2.805,4.119)%
  --(2.818,4.124)--(2.831,4.131)--(2.844,4.138)--(2.857,4.145)--(2.870,4.152)--(2.883,4.157)%
  --(2.896,4.160)--(2.909,4.163)--(2.921,4.165)--(2.934,4.166)--(2.947,4.166)--(2.960,4.166)%
  --(2.973,4.166)--(2.986,4.165)--(2.999,4.164)--(3.012,4.163)--(3.025,4.162)--(3.037,4.161)%
  --(3.050,4.160)--(3.063,4.159)--(3.076,4.158)--(3.089,4.157)--(3.102,4.157)--(3.115,4.156)%
  --(3.128,4.155)--(3.141,4.155)--(3.153,4.155)--(3.166,4.154)--(3.179,4.154)--(3.192,4.154)%
  --(3.205,4.154)--(3.218,4.154)--(3.231,4.153)--(3.244,4.153)--(3.256,4.152)--(3.269,4.152)%
  --(3.282,4.151)--(3.295,4.149)--(3.308,4.148)--(3.321,4.146)--(3.334,4.144)--(3.347,4.143)%
  --(3.360,4.142)--(3.372,4.141)--(3.385,4.140)--(3.398,4.139)--(3.411,4.139)--(3.424,4.139)%
  --(3.437,4.141)--(3.450,4.144)--(3.463,4.148)--(3.476,4.153)--(3.488,4.159)--(3.501,4.163)%
  --(3.514,4.165)--(3.527,4.164)--(3.540,4.157)--(3.553,4.144)--(3.566,4.126)--(3.579,4.101)%
  --(3.592,4.072)--(3.604,4.039)--(3.617,4.003)--(3.630,3.964)--(3.643,3.923)--(3.656,3.879)%
  --(3.669,3.828)--(3.682,3.771)--(3.695,3.706)--(3.708,3.632)--(3.720,3.547)--(3.733,3.452)%
  --(3.746,3.352)--(3.759,3.256)--(3.772,3.179)--(3.785,3.130)--(3.798,3.113)--(3.811,3.119)%
  --(3.823,3.137)--(3.836,3.158)--(3.849,3.175)--(3.862,3.184)--(3.875,3.184)--(3.888,3.182)%
  --(3.901,3.179)--(3.914,3.174)--(3.927,3.163)--(3.939,3.149)--(3.952,3.134)--(3.965,3.119)%
  --(3.978,3.103)--(3.991,3.085)--(4.004,3.065)--(4.017,3.043)--(4.030,3.021)--(4.043,3.001)%
  --(4.055,2.986)--(4.068,2.979)--(4.081,2.978)--(4.094,2.984)--(4.107,2.994)--(4.120,3.009)%
  --(4.133,3.028)--(4.146,3.051)--(4.159,3.079)--(4.171,3.112)--(4.184,3.150)--(4.197,3.189)%
  --(4.210,3.227)--(4.223,3.260)--(4.236,3.287)--(4.249,3.309)--(4.262,3.326)--(4.274,3.336)%
  --(4.287,3.334)--(4.300,3.320)--(4.313,3.299)--(4.326,3.276)--(4.339,3.255)--(4.352,3.239)%
  --(4.365,3.227)--(4.378,3.220)--(4.390,3.217)--(4.403,3.217)--(4.416,3.218)--(4.429,3.215)%
  --(4.442,3.206)--(4.455,3.188)--(4.468,3.162)--(4.481,3.130)--(4.494,3.094)--(4.506,3.056)%
  --(4.519,3.020)--(4.532,2.989)--(4.545,2.964)--(4.558,2.946)--(4.571,2.933)--(4.584,2.922)%
  --(4.597,2.909)--(4.610,2.894)--(4.622,2.877)--(4.635,2.857)--(4.648,2.833)--(4.661,2.807)%
  --(4.674,2.780)--(4.687,2.756)--(4.700,2.736)--(4.713,2.722)--(4.726,2.714)--(4.738,2.710)%
  --(4.751,2.710)--(4.764,2.713)--(4.777,2.719)--(4.790,2.725)--(4.803,2.728)--(4.816,2.727)%
  --(4.829,2.721)--(4.841,2.711)--(4.854,2.698)--(4.867,2.682)--(4.880,2.664)--(4.893,2.645)%
  --(4.906,2.627)--(4.919,2.610)--(4.932,2.595)--(4.945,2.578)--(4.957,2.559)--(4.970,2.536)%
  --(4.983,2.510)--(4.996,2.477)--(5.009,2.434)--(5.022,2.382)--(5.035,2.323)--(5.048,2.263)%
  --(5.061,2.200)--(5.073,2.131)--(5.086,2.056)--(5.099,1.984)--(5.112,1.919)--(5.125,1.862)%
  --(5.138,1.806)--(5.151,1.751)--(5.164,1.703)--(5.177,1.667)--(5.189,1.641)--(5.202,1.620)%
  --(5.215,1.602)--(5.228,1.587)--(5.241,1.575)--(5.254,1.566)--(5.267,1.560)--(5.280,1.555)%
  --(5.292,1.550)--(5.305,1.546)--(5.318,1.543)--(5.331,1.541)--(5.344,1.539)--(5.357,1.538)%
  --(5.370,1.537)--(5.383,1.536)--(5.396,1.536)--(5.408,1.535)--(5.421,1.535)--(5.434,1.535)%
  --(5.447,1.534)--(5.460,1.534)--(5.473,1.534)--(5.486,1.534)--(5.499,1.534)--(5.512,1.534)%
  --(5.524,1.534)--(5.537,1.534)--(5.550,1.534)--(5.563,1.533)--(5.576,1.533)--(5.589,1.533)%
  --(5.602,1.533)--(5.615,1.533)--(5.628,1.533)--(5.640,1.534)--(5.653,1.534)--(5.666,1.535)%
  --(5.679,1.537)--(5.692,1.537)--(5.705,1.538)--(5.718,1.537)--(5.731,1.536)--(5.743,1.535)%
  --(5.756,1.535)--(5.769,1.535)--(5.782,1.535)--(5.795,1.536)--(5.808,1.537)--(5.821,1.538)%
  --(5.834,1.539)--(5.847,1.539)--(5.859,1.537)--(5.872,1.535)--(5.885,1.533)--(5.898,1.532)%
  --(5.911,1.532)--(5.924,1.531)--(5.937,1.531)--(5.950,1.531)--(5.963,1.531)--(5.975,1.531)%
  --(5.988,1.531)--(6.001,1.531)--(6.014,1.531)--(6.027,1.531)--(6.040,1.531)--(6.053,1.530)%
  --(6.066,1.530)--(6.079,1.530)--(6.091,1.530)--(6.104,1.530)--(6.117,1.530)--(6.130,1.530)%
  --(6.143,1.530)--(6.156,1.531)--(6.169,1.531)--(6.182,1.531)--(6.195,1.530)--(6.207,1.530)%
  --(6.220,1.530)--(6.233,1.530)--(6.246,1.530)--(6.259,1.530)--(6.272,1.530)--(6.285,1.530)%
  --(6.298,1.530)--(6.310,1.529)--(6.323,1.529)--(6.336,1.529)--(6.349,1.529)--(6.362,1.529)%
  --(6.375,1.529)--(6.388,1.529)--(6.401,1.529)--(6.414,1.529)--(6.426,1.529)--(6.439,1.529)%
  --(6.452,1.529)--(6.465,1.529)--(6.478,1.529)--(6.491,1.529)--(6.504,1.528)--(6.517,1.528)%
  --(6.530,1.528)--(6.542,1.528)--(6.555,1.528)--(6.568,1.528)--(6.581,1.528)--(6.594,1.528)%
  --(6.607,1.528)--(6.620,1.528)--(6.633,1.528)--(6.646,1.528)--(6.658,1.528)--(6.671,1.528)%
  --(6.684,1.528)--(6.697,1.527)--(6.710,1.527)--(6.723,1.527)--(6.736,1.527)--(6.749,1.527)%
  --(6.761,1.527)--(6.774,1.527)--(6.787,1.527)--(6.800,1.527)--(6.813,1.527)--(6.826,1.527)%
  --(6.839,1.527)--(6.852,1.527)--(6.865,1.527)--(6.877,1.527)--(6.890,1.527)--(6.903,1.527)%
  --(6.916,1.527)--(6.929,1.527)--(6.942,1.527)--(6.955,1.527)--(6.968,1.527)--(6.981,1.526)%
  --(6.993,1.526)--(7.006,1.526)--(7.019,1.526)--(7.032,1.526)--(7.045,1.527)--(7.058,1.527)%
  --(7.071,1.527)--(7.084,1.527)--(7.097,1.527)--(7.109,1.527)--(7.122,1.526)--(7.135,1.526)%
  --(7.148,1.526)--(7.161,1.526)--(7.174,1.526)--(7.187,1.526)--(7.200,1.526)--(7.212,1.525)%
  --(7.225,1.525)--(7.238,1.525)--(7.251,1.525)--(7.264,1.525)--(7.277,1.525)--(7.290,1.525)%
  --(7.303,1.525)--(7.316,1.525)--(7.328,1.525)--(7.341,1.525)--(7.354,1.525)--(7.367,1.525)%
  --(7.380,1.525)--(7.393,1.525)--(7.406,1.525)--(7.419,1.526)--(7.432,1.526)--(7.444,1.526)%
  --(7.457,1.526)--(7.470,1.525)--(7.483,1.525)--(7.496,1.525)--(7.509,1.524)--(7.522,1.524)%
  --(7.535,1.524)--(7.548,1.524)--(7.560,1.524)--(7.573,1.525)--(7.586,1.525)--(7.599,1.525)%
  --(7.612,1.524)--(7.625,1.524)--(7.638,1.524)--(7.651,1.525)--(7.664,1.525)--(7.676,1.525)%
  --(7.689,1.524)--(7.702,1.523)--(7.715,1.523)--(7.728,1.523)--(7.741,1.523)--(7.754,1.523)%
  --(7.767,1.523)--(7.779,1.523)--(7.792,1.523)--(7.805,1.523)--(7.818,1.523)--(7.831,1.523)%
  --(7.844,1.523)--(7.857,1.523)--(7.870,1.522)--(7.883,1.522)--(7.895,1.522)--(7.908,1.522)%
  --(7.921,1.522)--(7.934,1.522)--(7.947,1.522);
\gpsetdashtype{gp dt 6}
\draw[gp path] (1.504,4.249)--(1.517,4.236)--(1.530,4.222)--(1.543,4.209)--(1.556,4.196)%
  --(1.568,4.182)--(1.581,4.169)--(1.594,4.156)--(1.607,4.143)--(1.620,4.131)--(1.633,4.118)%
  --(1.646,4.105)--(1.659,4.093)--(1.672,4.080)--(1.684,4.068)--(1.697,4.055)--(1.710,4.043)%
  --(1.723,4.031)--(1.736,4.019)--(1.749,4.007)--(1.762,3.995)--(1.775,3.984)--(1.787,3.973)%
  --(1.800,3.962)--(1.813,3.952)--(1.826,3.942)--(1.839,3.932)--(1.852,3.923)--(1.865,3.915)%
  --(1.878,3.907)--(1.891,3.901)--(1.903,3.895)--(1.916,3.891)--(1.929,3.889)--(1.942,3.889)%
  --(1.955,3.890)--(1.968,3.894)--(1.981,3.901)--(1.994,3.910)--(2.007,3.922)--(2.019,3.936)%
  --(2.032,3.952)--(2.045,3.971)--(2.058,3.991)--(2.071,4.013)--(2.084,4.035)--(2.097,4.059)%
  --(2.110,4.084)--(2.123,4.108)--(2.135,4.133)--(2.148,4.157)--(2.161,4.180)--(2.174,4.203)%
  --(2.187,4.224)--(2.200,4.245)--(2.213,4.264)--(2.226,4.282)--(2.239,4.299)--(2.251,4.315)%
  --(2.264,4.329)--(2.277,4.343)--(2.290,4.355)--(2.303,4.367)--(2.316,4.379)--(2.329,4.389)%
  --(2.342,4.400)--(2.354,4.412)--(2.367,4.424)--(2.380,4.436)--(2.393,4.450)--(2.406,4.465)%
  --(2.419,4.480)--(2.432,4.494)--(2.445,4.508)--(2.458,4.519)--(2.470,4.527)--(2.483,4.530)%
  --(2.496,4.527)--(2.509,4.516)--(2.522,4.497)--(2.535,4.471)--(2.548,4.440)--(2.561,4.403)%
  --(2.574,4.363)--(2.586,4.322)--(2.599,4.282)--(2.612,4.245)--(2.625,4.209)--(2.638,4.173)%
  --(2.651,4.138)--(2.664,4.107)--(2.677,4.084)--(2.690,4.073)--(2.702,4.073)--(2.715,4.079)%
  --(2.728,4.088)--(2.741,4.104)--(2.754,4.120)--(2.767,4.131)--(2.780,4.132)--(2.793,4.127)%
  --(2.805,4.124)--(2.818,4.133)--(2.831,4.157)--(2.844,4.194)--(2.857,4.236)--(2.870,4.274)%
  --(2.883,4.303)--(2.896,4.322)--(2.909,4.330)--(2.921,4.329)--(2.934,4.319)--(2.947,4.299)%
  --(2.960,4.270)--(2.973,4.231)--(2.986,4.184)--(2.999,4.133)--(3.012,4.083)--(3.025,4.040)%
  --(3.037,4.010)--(3.050,3.996)--(3.063,3.996)--(3.076,4.003)--(3.089,4.011)--(3.102,4.016)%
  --(3.115,4.019)--(3.128,4.016)--(3.141,4.006)--(3.153,3.989)--(3.166,3.960)--(3.179,3.916)%
  --(3.192,3.851)--(3.205,3.772)--(3.218,3.696)--(3.231,3.648)--(3.244,3.649)--(3.256,3.702)%
  --(3.269,3.783)--(3.282,3.858)--(3.295,3.906)--(3.308,3.921)--(3.321,3.901)--(3.334,3.857)%
  --(3.347,3.808)--(3.360,3.796)--(3.372,3.850)--(3.385,3.957)--(3.398,4.078)--(3.411,4.187)%
  --(3.424,4.277)--(3.437,4.343)--(3.450,4.383)--(3.463,4.400)--(3.476,4.402)--(3.488,4.393)%
  --(3.501,4.380)--(3.514,4.366)--(3.527,4.350)--(3.540,4.332)--(3.553,4.314)--(3.566,4.301)%
  --(3.579,4.299)--(3.592,4.309)--(3.604,4.331)--(3.617,4.364)--(3.630,4.410)--(3.643,4.465)%
  --(3.656,4.527)--(3.669,4.592)--(3.682,4.657)--(3.695,4.717)--(3.708,4.768)--(3.720,4.810)%
  --(3.733,4.843)--(3.746,4.871)--(3.759,4.896)--(3.772,4.920)--(3.785,4.944)--(3.798,4.970)%
  --(3.811,4.996)--(3.823,5.019)--(3.836,5.032)--(3.849,5.028)--(3.862,5.001)--(3.875,4.946)%
  --(3.888,4.865)--(3.901,4.762)--(3.914,4.641)--(3.927,4.510)--(3.939,4.379)--(3.952,4.258)%
  --(3.965,4.157)--(3.978,4.074)--(3.991,4.001)--(4.004,3.930)--(4.017,3.859)--(4.030,3.793)%
  --(4.043,3.747)--(4.055,3.734)--(4.068,3.754)--(4.081,3.796)--(4.094,3.846)--(4.107,3.894)%
  --(4.120,3.934)--(4.133,3.964)--(4.146,3.986)--(4.159,4.004)--(4.171,4.024)--(4.184,4.052)%
  --(4.197,4.093)--(4.210,4.150)--(4.223,4.227)--(4.236,4.325)--(4.249,4.437)--(4.262,4.552)%
  --(4.274,4.662)--(4.287,4.758)--(4.300,4.839)--(4.313,4.903)--(4.326,4.952)--(4.339,4.983)%
  --(4.352,5.001)--(4.365,5.009)--(4.378,5.015)--(4.390,5.022)--(4.403,5.033)--(4.416,5.047)%
  --(4.429,5.060)--(4.442,5.071)--(4.455,5.080)--(4.468,5.088)--(4.481,5.097)--(4.494,5.106)%
  --(4.506,5.115)--(4.519,5.123)--(4.532,5.131)--(4.545,5.139)--(4.558,5.147)--(4.571,5.154)%
  --(4.584,5.162)--(4.597,5.171)--(4.610,5.181)--(4.622,5.193)--(4.635,5.206)--(4.648,5.218)%
  --(4.661,5.228)--(4.674,5.236)--(4.687,5.243)--(4.700,5.249)--(4.713,5.256)--(4.726,5.262)%
  --(4.738,5.269)--(4.751,5.277)--(4.764,5.287)--(4.777,5.299)--(4.790,5.312)--(4.803,5.326)%
  --(4.816,5.340)--(4.829,5.355)--(4.841,5.368)--(4.854,5.381)--(4.867,5.392)--(4.880,5.401)%
  --(4.893,5.409)--(4.906,5.416)--(4.919,5.421)--(4.932,5.425)--(4.945,5.427)--(4.957,5.427)%
  --(4.970,5.427)--(4.983,5.425)--(4.996,5.422)--(5.009,5.416)--(5.022,5.409)--(5.035,5.399)%
  --(5.048,5.388)--(5.061,5.376)--(5.073,5.363)--(5.086,5.350)--(5.099,5.337)--(5.112,5.324)%
  --(5.125,5.312)--(5.138,5.301)--(5.151,5.291)--(5.164,5.280)--(5.177,5.270)--(5.189,5.261)%
  --(5.202,5.252)--(5.215,5.243)--(5.228,5.236)--(5.241,5.230)--(5.254,5.225)--(5.267,5.219)%
  --(5.280,5.212)--(5.292,5.204)--(5.305,5.193)--(5.318,5.180)--(5.331,5.165)--(5.344,5.147)%
  --(5.357,5.126)--(5.370,5.102)--(5.383,5.074)--(5.396,5.041)--(5.408,5.004)--(5.421,4.961)%
  --(5.434,4.914)--(5.447,4.861)--(5.460,4.804)--(5.473,4.743)--(5.486,4.678)--(5.499,4.612)%
  --(5.512,4.546)--(5.524,4.480)--(5.537,4.418)--(5.550,4.361)--(5.563,4.308)--(5.576,4.260)%
  --(5.589,4.215)--(5.602,4.171)--(5.615,4.126)--(5.628,4.077)--(5.640,4.021)--(5.653,3.955)%
  --(5.666,3.879)--(5.679,3.795)--(5.692,3.703)--(5.705,3.611)--(5.718,3.524)--(5.731,3.452)%
  --(5.743,3.397)--(5.756,3.356)--(5.769,3.322)--(5.782,3.289)--(5.795,3.262)--(5.808,3.246)%
  --(5.821,3.252)--(5.834,3.282)--(5.847,3.326)--(5.859,3.372)--(5.872,3.408)--(5.885,3.430)%
  --(5.898,3.434)--(5.911,3.419)--(5.924,3.387)--(5.937,3.341)--(5.950,3.290)--(5.963,3.238)%
  --(5.975,3.194)--(5.988,3.168)--(6.001,3.164)--(6.014,3.177)--(6.027,3.201)--(6.040,3.228)%
  --(6.053,3.255)--(6.066,3.277)--(6.079,3.292)--(6.091,3.301)--(6.104,3.303)--(6.117,3.302)%
  --(6.130,3.301)--(6.143,3.304)--(6.156,3.313)--(6.169,3.330)--(6.182,3.353)--(6.195,3.380)%
  --(6.207,3.408)--(6.220,3.435)--(6.233,3.455)--(6.246,3.465)--(6.259,3.458)--(6.272,3.434)%
  --(6.285,3.392)--(6.298,3.343)--(6.310,3.298)--(6.323,3.268)--(6.336,3.259)--(6.349,3.265)%
  --(6.362,3.279)--(6.375,3.294)--(6.388,3.303)--(6.401,3.302)--(6.414,3.294)--(6.426,3.278)%
  --(6.439,3.260)--(6.452,3.244)--(6.465,3.236)--(6.478,3.243)--(6.491,3.268)--(6.504,3.306)%
  --(6.517,3.341)--(6.530,3.359)--(6.542,3.345)--(6.555,3.299)--(6.568,3.232)--(6.581,3.168)%
  --(6.594,3.147)--(6.607,3.199)--(6.620,3.308)--(6.633,3.434)--(6.646,3.546)--(6.658,3.631)%
  --(6.671,3.685)--(6.684,3.706)--(6.697,3.693)--(6.710,3.657)--(6.723,3.615)--(6.736,3.582)%
  --(6.749,3.569)--(6.761,3.594)--(6.774,3.664)--(6.787,3.760)--(6.800,3.852)--(6.813,3.924)%
  --(6.826,3.969)--(6.839,3.984)--(6.852,3.964)--(6.865,3.908)--(6.877,3.821)--(6.890,3.709)%
  --(6.903,3.588)--(6.916,3.486)--(6.929,3.434)--(6.942,3.441)--(6.955,3.480)--(6.968,3.518)%
  --(6.981,3.541)--(6.993,3.544)--(7.006,3.526)--(7.019,3.492)--(7.032,3.456)--(7.045,3.431)%
  --(7.058,3.424)--(7.071,3.434)--(7.084,3.455)--(7.097,3.478)--(7.109,3.494)--(7.122,3.498)%
  --(7.135,3.495)--(7.148,3.488)--(7.161,3.477)--(7.174,3.460)--(7.187,3.439)--(7.200,3.415)%
  --(7.212,3.384)--(7.225,3.343)--(7.238,3.298)--(7.251,3.254)--(7.264,3.214)--(7.277,3.169)%
  --(7.290,3.114)--(7.303,3.046)--(7.316,2.967)--(7.328,2.874)--(7.341,2.777)--(7.354,2.689)%
  --(7.367,2.620)--(7.380,2.570)--(7.393,2.529)--(7.406,2.492)--(7.419,2.454)--(7.432,2.409)%
  --(7.444,2.355)--(7.457,2.298)--(7.470,2.252)--(7.483,2.233)--(7.496,2.247)--(7.509,2.284)%
  --(7.522,2.328)--(7.535,2.358)--(7.548,2.365)--(7.560,2.349)--(7.573,2.314)--(7.586,2.268)%
  --(7.599,2.220)--(7.612,2.181)--(7.625,2.154)--(7.638,2.131)--(7.651,2.101)--(7.664,2.058)%
  --(7.676,2.000)--(7.689,1.930)--(7.702,1.854)--(7.715,1.782)--(7.728,1.723)--(7.741,1.684)%
  --(7.754,1.661)--(7.767,1.646)--(7.779,1.635)--(7.792,1.627)--(7.805,1.619)--(7.818,1.612)%
  --(7.831,1.600)--(7.844,1.583)--(7.857,1.561)--(7.870,1.539)--(7.883,1.521)--(7.895,1.509)%
  --(7.908,1.498)--(7.921,1.487)--(7.934,1.474)--(7.947,1.461);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.091,5.742) {$|015\rangle$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (4.275,5.742)--(5.191,5.742);
\draw[gp path] (1.684,0.985)--(1.697,1.035)--(1.710,1.077)--(1.723,1.111)--(1.736,1.138)%
  --(1.749,1.159)--(1.762,1.176)--(1.775,1.189)--(1.787,1.200)--(1.800,1.208)--(1.813,1.216)%
  --(1.826,1.224)--(1.839,1.232)--(1.852,1.239)--(1.865,1.245)--(1.878,1.248)--(1.891,1.248)%
  --(1.903,1.243)--(1.916,1.232)--(1.929,1.215)--(1.942,1.193)--(1.955,1.172)--(1.968,1.156)%
  --(1.981,1.155)--(1.994,1.178)--(2.007,1.228)--(2.019,1.303)--(2.032,1.395)--(2.045,1.494)%
  --(2.058,1.593)--(2.071,1.684)--(2.084,1.765)--(2.097,1.833)--(2.110,1.889)--(2.123,1.933)%
  --(2.135,1.966)--(2.148,1.989)--(2.161,2.004)--(2.174,2.014)--(2.187,2.023)--(2.200,2.033)%
  --(2.213,2.049)--(2.226,2.073)--(2.239,2.105)--(2.251,2.142)--(2.264,2.179)--(2.277,2.213)%
  --(2.290,2.239)--(2.303,2.255)--(2.316,2.265)--(2.329,2.272)--(2.342,2.279)--(2.354,2.290)%
  --(2.367,2.305)--(2.380,2.320)--(2.393,2.333)--(2.406,2.342)--(2.419,2.343)--(2.432,2.338)%
  --(2.445,2.327)--(2.458,2.311)--(2.470,2.292)--(2.483,2.273)--(2.496,2.257)--(2.509,2.244)%
  --(2.522,2.234)--(2.535,2.229)--(2.548,2.228)--(2.561,2.232)--(2.574,2.241)--(2.586,2.254)%
  --(2.599,2.268)--(2.612,2.281)--(2.625,2.291)--(2.638,2.296)--(2.651,2.293)--(2.664,2.281)%
  --(2.677,2.262)--(2.690,2.240)--(2.702,2.220)--(2.715,2.207)--(2.728,2.207)--(2.741,2.223)%
  --(2.754,2.254)--(2.767,2.297)--(2.780,2.348)--(2.793,2.399)--(2.805,2.446)--(2.818,2.483)%
  --(2.831,2.509)--(2.844,2.524)--(2.857,2.529)--(2.870,2.526)--(2.883,2.517)--(2.896,2.506)%
  --(2.909,2.493)--(2.921,2.476)--(2.934,2.456)--(2.947,2.434)--(2.960,2.418)--(2.973,2.413)%
  --(2.986,2.429)--(2.999,2.472)--(3.012,2.542)--(3.025,2.632)--(3.037,2.731)--(3.050,2.832)%
  --(3.063,2.927)--(3.076,3.013)--(3.089,3.088)--(3.102,3.153)--(3.115,3.213)--(3.128,3.267)%
  --(3.141,3.316)--(3.153,3.361)--(3.166,3.401)--(3.179,3.436)--(3.192,3.467)--(3.205,3.492)%
  --(3.218,3.513)--(3.231,3.529)--(3.244,3.540)--(3.256,3.546)--(3.269,3.546)--(3.282,3.538)%
  --(3.295,3.520)--(3.308,3.493)--(3.321,3.458)--(3.334,3.413)--(3.347,3.358)--(3.360,3.293)%
  --(3.372,3.222)--(3.385,3.151)--(3.398,3.083)--(3.411,3.024)--(3.424,2.980)--(3.437,2.951)%
  --(3.450,2.936)--(3.463,2.929)--(3.476,2.929)--(3.488,2.936)--(3.501,2.951)--(3.514,2.975)%
  --(3.527,3.006)--(3.540,3.041)--(3.553,3.072)--(3.566,3.097)--(3.579,3.117)--(3.592,3.134)%
  --(3.604,3.152)--(3.617,3.171)--(3.630,3.189)--(3.643,3.202)--(3.656,3.207)--(3.669,3.203)%
  --(3.682,3.188)--(3.695,3.164)--(3.708,3.137)--(3.720,3.109)--(3.733,3.077)--(3.746,3.040)%
  --(3.759,3.001)--(3.772,2.962)--(3.785,2.925)--(3.798,2.888)--(3.811,2.847)--(3.823,2.800)%
  --(3.836,2.756)--(3.849,2.718)--(3.862,2.680)--(3.875,2.634)--(3.888,2.583)--(3.901,2.535)%
  --(3.914,2.496)--(3.927,2.465)--(3.939,2.439)--(3.952,2.420)--(3.965,2.407)--(3.978,2.397)%
  --(3.991,2.386)--(4.004,2.375)--(4.017,2.364)--(4.030,2.358)--(4.043,2.355)--(4.055,2.356)%
  --(4.068,2.357)--(4.081,2.358)--(4.094,2.359)--(4.107,2.360)--(4.120,2.362)--(4.133,2.364)%
  --(4.146,2.363)--(4.159,2.360)--(4.171,2.357)--(4.184,2.353)--(4.197,2.351)--(4.210,2.351)%
  --(4.223,2.351)--(4.236,2.351)--(4.249,2.349)--(4.262,2.347)--(4.274,2.345)--(4.287,2.345)%
  --(4.300,2.344)--(4.313,2.344)--(4.326,2.344)--(4.339,2.344)--(4.352,2.344)--(4.365,2.344)%
  --(4.378,2.344)--(4.390,2.344)--(4.403,2.343)--(4.416,2.343)--(4.429,2.343)--(4.442,2.343)%
  --(4.455,2.342)--(4.468,2.342)--(4.481,2.342)--(4.494,2.342)--(4.506,2.343)--(4.519,2.343)%
  --(4.532,2.343)--(4.545,2.343)--(4.558,2.344)--(4.571,2.344)--(4.584,2.344)--(4.597,2.344)%
  --(4.610,2.344)--(4.622,2.345)--(4.635,2.346)--(4.648,2.347)--(4.661,2.349)--(4.674,2.351)%
  --(4.687,2.354)--(4.700,2.358)--(4.713,2.361)--(4.726,2.364)--(4.738,2.368)--(4.751,2.373)%
  --(4.764,2.380)--(4.777,2.388)--(4.790,2.397)--(4.803,2.409)--(4.816,2.423)--(4.829,2.440)%
  --(4.841,2.459)--(4.854,2.480)--(4.867,2.501)--(4.880,2.523)--(4.893,2.548)--(4.906,2.574)%
  --(4.919,2.605)--(4.932,2.638)--(4.945,2.672)--(4.957,2.707)--(4.970,2.743)--(4.983,2.776)%
  --(4.996,2.803)--(5.009,2.822)--(5.022,2.831)--(5.035,2.830)--(5.048,2.818)--(5.061,2.794)%
  --(5.073,2.758)--(5.086,2.710)--(5.099,2.655)--(5.112,2.595)--(5.125,2.529)--(5.138,2.459)%
  --(5.151,2.389)--(5.164,2.323)--(5.177,2.263)--(5.189,2.209)--(5.202,2.162)--(5.215,2.120)%
  --(5.228,2.085)--(5.241,2.058)--(5.254,2.037)--(5.267,2.020)--(5.280,2.004)--(5.292,1.990)%
  --(5.305,1.978)--(5.318,1.968)--(5.331,1.958)--(5.344,1.950)--(5.357,1.943)--(5.370,1.938)%
  --(5.383,1.935)--(5.396,1.933)--(5.408,1.931)--(5.421,1.930)--(5.434,1.930)--(5.447,1.932)%
  --(5.460,1.935)--(5.473,1.940)--(5.486,1.947)--(5.499,1.955)--(5.512,1.967)--(5.524,1.982)%
  --(5.537,2.000)--(5.550,2.020)--(5.563,2.039)--(5.576,2.059)--(5.589,2.081)--(5.602,2.108)%
  --(5.615,2.137)--(5.628,2.168)--(5.640,2.198)--(5.653,2.222)--(5.666,2.242)--(5.679,2.260)%
  --(5.692,2.277)--(5.705,2.296)--(5.718,2.320)--(5.731,2.352)--(5.743,2.395)--(5.756,2.448)%
  --(5.769,2.500)--(5.782,2.537)--(5.795,2.549)--(5.808,2.520)--(5.821,2.429)--(5.834,2.246)%
  --(5.847,2.003)--(5.859,2.124)--(5.872,2.667)--(5.885,3.143)--(5.898,3.492)--(5.911,3.744)%
  --(5.924,3.924)--(5.937,4.046)--(5.950,4.121)--(5.963,4.153)--(5.975,4.147)--(5.988,4.099)%
  --(6.001,4.005)--(6.014,3.855)--(6.027,3.630)--(6.040,3.309)--(6.053,2.875)--(6.066,2.380)%
  --(6.079,2.118)--(6.091,2.218)--(6.104,2.367)--(6.117,2.447)--(6.130,2.457)--(6.143,2.415)%
  --(6.156,2.342)--(6.169,2.258)--(6.182,2.182)--(6.195,2.124)--(6.207,2.093)--(6.220,2.087)%
  --(6.233,2.098)--(6.246,2.115)--(6.259,2.132)--(6.272,2.148)--(6.285,2.163)--(6.298,2.175)%
  --(6.310,2.183)--(6.323,2.189)--(6.336,2.192)--(6.349,2.195)--(6.362,2.202)--(6.375,2.218)%
  --(6.388,2.244)--(6.401,2.282)--(6.414,2.333)--(6.426,2.396)--(6.439,2.469)--(6.452,2.549)%
  --(6.465,2.629)--(6.478,2.706)--(6.491,2.782)--(6.504,2.866)--(6.517,2.966)--(6.530,3.086)%
  --(6.542,3.226)--(6.555,3.374)--(6.568,3.520)--(6.581,3.657)--(6.594,3.780)--(6.607,3.886)%
  --(6.620,3.974)--(6.633,4.045)--(6.646,4.098)--(6.658,4.137)--(6.671,4.161)--(6.684,4.170)%
  --(6.697,4.159)--(6.710,4.122)--(6.723,4.052)--(6.736,3.941)--(6.749,3.785)--(6.761,3.577)%
  --(6.774,3.318)--(6.787,3.022)--(6.800,2.747)--(6.813,2.587)--(6.826,2.580)--(6.839,2.656)%
  --(6.852,2.743)--(6.865,2.815)--(6.877,2.869)--(6.890,2.914)--(6.903,2.962)--(6.916,3.019)%
  --(6.929,3.084)--(6.942,3.152)--(6.955,3.220)--(6.968,3.285)--(6.981,3.344)--(6.993,3.395)%
  --(7.006,3.437)--(7.019,3.469)--(7.032,3.493)--(7.045,3.505)--(7.058,3.505)--(7.071,3.493)%
  --(7.084,3.472)--(7.097,3.445)--(7.109,3.409)--(7.122,3.362)--(7.135,3.304)--(7.148,3.243)%
  --(7.161,3.179)--(7.174,3.116)--(7.187,3.056)--(7.200,3.003)--(7.212,2.954)--(7.225,2.903)%
  --(7.238,2.845)--(7.251,2.785)--(7.264,2.724)--(7.277,2.663)--(7.290,2.601)--(7.303,2.537)%
  --(7.316,2.473)--(7.328,2.408)--(7.341,2.343)--(7.354,2.279)--(7.367,2.222)--(7.380,2.171)%
  --(7.393,2.126)--(7.406,2.087)--(7.419,2.053)--(7.432,2.021)--(7.444,1.992)--(7.457,1.967)%
  --(7.470,1.947)--(7.483,1.929)--(7.496,1.907)--(7.509,1.881)--(7.522,1.853)--(7.535,1.824)%
  --(7.548,1.797)--(7.560,1.774)--(7.573,1.754)--(7.586,1.736)--(7.599,1.720)--(7.612,1.706)%
  --(7.625,1.697)--(7.638,1.692)--(7.651,1.691)--(7.664,1.691)--(7.676,1.691)--(7.689,1.692)%
  --(7.702,1.692)--(7.715,1.693)--(7.728,1.695)--(7.741,1.696)--(7.754,1.696)--(7.767,1.696)%
  --(7.779,1.694)--(7.792,1.693)--(7.805,1.691)--(7.818,1.688)--(7.831,1.684)--(7.844,1.679)%
  --(7.857,1.674)--(7.870,1.669)--(7.883,1.665)--(7.895,1.663)--(7.908,1.662)--(7.921,1.662)%
  --(7.934,1.662)--(7.947,1.662);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.504,4.249)--(1.517,4.249)--(1.530,4.249)--(1.543,4.249)--(1.556,4.249)%
  --(1.568,4.249)--(1.581,4.249)--(1.594,4.249)--(1.607,4.249)--(1.620,4.249)--(1.633,4.249)%
  --(1.646,4.249)--(1.659,4.249)--(1.672,4.249)--(1.684,4.248)--(1.697,4.248)--(1.710,4.248)%
  --(1.723,4.248)--(1.736,4.248)--(1.749,4.248)--(1.762,4.248)--(1.775,4.248)--(1.787,4.248)%
  --(1.800,4.248)--(1.813,4.248)--(1.826,4.248)--(1.839,4.248)--(1.852,4.248)--(1.865,4.247)%
  --(1.878,4.247)--(1.891,4.247)--(1.903,4.247)--(1.916,4.247)--(1.929,4.246)--(1.942,4.246)%
  --(1.955,4.246)--(1.968,4.245)--(1.981,4.244)--(1.994,4.244)--(2.007,4.243)--(2.019,4.242)%
  --(2.032,4.241)--(2.045,4.240)--(2.058,4.239)--(2.071,4.238)--(2.084,4.237)--(2.097,4.236)%
  --(2.110,4.235)--(2.123,4.234)--(2.135,4.233)--(2.148,4.232)--(2.161,4.231)--(2.174,4.230)%
  --(2.187,4.230)--(2.200,4.229)--(2.213,4.228)--(2.226,4.228)--(2.239,4.227)--(2.251,4.227)%
  --(2.264,4.226)--(2.277,4.225)--(2.290,4.224)--(2.303,4.224)--(2.316,4.223)--(2.329,4.223)%
  --(2.342,4.222)--(2.354,4.222)--(2.367,4.221)--(2.380,4.221)--(2.393,4.221)--(2.406,4.220)%
  --(2.419,4.220)--(2.432,4.220)--(2.445,4.219)--(2.458,4.218)--(2.470,4.216)--(2.483,4.214)%
  --(2.496,4.212)--(2.509,4.210)--(2.522,4.207)--(2.535,4.205)--(2.548,4.203)--(2.561,4.201)%
  --(2.574,4.199)--(2.586,4.196)--(2.599,4.193)--(2.612,4.189)--(2.625,4.183)--(2.638,4.174)%
  --(2.651,4.155)--(2.664,4.118)--(2.677,4.051)--(2.690,3.947)--(2.702,3.802)--(2.715,3.623)%
  --(2.728,3.425)--(2.741,3.229)--(2.754,3.070)--(2.767,2.973)--(2.780,2.930)--(2.793,2.915)%
  --(2.805,2.906)--(2.818,2.895)--(2.831,2.880)--(2.844,2.865)--(2.857,2.851)--(2.870,2.841)%
  --(2.883,2.833)--(2.896,2.828)--(2.909,2.824)--(2.921,2.822)--(2.934,2.821)--(2.947,2.820)%
  --(2.960,2.820)--(2.973,2.819)--(2.986,2.819)--(2.999,2.819)--(3.012,2.818)--(3.025,2.815)%
  --(3.037,2.811)--(3.050,2.807)--(3.063,2.802)--(3.076,2.797)--(3.089,2.793)--(3.102,2.790)%
  --(3.115,2.787)--(3.128,2.783)--(3.141,2.780)--(3.153,2.778)--(3.166,2.776)--(3.179,2.775)%
  --(3.192,2.775)--(3.205,2.775)--(3.218,2.776)--(3.231,2.777)--(3.244,2.777)--(3.256,2.777)%
  --(3.269,2.777)--(3.282,2.776)--(3.295,2.777)--(3.308,2.778)--(3.321,2.780)--(3.334,2.781)%
  --(3.347,2.782)--(3.360,2.782)--(3.372,2.781)--(3.385,2.781)--(3.398,2.782)--(3.411,2.784)%
  --(3.424,2.785)--(3.437,2.785)--(3.450,2.786)--(3.463,2.790)--(3.476,2.800)--(3.488,2.816)%
  --(3.501,2.836)--(3.514,2.862)--(3.527,2.896)--(3.540,2.934)--(3.553,2.967)--(3.566,2.993)%
  --(3.579,3.011)--(3.592,3.023)--(3.604,3.030)--(3.617,3.035)--(3.630,3.039)--(3.643,3.043)%
  --(3.656,3.049)--(3.669,3.058)--(3.682,3.069)--(3.695,3.082)--(3.708,3.095)--(3.720,3.110)%
  --(3.733,3.125)--(3.746,3.138)--(3.759,3.151)--(3.772,3.161)--(3.785,3.166)--(3.798,3.165)%
  --(3.811,3.155)--(3.823,3.135)--(3.836,3.108)--(3.849,3.074)--(3.862,3.034)--(3.875,2.990)%
  --(3.888,2.951)--(3.901,2.923)--(3.914,2.904)--(3.927,2.888)--(3.939,2.877)--(3.952,2.874)%
  --(3.965,2.877)--(3.978,2.881)--(3.991,2.882)--(4.004,2.878)--(4.017,2.870)--(4.030,2.858)%
  --(4.043,2.845)--(4.055,2.832)--(4.068,2.823)--(4.081,2.818)--(4.094,2.816)--(4.107,2.814)%
  --(4.120,2.812)--(4.133,2.810)--(4.146,2.809)--(4.159,2.811)--(4.171,2.819)--(4.184,2.835)%
  --(4.197,2.854)--(4.210,2.873)--(4.223,2.887)--(4.236,2.892)--(4.249,2.895)--(4.262,2.899)%
  --(4.274,2.904)--(4.287,2.904)--(4.300,2.897)--(4.313,2.886)--(4.326,2.875)--(4.339,2.867)%
  --(4.352,2.860)--(4.365,2.856)--(4.378,2.853)--(4.390,2.852)--(4.403,2.855)--(4.416,2.856)%
  --(4.429,2.854)--(4.442,2.846)--(4.455,2.830)--(4.468,2.810)--(4.481,2.787)--(4.494,2.763)%
  --(4.506,2.737)--(4.519,2.712)--(4.532,2.691)--(4.545,2.677)--(4.558,2.670)--(4.571,2.667)%
  --(4.584,2.665)--(4.597,2.661)--(4.610,2.654)--(4.622,2.643)--(4.635,2.629)--(4.648,2.611)%
  --(4.661,2.588)--(4.674,2.562)--(4.687,2.538)--(4.700,2.518)--(4.713,2.504)--(4.726,2.496)%
  --(4.738,2.494)--(4.751,2.498)--(4.764,2.506)--(4.777,2.518)--(4.790,2.533)--(4.803,2.546)%
  --(4.816,2.556)--(4.829,2.562)--(4.841,2.565)--(4.854,2.567)--(4.867,2.569)--(4.880,2.571)%
  --(4.893,2.573)--(4.906,2.578)--(4.919,2.588)--(4.932,2.601)--(4.945,2.613)--(4.957,2.622)%
  --(4.970,2.627)--(4.983,2.625)--(4.996,2.615)--(5.009,2.592)--(5.022,2.557)--(5.035,2.512)%
  --(5.048,2.459)--(5.061,2.401)--(5.073,2.333)--(5.086,2.257)--(5.099,2.179)--(5.112,2.105)%
  --(5.125,2.036)--(5.138,1.970)--(5.151,1.907)--(5.164,1.852)--(5.177,1.808)--(5.189,1.775)%
  --(5.202,1.748)--(5.215,1.725)--(5.228,1.706)--(5.241,1.691)--(5.254,1.678)--(5.267,1.669)%
  --(5.280,1.661)--(5.292,1.654)--(5.305,1.649)--(5.318,1.645)--(5.331,1.641)--(5.344,1.639)%
  --(5.357,1.637)--(5.370,1.636)--(5.383,1.635)--(5.396,1.634)--(5.408,1.634)--(5.421,1.633)%
  --(5.434,1.633)--(5.447,1.633)--(5.460,1.632)--(5.473,1.632)--(5.486,1.632)--(5.499,1.632)%
  --(5.512,1.632)--(5.524,1.633)--(5.537,1.632)--(5.550,1.632)--(5.563,1.632)--(5.576,1.631)%
  --(5.589,1.631)--(5.602,1.631)--(5.615,1.631)--(5.628,1.631)--(5.640,1.632)--(5.653,1.632)%
  --(5.666,1.634)--(5.679,1.635)--(5.692,1.636)--(5.705,1.636)--(5.718,1.635)--(5.731,1.634)%
  --(5.743,1.634)--(5.756,1.633)--(5.769,1.633)--(5.782,1.633)--(5.795,1.634)--(5.808,1.635)%
  --(5.821,1.636)--(5.834,1.637)--(5.847,1.637)--(5.859,1.636)--(5.872,1.634)--(5.885,1.632)%
  --(5.898,1.630)--(5.911,1.630)--(5.924,1.629)--(5.937,1.629)--(5.950,1.629)--(5.963,1.629)%
  --(5.975,1.629)--(5.988,1.629)--(6.001,1.629)--(6.014,1.628)--(6.027,1.628)--(6.040,1.628)%
  --(6.053,1.628)--(6.066,1.628)--(6.079,1.628)--(6.091,1.628)--(6.104,1.628)--(6.117,1.629)%
  --(6.130,1.629)--(6.143,1.629)--(6.156,1.629)--(6.169,1.629)--(6.182,1.629)--(6.195,1.628)%
  --(6.207,1.628)--(6.220,1.628)--(6.233,1.627)--(6.246,1.627)--(6.259,1.627)--(6.272,1.627)%
  --(6.285,1.627)--(6.298,1.627)--(6.310,1.627)--(6.323,1.627)--(6.336,1.627)--(6.349,1.627)%
  --(6.362,1.627)--(6.375,1.627)--(6.388,1.627)--(6.401,1.627)--(6.414,1.627)--(6.426,1.627)%
  --(6.439,1.627)--(6.452,1.627)--(6.465,1.626)--(6.478,1.626)--(6.491,1.626)--(6.504,1.626)%
  --(6.517,1.626)--(6.530,1.626)--(6.542,1.626)--(6.555,1.626)--(6.568,1.626)--(6.581,1.626)%
  --(6.594,1.626)--(6.607,1.626)--(6.620,1.626)--(6.633,1.626)--(6.646,1.626)--(6.658,1.625)%
  --(6.671,1.625)--(6.684,1.625)--(6.697,1.625)--(6.710,1.625)--(6.723,1.625)--(6.736,1.625)%
  --(6.749,1.625)--(6.761,1.625)--(6.774,1.625)--(6.787,1.625)--(6.800,1.625)--(6.813,1.625)%
  --(6.826,1.625)--(6.839,1.625)--(6.852,1.625)--(6.865,1.625)--(6.877,1.624)--(6.890,1.624)%
  --(6.903,1.624)--(6.916,1.624)--(6.929,1.624)--(6.942,1.624)--(6.955,1.624)--(6.968,1.624)%
  --(6.981,1.624)--(6.993,1.624)--(7.006,1.624)--(7.019,1.624)--(7.032,1.624)--(7.045,1.624)%
  --(7.058,1.624)--(7.071,1.624)--(7.084,1.624)--(7.097,1.624)--(7.109,1.624)--(7.122,1.624)%
  --(7.135,1.624)--(7.148,1.624)--(7.161,1.624)--(7.174,1.624)--(7.187,1.624)--(7.200,1.624)%
  --(7.212,1.624)--(7.225,1.623)--(7.238,1.623)--(7.251,1.623)--(7.264,1.623)--(7.277,1.623)%
  --(7.290,1.623)--(7.303,1.623)--(7.316,1.623)--(7.328,1.623)--(7.341,1.623)--(7.354,1.623)%
  --(7.367,1.623)--(7.380,1.623)--(7.393,1.622)--(7.406,1.622)--(7.419,1.623)--(7.432,1.623)%
  --(7.444,1.623)--(7.457,1.622)--(7.470,1.622)--(7.483,1.622)--(7.496,1.622)--(7.509,1.622)%
  --(7.522,1.622)--(7.535,1.622)--(7.548,1.622)--(7.560,1.623)--(7.573,1.623)--(7.586,1.623)%
  --(7.599,1.623)--(7.612,1.622)--(7.625,1.622)--(7.638,1.622)--(7.651,1.622)--(7.664,1.622)%
  --(7.676,1.622)--(7.689,1.621)--(7.702,1.621)--(7.715,1.621)--(7.728,1.621)--(7.741,1.621)%
  --(7.754,1.621)--(7.767,1.621)--(7.779,1.620)--(7.792,1.620)--(7.805,1.620)--(7.818,1.621)%
  --(7.831,1.621)--(7.844,1.621)--(7.857,1.621)--(7.870,1.621)--(7.883,1.620)--(7.895,1.620)%
  --(7.908,1.620)--(7.921,1.620)--(7.934,1.620)--(7.947,1.620);
\gpsetdashtype{gp dt 5}
\draw[gp path] (1.504,5.095)--(1.517,5.081)--(1.530,5.068)--(1.543,5.054)--(1.556,5.041)%
  --(1.568,5.027)--(1.581,5.014)--(1.594,5.001)--(1.607,4.987)--(1.620,4.974)--(1.633,4.961)%
  --(1.646,4.947)--(1.659,4.934)--(1.672,4.921)--(1.684,4.907)--(1.697,4.894)--(1.710,4.881)%
  --(1.723,4.868)--(1.736,4.854)--(1.749,4.841)--(1.762,4.828)--(1.775,4.815)--(1.787,4.802)%
  --(1.800,4.789)--(1.813,4.776)--(1.826,4.764)--(1.839,4.751)--(1.852,4.738)--(1.865,4.726)%
  --(1.878,4.714)--(1.891,4.702)--(1.903,4.690)--(1.916,4.679)--(1.929,4.668)--(1.942,4.657)%
  --(1.955,4.648)--(1.968,4.638)--(1.981,4.630)--(1.994,4.622)--(2.007,4.616)--(2.019,4.610)%
  --(2.032,4.605)--(2.045,4.601)--(2.058,4.598)--(2.071,4.596)--(2.084,4.595)--(2.097,4.595)%
  --(2.110,4.595)--(2.123,4.597)--(2.135,4.598)--(2.148,4.601)--(2.161,4.604)--(2.174,4.606)%
  --(2.187,4.610)--(2.200,4.613)--(2.213,4.616)--(2.226,4.618)--(2.239,4.621)--(2.251,4.623)%
  --(2.264,4.625)--(2.277,4.627)--(2.290,4.628)--(2.303,4.629)--(2.316,4.630)--(2.329,4.631)%
  --(2.342,4.632)--(2.354,4.634)--(2.367,4.635)--(2.380,4.638)--(2.393,4.641)--(2.406,4.645)%
  --(2.419,4.650)--(2.432,4.655)--(2.445,4.658)--(2.458,4.661)--(2.470,4.661)--(2.483,4.657)%
  --(2.496,4.648)--(2.509,4.633)--(2.522,4.613)--(2.535,4.587)--(2.548,4.558)--(2.561,4.525)%
  --(2.574,4.491)--(2.586,4.457)--(2.599,4.426)--(2.612,4.398)--(2.625,4.373)--(2.638,4.351)%
  --(2.651,4.331)--(2.664,4.316)--(2.677,4.311)--(2.690,4.316)--(2.702,4.331)--(2.715,4.351)%
  --(2.728,4.375)--(2.741,4.404)--(2.754,4.433)--(2.767,4.456)--(2.780,4.467)--(2.793,4.468)%
  --(2.805,4.463)--(2.818,4.458)--(2.831,4.457)--(2.844,4.461)--(2.857,4.470)--(2.870,4.485)%
  --(2.883,4.502)--(2.896,4.520)--(2.909,4.536)--(2.921,4.549)--(2.934,4.558)--(2.947,4.562)%
  --(2.960,4.561)--(2.973,4.555)--(2.986,4.544)--(2.999,4.531)--(3.012,4.518)--(3.025,4.508)%
  --(3.037,4.503)--(3.050,4.506)--(3.063,4.517)--(3.076,4.535)--(3.089,4.557)--(3.102,4.580)%
  --(3.115,4.601)--(3.128,4.615)--(3.141,4.622)--(3.153,4.618)--(3.166,4.603)--(3.179,4.572)%
  --(3.192,4.521)--(3.205,4.453)--(3.218,4.369)--(3.231,4.274)--(3.244,4.174)--(3.256,4.081)%
  --(3.269,4.010)--(3.282,3.971)--(3.295,3.967)--(3.308,3.995)--(3.321,4.051)--(3.334,4.136)%
  --(3.347,4.249)--(3.360,4.381)--(3.372,4.516)--(3.385,4.642)--(3.398,4.751)--(3.411,4.841)%
  --(3.424,4.914)--(3.437,4.970)--(3.450,5.010)--(3.463,5.037)--(3.476,5.056)--(3.488,5.072)%
  --(3.501,5.090)--(3.514,5.113)--(3.527,5.138)--(3.540,5.166)--(3.553,5.195)--(3.566,5.225)%
  --(3.579,5.255)--(3.592,5.282)--(3.604,5.306)--(3.617,5.325)--(3.630,5.341)--(3.643,5.353)%
  --(3.656,5.362)--(3.669,5.368)--(3.682,5.372)--(3.695,5.371)--(3.708,5.366)--(3.720,5.355)%
  --(3.733,5.339)--(3.746,5.318)--(3.759,5.294)--(3.772,5.268)--(3.785,5.243)--(3.798,5.221)%
  --(3.811,5.204)--(3.823,5.192)--(3.836,5.178)--(3.849,5.156)--(3.862,5.117)--(3.875,5.057)%
  --(3.888,4.975)--(3.901,4.874)--(3.914,4.755)--(3.927,4.624)--(3.939,4.486)--(3.952,4.355)%
  --(3.965,4.249)--(3.978,4.182)--(3.991,4.156)--(4.004,4.164)--(4.017,4.200)--(4.030,4.258)%
  --(4.043,4.328)--(4.055,4.401)--(4.068,4.467)--(4.081,4.523)--(4.094,4.567)--(4.107,4.601)%
  --(4.120,4.624)--(4.133,4.638)--(4.146,4.646)--(4.159,4.654)--(4.171,4.668)--(4.184,4.691)%
  --(4.197,4.725)--(4.210,4.770)--(4.223,4.827)--(4.236,4.894)--(4.249,4.967)--(4.262,5.042)%
  --(4.274,5.112)--(4.287,5.175)--(4.300,5.227)--(4.313,5.269)--(4.326,5.299)--(4.339,5.318)%
  --(4.352,5.327)--(4.365,5.329)--(4.378,5.328)--(4.390,5.328)--(4.403,5.331)--(4.416,5.335)%
  --(4.429,5.339)--(4.442,5.340)--(4.455,5.339)--(4.468,5.337)--(4.481,5.336)--(4.494,5.335)%
  --(4.506,5.335)--(4.519,5.335)--(4.532,5.335)--(4.545,5.335)--(4.558,5.334)--(4.571,5.333)%
  --(4.584,5.331)--(4.597,5.329)--(4.610,5.327)--(4.622,5.326)--(4.635,5.326)--(4.648,5.326)%
  --(4.661,5.325)--(4.674,5.324)--(4.687,5.322)--(4.700,5.321)--(4.713,5.321)--(4.726,5.321)%
  --(4.738,5.322)--(4.751,5.324)--(4.764,5.326)--(4.777,5.330)--(4.790,5.335)--(4.803,5.341)%
  --(4.816,5.348)--(4.829,5.355)--(4.841,5.361)--(4.854,5.366)--(4.867,5.370)--(4.880,5.373)%
  --(4.893,5.375)--(4.906,5.376)--(4.919,5.375)--(4.932,5.373)--(4.945,5.370)--(4.957,5.366)%
  --(4.970,5.360)--(4.983,5.353)--(4.996,5.344)--(5.009,5.333)--(5.022,5.320)--(5.035,5.305)%
  --(5.048,5.288)--(5.061,5.271)--(5.073,5.254)--(5.086,5.237)--(5.099,5.220)--(5.112,5.204)%
  --(5.125,5.190)--(5.138,5.177)--(5.151,5.166)--(5.164,5.155)--(5.177,5.144)--(5.189,5.134)%
  --(5.202,5.125)--(5.215,5.117)--(5.228,5.111)--(5.241,5.106)--(5.254,5.101)--(5.267,5.096)%
  --(5.280,5.090)--(5.292,5.083)--(5.305,5.073)--(5.318,5.061)--(5.331,5.046)--(5.344,5.028)%
  --(5.357,5.007)--(5.370,4.982)--(5.383,4.953)--(5.396,4.918)--(5.408,4.878)--(5.421,4.832)%
  --(5.434,4.779)--(5.447,4.721)--(5.460,4.655)--(5.473,4.585)--(5.486,4.510)--(5.499,4.432)%
  --(5.512,4.353)--(5.524,4.275)--(5.537,4.201)--(5.550,4.134)--(5.563,4.075)--(5.576,4.024)%
  --(5.589,3.979)--(5.602,3.938)--(5.615,3.897)--(5.628,3.852)--(5.640,3.801)--(5.653,3.740)%
  --(5.666,3.670)--(5.679,3.595)--(5.692,3.520)--(5.705,3.454)--(5.718,3.406)--(5.731,3.378)%
  --(5.743,3.362)--(5.756,3.347)--(5.769,3.320)--(5.782,3.277)--(5.795,3.218)--(5.808,3.150)%
  --(5.821,3.088)--(5.834,3.051)--(5.847,3.046)--(5.859,3.066)--(5.872,3.092)--(5.885,3.113)%
  --(5.898,3.122)--(5.911,3.115)--(5.924,3.095)--(5.937,3.071)--(5.950,3.052)--(5.963,3.048)%
  --(5.975,3.065)--(5.988,3.107)--(6.001,3.166)--(6.014,3.229)--(6.027,3.289)--(6.040,3.341)%
  --(6.053,3.383)--(6.066,3.412)--(6.079,3.430)--(6.091,3.440)--(6.104,3.445)--(6.117,3.449)%
  --(6.130,3.458)--(6.143,3.471)--(6.156,3.490)--(6.169,3.513)--(6.182,3.538)--(6.195,3.564)%
  --(6.207,3.589)--(6.220,3.612)--(6.233,3.628)--(6.246,3.633)--(6.259,3.624)--(6.272,3.596)%
  --(6.285,3.549)--(6.298,3.491)--(6.310,3.430)--(6.323,3.376)--(6.336,3.336)--(6.349,3.308)%
  --(6.362,3.290)--(6.375,3.274)--(6.388,3.255)--(6.401,3.228)--(6.414,3.193)--(6.426,3.150)%
  --(6.439,3.104)--(6.452,3.060)--(6.465,3.030)--(6.478,3.024)--(6.491,3.051)--(6.504,3.101)%
  --(6.517,3.156)--(6.530,3.192)--(6.542,3.194)--(6.555,3.166)--(6.568,3.125)--(6.581,3.105)%
  --(6.594,3.144)--(6.607,3.250)--(6.620,3.389)--(6.633,3.527)--(6.646,3.642)--(6.658,3.727)%
  --(6.671,3.781)--(6.684,3.803)--(6.697,3.794)--(6.710,3.762)--(6.723,3.722)--(6.736,3.684)%
  --(6.749,3.658)--(6.761,3.659)--(6.774,3.700)--(6.787,3.771)--(6.800,3.846)--(6.813,3.906)%
  --(6.826,3.942)--(6.839,3.948)--(6.852,3.921)--(6.865,3.855)--(6.877,3.755)--(6.890,3.626)%
  --(6.903,3.484)--(6.916,3.364)--(6.929,3.309)--(6.942,3.331)--(6.955,3.394)--(6.968,3.455)%
  --(6.981,3.497)--(6.993,3.516)--(7.006,3.514)--(7.019,3.499)--(7.032,3.482)--(7.045,3.476)%
  --(7.058,3.485)--(7.071,3.506)--(7.084,3.534)--(7.097,3.559)--(7.109,3.574)--(7.122,3.575)%
  --(7.135,3.567)--(7.148,3.552)--(7.161,3.532)--(7.174,3.502)--(7.187,3.466)--(7.200,3.424)%
  --(7.212,3.375)--(7.225,3.314)--(7.238,3.246)--(7.251,3.181)--(7.264,3.121)--(7.277,3.059)%
  --(7.290,2.991)--(7.303,2.913)--(7.316,2.827)--(7.328,2.735)--(7.341,2.648)--(7.354,2.584)%
  --(7.367,2.553)--(7.380,2.543)--(7.393,2.540)--(7.406,2.535)--(7.419,2.522)--(7.432,2.495)%
  --(7.444,2.452)--(7.457,2.400)--(7.470,2.350)--(7.483,2.316)--(7.496,2.305)--(7.509,2.316)%
  --(7.522,2.335)--(7.535,2.344)--(7.548,2.334)--(7.560,2.300)--(7.573,2.245)--(7.586,2.172)%
  --(7.599,2.095)--(7.612,2.028)--(7.625,1.978)--(7.638,1.942)--(7.651,1.905)--(7.664,1.857)%
  --(7.676,1.798)--(7.689,1.730)--(7.702,1.665)--(7.715,1.615)--(7.728,1.589)--(7.741,1.585)%
  --(7.754,1.591)--(7.767,1.600)--(7.779,1.608)--(7.792,1.615)--(7.805,1.621)--(7.818,1.621)%
  --(7.831,1.613)--(7.844,1.592)--(7.857,1.556)--(7.870,1.515)--(7.883,1.475)--(7.895,1.444)%
  --(7.908,1.421)--(7.921,1.403)--(7.934,1.388)--(7.947,1.374);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.663,6.666) {Qubit 1};
\gpsetdashtype{gp dt 1}
\draw[gp path] (6.847,6.666)--(7.763,6.666);
\node[gp node right] at (6.663,6.358) {Qubit 2};
\gpsetdashtype{gp dt 2}
\draw[gp path] (6.847,6.358)--(7.763,6.358);
\node[gp node right] at (6.663,6.050) {Cavity};
\gpsetdashtype{gp dt 5}
\draw[gp path] (6.847,6.050)--(7.763,6.050);
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,5.459)--(1.504,0.985)--(7.947,0.985)--(7.947,5.459)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.947cm}{5.459cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/2x2x20_sumFull_T5/optim_history.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Wed Jun 16 11:58:02 2021
\path (0.000,0.000) rectangle (8.500,6.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (7.947,0.985)--(7.767,0.985);
\node[gp node right] at (1.012,0.985) {$10^{-6}$};
\draw[gp path] (1.196,1.221)--(1.286,1.221);
\draw[gp path] (7.947,1.221)--(7.857,1.221);
\draw[gp path] (1.196,1.359)--(1.286,1.359);
\draw[gp path] (7.947,1.359)--(7.857,1.359);
\draw[gp path] (1.196,1.457)--(1.286,1.457);
\draw[gp path] (7.947,1.457)--(7.857,1.457);
\draw[gp path] (1.196,1.533)--(1.286,1.533);
\draw[gp path] (7.947,1.533)--(7.857,1.533);
\draw[gp path] (1.196,1.595)--(1.286,1.595);
\draw[gp path] (7.947,1.595)--(7.857,1.595);
\draw[gp path] (1.196,1.648)--(1.286,1.648);
\draw[gp path] (7.947,1.648)--(7.857,1.648);
\draw[gp path] (1.196,1.693)--(1.286,1.693);
\draw[gp path] (7.947,1.693)--(7.857,1.693);
\draw[gp path] (1.196,1.733)--(1.286,1.733);
\draw[gp path] (7.947,1.733)--(7.857,1.733);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.769)--(7.947,1.769);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.769)--(1.376,1.769);
\draw[gp path] (7.947,1.769)--(7.767,1.769);
\node[gp node right] at (1.012,1.769) {$10^{-5}$};
\draw[gp path] (1.196,2.005)--(1.286,2.005);
\draw[gp path] (7.947,2.005)--(7.857,2.005);
\draw[gp path] (1.196,2.144)--(1.286,2.144);
\draw[gp path] (7.947,2.144)--(7.857,2.144);
\draw[gp path] (1.196,2.242)--(1.286,2.242);
\draw[gp path] (7.947,2.242)--(7.857,2.242);
\draw[gp path] (1.196,2.318)--(1.286,2.318);
\draw[gp path] (7.947,2.318)--(7.857,2.318);
\draw[gp path] (1.196,2.380)--(1.286,2.380);
\draw[gp path] (7.947,2.380)--(7.857,2.380);
\draw[gp path] (1.196,2.432)--(1.286,2.432);
\draw[gp path] (7.947,2.432)--(7.857,2.432);
\draw[gp path] (1.196,2.478)--(1.286,2.478);
\draw[gp path] (7.947,2.478)--(7.857,2.478);
\draw[gp path] (1.196,2.518)--(1.286,2.518);
\draw[gp path] (7.947,2.518)--(7.857,2.518);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.554)--(7.947,2.554);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.554)--(1.376,2.554);
\draw[gp path] (7.947,2.554)--(7.767,2.554);
\node[gp node right] at (1.012,2.554) {$10^{-4}$};
\draw[gp path] (1.196,2.790)--(1.286,2.790);
\draw[gp path] (7.947,2.790)--(7.857,2.790);
\draw[gp path] (1.196,2.928)--(1.286,2.928);
\draw[gp path] (7.947,2.928)--(7.857,2.928);
\draw[gp path] (1.196,3.026)--(1.286,3.026);
\draw[gp path] (7.947,3.026)--(7.857,3.026);
\draw[gp path] (1.196,3.102)--(1.286,3.102);
\draw[gp path] (7.947,3.102)--(7.857,3.102);
\draw[gp path] (1.196,3.164)--(1.286,3.164);
\draw[gp path] (7.947,3.164)--(7.857,3.164);
\draw[gp path] (1.196,3.217)--(1.286,3.217);
\draw[gp path] (7.947,3.217)--(7.857,3.217);
\draw[gp path] (1.196,3.262)--(1.286,3.262);
\draw[gp path] (7.947,3.262)--(7.857,3.262);
\draw[gp path] (1.196,3.302)--(1.286,3.302);
\draw[gp path] (7.947,3.302)--(7.857,3.302);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.338)--(7.947,3.338);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.338)--(1.376,3.338);
\draw[gp path] (7.947,3.338)--(7.767,3.338);
\node[gp node right] at (1.012,3.338) {$10^{-3}$};
\draw[gp path] (1.196,3.574)--(1.286,3.574);
\draw[gp path] (7.947,3.574)--(7.857,3.574);
\draw[gp path] (1.196,3.712)--(1.286,3.712);
\draw[gp path] (7.947,3.712)--(7.857,3.712);
\draw[gp path] (1.196,3.810)--(1.286,3.810);
\draw[gp path] (7.947,3.810)--(7.857,3.810);
\draw[gp path] (1.196,3.886)--(1.286,3.886);
\draw[gp path] (7.947,3.886)--(7.857,3.886);
\draw[gp path] (1.196,3.948)--(1.286,3.948);
\draw[gp path] (7.947,3.948)--(7.857,3.948);
\draw[gp path] (1.196,4.001)--(1.286,4.001);
\draw[gp path] (7.947,4.001)--(7.857,4.001);
\draw[gp path] (1.196,4.046)--(1.286,4.046);
\draw[gp path] (7.947,4.046)--(7.857,4.046);
\draw[gp path] (1.196,4.086)--(1.286,4.086);
\draw[gp path] (7.947,4.086)--(7.857,4.086);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.122)--(7.947,4.122);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.122)--(1.376,4.122);
\draw[gp path] (7.947,4.122)--(7.767,4.122);
\node[gp node right] at (1.012,4.122) {$10^{-2}$};
\draw[gp path] (1.196,4.358)--(1.286,4.358);
\draw[gp path] (7.947,4.358)--(7.857,4.358);
\draw[gp path] (1.196,4.497)--(1.286,4.497);
\draw[gp path] (7.947,4.497)--(7.857,4.497);
\draw[gp path] (1.196,4.595)--(1.286,4.595);
\draw[gp path] (7.947,4.595)--(7.857,4.595);
\draw[gp path] (1.196,4.671)--(1.286,4.671);
\draw[gp path] (7.947,4.671)--(7.857,4.671);
\draw[gp path] (1.196,4.733)--(1.286,4.733);
\draw[gp path] (7.947,4.733)--(7.857,4.733);
\draw[gp path] (1.196,4.785)--(1.286,4.785);
\draw[gp path] (7.947,4.785)--(7.857,4.785);
\draw[gp path] (1.196,4.831)--(1.286,4.831);
\draw[gp path] (7.947,4.831)--(7.857,4.831);
\draw[gp path] (1.196,4.871)--(1.286,4.871);
\draw[gp path] (7.947,4.871)--(7.857,4.871);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.907)--(3.719,4.907);
\draw[gp path] (7.763,4.907)--(7.947,4.907);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.907)--(1.376,4.907);
\draw[gp path] (7.947,4.907)--(7.767,4.907);
\node[gp node right] at (1.012,4.907) {$10^{-1}$};
\draw[gp path] (1.196,5.143)--(1.286,5.143);
\draw[gp path] (7.947,5.143)--(7.857,5.143);
\draw[gp path] (1.196,5.281)--(1.286,5.281);
\draw[gp path] (7.947,5.281)--(7.857,5.281);
\draw[gp path] (1.196,5.379)--(1.286,5.379);
\draw[gp path] (7.947,5.379)--(7.857,5.379);
\draw[gp path] (1.196,5.455)--(1.286,5.455);
\draw[gp path] (7.947,5.455)--(7.857,5.455);
\draw[gp path] (1.196,5.517)--(1.286,5.517);
\draw[gp path] (7.947,5.517)--(7.857,5.517);
\draw[gp path] (1.196,5.570)--(1.286,5.570);
\draw[gp path] (7.947,5.570)--(7.857,5.570);
\draw[gp path] (1.196,5.615)--(1.286,5.615);
\draw[gp path] (7.947,5.615)--(7.857,5.615);
\draw[gp path] (1.196,5.655)--(1.286,5.655);
\draw[gp path] (7.947,5.655)--(7.857,5.655);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.691)--(7.947,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.691)--(1.376,5.691);
\draw[gp path] (7.947,5.691)--(7.767,5.691);
\node[gp node right] at (1.012,5.691) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(1.196,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,5.691)--(1.196,5.511);
\node[gp node center] at (1.196,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.040,0.985)--(2.040,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.040,0.985)--(2.040,1.165);
\draw[gp path] (2.040,5.691)--(2.040,5.511);
\node[gp node center] at (2.040,0.677) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.884,0.985)--(2.884,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.884,0.985)--(2.884,1.165);
\draw[gp path] (2.884,5.691)--(2.884,5.511);
\node[gp node center] at (2.884,0.677) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.728,0.985)--(3.728,4.279);
\draw[gp path] (3.728,5.511)--(3.728,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.728,0.985)--(3.728,1.165);
\draw[gp path] (3.728,5.691)--(3.728,5.511);
\node[gp node center] at (3.728,0.677) {$150$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.572,0.985)--(4.572,4.279);
\draw[gp path] (4.572,5.511)--(4.572,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.572,0.985)--(4.572,1.165);
\draw[gp path] (4.572,5.691)--(4.572,5.511);
\node[gp node center] at (4.572,0.677) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.415,0.985)--(5.415,4.279);
\draw[gp path] (5.415,5.511)--(5.415,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.415,0.985)--(5.415,1.165);
\draw[gp path] (5.415,5.691)--(5.415,5.511);
\node[gp node center] at (5.415,0.677) {$250$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.259,0.985)--(6.259,4.279);
\draw[gp path] (6.259,5.511)--(6.259,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.259,0.985)--(6.259,1.165);
\draw[gp path] (6.259,5.691)--(6.259,5.511);
\node[gp node center] at (6.259,0.677) {$300$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.103,0.985)--(7.103,4.279);
\draw[gp path] (7.103,5.511)--(7.103,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.103,0.985)--(7.103,1.165);
\draw[gp path] (7.103,5.691)--(7.103,5.511);
\node[gp node center] at (7.103,0.677) {$350$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,5.691)--(7.947,5.511);
\node[gp node center] at (7.947,0.677) {$400$};
\draw[gp path] (1.196,5.691)--(1.196,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
\node[gp node center] at (4.571,0.215) {iteration};
\node[gp node right] at (6.479,5.357) {$J$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (6.663,5.357)--(7.579,5.357);
\draw[gp path] (1.196,5.074)--(1.213,5.071)--(1.230,5.070)--(1.247,5.069)--(1.264,5.069)%
  --(1.280,5.069)--(1.297,5.069)--(1.314,5.069)--(1.331,5.069)--(1.348,5.069)--(1.365,5.069)%
  --(1.382,5.069)--(1.399,5.068)--(1.415,5.068)--(1.432,5.067)--(1.449,5.065)--(1.466,5.058)%
  --(1.483,5.050)--(1.500,5.041)--(1.517,5.025)--(1.534,5.009)--(1.550,5.002)--(1.567,4.982)%
  --(1.584,4.972)--(1.601,4.952)--(1.618,4.942)--(1.635,4.921)--(1.652,4.910)--(1.669,4.893)%
  --(1.685,4.883)--(1.702,4.870)--(1.719,4.855)--(1.736,4.834)--(1.753,4.819)--(1.770,4.802)%
  --(1.787,4.789)--(1.804,4.778)--(1.820,4.761)--(1.837,4.748)--(1.854,4.733)--(1.871,4.720)%
  --(1.888,4.703)--(1.905,4.694)--(1.922,4.684)--(1.939,4.670)--(1.955,4.660)--(1.972,4.652)%
  --(1.989,4.641)--(2.006,4.633)--(2.023,4.621)--(2.040,4.612)--(2.057,4.598)--(2.074,4.591)%
  --(2.091,4.578)--(2.107,4.575)--(2.124,4.562)--(2.141,4.559)--(2.158,4.552)--(2.175,4.544)%
  --(2.192,4.540)--(2.209,4.526)--(2.226,4.521)--(2.242,4.515)--(2.259,4.508)--(2.276,4.500)%
  --(2.293,4.494)--(2.310,4.488)--(2.327,4.480)--(2.344,4.474)--(2.361,4.470)--(2.377,4.461)%
  --(2.394,4.457)--(2.411,4.452)--(2.428,4.448)--(2.445,4.443)--(2.462,4.439)--(2.479,4.430)%
  --(2.496,4.427)--(2.512,4.422)--(2.529,4.417)--(2.546,4.412)--(2.563,4.409)--(2.580,4.402)%
  --(2.597,4.396)--(2.614,4.388)--(2.631,4.382)--(2.647,4.373)--(2.664,4.370)--(2.681,4.362)%
  --(2.698,4.359)--(2.715,4.354)--(2.732,4.345)--(2.749,4.338)--(2.766,4.329)--(2.782,4.323)%
  --(2.799,4.316)--(2.816,4.309)--(2.833,4.304)--(2.850,4.296)--(2.867,4.290)--(2.884,4.283)%
  --(2.901,4.271)--(2.918,4.264)--(2.934,4.255)--(2.951,4.247)--(2.968,4.239)--(2.985,4.231)%
  --(3.002,4.225)--(3.019,4.219)--(3.036,4.213)--(3.053,4.209)--(3.069,4.203)--(3.086,4.197)%
  --(3.103,4.195)--(3.120,4.192)--(3.137,4.189)--(3.154,4.186)--(3.171,4.182)--(3.188,4.179)%
  --(3.204,4.176)--(3.221,4.174)--(3.238,4.172)--(3.255,4.169)--(3.272,4.166)--(3.289,4.161)%
  --(3.306,4.159)--(3.323,4.156)--(3.339,4.154)--(3.356,4.151)--(3.373,4.147)--(3.390,4.142)%
  --(3.407,4.139)--(3.424,4.135)--(3.441,4.132)--(3.458,4.128)--(3.474,4.122)--(3.491,4.118)%
  --(3.508,4.113)--(3.525,4.107)--(3.542,4.101)--(3.559,4.097)--(3.576,4.094)--(3.593,4.090)%
  --(3.609,4.085)--(3.626,4.082)--(3.643,4.079)--(3.660,4.077)--(3.677,4.075)--(3.694,4.073)%
  --(3.711,4.071)--(3.728,4.069)--(3.745,4.067)--(3.761,4.066)--(3.778,4.063)--(3.795,4.061)%
  --(3.812,4.059)--(3.829,4.057)--(3.846,4.055)--(3.863,4.053)--(3.880,4.051)--(3.896,4.049)%
  --(3.913,4.048)--(3.930,4.045)--(3.947,4.044)--(3.964,4.042)--(3.981,4.041)--(3.998,4.040)%
  --(4.015,4.038)--(4.031,4.037)--(4.048,4.035)--(4.065,4.034)--(4.082,4.033)--(4.099,4.031)%
  --(4.116,4.031)--(4.133,4.029)--(4.150,4.028)--(4.166,4.027)--(4.183,4.025)--(4.200,4.024)%
  --(4.217,4.023)--(4.234,4.021)--(4.251,4.020)--(4.268,4.018)--(4.285,4.018)--(4.301,4.015)%
  --(4.318,4.015)--(4.335,4.013)--(4.352,4.012)--(4.369,4.011)--(4.386,4.010)--(4.403,4.008)%
  --(4.420,4.007)--(4.436,4.005)--(4.453,4.004)--(4.470,4.003)--(4.487,4.002)--(4.504,4.001)%
  --(4.521,3.999)--(4.538,3.998)--(4.555,3.996)--(4.572,3.995)--(4.588,3.994)--(4.605,3.993)%
  --(4.622,3.992)--(4.639,3.991)--(4.656,3.990)--(4.673,3.989)--(4.690,3.988)--(4.707,3.987)%
  --(4.723,3.986)--(4.740,3.986)--(4.757,3.984)--(4.774,3.983)--(4.791,3.982)--(4.808,3.981)%
  --(4.825,3.979)--(4.842,3.978)--(4.858,3.977)--(4.875,3.976)--(4.892,3.975)--(4.909,3.974)%
  --(4.926,3.972)--(4.943,3.971)--(4.960,3.970)--(4.977,3.970)--(4.993,3.969)--(5.010,3.968)%
  --(5.027,3.967)--(5.044,3.967)--(5.061,3.966)--(5.078,3.965)--(5.095,3.964)--(5.112,3.963)%
  --(5.128,3.962)--(5.145,3.961)--(5.162,3.959)--(5.179,3.959)--(5.196,3.958)--(5.213,3.957)%
  --(5.230,3.956)--(5.247,3.954)--(5.263,3.954)--(5.280,3.953)--(5.297,3.951)--(5.314,3.949)%
  --(5.331,3.948)--(5.348,3.947)--(5.365,3.946)--(5.382,3.945)--(5.398,3.943)--(5.415,3.942)%
  --(5.432,3.942)--(5.449,3.940)--(5.466,3.939)--(5.483,3.937)--(5.500,3.936)--(5.517,3.935)%
  --(5.534,3.934)--(5.550,3.933)--(5.567,3.932)--(5.584,3.929)--(5.601,3.928)--(5.618,3.926)%
  --(5.635,3.924)--(5.652,3.921)--(5.669,3.919)--(5.685,3.917)--(5.702,3.916)--(5.719,3.913)%
  --(5.736,3.912)--(5.753,3.910)--(5.770,3.909)--(5.787,3.907)--(5.804,3.906)--(5.820,3.905)%
  --(5.837,3.903)--(5.854,3.901)--(5.871,3.900)--(5.888,3.898)--(5.905,3.897)--(5.922,3.895)%
  --(5.939,3.894)--(5.955,3.892)--(5.972,3.891)--(5.989,3.889)--(6.006,3.888)--(6.023,3.887)%
  --(6.040,3.885)--(6.057,3.885)--(6.074,3.883)--(6.090,3.882)--(6.107,3.881)--(6.124,3.880)%
  --(6.141,3.879)--(6.158,3.877)--(6.175,3.877)--(6.192,3.876)--(6.209,3.875)--(6.225,3.874)%
  --(6.242,3.873)--(6.259,3.872)--(6.276,3.872)--(6.293,3.870)--(6.310,3.870)--(6.327,3.869)%
  --(6.344,3.868)--(6.361,3.867)--(6.377,3.867)--(6.394,3.866)--(6.411,3.865)--(6.428,3.865)%
  --(6.445,3.864)--(6.462,3.863)--(6.479,3.863)--(6.496,3.861)--(6.512,3.861)--(6.529,3.861)%
  --(6.546,3.860)--(6.563,3.860)--(6.580,3.859)--(6.597,3.859)--(6.614,3.859)--(6.631,3.858)%
  --(6.647,3.858)--(6.664,3.857)--(6.681,3.857)--(6.698,3.857)--(6.715,3.856)--(6.732,3.856)%
  --(6.749,3.856)--(6.766,3.855)--(6.782,3.855)--(6.799,3.855)--(6.816,3.855)--(6.833,3.854)%
  --(6.850,3.854)--(6.867,3.854)--(6.884,3.853)--(6.901,3.853)--(6.917,3.853)--(6.934,3.853)%
  --(6.951,3.852)--(6.968,3.852)--(6.985,3.852)--(7.002,3.852)--(7.019,3.851)--(7.036,3.851)%
  --(7.052,3.851)--(7.069,3.851)--(7.086,3.850)--(7.103,3.850)--(7.120,3.850)--(7.137,3.850)%
  --(7.154,3.849)--(7.171,3.849)--(7.188,3.849)--(7.204,3.849)--(7.221,3.849)--(7.238,3.848)%
  --(7.255,3.848);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,5.049) {$\|\nabla J \|$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.663,5.049)--(7.579,5.049);
\draw[gp path] (1.196,3.722)--(1.213,3.504)--(1.230,3.165)--(1.247,3.016)--(1.264,2.456)%
  --(1.280,2.397)--(1.297,2.572)--(1.314,2.761)--(1.331,3.083)--(1.348,3.195)--(1.365,3.327)%
  --(1.382,3.441)--(1.399,3.514)--(1.415,3.577)--(1.432,3.657)--(1.449,3.696)--(1.466,3.818)%
  --(1.483,3.870)--(1.500,3.910)--(1.517,3.876)--(1.534,3.945)--(1.550,4.070)--(1.567,3.872)%
  --(1.584,3.796)--(1.601,3.779)--(1.618,4.071)--(1.635,3.815)--(1.652,3.767)--(1.669,3.821)%
  --(1.685,3.893)--(1.702,3.789)--(1.719,3.760)--(1.736,3.918)--(1.753,4.004)--(1.770,3.832)%
  --(1.787,3.782)--(1.804,3.754)--(1.820,3.766)--(1.837,3.921)--(1.854,3.760)--(1.871,3.702)%
  --(1.888,3.824)--(1.905,3.895)--(1.922,3.714)--(1.939,3.680)--(1.955,3.719)--(1.972,3.859)%
  --(1.989,3.620)--(2.006,3.680)--(2.023,3.727)--(2.040,3.965)--(2.057,3.640)--(2.074,3.615)%
  --(2.091,3.672)--(2.107,3.955)--(2.124,3.529)--(2.141,3.485)--(2.158,3.609)--(2.175,3.634)%
  --(2.192,3.937)--(2.209,3.523)--(2.226,3.469)--(2.242,3.547)--(2.259,3.809)--(2.276,3.549)%
  --(2.293,3.461)--(2.310,3.525)--(2.327,3.729)--(2.344,3.489)--(2.361,3.419)--(2.377,3.570)%
  --(2.394,3.652)--(2.411,3.398)--(2.428,3.404)--(2.445,3.492)--(2.462,3.810)--(2.479,3.359)%
  --(2.496,3.355)--(2.512,3.449)--(2.529,3.678)--(2.546,3.366)--(2.563,3.356)--(2.580,3.485)%
  --(2.597,3.658)--(2.614,3.420)--(2.631,3.381)--(2.647,3.494)--(2.664,3.745)--(2.681,3.362)%
  --(2.698,3.300)--(2.715,3.392)--(2.732,3.479)--(2.749,3.624)--(2.766,3.345)--(2.782,3.287)%
  --(2.799,3.506)--(2.816,3.457)--(2.833,3.324)--(2.850,3.346)--(2.867,3.584)--(2.884,3.423)%
  --(2.901,3.345)--(2.918,3.437)--(2.934,3.416)--(2.951,3.362)--(2.968,3.339)--(2.985,3.467)%
  --(3.002,3.449)--(3.019,3.252)--(3.036,3.264)--(3.053,3.420)--(3.069,3.246)--(3.086,3.140)%
  --(3.103,3.532)--(3.120,3.148)--(3.137,3.090)--(3.154,3.228)--(3.171,3.336)--(3.188,3.337)%
  --(3.204,3.020)--(3.221,3.061)--(3.238,3.249)--(3.255,3.223)--(3.272,3.120)--(3.289,3.359)%
  --(3.306,3.442)--(3.323,3.088)--(3.339,3.034)--(3.356,3.234)--(3.373,3.440)--(3.390,3.186)%
  --(3.407,3.061)--(3.424,3.295)--(3.441,3.380)--(3.458,3.166)--(3.474,3.169)--(3.491,3.256)%
  --(3.508,3.288)--(3.525,3.297)--(3.542,3.231)--(3.559,3.130)--(3.576,3.178)--(3.593,3.159)%
  --(3.609,3.168)--(3.626,3.216)--(3.643,3.146)--(3.660,3.007)--(3.677,3.149)--(3.694,2.933)%
  --(3.711,2.976)--(3.728,3.353)--(3.745,2.938)--(3.761,2.954)--(3.778,3.102)--(3.795,3.313)%
  --(3.812,3.003)--(3.829,2.950)--(3.846,3.017)--(3.863,3.371)--(3.880,2.969)--(3.896,2.821)%
  --(3.913,2.967)--(3.930,3.100)--(3.947,3.166)--(3.964,2.876)--(3.981,2.898)--(3.998,2.974)%
  --(4.015,2.990)--(4.031,3.012)--(4.048,2.902)--(4.065,2.856)--(4.082,3.044)--(4.099,3.028)%
  --(4.116,2.796)--(4.133,2.860)--(4.150,3.159)--(4.166,2.853)--(4.183,2.743)--(4.200,3.004)%
  --(4.217,3.118)--(4.234,2.844)--(4.251,2.925)--(4.268,2.932)--(4.285,3.226)--(4.301,2.794)%
  --(4.318,2.765)--(4.335,2.835)--(4.352,3.246)--(4.369,2.918)--(4.386,2.812)--(4.403,2.932)%
  --(4.420,3.215)--(4.436,2.875)--(4.453,2.771)--(4.470,2.895)--(4.487,3.220)--(4.504,2.909)%
  --(4.521,2.816)--(4.538,2.904)--(4.555,3.223)--(4.572,2.886)--(4.588,2.686)--(4.605,2.857)%
  --(4.622,3.027)--(4.639,2.752)--(4.656,2.794)--(4.673,2.977)--(4.690,2.712)--(4.707,2.764)%
  --(4.723,2.825)--(4.740,3.211)--(4.757,2.786)--(4.774,2.680)--(4.791,2.810)--(4.808,3.173)%
  --(4.825,2.795)--(4.842,2.646)--(4.858,2.741)--(4.875,2.911)--(4.892,2.768)--(4.909,2.716)%
  --(4.926,3.021)--(4.943,3.101)--(4.960,2.691)--(4.977,2.661)--(4.993,2.774)--(5.010,3.139)%
  --(5.027,2.711)--(5.044,2.616)--(5.061,2.725)--(5.078,3.146)--(5.095,2.833)--(5.112,2.755)%
  --(5.128,2.875)--(5.145,3.249)--(5.162,2.822)--(5.179,2.552)--(5.196,2.731)--(5.213,2.860)%
  --(5.230,3.167)--(5.247,2.733)--(5.263,2.689)--(5.280,2.796)--(5.297,3.122)--(5.314,2.867)%
  --(5.331,2.659)--(5.348,2.769)--(5.365,3.020)--(5.382,2.747)--(5.398,2.721)--(5.415,2.715)%
  --(5.432,3.143)--(5.449,2.614)--(5.466,2.557)--(5.483,2.970)--(5.500,3.079)--(5.517,2.729)%
  --(5.534,2.693)--(5.550,2.826)--(5.567,3.273)--(5.584,2.683)--(5.601,2.692)--(5.618,2.827)%
  --(5.635,3.231)--(5.652,2.837)--(5.669,2.771)--(5.685,2.859)--(5.702,3.197)--(5.719,2.747)%
  --(5.736,2.727)--(5.753,2.844)--(5.770,3.181)--(5.787,2.671)--(5.804,2.614)--(5.820,2.685)%
  --(5.837,2.987)--(5.854,2.933)--(5.871,2.549)--(5.888,2.687)--(5.905,2.808)--(5.922,2.977)%
  --(5.939,2.587)--(5.955,2.728)--(5.972,2.876)--(5.989,3.159)--(6.006,2.551)--(6.023,2.728)%
  --(6.040,2.854)--(6.057,3.237)--(6.074,2.607)--(6.090,2.488)--(6.107,2.710)--(6.124,2.759)%
  --(6.141,2.920)--(6.158,2.518)--(6.175,2.649)--(6.192,2.846)--(6.209,3.007)--(6.225,2.595)%
  --(6.242,2.679)--(6.259,2.699)--(6.276,3.190)--(6.293,2.498)--(6.310,2.473)--(6.327,2.726)%
  --(6.344,2.992)--(6.361,2.673)--(6.377,2.478)--(6.394,2.752)--(6.411,2.843)--(6.428,2.551)%
  --(6.445,2.634)--(6.462,2.566)--(6.479,3.164)--(6.496,2.503)--(6.512,2.383)--(6.529,2.593)%
  --(6.546,2.981)--(6.563,2.679)--(6.580,2.372)--(6.597,2.456)--(6.614,2.878)--(6.631,2.304)%
  --(6.647,2.366)--(6.664,2.545)--(6.681,2.608)--(6.698,2.345)--(6.715,2.216)--(6.732,2.361)%
  --(6.749,2.758)--(6.766,2.417)--(6.782,2.263)--(6.799,2.455)--(6.816,2.846)--(6.833,2.389)%
  --(6.850,2.387)--(6.867,2.486)--(6.884,2.881)--(6.901,2.347)--(6.917,2.308)--(6.934,2.474)%
  --(6.951,2.683)--(6.968,2.642)--(6.985,2.228)--(7.002,2.397)--(7.019,2.548)--(7.036,2.824)%
  --(7.052,2.310)--(7.069,2.232)--(7.086,2.396)--(7.103,2.710)--(7.120,2.327)--(7.137,2.246)%
  --(7.154,2.414)--(7.171,2.788)--(7.188,2.253)--(7.204,2.245)--(7.221,2.386)--(7.238,2.694)%
  --(7.255,2.490);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.741) {Tikhonov regul.};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (6.663,4.741)--(7.579,4.741);
\draw[gp path] (1.196,1.484)--(1.213,1.478)--(1.230,1.473)--(1.247,1.472)--(1.264,1.471)%
  --(1.280,1.471)--(1.297,1.471)--(1.314,1.472)--(1.331,1.500)--(1.348,1.524)--(1.365,1.569)%
  --(1.382,1.631)--(1.399,1.687)--(1.415,1.752)--(1.432,1.854)--(1.449,1.900)--(1.466,2.010)%
  --(1.483,2.014)--(1.500,2.150)--(1.517,2.185)--(1.534,2.192)--(1.550,2.219)--(1.567,2.172)%
  --(1.584,2.214)--(1.601,2.289)--(1.618,2.381)--(1.635,2.366)--(1.652,2.351)--(1.669,2.375)%
  --(1.685,2.392)--(1.702,2.391)--(1.719,2.404)--(1.736,2.464)--(1.753,2.511)--(1.770,2.499)%
  --(1.787,2.509)--(1.804,2.533)--(1.820,2.574)--(1.837,2.596)--(1.854,2.619)--(1.871,2.621)%
  --(1.888,2.634)--(1.905,2.648)--(1.922,2.647)--(1.939,2.661)--(1.955,2.680)--(1.972,2.710)%
  --(1.989,2.710)--(2.006,2.711)--(2.023,2.721)--(2.040,2.739)--(2.057,2.753)--(2.074,2.758)%
  --(2.091,2.775)--(2.107,2.800)--(2.124,2.802)--(2.141,2.802)--(2.158,2.806)--(2.175,2.812)%
  --(2.192,2.832)--(2.209,2.832)--(2.226,2.834)--(2.242,2.842)--(2.259,2.852)--(2.276,2.858)%
  --(2.293,2.863)--(2.310,2.868)--(2.327,2.877)--(2.344,2.882)--(2.361,2.880)--(2.377,2.879)%
  --(2.394,2.881)--(2.411,2.884)--(2.428,2.889)--(2.445,2.895)--(2.462,2.907)--(2.479,2.909)%
  --(2.496,2.908)--(2.512,2.910)--(2.529,2.912)--(2.546,2.915)--(2.563,2.916)--(2.580,2.918)%
  --(2.597,2.924)--(2.614,2.929)--(2.631,2.931)--(2.647,2.936)--(2.664,2.942)--(2.681,2.941)%
  --(2.698,2.941)--(2.715,2.942)--(2.732,2.946)--(2.749,2.952)--(2.766,2.958)--(2.782,2.960)%
  --(2.799,2.964)--(2.816,2.968)--(2.833,2.969)--(2.850,2.973)--(2.867,2.977)--(2.884,2.981)%
  --(2.901,2.987)--(2.918,2.992)--(2.934,3.001)--(2.951,3.004)--(2.968,3.005)--(2.985,3.009)%
  --(3.002,3.015)--(3.019,3.015)--(3.036,3.017)--(3.053,3.020)--(3.069,3.024)--(3.086,3.027)%
  --(3.103,3.029)--(3.120,3.029)--(3.137,3.028)--(3.154,3.028)--(3.171,3.029)--(3.188,3.030)%
  --(3.204,3.030)--(3.221,3.031)--(3.238,3.032)--(3.255,3.033)--(3.272,3.034)--(3.289,3.035)%
  --(3.306,3.037)--(3.323,3.037)--(3.339,3.037)--(3.356,3.039)--(3.373,3.043)--(3.390,3.047)%
  --(3.407,3.049)--(3.424,3.054)--(3.441,3.059)--(3.458,3.060)--(3.474,3.065)--(3.491,3.070)%
  --(3.508,3.083)--(3.525,3.087)--(3.542,3.089)--(3.559,3.091)--(3.576,3.095)--(3.593,3.098)%
  --(3.609,3.103)--(3.626,3.108)--(3.643,3.110)--(3.660,3.111)--(3.677,3.113)--(3.694,3.114)%
  --(3.711,3.116)--(3.728,3.119)--(3.745,3.120)--(3.761,3.120)--(3.778,3.122)--(3.795,3.125)%
  --(3.812,3.127)--(3.829,3.128)--(3.846,3.130)--(3.863,3.134)--(3.880,3.134)--(3.896,3.135)%
  --(3.913,3.136)--(3.930,3.137)--(3.947,3.139)--(3.964,3.140)--(3.981,3.140)--(3.998,3.141)%
  --(4.015,3.142)--(4.031,3.143)--(4.048,3.143)--(4.065,3.144)--(4.082,3.145)--(4.099,3.146)%
  --(4.116,3.146)--(4.133,3.148)--(4.150,3.150)--(4.166,3.152)--(4.183,3.154)--(4.200,3.156)%
  --(4.217,3.159)--(4.234,3.160)--(4.251,3.162)--(4.268,3.164)--(4.285,3.169)--(4.301,3.169)%
  --(4.318,3.169)--(4.335,3.171)--(4.352,3.174)--(4.369,3.176)--(4.386,3.178)--(4.403,3.180)%
  --(4.420,3.185)--(4.436,3.188)--(4.453,3.188)--(4.470,3.189)--(4.487,3.191)--(4.504,3.192)%
  --(4.521,3.195)--(4.538,3.197)--(4.555,3.204)--(4.572,3.208)--(4.588,3.207)--(4.605,3.207)%
  --(4.622,3.209)--(4.639,3.211)--(4.656,3.214)--(4.673,3.217)--(4.690,3.218)--(4.707,3.219)%
  --(4.723,3.221)--(4.740,3.225)--(4.757,3.226)--(4.774,3.226)--(4.791,3.228)--(4.808,3.232)%
  --(4.825,3.235)--(4.842,3.237)--(4.858,3.238)--(4.875,3.242)--(4.892,3.245)--(4.909,3.247)%
  --(4.926,3.250)--(4.943,3.254)--(4.960,3.253)--(4.977,3.253)--(4.993,3.254)--(5.010,3.257)%
  --(5.027,3.258)--(5.044,3.259)--(5.061,3.260)--(5.078,3.262)--(5.095,3.263)--(5.112,3.264)%
  --(5.128,3.265)--(5.145,3.268)--(5.162,3.268)--(5.179,3.268)--(5.196,3.269)--(5.213,3.269)%
  --(5.230,3.272)--(5.247,3.272)--(5.263,3.272)--(5.280,3.273)--(5.297,3.276)--(5.314,3.280)%
  --(5.331,3.279)--(5.348,3.279)--(5.365,3.281)--(5.382,3.282)--(5.398,3.284)--(5.415,3.285)%
  --(5.432,3.288)--(5.449,3.287)--(5.466,3.286)--(5.483,3.286)--(5.500,3.287)--(5.517,3.288)%
  --(5.534,3.289)--(5.550,3.290)--(5.567,3.292)--(5.584,3.292)--(5.601,3.292)--(5.618,3.292)%
  --(5.635,3.295)--(5.652,3.297)--(5.669,3.298)--(5.685,3.300)--(5.702,3.304)--(5.719,3.304)%
  --(5.736,3.304)--(5.753,3.305)--(5.770,3.307)--(5.787,3.307)--(5.804,3.307)--(5.820,3.308)%
  --(5.837,3.308)--(5.854,3.309)--(5.871,3.308)--(5.888,3.308)--(5.905,3.308)--(5.922,3.309)%
  --(5.939,3.309)--(5.955,3.309)--(5.972,3.309)--(5.989,3.311)--(6.006,3.311)--(6.023,3.312)%
  --(6.040,3.313)--(6.057,3.317)--(6.074,3.317)--(6.090,3.317)--(6.107,3.319)--(6.124,3.321)%
  --(6.141,3.327)--(6.158,3.327)--(6.175,3.327)--(6.192,3.329)--(6.209,3.334)--(6.225,3.335)%
  --(6.242,3.337)--(6.259,3.339)--(6.276,3.344)--(6.293,3.344)--(6.310,3.344)--(6.327,3.345)%
  --(6.344,3.347)--(6.361,3.350)--(6.377,3.352)--(6.394,3.353)--(6.411,3.355)--(6.428,3.355)%
  --(6.445,3.356)--(6.462,3.356)--(6.479,3.358)--(6.496,3.358)--(6.512,3.357)--(6.529,3.357)%
  --(6.546,3.357)--(6.563,3.357)--(6.580,3.357)--(6.597,3.357)--(6.614,3.357)--(6.631,3.357)%
  --(6.647,3.357)--(6.664,3.356)--(6.681,3.356)--(6.698,3.356)--(6.715,3.356)--(6.732,3.356)%
  --(6.749,3.356)--(6.766,3.356)--(6.782,3.356)--(6.799,3.356)--(6.816,3.357)--(6.833,3.357)%
  --(6.850,3.357)--(6.867,3.357)--(6.884,3.358)--(6.901,3.358)--(6.917,3.359)--(6.934,3.359)%
  --(6.951,3.360)--(6.968,3.361)--(6.985,3.361)--(7.002,3.361)--(7.019,3.361)--(7.036,3.362)%
  --(7.052,3.363)--(7.069,3.363)--(7.086,3.364)--(7.103,3.365)--(7.120,3.366)--(7.137,3.366)%
  --(7.154,3.366)--(7.171,3.367)--(7.188,3.367)--(7.204,3.367)--(7.221,3.367)--(7.238,3.368)%
  --(7.255,3.368);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.433) {Penalty term};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (6.663,4.433)--(7.579,4.433);
\draw[gp path] (1.196,4.067)--(1.213,4.065)--(1.230,4.063)--(1.247,4.063)--(1.264,4.062)%
  --(1.280,4.062)--(1.297,4.062)--(1.314,4.062)--(1.331,4.062)--(1.348,4.062)--(1.365,4.061)%
  --(1.382,4.061)--(1.399,4.061)--(1.415,4.061)--(1.432,4.060)--(1.449,4.059)--(1.466,4.054)%
  --(1.483,4.047)--(1.500,4.041)--(1.517,4.024)--(1.534,4.005)--(1.550,3.997)--(1.567,3.980)%
  --(1.584,3.972)--(1.601,3.952)--(1.618,3.953)--(1.635,3.928)--(1.652,3.915)--(1.669,3.895)%
  --(1.685,3.891)--(1.702,3.876)--(1.719,3.864)--(1.736,3.840)--(1.753,3.830)--(1.770,3.813)%
  --(1.787,3.800)--(1.804,3.790)--(1.820,3.773)--(1.837,3.764)--(1.854,3.750)--(1.871,3.736)%
  --(1.888,3.721)--(1.905,3.708)--(1.922,3.700)--(1.939,3.688)--(1.955,3.676)--(1.972,3.671)%
  --(1.989,3.660)--(2.006,3.650)--(2.023,3.639)--(2.040,3.635)--(2.057,3.624)--(2.074,3.617)%
  --(2.091,3.606)--(2.107,3.597)--(2.124,3.595)--(2.141,3.594)--(2.158,3.590)--(2.175,3.584)%
  --(2.192,3.580)--(2.209,3.569)--(2.226,3.564)--(2.242,3.559)--(2.259,3.551)--(2.276,3.545)%
  --(2.293,3.539)--(2.310,3.532)--(2.327,3.520)--(2.344,3.514)--(2.361,3.509)--(2.377,3.502)%
  --(2.394,3.490)--(2.411,3.489)--(2.428,3.486)--(2.445,3.482)--(2.462,3.479)--(2.479,3.473)%
  --(2.496,3.470)--(2.512,3.468)--(2.529,3.463)--(2.546,3.463)--(2.563,3.461)--(2.580,3.457)%
  --(2.597,3.456)--(2.614,3.451)--(2.631,3.445)--(2.647,3.439)--(2.664,3.434)--(2.681,3.429)%
  --(2.698,3.427)--(2.715,3.422)--(2.732,3.414)--(2.749,3.408)--(2.766,3.402)--(2.782,3.397)%
  --(2.799,3.392)--(2.816,3.385)--(2.833,3.381)--(2.850,3.375)--(2.867,3.369)--(2.884,3.363)%
  --(2.901,3.353)--(2.918,3.346)--(2.934,3.340)--(2.951,3.330)--(2.968,3.323)--(2.985,3.319)%
  --(3.002,3.316)--(3.019,3.312)--(3.036,3.307)--(3.053,3.304)--(3.069,3.300)--(3.086,3.295)%
  --(3.103,3.293)--(3.120,3.290)--(3.137,3.289)--(3.154,3.286)--(3.171,3.283)--(3.188,3.281)%
  --(3.204,3.279)--(3.221,3.277)--(3.238,3.276)--(3.255,3.274)--(3.272,3.271)--(3.289,3.267)%
  --(3.306,3.266)--(3.323,3.264)--(3.339,3.261)--(3.356,3.257)--(3.373,3.255)--(3.390,3.249)%
  --(3.407,3.247)--(3.424,3.244)--(3.441,3.240)--(3.458,3.239)--(3.474,3.237)--(3.491,3.234)%
  --(3.508,3.234)--(3.525,3.224)--(3.542,3.221)--(3.559,3.216)--(3.576,3.215)--(3.593,3.212)%
  --(3.609,3.207)--(3.626,3.198)--(3.643,3.198)--(3.660,3.197)--(3.677,3.191)--(3.694,3.190)%
  --(3.711,3.187)--(3.728,3.184)--(3.745,3.182)--(3.761,3.180)--(3.778,3.176)--(3.795,3.176)%
  --(3.812,3.171)--(3.829,3.167)--(3.846,3.165)--(3.863,3.162)--(3.880,3.161)--(3.896,3.161)%
  --(3.913,3.160)--(3.930,3.159)--(3.947,3.157)--(3.964,3.157)--(3.981,3.157)--(3.998,3.157)%
  --(4.015,3.158)--(4.031,3.156)--(4.048,3.157)--(4.065,3.156)--(4.082,3.157)--(4.099,3.156)%
  --(4.116,3.156)--(4.133,3.156)--(4.150,3.157)--(4.166,3.157)--(4.183,3.157)--(4.200,3.157)%
  --(4.217,3.158)--(4.234,3.157)--(4.251,3.155)--(4.268,3.155)--(4.285,3.148)--(4.301,3.153)%
  --(4.318,3.154)--(4.335,3.155)--(4.352,3.154)--(4.369,3.154)--(4.386,3.153)--(4.403,3.153)%
  --(4.420,3.154)--(4.436,3.154)--(4.453,3.153)--(4.470,3.153)--(4.487,3.153)--(4.504,3.152)%
  --(4.521,3.153)--(4.538,3.154)--(4.555,3.156)--(4.572,3.159)--(4.588,3.157)--(4.605,3.155)%
  --(4.622,3.154)--(4.639,3.154)--(4.656,3.154)--(4.673,3.155)--(4.690,3.153)--(4.707,3.152)%
  --(4.723,3.150)--(4.740,3.149)--(4.757,3.147)--(4.774,3.146)--(4.791,3.144)--(4.808,3.143)%
  --(4.825,3.140)--(4.842,3.139)--(4.858,3.138)--(4.875,3.138)--(4.892,3.135)--(4.909,3.134)%
  --(4.926,3.132)--(4.943,3.130)--(4.960,3.130)--(4.977,3.129)--(4.993,3.128)--(5.010,3.127)%
  --(5.027,3.125)--(5.044,3.124)--(5.061,3.123)--(5.078,3.121)--(5.095,3.120)--(5.112,3.119)%
  --(5.128,3.117)--(5.145,3.115)--(5.162,3.113)--(5.179,3.112)--(5.196,3.111)--(5.213,3.109)%
  --(5.230,3.106)--(5.247,3.105)--(5.263,3.105)--(5.280,3.103)--(5.297,3.099)--(5.314,3.096)%
  --(5.331,3.095)--(5.348,3.094)--(5.365,3.091)--(5.382,3.090)--(5.398,3.088)--(5.415,3.086)%
  --(5.432,3.084)--(5.449,3.082)--(5.466,3.081)--(5.483,3.079)--(5.500,3.075)--(5.517,3.075)%
  --(5.534,3.073)--(5.550,3.071)--(5.567,3.068)--(5.584,3.065)--(5.601,3.064)--(5.618,3.061)%
  --(5.635,3.058)--(5.652,3.053)--(5.669,3.051)--(5.685,3.048)--(5.702,3.045)--(5.719,3.043)%
  --(5.736,3.042)--(5.753,3.040)--(5.770,3.035)--(5.787,3.035)--(5.804,3.035)--(5.820,3.033)%
  --(5.837,3.031)--(5.854,3.028)--(5.871,3.027)--(5.888,3.025)--(5.905,3.023)--(5.922,3.019)%
  --(5.939,3.019)--(5.955,3.018)--(5.972,3.016)--(5.989,3.013)--(6.006,3.012)--(6.023,3.011)%
  --(6.040,3.009)--(6.057,3.007)--(6.074,3.006)--(6.090,3.005)--(6.107,3.004)--(6.124,3.002)%
  --(6.141,3.000)--(6.158,2.999)--(6.175,2.998)--(6.192,2.996)--(6.209,2.995)--(6.225,2.994)%
  --(6.242,2.993)--(6.259,2.992)--(6.276,2.991)--(6.293,2.990)--(6.310,2.990)--(6.327,2.989)%
  --(6.344,2.988)--(6.361,2.986)--(6.377,2.985)--(6.394,2.984)--(6.411,2.984)--(6.428,2.983)%
  --(6.445,2.982)--(6.462,2.981)--(6.479,2.981)--(6.496,2.980)--(6.512,2.979)--(6.529,2.979)%
  --(6.546,2.979)--(6.563,2.978)--(6.580,2.977)--(6.597,2.977)--(6.614,2.975)--(6.631,2.976)%
  --(6.647,2.976)--(6.664,2.975)--(6.681,2.974)--(6.698,2.974)--(6.715,2.974)--(6.732,2.973)%
  --(6.749,2.972)--(6.766,2.972)--(6.782,2.971)--(6.799,2.971)--(6.816,2.970)--(6.833,2.970)%
  --(6.850,2.969)--(6.867,2.969)--(6.884,2.968)--(6.901,2.968)--(6.917,2.967)--(6.934,2.967)%
  --(6.951,2.966)--(6.968,2.964)--(6.985,2.965)--(7.002,2.964)--(7.019,2.964)--(7.036,2.962)%
  --(7.052,2.962)--(7.069,2.962)--(7.086,2.961)--(7.103,2.960)--(7.120,2.959)--(7.137,2.959)%
  --(7.154,2.958)--(7.171,2.957)--(7.188,2.957)--(7.204,2.956)--(7.221,2.956)--(7.238,2.955)%
  --(7.255,2.955);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,5.691)--(1.196,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{7.947cm}{5.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/3x20_Bob-Cavity_purestateprep/expected.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Mon Aug  2 10:59:24 2021
\path (0.000,0.000) rectangle (8.500,6.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (7.947,0.985)--(7.767,0.985);
\node[gp node right] at (0.768,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,1.573)--(7.947,1.573);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,1.573)--(1.132,1.573);
\draw[gp path] (7.947,1.573)--(7.767,1.573);
\node[gp node right] at (0.768,1.573) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,2.162)--(7.947,2.162);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,2.162)--(1.132,2.162);
\draw[gp path] (7.947,2.162)--(7.767,2.162);
\node[gp node right] at (0.768,2.162) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,2.750)--(7.947,2.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,2.750)--(1.132,2.750);
\draw[gp path] (7.947,2.750)--(7.767,2.750);
\node[gp node right] at (0.768,2.750) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,3.338)--(7.947,3.338);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,3.338)--(1.132,3.338);
\draw[gp path] (7.947,3.338)--(7.767,3.338);
\node[gp node right] at (0.768,3.338) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,3.926)--(7.947,3.926);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,3.926)--(1.132,3.926);
\draw[gp path] (7.947,3.926)--(7.767,3.926);
\node[gp node right] at (0.768,3.926) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,4.515)--(7.947,4.515);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,4.515)--(1.132,4.515);
\draw[gp path] (7.947,4.515)--(7.767,4.515);
\node[gp node right] at (0.768,4.515) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,5.103)--(5.375,5.103);
\draw[gp path] (7.763,5.103)--(7.947,5.103);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,5.103)--(1.132,5.103);
\draw[gp path] (7.947,5.103)--(7.767,5.103);
\node[gp node right] at (0.768,5.103) {$7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,5.691)--(7.947,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,5.691)--(1.132,5.691);
\draw[gp path] (7.947,5.691)--(7.767,5.691);
\node[gp node right] at (0.768,5.691) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,0.985)--(0.952,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\draw[gp path] (0.952,5.691)--(0.952,5.511);
\node[gp node center] at (0.952,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.351,0.985)--(2.351,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.351,0.985)--(2.351,1.165);
\draw[gp path] (2.351,5.691)--(2.351,5.511);
\node[gp node center] at (2.351,0.677) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.750,0.985)--(3.750,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.750,0.985)--(3.750,1.165);
\draw[gp path] (3.750,5.691)--(3.750,5.511);
\node[gp node center] at (3.750,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.149,0.985)--(5.149,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.149,0.985)--(5.149,1.165);
\draw[gp path] (5.149,5.691)--(5.149,5.511);
\node[gp node center] at (5.149,0.677) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.548,0.985)--(6.548,4.895);
\draw[gp path] (6.548,5.511)--(6.548,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.548,0.985)--(6.548,1.165);
\draw[gp path] (6.548,5.691)--(6.548,5.511);
\node[gp node center] at (6.548,0.677) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,5.691)--(7.947,5.511);
\node[gp node center] at (7.947,0.677) {$2.5$};
\draw[gp path] (0.952,5.691)--(0.952,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
\node[gp node center,rotate=-270] at (0.292,3.338) {expected energy level};
\node[gp node center] at (4.449,0.215) {time ($\mu$s)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.952,0.985)--(0.955,0.985)--(0.958,0.985)--(0.960,0.985)--(0.963,0.985)%
  --(0.966,0.985)--(0.969,0.985)--(0.972,0.985)--(0.974,0.985)--(0.977,0.985)--(0.980,0.985)%
  --(0.983,0.985)--(0.986,0.985)--(0.988,0.985)--(0.991,0.985)--(0.994,0.985)--(0.997,0.985)%
  --(1.000,0.985)--(1.002,0.985)--(1.005,0.985)--(1.008,0.985)--(1.011,0.985)--(1.014,0.985)%
  --(1.016,0.985)--(1.019,0.985)--(1.022,0.985)--(1.025,0.985)--(1.028,0.985)--(1.030,0.985)%
  --(1.033,0.985)--(1.036,0.985)--(1.039,0.985)--(1.042,0.986)--(1.044,0.986)--(1.047,0.986)%
  --(1.050,0.986)--(1.053,0.986)--(1.056,0.987)--(1.058,0.987)--(1.061,0.987)--(1.064,0.987)%
  --(1.067,0.988)--(1.070,0.989)--(1.072,0.989)--(1.075,0.989)--(1.078,0.990)--(1.081,0.991)%
  --(1.084,0.992)--(1.086,0.992)--(1.089,0.993)--(1.092,0.994)--(1.095,0.996)--(1.097,0.996)%
  --(1.100,0.996)--(1.103,0.998)--(1.106,1.000)--(1.109,1.001)--(1.111,1.001)--(1.114,1.003)%
  --(1.117,1.005)--(1.120,1.007)--(1.123,1.007)--(1.125,1.008)--(1.128,1.011)--(1.131,1.013)%
  --(1.134,1.014)--(1.137,1.015)--(1.139,1.018)--(1.142,1.020)--(1.145,1.022)--(1.148,1.023)%
  --(1.151,1.025)--(1.153,1.028)--(1.156,1.030)--(1.159,1.031)--(1.162,1.033)--(1.165,1.036)%
  --(1.167,1.038)--(1.170,1.040)--(1.173,1.042)--(1.176,1.044)--(1.179,1.047)--(1.181,1.049)%
  --(1.184,1.051)--(1.187,1.054)--(1.190,1.056)--(1.193,1.059)--(1.195,1.061)--(1.198,1.064)%
  --(1.201,1.066)--(1.204,1.069)--(1.207,1.072)--(1.209,1.075)--(1.212,1.077)--(1.215,1.080)%
  --(1.218,1.083)--(1.221,1.086)--(1.223,1.089)--(1.226,1.091)--(1.229,1.095)--(1.232,1.098)%
  --(1.235,1.101)--(1.237,1.104)--(1.240,1.108)--(1.243,1.111)--(1.246,1.115)--(1.249,1.118)%
  --(1.251,1.122)--(1.254,1.125)--(1.257,1.129)--(1.260,1.133)--(1.263,1.137)--(1.265,1.141)%
  --(1.268,1.145)--(1.271,1.149)--(1.274,1.154)--(1.277,1.158)--(1.279,1.162)--(1.282,1.166)%
  --(1.285,1.171)--(1.288,1.176)--(1.291,1.180)--(1.293,1.184)--(1.296,1.189)--(1.299,1.194)%
  --(1.302,1.198)--(1.305,1.203)--(1.307,1.208)--(1.310,1.213)--(1.313,1.218)--(1.316,1.222)%
  --(1.319,1.227)--(1.321,1.232)--(1.324,1.237)--(1.327,1.241)--(1.330,1.246)--(1.333,1.252)%
  --(1.335,1.256)--(1.338,1.260)--(1.341,1.265)--(1.344,1.270)--(1.347,1.274)--(1.349,1.278)%
  --(1.352,1.282)--(1.355,1.288)--(1.358,1.293)--(1.361,1.296)--(1.363,1.300)--(1.366,1.305)%
  --(1.369,1.310)--(1.372,1.313)--(1.374,1.316)--(1.377,1.321)--(1.380,1.327)--(1.383,1.331)%
  --(1.386,1.333)--(1.388,1.337)--(1.391,1.343)--(1.394,1.348)--(1.397,1.350)--(1.400,1.352)%
  --(1.402,1.358)--(1.405,1.363)--(1.408,1.366)--(1.411,1.368)--(1.414,1.372)--(1.416,1.378)%
  --(1.419,1.382)--(1.422,1.383)--(1.425,1.386)--(1.428,1.391)--(1.430,1.396)--(1.433,1.399)%
  --(1.436,1.400)--(1.439,1.404)--(1.442,1.410)--(1.444,1.413)--(1.447,1.414)--(1.450,1.416)%
  --(1.453,1.422)--(1.456,1.426)--(1.458,1.428)--(1.461,1.429)--(1.464,1.433)--(1.467,1.439)%
  --(1.470,1.441)--(1.472,1.442)--(1.475,1.445)--(1.478,1.451)--(1.481,1.454)--(1.484,1.455)%
  --(1.486,1.456)--(1.489,1.462)--(1.492,1.467)--(1.495,1.468)--(1.498,1.468)--(1.500,1.473)%
  --(1.503,1.478)--(1.506,1.480)--(1.509,1.480)--(1.512,1.483)--(1.514,1.489)--(1.517,1.493)%
  --(1.520,1.492)--(1.523,1.494)--(1.526,1.500)--(1.528,1.504)--(1.531,1.504)--(1.534,1.504)%
  --(1.537,1.510)--(1.540,1.515)--(1.542,1.516)--(1.545,1.515)--(1.548,1.519)--(1.551,1.525)%
  --(1.554,1.528)--(1.556,1.526)--(1.559,1.528)--(1.562,1.534)--(1.565,1.538)--(1.568,1.537)%
  --(1.570,1.537)--(1.573,1.543)--(1.576,1.548)--(1.579,1.548)--(1.582,1.547)--(1.584,1.551)%
  --(1.587,1.558)--(1.590,1.559)--(1.593,1.557)--(1.596,1.559)--(1.598,1.566)--(1.601,1.569)%
  --(1.604,1.567)--(1.607,1.567)--(1.610,1.573)--(1.612,1.579)--(1.615,1.578)--(1.618,1.576)%
  --(1.621,1.581)--(1.624,1.587)--(1.626,1.588)--(1.629,1.586)--(1.632,1.588)--(1.635,1.594)%
  --(1.638,1.598)--(1.640,1.596)--(1.643,1.596)--(1.646,1.601)--(1.649,1.606)--(1.652,1.606)%
  --(1.654,1.604)--(1.657,1.608)--(1.660,1.614)--(1.663,1.615)--(1.665,1.613)--(1.668,1.615)%
  --(1.671,1.620)--(1.674,1.624)--(1.677,1.623)--(1.679,1.622)--(1.682,1.626)--(1.685,1.631)%
  --(1.688,1.631)--(1.691,1.630)--(1.693,1.633)--(1.696,1.637)--(1.699,1.639)--(1.702,1.638)%
  --(1.705,1.639)--(1.707,1.643)--(1.710,1.646)--(1.713,1.646)--(1.716,1.645)--(1.719,1.648)%
  --(1.721,1.651)--(1.724,1.652)--(1.727,1.651)--(1.730,1.652)--(1.733,1.655)--(1.735,1.657)%
  --(1.738,1.657)--(1.741,1.656)--(1.744,1.658)--(1.747,1.660)--(1.749,1.661)--(1.752,1.660)%
  --(1.755,1.661)--(1.758,1.662)--(1.761,1.663)--(1.763,1.663)--(1.766,1.663)--(1.769,1.663)%
  --(1.772,1.664)--(1.775,1.664)--(1.777,1.664)--(1.780,1.664)--(1.783,1.664)--(1.786,1.664)%
  --(1.789,1.664)--(1.791,1.664)--(1.794,1.664)--(1.797,1.664)--(1.800,1.664)--(1.803,1.664)%
  --(1.805,1.663)--(1.808,1.662)--(1.811,1.662)--(1.814,1.662)--(1.817,1.662)--(1.819,1.661)%
  --(1.822,1.660)--(1.825,1.660)--(1.828,1.660)--(1.831,1.659)--(1.833,1.657)--(1.836,1.656)%
  --(1.839,1.657)--(1.842,1.656)--(1.845,1.654)--(1.847,1.653)--(1.850,1.652)--(1.853,1.652)%
  --(1.856,1.650)--(1.859,1.648)--(1.861,1.647)--(1.864,1.647)--(1.867,1.646)--(1.870,1.644)%
  --(1.873,1.642)--(1.875,1.642)--(1.878,1.641)--(1.881,1.639)--(1.884,1.637)--(1.887,1.636)%
  --(1.889,1.635)--(1.892,1.633)--(1.895,1.631)--(1.898,1.631)--(1.901,1.629)--(1.903,1.627)%
  --(1.906,1.626)--(1.909,1.626)--(1.912,1.625)--(1.915,1.622)--(1.917,1.621)--(1.920,1.621)%
  --(1.923,1.621)--(1.926,1.618)--(1.929,1.616)--(1.931,1.617)--(1.934,1.618)--(1.937,1.615)%
  --(1.940,1.611)--(1.942,1.612)--(1.945,1.614)--(1.948,1.612)--(1.951,1.607)--(1.954,1.607)%
  --(1.956,1.609)--(1.959,1.608)--(1.962,1.603)--(1.965,1.601)--(1.968,1.603)--(1.970,1.603)%
  --(1.973,1.598)--(1.976,1.594)--(1.979,1.595)--(1.982,1.597)--(1.984,1.592)--(1.987,1.587)%
  --(1.990,1.586)--(1.993,1.588)--(1.996,1.584)--(1.998,1.578)--(2.001,1.575)--(2.004,1.576)%
  --(2.007,1.574)--(2.010,1.566)--(2.012,1.562)--(2.015,1.562)--(2.018,1.560)--(2.021,1.553)%
  --(2.024,1.547)--(2.026,1.546)--(2.029,1.545)--(2.032,1.539)--(2.035,1.531)--(2.038,1.529)%
  --(2.040,1.528)--(2.043,1.523)--(2.046,1.515)--(2.049,1.511)--(2.052,1.511)--(2.054,1.507)%
  --(2.057,1.499)--(2.060,1.493)--(2.063,1.493)--(2.066,1.491)--(2.068,1.483)--(2.071,1.477)%
  --(2.074,1.476)--(2.077,1.475)--(2.080,1.469)--(2.082,1.462)--(2.085,1.460)--(2.088,1.460)%
  --(2.091,1.456)--(2.094,1.450)--(2.096,1.446)--(2.099,1.446)--(2.102,1.444)--(2.105,1.439)%
  --(2.108,1.435)--(2.110,1.434)--(2.113,1.433)--(2.116,1.430)--(2.119,1.426)--(2.122,1.425)%
  --(2.124,1.425)--(2.127,1.422)--(2.130,1.420)--(2.133,1.419)--(2.136,1.418)--(2.138,1.417)%
  --(2.141,1.416)--(2.144,1.415)--(2.147,1.415)--(2.150,1.413)--(2.152,1.413)--(2.155,1.414)%
  --(2.158,1.414)--(2.161,1.413)--(2.164,1.412)--(2.166,1.414)--(2.169,1.416)--(2.172,1.416)%
  --(2.175,1.415)--(2.178,1.417)--(2.180,1.421)--(2.183,1.421)--(2.186,1.420)--(2.189,1.422)%
  --(2.192,1.427)--(2.194,1.430)--(2.197,1.428)--(2.200,1.429)--(2.203,1.435)--(2.206,1.440)%
  --(2.208,1.440)--(2.211,1.440)--(2.214,1.445)--(2.217,1.452)--(2.219,1.454)--(2.222,1.453)%
  --(2.225,1.456)--(2.228,1.464)--(2.231,1.469)--(2.233,1.469)--(2.236,1.470)--(2.239,1.478)%
  --(2.242,1.485)--(2.245,1.486)--(2.247,1.486)--(2.250,1.491)--(2.253,1.500)--(2.256,1.503)%
  --(2.259,1.502)--(2.261,1.506)--(2.264,1.515)--(2.267,1.520)--(2.270,1.520)--(2.273,1.521)%
  --(2.275,1.529)--(2.278,1.536)--(2.281,1.537)--(2.284,1.537)--(2.287,1.542)--(2.289,1.549)%
  --(2.292,1.552)--(2.295,1.552)--(2.298,1.555)--(2.301,1.562)--(2.303,1.566)--(2.306,1.566)%
  --(2.309,1.567)--(2.312,1.573)--(2.315,1.577)--(2.317,1.579)--(2.320,1.579)--(2.323,1.582)%
  --(2.326,1.587)--(2.329,1.590)--(2.331,1.590)--(2.334,1.591)--(2.337,1.596)--(2.340,1.599)%
  --(2.343,1.599)--(2.345,1.600)--(2.348,1.603)--(2.351,1.607)--(2.354,1.608)--(2.357,1.608)%
  --(2.359,1.610)--(2.362,1.614)--(2.365,1.616)--(2.368,1.616)--(2.371,1.617)--(2.373,1.620)%
  --(2.376,1.623)--(2.379,1.623)--(2.382,1.623)--(2.385,1.625)--(2.387,1.628)--(2.390,1.629)%
  --(2.393,1.629)--(2.396,1.630)--(2.399,1.634)--(2.401,1.635)--(2.404,1.635)--(2.407,1.635)%
  --(2.410,1.638)--(2.413,1.640)--(2.415,1.640)--(2.418,1.640)--(2.421,1.642)--(2.424,1.645)%
  --(2.427,1.645)--(2.429,1.644)--(2.432,1.645)--(2.435,1.648)--(2.438,1.648)--(2.441,1.647)%
  --(2.443,1.647)--(2.446,1.650)--(2.449,1.650)--(2.452,1.649)--(2.455,1.649)--(2.457,1.650)%
  --(2.460,1.651)--(2.463,1.650)--(2.466,1.649)--(2.469,1.650)--(2.471,1.651)--(2.474,1.649)%
  --(2.477,1.647)--(2.480,1.648)--(2.483,1.649)--(2.485,1.647)--(2.488,1.644)--(2.491,1.644)%
  --(2.494,1.645)--(2.496,1.644)--(2.499,1.640)--(2.502,1.638)--(2.505,1.639)--(2.508,1.638)%
  --(2.510,1.635)--(2.513,1.632)--(2.516,1.632)--(2.519,1.631)--(2.522,1.628)--(2.524,1.624)%
  --(2.527,1.623)--(2.530,1.623)--(2.533,1.620)--(2.536,1.615)--(2.538,1.612)--(2.541,1.612)%
  --(2.544,1.610)--(2.547,1.605)--(2.550,1.601)--(2.552,1.601)--(2.555,1.600)--(2.558,1.595)%
  --(2.561,1.590)--(2.564,1.589)--(2.566,1.588)--(2.569,1.584)--(2.572,1.579)--(2.575,1.577)%
  --(2.578,1.576)--(2.580,1.573)--(2.583,1.568)--(2.586,1.565)--(2.589,1.564)--(2.592,1.562)%
  --(2.594,1.558)--(2.597,1.554)--(2.600,1.553)--(2.603,1.552)--(2.606,1.548)--(2.608,1.544)%
  --(2.611,1.543)--(2.614,1.542)--(2.617,1.539)--(2.620,1.535)--(2.622,1.533)--(2.625,1.533)%
  --(2.628,1.531)--(2.631,1.528)--(2.634,1.525)--(2.636,1.524)--(2.639,1.523)--(2.642,1.521)%
  --(2.645,1.518)--(2.648,1.517)--(2.650,1.516)--(2.653,1.514)--(2.656,1.512)--(2.659,1.510)%
  --(2.662,1.509)--(2.664,1.508)--(2.667,1.506)--(2.670,1.504)--(2.673,1.503)--(2.676,1.501)%
  --(2.678,1.500)--(2.681,1.499)--(2.684,1.497)--(2.687,1.495)--(2.690,1.494)--(2.692,1.493)%
  --(2.695,1.491)--(2.698,1.489)--(2.701,1.488)--(2.704,1.488)--(2.706,1.486)--(2.709,1.483)%
  --(2.712,1.482)--(2.715,1.481)--(2.718,1.480)--(2.720,1.478)--(2.723,1.475)--(2.726,1.475)%
  --(2.729,1.474)--(2.732,1.472)--(2.734,1.469)--(2.737,1.468)--(2.740,1.468)--(2.743,1.466)%
  --(2.746,1.464)--(2.748,1.462)--(2.751,1.461)--(2.754,1.460)--(2.757,1.458)--(2.760,1.456)%
  --(2.762,1.455)--(2.765,1.455)--(2.768,1.453)--(2.771,1.451)--(2.773,1.450)--(2.776,1.450)%
  --(2.779,1.449)--(2.782,1.446)--(2.785,1.445)--(2.787,1.445)--(2.790,1.445)--(2.793,1.443)%
  --(2.796,1.442)--(2.799,1.442)--(2.801,1.442)--(2.804,1.441)--(2.807,1.439)--(2.810,1.439)%
  --(2.813,1.440)--(2.815,1.439)--(2.818,1.438)--(2.821,1.437)--(2.824,1.438)--(2.827,1.438)%
  --(2.829,1.438)--(2.832,1.437)--(2.835,1.437)--(2.838,1.438)--(2.841,1.438)--(2.843,1.437)%
  --(2.846,1.437)--(2.849,1.437)--(2.852,1.438)--(2.855,1.437)--(2.857,1.437)--(2.860,1.437)%
  --(2.863,1.438)--(2.866,1.438)--(2.869,1.437)--(2.871,1.437)--(2.874,1.437)--(2.877,1.438)%
  --(2.880,1.438)--(2.883,1.437)--(2.885,1.437)--(2.888,1.437)--(2.891,1.438)--(2.894,1.437)%
  --(2.897,1.436)--(2.899,1.436)--(2.902,1.437)--(2.905,1.436)--(2.908,1.435)--(2.911,1.434)%
  --(2.913,1.435)--(2.916,1.435)--(2.919,1.434)--(2.922,1.432)--(2.925,1.432)--(2.927,1.433)%
  --(2.930,1.432)--(2.933,1.429)--(2.936,1.429)--(2.939,1.430)--(2.941,1.430)--(2.944,1.427)%
  --(2.947,1.425)--(2.950,1.425)--(2.953,1.426)--(2.955,1.424)--(2.958,1.421)--(2.961,1.420)%
  --(2.964,1.421)--(2.967,1.421)--(2.969,1.417)--(2.972,1.414)--(2.975,1.415)--(2.978,1.416)%
  --(2.981,1.413)--(2.983,1.409)--(2.986,1.409)--(2.989,1.410)--(2.992,1.409)--(2.995,1.404)%
  --(2.997,1.402)--(3.000,1.404)--(3.003,1.404)--(3.006,1.400)--(3.009,1.396)--(3.011,1.397)%
  --(3.014,1.398)--(3.017,1.396)--(3.020,1.391)--(3.023,1.390)--(3.025,1.392)--(3.028,1.392)%
  --(3.031,1.387)--(3.034,1.384)--(3.037,1.385)--(3.039,1.386)--(3.042,1.383)--(3.045,1.379)%
  --(3.048,1.378)--(3.051,1.379)--(3.053,1.379)--(3.056,1.375)--(3.059,1.371)--(3.062,1.372)%
  --(3.064,1.373)--(3.067,1.370)--(3.070,1.366)--(3.073,1.364)--(3.076,1.365)--(3.078,1.364)%
  --(3.081,1.360)--(3.084,1.356)--(3.087,1.356)--(3.090,1.357)--(3.092,1.354)--(3.095,1.349)%
  --(3.098,1.347)--(3.101,1.348)--(3.104,1.347)--(3.106,1.342)--(3.109,1.339)--(3.112,1.339)%
  --(3.115,1.339)--(3.118,1.335)--(3.120,1.331)--(3.123,1.329)--(3.126,1.330)--(3.129,1.328)%
  --(3.132,1.323)--(3.134,1.320)--(3.137,1.320)--(3.140,1.320)--(3.143,1.316)--(3.146,1.312)%
  --(3.148,1.311)--(3.151,1.312)--(3.154,1.310)--(3.157,1.305)--(3.160,1.303)--(3.162,1.304)%
  --(3.165,1.303)--(3.168,1.299)--(3.171,1.296)--(3.174,1.296)--(3.176,1.297)--(3.179,1.294)%
  --(3.182,1.290)--(3.185,1.289)--(3.188,1.290)--(3.190,1.289)--(3.193,1.286)--(3.196,1.283)%
  --(3.199,1.284)--(3.202,1.284)--(3.204,1.282)--(3.207,1.279)--(3.210,1.278)--(3.213,1.279)%
  --(3.216,1.278)--(3.218,1.275)--(3.221,1.274)--(3.224,1.274)--(3.227,1.274)--(3.230,1.272)%
  --(3.232,1.270)--(3.235,1.270)--(3.238,1.271)--(3.241,1.269)--(3.244,1.267)--(3.246,1.266)%
  --(3.249,1.267)--(3.252,1.267)--(3.255,1.265)--(3.258,1.264)--(3.260,1.264)--(3.263,1.265)%
  --(3.266,1.263)--(3.269,1.262)--(3.272,1.262)--(3.274,1.263)--(3.277,1.262)--(3.280,1.261)%
  --(3.283,1.260)--(3.286,1.261)--(3.288,1.261)--(3.291,1.260)--(3.294,1.259)--(3.297,1.259)%
  --(3.300,1.260)--(3.302,1.259)--(3.305,1.258)--(3.308,1.258)--(3.311,1.258)--(3.314,1.259)%
  --(3.316,1.258)--(3.319,1.257)--(3.322,1.257)--(3.325,1.258)--(3.328,1.258)--(3.330,1.257)%
  --(3.333,1.257)--(3.336,1.258)--(3.339,1.258)--(3.341,1.257)--(3.344,1.257)--(3.347,1.257)%
  --(3.350,1.258)--(3.353,1.258)--(3.355,1.257)--(3.358,1.257)--(3.361,1.257)--(3.364,1.258)%
  --(3.367,1.257)--(3.369,1.257)--(3.372,1.257)--(3.375,1.258)--(3.378,1.258)--(3.381,1.257)%
  --(3.383,1.257)--(3.386,1.258)--(3.389,1.258)--(3.392,1.257)--(3.395,1.257)--(3.397,1.257)%
  --(3.400,1.258)--(3.403,1.257)--(3.406,1.257)--(3.409,1.257)--(3.411,1.258)--(3.414,1.257)%
  --(3.417,1.257)--(3.420,1.257)--(3.423,1.257)--(3.425,1.257)--(3.428,1.256)--(3.431,1.256)%
  --(3.434,1.256)--(3.437,1.256)--(3.439,1.256)--(3.442,1.255)--(3.445,1.255)--(3.448,1.255)%
  --(3.451,1.254)--(3.453,1.253)--(3.456,1.253)--(3.459,1.253)--(3.462,1.252)--(3.465,1.251)%
  --(3.467,1.250)--(3.470,1.250)--(3.473,1.249)--(3.476,1.248)--(3.479,1.247)--(3.481,1.246)%
  --(3.484,1.246)--(3.487,1.245)--(3.490,1.243)--(3.493,1.242)--(3.495,1.242)--(3.498,1.241)%
  --(3.501,1.239)--(3.504,1.237)--(3.507,1.237)--(3.509,1.236)--(3.512,1.234)--(3.515,1.232)%
  --(3.518,1.231)--(3.521,1.231)--(3.523,1.229)--(3.526,1.227)--(3.529,1.226)--(3.532,1.225)%
  --(3.535,1.224)--(3.537,1.221)--(3.540,1.219)--(3.543,1.219)--(3.546,1.218)--(3.549,1.216)%
  --(3.551,1.213)--(3.554,1.212)--(3.557,1.212)--(3.560,1.210)--(3.563,1.207)--(3.565,1.205)%
  --(3.568,1.205)--(3.571,1.204)--(3.574,1.201)--(3.577,1.199)--(3.579,1.198)--(3.582,1.197)%
  --(3.585,1.195)--(3.588,1.193)--(3.591,1.191)--(3.593,1.191)--(3.596,1.190)--(3.599,1.187)%
  --(3.602,1.185)--(3.605,1.185)--(3.607,1.184)--(3.610,1.182)--(3.613,1.179)--(3.616,1.179)%
  --(3.618,1.178)--(3.621,1.177)--(3.624,1.174)--(3.627,1.173)--(3.630,1.173)--(3.632,1.172)%
  --(3.635,1.170)--(3.638,1.168)--(3.641,1.168)--(3.644,1.167)--(3.646,1.166)--(3.649,1.164)%
  --(3.652,1.163)--(3.655,1.163)--(3.658,1.162)--(3.660,1.160)--(3.663,1.159)--(3.666,1.159)%
  --(3.669,1.158)--(3.672,1.157)--(3.674,1.155)--(3.677,1.155)--(3.680,1.154)--(3.683,1.153)%
  --(3.686,1.152)--(3.688,1.151)--(3.691,1.150)--(3.694,1.150)--(3.697,1.148)--(3.700,1.147)%
  --(3.702,1.146)--(3.705,1.146)--(3.708,1.144)--(3.711,1.143)--(3.714,1.142)--(3.716,1.142)%
  --(3.719,1.141)--(3.722,1.139)--(3.725,1.138)--(3.728,1.138)--(3.730,1.137)--(3.733,1.135)%
  --(3.736,1.134)--(3.739,1.133)--(3.742,1.133)--(3.744,1.131)--(3.747,1.129)--(3.750,1.129)%
  --(3.753,1.128)--(3.756,1.127)--(3.758,1.125)--(3.761,1.124)--(3.764,1.123)--(3.767,1.123)%
  --(3.770,1.121)--(3.772,1.119)--(3.775,1.118)--(3.778,1.118)--(3.781,1.116)--(3.784,1.114)%
  --(3.786,1.113)--(3.789,1.113)--(3.792,1.112)--(3.795,1.110)--(3.798,1.108)--(3.800,1.108)%
  --(3.803,1.107)--(3.806,1.105)--(3.809,1.103)--(3.812,1.102)--(3.814,1.102)--(3.817,1.100)%
  --(3.820,1.098)--(3.823,1.097)--(3.826,1.096)--(3.828,1.095)--(3.831,1.093)--(3.834,1.091)%
  --(3.837,1.091)--(3.840,1.091)--(3.842,1.089)--(3.845,1.086)--(3.848,1.086)--(3.851,1.085)%
  --(3.854,1.084)--(3.856,1.082)--(3.859,1.080)--(3.862,1.080)--(3.865,1.079)--(3.868,1.077)%
  --(3.870,1.075)--(3.873,1.075)--(3.876,1.075)--(3.879,1.073)--(3.882,1.071)--(3.884,1.070)%
  --(3.887,1.070)--(3.890,1.069)--(3.893,1.067)--(3.895,1.066)--(3.898,1.065)--(3.901,1.065)%
  --(3.904,1.063)--(3.907,1.062)--(3.909,1.061)--(3.912,1.061)--(3.915,1.060)--(3.918,1.058)%
  --(3.921,1.057)--(3.923,1.057)--(3.926,1.057)--(3.929,1.055)--(3.932,1.054)--(3.935,1.054)%
  --(3.937,1.054)--(3.940,1.053)--(3.943,1.051)--(3.946,1.051)--(3.949,1.051)--(3.951,1.050)%
  --(3.954,1.049)--(3.957,1.048)--(3.960,1.048)--(3.963,1.048)--(3.965,1.047)--(3.968,1.045)%
  --(3.971,1.045)--(3.974,1.046)--(3.977,1.045)--(3.979,1.043)--(3.982,1.043)--(3.985,1.043)%
  --(3.988,1.043)--(3.991,1.042)--(3.993,1.040)--(3.996,1.041)--(3.999,1.041)--(4.002,1.040)%
  --(4.005,1.038)--(4.007,1.038)--(4.010,1.039)--(4.013,1.038)--(4.016,1.037)--(4.019,1.036)%
  --(4.021,1.037)--(4.024,1.037)--(4.027,1.035)--(4.030,1.034)--(4.033,1.034)--(4.035,1.035)%
  --(4.038,1.034)--(4.041,1.032)--(4.044,1.032)--(4.047,1.033)--(4.049,1.033)--(4.052,1.031)%
  --(4.055,1.030)--(4.058,1.030)--(4.061,1.031)--(4.063,1.030)--(4.066,1.028)--(4.069,1.028)%
  --(4.072,1.029)--(4.075,1.028)--(4.077,1.027)--(4.080,1.026)--(4.083,1.027)--(4.086,1.027)%
  --(4.089,1.026)--(4.091,1.024)--(4.094,1.025)--(4.097,1.025)--(4.100,1.024)--(4.103,1.023)%
  --(4.105,1.023)--(4.108,1.023)--(4.111,1.023)--(4.114,1.022)--(4.117,1.021)--(4.119,1.021)%
  --(4.122,1.022)--(4.125,1.021)--(4.128,1.019)--(4.131,1.019)--(4.133,1.020)--(4.136,1.020)%
  --(4.139,1.018)--(4.142,1.018)--(4.145,1.018)--(4.147,1.018)--(4.150,1.017)--(4.153,1.016)%
  --(4.156,1.016)--(4.159,1.017)--(4.161,1.016)--(4.164,1.015)--(4.167,1.015)--(4.170,1.015)%
  --(4.172,1.015)--(4.175,1.014)--(4.178,1.013)--(4.181,1.013)--(4.184,1.014)--(4.186,1.013)%
  --(4.189,1.012)--(4.192,1.012)--(4.195,1.013)--(4.198,1.012)--(4.200,1.011)--(4.203,1.011)%
  --(4.206,1.011)--(4.209,1.012)--(4.212,1.011)--(4.214,1.010)--(4.217,1.010)--(4.220,1.011)%
  --(4.223,1.010)--(4.226,1.009)--(4.228,1.009)--(4.231,1.010)--(4.234,1.010)--(4.237,1.009)%
  --(4.240,1.008)--(4.242,1.009)--(4.245,1.009)--(4.248,1.009)--(4.251,1.008)--(4.254,1.008)%
  --(4.256,1.008)--(4.259,1.008)--(4.262,1.008)--(4.265,1.007)--(4.268,1.008)--(4.270,1.008)%
  --(4.273,1.007)--(4.276,1.007)--(4.279,1.007)--(4.282,1.008)--(4.284,1.007)--(4.287,1.007)%
  --(4.290,1.006)--(4.293,1.007)--(4.296,1.007)--(4.298,1.007)--(4.301,1.006)--(4.304,1.006)%
  --(4.307,1.007)--(4.310,1.007)--(4.312,1.006)--(4.315,1.006)--(4.318,1.006)--(4.321,1.007)%
  --(4.324,1.006)--(4.326,1.005)--(4.329,1.006)--(4.332,1.007)--(4.335,1.006)--(4.338,1.005)%
  --(4.340,1.005)--(4.343,1.006)--(4.346,1.006)--(4.349,1.005)--(4.352,1.005)--(4.354,1.006)%
  --(4.357,1.006)--(4.360,1.006)--(4.363,1.005)--(4.366,1.005)--(4.368,1.006)--(4.371,1.006)%
  --(4.374,1.005)--(4.377,1.005)--(4.380,1.006)--(4.382,1.006)--(4.385,1.005)--(4.388,1.005)%
  --(4.391,1.005)--(4.394,1.006)--(4.396,1.006)--(4.399,1.005)--(4.402,1.005)--(4.405,1.006)%
  --(4.408,1.006)--(4.410,1.005)--(4.413,1.005)--(4.416,1.006)--(4.419,1.006)--(4.422,1.006)%
  --(4.424,1.005)--(4.427,1.005)--(4.430,1.006)--(4.433,1.006)--(4.436,1.005)--(4.438,1.005)%
  --(4.441,1.006)--(4.444,1.006)--(4.447,1.005)--(4.450,1.005)--(4.452,1.005)--(4.455,1.006)%
  --(4.458,1.006)--(4.461,1.005)--(4.463,1.005)--(4.466,1.006)--(4.469,1.006)--(4.472,1.005)%
  --(4.475,1.005)--(4.477,1.005)--(4.480,1.006)--(4.483,1.005)--(4.486,1.005)--(4.489,1.005)%
  --(4.491,1.006)--(4.494,1.006)--(4.497,1.005)--(4.500,1.005)--(4.503,1.005)--(4.505,1.006)%
  --(4.508,1.005)--(4.511,1.004)--(4.514,1.005)--(4.517,1.006)--(4.519,1.006)--(4.522,1.005)%
  --(4.525,1.004)--(4.528,1.005)--(4.531,1.006)--(4.533,1.005)--(4.536,1.004)--(4.539,1.005)%
  --(4.542,1.006)--(4.545,1.005)--(4.547,1.004)--(4.550,1.004)--(4.553,1.005)--(4.556,1.006)%
  --(4.559,1.005)--(4.561,1.004)--(4.564,1.005)--(4.567,1.006)--(4.570,1.005)--(4.573,1.004)%
  --(4.575,1.005)--(4.578,1.005)--(4.581,1.005)--(4.584,1.004)--(4.587,1.004)--(4.589,1.005)%
  --(4.592,1.006)--(4.595,1.005)--(4.598,1.004)--(4.601,1.005)--(4.603,1.005)--(4.606,1.005)%
  --(4.609,1.004)--(4.612,1.004)--(4.615,1.005)--(4.617,1.005)--(4.620,1.005)--(4.623,1.004)%
  --(4.626,1.005)--(4.629,1.005)--(4.631,1.005)--(4.634,1.004)--(4.637,1.004)--(4.640,1.005)%
  --(4.643,1.005)--(4.645,1.004)--(4.648,1.004)--(4.651,1.005)--(4.654,1.005)--(4.657,1.005)%
  --(4.659,1.004)--(4.662,1.004)--(4.665,1.005)--(4.668,1.005)--(4.671,1.004)--(4.673,1.004)%
  --(4.676,1.005)--(4.679,1.005)--(4.682,1.004)--(4.685,1.004)--(4.687,1.004)--(4.690,1.005)%
  --(4.693,1.005)--(4.696,1.004)--(4.699,1.004)--(4.701,1.005)--(4.704,1.005)--(4.707,1.004)%
  --(4.710,1.003)--(4.713,1.004)--(4.715,1.005)--(4.718,1.004)--(4.721,1.003)--(4.724,1.004)%
  --(4.727,1.005)--(4.729,1.004)--(4.732,1.003)--(4.735,1.003)--(4.738,1.004)--(4.740,1.004)%
  --(4.743,1.004)--(4.746,1.003)--(4.749,1.003)--(4.752,1.004)--(4.754,1.004)--(4.757,1.003)%
  --(4.760,1.003)--(4.763,1.004)--(4.766,1.004)--(4.768,1.003)--(4.771,1.002)--(4.774,1.003)%
  --(4.777,1.004)--(4.780,1.003)--(4.782,1.002)--(4.785,1.002)--(4.788,1.003)--(4.791,1.003)%
  --(4.794,1.002)--(4.796,1.002)--(4.799,1.002)--(4.802,1.003)--(4.805,1.002)--(4.808,1.001)%
  --(4.810,1.001)--(4.813,1.002)--(4.816,1.002)--(4.819,1.001)--(4.822,1.001)--(4.824,1.001)%
  --(4.827,1.001)--(4.830,1.001)--(4.833,1.000)--(4.836,1.001)--(4.838,1.001)--(4.841,1.000)%
  --(4.844,1.000)--(4.847,1.000)--(4.850,1.000)--(4.852,1.000)--(4.855,0.999)--(4.858,0.999)%
  --(4.861,1.000)--(4.864,1.000)--(4.866,0.999)--(4.869,0.998)--(4.872,0.999)--(4.875,0.999)%
  --(4.878,0.999)--(4.880,0.998)--(4.883,0.998)--(4.886,0.999)--(4.889,0.999)--(4.892,0.998)%
  --(4.894,0.997)--(4.897,0.998)--(4.900,0.998)--(4.903,0.998)--(4.906,0.997)--(4.908,0.997)%
  --(4.911,0.997)--(4.914,0.997)--(4.917,0.996)--(4.920,0.996)--(4.922,0.996)--(4.925,0.997)%
  --(4.928,0.996)--(4.931,0.995)--(4.934,0.996)--(4.936,0.996)--(4.939,0.996)--(4.942,0.995)%
  --(4.945,0.995)--(4.948,0.995)--(4.950,0.995)--(4.953,0.995)--(4.956,0.994)--(4.959,0.994)%
  --(4.962,0.995)--(4.964,0.994)--(4.967,0.994)--(4.970,0.994)--(4.973,0.994)--(4.976,0.994)%
  --(4.978,0.994)--(4.981,0.993)--(4.984,0.993)--(4.987,0.994)--(4.990,0.993)--(4.992,0.993)%
  --(4.995,0.993)--(4.998,0.993)--(5.001,0.993)--(5.004,0.993)--(5.006,0.992)--(5.009,0.993)%
  --(5.012,0.993)--(5.015,0.993)--(5.017,0.992)--(5.020,0.992)--(5.023,0.993)--(5.026,0.992)%
  --(5.029,0.992)--(5.031,0.992)--(5.034,0.992)--(5.037,0.992)--(5.040,0.992)--(5.043,0.992)%
  --(5.045,0.992)--(5.048,0.992)--(5.051,0.992)--(5.054,0.991)--(5.057,0.991)--(5.059,0.992)%
  --(5.062,0.992)--(5.065,0.991)--(5.068,0.991)--(5.071,0.991)--(5.073,0.991)--(5.076,0.991)%
  --(5.079,0.991)--(5.082,0.991)--(5.085,0.991)--(5.087,0.991)--(5.090,0.991)--(5.093,0.990)%
  --(5.096,0.991)--(5.099,0.991)--(5.101,0.990)--(5.104,0.990)--(5.107,0.990)--(5.110,0.990)%
  --(5.113,0.990)--(5.115,0.990)--(5.118,0.990)--(5.121,0.990)--(5.124,0.990)--(5.127,0.990)%
  --(5.129,0.990)--(5.132,0.990)--(5.135,0.990)--(5.138,0.990)--(5.141,0.990)--(5.143,0.990)%
  --(5.146,0.990)--(5.149,0.990)--(5.152,0.990)--(5.155,0.989)--(5.157,0.990)--(5.160,0.990)%
  --(5.163,0.990)--(5.166,0.989)--(5.169,0.989)--(5.171,0.989)--(5.174,0.989)--(5.177,0.989)%
  --(5.180,0.989)--(5.183,0.989)--(5.185,0.989)--(5.188,0.989)--(5.191,0.989)--(5.194,0.989)%
  --(5.197,0.989)--(5.199,0.989)--(5.202,0.989)--(5.205,0.989)--(5.208,0.989)--(5.211,0.989)%
  --(5.213,0.989)--(5.216,0.989)--(5.219,0.989)--(5.222,0.989)--(5.225,0.989)--(5.227,0.989)%
  --(5.230,0.989)--(5.233,0.989)--(5.236,0.989)--(5.239,0.989)--(5.241,0.989)--(5.244,0.989)%
  --(5.247,0.989)--(5.250,0.989)--(5.253,0.989)--(5.255,0.989)--(5.258,0.989)--(5.261,0.989)%
  --(5.264,0.989)--(5.267,0.989)--(5.269,0.989)--(5.272,0.989)--(5.275,0.989)--(5.278,0.989)%
  --(5.281,0.989)--(5.283,0.989)--(5.286,0.989)--(5.289,0.989)--(5.292,0.989)--(5.294,0.989)%
  --(5.297,0.989)--(5.300,0.989)--(5.303,0.989)--(5.306,0.989)--(5.308,0.989)--(5.311,0.989)%
  --(5.314,0.989)--(5.317,0.989)--(5.320,0.989)--(5.322,0.989)--(5.325,0.989)--(5.328,0.989)%
  --(5.331,0.989)--(5.334,0.989)--(5.336,0.989)--(5.339,0.989)--(5.342,0.989)--(5.345,0.989)%
  --(5.348,0.989)--(5.350,0.989)--(5.353,0.989)--(5.356,0.989)--(5.359,0.989)--(5.362,0.989)%
  --(5.364,0.989)--(5.367,0.989)--(5.370,0.989)--(5.373,0.989)--(5.376,0.989)--(5.378,0.989)%
  --(5.381,0.989)--(5.384,0.989)--(5.387,0.989)--(5.390,0.989)--(5.392,0.989)--(5.395,0.989)%
  --(5.398,0.989)--(5.401,0.989)--(5.404,0.989)--(5.406,0.989)--(5.409,0.989)--(5.412,0.989)%
  --(5.415,0.989)--(5.418,0.989)--(5.420,0.989)--(5.423,0.989)--(5.426,0.989)--(5.429,0.989)%
  --(5.432,0.989)--(5.434,0.989)--(5.437,0.989)--(5.440,0.989)--(5.443,0.989)--(5.446,0.989)%
  --(5.448,0.989)--(5.451,0.989)--(5.454,0.989)--(5.457,0.989)--(5.460,0.989)--(5.462,0.989)%
  --(5.465,0.989)--(5.468,0.989)--(5.471,0.989)--(5.474,0.989)--(5.476,0.989)--(5.479,0.989)%
  --(5.482,0.989)--(5.485,0.989)--(5.488,0.989)--(5.490,0.989)--(5.493,0.989)--(5.496,0.989)%
  --(5.499,0.989)--(5.502,0.989)--(5.504,0.989)--(5.507,0.989)--(5.510,0.989)--(5.513,0.989)%
  --(5.516,0.989)--(5.518,0.989)--(5.521,0.989)--(5.524,0.989)--(5.527,0.989)--(5.530,0.989)%
  --(5.532,0.989)--(5.535,0.989)--(5.538,0.989)--(5.541,0.989)--(5.544,0.989)--(5.546,0.989)%
  --(5.549,0.989)--(5.552,0.989)--(5.555,0.989)--(5.558,0.989)--(5.560,0.989)--(5.563,0.989)%
  --(5.566,0.989)--(5.569,0.989)--(5.571,0.989)--(5.574,0.989)--(5.577,0.989)--(5.580,0.989)%
  --(5.583,0.989)--(5.585,0.989)--(5.588,0.989)--(5.591,0.989)--(5.594,0.989)--(5.597,0.989)%
  --(5.599,0.989)--(5.602,0.989)--(5.605,0.989)--(5.608,0.989)--(5.611,0.989)--(5.613,0.989)%
  --(5.616,0.989)--(5.619,0.989)--(5.622,0.989)--(5.625,0.989)--(5.627,0.989)--(5.630,0.989)%
  --(5.633,0.989)--(5.636,0.989)--(5.639,0.989)--(5.641,0.989)--(5.644,0.989)--(5.647,0.989)%
  --(5.650,0.989)--(5.653,0.989)--(5.655,0.989)--(5.658,0.989)--(5.661,0.989)--(5.664,0.989)%
  --(5.667,0.989)--(5.669,0.989)--(5.672,0.989)--(5.675,0.989)--(5.678,0.989)--(5.681,0.989)%
  --(5.683,0.989)--(5.686,0.989)--(5.689,0.989)--(5.692,0.989)--(5.695,0.989)--(5.697,0.989)%
  --(5.700,0.989)--(5.703,0.989)--(5.706,0.989)--(5.709,0.989)--(5.711,0.989)--(5.714,0.989)%
  --(5.717,0.989)--(5.720,0.989)--(5.723,0.989)--(5.725,0.989)--(5.728,0.989)--(5.731,0.989)%
  --(5.734,0.989)--(5.737,0.989)--(5.739,0.989)--(5.742,0.989)--(5.745,0.989)--(5.748,0.989)%
  --(5.751,0.989)--(5.753,0.989)--(5.756,0.989)--(5.759,0.989)--(5.762,0.989)--(5.765,0.989)%
  --(5.767,0.989)--(5.770,0.989)--(5.773,0.989)--(5.776,0.989)--(5.779,0.989)--(5.781,0.989)%
  --(5.784,0.989)--(5.787,0.989)--(5.790,0.989)--(5.793,0.989)--(5.795,0.989)--(5.798,0.989)%
  --(5.801,0.989)--(5.804,0.989)--(5.807,0.989)--(5.809,0.989)--(5.812,0.989)--(5.815,0.989)%
  --(5.818,0.989)--(5.821,0.989)--(5.823,0.989)--(5.826,0.989)--(5.829,0.989)--(5.832,0.989)%
  --(5.835,0.989)--(5.837,0.989)--(5.840,0.989)--(5.843,0.989)--(5.846,0.989)--(5.849,0.989)%
  --(5.851,0.989)--(5.854,0.989)--(5.857,0.989)--(5.860,0.989)--(5.862,0.989)--(5.865,0.989)%
  --(5.868,0.989)--(5.871,0.989)--(5.874,0.989)--(5.876,0.989)--(5.879,0.989)--(5.882,0.989)%
  --(5.885,0.989)--(5.888,0.989)--(5.890,0.989)--(5.893,0.989)--(5.896,0.989)--(5.899,0.989)%
  --(5.902,0.989)--(5.904,0.989)--(5.907,0.989)--(5.910,0.989)--(5.913,0.989)--(5.916,0.989)%
  --(5.918,0.989)--(5.921,0.989)--(5.924,0.989)--(5.927,0.989)--(5.930,0.989)--(5.932,0.989)%
  --(5.935,0.989)--(5.938,0.989)--(5.941,0.989)--(5.944,0.989)--(5.946,0.989)--(5.949,0.989)%
  --(5.952,0.989)--(5.955,0.989)--(5.958,0.989)--(5.960,0.989)--(5.963,0.989)--(5.966,0.989)%
  --(5.969,0.989)--(5.972,0.989)--(5.974,0.989)--(5.977,0.989)--(5.980,0.989)--(5.983,0.989)%
  --(5.986,0.989)--(5.988,0.989)--(5.991,0.989)--(5.994,0.989)--(5.997,0.989)--(6.000,0.989)%
  --(6.002,0.989)--(6.005,0.989)--(6.008,0.989)--(6.011,0.989)--(6.014,0.989)--(6.016,0.989)%
  --(6.019,0.989)--(6.022,0.989)--(6.025,0.989)--(6.028,0.989)--(6.030,0.989)--(6.033,0.989)%
  --(6.036,0.989)--(6.039,0.989)--(6.042,0.989)--(6.044,0.989)--(6.047,0.989)--(6.050,0.989)%
  --(6.053,0.989)--(6.056,0.989)--(6.058,0.989)--(6.061,0.989)--(6.064,0.989)--(6.067,0.989)%
  --(6.070,0.989)--(6.072,0.989)--(6.075,0.989)--(6.078,0.989)--(6.081,0.989)--(6.084,0.989)%
  --(6.086,0.989)--(6.089,0.989)--(6.092,0.989)--(6.095,0.989)--(6.098,0.989)--(6.100,0.989)%
  --(6.103,0.989)--(6.106,0.989)--(6.109,0.989)--(6.112,0.989)--(6.114,0.989)--(6.117,0.989)%
  --(6.120,0.989)--(6.123,0.989)--(6.126,0.989)--(6.128,0.989)--(6.131,0.989)--(6.134,0.989)%
  --(6.137,0.989)--(6.139,0.989)--(6.142,0.989)--(6.145,0.989)--(6.148,0.989)--(6.151,0.989)%
  --(6.153,0.989)--(6.156,0.989)--(6.159,0.989)--(6.162,0.989)--(6.165,0.989)--(6.167,0.989)%
  --(6.170,0.989)--(6.173,0.989)--(6.176,0.989)--(6.179,0.989)--(6.181,0.989)--(6.184,0.989)%
  --(6.187,0.989)--(6.190,0.989)--(6.193,0.989)--(6.195,0.989)--(6.198,0.989)--(6.201,0.989)%
  --(6.204,0.989)--(6.207,0.989)--(6.209,0.989)--(6.212,0.989)--(6.215,0.989)--(6.218,0.989)%
  --(6.221,0.989)--(6.223,0.989)--(6.226,0.989)--(6.229,0.989)--(6.232,0.989)--(6.235,0.989)%
  --(6.237,0.989)--(6.240,0.989)--(6.243,0.990)--(6.246,0.990)--(6.249,0.990)--(6.251,0.990)%
  --(6.254,0.990)--(6.257,0.990)--(6.260,0.990)--(6.263,0.990)--(6.265,0.990)--(6.268,0.990)%
  --(6.271,0.990)--(6.274,0.990)--(6.277,0.990)--(6.279,0.991)--(6.282,0.991)--(6.285,0.991)%
  --(6.288,0.991)--(6.291,0.991)--(6.293,0.991)--(6.296,0.991)--(6.299,0.991)--(6.302,0.991)%
  --(6.305,0.991)--(6.307,0.992)--(6.310,0.992)--(6.313,0.992)--(6.316,0.992)--(6.319,0.992)%
  --(6.321,0.992)--(6.324,0.992)--(6.327,0.992)--(6.330,0.992)--(6.333,0.992)--(6.335,0.992)%
  --(6.338,0.992)--(6.341,0.992)--(6.344,0.992)--(6.347,0.993)--(6.349,0.993)--(6.352,0.993)%
  --(6.355,0.993)--(6.358,0.993)--(6.361,0.993)--(6.363,0.993)--(6.366,0.993)--(6.369,0.993)%
  --(6.372,0.993)--(6.375,0.993)--(6.377,0.993)--(6.380,0.993)--(6.383,0.993)--(6.386,0.993)%
  --(6.389,0.993)--(6.391,0.993)--(6.394,0.993)--(6.397,0.993)--(6.400,0.993)--(6.403,0.993)%
  --(6.405,0.993)--(6.408,0.993)--(6.411,0.992)--(6.414,0.992)--(6.416,0.992)--(6.419,0.992)%
  --(6.422,0.992)--(6.425,0.992)--(6.428,0.992)--(6.430,0.992)--(6.433,0.992)--(6.436,0.992)%
  --(6.439,0.992)--(6.442,0.992)--(6.444,0.992)--(6.447,0.992)--(6.450,0.992)--(6.453,0.991)%
  --(6.456,0.991)--(6.458,0.991)--(6.461,0.991)--(6.464,0.991)--(6.467,0.991)--(6.470,0.991)%
  --(6.472,0.991)--(6.475,0.991)--(6.478,0.991)--(6.481,0.991)--(6.484,0.991)--(6.486,0.991)%
  --(6.489,0.991)--(6.492,0.990)--(6.495,0.990)--(6.498,0.990)--(6.500,0.990)--(6.503,0.990)%
  --(6.506,0.990)--(6.509,0.990)--(6.512,0.990)--(6.514,0.990)--(6.517,0.990)--(6.520,0.990)%
  --(6.523,0.990)--(6.526,0.990)--(6.528,0.990)--(6.531,0.990)--(6.534,0.990)--(6.537,0.990)%
  --(6.540,0.990)--(6.542,0.990)--(6.545,0.990)--(6.548,0.990)--(6.551,0.990)--(6.554,0.990)%
  --(6.556,0.990)--(6.559,0.990)--(6.562,0.990)--(6.565,0.990)--(6.568,0.990)--(6.570,0.990)%
  --(6.573,0.990)--(6.576,0.990)--(6.579,0.990)--(6.582,0.990)--(6.584,0.990)--(6.587,0.990)%
  --(6.590,0.990)--(6.593,0.990)--(6.596,0.990)--(6.598,0.990)--(6.601,0.990)--(6.604,0.990)%
  --(6.607,0.990)--(6.610,0.990)--(6.612,0.990)--(6.615,0.990)--(6.618,0.990)--(6.621,0.990)%
  --(6.624,0.990)--(6.626,0.990)--(6.629,0.990)--(6.632,0.990)--(6.635,0.990)--(6.638,0.990)%
  --(6.640,0.990)--(6.643,0.990)--(6.646,0.990)--(6.649,0.990)--(6.652,0.990)--(6.654,0.990)%
  --(6.657,0.990)--(6.660,0.990)--(6.663,0.990)--(6.666,0.990)--(6.668,0.990)--(6.671,0.990)%
  --(6.674,0.991)--(6.677,0.991)--(6.680,0.991)--(6.682,0.991)--(6.685,0.991)--(6.688,0.991)%
  --(6.691,0.991)--(6.693,0.991)--(6.696,0.991)--(6.699,0.991)--(6.702,0.991)--(6.705,0.991)%
  --(6.707,0.991)--(6.710,0.991)--(6.713,0.991)--(6.716,0.991)--(6.719,0.991)--(6.721,0.992)%
  --(6.724,0.992)--(6.727,0.992)--(6.730,0.992)--(6.733,0.992)--(6.735,0.992)--(6.738,0.992)%
  --(6.741,0.992)--(6.744,0.992)--(6.747,0.993)--(6.749,0.993)--(6.752,0.993)--(6.755,0.993)%
  --(6.758,0.993)--(6.761,0.993)--(6.763,0.993)--(6.766,0.993)--(6.769,0.993)--(6.772,0.994)%
  --(6.775,0.994)--(6.777,0.994)--(6.780,0.994)--(6.783,0.994)--(6.786,0.994)--(6.789,0.994)%
  --(6.791,0.994)--(6.794,0.994)--(6.797,0.994)--(6.800,0.995)--(6.803,0.995)--(6.805,0.995)%
  --(6.808,0.995)--(6.811,0.995)--(6.814,0.995)--(6.817,0.995)--(6.819,0.995)--(6.822,0.995)%
  --(6.825,0.995)--(6.828,0.995)--(6.831,0.995)--(6.833,0.995)--(6.836,0.995)--(6.839,0.995)%
  --(6.842,0.995)--(6.845,0.995)--(6.847,0.995)--(6.850,0.995)--(6.853,0.995)--(6.856,0.995)%
  --(6.859,0.995)--(6.861,0.995)--(6.864,0.995)--(6.867,0.995)--(6.870,0.995)--(6.873,0.995)%
  --(6.875,0.995)--(6.878,0.995)--(6.881,0.995)--(6.884,0.995)--(6.887,0.995)--(6.889,0.994)%
  --(6.892,0.994)--(6.895,0.994)--(6.898,0.994)--(6.901,0.994)--(6.903,0.994)--(6.906,0.994)%
  --(6.909,0.994)--(6.912,0.994)--(6.915,0.994)--(6.917,0.994)--(6.920,0.993)--(6.923,0.993)%
  --(6.926,0.993)--(6.929,0.993)--(6.931,0.993)--(6.934,0.993)--(6.937,0.993)--(6.940,0.993)%
  --(6.943,0.993)--(6.945,0.992)--(6.948,0.992)--(6.951,0.992)--(6.954,0.992)--(6.957,0.992)%
  --(6.959,0.992)--(6.962,0.992)--(6.965,0.992)--(6.968,0.992)--(6.970,0.992)--(6.973,0.992)%
  --(6.976,0.992)--(6.979,0.992)--(6.982,0.992)--(6.984,0.992)--(6.987,0.992)--(6.990,0.992)%
  --(6.993,0.992)--(6.996,0.992)--(6.998,0.992)--(7.001,0.992)--(7.004,0.992)--(7.007,0.992)%
  --(7.010,0.992)--(7.012,0.992)--(7.015,0.992)--(7.018,0.992)--(7.021,0.992)--(7.024,0.992)%
  --(7.026,0.992)--(7.029,0.992)--(7.032,0.992)--(7.035,0.992)--(7.038,0.992)--(7.040,0.992)%
  --(7.043,0.992)--(7.046,0.992)--(7.049,0.992)--(7.052,0.992)--(7.054,0.992)--(7.057,0.992)%
  --(7.060,0.992)--(7.063,0.992)--(7.066,0.992)--(7.068,0.991)--(7.071,0.991)--(7.074,0.991)%
  --(7.077,0.991)--(7.080,0.991)--(7.082,0.991)--(7.085,0.991)--(7.088,0.991)--(7.091,0.990)%
  --(7.094,0.990)--(7.096,0.990)--(7.099,0.990)--(7.102,0.990)--(7.105,0.990)--(7.108,0.990)%
  --(7.110,0.990)--(7.113,0.990)--(7.116,0.990)--(7.119,0.990)--(7.122,0.990)--(7.124,0.990)%
  --(7.127,0.990)--(7.130,0.990)--(7.133,0.990)--(7.136,0.990)--(7.138,0.990)--(7.141,0.990)%
  --(7.144,0.990)--(7.147,0.990)--(7.150,0.991)--(7.152,0.991)--(7.155,0.991)--(7.158,0.991)%
  --(7.161,0.991)--(7.164,0.991)--(7.166,0.991)--(7.169,0.991)--(7.172,0.991)--(7.175,0.991)%
  --(7.178,0.991)--(7.180,0.991)--(7.183,0.991)--(7.186,0.991)--(7.189,0.991)--(7.192,0.991)%
  --(7.194,0.990)--(7.197,0.990)--(7.200,0.990)--(7.203,0.990)--(7.206,0.990)--(7.208,0.990)%
  --(7.211,0.990)--(7.214,0.990)--(7.217,0.989)--(7.220,0.989)--(7.222,0.989)--(7.225,0.989)%
  --(7.228,0.989)--(7.231,0.989)--(7.234,0.990)--(7.236,0.990)--(7.239,0.990)--(7.242,0.990)%
  --(7.245,0.990)--(7.248,0.990)--(7.250,0.990)--(7.253,0.990)--(7.256,0.990)--(7.259,0.991)%
  --(7.261,0.991)--(7.264,0.991)--(7.267,0.991)--(7.270,0.991)--(7.273,0.991)--(7.275,0.991)%
  --(7.278,0.991)--(7.281,0.991)--(7.284,0.991)--(7.287,0.991)--(7.289,0.991)--(7.292,0.991)%
  --(7.295,0.990)--(7.298,0.990)--(7.301,0.990)--(7.303,0.990)--(7.306,0.990)--(7.309,0.990)%
  --(7.312,0.990)--(7.315,0.990)--(7.317,0.989)--(7.320,0.989)--(7.323,0.990)--(7.326,0.990)%
  --(7.329,0.990)--(7.331,0.990)--(7.334,0.990)--(7.337,0.991)--(7.340,0.991)--(7.343,0.992)%
  --(7.345,0.992)--(7.348,0.993)--(7.351,0.994)--(7.354,0.995)--(7.357,0.996)--(7.359,0.997)%
  --(7.362,0.998)--(7.365,0.999)--(7.368,1.001)--(7.371,1.002)--(7.373,1.004)--(7.376,1.005)%
  --(7.379,1.007)--(7.382,1.009)--(7.385,1.011)--(7.387,1.013)--(7.390,1.015)--(7.393,1.018)%
  --(7.396,1.020)--(7.399,1.023)--(7.401,1.025)--(7.404,1.028)--(7.407,1.031)--(7.410,1.034)%
  --(7.413,1.037)--(7.415,1.040)--(7.418,1.043)--(7.421,1.047)--(7.424,1.050)--(7.427,1.053)%
  --(7.429,1.057)--(7.432,1.061)--(7.435,1.065)--(7.438,1.068)--(7.441,1.072)--(7.443,1.077)%
  --(7.446,1.081)--(7.449,1.085)--(7.452,1.089)--(7.455,1.094)--(7.457,1.098)--(7.460,1.103)%
  --(7.463,1.107)--(7.466,1.112)--(7.469,1.117)--(7.471,1.122)--(7.474,1.126)--(7.477,1.131)%
  --(7.480,1.136)--(7.483,1.142)--(7.485,1.147)--(7.488,1.152)--(7.491,1.157)--(7.494,1.162)%
  --(7.497,1.168)--(7.499,1.173)--(7.502,1.178)--(7.505,1.184)--(7.508,1.190)--(7.511,1.195)%
  --(7.513,1.200)--(7.516,1.206)--(7.519,1.212)--(7.522,1.218)--(7.525,1.223)--(7.527,1.229)%
  --(7.530,1.234)--(7.533,1.240)--(7.536,1.246)--(7.538,1.252)--(7.541,1.257)--(7.544,1.264)%
  --(7.547,1.269)--(7.550,1.275)--(7.552,1.281)--(7.555,1.287)--(7.558,1.293)--(7.561,1.298)%
  --(7.564,1.304)--(7.566,1.310)--(7.569,1.316)--(7.572,1.321)--(7.575,1.327)--(7.578,1.333)%
  --(7.580,1.338)--(7.583,1.344)--(7.586,1.350)--(7.589,1.355)--(7.592,1.361)--(7.594,1.366)%
  --(7.597,1.372)--(7.600,1.378)--(7.603,1.383)--(7.606,1.388)--(7.608,1.394)--(7.611,1.399)%
  --(7.614,1.404)--(7.617,1.409)--(7.620,1.415)--(7.622,1.420)--(7.625,1.425)--(7.628,1.430)%
  --(7.631,1.435)--(7.634,1.440)--(7.636,1.444)--(7.639,1.449)--(7.642,1.454)--(7.645,1.458)%
  --(7.648,1.463)--(7.650,1.467)--(7.653,1.472)--(7.656,1.476)--(7.659,1.480)--(7.662,1.484)%
  --(7.664,1.488)--(7.667,1.492)--(7.670,1.496)--(7.673,1.500)--(7.676,1.504)--(7.678,1.507)%
  --(7.681,1.511)--(7.684,1.514)--(7.687,1.518)--(7.690,1.521)--(7.692,1.524)--(7.695,1.527)%
  --(7.698,1.529)--(7.701,1.532)--(7.704,1.535)--(7.706,1.537)--(7.709,1.540)--(7.712,1.542)%
  --(7.715,1.544)--(7.718,1.546)--(7.720,1.548)--(7.723,1.549)--(7.726,1.551)--(7.729,1.553)%
  --(7.732,1.554)--(7.734,1.556)--(7.737,1.557)--(7.740,1.558)--(7.743,1.559)--(7.746,1.560)%
  --(7.748,1.561)--(7.751,1.562)--(7.754,1.563)--(7.757,1.563)--(7.760,1.564)--(7.762,1.565)%
  --(7.765,1.565)--(7.768,1.566)--(7.771,1.566)--(7.774,1.567)--(7.776,1.567)--(7.779,1.567)%
  --(7.782,1.568)--(7.785,1.568)--(7.788,1.568)--(7.790,1.568)--(7.793,1.568)--(7.796,1.569)%
  --(7.799,1.569)--(7.802,1.569)--(7.804,1.569)--(7.807,1.569)--(7.810,1.569)--(7.813,1.569)%
  --(7.815,1.569)--(7.818,1.569)--(7.821,1.569)--(7.824,1.569)--(7.827,1.569)--(7.829,1.569)%
  --(7.832,1.569)--(7.835,1.569)--(7.838,1.570)--(7.841,1.570)--(7.843,1.570)--(7.846,1.570)%
  --(7.849,1.570)--(7.852,1.570)--(7.855,1.570)--(7.857,1.570)--(7.860,1.570)--(7.863,1.570)%
  --(7.866,1.570)--(7.869,1.570)--(7.871,1.570)--(7.874,1.570)--(7.877,1.570)--(7.880,1.570)%
  --(7.883,1.570)--(7.885,1.570)--(7.888,1.569)--(7.891,1.569)--(7.894,1.569)--(7.897,1.569)%
  --(7.899,1.569)--(7.902,1.569)--(7.905,1.569)--(7.908,1.569)--(7.911,1.569)--(7.913,1.569)%
  --(7.916,1.569)--(7.919,1.569)--(7.922,1.569)--(7.925,1.569)--(7.927,1.569)--(7.930,1.569)%
  --(7.933,1.569)--(7.936,1.569)--(7.939,1.569)--(7.941,1.569)--(7.944,1.569)--(7.947,1.569);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.952,1.279)--(0.955,1.279)--(0.958,1.279)--(0.960,1.279)--(0.963,1.279)%
  --(0.966,1.279)--(0.969,1.279)--(0.972,1.279)--(0.974,1.279)--(0.977,1.279)--(0.980,1.280)%
  --(0.983,1.280)--(0.986,1.280)--(0.988,1.280)--(0.991,1.280)--(0.994,1.281)--(0.997,1.282)%
  --(1.000,1.282)--(1.002,1.282)--(1.005,1.283)--(1.008,1.285)--(1.011,1.285)--(1.014,1.285)%
  --(1.016,1.286)--(1.019,1.288)--(1.022,1.289)--(1.025,1.289)--(1.028,1.290)--(1.030,1.293)%
  --(1.033,1.296)--(1.036,1.295)--(1.039,1.296)--(1.042,1.300)--(1.044,1.304)--(1.047,1.304)%
  --(1.050,1.304)--(1.053,1.308)--(1.056,1.314)--(1.058,1.317)--(1.061,1.316)--(1.064,1.319)%
  --(1.067,1.326)--(1.070,1.331)--(1.072,1.332)--(1.075,1.333)--(1.078,1.340)--(1.081,1.348)%
  --(1.084,1.350)--(1.086,1.350)--(1.089,1.356)--(1.092,1.366)--(1.095,1.371)--(1.097,1.371)%
  --(1.100,1.375)--(1.103,1.385)--(1.106,1.392)--(1.109,1.394)--(1.111,1.396)--(1.114,1.404)%
  --(1.117,1.414)--(1.120,1.417)--(1.123,1.418)--(1.125,1.425)--(1.128,1.435)--(1.131,1.440)%
  --(1.134,1.441)--(1.137,1.445)--(1.139,1.454)--(1.142,1.461)--(1.145,1.462)--(1.148,1.464)%
  --(1.151,1.471)--(1.153,1.479)--(1.156,1.481)--(1.159,1.482)--(1.162,1.487)--(1.165,1.494)%
  --(1.167,1.497)--(1.170,1.498)--(1.173,1.500)--(1.176,1.506)--(1.179,1.510)--(1.181,1.511)%
  --(1.184,1.512)--(1.187,1.517)--(1.190,1.521)--(1.193,1.522)--(1.195,1.522)--(1.198,1.525)%
  --(1.201,1.530)--(1.204,1.532)--(1.207,1.532)--(1.209,1.533)--(1.212,1.537)--(1.215,1.540)%
  --(1.218,1.540)--(1.221,1.541)--(1.223,1.544)--(1.226,1.548)--(1.229,1.549)--(1.232,1.549)%
  --(1.235,1.551)--(1.237,1.555)--(1.240,1.557)--(1.243,1.557)--(1.246,1.558)--(1.249,1.562)%
  --(1.251,1.566)--(1.254,1.566)--(1.257,1.566)--(1.260,1.569)--(1.263,1.574)--(1.265,1.576)%
  --(1.268,1.575)--(1.271,1.576)--(1.274,1.581)--(1.277,1.584)--(1.279,1.583)--(1.282,1.583)%
  --(1.285,1.587)--(1.288,1.591)--(1.291,1.591)--(1.293,1.590)--(1.296,1.592)--(1.299,1.596)%
  --(1.302,1.598)--(1.305,1.595)--(1.307,1.595)--(1.310,1.599)--(1.313,1.602)--(1.316,1.600)%
  --(1.319,1.598)--(1.321,1.600)--(1.324,1.603)--(1.327,1.602)--(1.330,1.599)--(1.333,1.599)%
  --(1.335,1.602)--(1.338,1.602)--(1.341,1.598)--(1.344,1.596)--(1.347,1.598)--(1.349,1.599)%
  --(1.352,1.596)--(1.355,1.592)--(1.358,1.592)--(1.361,1.594)--(1.363,1.591)--(1.366,1.587)%
  --(1.369,1.586)--(1.372,1.587)--(1.374,1.585)--(1.377,1.581)--(1.380,1.578)--(1.383,1.578)%
  --(1.386,1.578)--(1.388,1.574)--(1.391,1.570)--(1.394,1.569)--(1.397,1.569)--(1.400,1.567)%
  --(1.402,1.562)--(1.405,1.560)--(1.408,1.560)--(1.411,1.559)--(1.414,1.555)--(1.416,1.552)%
  --(1.419,1.551)--(1.422,1.550)--(1.425,1.547)--(1.428,1.543)--(1.430,1.542)--(1.433,1.542)%
  --(1.436,1.539)--(1.439,1.536)--(1.442,1.534)--(1.444,1.533)--(1.447,1.532)--(1.450,1.529)%
  --(1.453,1.526)--(1.456,1.525)--(1.458,1.524)--(1.461,1.522)--(1.464,1.519)--(1.467,1.517)%
  --(1.470,1.517)--(1.472,1.515)--(1.475,1.512)--(1.478,1.510)--(1.481,1.510)--(1.484,1.508)%
  --(1.486,1.506)--(1.489,1.504)--(1.492,1.503)--(1.495,1.502)--(1.498,1.499)--(1.500,1.497)%
  --(1.503,1.496)--(1.506,1.495)--(1.509,1.493)--(1.512,1.490)--(1.514,1.488)--(1.517,1.487)%
  --(1.520,1.486)--(1.523,1.483)--(1.526,1.480)--(1.528,1.480)--(1.531,1.478)--(1.534,1.475)%
  --(1.537,1.472)--(1.540,1.471)--(1.542,1.470)--(1.545,1.467)--(1.548,1.463)--(1.551,1.461)%
  --(1.554,1.461)--(1.556,1.458)--(1.559,1.454)--(1.562,1.451)--(1.565,1.451)--(1.568,1.449)%
  --(1.570,1.445)--(1.573,1.442)--(1.576,1.441)--(1.579,1.440)--(1.582,1.436)--(1.584,1.432)%
  --(1.587,1.430)--(1.590,1.430)--(1.593,1.427)--(1.596,1.423)--(1.598,1.420)--(1.601,1.419)%
  --(1.604,1.418)--(1.607,1.414)--(1.610,1.410)--(1.612,1.409)--(1.615,1.408)--(1.618,1.405)%
  --(1.621,1.401)--(1.624,1.399)--(1.626,1.399)--(1.629,1.397)--(1.632,1.393)--(1.635,1.390)%
  --(1.638,1.389)--(1.640,1.388)--(1.643,1.385)--(1.646,1.381)--(1.649,1.380)--(1.652,1.380)%
  --(1.654,1.377)--(1.657,1.374)--(1.660,1.371)--(1.663,1.371)--(1.665,1.370)--(1.668,1.366)%
  --(1.671,1.363)--(1.674,1.362)--(1.677,1.362)--(1.679,1.360)--(1.682,1.356)--(1.685,1.354)%
  --(1.688,1.354)--(1.691,1.353)--(1.693,1.349)--(1.696,1.346)--(1.699,1.345)--(1.702,1.345)%
  --(1.705,1.343)--(1.707,1.339)--(1.710,1.337)--(1.713,1.337)--(1.716,1.336)--(1.719,1.332)%
  --(1.721,1.329)--(1.724,1.328)--(1.727,1.328)--(1.730,1.325)--(1.733,1.321)--(1.735,1.319)%
  --(1.738,1.320)--(1.741,1.318)--(1.744,1.314)--(1.747,1.311)--(1.749,1.310)--(1.752,1.310)%
  --(1.755,1.307)--(1.758,1.303)--(1.761,1.301)--(1.763,1.302)--(1.766,1.300)--(1.769,1.295)%
  --(1.772,1.293)--(1.775,1.293)--(1.777,1.292)--(1.780,1.289)--(1.783,1.285)--(1.786,1.284)%
  --(1.789,1.284)--(1.791,1.282)--(1.794,1.279)--(1.797,1.276)--(1.800,1.276)--(1.803,1.275)%
  --(1.805,1.273)--(1.808,1.270)--(1.811,1.269)--(1.814,1.269)--(1.817,1.267)--(1.819,1.265)%
  --(1.822,1.263)--(1.825,1.262)--(1.828,1.262)--(1.831,1.260)--(1.833,1.258)--(1.836,1.257)%
  --(1.839,1.257)--(1.842,1.257)--(1.845,1.256)--(1.847,1.254)--(1.850,1.254)--(1.853,1.254)%
  --(1.856,1.254)--(1.859,1.253)--(1.861,1.252)--(1.864,1.253)--(1.867,1.254)--(1.870,1.254)%
  --(1.873,1.253)--(1.875,1.253)--(1.878,1.254)--(1.881,1.256)--(1.884,1.256)--(1.887,1.255)%
  --(1.889,1.256)--(1.892,1.259)--(1.895,1.260)--(1.898,1.260)--(1.901,1.260)--(1.903,1.262)%
  --(1.906,1.265)--(1.909,1.266)--(1.912,1.266)--(1.915,1.268)--(1.917,1.271)--(1.920,1.274)%
  --(1.923,1.274)--(1.926,1.275)--(1.929,1.278)--(1.931,1.282)--(1.934,1.283)--(1.937,1.283)%
  --(1.940,1.286)--(1.942,1.290)--(1.945,1.292)--(1.948,1.292)--(1.951,1.293)--(1.954,1.298)%
  --(1.956,1.302)--(1.959,1.301)--(1.962,1.302)--(1.965,1.306)--(1.968,1.310)--(1.970,1.311)%
  --(1.973,1.310)--(1.976,1.313)--(1.979,1.318)--(1.982,1.319)--(1.984,1.318)--(1.987,1.319)%
  --(1.990,1.324)--(1.993,1.326)--(1.996,1.325)--(1.998,1.325)--(2.001,1.329)--(2.004,1.332)%
  --(2.007,1.331)--(2.010,1.330)--(2.012,1.333)--(2.015,1.336)--(2.018,1.335)--(2.021,1.333)%
  --(2.024,1.335)--(2.026,1.338)--(2.029,1.338)--(2.032,1.335)--(2.035,1.335)--(2.038,1.338)%
  --(2.040,1.339)--(2.043,1.336)--(2.046,1.335)--(2.049,1.337)--(2.052,1.338)--(2.054,1.336)%
  --(2.057,1.333)--(2.060,1.334)--(2.063,1.336)--(2.066,1.334)--(2.068,1.331)--(2.071,1.331)%
  --(2.074,1.332)--(2.077,1.332)--(2.080,1.329)--(2.082,1.327)--(2.085,1.328)--(2.088,1.328)%
  --(2.091,1.326)--(2.094,1.323)--(2.096,1.323)--(2.099,1.323)--(2.102,1.322)--(2.105,1.319)%
  --(2.108,1.319)--(2.110,1.318)--(2.113,1.317)--(2.116,1.316)--(2.119,1.315)--(2.122,1.314)%
  --(2.124,1.313)--(2.127,1.312)--(2.130,1.311)--(2.133,1.310)--(2.136,1.309)--(2.138,1.308)%
  --(2.141,1.308)--(2.144,1.308)--(2.147,1.307)--(2.150,1.306)--(2.152,1.306)--(2.155,1.306)%
  --(2.158,1.306)--(2.161,1.304)--(2.164,1.304)--(2.166,1.305)--(2.169,1.305)--(2.172,1.304)%
  --(2.175,1.304)--(2.178,1.305)--(2.180,1.306)--(2.183,1.306)--(2.186,1.305)--(2.189,1.306)%
  --(2.192,1.308)--(2.194,1.308)--(2.197,1.307)--(2.200,1.308)--(2.203,1.310)--(2.206,1.311)%
  --(2.208,1.311)--(2.211,1.311)--(2.214,1.312)--(2.217,1.314)--(2.219,1.314)--(2.222,1.314)%
  --(2.225,1.315)--(2.228,1.317)--(2.231,1.318)--(2.233,1.318)--(2.236,1.318)--(2.239,1.320)%
  --(2.242,1.321)--(2.245,1.321)--(2.247,1.321)--(2.250,1.322)--(2.253,1.324)--(2.256,1.325)%
  --(2.259,1.324)--(2.261,1.324)--(2.264,1.326)--(2.267,1.327)--(2.270,1.327)--(2.273,1.326)%
  --(2.275,1.327)--(2.278,1.329)--(2.281,1.328)--(2.284,1.328)--(2.287,1.328)--(2.289,1.329)%
  --(2.292,1.329)--(2.295,1.328)--(2.298,1.328)--(2.301,1.329)--(2.303,1.329)--(2.306,1.328)%
  --(2.309,1.328)--(2.312,1.328)--(2.315,1.328)--(2.317,1.328)--(2.320,1.327)--(2.323,1.327)%
  --(2.326,1.327)--(2.329,1.327)--(2.331,1.326)--(2.334,1.325)--(2.337,1.325)--(2.340,1.325)%
  --(2.343,1.324)--(2.345,1.324)--(2.348,1.323)--(2.351,1.323)--(2.354,1.322)--(2.357,1.322)%
  --(2.359,1.321)--(2.362,1.321)--(2.365,1.320)--(2.368,1.319)--(2.371,1.319)--(2.373,1.318)%
  --(2.376,1.318)--(2.379,1.316)--(2.382,1.316)--(2.385,1.316)--(2.387,1.315)--(2.390,1.314)%
  --(2.393,1.313)--(2.396,1.313)--(2.399,1.312)--(2.401,1.311)--(2.404,1.309)--(2.407,1.309)%
  --(2.410,1.309)--(2.413,1.308)--(2.415,1.306)--(2.418,1.305)--(2.421,1.306)--(2.424,1.305)%
  --(2.427,1.302)--(2.429,1.301)--(2.432,1.302)--(2.435,1.301)--(2.438,1.299)--(2.441,1.297)%
  --(2.443,1.297)--(2.446,1.298)--(2.449,1.296)--(2.452,1.293)--(2.455,1.293)--(2.457,1.294)%
  --(2.460,1.293)--(2.463,1.290)--(2.466,1.289)--(2.469,1.290)--(2.471,1.290)--(2.474,1.287)%
  --(2.477,1.285)--(2.480,1.285)--(2.483,1.286)--(2.485,1.285)--(2.488,1.282)--(2.491,1.281)%
  --(2.494,1.283)--(2.496,1.283)--(2.499,1.280)--(2.502,1.278)--(2.505,1.279)--(2.508,1.280)%
  --(2.510,1.278)--(2.513,1.276)--(2.516,1.276)--(2.519,1.278)--(2.522,1.278)--(2.524,1.275)%
  --(2.527,1.274)--(2.530,1.276)--(2.533,1.277)--(2.536,1.275)--(2.538,1.273)--(2.541,1.275)%
  --(2.544,1.277)--(2.547,1.276)--(2.550,1.274)--(2.552,1.274)--(2.555,1.276)--(2.558,1.277)%
  --(2.561,1.275)--(2.564,1.274)--(2.566,1.276)--(2.569,1.278)--(2.572,1.277)--(2.575,1.275)%
  --(2.578,1.276)--(2.580,1.278)--(2.583,1.279)--(2.586,1.277)--(2.589,1.277)--(2.592,1.279)%
  --(2.594,1.280)--(2.597,1.280)--(2.600,1.278)--(2.603,1.279)--(2.606,1.281)--(2.608,1.282)%
  --(2.611,1.280)--(2.614,1.280)--(2.617,1.282)--(2.620,1.283)--(2.622,1.282)--(2.625,1.281)%
  --(2.628,1.282)--(2.631,1.284)--(2.634,1.284)--(2.636,1.282)--(2.639,1.282)--(2.642,1.283)%
  --(2.645,1.285)--(2.648,1.283)--(2.650,1.282)--(2.653,1.283)--(2.656,1.284)--(2.659,1.284)%
  --(2.662,1.282)--(2.664,1.282)--(2.667,1.283)--(2.670,1.284)--(2.673,1.282)--(2.676,1.281)%
  --(2.678,1.281)--(2.681,1.283)--(2.684,1.282)--(2.687,1.280)--(2.690,1.279)--(2.692,1.281)%
  --(2.695,1.281)--(2.698,1.279)--(2.701,1.277)--(2.704,1.278)--(2.706,1.279)--(2.709,1.278)%
  --(2.712,1.275)--(2.715,1.275)--(2.718,1.277)--(2.720,1.277)--(2.723,1.274)--(2.726,1.273)%
  --(2.729,1.274)--(2.732,1.276)--(2.734,1.274)--(2.737,1.271)--(2.740,1.272)--(2.743,1.274)%
  --(2.746,1.274)--(2.748,1.271)--(2.751,1.270)--(2.754,1.273)--(2.757,1.274)--(2.760,1.272)%
  --(2.762,1.270)--(2.765,1.272)--(2.768,1.274)--(2.771,1.273)--(2.773,1.271)--(2.776,1.272)%
  --(2.779,1.275)--(2.782,1.275)--(2.785,1.273)--(2.787,1.273)--(2.790,1.276)--(2.793,1.278)%
  --(2.796,1.276)--(2.799,1.275)--(2.801,1.277)--(2.804,1.280)--(2.807,1.280)--(2.810,1.278)%
  --(2.813,1.279)--(2.815,1.282)--(2.818,1.283)--(2.821,1.282)--(2.824,1.281)--(2.827,1.284)%
  --(2.829,1.286)--(2.832,1.286)--(2.835,1.284)--(2.838,1.286)--(2.841,1.288)--(2.843,1.289)%
  --(2.846,1.287)--(2.849,1.287)--(2.852,1.290)--(2.855,1.291)--(2.857,1.290)--(2.860,1.289)%
  --(2.863,1.290)--(2.866,1.293)--(2.869,1.292)--(2.871,1.290)--(2.874,1.290)--(2.877,1.293)%
  --(2.880,1.294)--(2.883,1.292)--(2.885,1.290)--(2.888,1.292)--(2.891,1.294)--(2.894,1.293)%
  --(2.897,1.290)--(2.899,1.290)--(2.902,1.292)--(2.905,1.293)--(2.908,1.290)--(2.911,1.288)%
  --(2.913,1.290)--(2.916,1.292)--(2.919,1.290)--(2.922,1.287)--(2.925,1.287)--(2.927,1.290)%
  --(2.930,1.290)--(2.933,1.286)--(2.936,1.284)--(2.939,1.287)--(2.941,1.288)--(2.944,1.286)%
  --(2.947,1.282)--(2.950,1.283)--(2.953,1.286)--(2.955,1.285)--(2.958,1.281)--(2.961,1.280)%
  --(2.964,1.283)--(2.967,1.284)--(2.969,1.281)--(2.972,1.278)--(2.975,1.279)--(2.978,1.282)%
  --(2.981,1.281)--(2.983,1.277)--(2.986,1.277)--(2.989,1.280)--(2.992,1.281)--(2.995,1.277)%
  --(2.997,1.275)--(3.000,1.277)--(3.003,1.280)--(3.006,1.278)--(3.009,1.274)--(3.011,1.275)%
  --(3.014,1.279)--(3.017,1.279)--(3.020,1.275)--(3.023,1.274)--(3.025,1.276)--(3.028,1.278)%
  --(3.031,1.276)--(3.034,1.273)--(3.037,1.274)--(3.039,1.277)--(3.042,1.277)--(3.045,1.273)%
  --(3.048,1.272)--(3.051,1.274)--(3.053,1.276)--(3.056,1.273)--(3.059,1.270)--(3.062,1.271)%
  --(3.064,1.273)--(3.067,1.272)--(3.070,1.269)--(3.073,1.267)--(3.076,1.269)--(3.078,1.270)%
  --(3.081,1.267)--(3.084,1.264)--(3.087,1.264)--(3.090,1.266)--(3.092,1.265)--(3.095,1.262)%
  --(3.098,1.260)--(3.101,1.262)--(3.104,1.262)--(3.106,1.260)--(3.109,1.257)--(3.112,1.258)%
  --(3.115,1.259)--(3.118,1.258)--(3.120,1.255)--(3.123,1.254)--(3.126,1.256)--(3.129,1.256)%
  --(3.132,1.254)--(3.134,1.252)--(3.137,1.253)--(3.140,1.255)--(3.143,1.253)--(3.146,1.251)%
  --(3.148,1.251)--(3.151,1.253)--(3.154,1.253)--(3.157,1.251)--(3.160,1.250)--(3.162,1.251)%
  --(3.165,1.252)--(3.168,1.251)--(3.171,1.249)--(3.174,1.250)--(3.176,1.252)--(3.179,1.252)%
  --(3.182,1.250)--(3.185,1.250)--(3.188,1.252)--(3.190,1.252)--(3.193,1.251)--(3.196,1.250)%
  --(3.199,1.251)--(3.202,1.253)--(3.204,1.252)--(3.207,1.250)--(3.210,1.251)--(3.213,1.253)%
  --(3.216,1.253)--(3.218,1.251)--(3.221,1.251)--(3.224,1.252)--(3.227,1.253)--(3.230,1.252)%
  --(3.232,1.251)--(3.235,1.252)--(3.238,1.253)--(3.241,1.253)--(3.244,1.252)--(3.246,1.252)%
  --(3.249,1.253)--(3.252,1.254)--(3.255,1.253)--(3.258,1.252)--(3.260,1.253)--(3.263,1.254)%
  --(3.266,1.254)--(3.269,1.253)--(3.272,1.253)--(3.274,1.254)--(3.277,1.255)--(3.280,1.254)%
  --(3.283,1.254)--(3.286,1.254)--(3.288,1.256)--(3.291,1.255)--(3.294,1.255)--(3.297,1.255)%
  --(3.300,1.256)--(3.302,1.256)--(3.305,1.256)--(3.308,1.256)--(3.311,1.256)--(3.314,1.257)%
  --(3.316,1.257)--(3.319,1.257)--(3.322,1.257)--(3.325,1.258)--(3.328,1.258)--(3.330,1.258)%
  --(3.333,1.258)--(3.336,1.259)--(3.339,1.259)--(3.341,1.259)--(3.344,1.259)--(3.347,1.259)%
  --(3.350,1.260)--(3.353,1.260)--(3.355,1.259)--(3.358,1.259)--(3.361,1.260)--(3.364,1.260)%
  --(3.367,1.260)--(3.369,1.259)--(3.372,1.260)--(3.375,1.260)--(3.378,1.260)--(3.381,1.260)%
  --(3.383,1.260)--(3.386,1.260)--(3.389,1.260)--(3.392,1.259)--(3.395,1.259)--(3.397,1.259)%
  --(3.400,1.259)--(3.403,1.259)--(3.406,1.258)--(3.409,1.258)--(3.411,1.258)--(3.414,1.258)%
  --(3.417,1.257)--(3.420,1.256)--(3.423,1.256)--(3.425,1.256)--(3.428,1.255)--(3.431,1.254)%
  --(3.434,1.254)--(3.437,1.253)--(3.439,1.252)--(3.442,1.251)--(3.445,1.250)--(3.448,1.250)%
  --(3.451,1.248)--(3.453,1.247)--(3.456,1.246)--(3.459,1.246)--(3.462,1.244)--(3.465,1.242)%
  --(3.467,1.241)--(3.470,1.241)--(3.473,1.240)--(3.476,1.237)--(3.479,1.235)--(3.481,1.235)%
  --(3.484,1.234)--(3.487,1.232)--(3.490,1.229)--(3.493,1.228)--(3.495,1.227)--(3.498,1.225)%
  --(3.501,1.222)--(3.504,1.221)--(3.507,1.220)--(3.509,1.219)--(3.512,1.216)--(3.515,1.213)%
  --(3.518,1.212)--(3.521,1.212)--(3.523,1.209)--(3.526,1.206)--(3.529,1.204)--(3.532,1.204)%
  --(3.535,1.202)--(3.537,1.198)--(3.540,1.196)--(3.543,1.195)--(3.546,1.194)--(3.549,1.191)%
  --(3.551,1.188)--(3.554,1.187)--(3.557,1.186)--(3.560,1.184)--(3.563,1.181)--(3.565,1.179)%
  --(3.568,1.178)--(3.571,1.177)--(3.574,1.173)--(3.577,1.171)--(3.579,1.170)--(3.582,1.169)%
  --(3.585,1.167)--(3.588,1.164)--(3.591,1.162)--(3.593,1.162)--(3.596,1.160)--(3.599,1.157)%
  --(3.602,1.155)--(3.605,1.155)--(3.607,1.154)--(3.610,1.151)--(3.613,1.149)--(3.616,1.148)%
  --(3.618,1.147)--(3.621,1.145)--(3.624,1.143)--(3.627,1.142)--(3.630,1.141)--(3.632,1.140)%
  --(3.635,1.138)--(3.638,1.136)--(3.641,1.136)--(3.644,1.135)--(3.646,1.134)--(3.649,1.132)%
  --(3.652,1.131)--(3.655,1.131)--(3.658,1.129)--(3.660,1.128)--(3.663,1.127)--(3.666,1.126)%
  --(3.669,1.126)--(3.672,1.124)--(3.674,1.123)--(3.677,1.122)--(3.680,1.122)--(3.683,1.120)%
  --(3.686,1.119)--(3.688,1.118)--(3.691,1.118)--(3.694,1.117)--(3.697,1.115)--(3.700,1.114)%
  --(3.702,1.114)--(3.705,1.113)--(3.708,1.112)--(3.711,1.110)--(3.714,1.110)--(3.716,1.110)%
  --(3.719,1.108)--(3.722,1.107)--(3.725,1.106)--(3.728,1.106)--(3.730,1.105)--(3.733,1.103)%
  --(3.736,1.102)--(3.739,1.102)--(3.742,1.101)--(3.744,1.099)--(3.747,1.098)--(3.750,1.097)%
  --(3.753,1.097)--(3.756,1.095)--(3.758,1.093)--(3.761,1.092)--(3.764,1.092)--(3.767,1.091)%
  --(3.770,1.089)--(3.772,1.088)--(3.775,1.088)--(3.778,1.087)--(3.781,1.085)--(3.784,1.083)%
  --(3.786,1.083)--(3.789,1.083)--(3.792,1.081)--(3.795,1.079)--(3.798,1.078)--(3.800,1.078)%
  --(3.803,1.077)--(3.806,1.075)--(3.809,1.073)--(3.812,1.073)--(3.814,1.072)--(3.817,1.071)%
  --(3.820,1.069)--(3.823,1.068)--(3.826,1.068)--(3.828,1.067)--(3.831,1.064)--(3.834,1.063)%
  --(3.837,1.063)--(3.840,1.062)--(3.842,1.060)--(3.845,1.058)--(3.848,1.058)--(3.851,1.058)%
  --(3.854,1.057)--(3.856,1.054)--(3.859,1.053)--(3.862,1.054)--(3.865,1.053)--(3.868,1.051)%
  --(3.870,1.049)--(3.873,1.049)--(3.876,1.049)--(3.879,1.047)--(3.882,1.045)--(3.884,1.045)%
  --(3.887,1.045)--(3.890,1.044)--(3.893,1.042)--(3.895,1.041)--(3.898,1.041)--(3.901,1.041)%
  --(3.904,1.039)--(3.907,1.038)--(3.909,1.038)--(3.912,1.038)--(3.915,1.037)--(3.918,1.035)%
  --(3.921,1.035)--(3.923,1.035)--(3.926,1.035)--(3.929,1.033)--(3.932,1.032)--(3.935,1.032)%
  --(3.937,1.033)--(3.940,1.031)--(3.943,1.030)--(3.946,1.030)--(3.949,1.031)--(3.951,1.030)%
  --(3.954,1.028)--(3.957,1.028)--(3.960,1.028)--(3.963,1.029)--(3.965,1.027)--(3.968,1.026)%
  --(3.971,1.026)--(3.974,1.027)--(3.977,1.026)--(3.979,1.025)--(3.982,1.025)--(3.985,1.026)%
  --(3.988,1.025)--(3.991,1.024)--(3.993,1.023)--(3.996,1.024)--(3.999,1.024)--(4.002,1.023)%
  --(4.005,1.022)--(4.007,1.022)--(4.010,1.023)--(4.013,1.023)--(4.016,1.021)--(4.019,1.021)%
  --(4.021,1.022)--(4.024,1.022)--(4.027,1.021)--(4.030,1.020)--(4.033,1.020)--(4.035,1.021)%
  --(4.038,1.020)--(4.041,1.019)--(4.044,1.019)--(4.047,1.020)--(4.049,1.020)--(4.052,1.019)%
  --(4.055,1.018)--(4.058,1.019)--(4.061,1.019)--(4.063,1.018)--(4.066,1.017)--(4.069,1.017)%
  --(4.072,1.018)--(4.075,1.018)--(4.077,1.017)--(4.080,1.016)--(4.083,1.017)--(4.086,1.018)%
  --(4.089,1.016)--(4.091,1.015)--(4.094,1.016)--(4.097,1.017)--(4.100,1.016)--(4.103,1.015)%
  --(4.105,1.015)--(4.108,1.016)--(4.111,1.016)--(4.114,1.015)--(4.117,1.014)--(4.119,1.015)%
  --(4.122,1.015)--(4.125,1.014)--(4.128,1.013)--(4.131,1.014)--(4.133,1.014)--(4.136,1.014)%
  --(4.139,1.013)--(4.142,1.012)--(4.145,1.013)--(4.147,1.014)--(4.150,1.012)--(4.153,1.012)%
  --(4.156,1.012)--(4.159,1.013)--(4.161,1.012)--(4.164,1.011)--(4.167,1.011)--(4.170,1.012)%
  --(4.172,1.012)--(4.175,1.011)--(4.178,1.010)--(4.181,1.011)--(4.184,1.011)--(4.186,1.011)%
  --(4.189,1.009)--(4.192,1.010)--(4.195,1.011)--(4.198,1.010)--(4.200,1.009)--(4.203,1.009)%
  --(4.206,1.010)--(4.209,1.010)--(4.212,1.009)--(4.214,1.008)--(4.217,1.009)--(4.220,1.010)%
  --(4.223,1.009)--(4.226,1.008)--(4.228,1.008)--(4.231,1.009)--(4.234,1.009)--(4.237,1.009)%
  --(4.240,1.008)--(4.242,1.009)--(4.245,1.009)--(4.248,1.009)--(4.251,1.008)--(4.254,1.008)%
  --(4.256,1.009)--(4.259,1.009)--(4.262,1.008)--(4.265,1.008)--(4.268,1.009)--(4.270,1.009)%
  --(4.273,1.009)--(4.276,1.008)--(4.279,1.008)--(4.282,1.009)--(4.284,1.009)--(4.287,1.008)%
  --(4.290,1.008)--(4.293,1.009)--(4.296,1.010)--(4.298,1.009)--(4.301,1.008)--(4.304,1.009)%
  --(4.307,1.010)--(4.310,1.009)--(4.312,1.008)--(4.315,1.009)--(4.318,1.010)--(4.321,1.010)%
  --(4.324,1.009)--(4.326,1.009)--(4.329,1.009)--(4.332,1.010)--(4.335,1.010)--(4.338,1.009)%
  --(4.340,1.009)--(4.343,1.010)--(4.346,1.010)--(4.349,1.009)--(4.352,1.009)--(4.354,1.010)%
  --(4.357,1.011)--(4.360,1.010)--(4.363,1.009)--(4.366,1.010)--(4.368,1.011)--(4.371,1.011)%
  --(4.374,1.010)--(4.377,1.010)--(4.380,1.011)--(4.382,1.011)--(4.385,1.010)--(4.388,1.010)%
  --(4.391,1.010)--(4.394,1.011)--(4.396,1.011)--(4.399,1.010)--(4.402,1.010)--(4.405,1.011)%
  --(4.408,1.011)--(4.410,1.010)--(4.413,1.010)--(4.416,1.011)--(4.419,1.011)--(4.422,1.011)%
  --(4.424,1.010)--(4.427,1.010)--(4.430,1.011)--(4.433,1.011)--(4.436,1.010)--(4.438,1.010)%
  --(4.441,1.011)--(4.444,1.011)--(4.447,1.011)--(4.450,1.010)--(4.452,1.010)--(4.455,1.011)%
  --(4.458,1.011)--(4.461,1.010)--(4.463,1.010)--(4.466,1.011)--(4.469,1.011)--(4.472,1.010)%
  --(4.475,1.010)--(4.477,1.010)--(4.480,1.011)--(4.483,1.011)--(4.486,1.010)--(4.489,1.010)%
  --(4.491,1.011)--(4.494,1.011)--(4.497,1.010)--(4.500,1.010)--(4.503,1.010)--(4.505,1.011)%
  --(4.508,1.010)--(4.511,1.009)--(4.514,1.010)--(4.517,1.011)--(4.519,1.011)--(4.522,1.010)%
  --(4.525,1.009)--(4.528,1.010)--(4.531,1.011)--(4.533,1.010)--(4.536,1.009)--(4.539,1.010)%
  --(4.542,1.011)--(4.545,1.010)--(4.547,1.009)--(4.550,1.009)--(4.553,1.010)--(4.556,1.010)%
  --(4.559,1.009)--(4.561,1.009)--(4.564,1.009)--(4.567,1.010)--(4.570,1.010)--(4.573,1.009)%
  --(4.575,1.009)--(4.578,1.010)--(4.581,1.010)--(4.584,1.009)--(4.587,1.008)--(4.589,1.009)%
  --(4.592,1.010)--(4.595,1.009)--(4.598,1.008)--(4.601,1.009)--(4.603,1.010)--(4.606,1.009)%
  --(4.609,1.008)--(4.612,1.008)--(4.615,1.009)--(4.617,1.009)--(4.620,1.008)--(4.623,1.008)%
  --(4.626,1.008)--(4.629,1.009)--(4.631,1.009)--(4.634,1.008)--(4.637,1.008)--(4.640,1.009)%
  --(4.643,1.009)--(4.645,1.008)--(4.648,1.007)--(4.651,1.008)--(4.654,1.009)--(4.657,1.008)%
  --(4.659,1.007)--(4.662,1.007)--(4.665,1.008)--(4.668,1.008)--(4.671,1.007)--(4.673,1.007)%
  --(4.676,1.008)--(4.679,1.008)--(4.682,1.007)--(4.685,1.007)--(4.687,1.007)--(4.690,1.008)%
  --(4.693,1.008)--(4.696,1.006)--(4.699,1.006)--(4.701,1.007)--(4.704,1.008)--(4.707,1.006)%
  --(4.710,1.006)--(4.713,1.007)--(4.715,1.007)--(4.718,1.007)--(4.721,1.006)--(4.724,1.006)%
  --(4.727,1.007)--(4.729,1.007)--(4.732,1.005)--(4.735,1.005)--(4.738,1.006)--(4.740,1.006)%
  --(4.743,1.005)--(4.746,1.005)--(4.749,1.005)--(4.752,1.006)--(4.754,1.005)--(4.757,1.004)%
  --(4.760,1.004)--(4.763,1.005)--(4.766,1.005)--(4.768,1.004)--(4.771,1.003)--(4.774,1.004)%
  --(4.777,1.005)--(4.780,1.004)--(4.782,1.003)--(4.785,1.003)--(4.788,1.004)--(4.791,1.004)%
  --(4.794,1.003)--(4.796,1.002)--(4.799,1.003)--(4.802,1.003)--(4.805,1.002)--(4.808,1.001)%
  --(4.810,1.002)--(4.813,1.002)--(4.816,1.002)--(4.819,1.001)--(4.822,1.001)--(4.824,1.001)%
  --(4.827,1.001)--(4.830,1.000)--(4.833,1.000)--(4.836,1.000)--(4.838,1.001)--(4.841,1.000)%
  --(4.844,0.999)--(4.847,0.999)--(4.850,1.000)--(4.852,1.000)--(4.855,0.999)--(4.858,0.998)%
  --(4.861,0.999)--(4.864,0.999)--(4.866,0.998)--(4.869,0.997)--(4.872,0.998)--(4.875,0.998)%
  --(4.878,0.998)--(4.880,0.997)--(4.883,0.997)--(4.886,0.997)--(4.889,0.997)--(4.892,0.996)%
  --(4.894,0.996)--(4.897,0.996)--(4.900,0.997)--(4.903,0.996)--(4.906,0.995)--(4.908,0.995)%
  --(4.911,0.996)--(4.914,0.995)--(4.917,0.995)--(4.920,0.994)--(4.922,0.995)--(4.925,0.995)%
  --(4.928,0.994)--(4.931,0.993)--(4.934,0.994)--(4.936,0.994)--(4.939,0.994)--(4.942,0.993)%
  --(4.945,0.993)--(4.948,0.993)--(4.950,0.993)--(4.953,0.993)--(4.956,0.992)--(4.959,0.992)%
  --(4.962,0.993)--(4.964,0.992)--(4.967,0.992)--(4.970,0.992)--(4.973,0.992)--(4.976,0.992)%
  --(4.978,0.991)--(4.981,0.991)--(4.984,0.991)--(4.987,0.991)--(4.990,0.991)--(4.992,0.991)%
  --(4.995,0.991)--(4.998,0.991)--(5.001,0.991)--(5.004,0.990)--(5.006,0.990)--(5.009,0.990)%
  --(5.012,0.991)--(5.015,0.990)--(5.017,0.990)--(5.020,0.990)--(5.023,0.990)--(5.026,0.990)%
  --(5.029,0.990)--(5.031,0.989)--(5.034,0.990)--(5.037,0.990)--(5.040,0.989)--(5.043,0.989)%
  --(5.045,0.989)--(5.048,0.989)--(5.051,0.989)--(5.054,0.989)--(5.057,0.989)--(5.059,0.989)%
  --(5.062,0.989)--(5.065,0.989)--(5.068,0.989)--(5.071,0.989)--(5.073,0.989)--(5.076,0.989)%
  --(5.079,0.988)--(5.082,0.988)--(5.085,0.988)--(5.087,0.988)--(5.090,0.988)--(5.093,0.988)%
  --(5.096,0.988)--(5.099,0.988)--(5.101,0.988)--(5.104,0.988)--(5.107,0.988)--(5.110,0.988)%
  --(5.113,0.988)--(5.115,0.988)--(5.118,0.988)--(5.121,0.988)--(5.124,0.988)--(5.127,0.988)%
  --(5.129,0.987)--(5.132,0.987)--(5.135,0.988)--(5.138,0.987)--(5.141,0.987)--(5.143,0.987)%
  --(5.146,0.987)--(5.149,0.987)--(5.152,0.987)--(5.155,0.987)--(5.157,0.987)--(5.160,0.987)%
  --(5.163,0.987)--(5.166,0.987)--(5.169,0.987)--(5.171,0.987)--(5.174,0.987)--(5.177,0.987)%
  --(5.180,0.987)--(5.183,0.987)--(5.185,0.987)--(5.188,0.987)--(5.191,0.987)--(5.194,0.987)%
  --(5.197,0.987)--(5.199,0.987)--(5.202,0.987)--(5.205,0.987)--(5.208,0.987)--(5.211,0.987)%
  --(5.213,0.987)--(5.216,0.987)--(5.219,0.987)--(5.222,0.987)--(5.225,0.987)--(5.227,0.987)%
  --(5.230,0.987)--(5.233,0.987)--(5.236,0.987)--(5.239,0.987)--(5.241,0.987)--(5.244,0.987)%
  --(5.247,0.987)--(5.250,0.987)--(5.253,0.987)--(5.255,0.987)--(5.258,0.987)--(5.261,0.987)%
  --(5.264,0.987)--(5.267,0.987)--(5.269,0.987)--(5.272,0.987)--(5.275,0.987)--(5.278,0.987)%
  --(5.281,0.987)--(5.283,0.987)--(5.286,0.987)--(5.289,0.987)--(5.292,0.987)--(5.294,0.987)%
  --(5.297,0.987)--(5.300,0.987)--(5.303,0.987)--(5.306,0.987)--(5.308,0.987)--(5.311,0.987)%
  --(5.314,0.987)--(5.317,0.987)--(5.320,0.987)--(5.322,0.987)--(5.325,0.987)--(5.328,0.987)%
  --(5.331,0.987)--(5.334,0.987)--(5.336,0.987)--(5.339,0.987)--(5.342,0.987)--(5.345,0.987)%
  --(5.348,0.987)--(5.350,0.987)--(5.353,0.987)--(5.356,0.987)--(5.359,0.987)--(5.362,0.987)%
  --(5.364,0.987)--(5.367,0.987)--(5.370,0.987)--(5.373,0.987)--(5.376,0.987)--(5.378,0.987)%
  --(5.381,0.987)--(5.384,0.987)--(5.387,0.987)--(5.390,0.987)--(5.392,0.987)--(5.395,0.987)%
  --(5.398,0.987)--(5.401,0.987)--(5.404,0.987)--(5.406,0.987)--(5.409,0.987)--(5.412,0.987)%
  --(5.415,0.987)--(5.418,0.987)--(5.420,0.987)--(5.423,0.987)--(5.426,0.987)--(5.429,0.987)%
  --(5.432,0.987)--(5.434,0.987)--(5.437,0.987)--(5.440,0.987)--(5.443,0.987)--(5.446,0.987)%
  --(5.448,0.987)--(5.451,0.987)--(5.454,0.987)--(5.457,0.987)--(5.460,0.987)--(5.462,0.987)%
  --(5.465,0.987)--(5.468,0.987)--(5.471,0.987)--(5.474,0.987)--(5.476,0.987)--(5.479,0.987)%
  --(5.482,0.987)--(5.485,0.987)--(5.488,0.987)--(5.490,0.987)--(5.493,0.987)--(5.496,0.987)%
  --(5.499,0.987)--(5.502,0.987)--(5.504,0.987)--(5.507,0.987)--(5.510,0.987)--(5.513,0.987)%
  --(5.516,0.987)--(5.518,0.987)--(5.521,0.987)--(5.524,0.987)--(5.527,0.987)--(5.530,0.987)%
  --(5.532,0.987)--(5.535,0.987)--(5.538,0.987)--(5.541,0.987)--(5.544,0.987)--(5.546,0.987)%
  --(5.549,0.987)--(5.552,0.987)--(5.555,0.987)--(5.558,0.987)--(5.560,0.987)--(5.563,0.987)%
  --(5.566,0.987)--(5.569,0.987)--(5.571,0.987)--(5.574,0.987)--(5.577,0.987)--(5.580,0.987)%
  --(5.583,0.987)--(5.585,0.987)--(5.588,0.987)--(5.591,0.987)--(5.594,0.987)--(5.597,0.987)%
  --(5.599,0.987)--(5.602,0.987)--(5.605,0.987)--(5.608,0.987)--(5.611,0.987)--(5.613,0.987)%
  --(5.616,0.987)--(5.619,0.987)--(5.622,0.987)--(5.625,0.987)--(5.627,0.987)--(5.630,0.987)%
  --(5.633,0.987)--(5.636,0.987)--(5.639,0.987)--(5.641,0.987)--(5.644,0.987)--(5.647,0.987)%
  --(5.650,0.987)--(5.653,0.987)--(5.655,0.987)--(5.658,0.987)--(5.661,0.987)--(5.664,0.987)%
  --(5.667,0.987)--(5.669,0.987)--(5.672,0.987)--(5.675,0.987)--(5.678,0.987)--(5.681,0.987)%
  --(5.683,0.987)--(5.686,0.987)--(5.689,0.987)--(5.692,0.987)--(5.695,0.987)--(5.697,0.987)%
  --(5.700,0.987)--(5.703,0.987)--(5.706,0.987)--(5.709,0.987)--(5.711,0.987)--(5.714,0.987)%
  --(5.717,0.987)--(5.720,0.987)--(5.723,0.987)--(5.725,0.987)--(5.728,0.987)--(5.731,0.987)%
  --(5.734,0.987)--(5.737,0.987)--(5.739,0.987)--(5.742,0.987)--(5.745,0.987)--(5.748,0.987)%
  --(5.751,0.987)--(5.753,0.987)--(5.756,0.987)--(5.759,0.987)--(5.762,0.987)--(5.765,0.987)%
  --(5.767,0.987)--(5.770,0.987)--(5.773,0.987)--(5.776,0.987)--(5.779,0.987)--(5.781,0.987)%
  --(5.784,0.987)--(5.787,0.987)--(5.790,0.987)--(5.793,0.987)--(5.795,0.987)--(5.798,0.987)%
  --(5.801,0.987)--(5.804,0.987)--(5.807,0.987)--(5.809,0.987)--(5.812,0.987)--(5.815,0.987)%
  --(5.818,0.987)--(5.821,0.987)--(5.823,0.987)--(5.826,0.987)--(5.829,0.987)--(5.832,0.987)%
  --(5.835,0.987)--(5.837,0.987)--(5.840,0.987)--(5.843,0.987)--(5.846,0.987)--(5.849,0.987)%
  --(5.851,0.987)--(5.854,0.987)--(5.857,0.987)--(5.860,0.987)--(5.862,0.987)--(5.865,0.987)%
  --(5.868,0.987)--(5.871,0.987)--(5.874,0.987)--(5.876,0.987)--(5.879,0.987)--(5.882,0.987)%
  --(5.885,0.987)--(5.888,0.987)--(5.890,0.987)--(5.893,0.987)--(5.896,0.987)--(5.899,0.987)%
  --(5.902,0.987)--(5.904,0.987)--(5.907,0.987)--(5.910,0.987)--(5.913,0.987)--(5.916,0.987)%
  --(5.918,0.987)--(5.921,0.987)--(5.924,0.987)--(5.927,0.987)--(5.930,0.987)--(5.932,0.987)%
  --(5.935,0.987)--(5.938,0.987)--(5.941,0.987)--(5.944,0.987)--(5.946,0.987)--(5.949,0.987)%
  --(5.952,0.987)--(5.955,0.987)--(5.958,0.987)--(5.960,0.987)--(5.963,0.987)--(5.966,0.987)%
  --(5.969,0.987)--(5.972,0.987)--(5.974,0.987)--(5.977,0.987)--(5.980,0.987)--(5.983,0.987)%
  --(5.986,0.987)--(5.988,0.987)--(5.991,0.987)--(5.994,0.987)--(5.997,0.987)--(6.000,0.987)%
  --(6.002,0.987)--(6.005,0.987)--(6.008,0.987)--(6.011,0.987)--(6.014,0.987)--(6.016,0.987)%
  --(6.019,0.987)--(6.022,0.987)--(6.025,0.987)--(6.028,0.987)--(6.030,0.987)--(6.033,0.987)%
  --(6.036,0.987)--(6.039,0.987)--(6.042,0.987)--(6.044,0.987)--(6.047,0.987)--(6.050,0.987)%
  --(6.053,0.987)--(6.056,0.987)--(6.058,0.987)--(6.061,0.987)--(6.064,0.987)--(6.067,0.987)%
  --(6.070,0.987)--(6.072,0.987)--(6.075,0.987)--(6.078,0.987)--(6.081,0.987)--(6.084,0.987)%
  --(6.086,0.987)--(6.089,0.987)--(6.092,0.987)--(6.095,0.987)--(6.098,0.987)--(6.100,0.987)%
  --(6.103,0.987)--(6.106,0.987)--(6.109,0.987)--(6.112,0.987)--(6.114,0.987)--(6.117,0.987)%
  --(6.120,0.987)--(6.123,0.987)--(6.126,0.987)--(6.128,0.987)--(6.131,0.987)--(6.134,0.987)%
  --(6.137,0.987)--(6.139,0.987)--(6.142,0.987)--(6.145,0.987)--(6.148,0.987)--(6.151,0.987)%
  --(6.153,0.987)--(6.156,0.987)--(6.159,0.987)--(6.162,0.987)--(6.165,0.987)--(6.167,0.987)%
  --(6.170,0.987)--(6.173,0.987)--(6.176,0.987)--(6.179,0.987)--(6.181,0.987)--(6.184,0.987)%
  --(6.187,0.987)--(6.190,0.987)--(6.193,0.987)--(6.195,0.987)--(6.198,0.987)--(6.201,0.987)%
  --(6.204,0.987)--(6.207,0.987)--(6.209,0.987)--(6.212,0.987)--(6.215,0.987)--(6.218,0.987)%
  --(6.221,0.987)--(6.223,0.987)--(6.226,0.987)--(6.229,0.987)--(6.232,0.987)--(6.235,0.987)%
  --(6.237,0.987)--(6.240,0.987)--(6.243,0.987)--(6.246,0.987)--(6.249,0.987)--(6.251,0.988)%
  --(6.254,0.988)--(6.257,0.988)--(6.260,0.988)--(6.263,0.988)--(6.265,0.988)--(6.268,0.988)%
  --(6.271,0.988)--(6.274,0.988)--(6.277,0.988)--(6.279,0.988)--(6.282,0.989)--(6.285,0.989)%
  --(6.288,0.989)--(6.291,0.989)--(6.293,0.989)--(6.296,0.989)--(6.299,0.989)--(6.302,0.989)%
  --(6.305,0.989)--(6.307,0.989)--(6.310,0.990)--(6.313,0.990)--(6.316,0.990)--(6.319,0.990)%
  --(6.321,0.990)--(6.324,0.990)--(6.327,0.990)--(6.330,0.990)--(6.333,0.990)--(6.335,0.990)%
  --(6.338,0.990)--(6.341,0.990)--(6.344,0.990)--(6.347,0.990)--(6.349,0.990)--(6.352,0.990)%
  --(6.355,0.991)--(6.358,0.991)--(6.361,0.991)--(6.363,0.991)--(6.366,0.991)--(6.369,0.991)%
  --(6.372,0.991)--(6.375,0.991)--(6.377,0.991)--(6.380,0.991)--(6.383,0.991)--(6.386,0.991)%
  --(6.389,0.991)--(6.391,0.991)--(6.394,0.991)--(6.397,0.991)--(6.400,0.991)--(6.403,0.991)%
  --(6.405,0.990)--(6.408,0.990)--(6.411,0.990)--(6.414,0.990)--(6.416,0.990)--(6.419,0.990)%
  --(6.422,0.990)--(6.425,0.990)--(6.428,0.990)--(6.430,0.990)--(6.433,0.990)--(6.436,0.990)%
  --(6.439,0.990)--(6.442,0.990)--(6.444,0.990)--(6.447,0.990)--(6.450,0.989)--(6.453,0.989)%
  --(6.456,0.989)--(6.458,0.989)--(6.461,0.989)--(6.464,0.989)--(6.467,0.989)--(6.470,0.989)%
  --(6.472,0.989)--(6.475,0.989)--(6.478,0.989)--(6.481,0.989)--(6.484,0.988)--(6.486,0.988)%
  --(6.489,0.988)--(6.492,0.988)--(6.495,0.988)--(6.498,0.988)--(6.500,0.988)--(6.503,0.988)%
  --(6.506,0.988)--(6.509,0.988)--(6.512,0.988)--(6.514,0.988)--(6.517,0.988)--(6.520,0.988)%
  --(6.523,0.988)--(6.526,0.988)--(6.528,0.988)--(6.531,0.988)--(6.534,0.988)--(6.537,0.988)%
  --(6.540,0.988)--(6.542,0.988)--(6.545,0.988)--(6.548,0.988)--(6.551,0.988)--(6.554,0.988)%
  --(6.556,0.988)--(6.559,0.988)--(6.562,0.988)--(6.565,0.988)--(6.568,0.988)--(6.570,0.988)%
  --(6.573,0.988)--(6.576,0.988)--(6.579,0.988)--(6.582,0.988)--(6.584,0.988)--(6.587,0.988)%
  --(6.590,0.988)--(6.593,0.988)--(6.596,0.988)--(6.598,0.988)--(6.601,0.988)--(6.604,0.988)%
  --(6.607,0.988)--(6.610,0.988)--(6.612,0.988)--(6.615,0.988)--(6.618,0.988)--(6.621,0.988)%
  --(6.624,0.988)--(6.626,0.988)--(6.629,0.988)--(6.632,0.988)--(6.635,0.988)--(6.638,0.988)%
  --(6.640,0.988)--(6.643,0.988)--(6.646,0.988)--(6.649,0.988)--(6.652,0.988)--(6.654,0.988)%
  --(6.657,0.988)--(6.660,0.988)--(6.663,0.988)--(6.666,0.988)--(6.668,0.988)--(6.671,0.988)%
  --(6.674,0.988)--(6.677,0.988)--(6.680,0.988)--(6.682,0.988)--(6.685,0.988)--(6.688,0.988)%
  --(6.691,0.988)--(6.693,0.988)--(6.696,0.988)--(6.699,0.989)--(6.702,0.989)--(6.705,0.989)%
  --(6.707,0.989)--(6.710,0.989)--(6.713,0.989)--(6.716,0.989)--(6.719,0.989)--(6.721,0.989)%
  --(6.724,0.989)--(6.727,0.989)--(6.730,0.989)--(6.733,0.989)--(6.735,0.990)--(6.738,0.990)%
  --(6.741,0.990)--(6.744,0.990)--(6.747,0.990)--(6.749,0.990)--(6.752,0.990)--(6.755,0.990)%
  --(6.758,0.990)--(6.761,0.991)--(6.763,0.991)--(6.766,0.991)--(6.769,0.991)--(6.772,0.991)%
  --(6.775,0.991)--(6.777,0.991)--(6.780,0.991)--(6.783,0.991)--(6.786,0.991)--(6.789,0.992)%
  --(6.791,0.992)--(6.794,0.992)--(6.797,0.992)--(6.800,0.992)--(6.803,0.992)--(6.805,0.992)%
  --(6.808,0.992)--(6.811,0.992)--(6.814,0.992)--(6.817,0.992)--(6.819,0.992)--(6.822,0.992)%
  --(6.825,0.992)--(6.828,0.992)--(6.831,0.992)--(6.833,0.992)--(6.836,0.992)--(6.839,0.992)%
  --(6.842,0.992)--(6.845,0.992)--(6.847,0.992)--(6.850,0.992)--(6.853,0.992)--(6.856,0.992)%
  --(6.859,0.992)--(6.861,0.992)--(6.864,0.992)--(6.867,0.992)--(6.870,0.992)--(6.873,0.992)%
  --(6.875,0.992)--(6.878,0.992)--(6.881,0.992)--(6.884,0.992)--(6.887,0.992)--(6.889,0.992)%
  --(6.892,0.992)--(6.895,0.992)--(6.898,0.992)--(6.901,0.992)--(6.903,0.992)--(6.906,0.991)%
  --(6.909,0.991)--(6.912,0.991)--(6.915,0.991)--(6.917,0.991)--(6.920,0.991)--(6.923,0.991)%
  --(6.926,0.991)--(6.929,0.991)--(6.931,0.991)--(6.934,0.990)--(6.937,0.990)--(6.940,0.990)%
  --(6.943,0.990)--(6.945,0.990)--(6.948,0.990)--(6.951,0.990)--(6.954,0.990)--(6.957,0.990)%
  --(6.959,0.990)--(6.962,0.990)--(6.965,0.990)--(6.968,0.989)--(6.970,0.989)--(6.973,0.989)%
  --(6.976,0.989)--(6.979,0.989)--(6.982,0.989)--(6.984,0.989)--(6.987,0.989)--(6.990,0.989)%
  --(6.993,0.989)--(6.996,0.989)--(6.998,0.989)--(7.001,0.989)--(7.004,0.989)--(7.007,0.989)%
  --(7.010,0.989)--(7.012,0.989)--(7.015,0.989)--(7.018,0.989)--(7.021,0.989)--(7.024,0.989)%
  --(7.026,0.990)--(7.029,0.990)--(7.032,0.990)--(7.035,0.990)--(7.038,0.990)--(7.040,0.990)%
  --(7.043,0.990)--(7.046,0.990)--(7.049,0.990)--(7.052,0.990)--(7.054,0.990)--(7.057,0.990)%
  --(7.060,0.989)--(7.063,0.989)--(7.066,0.989)--(7.068,0.989)--(7.071,0.989)--(7.074,0.989)%
  --(7.077,0.989)--(7.080,0.989)--(7.082,0.989)--(7.085,0.989)--(7.088,0.988)--(7.091,0.988)%
  --(7.094,0.988)--(7.096,0.988)--(7.099,0.988)--(7.102,0.988)--(7.105,0.988)--(7.108,0.988)%
  --(7.110,0.988)--(7.113,0.988)--(7.116,0.988)--(7.119,0.988)--(7.122,0.987)--(7.124,0.988)%
  --(7.127,0.988)--(7.130,0.988)--(7.133,0.988)--(7.136,0.988)--(7.138,0.988)--(7.141,0.988)%
  --(7.144,0.988)--(7.147,0.988)--(7.150,0.988)--(7.152,0.988)--(7.155,0.989)--(7.158,0.989)%
  --(7.161,0.989)--(7.164,0.989)--(7.166,0.989)--(7.169,0.989)--(7.172,0.989)--(7.175,0.989)%
  --(7.178,0.989)--(7.180,0.989)--(7.183,0.989)--(7.186,0.988)--(7.189,0.988)--(7.192,0.988)%
  --(7.194,0.988)--(7.197,0.988)--(7.200,0.988)--(7.203,0.988)--(7.206,0.988)--(7.208,0.987)%
  --(7.211,0.987)--(7.214,0.987)--(7.217,0.987)--(7.220,0.987)--(7.222,0.987)--(7.225,0.987)%
  --(7.228,0.987)--(7.231,0.987)--(7.234,0.987)--(7.236,0.987)--(7.239,0.987)--(7.242,0.988)%
  --(7.245,0.988)--(7.248,0.988)--(7.250,0.988)--(7.253,0.988)--(7.256,0.988)--(7.259,0.988)%
  --(7.261,0.989)--(7.264,0.989)--(7.267,0.989)--(7.270,0.989)--(7.273,0.989)--(7.275,0.989)%
  --(7.278,0.989)--(7.281,0.989)--(7.284,0.989)--(7.287,0.989)--(7.289,0.988)--(7.292,0.988)%
  --(7.295,0.988)--(7.298,0.988)--(7.301,0.988)--(7.303,0.988)--(7.306,0.988)--(7.309,0.987)%
  --(7.312,0.987)--(7.315,0.987)--(7.317,0.987)--(7.320,0.987)--(7.323,0.987)--(7.326,0.987)%
  --(7.329,0.988)--(7.331,0.988)--(7.334,0.988)--(7.337,0.988)--(7.340,0.989)--(7.343,0.989)%
  --(7.345,0.990)--(7.348,0.991)--(7.351,0.991)--(7.354,0.992)--(7.357,0.993)--(7.359,0.994)%
  --(7.362,0.996)--(7.365,0.997)--(7.368,0.998)--(7.371,1.000)--(7.373,1.001)--(7.376,1.003)%
  --(7.379,1.005)--(7.382,1.007)--(7.385,1.009)--(7.387,1.011)--(7.390,1.013)--(7.393,1.016)%
  --(7.396,1.018)--(7.399,1.020)--(7.401,1.023)--(7.404,1.026)--(7.407,1.029)--(7.410,1.032)%
  --(7.413,1.034)--(7.415,1.038)--(7.418,1.041)--(7.421,1.044)--(7.424,1.048)--(7.427,1.051)%
  --(7.429,1.055)--(7.432,1.059)--(7.435,1.062)--(7.438,1.066)--(7.441,1.070)--(7.443,1.075)%
  --(7.446,1.079)--(7.449,1.083)--(7.452,1.087)--(7.455,1.092)--(7.457,1.096)--(7.460,1.101)%
  --(7.463,1.105)--(7.466,1.110)--(7.469,1.115)--(7.471,1.120)--(7.474,1.124)--(7.477,1.129)%
  --(7.480,1.134)--(7.483,1.140)--(7.485,1.145)--(7.488,1.150)--(7.491,1.155)--(7.494,1.160)%
  --(7.497,1.166)--(7.499,1.171)--(7.502,1.176)--(7.505,1.182)--(7.508,1.188)--(7.511,1.193)%
  --(7.513,1.198)--(7.516,1.204)--(7.519,1.210)--(7.522,1.216)--(7.525,1.221)--(7.527,1.227)%
  --(7.530,1.233)--(7.533,1.239)--(7.536,1.244)--(7.538,1.250)--(7.541,1.256)--(7.544,1.262)%
  --(7.547,1.268)--(7.550,1.273)--(7.552,1.279)--(7.555,1.285)--(7.558,1.291)--(7.561,1.297)%
  --(7.564,1.302)--(7.566,1.308)--(7.569,1.314)--(7.572,1.320)--(7.575,1.325)--(7.578,1.331)%
  --(7.580,1.337)--(7.583,1.343)--(7.586,1.348)--(7.589,1.354)--(7.592,1.359)--(7.594,1.365)%
  --(7.597,1.371)--(7.600,1.376)--(7.603,1.381)--(7.606,1.387)--(7.608,1.392)--(7.611,1.398)%
  --(7.614,1.403)--(7.617,1.408)--(7.620,1.413)--(7.622,1.419)--(7.625,1.424)--(7.628,1.428)%
  --(7.631,1.433)--(7.634,1.438)--(7.636,1.443)--(7.639,1.448)--(7.642,1.452)--(7.645,1.457)%
  --(7.648,1.462)--(7.650,1.466)--(7.653,1.470)--(7.656,1.475)--(7.659,1.479)--(7.662,1.483)%
  --(7.664,1.487)--(7.667,1.491)--(7.670,1.495)--(7.673,1.499)--(7.676,1.503)--(7.678,1.506)%
  --(7.681,1.510)--(7.684,1.513)--(7.687,1.517)--(7.690,1.520)--(7.692,1.523)--(7.695,1.526)%
  --(7.698,1.529)--(7.701,1.531)--(7.704,1.534)--(7.706,1.536)--(7.709,1.539)--(7.712,1.541)%
  --(7.715,1.543)--(7.718,1.545)--(7.720,1.547)--(7.723,1.549)--(7.726,1.550)--(7.729,1.552)%
  --(7.732,1.553)--(7.734,1.555)--(7.737,1.556)--(7.740,1.557)--(7.743,1.558)--(7.746,1.559)%
  --(7.748,1.560)--(7.751,1.561)--(7.754,1.562)--(7.757,1.563)--(7.760,1.563)--(7.762,1.564)%
  --(7.765,1.565)--(7.768,1.565)--(7.771,1.565)--(7.774,1.566)--(7.776,1.566)--(7.779,1.567)%
  --(7.782,1.567)--(7.785,1.567)--(7.788,1.567)--(7.790,1.568)--(7.793,1.568)--(7.796,1.568)%
  --(7.799,1.568)--(7.802,1.568)--(7.804,1.568)--(7.807,1.568)--(7.810,1.568)--(7.813,1.569)%
  --(7.815,1.569)--(7.818,1.569)--(7.821,1.569)--(7.824,1.569)--(7.827,1.569)--(7.829,1.569)%
  --(7.832,1.569)--(7.835,1.569)--(7.838,1.569)--(7.841,1.569)--(7.843,1.569)--(7.846,1.569)%
  --(7.849,1.569)--(7.852,1.569)--(7.855,1.569)--(7.857,1.569)--(7.860,1.569)--(7.863,1.569)%
  --(7.866,1.569)--(7.869,1.569)--(7.871,1.569)--(7.874,1.569)--(7.877,1.569)--(7.880,1.569)%
  --(7.883,1.569)--(7.885,1.569)--(7.888,1.569)--(7.891,1.569)--(7.894,1.569)--(7.897,1.569)%
  --(7.899,1.569)--(7.902,1.569)--(7.905,1.569)--(7.908,1.569)--(7.911,1.569)--(7.913,1.569)%
  --(7.916,1.569)--(7.919,1.569)--(7.922,1.569)--(7.925,1.569)--(7.927,1.569)--(7.930,1.569)%
  --(7.933,1.569)--(7.936,1.569)--(7.939,1.569)--(7.941,1.569)--(7.944,1.569)--(7.947,1.569);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (0.952,1.573)--(0.955,1.573)--(0.958,1.573)--(0.960,1.573)--(0.963,1.573)%
  --(0.966,1.573)--(0.969,1.573)--(0.972,1.573)--(0.974,1.573)--(0.977,1.573)--(0.980,1.573)%
  --(0.983,1.573)--(0.986,1.573)--(0.988,1.573)--(0.991,1.573)--(0.994,1.573)--(0.997,1.573)%
  --(1.000,1.573)--(1.002,1.573)--(1.005,1.573)--(1.008,1.573)--(1.011,1.573)--(1.014,1.573)%
  --(1.016,1.573)--(1.019,1.573)--(1.022,1.573)--(1.025,1.573)--(1.028,1.573)--(1.030,1.573)%
  --(1.033,1.573)--(1.036,1.572)--(1.039,1.572)--(1.042,1.572)--(1.044,1.572)--(1.047,1.572)%
  --(1.050,1.572)--(1.053,1.571)--(1.056,1.571)--(1.058,1.571)--(1.061,1.570)--(1.064,1.570)%
  --(1.067,1.569)--(1.070,1.569)--(1.072,1.568)--(1.075,1.568)--(1.078,1.567)--(1.081,1.566)%
  --(1.084,1.566)--(1.086,1.565)--(1.089,1.564)--(1.092,1.563)--(1.095,1.563)--(1.097,1.563)%
  --(1.100,1.561)--(1.103,1.560)--(1.106,1.560)--(1.109,1.560)--(1.111,1.559)--(1.114,1.557)%
  --(1.117,1.556)--(1.120,1.557)--(1.123,1.557)--(1.125,1.556)--(1.128,1.554)--(1.131,1.555)%
  --(1.134,1.557)--(1.137,1.556)--(1.139,1.554)--(1.142,1.554)--(1.145,1.557)--(1.148,1.558)%
  --(1.151,1.556)--(1.153,1.556)--(1.156,1.559)--(1.159,1.562)--(1.162,1.560)--(1.165,1.559)%
  --(1.167,1.562)--(1.170,1.567)--(1.173,1.567)--(1.176,1.565)--(1.179,1.567)--(1.181,1.573)%
  --(1.184,1.575)--(1.187,1.573)--(1.190,1.574)--(1.193,1.579)--(1.195,1.583)--(1.198,1.583)%
  --(1.201,1.582)--(1.204,1.586)--(1.207,1.592)--(1.209,1.594)--(1.212,1.592)--(1.215,1.595)%
  --(1.218,1.600)--(1.221,1.604)--(1.223,1.603)--(1.226,1.604)--(1.229,1.609)--(1.232,1.614)%
  --(1.235,1.615)--(1.237,1.614)--(1.240,1.617)--(1.243,1.623)--(1.246,1.625)--(1.249,1.624)%
  --(1.251,1.625)--(1.254,1.631)--(1.257,1.635)--(1.260,1.635)--(1.263,1.635)--(1.265,1.639)%
  --(1.268,1.644)--(1.271,1.646)--(1.274,1.645)--(1.277,1.647)--(1.279,1.653)--(1.282,1.656)%
  --(1.285,1.655)--(1.288,1.655)--(1.291,1.661)--(1.293,1.666)--(1.296,1.666)--(1.299,1.665)%
  --(1.302,1.669)--(1.305,1.675)--(1.307,1.678)--(1.310,1.676)--(1.313,1.677)--(1.316,1.684)%
  --(1.319,1.689)--(1.321,1.688)--(1.324,1.687)--(1.327,1.693)--(1.330,1.699)--(1.333,1.700)%
  --(1.335,1.698)--(1.338,1.702)--(1.341,1.709)--(1.344,1.713)--(1.347,1.711)--(1.349,1.712)%
  --(1.352,1.719)--(1.355,1.725)--(1.358,1.724)--(1.361,1.723)--(1.363,1.728)--(1.366,1.735)%
  --(1.369,1.737)--(1.372,1.735)--(1.374,1.738)--(1.377,1.745)--(1.380,1.748)--(1.383,1.747)%
  --(1.386,1.747)--(1.388,1.753)--(1.391,1.758)--(1.394,1.757)--(1.397,1.756)--(1.400,1.760)%
  --(1.402,1.766)--(1.405,1.766)--(1.408,1.764)--(1.411,1.765)--(1.414,1.771)--(1.416,1.773)%
  --(1.419,1.770)--(1.422,1.769)--(1.425,1.773)--(1.428,1.776)--(1.430,1.774)--(1.433,1.771)%
  --(1.436,1.773)--(1.439,1.776)--(1.442,1.775)--(1.444,1.770)--(1.447,1.770)--(1.450,1.773)%
  --(1.453,1.773)--(1.456,1.768)--(1.458,1.766)--(1.461,1.768)--(1.464,1.768)--(1.467,1.764)%
  --(1.470,1.760)--(1.472,1.761)--(1.475,1.762)--(1.478,1.758)--(1.481,1.753)--(1.484,1.752)%
  --(1.486,1.754)--(1.489,1.751)--(1.492,1.745)--(1.495,1.743)--(1.498,1.745)--(1.500,1.744)%
  --(1.503,1.738)--(1.506,1.734)--(1.509,1.735)--(1.512,1.736)--(1.514,1.732)--(1.517,1.726)%
  --(1.520,1.726)--(1.523,1.728)--(1.526,1.726)--(1.528,1.720)--(1.531,1.718)--(1.534,1.721)%
  --(1.537,1.720)--(1.540,1.715)--(1.542,1.712)--(1.545,1.714)--(1.548,1.716)--(1.551,1.711)%
  --(1.554,1.707)--(1.556,1.708)--(1.559,1.711)--(1.562,1.709)--(1.565,1.704)--(1.568,1.704)%
  --(1.570,1.707)--(1.573,1.707)--(1.576,1.703)--(1.579,1.701)--(1.582,1.704)--(1.584,1.706)%
  --(1.587,1.702)--(1.590,1.699)--(1.593,1.701)--(1.596,1.705)--(1.598,1.703)--(1.601,1.699)%
  --(1.604,1.700)--(1.607,1.704)--(1.610,1.704)--(1.612,1.700)--(1.615,1.699)--(1.618,1.703)%
  --(1.621,1.705)--(1.624,1.702)--(1.626,1.700)--(1.629,1.703)--(1.632,1.705)--(1.635,1.704)%
  --(1.638,1.702)--(1.640,1.703)--(1.643,1.706)--(1.646,1.706)--(1.649,1.704)--(1.652,1.704)%
  --(1.654,1.707)--(1.657,1.708)--(1.660,1.706)--(1.663,1.705)--(1.665,1.707)--(1.668,1.709)%
  --(1.671,1.708)--(1.674,1.707)--(1.677,1.708)--(1.679,1.710)--(1.682,1.710)--(1.685,1.709)%
  --(1.688,1.709)--(1.691,1.711)--(1.693,1.711)--(1.696,1.710)--(1.699,1.709)--(1.702,1.711)%
  --(1.705,1.712)--(1.707,1.711)--(1.710,1.710)--(1.713,1.710)--(1.716,1.711)--(1.719,1.711)%
  --(1.721,1.709)--(1.724,1.709)--(1.727,1.710)--(1.730,1.710)--(1.733,1.709)--(1.735,1.707)%
  --(1.738,1.708)--(1.741,1.708)--(1.744,1.707)--(1.747,1.705)--(1.749,1.704)--(1.752,1.704)%
  --(1.755,1.704)--(1.758,1.701)--(1.761,1.700)--(1.763,1.700)--(1.766,1.699)--(1.769,1.697)%
  --(1.772,1.694)--(1.775,1.694)--(1.777,1.694)--(1.780,1.692)--(1.783,1.688)--(1.786,1.686)%
  --(1.789,1.687)--(1.791,1.686)--(1.794,1.682)--(1.797,1.679)--(1.800,1.678)--(1.803,1.678)%
  --(1.805,1.675)--(1.808,1.671)--(1.811,1.669)--(1.814,1.670)--(1.817,1.668)--(1.819,1.663)%
  --(1.822,1.659)--(1.825,1.660)--(1.828,1.659)--(1.831,1.654)--(1.833,1.649)--(1.836,1.649)%
  --(1.839,1.649)--(1.842,1.645)--(1.845,1.640)--(1.847,1.638)--(1.850,1.638)--(1.853,1.636)%
  --(1.856,1.630)--(1.859,1.628)--(1.861,1.628)--(1.864,1.627)--(1.867,1.622)--(1.870,1.618)%
  --(1.873,1.618)--(1.875,1.618)--(1.878,1.614)--(1.881,1.610)--(1.884,1.610)--(1.887,1.611)%
  --(1.889,1.608)--(1.892,1.604)--(1.895,1.604)--(1.898,1.605)--(1.901,1.604)--(1.903,1.600)%
  --(1.906,1.600)--(1.909,1.602)--(1.912,1.602)--(1.915,1.598)--(1.917,1.598)--(1.920,1.601)%
  --(1.923,1.602)--(1.926,1.599)--(1.929,1.598)--(1.931,1.602)--(1.934,1.604)--(1.937,1.602)%
  --(1.940,1.600)--(1.942,1.604)--(1.945,1.608)--(1.948,1.606)--(1.951,1.604)--(1.954,1.606)%
  --(1.956,1.611)--(1.959,1.611)--(1.962,1.608)--(1.965,1.609)--(1.968,1.614)--(1.970,1.615)%
  --(1.973,1.612)--(1.976,1.611)--(1.979,1.615)--(1.982,1.618)--(1.984,1.615)--(1.987,1.613)%
  --(1.990,1.616)--(1.993,1.619)--(1.996,1.616)--(1.998,1.613)--(2.001,1.614)--(2.004,1.617)%
  --(2.007,1.616)--(2.010,1.611)--(2.012,1.610)--(2.015,1.613)--(2.018,1.612)--(2.021,1.607)%
  --(2.024,1.604)--(2.026,1.606)--(2.029,1.606)--(2.032,1.601)--(2.035,1.597)--(2.038,1.598)%
  --(2.040,1.598)--(2.043,1.595)--(2.046,1.590)--(2.049,1.589)--(2.052,1.590)--(2.054,1.588)%
  --(2.057,1.583)--(2.060,1.581)--(2.063,1.582)--(2.066,1.581)--(2.068,1.576)--(2.071,1.574)%
  --(2.074,1.575)--(2.077,1.574)--(2.080,1.571)--(2.082,1.569)--(2.085,1.569)--(2.088,1.569)%
  --(2.091,1.567)--(2.094,1.565)--(2.096,1.566)--(2.099,1.566)--(2.102,1.564)--(2.105,1.564)%
  --(2.108,1.565)--(2.110,1.566)--(2.113,1.565)--(2.116,1.564)--(2.119,1.566)--(2.122,1.568)%
  --(2.124,1.567)--(2.127,1.567)--(2.130,1.569)--(2.133,1.573)--(2.136,1.573)--(2.138,1.571)%
  --(2.141,1.574)--(2.144,1.579)--(2.147,1.580)--(2.150,1.578)--(2.152,1.580)--(2.155,1.586)%
  --(2.158,1.589)--(2.161,1.587)--(2.164,1.587)--(2.166,1.593)--(2.169,1.598)--(2.172,1.597)%
  --(2.175,1.596)--(2.178,1.601)--(2.180,1.607)--(2.183,1.608)--(2.186,1.606)--(2.189,1.609)%
  --(2.192,1.616)--(2.194,1.619)--(2.197,1.617)--(2.200,1.618)--(2.203,1.625)--(2.206,1.629)%
  --(2.208,1.628)--(2.211,1.627)--(2.214,1.633)--(2.217,1.639)--(2.219,1.639)--(2.222,1.637)%
  --(2.225,1.640)--(2.228,1.647)--(2.231,1.648)--(2.233,1.646)--(2.236,1.648)--(2.239,1.654)%
  --(2.242,1.657)--(2.245,1.655)--(2.247,1.655)--(2.250,1.660)--(2.253,1.664)--(2.256,1.664)%
  --(2.259,1.663)--(2.261,1.666)--(2.264,1.671)--(2.267,1.672)--(2.270,1.670)--(2.273,1.672)%
  --(2.275,1.677)--(2.278,1.679)--(2.281,1.678)--(2.284,1.679)--(2.287,1.682)--(2.289,1.685)%
  --(2.292,1.685)--(2.295,1.685)--(2.298,1.688)--(2.301,1.690)--(2.303,1.691)--(2.306,1.691)%
  --(2.309,1.693)--(2.312,1.696)--(2.315,1.697)--(2.317,1.697)--(2.320,1.699)--(2.323,1.701)%
  --(2.326,1.702)--(2.329,1.703)--(2.331,1.704)--(2.334,1.706)--(2.337,1.707)--(2.340,1.708)%
  --(2.343,1.709)--(2.345,1.710)--(2.348,1.711)--(2.351,1.712)--(2.354,1.713)--(2.357,1.714)%
  --(2.359,1.715)--(2.362,1.716)--(2.365,1.717)--(2.368,1.717)--(2.371,1.718)--(2.373,1.719)%
  --(2.376,1.720)--(2.379,1.719)--(2.382,1.720)--(2.385,1.721)--(2.387,1.722)--(2.390,1.721)%
  --(2.393,1.721)--(2.396,1.722)--(2.399,1.723)--(2.401,1.722)--(2.404,1.721)--(2.407,1.721)%
  --(2.410,1.723)--(2.413,1.722)--(2.415,1.720)--(2.418,1.720)--(2.421,1.721)--(2.424,1.721)%
  --(2.427,1.718)--(2.429,1.717)--(2.432,1.718)--(2.435,1.719)--(2.438,1.716)--(2.441,1.713)%
  --(2.443,1.714)--(2.446,1.715)--(2.449,1.713)--(2.452,1.708)--(2.455,1.708)--(2.457,1.710)%
  --(2.460,1.708)--(2.463,1.703)--(2.466,1.701)--(2.469,1.702)--(2.471,1.702)--(2.474,1.697)%
  --(2.477,1.693)--(2.480,1.694)--(2.483,1.694)--(2.485,1.690)--(2.488,1.685)--(2.491,1.684)%
  --(2.494,1.685)--(2.496,1.682)--(2.499,1.675)--(2.502,1.673)--(2.505,1.674)--(2.508,1.672)%
  --(2.510,1.666)--(2.513,1.661)--(2.516,1.661)--(2.519,1.661)--(2.522,1.655)--(2.524,1.650)%
  --(2.527,1.648)--(2.530,1.649)--(2.533,1.644)--(2.536,1.638)--(2.538,1.635)--(2.541,1.635)%
  --(2.544,1.633)--(2.547,1.626)--(2.550,1.622)--(2.552,1.622)--(2.555,1.620)--(2.558,1.615)%
  --(2.561,1.610)--(2.564,1.608)--(2.566,1.608)--(2.569,1.603)--(2.572,1.598)--(2.575,1.596)%
  --(2.578,1.595)--(2.580,1.592)--(2.583,1.587)--(2.586,1.584)--(2.589,1.584)--(2.592,1.582)%
  --(2.594,1.577)--(2.597,1.574)--(2.600,1.574)--(2.603,1.573)--(2.606,1.569)--(2.608,1.566)%
  --(2.611,1.565)--(2.614,1.565)--(2.617,1.562)--(2.620,1.558)--(2.622,1.558)--(2.625,1.558)%
  --(2.628,1.556)--(2.631,1.553)--(2.634,1.552)--(2.636,1.552)--(2.639,1.551)--(2.642,1.548)%
  --(2.645,1.547)--(2.648,1.547)--(2.650,1.547)--(2.653,1.545)--(2.656,1.544)--(2.659,1.544)%
  --(2.662,1.544)--(2.664,1.542)--(2.667,1.541)--(2.670,1.541)--(2.673,1.541)--(2.676,1.541)%
  --(2.678,1.539)--(2.681,1.539)--(2.684,1.540)--(2.687,1.539)--(2.690,1.538)--(2.692,1.538)%
  --(2.695,1.538)--(2.698,1.538)--(2.701,1.537)--(2.704,1.536)--(2.706,1.537)--(2.709,1.536)%
  --(2.712,1.535)--(2.715,1.535)--(2.718,1.535)--(2.720,1.535)--(2.723,1.534)--(2.726,1.533)%
  --(2.729,1.533)--(2.732,1.534)--(2.734,1.533)--(2.737,1.532)--(2.740,1.532)--(2.743,1.532)%
  --(2.746,1.532)--(2.748,1.531)--(2.751,1.530)--(2.754,1.530)--(2.757,1.530)--(2.760,1.529)%
  --(2.762,1.529)--(2.765,1.529)--(2.768,1.529)--(2.771,1.528)--(2.773,1.528)--(2.776,1.528)%
  --(2.779,1.528)--(2.782,1.527)--(2.785,1.527)--(2.787,1.527)--(2.790,1.527)--(2.793,1.527)%
  --(2.796,1.527)--(2.799,1.528)--(2.801,1.528)--(2.804,1.528)--(2.807,1.528)--(2.810,1.528)%
  --(2.813,1.529)--(2.815,1.529)--(2.818,1.529)--(2.821,1.530)--(2.824,1.531)--(2.827,1.531)%
  --(2.829,1.531)--(2.832,1.532)--(2.835,1.533)--(2.838,1.533)--(2.841,1.533)--(2.843,1.534)%
  --(2.846,1.535)--(2.849,1.536)--(2.852,1.536)--(2.855,1.537)--(2.857,1.538)--(2.860,1.538)%
  --(2.863,1.539)--(2.866,1.539)--(2.869,1.540)--(2.871,1.541)--(2.874,1.541)--(2.877,1.542)%
  --(2.880,1.542)--(2.883,1.543)--(2.885,1.543)--(2.888,1.544)--(2.891,1.544)--(2.894,1.544)%
  --(2.897,1.544)--(2.899,1.545)--(2.902,1.545)--(2.905,1.546)--(2.908,1.545)--(2.911,1.545)%
  --(2.913,1.545)--(2.916,1.546)--(2.919,1.545)--(2.922,1.544)--(2.925,1.544)--(2.927,1.545)%
  --(2.930,1.544)--(2.933,1.542)--(2.936,1.541)--(2.939,1.542)--(2.941,1.542)--(2.944,1.540)%
  --(2.947,1.538)--(2.950,1.538)--(2.953,1.539)--(2.955,1.536)--(2.958,1.533)--(2.961,1.532)%
  --(2.964,1.533)--(2.967,1.531)--(2.969,1.527)--(2.972,1.524)--(2.975,1.525)--(2.978,1.524)%
  --(2.981,1.520)--(2.983,1.516)--(2.986,1.515)--(2.989,1.516)--(2.992,1.512)--(2.995,1.506)%
  --(2.997,1.504)--(3.000,1.505)--(3.003,1.503)--(3.006,1.497)--(3.009,1.492)--(3.011,1.492)%
  --(3.014,1.492)--(3.017,1.487)--(3.020,1.481)--(3.023,1.479)--(3.025,1.480)--(3.028,1.476)%
  --(3.031,1.470)--(3.034,1.466)--(3.037,1.466)--(3.039,1.465)--(3.042,1.459)--(3.045,1.454)%
  --(3.048,1.453)--(3.051,1.453)--(3.053,1.449)--(3.056,1.443)--(3.059,1.440)--(3.062,1.440)%
  --(3.064,1.438)--(3.067,1.433)--(3.070,1.429)--(3.073,1.428)--(3.076,1.427)--(3.078,1.423)%
  --(3.081,1.418)--(3.084,1.415)--(3.087,1.415)--(3.090,1.413)--(3.092,1.407)--(3.095,1.403)%
  --(3.098,1.402)--(3.101,1.401)--(3.104,1.397)--(3.106,1.391)--(3.109,1.389)--(3.112,1.388)%
  --(3.115,1.385)--(3.118,1.380)--(3.120,1.375)--(3.123,1.374)--(3.126,1.373)--(3.129,1.368)%
  --(3.132,1.362)--(3.134,1.360)--(3.137,1.359)--(3.140,1.355)--(3.143,1.349)--(3.146,1.345)%
  --(3.148,1.344)--(3.151,1.341)--(3.154,1.336)--(3.157,1.330)--(3.160,1.328)--(3.162,1.327)%
  --(3.165,1.322)--(3.168,1.316)--(3.171,1.313)--(3.174,1.311)--(3.176,1.308)--(3.179,1.303)%
  --(3.182,1.298)--(3.185,1.296)--(3.188,1.294)--(3.190,1.289)--(3.193,1.284)--(3.196,1.281)%
  --(3.199,1.279)--(3.202,1.276)--(3.204,1.270)--(3.207,1.266)--(3.210,1.265)--(3.213,1.262)%
  --(3.216,1.258)--(3.218,1.253)--(3.221,1.251)--(3.224,1.250)--(3.227,1.246)--(3.230,1.241)%
  --(3.232,1.239)--(3.235,1.237)--(3.238,1.235)--(3.241,1.230)--(3.244,1.227)--(3.246,1.226)%
  --(3.249,1.224)--(3.252,1.220)--(3.255,1.217)--(3.258,1.216)--(3.260,1.215)--(3.263,1.212)%
  --(3.266,1.209)--(3.269,1.207)--(3.272,1.206)--(3.274,1.204)--(3.277,1.201)--(3.280,1.199)%
  --(3.283,1.199)--(3.286,1.197)--(3.288,1.195)--(3.291,1.193)--(3.294,1.192)--(3.297,1.192)%
  --(3.300,1.189)--(3.302,1.187)--(3.305,1.187)--(3.308,1.187)--(3.311,1.185)--(3.314,1.183)%
  --(3.316,1.182)--(3.319,1.182)--(3.322,1.181)--(3.325,1.179)--(3.328,1.178)--(3.330,1.178)%
  --(3.333,1.178)--(3.336,1.176)--(3.339,1.175)--(3.341,1.175)--(3.344,1.175)--(3.347,1.174)%
  --(3.350,1.172)--(3.353,1.172)--(3.355,1.173)--(3.358,1.173)--(3.361,1.171)--(3.364,1.170)%
  --(3.367,1.170)--(3.369,1.171)--(3.372,1.170)--(3.375,1.168)--(3.378,1.168)--(3.381,1.170)%
  --(3.383,1.170)--(3.386,1.168)--(3.389,1.167)--(3.392,1.168)--(3.395,1.169)--(3.397,1.167)%
  --(3.400,1.166)--(3.403,1.166)--(3.406,1.168)--(3.409,1.167)--(3.411,1.165)--(3.414,1.165)%
  --(3.417,1.166)--(3.420,1.167)--(3.423,1.165)--(3.425,1.164)--(3.428,1.165)--(3.431,1.166)%
  --(3.434,1.165)--(3.437,1.163)--(3.439,1.163)--(3.442,1.164)--(3.445,1.164)--(3.448,1.162)%
  --(3.451,1.160)--(3.453,1.161)--(3.456,1.162)--(3.459,1.161)--(3.462,1.158)--(3.465,1.158)%
  --(3.467,1.159)--(3.470,1.159)--(3.473,1.156)--(3.476,1.155)--(3.479,1.156)--(3.481,1.156)%
  --(3.484,1.154)--(3.487,1.152)--(3.490,1.151)--(3.493,1.152)--(3.495,1.151)--(3.498,1.148)%
  --(3.501,1.147)--(3.504,1.148)--(3.507,1.147)--(3.509,1.145)--(3.512,1.143)--(3.515,1.143)%
  --(3.518,1.143)--(3.521,1.141)--(3.523,1.139)--(3.526,1.137)--(3.529,1.138)--(3.532,1.137)%
  --(3.535,1.135)--(3.537,1.132)--(3.540,1.132)--(3.543,1.132)--(3.546,1.131)--(3.549,1.128)%
  --(3.551,1.127)--(3.554,1.127)--(3.557,1.126)--(3.560,1.123)--(3.563,1.121)--(3.565,1.121)%
  --(3.568,1.121)--(3.571,1.119)--(3.574,1.117)--(3.577,1.116)--(3.579,1.116)--(3.582,1.115)%
  --(3.585,1.112)--(3.588,1.111)--(3.591,1.111)--(3.593,1.110)--(3.596,1.108)--(3.599,1.106)%
  --(3.602,1.106)--(3.605,1.106)--(3.607,1.105)--(3.610,1.103)--(3.613,1.102)--(3.616,1.102)%
  --(3.618,1.101)--(3.621,1.099)--(3.624,1.098)--(3.627,1.098)--(3.630,1.098)--(3.632,1.097)%
  --(3.635,1.095)--(3.638,1.095)--(3.641,1.095)--(3.644,1.094)--(3.646,1.093)--(3.649,1.092)%
  --(3.652,1.092)--(3.655,1.092)--(3.658,1.091)--(3.660,1.090)--(3.663,1.090)--(3.666,1.090)%
  --(3.669,1.089)--(3.672,1.088)--(3.674,1.088)--(3.677,1.088)--(3.680,1.087)--(3.683,1.086)%
  --(3.686,1.086)--(3.688,1.086)--(3.691,1.086)--(3.694,1.085)--(3.697,1.084)--(3.700,1.084)%
  --(3.702,1.084)--(3.705,1.083)--(3.708,1.082)--(3.711,1.082)--(3.714,1.082)--(3.716,1.082)%
  --(3.719,1.080)--(3.722,1.080)--(3.725,1.079)--(3.728,1.080)--(3.730,1.079)--(3.733,1.077)%
  --(3.736,1.077)--(3.739,1.077)--(3.742,1.077)--(3.744,1.075)--(3.747,1.075)--(3.750,1.075)%
  --(3.753,1.074)--(3.756,1.073)--(3.758,1.072)--(3.761,1.072)--(3.764,1.072)--(3.767,1.071)%
  --(3.770,1.070)--(3.772,1.069)--(3.775,1.069)--(3.778,1.069)--(3.781,1.067)--(3.784,1.066)%
  --(3.786,1.066)--(3.789,1.066)--(3.792,1.065)--(3.795,1.063)--(3.798,1.063)--(3.800,1.063)%
  --(3.803,1.062)--(3.806,1.061)--(3.809,1.060)--(3.812,1.060)--(3.814,1.060)--(3.817,1.058)%
  --(3.820,1.057)--(3.823,1.056)--(3.826,1.056)--(3.828,1.056)--(3.831,1.054)--(3.834,1.053)%
  --(3.837,1.053)--(3.840,1.053)--(3.842,1.051)--(3.845,1.050)--(3.848,1.050)--(3.851,1.050)%
  --(3.854,1.049)--(3.856,1.047)--(3.859,1.046)--(3.862,1.047)--(3.865,1.046)--(3.868,1.044)%
  --(3.870,1.043)--(3.873,1.043)--(3.876,1.043)--(3.879,1.042)--(3.882,1.040)--(3.884,1.040)%
  --(3.887,1.040)--(3.890,1.040)--(3.893,1.038)--(3.895,1.037)--(3.898,1.038)--(3.901,1.037)%
  --(3.904,1.036)--(3.907,1.035)--(3.909,1.035)--(3.912,1.035)--(3.915,1.034)--(3.918,1.032)%
  --(3.921,1.032)--(3.923,1.033)--(3.926,1.032)--(3.929,1.031)--(3.932,1.030)--(3.935,1.031)%
  --(3.937,1.031)--(3.940,1.030)--(3.943,1.028)--(3.946,1.028)--(3.949,1.029)--(3.951,1.029)%
  --(3.954,1.027)--(3.957,1.027)--(3.960,1.027)--(3.963,1.027)--(3.965,1.026)--(3.968,1.025)%
  --(3.971,1.026)--(3.974,1.026)--(3.977,1.025)--(3.979,1.024)--(3.982,1.024)--(3.985,1.025)%
  --(3.988,1.025)--(3.991,1.023)--(3.993,1.023)--(3.996,1.023)--(3.999,1.024)--(4.002,1.023)%
  --(4.005,1.021)--(4.007,1.022)--(4.010,1.022)--(4.013,1.022)--(4.016,1.021)--(4.019,1.020)%
  --(4.021,1.021)--(4.024,1.021)--(4.027,1.020)--(4.030,1.019)--(4.033,1.019)--(4.035,1.020)%
  --(4.038,1.019)--(4.041,1.018)--(4.044,1.018)--(4.047,1.019)--(4.049,1.019)--(4.052,1.017)%
  --(4.055,1.017)--(4.058,1.017)--(4.061,1.018)--(4.063,1.017)--(4.066,1.016)--(4.069,1.016)%
  --(4.072,1.017)--(4.075,1.016)--(4.077,1.015)--(4.080,1.014)--(4.083,1.015)--(4.086,1.015)%
  --(4.089,1.014)--(4.091,1.013)--(4.094,1.014)--(4.097,1.014)--(4.100,1.014)--(4.103,1.012)%
  --(4.105,1.012)--(4.108,1.013)--(4.111,1.013)--(4.114,1.012)--(4.117,1.011)--(4.119,1.011)%
  --(4.122,1.012)--(4.125,1.011)--(4.128,1.010)--(4.131,1.010)--(4.133,1.011)--(4.136,1.010)%
  --(4.139,1.009)--(4.142,1.009)--(4.145,1.009)--(4.147,1.010)--(4.150,1.009)--(4.153,1.008)%
  --(4.156,1.008)--(4.159,1.009)--(4.161,1.008)--(4.164,1.007)--(4.167,1.007)--(4.170,1.007)%
  --(4.172,1.007)--(4.175,1.006)--(4.178,1.006)--(4.181,1.006)--(4.184,1.007)--(4.186,1.006)%
  --(4.189,1.005)--(4.192,1.005)--(4.195,1.006)--(4.198,1.005)--(4.200,1.004)--(4.203,1.004)%
  --(4.206,1.005)--(4.209,1.005)--(4.212,1.004)--(4.214,1.003)--(4.217,1.004)--(4.220,1.004)%
  --(4.223,1.004)--(4.226,1.003)--(4.228,1.003)--(4.231,1.004)--(4.234,1.004)--(4.237,1.003)%
  --(4.240,1.002)--(4.242,1.003)--(4.245,1.003)--(4.248,1.003)--(4.251,1.002)--(4.254,1.002)%
  --(4.256,1.003)--(4.259,1.003)--(4.262,1.002)--(4.265,1.002)--(4.268,1.002)--(4.270,1.003)%
  --(4.273,1.002)--(4.276,1.002)--(4.279,1.002)--(4.282,1.003)--(4.284,1.002)--(4.287,1.002)%
  --(4.290,1.001)--(4.293,1.002)--(4.296,1.003)--(4.298,1.002)--(4.301,1.001)--(4.304,1.002)%
  --(4.307,1.003)--(4.310,1.002)--(4.312,1.001)--(4.315,1.001)--(4.318,1.002)--(4.321,1.002)%
  --(4.324,1.002)--(4.326,1.001)--(4.329,1.002)--(4.332,1.003)--(4.335,1.002)--(4.338,1.001)%
  --(4.340,1.002)--(4.343,1.002)--(4.346,1.003)--(4.349,1.002)--(4.352,1.001)--(4.354,1.002)%
  --(4.357,1.003)--(4.360,1.002)--(4.363,1.002)--(4.366,1.002)--(4.368,1.003)--(4.371,1.003)%
  --(4.374,1.002)--(4.377,1.002)--(4.380,1.003)--(4.382,1.003)--(4.385,1.002)--(4.388,1.002)%
  --(4.391,1.002)--(4.394,1.003)--(4.396,1.003)--(4.399,1.002)--(4.402,1.002)--(4.405,1.003)%
  --(4.408,1.003)--(4.410,1.002)--(4.413,1.002)--(4.416,1.003)--(4.419,1.004)--(4.422,1.003)%
  --(4.424,1.002)--(4.427,1.003)--(4.430,1.004)--(4.433,1.003)--(4.436,1.003)--(4.438,1.002)%
  --(4.441,1.003)--(4.444,1.004)--(4.447,1.003)--(4.450,1.002)--(4.452,1.003)--(4.455,1.004)%
  --(4.458,1.004)--(4.461,1.003)--(4.463,1.003)--(4.466,1.004)--(4.469,1.004)--(4.472,1.003)%
  --(4.475,1.003)--(4.477,1.003)--(4.480,1.004)--(4.483,1.004)--(4.486,1.003)--(4.489,1.003)%
  --(4.491,1.004)--(4.494,1.004)--(4.497,1.003)--(4.500,1.003)--(4.503,1.004)--(4.505,1.004)%
  --(4.508,1.004)--(4.511,1.003)--(4.514,1.003)--(4.517,1.004)--(4.519,1.004)--(4.522,1.003)%
  --(4.525,1.003)--(4.528,1.004)--(4.531,1.005)--(4.533,1.004)--(4.536,1.003)--(4.539,1.004)%
  --(4.542,1.005)--(4.545,1.004)--(4.547,1.003)--(4.550,1.003)--(4.553,1.004)--(4.556,1.005)%
  --(4.559,1.004)--(4.561,1.003)--(4.564,1.004)--(4.567,1.005)--(4.570,1.004)--(4.573,1.003)%
  --(4.575,1.004)--(4.578,1.005)--(4.581,1.005)--(4.584,1.004)--(4.587,1.004)--(4.589,1.005)%
  --(4.592,1.005)--(4.595,1.004)--(4.598,1.004)--(4.601,1.004)--(4.603,1.005)--(4.606,1.005)%
  --(4.609,1.004)--(4.612,1.004)--(4.615,1.005)--(4.617,1.005)--(4.620,1.004)--(4.623,1.004)%
  --(4.626,1.005)--(4.629,1.005)--(4.631,1.005)--(4.634,1.004)--(4.637,1.004)--(4.640,1.005)%
  --(4.643,1.006)--(4.645,1.005)--(4.648,1.004)--(4.651,1.005)--(4.654,1.006)--(4.657,1.005)%
  --(4.659,1.004)--(4.662,1.005)--(4.665,1.006)--(4.668,1.006)--(4.671,1.005)--(4.673,1.004)%
  --(4.676,1.005)--(4.679,1.006)--(4.682,1.005)--(4.685,1.004)--(4.687,1.005)--(4.690,1.006)%
  --(4.693,1.005)--(4.696,1.004)--(4.699,1.005)--(4.701,1.006)--(4.704,1.006)--(4.707,1.005)%
  --(4.710,1.004)--(4.713,1.005)--(4.715,1.006)--(4.718,1.005)--(4.721,1.004)--(4.724,1.005)%
  --(4.727,1.006)--(4.729,1.006)--(4.732,1.004)--(4.735,1.004)--(4.738,1.005)--(4.740,1.006)%
  --(4.743,1.005)--(4.746,1.004)--(4.749,1.005)--(4.752,1.005)--(4.754,1.005)--(4.757,1.004)%
  --(4.760,1.004)--(4.763,1.005)--(4.766,1.005)--(4.768,1.004)--(4.771,1.003)--(4.774,1.004)%
  --(4.777,1.005)--(4.780,1.004)--(4.782,1.003)--(4.785,1.003)--(4.788,1.004)--(4.791,1.004)%
  --(4.794,1.003)--(4.796,1.003)--(4.799,1.004)--(4.802,1.004)--(4.805,1.003)--(4.808,1.002)%
  --(4.810,1.003)--(4.813,1.003)--(4.816,1.003)--(4.819,1.002)--(4.822,1.002)--(4.824,1.002)%
  --(4.827,1.003)--(4.830,1.002)--(4.833,1.001)--(4.836,1.001)--(4.838,1.002)--(4.841,1.001)%
  --(4.844,1.000)--(4.847,1.001)--(4.850,1.001)--(4.852,1.001)--(4.855,1.000)--(4.858,1.000)%
  --(4.861,1.000)--(4.864,1.001)--(4.866,1.000)--(4.869,0.999)--(4.872,0.999)--(4.875,1.000)%
  --(4.878,0.999)--(4.880,0.998)--(4.883,0.998)--(4.886,0.999)--(4.889,0.999)--(4.892,0.998)%
  --(4.894,0.997)--(4.897,0.998)--(4.900,0.998)--(4.903,0.998)--(4.906,0.997)--(4.908,0.997)%
  --(4.911,0.997)--(4.914,0.997)--(4.917,0.996)--(4.920,0.996)--(4.922,0.996)--(4.925,0.996)%
  --(4.928,0.996)--(4.931,0.995)--(4.934,0.995)--(4.936,0.996)--(4.939,0.995)--(4.942,0.994)%
  --(4.945,0.994)--(4.948,0.995)--(4.950,0.995)--(4.953,0.994)--(4.956,0.993)--(4.959,0.994)%
  --(4.962,0.994)--(4.964,0.994)--(4.967,0.993)--(4.970,0.993)--(4.973,0.993)--(4.976,0.993)%
  --(4.978,0.993)--(4.981,0.992)--(4.984,0.992)--(4.987,0.993)--(4.990,0.992)--(4.992,0.992)%
  --(4.995,0.992)--(4.998,0.992)--(5.001,0.992)--(5.004,0.991)--(5.006,0.991)--(5.009,0.991)%
  --(5.012,0.992)--(5.015,0.991)--(5.017,0.991)--(5.020,0.991)--(5.023,0.991)--(5.026,0.991)%
  --(5.029,0.990)--(5.031,0.990)--(5.034,0.991)--(5.037,0.991)--(5.040,0.990)--(5.043,0.990)%
  --(5.045,0.990)--(5.048,0.990)--(5.051,0.990)--(5.054,0.990)--(5.057,0.990)--(5.059,0.990)%
  --(5.062,0.990)--(5.065,0.990)--(5.068,0.989)--(5.071,0.989)--(5.073,0.990)--(5.076,0.989)%
  --(5.079,0.989)--(5.082,0.989)--(5.085,0.989)--(5.087,0.989)--(5.090,0.989)--(5.093,0.989)%
  --(5.096,0.989)--(5.099,0.989)--(5.101,0.989)--(5.104,0.988)--(5.107,0.988)--(5.110,0.989)%
  --(5.113,0.988)--(5.115,0.988)--(5.118,0.988)--(5.121,0.988)--(5.124,0.988)--(5.127,0.988)%
  --(5.129,0.988)--(5.132,0.988)--(5.135,0.988)--(5.138,0.988)--(5.141,0.988)--(5.143,0.988)%
  --(5.146,0.988)--(5.149,0.988)--(5.152,0.988)--(5.155,0.988)--(5.157,0.988)--(5.160,0.988)%
  --(5.163,0.988)--(5.166,0.988)--(5.169,0.988)--(5.171,0.988)--(5.174,0.988)--(5.177,0.987)%
  --(5.180,0.987)--(5.183,0.987)--(5.185,0.988)--(5.188,0.987)--(5.191,0.987)--(5.194,0.987)%
  --(5.197,0.987)--(5.199,0.987)--(5.202,0.987)--(5.205,0.987)--(5.208,0.987)--(5.211,0.987)%
  --(5.213,0.987)--(5.216,0.987)--(5.219,0.987)--(5.222,0.987)--(5.225,0.987)--(5.227,0.987)%
  --(5.230,0.987)--(5.233,0.987)--(5.236,0.987)--(5.239,0.987)--(5.241,0.987)--(5.244,0.987)%
  --(5.247,0.987)--(5.250,0.987)--(5.253,0.987)--(5.255,0.987)--(5.258,0.987)--(5.261,0.987)%
  --(5.264,0.987)--(5.267,0.987)--(5.269,0.987)--(5.272,0.987)--(5.275,0.987)--(5.278,0.987)%
  --(5.281,0.987)--(5.283,0.987)--(5.286,0.987)--(5.289,0.987)--(5.292,0.987)--(5.294,0.987)%
  --(5.297,0.987)--(5.300,0.987)--(5.303,0.987)--(5.306,0.987)--(5.308,0.987)--(5.311,0.987)%
  --(5.314,0.987)--(5.317,0.987)--(5.320,0.987)--(5.322,0.987)--(5.325,0.987)--(5.328,0.987)%
  --(5.331,0.987)--(5.334,0.987)--(5.336,0.987)--(5.339,0.987)--(5.342,0.987)--(5.345,0.987)%
  --(5.348,0.987)--(5.350,0.987)--(5.353,0.987)--(5.356,0.987)--(5.359,0.987)--(5.362,0.987)%
  --(5.364,0.987)--(5.367,0.987)--(5.370,0.987)--(5.373,0.987)--(5.376,0.987)--(5.378,0.987)%
  --(5.381,0.987)--(5.384,0.987)--(5.387,0.987)--(5.390,0.987)--(5.392,0.987)--(5.395,0.987)%
  --(5.398,0.987)--(5.401,0.987)--(5.404,0.987)--(5.406,0.987)--(5.409,0.987)--(5.412,0.987)%
  --(5.415,0.987)--(5.418,0.987)--(5.420,0.987)--(5.423,0.987)--(5.426,0.987)--(5.429,0.987)%
  --(5.432,0.987)--(5.434,0.987)--(5.437,0.987)--(5.440,0.987)--(5.443,0.987)--(5.446,0.987)%
  --(5.448,0.987)--(5.451,0.987)--(5.454,0.987)--(5.457,0.987)--(5.460,0.987)--(5.462,0.987)%
  --(5.465,0.987)--(5.468,0.987)--(5.471,0.987)--(5.474,0.987)--(5.476,0.987)--(5.479,0.987)%
  --(5.482,0.987)--(5.485,0.987)--(5.488,0.987)--(5.490,0.987)--(5.493,0.987)--(5.496,0.987)%
  --(5.499,0.987)--(5.502,0.987)--(5.504,0.987)--(5.507,0.987)--(5.510,0.987)--(5.513,0.987)%
  --(5.516,0.987)--(5.518,0.987)--(5.521,0.987)--(5.524,0.987)--(5.527,0.987)--(5.530,0.987)%
  --(5.532,0.987)--(5.535,0.987)--(5.538,0.987)--(5.541,0.987)--(5.544,0.987)--(5.546,0.987)%
  --(5.549,0.987)--(5.552,0.987)--(5.555,0.987)--(5.558,0.987)--(5.560,0.987)--(5.563,0.987)%
  --(5.566,0.987)--(5.569,0.987)--(5.571,0.987)--(5.574,0.987)--(5.577,0.987)--(5.580,0.987)%
  --(5.583,0.987)--(5.585,0.987)--(5.588,0.987)--(5.591,0.987)--(5.594,0.987)--(5.597,0.987)%
  --(5.599,0.987)--(5.602,0.987)--(5.605,0.987)--(5.608,0.987)--(5.611,0.987)--(5.613,0.987)%
  --(5.616,0.987)--(5.619,0.987)--(5.622,0.987)--(5.625,0.987)--(5.627,0.987)--(5.630,0.987)%
  --(5.633,0.987)--(5.636,0.987)--(5.639,0.987)--(5.641,0.987)--(5.644,0.987)--(5.647,0.987)%
  --(5.650,0.987)--(5.653,0.987)--(5.655,0.987)--(5.658,0.987)--(5.661,0.987)--(5.664,0.987)%
  --(5.667,0.987)--(5.669,0.987)--(5.672,0.987)--(5.675,0.987)--(5.678,0.987)--(5.681,0.987)%
  --(5.683,0.987)--(5.686,0.987)--(5.689,0.987)--(5.692,0.987)--(5.695,0.987)--(5.697,0.987)%
  --(5.700,0.987)--(5.703,0.987)--(5.706,0.987)--(5.709,0.987)--(5.711,0.987)--(5.714,0.987)%
  --(5.717,0.987)--(5.720,0.987)--(5.723,0.987)--(5.725,0.987)--(5.728,0.987)--(5.731,0.987)%
  --(5.734,0.987)--(5.737,0.987)--(5.739,0.987)--(5.742,0.987)--(5.745,0.987)--(5.748,0.987)%
  --(5.751,0.987)--(5.753,0.987)--(5.756,0.987)--(5.759,0.987)--(5.762,0.987)--(5.765,0.987)%
  --(5.767,0.987)--(5.770,0.987)--(5.773,0.987)--(5.776,0.987)--(5.779,0.987)--(5.781,0.987)%
  --(5.784,0.987)--(5.787,0.987)--(5.790,0.987)--(5.793,0.987)--(5.795,0.987)--(5.798,0.987)%
  --(5.801,0.987)--(5.804,0.987)--(5.807,0.987)--(5.809,0.987)--(5.812,0.987)--(5.815,0.987)%
  --(5.818,0.987)--(5.821,0.987)--(5.823,0.987)--(5.826,0.987)--(5.829,0.987)--(5.832,0.987)%
  --(5.835,0.987)--(5.837,0.987)--(5.840,0.987)--(5.843,0.987)--(5.846,0.987)--(5.849,0.987)%
  --(5.851,0.987)--(5.854,0.987)--(5.857,0.987)--(5.860,0.987)--(5.862,0.987)--(5.865,0.987)%
  --(5.868,0.987)--(5.871,0.987)--(5.874,0.987)--(5.876,0.987)--(5.879,0.987)--(5.882,0.987)%
  --(5.885,0.987)--(5.888,0.987)--(5.890,0.987)--(5.893,0.987)--(5.896,0.987)--(5.899,0.987)%
  --(5.902,0.987)--(5.904,0.987)--(5.907,0.987)--(5.910,0.987)--(5.913,0.987)--(5.916,0.987)%
  --(5.918,0.987)--(5.921,0.987)--(5.924,0.987)--(5.927,0.987)--(5.930,0.987)--(5.932,0.987)%
  --(5.935,0.987)--(5.938,0.987)--(5.941,0.987)--(5.944,0.987)--(5.946,0.987)--(5.949,0.987)%
  --(5.952,0.987)--(5.955,0.987)--(5.958,0.987)--(5.960,0.987)--(5.963,0.987)--(5.966,0.987)%
  --(5.969,0.987)--(5.972,0.987)--(5.974,0.987)--(5.977,0.987)--(5.980,0.987)--(5.983,0.987)%
  --(5.986,0.987)--(5.988,0.987)--(5.991,0.987)--(5.994,0.987)--(5.997,0.987)--(6.000,0.987)%
  --(6.002,0.987)--(6.005,0.987)--(6.008,0.987)--(6.011,0.987)--(6.014,0.987)--(6.016,0.987)%
  --(6.019,0.987)--(6.022,0.987)--(6.025,0.987)--(6.028,0.987)--(6.030,0.987)--(6.033,0.987)%
  --(6.036,0.987)--(6.039,0.987)--(6.042,0.987)--(6.044,0.987)--(6.047,0.987)--(6.050,0.987)%
  --(6.053,0.987)--(6.056,0.987)--(6.058,0.987)--(6.061,0.987)--(6.064,0.987)--(6.067,0.987)%
  --(6.070,0.987)--(6.072,0.987)--(6.075,0.987)--(6.078,0.987)--(6.081,0.987)--(6.084,0.987)%
  --(6.086,0.987)--(6.089,0.987)--(6.092,0.987)--(6.095,0.987)--(6.098,0.987)--(6.100,0.987)%
  --(6.103,0.987)--(6.106,0.987)--(6.109,0.987)--(6.112,0.987)--(6.114,0.987)--(6.117,0.987)%
  --(6.120,0.987)--(6.123,0.987)--(6.126,0.987)--(6.128,0.987)--(6.131,0.987)--(6.134,0.987)%
  --(6.137,0.987)--(6.139,0.987)--(6.142,0.987)--(6.145,0.987)--(6.148,0.987)--(6.151,0.987)%
  --(6.153,0.987)--(6.156,0.987)--(6.159,0.987)--(6.162,0.987)--(6.165,0.987)--(6.167,0.987)%
  --(6.170,0.987)--(6.173,0.987)--(6.176,0.987)--(6.179,0.987)--(6.181,0.987)--(6.184,0.987)%
  --(6.187,0.987)--(6.190,0.987)--(6.193,0.987)--(6.195,0.987)--(6.198,0.987)--(6.201,0.987)%
  --(6.204,0.987)--(6.207,0.987)--(6.209,0.987)--(6.212,0.987)--(6.215,0.987)--(6.218,0.988)%
  --(6.221,0.988)--(6.223,0.988)--(6.226,0.988)--(6.229,0.988)--(6.232,0.988)--(6.235,0.988)%
  --(6.237,0.988)--(6.240,0.988)--(6.243,0.988)--(6.246,0.988)--(6.249,0.988)--(6.251,0.988)%
  --(6.254,0.988)--(6.257,0.988)--(6.260,0.988)--(6.263,0.988)--(6.265,0.988)--(6.268,0.989)%
  --(6.271,0.989)--(6.274,0.989)--(6.277,0.989)--(6.279,0.989)--(6.282,0.989)--(6.285,0.989)%
  --(6.288,0.989)--(6.291,0.989)--(6.293,0.989)--(6.296,0.990)--(6.299,0.990)--(6.302,0.990)%
  --(6.305,0.990)--(6.307,0.990)--(6.310,0.990)--(6.313,0.990)--(6.316,0.990)--(6.319,0.990)%
  --(6.321,0.990)--(6.324,0.991)--(6.327,0.991)--(6.330,0.991)--(6.333,0.991)--(6.335,0.991)%
  --(6.338,0.991)--(6.341,0.991)--(6.344,0.991)--(6.347,0.991)--(6.349,0.991)--(6.352,0.991)%
  --(6.355,0.991)--(6.358,0.991)--(6.361,0.991)--(6.363,0.991)--(6.366,0.991)--(6.369,0.991)%
  --(6.372,0.991)--(6.375,0.991)--(6.377,0.991)--(6.380,0.991)--(6.383,0.991)--(6.386,0.991)%
  --(6.389,0.991)--(6.391,0.991)--(6.394,0.991)--(6.397,0.991)--(6.400,0.991)--(6.403,0.991)%
  --(6.405,0.991)--(6.408,0.991)--(6.411,0.991)--(6.414,0.991)--(6.416,0.991)--(6.419,0.991)%
  --(6.422,0.991)--(6.425,0.991)--(6.428,0.991)--(6.430,0.991)--(6.433,0.991)--(6.436,0.990)%
  --(6.439,0.990)--(6.442,0.990)--(6.444,0.990)--(6.447,0.990)--(6.450,0.990)--(6.453,0.990)%
  --(6.456,0.990)--(6.458,0.990)--(6.461,0.990)--(6.464,0.990)--(6.467,0.990)--(6.470,0.989)%
  --(6.472,0.989)--(6.475,0.989)--(6.478,0.989)--(6.481,0.989)--(6.484,0.989)--(6.486,0.989)%
  --(6.489,0.989)--(6.492,0.989)--(6.495,0.989)--(6.498,0.989)--(6.500,0.989)--(6.503,0.989)%
  --(6.506,0.989)--(6.509,0.989)--(6.512,0.989)--(6.514,0.989)--(6.517,0.989)--(6.520,0.989)%
  --(6.523,0.988)--(6.526,0.988)--(6.528,0.988)--(6.531,0.988)--(6.534,0.988)--(6.537,0.988)%
  --(6.540,0.988)--(6.542,0.988)--(6.545,0.988)--(6.548,0.988)--(6.551,0.988)--(6.554,0.988)%
  --(6.556,0.988)--(6.559,0.989)--(6.562,0.989)--(6.565,0.989)--(6.568,0.989)--(6.570,0.989)%
  --(6.573,0.989)--(6.576,0.989)--(6.579,0.989)--(6.582,0.989)--(6.584,0.989)--(6.587,0.989)%
  --(6.590,0.989)--(6.593,0.989)--(6.596,0.989)--(6.598,0.989)--(6.601,0.989)--(6.604,0.989)%
  --(6.607,0.989)--(6.610,0.989)--(6.612,0.989)--(6.615,0.989)--(6.618,0.989)--(6.621,0.989)%
  --(6.624,0.989)--(6.626,0.989)--(6.629,0.989)--(6.632,0.989)--(6.635,0.989)--(6.638,0.989)%
  --(6.640,0.989)--(6.643,0.989)--(6.646,0.989)--(6.649,0.989)--(6.652,0.989)--(6.654,0.989)%
  --(6.657,0.989)--(6.660,0.989)--(6.663,0.989)--(6.666,0.989)--(6.668,0.989)--(6.671,0.989)%
  --(6.674,0.989)--(6.677,0.989)--(6.680,0.989)--(6.682,0.989)--(6.685,0.989)--(6.688,0.989)%
  --(6.691,0.989)--(6.693,0.989)--(6.696,0.989)--(6.699,0.989)--(6.702,0.989)--(6.705,0.989)%
  --(6.707,0.989)--(6.710,0.989)--(6.713,0.990)--(6.716,0.990)--(6.719,0.990)--(6.721,0.990)%
  --(6.724,0.990)--(6.727,0.990)--(6.730,0.990)--(6.733,0.990)--(6.735,0.990)--(6.738,0.990)%
  --(6.741,0.990)--(6.744,0.990)--(6.747,0.991)--(6.749,0.991)--(6.752,0.991)--(6.755,0.991)%
  --(6.758,0.991)--(6.761,0.991)--(6.763,0.991)--(6.766,0.991)--(6.769,0.991)--(6.772,0.991)%
  --(6.775,0.992)--(6.777,0.992)--(6.780,0.992)--(6.783,0.992)--(6.786,0.992)--(6.789,0.992)%
  --(6.791,0.992)--(6.794,0.992)--(6.797,0.992)--(6.800,0.992)--(6.803,0.992)--(6.805,0.992)%
  --(6.808,0.992)--(6.811,0.992)--(6.814,0.992)--(6.817,0.992)--(6.819,0.992)--(6.822,0.992)%
  --(6.825,0.992)--(6.828,0.992)--(6.831,0.992)--(6.833,0.992)--(6.836,0.992)--(6.839,0.992)%
  --(6.842,0.992)--(6.845,0.992)--(6.847,0.992)--(6.850,0.992)--(6.853,0.992)--(6.856,0.992)%
  --(6.859,0.992)--(6.861,0.992)--(6.864,0.992)--(6.867,0.992)--(6.870,0.992)--(6.873,0.992)%
  --(6.875,0.992)--(6.878,0.992)--(6.881,0.992)--(6.884,0.992)--(6.887,0.992)--(6.889,0.992)%
  --(6.892,0.991)--(6.895,0.991)--(6.898,0.991)--(6.901,0.991)--(6.903,0.991)--(6.906,0.991)%
  --(6.909,0.991)--(6.912,0.991)--(6.915,0.991)--(6.917,0.991)--(6.920,0.991)--(6.923,0.991)%
  --(6.926,0.990)--(6.929,0.990)--(6.931,0.990)--(6.934,0.990)--(6.937,0.990)--(6.940,0.990)%
  --(6.943,0.990)--(6.945,0.990)--(6.948,0.990)--(6.951,0.990)--(6.954,0.990)--(6.957,0.989)%
  --(6.959,0.989)--(6.962,0.989)--(6.965,0.989)--(6.968,0.989)--(6.970,0.989)--(6.973,0.989)%
  --(6.976,0.989)--(6.979,0.989)--(6.982,0.989)--(6.984,0.989)--(6.987,0.989)--(6.990,0.989)%
  --(6.993,0.989)--(6.996,0.989)--(6.998,0.989)--(7.001,0.989)--(7.004,0.989)--(7.007,0.989)%
  --(7.010,0.989)--(7.012,0.989)--(7.015,0.989)--(7.018,0.989)--(7.021,0.990)--(7.024,0.990)%
  --(7.026,0.990)--(7.029,0.990)--(7.032,0.990)--(7.035,0.990)--(7.038,0.990)--(7.040,0.990)%
  --(7.043,0.990)--(7.046,0.990)--(7.049,0.990)--(7.052,0.990)--(7.054,0.990)--(7.057,0.990)%
  --(7.060,0.990)--(7.063,0.990)--(7.066,0.990)--(7.068,0.989)--(7.071,0.989)--(7.074,0.989)%
  --(7.077,0.989)--(7.080,0.989)--(7.082,0.989)--(7.085,0.989)--(7.088,0.989)--(7.091,0.989)%
  --(7.094,0.989)--(7.096,0.988)--(7.099,0.988)--(7.102,0.988)--(7.105,0.988)--(7.108,0.988)%
  --(7.110,0.988)--(7.113,0.988)--(7.116,0.988)--(7.119,0.988)--(7.122,0.988)--(7.124,0.988)%
  --(7.127,0.988)--(7.130,0.988)--(7.133,0.988)--(7.136,0.988)--(7.138,0.988)--(7.141,0.988)%
  --(7.144,0.989)--(7.147,0.989)--(7.150,0.989)--(7.152,0.989)--(7.155,0.989)--(7.158,0.989)%
  --(7.161,0.989)--(7.164,0.989)--(7.166,0.989)--(7.169,0.989)--(7.172,0.989)--(7.175,0.989)%
  --(7.178,0.989)--(7.180,0.989)--(7.183,0.989)--(7.186,0.989)--(7.189,0.989)--(7.192,0.989)%
  --(7.194,0.988)--(7.197,0.988)--(7.200,0.988)--(7.203,0.988)--(7.206,0.988)--(7.208,0.988)%
  --(7.211,0.988)--(7.214,0.988)--(7.217,0.988)--(7.220,0.988)--(7.222,0.987)--(7.225,0.987)%
  --(7.228,0.988)--(7.231,0.988)--(7.234,0.988)--(7.236,0.988)--(7.239,0.988)--(7.242,0.988)%
  --(7.245,0.988)--(7.248,0.988)--(7.250,0.988)--(7.253,0.988)--(7.256,0.989)--(7.259,0.989)%
  --(7.261,0.989)--(7.264,0.989)--(7.267,0.989)--(7.270,0.989)--(7.273,0.989)--(7.275,0.989)%
  --(7.278,0.989)--(7.281,0.989)--(7.284,0.989)--(7.287,0.989)--(7.289,0.989)--(7.292,0.989)%
  --(7.295,0.989)--(7.298,0.988)--(7.301,0.988)--(7.303,0.988)--(7.306,0.988)--(7.309,0.988)%
  --(7.312,0.988)--(7.315,0.988)--(7.317,0.988)--(7.320,0.988)--(7.323,0.988)--(7.326,0.988)%
  --(7.329,0.988)--(7.331,0.988)--(7.334,0.988)--(7.337,0.989)--(7.340,0.989)--(7.343,0.990)%
  --(7.345,0.990)--(7.348,0.991)--(7.351,0.992)--(7.354,0.993)--(7.357,0.994)--(7.359,0.995)%
  --(7.362,0.996)--(7.365,0.997)--(7.368,0.999)--(7.371,1.000)--(7.373,1.002)--(7.376,1.003)%
  --(7.379,1.005)--(7.382,1.007)--(7.385,1.009)--(7.387,1.011)--(7.390,1.013)--(7.393,1.016)%
  --(7.396,1.018)--(7.399,1.021)--(7.401,1.023)--(7.404,1.026)--(7.407,1.029)--(7.410,1.032)%
  --(7.413,1.035)--(7.415,1.038)--(7.418,1.041)--(7.421,1.045)--(7.424,1.048)--(7.427,1.051)%
  --(7.429,1.055)--(7.432,1.059)--(7.435,1.063)--(7.438,1.066)--(7.441,1.070)--(7.443,1.075)%
  --(7.446,1.079)--(7.449,1.083)--(7.452,1.087)--(7.455,1.092)--(7.457,1.096)--(7.460,1.101)%
  --(7.463,1.105)--(7.466,1.110)--(7.469,1.115)--(7.471,1.120)--(7.474,1.125)--(7.477,1.129)%
  --(7.480,1.135)--(7.483,1.140)--(7.485,1.145)--(7.488,1.150)--(7.491,1.155)--(7.494,1.161)%
  --(7.497,1.166)--(7.499,1.171)--(7.502,1.176)--(7.505,1.182)--(7.508,1.188)--(7.511,1.193)%
  --(7.513,1.199)--(7.516,1.204)--(7.519,1.210)--(7.522,1.216)--(7.525,1.221)--(7.527,1.227)%
  --(7.530,1.233)--(7.533,1.239)--(7.536,1.244)--(7.538,1.250)--(7.541,1.256)--(7.544,1.262)%
  --(7.547,1.268)--(7.550,1.273)--(7.552,1.279)--(7.555,1.285)--(7.558,1.291)--(7.561,1.297)%
  --(7.564,1.302)--(7.566,1.308)--(7.569,1.314)--(7.572,1.320)--(7.575,1.326)--(7.578,1.331)%
  --(7.580,1.337)--(7.583,1.343)--(7.586,1.349)--(7.589,1.354)--(7.592,1.360)--(7.594,1.365)%
  --(7.597,1.371)--(7.600,1.376)--(7.603,1.382)--(7.606,1.387)--(7.608,1.393)--(7.611,1.398)%
  --(7.614,1.403)--(7.617,1.408)--(7.620,1.414)--(7.622,1.419)--(7.625,1.424)--(7.628,1.429)%
  --(7.631,1.434)--(7.634,1.439)--(7.636,1.444)--(7.639,1.448)--(7.642,1.453)--(7.645,1.458)%
  --(7.648,1.462)--(7.650,1.467)--(7.653,1.471)--(7.656,1.475)--(7.659,1.480)--(7.662,1.484)%
  --(7.664,1.488)--(7.667,1.492)--(7.670,1.496)--(7.673,1.500)--(7.676,1.503)--(7.678,1.507)%
  --(7.681,1.511)--(7.684,1.514)--(7.687,1.517)--(7.690,1.520)--(7.692,1.523)--(7.695,1.526)%
  --(7.698,1.529)--(7.701,1.532)--(7.704,1.534)--(7.706,1.537)--(7.709,1.539)--(7.712,1.542)%
  --(7.715,1.544)--(7.718,1.546)--(7.720,1.548)--(7.723,1.550)--(7.726,1.551)--(7.729,1.553)%
  --(7.732,1.554)--(7.734,1.556)--(7.737,1.557)--(7.740,1.558)--(7.743,1.559)--(7.746,1.560)%
  --(7.748,1.561)--(7.751,1.562)--(7.754,1.563)--(7.757,1.564)--(7.760,1.564)--(7.762,1.565)%
  --(7.765,1.566)--(7.768,1.566)--(7.771,1.567)--(7.774,1.567)--(7.776,1.567)--(7.779,1.568)%
  --(7.782,1.568)--(7.785,1.568)--(7.788,1.569)--(7.790,1.569)--(7.793,1.569)--(7.796,1.569)%
  --(7.799,1.569)--(7.802,1.569)--(7.804,1.570)--(7.807,1.570)--(7.810,1.570)--(7.813,1.570)%
  --(7.815,1.570)--(7.818,1.570)--(7.821,1.570)--(7.824,1.570)--(7.827,1.570)--(7.829,1.570)%
  --(7.832,1.570)--(7.835,1.570)--(7.838,1.570)--(7.841,1.570)--(7.843,1.570)--(7.846,1.570)%
  --(7.849,1.570)--(7.852,1.570)--(7.855,1.570)--(7.857,1.570)--(7.860,1.570)--(7.863,1.570)%
  --(7.866,1.570)--(7.869,1.570)--(7.871,1.570)--(7.874,1.570)--(7.877,1.570)--(7.880,1.570)%
  --(7.883,1.570)--(7.885,1.570)--(7.888,1.570)--(7.891,1.570)--(7.894,1.570)--(7.897,1.570)%
  --(7.899,1.570)--(7.902,1.570)--(7.905,1.570)--(7.908,1.570)--(7.911,1.570)--(7.913,1.570)%
  --(7.916,1.570)--(7.919,1.570)--(7.922,1.570)--(7.925,1.570)--(7.927,1.570)--(7.930,1.570)%
  --(7.933,1.570)--(7.936,1.570)--(7.939,1.570)--(7.941,1.570)--(7.944,1.570)--(7.947,1.570);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (0.952,1.279)--(0.955,1.279)--(0.958,1.279)--(0.960,1.279)--(0.963,1.279)%
  --(0.966,1.279)--(0.969,1.279)--(0.972,1.279)--(0.974,1.279)--(0.977,1.279)--(0.980,1.279)%
  --(0.983,1.279)--(0.986,1.280)--(0.988,1.280)--(0.991,1.279)--(0.994,1.279)--(0.997,1.280)%
  --(1.000,1.281)--(1.002,1.280)--(1.005,1.280)--(1.008,1.281)--(1.011,1.282)--(1.014,1.282)%
  --(1.016,1.281)--(1.019,1.282)--(1.022,1.283)--(1.025,1.284)--(1.028,1.283)--(1.030,1.283)%
  --(1.033,1.285)--(1.036,1.287)--(1.039,1.286)--(1.042,1.285)--(1.044,1.288)--(1.047,1.291)%
  --(1.050,1.290)--(1.053,1.289)--(1.056,1.291)--(1.058,1.296)--(1.061,1.297)--(1.064,1.295)%
  --(1.067,1.296)--(1.070,1.301)--(1.072,1.304)--(1.075,1.303)--(1.078,1.302)--(1.081,1.307)%
  --(1.084,1.312)--(1.086,1.312)--(1.089,1.310)--(1.092,1.314)--(1.095,1.320)--(1.097,1.321)%
  --(1.100,1.320)--(1.103,1.322)--(1.106,1.328)--(1.109,1.331)--(1.111,1.329)--(1.114,1.330)%
  --(1.117,1.335)--(1.120,1.339)--(1.123,1.338)--(1.125,1.337)--(1.128,1.341)--(1.131,1.344)%
  --(1.134,1.344)--(1.137,1.343)--(1.139,1.345)--(1.142,1.348)--(1.145,1.348)--(1.148,1.346)%
  --(1.151,1.347)--(1.153,1.348)--(1.156,1.347)--(1.159,1.346)--(1.162,1.345)--(1.165,1.346)%
  --(1.167,1.345)--(1.170,1.342)--(1.173,1.342)--(1.176,1.342)--(1.179,1.340)--(1.181,1.337)%
  --(1.184,1.336)--(1.187,1.336)--(1.190,1.335)--(1.193,1.332)--(1.195,1.329)--(1.198,1.329)%
  --(1.201,1.329)--(1.204,1.326)--(1.207,1.323)--(1.209,1.323)--(1.212,1.323)--(1.215,1.321)%
  --(1.218,1.318)--(1.221,1.317)--(1.223,1.318)--(1.226,1.317)--(1.229,1.315)--(1.232,1.313)%
  --(1.235,1.313)--(1.237,1.315)--(1.240,1.314)--(1.243,1.312)--(1.246,1.312)--(1.249,1.314)%
  --(1.251,1.315)--(1.254,1.314)--(1.257,1.313)--(1.260,1.315)--(1.263,1.318)--(1.265,1.318)%
  --(1.268,1.316)--(1.271,1.318)--(1.274,1.321)--(1.277,1.323)--(1.279,1.322)--(1.282,1.322)%
  --(1.285,1.326)--(1.288,1.329)--(1.291,1.328)--(1.293,1.328)--(1.296,1.331)--(1.299,1.335)%
  --(1.302,1.335)--(1.305,1.334)--(1.307,1.336)--(1.310,1.340)--(1.313,1.342)--(1.316,1.341)%
  --(1.319,1.341)--(1.321,1.345)--(1.324,1.348)--(1.327,1.347)--(1.330,1.346)--(1.333,1.349)%
  --(1.335,1.353)--(1.338,1.352)--(1.341,1.350)--(1.344,1.352)--(1.347,1.356)--(1.349,1.356)%
  --(1.352,1.354)--(1.355,1.355)--(1.358,1.358)--(1.361,1.360)--(1.363,1.357)--(1.366,1.356)%
  --(1.369,1.359)--(1.372,1.362)--(1.374,1.360)--(1.377,1.358)--(1.380,1.360)--(1.383,1.363)%
  --(1.386,1.363)--(1.388,1.360)--(1.391,1.360)--(1.394,1.364)--(1.397,1.365)--(1.400,1.362)%
  --(1.402,1.361)--(1.405,1.364)--(1.408,1.366)--(1.411,1.365)--(1.414,1.362)--(1.416,1.364)%
  --(1.419,1.367)--(1.422,1.367)--(1.425,1.365)--(1.428,1.364)--(1.430,1.367)--(1.433,1.369)%
  --(1.436,1.368)--(1.439,1.365)--(1.442,1.367)--(1.444,1.371)--(1.447,1.371)--(1.450,1.368)%
  --(1.453,1.368)--(1.456,1.372)--(1.458,1.373)--(1.461,1.371)--(1.464,1.370)--(1.467,1.372)%
  --(1.470,1.375)--(1.472,1.374)--(1.475,1.371)--(1.478,1.373)--(1.481,1.376)--(1.484,1.376)%
  --(1.486,1.373)--(1.489,1.373)--(1.492,1.376)--(1.495,1.378)--(1.498,1.375)--(1.500,1.374)%
  --(1.503,1.376)--(1.506,1.378)--(1.509,1.376)--(1.512,1.374)--(1.514,1.375)--(1.517,1.378)%
  --(1.520,1.376)--(1.523,1.373)--(1.526,1.373)--(1.528,1.376)--(1.531,1.376)--(1.534,1.372)%
  --(1.537,1.371)--(1.540,1.373)--(1.542,1.374)--(1.545,1.370)--(1.548,1.367)--(1.551,1.369)%
  --(1.554,1.371)--(1.556,1.368)--(1.559,1.364)--(1.562,1.365)--(1.565,1.367)--(1.568,1.365)%
  --(1.570,1.361)--(1.573,1.360)--(1.576,1.362)--(1.579,1.362)--(1.582,1.358)--(1.584,1.355)%
  --(1.587,1.357)--(1.590,1.358)--(1.593,1.355)--(1.596,1.351)--(1.598,1.352)--(1.601,1.354)%
  --(1.604,1.352)--(1.607,1.348)--(1.610,1.347)--(1.612,1.349)--(1.615,1.349)--(1.618,1.345)%
  --(1.621,1.343)--(1.624,1.344)--(1.626,1.345)--(1.629,1.342)--(1.632,1.340)--(1.635,1.340)%
  --(1.638,1.341)--(1.640,1.340)--(1.643,1.337)--(1.646,1.337)--(1.649,1.338)--(1.652,1.337)%
  --(1.654,1.335)--(1.657,1.334)--(1.660,1.334)--(1.663,1.335)--(1.665,1.333)--(1.668,1.332)%
  --(1.671,1.332)--(1.674,1.332)--(1.677,1.332)--(1.679,1.330)--(1.682,1.330)--(1.685,1.330)%
  --(1.688,1.330)--(1.691,1.329)--(1.693,1.328)--(1.696,1.328)--(1.699,1.327)--(1.702,1.327)%
  --(1.705,1.327)--(1.707,1.326)--(1.710,1.325)--(1.713,1.325)--(1.716,1.325)--(1.719,1.324)%
  --(1.721,1.323)--(1.724,1.323)--(1.727,1.323)--(1.730,1.323)--(1.733,1.321)--(1.735,1.320)%
  --(1.738,1.320)--(1.741,1.321)--(1.744,1.319)--(1.747,1.317)--(1.749,1.317)--(1.752,1.318)%
  --(1.755,1.317)--(1.758,1.314)--(1.761,1.313)--(1.763,1.313)--(1.766,1.314)--(1.769,1.312)%
  --(1.772,1.309)--(1.775,1.309)--(1.777,1.310)--(1.780,1.309)--(1.783,1.305)--(1.786,1.304)%
  --(1.789,1.304)--(1.791,1.305)--(1.794,1.302)--(1.797,1.299)--(1.800,1.298)--(1.803,1.300)%
  --(1.805,1.298)--(1.808,1.294)--(1.811,1.292)--(1.814,1.293)--(1.817,1.293)--(1.819,1.290)%
  --(1.822,1.286)--(1.825,1.286)--(1.828,1.287)--(1.831,1.285)--(1.833,1.281)--(1.836,1.279)%
  --(1.839,1.279)--(1.842,1.279)--(1.845,1.276)--(1.847,1.273)--(1.850,1.272)--(1.853,1.273)%
  --(1.856,1.271)--(1.859,1.268)--(1.861,1.266)--(1.864,1.266)--(1.867,1.267)--(1.870,1.264)%
  --(1.873,1.262)--(1.875,1.261)--(1.878,1.262)--(1.881,1.261)--(1.884,1.259)--(1.887,1.258)%
  --(1.889,1.259)--(1.892,1.259)--(1.895,1.259)--(1.898,1.257)--(1.901,1.257)--(1.903,1.258)%
  --(1.906,1.259)--(1.909,1.259)--(1.912,1.258)--(1.915,1.259)--(1.917,1.261)--(1.920,1.262)%
  --(1.923,1.262)--(1.926,1.261)--(1.929,1.263)--(1.931,1.267)--(1.934,1.267)--(1.937,1.266)%
  --(1.940,1.267)--(1.942,1.271)--(1.945,1.273)--(1.948,1.272)--(1.951,1.272)--(1.954,1.276)%
  --(1.956,1.279)--(1.959,1.279)--(1.962,1.278)--(1.965,1.281)--(1.968,1.285)--(1.970,1.286)%
  --(1.973,1.284)--(1.976,1.285)--(1.979,1.290)--(1.982,1.292)--(1.984,1.290)--(1.987,1.290)%
  --(1.990,1.294)--(1.993,1.297)--(1.996,1.295)--(1.998,1.294)--(2.001,1.297)--(2.004,1.300)%
  --(2.007,1.299)--(2.010,1.296)--(2.012,1.298)--(2.015,1.302)--(2.018,1.301)--(2.021,1.297)%
  --(2.024,1.298)--(2.026,1.302)--(2.029,1.301)--(2.032,1.297)--(2.035,1.297)--(2.038,1.300)%
  --(2.040,1.301)--(2.043,1.297)--(2.046,1.294)--(2.049,1.297)--(2.052,1.299)--(2.054,1.296)%
  --(2.057,1.292)--(2.060,1.293)--(2.063,1.296)--(2.066,1.293)--(2.068,1.289)--(2.071,1.289)%
  --(2.074,1.291)--(2.077,1.290)--(2.080,1.286)--(2.082,1.284)--(2.085,1.286)--(2.088,1.286)%
  --(2.091,1.283)--(2.094,1.280)--(2.096,1.280)--(2.099,1.280)--(2.102,1.278)--(2.105,1.275)%
  --(2.108,1.274)--(2.110,1.274)--(2.113,1.272)--(2.116,1.269)--(2.119,1.267)--(2.122,1.266)%
  --(2.124,1.264)--(2.127,1.262)--(2.130,1.260)--(2.133,1.259)--(2.136,1.257)--(2.138,1.254)%
  --(2.141,1.253)--(2.144,1.251)--(2.147,1.249)--(2.150,1.246)--(2.152,1.245)--(2.155,1.244)%
  --(2.158,1.241)--(2.161,1.238)--(2.164,1.237)--(2.166,1.237)--(2.169,1.235)--(2.172,1.231)%
  --(2.175,1.229)--(2.178,1.230)--(2.180,1.229)--(2.183,1.225)--(2.186,1.222)--(2.189,1.223)%
  --(2.192,1.224)--(2.194,1.221)--(2.197,1.217)--(2.200,1.218)--(2.203,1.220)--(2.206,1.218)%
  --(2.208,1.214)--(2.211,1.213)--(2.214,1.216)--(2.217,1.217)--(2.219,1.213)--(2.222,1.211)%
  --(2.225,1.214)--(2.228,1.216)--(2.231,1.214)--(2.233,1.211)--(2.236,1.213)--(2.239,1.217)%
  --(2.242,1.217)--(2.245,1.214)--(2.247,1.214)--(2.250,1.218)--(2.253,1.221)--(2.256,1.218)%
  --(2.259,1.217)--(2.261,1.221)--(2.264,1.225)--(2.267,1.225)--(2.270,1.222)--(2.273,1.224)%
  --(2.275,1.230)--(2.278,1.231)--(2.281,1.229)--(2.284,1.230)--(2.287,1.235)--(2.289,1.238)%
  --(2.292,1.237)--(2.295,1.236)--(2.298,1.240)--(2.301,1.245)--(2.303,1.245)--(2.306,1.244)%
  --(2.309,1.247)--(2.312,1.252)--(2.315,1.254)--(2.317,1.252)--(2.320,1.253)--(2.323,1.258)%
  --(2.326,1.261)--(2.329,1.261)--(2.331,1.260)--(2.334,1.264)--(2.337,1.268)--(2.340,1.269)%
  --(2.343,1.268)--(2.345,1.270)--(2.348,1.274)--(2.351,1.276)--(2.354,1.275)--(2.357,1.275)%
  --(2.359,1.279)--(2.362,1.282)--(2.365,1.282)--(2.368,1.281)--(2.371,1.284)--(2.373,1.288)%
  --(2.376,1.289)--(2.379,1.287)--(2.382,1.288)--(2.385,1.292)--(2.387,1.295)--(2.390,1.293)%
  --(2.393,1.293)--(2.396,1.296)--(2.399,1.300)--(2.401,1.300)--(2.404,1.298)--(2.407,1.300)%
  --(2.410,1.304)--(2.413,1.305)--(2.415,1.304)--(2.418,1.304)--(2.421,1.308)--(2.424,1.311)%
  --(2.427,1.310)--(2.429,1.309)--(2.432,1.312)--(2.435,1.316)--(2.438,1.317)--(2.441,1.315)%
  --(2.443,1.316)--(2.446,1.321)--(2.449,1.324)--(2.452,1.322)--(2.455,1.322)--(2.457,1.326)%
  --(2.460,1.330)--(2.463,1.330)--(2.466,1.328)--(2.469,1.331)--(2.471,1.337)--(2.474,1.338)%
  --(2.477,1.336)--(2.480,1.337)--(2.483,1.343)--(2.485,1.346)--(2.488,1.345)--(2.491,1.344)%
  --(2.494,1.349)--(2.496,1.354)--(2.499,1.354)--(2.502,1.353)--(2.505,1.355)--(2.508,1.361)%
  --(2.510,1.363)--(2.513,1.362)--(2.516,1.362)--(2.519,1.368)--(2.522,1.371)--(2.524,1.371)%
  --(2.527,1.370)--(2.530,1.374)--(2.533,1.379)--(2.536,1.379)--(2.538,1.378)--(2.541,1.380)%
  --(2.544,1.385)--(2.547,1.387)--(2.550,1.386)--(2.552,1.386)--(2.555,1.390)--(2.558,1.393)%
  --(2.561,1.392)--(2.564,1.392)--(2.566,1.394)--(2.569,1.397)--(2.572,1.398)--(2.575,1.397)%
  --(2.578,1.398)--(2.580,1.400)--(2.583,1.402)--(2.586,1.401)--(2.589,1.401)--(2.592,1.403)%
  --(2.594,1.404)--(2.597,1.404)--(2.600,1.403)--(2.603,1.404)--(2.606,1.405)--(2.608,1.406)%
  --(2.611,1.405)--(2.614,1.405)--(2.617,1.406)--(2.620,1.407)--(2.622,1.406)--(2.625,1.405)%
  --(2.628,1.405)--(2.631,1.406)--(2.634,1.406)--(2.636,1.405)--(2.639,1.404)--(2.642,1.405)%
  --(2.645,1.405)--(2.648,1.405)--(2.650,1.403)--(2.653,1.403)--(2.656,1.403)--(2.659,1.403)%
  --(2.662,1.402)--(2.664,1.401)--(2.667,1.401)--(2.670,1.401)--(2.673,1.400)--(2.676,1.398)%
  --(2.678,1.398)--(2.681,1.399)--(2.684,1.398)--(2.687,1.396)--(2.690,1.394)--(2.692,1.395)%
  --(2.695,1.395)--(2.698,1.393)--(2.701,1.391)--(2.704,1.391)--(2.706,1.391)--(2.709,1.390)%
  --(2.712,1.387)--(2.715,1.387)--(2.718,1.387)--(2.720,1.386)--(2.723,1.384)--(2.726,1.382)%
  --(2.729,1.383)--(2.732,1.382)--(2.734,1.380)--(2.737,1.378)--(2.740,1.378)--(2.743,1.378)%
  --(2.746,1.376)--(2.748,1.374)--(2.751,1.373)--(2.754,1.374)--(2.757,1.373)--(2.760,1.370)%
  --(2.762,1.369)--(2.765,1.369)--(2.768,1.369)--(2.771,1.367)--(2.773,1.366)--(2.776,1.366)%
  --(2.779,1.366)--(2.782,1.364)--(2.785,1.363)--(2.787,1.362)--(2.790,1.363)--(2.793,1.362)%
  --(2.796,1.360)--(2.799,1.360)--(2.801,1.360)--(2.804,1.360)--(2.807,1.358)--(2.810,1.357)%
  --(2.813,1.358)--(2.815,1.358)--(2.818,1.357)--(2.821,1.356)--(2.824,1.356)--(2.827,1.356)%
  --(2.829,1.355)--(2.832,1.354)--(2.835,1.354)--(2.838,1.354)--(2.841,1.354)--(2.843,1.353)%
  --(2.846,1.352)--(2.849,1.353)--(2.852,1.353)--(2.855,1.352)--(2.857,1.351)--(2.860,1.351)%
  --(2.863,1.351)--(2.866,1.351)--(2.869,1.350)--(2.871,1.348)--(2.874,1.349)--(2.877,1.349)%
  --(2.880,1.348)--(2.883,1.346)--(2.885,1.346)--(2.888,1.346)--(2.891,1.346)--(2.894,1.344)%
  --(2.897,1.342)--(2.899,1.342)--(2.902,1.342)--(2.905,1.341)--(2.908,1.339)--(2.911,1.338)%
  --(2.913,1.338)--(2.916,1.338)--(2.919,1.335)--(2.922,1.333)--(2.925,1.333)--(2.927,1.333)%
  --(2.930,1.331)--(2.933,1.328)--(2.936,1.327)--(2.939,1.327)--(2.941,1.326)--(2.944,1.322)%
  --(2.947,1.320)--(2.950,1.320)--(2.953,1.320)--(2.955,1.317)--(2.958,1.313)--(2.961,1.312)%
  --(2.964,1.313)--(2.967,1.311)--(2.969,1.306)--(2.972,1.304)--(2.975,1.304)--(2.978,1.304)%
  --(2.981,1.299)--(2.983,1.295)--(2.986,1.295)--(2.989,1.296)--(2.992,1.293)--(2.995,1.288)%
  --(2.997,1.286)--(3.000,1.287)--(3.003,1.286)--(3.006,1.281)--(3.009,1.277)--(3.011,1.278)%
  --(3.014,1.278)--(3.017,1.275)--(3.020,1.270)--(3.023,1.269)--(3.025,1.270)--(3.028,1.269)%
  --(3.031,1.264)--(3.034,1.261)--(3.037,1.262)--(3.039,1.262)--(3.042,1.259)--(3.045,1.255)%
  --(3.048,1.254)--(3.051,1.255)--(3.053,1.254)--(3.056,1.249)--(3.059,1.247)--(3.062,1.247)%
  --(3.064,1.247)--(3.067,1.244)--(3.070,1.240)--(3.073,1.239)--(3.076,1.240)--(3.078,1.238)%
  --(3.081,1.234)--(3.084,1.232)--(3.087,1.232)--(3.090,1.232)--(3.092,1.229)--(3.095,1.225)%
  --(3.098,1.224)--(3.101,1.224)--(3.104,1.223)--(3.106,1.219)--(3.109,1.216)--(3.112,1.216)%
  --(3.115,1.216)--(3.118,1.213)--(3.120,1.210)--(3.123,1.209)--(3.126,1.209)--(3.129,1.208)%
  --(3.132,1.204)--(3.134,1.202)--(3.137,1.202)--(3.140,1.202)--(3.143,1.200)--(3.146,1.197)%
  --(3.148,1.196)--(3.151,1.197)--(3.154,1.196)--(3.157,1.193)--(3.160,1.191)--(3.162,1.192)%
  --(3.165,1.192)--(3.168,1.190)--(3.171,1.188)--(3.174,1.188)--(3.176,1.189)--(3.179,1.188)%
  --(3.182,1.186)--(3.185,1.185)--(3.188,1.186)--(3.190,1.186)--(3.193,1.185)--(3.196,1.183)%
  --(3.199,1.184)--(3.202,1.185)--(3.204,1.185)--(3.207,1.183)--(3.210,1.183)--(3.213,1.185)%
  --(3.216,1.185)--(3.218,1.183)--(3.221,1.183)--(3.224,1.184)--(3.227,1.185)--(3.230,1.185)%
  --(3.232,1.184)--(3.235,1.184)--(3.238,1.186)--(3.241,1.186)--(3.244,1.185)--(3.246,1.185)%
  --(3.249,1.187)--(3.252,1.188)--(3.255,1.187)--(3.258,1.187)--(3.260,1.188)--(3.263,1.190)%
  --(3.266,1.190)--(3.269,1.189)--(3.272,1.190)--(3.274,1.191)--(3.277,1.193)--(3.280,1.192)%
  --(3.283,1.192)--(3.286,1.193)--(3.288,1.195)--(3.291,1.195)--(3.294,1.195)--(3.297,1.195)%
  --(3.300,1.197)--(3.302,1.199)--(3.305,1.198)--(3.308,1.198)--(3.311,1.200)--(3.314,1.202)%
  --(3.316,1.202)--(3.319,1.202)--(3.322,1.202)--(3.325,1.205)--(3.328,1.206)--(3.330,1.206)%
  --(3.333,1.206)--(3.336,1.208)--(3.339,1.210)--(3.341,1.211)--(3.344,1.210)--(3.347,1.211)%
  --(3.350,1.213)--(3.353,1.215)--(3.355,1.215)--(3.358,1.215)--(3.361,1.217)--(3.364,1.219)%
  --(3.367,1.220)--(3.369,1.219)--(3.372,1.221)--(3.375,1.224)--(3.378,1.225)--(3.381,1.225)%
  --(3.383,1.225)--(3.386,1.228)--(3.389,1.230)--(3.392,1.231)--(3.395,1.231)--(3.397,1.232)%
  --(3.400,1.235)--(3.403,1.237)--(3.406,1.236)--(3.409,1.237)--(3.411,1.240)--(3.414,1.242)%
  --(3.417,1.242)--(3.420,1.242)--(3.423,1.244)--(3.425,1.247)--(3.428,1.248)--(3.431,1.248)%
  --(3.434,1.249)--(3.437,1.252)--(3.439,1.253)--(3.442,1.253)--(3.445,1.254)--(3.448,1.256)%
  --(3.451,1.258)--(3.453,1.258)--(3.456,1.258)--(3.459,1.259)--(3.462,1.261)--(3.465,1.262)%
  --(3.467,1.262)--(3.470,1.262)--(3.473,1.264)--(3.476,1.265)--(3.479,1.265)--(3.481,1.265)%
  --(3.484,1.266)--(3.487,1.267)--(3.490,1.267)--(3.493,1.266)--(3.495,1.267)--(3.498,1.267)%
  --(3.501,1.267)--(3.504,1.267)--(3.507,1.267)--(3.509,1.268)--(3.512,1.267)--(3.515,1.267)%
  --(3.518,1.266)--(3.521,1.267)--(3.523,1.267)--(3.526,1.266)--(3.529,1.265)--(3.532,1.265)%
  --(3.535,1.265)--(3.537,1.264)--(3.540,1.263)--(3.543,1.262)--(3.546,1.262)--(3.549,1.261)%
  --(3.551,1.260)--(3.554,1.259)--(3.557,1.259)--(3.560,1.258)--(3.563,1.256)--(3.565,1.255)%
  --(3.568,1.255)--(3.571,1.254)--(3.574,1.252)--(3.577,1.251)--(3.579,1.250)--(3.582,1.250)%
  --(3.585,1.248)--(3.588,1.246)--(3.591,1.245)--(3.593,1.245)--(3.596,1.244)--(3.599,1.242)%
  --(3.602,1.240)--(3.605,1.240)--(3.607,1.239)--(3.610,1.237)--(3.613,1.235)--(3.616,1.235)%
  --(3.618,1.234)--(3.621,1.233)--(3.624,1.231)--(3.627,1.230)--(3.630,1.229)--(3.632,1.229)%
  --(3.635,1.227)--(3.638,1.225)--(3.641,1.225)--(3.644,1.225)--(3.646,1.223)--(3.649,1.222)%
  --(3.652,1.221)--(3.655,1.220)--(3.658,1.220)--(3.660,1.218)--(3.663,1.217)--(3.666,1.216)%
  --(3.669,1.216)--(3.672,1.214)--(3.674,1.213)--(3.677,1.212)--(3.680,1.212)--(3.683,1.211)%
  --(3.686,1.209)--(3.688,1.208)--(3.691,1.208)--(3.694,1.207)--(3.697,1.205)--(3.700,1.204)%
  --(3.702,1.203)--(3.705,1.202)--(3.708,1.201)--(3.711,1.199)--(3.714,1.198)--(3.716,1.198)%
  --(3.719,1.196)--(3.722,1.194)--(3.725,1.193)--(3.728,1.192)--(3.730,1.191)--(3.733,1.189)%
  --(3.736,1.187)--(3.739,1.186)--(3.742,1.185)--(3.744,1.183)--(3.747,1.181)--(3.750,1.179)%
  --(3.753,1.179)--(3.756,1.177)--(3.758,1.174)--(3.761,1.172)--(3.764,1.171)--(3.767,1.170)%
  --(3.770,1.168)--(3.772,1.165)--(3.775,1.164)--(3.778,1.163)--(3.781,1.161)--(3.784,1.158)%
  --(3.786,1.156)--(3.789,1.155)--(3.792,1.154)--(3.795,1.151)--(3.798,1.148)--(3.800,1.147)%
  --(3.803,1.146)--(3.806,1.143)--(3.809,1.140)--(3.812,1.139)--(3.814,1.138)--(3.817,1.136)%
  --(3.820,1.133)--(3.823,1.131)--(3.826,1.130)--(3.828,1.129)--(3.831,1.125)--(3.834,1.123)%
  --(3.837,1.121)--(3.840,1.121)--(3.842,1.118)--(3.845,1.115)--(3.848,1.113)--(3.851,1.113)%
  --(3.854,1.111)--(3.856,1.108)--(3.859,1.105)--(3.862,1.105)--(3.865,1.104)--(3.868,1.101)%
  --(3.870,1.098)--(3.873,1.097)--(3.876,1.097)--(3.879,1.095)--(3.882,1.092)--(3.884,1.090)%
  --(3.887,1.090)--(3.890,1.088)--(3.893,1.086)--(3.895,1.083)--(3.898,1.083)--(3.901,1.082)%
  --(3.904,1.080)--(3.907,1.077)--(3.909,1.076)--(3.912,1.076)--(3.915,1.075)--(3.918,1.072)%
  --(3.921,1.071)--(3.923,1.071)--(3.926,1.070)--(3.929,1.068)--(3.932,1.066)--(3.935,1.066)%
  --(3.937,1.066)--(3.940,1.064)--(3.943,1.062)--(3.946,1.061)--(3.949,1.061)--(3.951,1.061)%
  --(3.954,1.058)--(3.957,1.057)--(3.960,1.057)--(3.963,1.057)--(3.965,1.055)--(3.968,1.053)%
  --(3.971,1.053)--(3.974,1.054)--(3.977,1.053)--(3.979,1.050)--(3.982,1.049)--(3.985,1.050)%
  --(3.988,1.050)--(3.991,1.048)--(3.993,1.046)--(3.996,1.047)--(3.999,1.047)--(4.002,1.046)%
  --(4.005,1.044)--(4.007,1.043)--(4.010,1.044)--(4.013,1.044)--(4.016,1.042)--(4.019,1.040)%
  --(4.021,1.041)--(4.024,1.041)--(4.027,1.040)--(4.030,1.038)--(4.033,1.038)--(4.035,1.039)%
  --(4.038,1.038)--(4.041,1.036)--(4.044,1.035)--(4.047,1.036)--(4.049,1.036)--(4.052,1.034)%
  --(4.055,1.033)--(4.058,1.033)--(4.061,1.034)--(4.063,1.033)--(4.066,1.031)--(4.069,1.031)%
  --(4.072,1.032)--(4.075,1.031)--(4.077,1.029)--(4.080,1.028)--(4.083,1.029)--(4.086,1.029)%
  --(4.089,1.028)--(4.091,1.026)--(4.094,1.027)--(4.097,1.028)--(4.100,1.027)--(4.103,1.025)%
  --(4.105,1.025)--(4.108,1.025)--(4.111,1.025)--(4.114,1.024)--(4.117,1.023)--(4.119,1.023)%
  --(4.122,1.024)--(4.125,1.023)--(4.128,1.021)--(4.131,1.021)--(4.133,1.022)--(4.136,1.022)%
  --(4.139,1.020)--(4.142,1.019)--(4.145,1.020)--(4.147,1.020)--(4.150,1.019)--(4.153,1.018)%
  --(4.156,1.018)--(4.159,1.019)--(4.161,1.018)--(4.164,1.017)--(4.167,1.016)--(4.170,1.017)%
  --(4.172,1.017)--(4.175,1.016)--(4.178,1.015)--(4.181,1.016)--(4.184,1.016)--(4.186,1.015)%
  --(4.189,1.014)--(4.192,1.014)--(4.195,1.015)--(4.198,1.015)--(4.200,1.013)--(4.203,1.013)%
  --(4.206,1.013)--(4.209,1.014)--(4.212,1.013)--(4.214,1.012)--(4.217,1.012)--(4.220,1.013)%
  --(4.223,1.013)--(4.226,1.011)--(4.228,1.011)--(4.231,1.012)--(4.234,1.012)--(4.237,1.011)%
  --(4.240,1.011)--(4.242,1.011)--(4.245,1.012)--(4.248,1.011)--(4.251,1.010)--(4.254,1.010)%
  --(4.256,1.011)--(4.259,1.011)--(4.262,1.010)--(4.265,1.010)--(4.268,1.011)--(4.270,1.011)%
  --(4.273,1.010)--(4.276,1.010)--(4.279,1.010)--(4.282,1.011)--(4.284,1.011)--(4.287,1.010)%
  --(4.290,1.009)--(4.293,1.010)--(4.296,1.011)--(4.298,1.010)--(4.301,1.009)--(4.304,1.010)%
  --(4.307,1.011)--(4.310,1.010)--(4.312,1.009)--(4.315,1.009)--(4.318,1.010)--(4.321,1.011)%
  --(4.324,1.010)--(4.326,1.009)--(4.329,1.010)--(4.332,1.011)--(4.335,1.010)--(4.338,1.009)%
  --(4.340,1.009)--(4.343,1.011)--(4.346,1.011)--(4.349,1.010)--(4.352,1.009)--(4.354,1.010)%
  --(4.357,1.011)--(4.360,1.010)--(4.363,1.009)--(4.366,1.010)--(4.368,1.011)--(4.371,1.011)%
  --(4.374,1.010)--(4.377,1.010)--(4.380,1.011)--(4.382,1.011)--(4.385,1.010)--(4.388,1.009)%
  --(4.391,1.010)--(4.394,1.011)--(4.396,1.011)--(4.399,1.010)--(4.402,1.010)--(4.405,1.011)%
  --(4.408,1.011)--(4.410,1.010)--(4.413,1.010)--(4.416,1.010)--(4.419,1.011)--(4.422,1.010)%
  --(4.424,1.010)--(4.427,1.010)--(4.430,1.011)--(4.433,1.011)--(4.436,1.010)--(4.438,1.010)%
  --(4.441,1.011)--(4.444,1.011)--(4.447,1.010)--(4.450,1.010)--(4.452,1.010)--(4.455,1.011)%
  --(4.458,1.011)--(4.461,1.010)--(4.463,1.010)--(4.466,1.011)--(4.469,1.011)--(4.472,1.010)%
  --(4.475,1.009)--(4.477,1.010)--(4.480,1.011)--(4.483,1.010)--(4.486,1.009)--(4.489,1.010)%
  --(4.491,1.011)--(4.494,1.011)--(4.497,1.010)--(4.500,1.009)--(4.503,1.010)--(4.505,1.011)%
  --(4.508,1.010)--(4.511,1.009)--(4.514,1.009)--(4.517,1.010)--(4.519,1.010)--(4.522,1.009)%
  --(4.525,1.009)--(4.528,1.010)--(4.531,1.010)--(4.533,1.009)--(4.536,1.009)--(4.539,1.009)%
  --(4.542,1.010)--(4.545,1.010)--(4.547,1.009)--(4.550,1.009)--(4.553,1.010)--(4.556,1.010)%
  --(4.559,1.009)--(4.561,1.008)--(4.564,1.009)--(4.567,1.010)--(4.570,1.009)--(4.573,1.008)%
  --(4.575,1.008)--(4.578,1.009)--(4.581,1.009)--(4.584,1.008)--(4.587,1.008)--(4.589,1.008)%
  --(4.592,1.009)--(4.595,1.008)--(4.598,1.007)--(4.601,1.008)--(4.603,1.009)--(4.606,1.008)%
  --(4.609,1.007)--(4.612,1.007)--(4.615,1.008)--(4.617,1.008)--(4.620,1.007)--(4.623,1.007)%
  --(4.626,1.007)--(4.629,1.008)--(4.631,1.008)--(4.634,1.007)--(4.637,1.007)--(4.640,1.008)%
  --(4.643,1.008)--(4.645,1.007)--(4.648,1.006)--(4.651,1.007)--(4.654,1.007)--(4.657,1.007)%
  --(4.659,1.006)--(4.662,1.006)--(4.665,1.007)--(4.668,1.007)--(4.671,1.006)--(4.673,1.005)%
  --(4.676,1.006)--(4.679,1.006)--(4.682,1.006)--(4.685,1.005)--(4.687,1.005)--(4.690,1.006)%
  --(4.693,1.005)--(4.696,1.004)--(4.699,1.004)--(4.701,1.005)--(4.704,1.005)--(4.707,1.004)%
  --(4.710,1.004)--(4.713,1.004)--(4.715,1.005)--(4.718,1.004)--(4.721,1.003)--(4.724,1.003)%
  --(4.727,1.004)--(4.729,1.004)--(4.732,1.003)--(4.735,1.002)--(4.738,1.003)--(4.740,1.003)%
  --(4.743,1.003)--(4.746,1.002)--(4.749,1.002)--(4.752,1.003)--(4.754,1.002)--(4.757,1.001)%
  --(4.760,1.001)--(4.763,1.002)--(4.766,1.002)--(4.768,1.001)--(4.771,1.000)--(4.774,1.001)%
  --(4.777,1.001)--(4.780,1.001)--(4.782,1.000)--(4.785,1.000)--(4.788,1.000)--(4.791,1.000)%
  --(4.794,0.999)--(4.796,0.999)--(4.799,0.999)--(4.802,0.999)--(4.805,0.999)--(4.808,0.998)%
  --(4.810,0.998)--(4.813,0.999)--(4.816,0.998)--(4.819,0.997)--(4.822,0.997)--(4.824,0.997)%
  --(4.827,0.998)--(4.830,0.997)--(4.833,0.996)--(4.836,0.996)--(4.838,0.997)--(4.841,0.996)%
  --(4.844,0.995)--(4.847,0.995)--(4.850,0.996)--(4.852,0.996)--(4.855,0.995)--(4.858,0.995)%
  --(4.861,0.995)--(4.864,0.995)--(4.866,0.995)--(4.869,0.994)--(4.872,0.994)--(4.875,0.994)%
  --(4.878,0.994)--(4.880,0.993)--(4.883,0.993)--(4.886,0.994)--(4.889,0.994)--(4.892,0.993)%
  --(4.894,0.992)--(4.897,0.993)--(4.900,0.993)--(4.903,0.993)--(4.906,0.992)--(4.908,0.992)%
  --(4.911,0.992)--(4.914,0.992)--(4.917,0.991)--(4.920,0.991)--(4.922,0.991)--(4.925,0.992)%
  --(4.928,0.991)--(4.931,0.991)--(4.934,0.991)--(4.936,0.991)--(4.939,0.991)--(4.942,0.990)%
  --(4.945,0.990)--(4.948,0.990)--(4.950,0.990)--(4.953,0.990)--(4.956,0.990)--(4.959,0.990)%
  --(4.962,0.990)--(4.964,0.990)--(4.967,0.989)--(4.970,0.989)--(4.973,0.990)--(4.976,0.990)%
  --(4.978,0.989)--(4.981,0.989)--(4.984,0.989)--(4.987,0.989)--(4.990,0.989)--(4.992,0.989)%
  --(4.995,0.989)--(4.998,0.989)--(5.001,0.989)--(5.004,0.989)--(5.006,0.988)--(5.009,0.989)%
  --(5.012,0.989)--(5.015,0.989)--(5.017,0.988)--(5.020,0.988)--(5.023,0.989)--(5.026,0.989)%
  --(5.029,0.988)--(5.031,0.988)--(5.034,0.988)--(5.037,0.988)--(5.040,0.988)--(5.043,0.988)%
  --(5.045,0.988)--(5.048,0.988)--(5.051,0.988)--(5.054,0.988)--(5.057,0.988)--(5.059,0.988)%
  --(5.062,0.988)--(5.065,0.988)--(5.068,0.988)--(5.071,0.988)--(5.073,0.988)--(5.076,0.988)%
  --(5.079,0.988)--(5.082,0.988)--(5.085,0.988)--(5.087,0.988)--(5.090,0.988)--(5.093,0.987)%
  --(5.096,0.988)--(5.099,0.988)--(5.101,0.988)--(5.104,0.987)--(5.107,0.987)--(5.110,0.988)%
  --(5.113,0.987)--(5.115,0.987)--(5.118,0.987)--(5.121,0.987)--(5.124,0.987)--(5.127,0.987)%
  --(5.129,0.987)--(5.132,0.987)--(5.135,0.987)--(5.138,0.987)--(5.141,0.987)--(5.143,0.987)%
  --(5.146,0.987)--(5.149,0.987)--(5.152,0.987)--(5.155,0.987)--(5.157,0.987)--(5.160,0.987)%
  --(5.163,0.987)--(5.166,0.987)--(5.169,0.987)--(5.171,0.987)--(5.174,0.987)--(5.177,0.987)%
  --(5.180,0.987)--(5.183,0.987)--(5.185,0.987)--(5.188,0.987)--(5.191,0.987)--(5.194,0.987)%
  --(5.197,0.987)--(5.199,0.987)--(5.202,0.987)--(5.205,0.987)--(5.208,0.987)--(5.211,0.987)%
  --(5.213,0.987)--(5.216,0.987)--(5.219,0.987)--(5.222,0.987)--(5.225,0.987)--(5.227,0.987)%
  --(5.230,0.987)--(5.233,0.987)--(5.236,0.987)--(5.239,0.987)--(5.241,0.987)--(5.244,0.987)%
  --(5.247,0.987)--(5.250,0.987)--(5.253,0.987)--(5.255,0.987)--(5.258,0.987)--(5.261,0.987)%
  --(5.264,0.987)--(5.267,0.987)--(5.269,0.987)--(5.272,0.987)--(5.275,0.987)--(5.278,0.986)%
  --(5.281,0.987)--(5.283,0.987)--(5.286,0.987)--(5.289,0.986)--(5.292,0.986)--(5.294,0.987)%
  --(5.297,0.986)--(5.300,0.986)--(5.303,0.986)--(5.306,0.986)--(5.308,0.986)--(5.311,0.986)%
  --(5.314,0.986)--(5.317,0.986)--(5.320,0.986)--(5.322,0.986)--(5.325,0.986)--(5.328,0.986)%
  --(5.331,0.986)--(5.334,0.986)--(5.336,0.986)--(5.339,0.986)--(5.342,0.986)--(5.345,0.986)%
  --(5.348,0.986)--(5.350,0.986)--(5.353,0.986)--(5.356,0.986)--(5.359,0.986)--(5.362,0.986)%
  --(5.364,0.986)--(5.367,0.986)--(5.370,0.986)--(5.373,0.986)--(5.376,0.986)--(5.378,0.986)%
  --(5.381,0.986)--(5.384,0.986)--(5.387,0.986)--(5.390,0.986)--(5.392,0.986)--(5.395,0.986)%
  --(5.398,0.986)--(5.401,0.986)--(5.404,0.986)--(5.406,0.986)--(5.409,0.986)--(5.412,0.986)%
  --(5.415,0.986)--(5.418,0.986)--(5.420,0.986)--(5.423,0.986)--(5.426,0.986)--(5.429,0.986)%
  --(5.432,0.986)--(5.434,0.986)--(5.437,0.986)--(5.440,0.986)--(5.443,0.986)--(5.446,0.986)%
  --(5.448,0.986)--(5.451,0.986)--(5.454,0.986)--(5.457,0.986)--(5.460,0.986)--(5.462,0.986)%
  --(5.465,0.986)--(5.468,0.986)--(5.471,0.986)--(5.474,0.986)--(5.476,0.986)--(5.479,0.986)%
  --(5.482,0.986)--(5.485,0.986)--(5.488,0.986)--(5.490,0.986)--(5.493,0.986)--(5.496,0.986)%
  --(5.499,0.986)--(5.502,0.986)--(5.504,0.986)--(5.507,0.986)--(5.510,0.986)--(5.513,0.986)%
  --(5.516,0.986)--(5.518,0.986)--(5.521,0.986)--(5.524,0.986)--(5.527,0.986)--(5.530,0.986)%
  --(5.532,0.986)--(5.535,0.986)--(5.538,0.986)--(5.541,0.986)--(5.544,0.986)--(5.546,0.986)%
  --(5.549,0.986)--(5.552,0.986)--(5.555,0.986)--(5.558,0.986)--(5.560,0.986)--(5.563,0.986)%
  --(5.566,0.986)--(5.569,0.986)--(5.571,0.986)--(5.574,0.986)--(5.577,0.986)--(5.580,0.986)%
  --(5.583,0.986)--(5.585,0.986)--(5.588,0.986)--(5.591,0.986)--(5.594,0.986)--(5.597,0.986)%
  --(5.599,0.986)--(5.602,0.986)--(5.605,0.986)--(5.608,0.986)--(5.611,0.986)--(5.613,0.986)%
  --(5.616,0.986)--(5.619,0.986)--(5.622,0.986)--(5.625,0.986)--(5.627,0.986)--(5.630,0.986)%
  --(5.633,0.986)--(5.636,0.986)--(5.639,0.986)--(5.641,0.986)--(5.644,0.986)--(5.647,0.986)%
  --(5.650,0.986)--(5.653,0.986)--(5.655,0.986)--(5.658,0.986)--(5.661,0.986)--(5.664,0.986)%
  --(5.667,0.986)--(5.669,0.986)--(5.672,0.986)--(5.675,0.986)--(5.678,0.986)--(5.681,0.986)%
  --(5.683,0.986)--(5.686,0.986)--(5.689,0.986)--(5.692,0.986)--(5.695,0.986)--(5.697,0.986)%
  --(5.700,0.986)--(5.703,0.986)--(5.706,0.986)--(5.709,0.986)--(5.711,0.986)--(5.714,0.986)%
  --(5.717,0.986)--(5.720,0.986)--(5.723,0.986)--(5.725,0.986)--(5.728,0.986)--(5.731,0.986)%
  --(5.734,0.986)--(5.737,0.986)--(5.739,0.986)--(5.742,0.986)--(5.745,0.986)--(5.748,0.986)%
  --(5.751,0.986)--(5.753,0.986)--(5.756,0.986)--(5.759,0.986)--(5.762,0.987)--(5.765,0.986)%
  --(5.767,0.986)--(5.770,0.986)--(5.773,0.987)--(5.776,0.986)--(5.779,0.986)--(5.781,0.986)%
  --(5.784,0.987)--(5.787,0.987)--(5.790,0.986)--(5.793,0.986)--(5.795,0.987)--(5.798,0.987)%
  --(5.801,0.986)--(5.804,0.986)--(5.807,0.986)--(5.809,0.987)--(5.812,0.986)--(5.815,0.986)%
  --(5.818,0.986)--(5.821,0.986)--(5.823,0.986)--(5.826,0.986)--(5.829,0.986)--(5.832,0.986)%
  --(5.835,0.986)--(5.837,0.986)--(5.840,0.986)--(5.843,0.986)--(5.846,0.986)--(5.849,0.986)%
  --(5.851,0.986)--(5.854,0.986)--(5.857,0.986)--(5.860,0.986)--(5.862,0.986)--(5.865,0.986)%
  --(5.868,0.986)--(5.871,0.986)--(5.874,0.986)--(5.876,0.986)--(5.879,0.986)--(5.882,0.986)%
  --(5.885,0.986)--(5.888,0.986)--(5.890,0.986)--(5.893,0.986)--(5.896,0.986)--(5.899,0.986)%
  --(5.902,0.986)--(5.904,0.986)--(5.907,0.986)--(5.910,0.986)--(5.913,0.986)--(5.916,0.986)%
  --(5.918,0.986)--(5.921,0.986)--(5.924,0.986)--(5.927,0.986)--(5.930,0.986)--(5.932,0.986)%
  --(5.935,0.986)--(5.938,0.986)--(5.941,0.986)--(5.944,0.986)--(5.946,0.986)--(5.949,0.986)%
  --(5.952,0.986)--(5.955,0.986)--(5.958,0.986)--(5.960,0.986)--(5.963,0.986)--(5.966,0.986)%
  --(5.969,0.986)--(5.972,0.986)--(5.974,0.986)--(5.977,0.986)--(5.980,0.986)--(5.983,0.986)%
  --(5.986,0.986)--(5.988,0.986)--(5.991,0.986)--(5.994,0.986)--(5.997,0.986)--(6.000,0.986)%
  --(6.002,0.986)--(6.005,0.986)--(6.008,0.986)--(6.011,0.986)--(6.014,0.986)--(6.016,0.986)%
  --(6.019,0.986)--(6.022,0.986)--(6.025,0.986)--(6.028,0.986)--(6.030,0.986)--(6.033,0.986)%
  --(6.036,0.986)--(6.039,0.986)--(6.042,0.986)--(6.044,0.986)--(6.047,0.986)--(6.050,0.986)%
  --(6.053,0.986)--(6.056,0.986)--(6.058,0.986)--(6.061,0.986)--(6.064,0.986)--(6.067,0.986)%
  --(6.070,0.986)--(6.072,0.986)--(6.075,0.986)--(6.078,0.986)--(6.081,0.986)--(6.084,0.986)%
  --(6.086,0.986)--(6.089,0.986)--(6.092,0.986)--(6.095,0.986)--(6.098,0.986)--(6.100,0.986)%
  --(6.103,0.986)--(6.106,0.986)--(6.109,0.986)--(6.112,0.987)--(6.114,0.987)--(6.117,0.987)%
  --(6.120,0.987)--(6.123,0.987)--(6.126,0.987)--(6.128,0.987)--(6.131,0.987)--(6.134,0.987)%
  --(6.137,0.987)--(6.139,0.987)--(6.142,0.987)--(6.145,0.987)--(6.148,0.987)--(6.151,0.987)%
  --(6.153,0.987)--(6.156,0.987)--(6.159,0.987)--(6.162,0.987)--(6.165,0.987)--(6.167,0.987)%
  --(6.170,0.987)--(6.173,0.987)--(6.176,0.987)--(6.179,0.987)--(6.181,0.987)--(6.184,0.987)%
  --(6.187,0.987)--(6.190,0.987)--(6.193,0.987)--(6.195,0.987)--(6.198,0.987)--(6.201,0.987)%
  --(6.204,0.987)--(6.207,0.987)--(6.209,0.987)--(6.212,0.987)--(6.215,0.987)--(6.218,0.987)%
  --(6.221,0.987)--(6.223,0.987)--(6.226,0.987)--(6.229,0.987)--(6.232,0.987)--(6.235,0.987)%
  --(6.237,0.987)--(6.240,0.987)--(6.243,0.987)--(6.246,0.987)--(6.249,0.987)--(6.251,0.987)%
  --(6.254,0.987)--(6.257,0.987)--(6.260,0.988)--(6.263,0.988)--(6.265,0.988)--(6.268,0.988)%
  --(6.271,0.988)--(6.274,0.988)--(6.277,0.988)--(6.279,0.988)--(6.282,0.988)--(6.285,0.988)%
  --(6.288,0.988)--(6.291,0.989)--(6.293,0.989)--(6.296,0.989)--(6.299,0.989)--(6.302,0.989)%
  --(6.305,0.989)--(6.307,0.989)--(6.310,0.989)--(6.313,0.989)--(6.316,0.989)--(6.319,0.990)%
  --(6.321,0.990)--(6.324,0.990)--(6.327,0.990)--(6.330,0.990)--(6.333,0.990)--(6.335,0.990)%
  --(6.338,0.990)--(6.341,0.990)--(6.344,0.990)--(6.347,0.990)--(6.349,0.990)--(6.352,0.990)%
  --(6.355,0.990)--(6.358,0.990)--(6.361,0.990)--(6.363,0.990)--(6.366,0.990)--(6.369,0.990)%
  --(6.372,0.990)--(6.375,0.990)--(6.377,0.990)--(6.380,0.990)--(6.383,0.990)--(6.386,0.990)%
  --(6.389,0.990)--(6.391,0.990)--(6.394,0.990)--(6.397,0.990)--(6.400,0.990)--(6.403,0.990)%
  --(6.405,0.990)--(6.408,0.990)--(6.411,0.990)--(6.414,0.990)--(6.416,0.990)--(6.419,0.990)%
  --(6.422,0.990)--(6.425,0.990)--(6.428,0.990)--(6.430,0.989)--(6.433,0.989)--(6.436,0.989)%
  --(6.439,0.989)--(6.442,0.989)--(6.444,0.989)--(6.447,0.989)--(6.450,0.989)--(6.453,0.989)%
  --(6.456,0.989)--(6.458,0.989)--(6.461,0.989)--(6.464,0.988)--(6.467,0.988)--(6.470,0.988)%
  --(6.472,0.988)--(6.475,0.988)--(6.478,0.988)--(6.481,0.988)--(6.484,0.988)--(6.486,0.988)%
  --(6.489,0.988)--(6.492,0.988)--(6.495,0.988)--(6.498,0.988)--(6.500,0.988)--(6.503,0.988)%
  --(6.506,0.988)--(6.509,0.987)--(6.512,0.987)--(6.514,0.987)--(6.517,0.987)--(6.520,0.987)%
  --(6.523,0.987)--(6.526,0.987)--(6.528,0.987)--(6.531,0.987)--(6.534,0.987)--(6.537,0.987)%
  --(6.540,0.987)--(6.542,0.987)--(6.545,0.987)--(6.548,0.987)--(6.551,0.987)--(6.554,0.987)%
  --(6.556,0.987)--(6.559,0.987)--(6.562,0.987)--(6.565,0.987)--(6.568,0.988)--(6.570,0.988)%
  --(6.573,0.988)--(6.576,0.988)--(6.579,0.988)--(6.582,0.988)--(6.584,0.988)--(6.587,0.988)%
  --(6.590,0.988)--(6.593,0.988)--(6.596,0.988)--(6.598,0.988)--(6.601,0.988)--(6.604,0.988)%
  --(6.607,0.988)--(6.610,0.988)--(6.612,0.988)--(6.615,0.988)--(6.618,0.988)--(6.621,0.988)%
  --(6.624,0.988)--(6.626,0.988)--(6.629,0.988)--(6.632,0.988)--(6.635,0.988)--(6.638,0.988)%
  --(6.640,0.988)--(6.643,0.988)--(6.646,0.988)--(6.649,0.988)--(6.652,0.988)--(6.654,0.988)%
  --(6.657,0.988)--(6.660,0.988)--(6.663,0.988)--(6.666,0.988)--(6.668,0.988)--(6.671,0.988)%
  --(6.674,0.988)--(6.677,0.988)--(6.680,0.988)--(6.682,0.988)--(6.685,0.988)--(6.688,0.988)%
  --(6.691,0.988)--(6.693,0.988)--(6.696,0.988)--(6.699,0.988)--(6.702,0.988)--(6.705,0.988)%
  --(6.707,0.988)--(6.710,0.988)--(6.713,0.988)--(6.716,0.989)--(6.719,0.989)--(6.721,0.989)%
  --(6.724,0.989)--(6.727,0.989)--(6.730,0.989)--(6.733,0.989)--(6.735,0.989)--(6.738,0.989)%
  --(6.741,0.989)--(6.744,0.989)--(6.747,0.990)--(6.749,0.990)--(6.752,0.990)--(6.755,0.990)%
  --(6.758,0.990)--(6.761,0.990)--(6.763,0.990)--(6.766,0.990)--(6.769,0.991)--(6.772,0.991)%
  --(6.775,0.991)--(6.777,0.991)--(6.780,0.991)--(6.783,0.991)--(6.786,0.991)--(6.789,0.991)%
  --(6.791,0.991)--(6.794,0.991)--(6.797,0.992)--(6.800,0.992)--(6.803,0.992)--(6.805,0.992)%
  --(6.808,0.992)--(6.811,0.992)--(6.814,0.992)--(6.817,0.992)--(6.819,0.992)--(6.822,0.992)%
  --(6.825,0.992)--(6.828,0.992)--(6.831,0.992)--(6.833,0.992)--(6.836,0.992)--(6.839,0.992)%
  --(6.842,0.992)--(6.845,0.992)--(6.847,0.992)--(6.850,0.992)--(6.853,0.992)--(6.856,0.992)%
  --(6.859,0.992)--(6.861,0.993)--(6.864,0.993)--(6.867,0.993)--(6.870,0.993)--(6.873,0.993)%
  --(6.875,0.993)--(6.878,0.993)--(6.881,0.993)--(6.884,0.993)--(6.887,0.993)--(6.889,0.993)%
  --(6.892,0.992)--(6.895,0.992)--(6.898,0.992)--(6.901,0.992)--(6.903,0.992)--(6.906,0.992)%
  --(6.909,0.992)--(6.912,0.992)--(6.915,0.992)--(6.917,0.992)--(6.920,0.992)--(6.923,0.992)%
  --(6.926,0.992)--(6.929,0.991)--(6.931,0.991)--(6.934,0.991)--(6.937,0.991)--(6.940,0.991)%
  --(6.943,0.991)--(6.945,0.991)--(6.948,0.991)--(6.951,0.991)--(6.954,0.991)--(6.957,0.990)%
  --(6.959,0.990)--(6.962,0.990)--(6.965,0.990)--(6.968,0.990)--(6.970,0.990)--(6.973,0.990)%
  --(6.976,0.990)--(6.979,0.990)--(6.982,0.990)--(6.984,0.990)--(6.987,0.990)--(6.990,0.990)%
  --(6.993,0.990)--(6.996,0.990)--(6.998,0.990)--(7.001,0.990)--(7.004,0.990)--(7.007,0.990)%
  --(7.010,0.990)--(7.012,0.990)--(7.015,0.990)--(7.018,0.990)--(7.021,0.990)--(7.024,0.990)%
  --(7.026,0.990)--(7.029,0.990)--(7.032,0.990)--(7.035,0.990)--(7.038,0.990)--(7.040,0.990)%
  --(7.043,0.990)--(7.046,0.990)--(7.049,0.990)--(7.052,0.990)--(7.054,0.990)--(7.057,0.990)%
  --(7.060,0.990)--(7.063,0.990)--(7.066,0.990)--(7.068,0.989)--(7.071,0.989)--(7.074,0.989)%
  --(7.077,0.989)--(7.080,0.989)--(7.082,0.989)--(7.085,0.989)--(7.088,0.988)--(7.091,0.988)%
  --(7.094,0.988)--(7.096,0.988)--(7.099,0.988)--(7.102,0.988)--(7.105,0.988)--(7.108,0.988)%
  --(7.110,0.987)--(7.113,0.987)--(7.116,0.987)--(7.119,0.987)--(7.122,0.987)--(7.124,0.987)%
  --(7.127,0.987)--(7.130,0.987)--(7.133,0.987)--(7.136,0.987)--(7.138,0.988)--(7.141,0.988)%
  --(7.144,0.988)--(7.147,0.988)--(7.150,0.988)--(7.152,0.988)--(7.155,0.988)--(7.158,0.988)%
  --(7.161,0.988)--(7.164,0.988)--(7.166,0.988)--(7.169,0.988)--(7.172,0.988)--(7.175,0.988)%
  --(7.178,0.988)--(7.180,0.988)--(7.183,0.988)--(7.186,0.988)--(7.189,0.988)--(7.192,0.988)%
  --(7.194,0.988)--(7.197,0.988)--(7.200,0.988)--(7.203,0.987)--(7.206,0.987)--(7.208,0.987)%
  --(7.211,0.987)--(7.214,0.987)--(7.217,0.987)--(7.220,0.987)--(7.222,0.987)--(7.225,0.987)%
  --(7.228,0.987)--(7.231,0.987)--(7.234,0.987)--(7.236,0.987)--(7.239,0.987)--(7.242,0.987)%
  --(7.245,0.987)--(7.248,0.988)--(7.250,0.988)--(7.253,0.988)--(7.256,0.988)--(7.259,0.988)%
  --(7.261,0.988)--(7.264,0.988)--(7.267,0.988)--(7.270,0.989)--(7.273,0.989)--(7.275,0.989)%
  --(7.278,0.989)--(7.281,0.988)--(7.284,0.988)--(7.287,0.988)--(7.289,0.988)--(7.292,0.988)%
  --(7.295,0.988)--(7.298,0.988)--(7.301,0.988)--(7.303,0.987)--(7.306,0.987)--(7.309,0.987)%
  --(7.312,0.987)--(7.315,0.987)--(7.317,0.987)--(7.320,0.987)--(7.323,0.987)--(7.326,0.987)%
  --(7.329,0.987)--(7.331,0.988)--(7.334,0.988)--(7.337,0.988)--(7.340,0.989)--(7.343,0.989)%
  --(7.345,0.990)--(7.348,0.991)--(7.351,0.991)--(7.354,0.992)--(7.357,0.993)--(7.359,0.994)%
  --(7.362,0.995)--(7.365,0.997)--(7.368,0.998)--(7.371,1.000)--(7.373,1.001)--(7.376,1.003)%
  --(7.379,1.005)--(7.382,1.007)--(7.385,1.009)--(7.387,1.011)--(7.390,1.013)--(7.393,1.016)%
  --(7.396,1.018)--(7.399,1.020)--(7.401,1.023)--(7.404,1.026)--(7.407,1.029)--(7.410,1.032)%
  --(7.413,1.035)--(7.415,1.038)--(7.418,1.041)--(7.421,1.044)--(7.424,1.048)--(7.427,1.051)%
  --(7.429,1.055)--(7.432,1.059)--(7.435,1.062)--(7.438,1.066)--(7.441,1.070)--(7.443,1.075)%
  --(7.446,1.079)--(7.449,1.083)--(7.452,1.087)--(7.455,1.092)--(7.457,1.096)--(7.460,1.101)%
  --(7.463,1.105)--(7.466,1.110)--(7.469,1.115)--(7.471,1.120)--(7.474,1.125)--(7.477,1.129)%
  --(7.480,1.134)--(7.483,1.140)--(7.485,1.145)--(7.488,1.150)--(7.491,1.155)--(7.494,1.161)%
  --(7.497,1.166)--(7.499,1.171)--(7.502,1.176)--(7.505,1.182)--(7.508,1.188)--(7.511,1.193)%
  --(7.513,1.199)--(7.516,1.204)--(7.519,1.210)--(7.522,1.216)--(7.525,1.221)--(7.527,1.227)%
  --(7.530,1.233)--(7.533,1.239)--(7.536,1.244)--(7.538,1.250)--(7.541,1.256)--(7.544,1.262)%
  --(7.547,1.268)--(7.550,1.273)--(7.552,1.279)--(7.555,1.285)--(7.558,1.291)--(7.561,1.297)%
  --(7.564,1.302)--(7.566,1.308)--(7.569,1.314)--(7.572,1.320)--(7.575,1.325)--(7.578,1.331)%
  --(7.580,1.337)--(7.583,1.343)--(7.586,1.348)--(7.589,1.354)--(7.592,1.359)--(7.594,1.365)%
  --(7.597,1.371)--(7.600,1.376)--(7.603,1.381)--(7.606,1.387)--(7.608,1.392)--(7.611,1.398)%
  --(7.614,1.403)--(7.617,1.408)--(7.620,1.413)--(7.622,1.419)--(7.625,1.424)--(7.628,1.428)%
  --(7.631,1.433)--(7.634,1.438)--(7.636,1.443)--(7.639,1.448)--(7.642,1.452)--(7.645,1.457)%
  --(7.648,1.462)--(7.650,1.466)--(7.653,1.470)--(7.656,1.475)--(7.659,1.479)--(7.662,1.483)%
  --(7.664,1.487)--(7.667,1.491)--(7.670,1.495)--(7.673,1.499)--(7.676,1.503)--(7.678,1.506)%
  --(7.681,1.510)--(7.684,1.513)--(7.687,1.516)--(7.690,1.519)--(7.692,1.522)--(7.695,1.525)%
  --(7.698,1.528)--(7.701,1.531)--(7.704,1.533)--(7.706,1.536)--(7.709,1.538)--(7.712,1.541)%
  --(7.715,1.543)--(7.718,1.545)--(7.720,1.547)--(7.723,1.548)--(7.726,1.550)--(7.729,1.552)%
  --(7.732,1.553)--(7.734,1.554)--(7.737,1.556)--(7.740,1.557)--(7.743,1.558)--(7.746,1.559)%
  --(7.748,1.560)--(7.751,1.561)--(7.754,1.562)--(7.757,1.562)--(7.760,1.563)--(7.762,1.564)%
  --(7.765,1.564)--(7.768,1.565)--(7.771,1.565)--(7.774,1.565)--(7.776,1.566)--(7.779,1.566)%
  --(7.782,1.566)--(7.785,1.567)--(7.788,1.567)--(7.790,1.567)--(7.793,1.567)--(7.796,1.567)%
  --(7.799,1.568)--(7.802,1.568)--(7.804,1.568)--(7.807,1.568)--(7.810,1.568)--(7.813,1.568)%
  --(7.815,1.568)--(7.818,1.568)--(7.821,1.568)--(7.824,1.568)--(7.827,1.568)--(7.829,1.568)%
  --(7.832,1.568)--(7.835,1.568)--(7.838,1.568)--(7.841,1.568)--(7.843,1.568)--(7.846,1.568)%
  --(7.849,1.568)--(7.852,1.569)--(7.855,1.569)--(7.857,1.569)--(7.860,1.569)--(7.863,1.569)%
  --(7.866,1.569)--(7.869,1.569)--(7.871,1.569)--(7.874,1.568)--(7.877,1.568)--(7.880,1.568)%
  --(7.883,1.568)--(7.885,1.568)--(7.888,1.568)--(7.891,1.568)--(7.894,1.568)--(7.897,1.568)%
  --(7.899,1.568)--(7.902,1.568)--(7.905,1.568)--(7.908,1.568)--(7.911,1.568)--(7.913,1.568)%
  --(7.916,1.568)--(7.919,1.568)--(7.922,1.568)--(7.925,1.568)--(7.927,1.568)--(7.930,1.568)%
  --(7.933,1.568)--(7.936,1.568)--(7.939,1.568)--(7.941,1.568)--(7.944,1.568)--(7.947,1.568);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (0.952,1.573)--(0.955,1.573)--(0.958,1.573)--(0.960,1.573)--(0.963,1.573)%
  --(0.966,1.573)--(0.969,1.573)--(0.972,1.573)--(0.974,1.573)--(0.977,1.573)--(0.980,1.573)%
  --(0.983,1.573)--(0.986,1.573)--(0.988,1.573)--(0.991,1.573)--(0.994,1.573)--(0.997,1.573)%
  --(1.000,1.573)--(1.002,1.573)--(1.005,1.573)--(1.008,1.573)--(1.011,1.573)--(1.014,1.573)%
  --(1.016,1.573)--(1.019,1.573)--(1.022,1.574)--(1.025,1.574)--(1.028,1.574)--(1.030,1.574)%
  --(1.033,1.574)--(1.036,1.574)--(1.039,1.574)--(1.042,1.575)--(1.044,1.575)--(1.047,1.576)%
  --(1.050,1.576)--(1.053,1.576)--(1.056,1.577)--(1.058,1.578)--(1.061,1.579)--(1.064,1.579)%
  --(1.067,1.581)--(1.070,1.582)--(1.072,1.583)--(1.075,1.583)--(1.078,1.585)--(1.081,1.587)%
  --(1.084,1.588)--(1.086,1.589)--(1.089,1.591)--(1.092,1.593)--(1.095,1.595)--(1.097,1.596)%
  --(1.100,1.597)--(1.103,1.600)--(1.106,1.603)--(1.109,1.603)--(1.111,1.604)--(1.114,1.607)%
  --(1.117,1.610)--(1.120,1.610)--(1.123,1.610)--(1.125,1.612)--(1.128,1.615)--(1.131,1.616)%
  --(1.134,1.615)--(1.137,1.616)--(1.139,1.619)--(1.142,1.620)--(1.145,1.618)--(1.148,1.616)%
  --(1.151,1.619)--(1.153,1.620)--(1.156,1.617)--(1.159,1.614)--(1.162,1.615)--(1.165,1.617)%
  --(1.167,1.614)--(1.170,1.609)--(1.173,1.608)--(1.176,1.610)--(1.179,1.609)--(1.181,1.603)%
  --(1.184,1.599)--(1.187,1.600)--(1.190,1.600)--(1.193,1.595)--(1.195,1.589)--(1.198,1.588)%
  --(1.201,1.589)--(1.204,1.585)--(1.207,1.578)--(1.209,1.575)--(1.212,1.575)--(1.215,1.573)%
  --(1.218,1.567)--(1.221,1.561)--(1.223,1.561)--(1.226,1.560)--(1.229,1.556)--(1.232,1.549)%
  --(1.235,1.546)--(1.237,1.546)--(1.240,1.543)--(1.243,1.537)--(1.246,1.532)--(1.249,1.531)%
  --(1.251,1.530)--(1.254,1.525)--(1.257,1.518)--(1.260,1.516)--(1.263,1.516)--(1.265,1.512)%
  --(1.268,1.506)--(1.271,1.501)--(1.274,1.500)--(1.277,1.499)--(1.279,1.493)--(1.282,1.486)%
  --(1.285,1.484)--(1.288,1.484)--(1.291,1.479)--(1.293,1.471)--(1.296,1.467)--(1.299,1.467)%
  --(1.302,1.464)--(1.305,1.457)--(1.307,1.451)--(1.310,1.450)--(1.313,1.448)--(1.316,1.441)%
  --(1.319,1.434)--(1.321,1.431)--(1.324,1.430)--(1.327,1.425)--(1.330,1.417)--(1.333,1.412)%
  --(1.335,1.412)--(1.338,1.408)--(1.341,1.400)--(1.344,1.394)--(1.347,1.392)--(1.349,1.390)%
  --(1.352,1.383)--(1.355,1.375)--(1.358,1.372)--(1.361,1.371)--(1.363,1.366)--(1.366,1.358)%
  --(1.369,1.353)--(1.372,1.352)--(1.374,1.349)--(1.377,1.341)--(1.380,1.334)--(1.383,1.333)%
  --(1.386,1.331)--(1.388,1.325)--(1.391,1.317)--(1.394,1.314)--(1.397,1.313)--(1.400,1.309)%
  --(1.402,1.302)--(1.405,1.297)--(1.408,1.296)--(1.411,1.294)--(1.414,1.287)--(1.416,1.281)%
  --(1.419,1.280)--(1.422,1.278)--(1.425,1.274)--(1.428,1.268)--(1.430,1.265)--(1.433,1.264)%
  --(1.436,1.261)--(1.439,1.256)--(1.442,1.252)--(1.444,1.251)--(1.447,1.249)--(1.450,1.245)%
  --(1.453,1.241)--(1.456,1.239)--(1.458,1.238)--(1.461,1.235)--(1.464,1.231)--(1.467,1.228)%
  --(1.470,1.227)--(1.472,1.226)--(1.475,1.222)--(1.478,1.218)--(1.481,1.217)--(1.484,1.217)%
  --(1.486,1.214)--(1.489,1.210)--(1.492,1.208)--(1.495,1.208)--(1.498,1.205)--(1.500,1.202)%
  --(1.503,1.199)--(1.506,1.199)--(1.509,1.197)--(1.512,1.194)--(1.514,1.191)--(1.517,1.190)%
  --(1.520,1.189)--(1.523,1.186)--(1.526,1.183)--(1.528,1.182)--(1.531,1.181)--(1.534,1.179)%
  --(1.537,1.175)--(1.540,1.173)--(1.542,1.173)--(1.545,1.172)--(1.548,1.168)--(1.551,1.166)%
  --(1.554,1.165)--(1.556,1.164)--(1.559,1.162)--(1.562,1.159)--(1.565,1.157)--(1.568,1.157)%
  --(1.570,1.155)--(1.573,1.153)--(1.576,1.151)--(1.579,1.151)--(1.582,1.150)--(1.584,1.147)%
  --(1.587,1.145)--(1.590,1.145)--(1.593,1.145)--(1.596,1.143)--(1.598,1.141)--(1.601,1.140)%
  --(1.604,1.140)--(1.607,1.140)--(1.610,1.138)--(1.612,1.136)--(1.615,1.137)--(1.618,1.137)%
  --(1.621,1.136)--(1.624,1.135)--(1.626,1.134)--(1.629,1.135)--(1.632,1.136)--(1.635,1.135)%
  --(1.638,1.133)--(1.640,1.134)--(1.643,1.136)--(1.646,1.136)--(1.649,1.134)--(1.652,1.134)%
  --(1.654,1.137)--(1.657,1.138)--(1.660,1.137)--(1.663,1.136)--(1.665,1.138)--(1.668,1.141)%
  --(1.671,1.141)--(1.674,1.139)--(1.677,1.141)--(1.679,1.144)--(1.682,1.146)--(1.685,1.144)%
  --(1.688,1.144)--(1.691,1.148)--(1.693,1.151)--(1.696,1.150)--(1.699,1.149)--(1.702,1.151)%
  --(1.705,1.156)--(1.707,1.157)--(1.710,1.155)--(1.713,1.156)--(1.716,1.161)--(1.719,1.164)%
  --(1.721,1.162)--(1.724,1.161)--(1.727,1.165)--(1.730,1.170)--(1.733,1.170)--(1.735,1.168)%
  --(1.738,1.170)--(1.741,1.175)--(1.744,1.177)--(1.747,1.175)--(1.749,1.175)--(1.752,1.180)%
  --(1.755,1.184)--(1.758,1.183)--(1.761,1.181)--(1.763,1.184)--(1.766,1.189)--(1.769,1.190)%
  --(1.772,1.188)--(1.775,1.188)--(1.777,1.192)--(1.780,1.196)--(1.783,1.194)--(1.786,1.193)%
  --(1.789,1.195)--(1.791,1.199)--(1.794,1.200)--(1.797,1.198)--(1.800,1.198)--(1.803,1.201)%
  --(1.805,1.204)--(1.808,1.203)--(1.811,1.200)--(1.814,1.202)--(1.817,1.206)--(1.819,1.206)%
  --(1.822,1.203)--(1.825,1.202)--(1.828,1.205)--(1.831,1.208)--(1.833,1.206)--(1.836,1.203)%
  --(1.839,1.205)--(1.842,1.208)--(1.845,1.209)--(1.847,1.206)--(1.850,1.205)--(1.853,1.208)%
  --(1.856,1.210)--(1.859,1.208)--(1.861,1.206)--(1.864,1.208)--(1.867,1.211)--(1.870,1.211)%
  --(1.873,1.209)--(1.875,1.209)--(1.878,1.212)--(1.881,1.214)--(1.884,1.213)--(1.887,1.211)%
  --(1.889,1.213)--(1.892,1.216)--(1.895,1.217)--(1.898,1.215)--(1.901,1.216)--(1.903,1.219)%
  --(1.906,1.221)--(1.909,1.220)--(1.912,1.219)--(1.915,1.221)--(1.917,1.224)--(1.920,1.225)%
  --(1.923,1.224)--(1.926,1.225)--(1.929,1.227)--(1.931,1.229)--(1.934,1.229)--(1.937,1.229)%
  --(1.940,1.231)--(1.942,1.233)--(1.945,1.233)--(1.948,1.233)--(1.951,1.234)--(1.954,1.236)%
  --(1.956,1.238)--(1.959,1.237)--(1.962,1.238)--(1.965,1.240)--(1.968,1.242)--(1.970,1.242)%
  --(1.973,1.242)--(1.976,1.244)--(1.979,1.246)--(1.982,1.247)--(1.984,1.247)--(1.987,1.248)%
  --(1.990,1.251)--(1.993,1.252)--(1.996,1.252)--(1.998,1.253)--(2.001,1.256)--(2.004,1.257)%
  --(2.007,1.257)--(2.010,1.258)--(2.012,1.261)--(2.015,1.263)--(2.018,1.263)--(2.021,1.264)%
  --(2.024,1.267)--(2.026,1.270)--(2.029,1.270)--(2.032,1.270)--(2.035,1.273)--(2.038,1.276)%
  --(2.040,1.277)--(2.043,1.277)--(2.046,1.279)--(2.049,1.283)--(2.052,1.284)--(2.054,1.284)%
  --(2.057,1.286)--(2.060,1.289)--(2.063,1.291)--(2.066,1.291)--(2.068,1.292)--(2.071,1.295)%
  --(2.074,1.296)--(2.077,1.297)--(2.080,1.298)--(2.082,1.300)--(2.085,1.301)--(2.088,1.301)%
  --(2.091,1.302)--(2.094,1.303)--(2.096,1.304)--(2.099,1.304)--(2.102,1.305)--(2.105,1.306)%
  --(2.108,1.306)--(2.110,1.306)--(2.113,1.305)--(2.116,1.306)--(2.119,1.306)--(2.122,1.305)%
  --(2.124,1.304)--(2.127,1.305)--(2.130,1.305)--(2.133,1.303)--(2.136,1.302)--(2.138,1.302)%
  --(2.141,1.302)--(2.144,1.300)--(2.147,1.298)--(2.150,1.297)--(2.152,1.297)--(2.155,1.296)%
  --(2.158,1.293)--(2.161,1.291)--(2.164,1.292)--(2.166,1.290)--(2.169,1.287)--(2.172,1.285)%
  --(2.175,1.285)--(2.178,1.284)--(2.180,1.281)--(2.183,1.278)--(2.186,1.277)--(2.189,1.277)%
  --(2.192,1.275)--(2.194,1.271)--(2.197,1.269)--(2.200,1.269)--(2.203,1.267)--(2.206,1.264)%
  --(2.208,1.261)--(2.211,1.261)--(2.214,1.260)--(2.217,1.256)--(2.219,1.253)--(2.222,1.252)%
  --(2.225,1.252)--(2.228,1.249)--(2.231,1.246)--(2.233,1.244)--(2.236,1.244)--(2.239,1.242)%
  --(2.242,1.239)--(2.245,1.236)--(2.247,1.236)--(2.250,1.236)--(2.253,1.233)--(2.256,1.230)%
  --(2.259,1.229)--(2.261,1.229)--(2.264,1.228)--(2.267,1.225)--(2.270,1.223)--(2.273,1.223)%
  --(2.275,1.223)--(2.278,1.221)--(2.281,1.218)--(2.284,1.218)--(2.287,1.219)--(2.289,1.218)%
  --(2.292,1.216)--(2.295,1.215)--(2.298,1.216)--(2.301,1.216)--(2.303,1.214)--(2.306,1.213)%
  --(2.309,1.214)--(2.312,1.215)--(2.315,1.214)--(2.317,1.212)--(2.320,1.212)--(2.323,1.214)%
  --(2.326,1.214)--(2.329,1.212)--(2.331,1.212)--(2.334,1.214)--(2.337,1.215)--(2.340,1.213)%
  --(2.343,1.212)--(2.345,1.213)--(2.348,1.215)--(2.351,1.215)--(2.354,1.213)--(2.357,1.214)%
  --(2.359,1.216)--(2.362,1.216)--(2.365,1.215)--(2.368,1.214)--(2.371,1.216)--(2.373,1.218)%
  --(2.376,1.217)--(2.379,1.215)--(2.382,1.216)--(2.385,1.218)--(2.387,1.218)--(2.390,1.216)%
  --(2.393,1.216)--(2.396,1.218)--(2.399,1.220)--(2.401,1.218)--(2.404,1.216)--(2.407,1.218)%
  --(2.410,1.220)--(2.413,1.220)--(2.415,1.217)--(2.418,1.218)--(2.421,1.221)--(2.424,1.222)%
  --(2.427,1.219)--(2.429,1.218)--(2.432,1.221)--(2.435,1.223)--(2.438,1.222)--(2.441,1.220)%
  --(2.443,1.221)--(2.446,1.225)--(2.449,1.226)--(2.452,1.224)--(2.455,1.223)--(2.457,1.227)%
  --(2.460,1.230)--(2.463,1.229)--(2.466,1.227)--(2.469,1.230)--(2.471,1.235)--(2.474,1.235)%
  --(2.477,1.233)--(2.480,1.234)--(2.483,1.240)--(2.485,1.243)--(2.488,1.242)--(2.491,1.241)%
  --(2.494,1.246)--(2.496,1.251)--(2.499,1.252)--(2.502,1.250)--(2.505,1.253)--(2.508,1.260)%
  --(2.510,1.263)--(2.513,1.261)--(2.516,1.263)--(2.519,1.269)--(2.522,1.275)--(2.524,1.275)%
  --(2.527,1.274)--(2.530,1.279)--(2.533,1.286)--(2.536,1.289)--(2.538,1.287)--(2.541,1.290)%
  --(2.544,1.298)--(2.547,1.303)--(2.550,1.302)--(2.552,1.303)--(2.555,1.309)--(2.558,1.316)%
  --(2.561,1.317)--(2.564,1.316)--(2.566,1.320)--(2.569,1.327)--(2.572,1.331)--(2.575,1.330)%
  --(2.578,1.331)--(2.580,1.337)--(2.583,1.343)--(2.586,1.343)--(2.589,1.342)--(2.592,1.346)%
  --(2.594,1.352)--(2.597,1.354)--(2.600,1.353)--(2.603,1.355)--(2.606,1.360)--(2.608,1.363)%
  --(2.611,1.363)--(2.614,1.362)--(2.617,1.366)--(2.620,1.370)--(2.622,1.371)--(2.625,1.370)%
  --(2.628,1.371)--(2.631,1.375)--(2.634,1.377)--(2.636,1.376)--(2.639,1.375)--(2.642,1.378)%
  --(2.645,1.381)--(2.648,1.381)--(2.650,1.379)--(2.653,1.380)--(2.656,1.383)--(2.659,1.384)%
  --(2.662,1.382)--(2.664,1.381)--(2.667,1.384)--(2.670,1.386)--(2.673,1.385)--(2.676,1.383)%
  --(2.678,1.383)--(2.681,1.386)--(2.684,1.386)--(2.687,1.384)--(2.690,1.382)--(2.692,1.385)%
  --(2.695,1.386)--(2.698,1.384)--(2.701,1.382)--(2.704,1.383)--(2.706,1.385)--(2.709,1.385)%
  --(2.712,1.382)--(2.715,1.381)--(2.718,1.384)--(2.720,1.384)--(2.723,1.382)--(2.726,1.380)%
  --(2.729,1.382)--(2.732,1.384)--(2.734,1.382)--(2.737,1.380)--(2.740,1.380)--(2.743,1.383)%
  --(2.746,1.383)--(2.748,1.380)--(2.751,1.379)--(2.754,1.382)--(2.757,1.383)--(2.760,1.381)%
  --(2.762,1.380)--(2.765,1.381)--(2.768,1.383)--(2.771,1.382)--(2.773,1.380)--(2.776,1.381)%
  --(2.779,1.383)--(2.782,1.383)--(2.785,1.382)--(2.787,1.381)--(2.790,1.383)--(2.793,1.384)%
  --(2.796,1.384)--(2.799,1.383)--(2.801,1.384)--(2.804,1.385)--(2.807,1.385)--(2.810,1.384)%
  --(2.813,1.384)--(2.815,1.386)--(2.818,1.387)--(2.821,1.386)--(2.824,1.385)--(2.827,1.386)%
  --(2.829,1.387)--(2.832,1.387)--(2.835,1.387)--(2.838,1.387)--(2.841,1.388)--(2.843,1.388)%
  --(2.846,1.388)--(2.849,1.387)--(2.852,1.388)--(2.855,1.389)--(2.857,1.388)--(2.860,1.387)%
  --(2.863,1.388)--(2.866,1.388)--(2.869,1.388)--(2.871,1.388)--(2.874,1.387)--(2.877,1.388)%
  --(2.880,1.388)--(2.883,1.387)--(2.885,1.386)--(2.888,1.386)--(2.891,1.387)--(2.894,1.387)%
  --(2.897,1.385)--(2.899,1.385)--(2.902,1.385)--(2.905,1.385)--(2.908,1.384)--(2.911,1.383)%
  --(2.913,1.383)--(2.916,1.383)--(2.919,1.382)--(2.922,1.380)--(2.925,1.380)--(2.927,1.381)%
  --(2.930,1.380)--(2.933,1.378)--(2.936,1.377)--(2.939,1.378)--(2.941,1.377)--(2.944,1.375)%
  --(2.947,1.373)--(2.950,1.374)--(2.953,1.374)--(2.955,1.372)--(2.958,1.370)--(2.961,1.369)%
  --(2.964,1.370)--(2.967,1.368)--(2.969,1.365)--(2.972,1.364)--(2.975,1.364)--(2.978,1.364)%
  --(2.981,1.361)--(2.983,1.358)--(2.986,1.358)--(2.989,1.359)--(2.992,1.356)--(2.995,1.353)%
  --(2.997,1.352)--(3.000,1.352)--(3.003,1.351)--(3.006,1.348)--(3.009,1.345)--(3.011,1.345)%
  --(3.014,1.345)--(3.017,1.342)--(3.020,1.339)--(3.023,1.338)--(3.025,1.339)--(3.028,1.337)%
  --(3.031,1.333)--(3.034,1.331)--(3.037,1.332)--(3.039,1.331)--(3.042,1.328)--(3.045,1.325)%
  --(3.048,1.325)--(3.051,1.325)--(3.053,1.323)--(3.056,1.320)--(3.059,1.318)--(3.062,1.318)%
  --(3.064,1.318)--(3.067,1.315)--(3.070,1.313)--(3.073,1.312)--(3.076,1.312)--(3.078,1.311)%
  --(3.081,1.308)--(3.084,1.307)--(3.087,1.307)--(3.090,1.306)--(3.092,1.304)--(3.095,1.302)%
  --(3.098,1.301)--(3.101,1.301)--(3.104,1.300)--(3.106,1.297)--(3.109,1.296)--(3.112,1.296)%
  --(3.115,1.295)--(3.118,1.293)--(3.120,1.291)--(3.123,1.290)--(3.126,1.290)--(3.129,1.289)%
  --(3.132,1.286)--(3.134,1.285)--(3.137,1.285)--(3.140,1.284)--(3.143,1.281)--(3.146,1.279)%
  --(3.148,1.279)--(3.151,1.278)--(3.154,1.276)--(3.157,1.274)--(3.160,1.272)--(3.162,1.272)%
  --(3.165,1.271)--(3.168,1.268)--(3.171,1.266)--(3.174,1.266)--(3.176,1.265)--(3.179,1.263)%
  --(3.182,1.260)--(3.185,1.259)--(3.188,1.259)--(3.190,1.257)--(3.193,1.254)--(3.196,1.252)%
  --(3.199,1.252)--(3.202,1.251)--(3.204,1.248)--(3.207,1.246)--(3.210,1.245)--(3.213,1.244)%
  --(3.216,1.242)--(3.218,1.240)--(3.221,1.238)--(3.224,1.238)--(3.227,1.237)--(3.230,1.234)%
  --(3.232,1.232)--(3.235,1.232)--(3.238,1.231)--(3.241,1.229)--(3.244,1.227)--(3.246,1.226)%
  --(3.249,1.226)--(3.252,1.224)--(3.255,1.222)--(3.258,1.221)--(3.260,1.221)--(3.263,1.220)%
  --(3.266,1.218)--(3.269,1.216)--(3.272,1.216)--(3.274,1.216)--(3.277,1.214)--(3.280,1.212)%
  --(3.283,1.212)--(3.286,1.212)--(3.288,1.211)--(3.291,1.209)--(3.294,1.208)--(3.297,1.208)%
  --(3.300,1.208)--(3.302,1.206)--(3.305,1.205)--(3.308,1.205)--(3.311,1.205)--(3.314,1.204)%
  --(3.316,1.203)--(3.319,1.202)--(3.322,1.202)--(3.325,1.201)--(3.328,1.200)--(3.330,1.199)%
  --(3.333,1.199)--(3.336,1.199)--(3.339,1.198)--(3.341,1.197)--(3.344,1.197)--(3.347,1.197)%
  --(3.350,1.196)--(3.353,1.195)--(3.355,1.194)--(3.358,1.194)--(3.361,1.194)--(3.364,1.193)%
  --(3.367,1.192)--(3.369,1.192)--(3.372,1.192)--(3.375,1.192)--(3.378,1.191)--(3.381,1.190)%
  --(3.383,1.190)--(3.386,1.190)--(3.389,1.189)--(3.392,1.188)--(3.395,1.188)--(3.397,1.188)%
  --(3.400,1.188)--(3.403,1.187)--(3.406,1.186)--(3.409,1.186)--(3.411,1.186)--(3.414,1.186)%
  --(3.417,1.185)--(3.420,1.185)--(3.423,1.185)--(3.425,1.185)--(3.428,1.184)--(3.431,1.184)%
  --(3.434,1.184)--(3.437,1.184)--(3.439,1.183)--(3.442,1.183)--(3.445,1.183)--(3.448,1.183)%
  --(3.451,1.182)--(3.453,1.182)--(3.456,1.182)--(3.459,1.182)--(3.462,1.181)--(3.465,1.181)%
  --(3.467,1.180)--(3.470,1.180)--(3.473,1.180)--(3.476,1.180)--(3.479,1.179)--(3.481,1.179)%
  --(3.484,1.179)--(3.487,1.178)--(3.490,1.178)--(3.493,1.178)--(3.495,1.178)--(3.498,1.177)%
  --(3.501,1.176)--(3.504,1.176)--(3.507,1.176)--(3.509,1.176)--(3.512,1.175)--(3.515,1.174)%
  --(3.518,1.174)--(3.521,1.174)--(3.523,1.173)--(3.526,1.173)--(3.529,1.172)--(3.532,1.172)%
  --(3.535,1.172)--(3.537,1.171)--(3.540,1.170)--(3.543,1.170)--(3.546,1.170)--(3.549,1.169)%
  --(3.551,1.168)--(3.554,1.168)--(3.557,1.168)--(3.560,1.166)--(3.563,1.165)--(3.565,1.165)%
  --(3.568,1.165)--(3.571,1.164)--(3.574,1.163)--(3.577,1.162)--(3.579,1.162)--(3.582,1.162)%
  --(3.585,1.161)--(3.588,1.160)--(3.591,1.160)--(3.593,1.159)--(3.596,1.158)--(3.599,1.157)%
  --(3.602,1.157)--(3.605,1.157)--(3.607,1.156)--(3.610,1.155)--(3.613,1.154)--(3.616,1.154)%
  --(3.618,1.154)--(3.621,1.153)--(3.624,1.152)--(3.627,1.152)--(3.630,1.152)--(3.632,1.152)%
  --(3.635,1.151)--(3.638,1.150)--(3.641,1.151)--(3.644,1.150)--(3.646,1.149)--(3.649,1.149)%
  --(3.652,1.149)--(3.655,1.149)--(3.658,1.149)--(3.660,1.148)--(3.663,1.148)--(3.666,1.148)%
  --(3.669,1.148)--(3.672,1.147)--(3.674,1.147)--(3.677,1.147)--(3.680,1.147)--(3.683,1.147)%
  --(3.686,1.146)--(3.688,1.146)--(3.691,1.146)--(3.694,1.146)--(3.697,1.145)--(3.700,1.145)%
  --(3.702,1.145)--(3.705,1.145)--(3.708,1.144)--(3.711,1.144)--(3.714,1.144)--(3.716,1.144)%
  --(3.719,1.143)--(3.722,1.142)--(3.725,1.142)--(3.728,1.142)--(3.730,1.141)--(3.733,1.140)%
  --(3.736,1.139)--(3.739,1.139)--(3.742,1.139)--(3.744,1.138)--(3.747,1.137)--(3.750,1.137)%
  --(3.753,1.136)--(3.756,1.135)--(3.758,1.134)--(3.761,1.133)--(3.764,1.133)--(3.767,1.132)%
  --(3.770,1.131)--(3.772,1.129)--(3.775,1.129)--(3.778,1.129)--(3.781,1.127)--(3.784,1.125)%
  --(3.786,1.125)--(3.789,1.125)--(3.792,1.123)--(3.795,1.121)--(3.798,1.120)--(3.800,1.120)%
  --(3.803,1.119)--(3.806,1.117)--(3.809,1.116)--(3.812,1.115)--(3.814,1.115)--(3.817,1.113)%
  --(3.820,1.111)--(3.823,1.110)--(3.826,1.110)--(3.828,1.109)--(3.831,1.106)--(3.834,1.105)%
  --(3.837,1.104)--(3.840,1.104)--(3.842,1.102)--(3.845,1.100)--(3.848,1.099)--(3.851,1.099)%
  --(3.854,1.097)--(3.856,1.095)--(3.859,1.094)--(3.862,1.094)--(3.865,1.093)--(3.868,1.090)%
  --(3.870,1.089)--(3.873,1.088)--(3.876,1.088)--(3.879,1.086)--(3.882,1.084)--(3.884,1.083)%
  --(3.887,1.083)--(3.890,1.082)--(3.893,1.080)--(3.895,1.078)--(3.898,1.078)--(3.901,1.078)%
  --(3.904,1.076)--(3.907,1.074)--(3.909,1.074)--(3.912,1.074)--(3.915,1.072)--(3.918,1.070)%
  --(3.921,1.069)--(3.923,1.070)--(3.926,1.069)--(3.929,1.067)--(3.932,1.066)--(3.935,1.066)%
  --(3.937,1.066)--(3.940,1.065)--(3.943,1.063)--(3.946,1.062)--(3.949,1.063)--(3.951,1.062)%
  --(3.954,1.060)--(3.957,1.059)--(3.960,1.060)--(3.963,1.060)--(3.965,1.058)--(3.968,1.057)%
  --(3.971,1.057)--(3.974,1.057)--(3.977,1.056)--(3.979,1.054)--(3.982,1.054)--(3.985,1.055)%
  --(3.988,1.055)--(3.991,1.053)--(3.993,1.052)--(3.996,1.052)--(3.999,1.053)--(4.002,1.051)%
  --(4.005,1.050)--(4.007,1.050)--(4.010,1.050)--(4.013,1.050)--(4.016,1.048)--(4.019,1.047)%
  --(4.021,1.048)--(4.024,1.048)--(4.027,1.047)--(4.030,1.045)--(4.033,1.045)--(4.035,1.046)%
  --(4.038,1.045)--(4.041,1.043)--(4.044,1.043)--(4.047,1.044)--(4.049,1.044)--(4.052,1.042)%
  --(4.055,1.041)--(4.058,1.042)--(4.061,1.042)--(4.063,1.041)--(4.066,1.039)--(4.069,1.039)%
  --(4.072,1.040)--(4.075,1.040)--(4.077,1.038)--(4.080,1.037)--(4.083,1.038)--(4.086,1.039)%
  --(4.089,1.037)--(4.091,1.036)--(4.094,1.036)--(4.097,1.037)--(4.100,1.036)--(4.103,1.034)%
  --(4.105,1.034)--(4.108,1.035)--(4.111,1.035)--(4.114,1.033)--(4.117,1.032)--(4.119,1.033)%
  --(4.122,1.033)--(4.125,1.032)--(4.128,1.031)--(4.131,1.031)--(4.133,1.032)--(4.136,1.031)%
  --(4.139,1.029)--(4.142,1.029)--(4.145,1.030)--(4.147,1.030)--(4.150,1.029)--(4.153,1.027)%
  --(4.156,1.028)--(4.159,1.028)--(4.161,1.028)--(4.164,1.026)--(4.167,1.026)--(4.170,1.027)%
  --(4.172,1.027)--(4.175,1.025)--(4.178,1.024)--(4.181,1.025)--(4.184,1.025)--(4.186,1.025)%
  --(4.189,1.023)--(4.192,1.023)--(4.195,1.024)--(4.198,1.024)--(4.200,1.022)--(4.203,1.022)%
  --(4.206,1.023)--(4.209,1.023)--(4.212,1.022)--(4.214,1.021)--(4.217,1.021)--(4.220,1.022)%
  --(4.223,1.022)--(4.226,1.020)--(4.228,1.020)--(4.231,1.021)--(4.234,1.021)--(4.237,1.020)%
  --(4.240,1.019)--(4.242,1.020)--(4.245,1.021)--(4.248,1.020)--(4.251,1.019)--(4.254,1.019)%
  --(4.256,1.020)--(4.259,1.020)--(4.262,1.019)--(4.265,1.019)--(4.268,1.019)--(4.270,1.020)%
  --(4.273,1.019)--(4.276,1.018)--(4.279,1.019)--(4.282,1.020)--(4.284,1.020)--(4.287,1.018)%
  --(4.290,1.018)--(4.293,1.019)--(4.296,1.020)--(4.298,1.019)--(4.301,1.018)--(4.304,1.018)%
  --(4.307,1.019)--(4.310,1.019)--(4.312,1.018)--(4.315,1.018)--(4.318,1.019)--(4.321,1.019)%
  --(4.324,1.018)--(4.326,1.018)--(4.329,1.018)--(4.332,1.019)--(4.335,1.019)--(4.338,1.018)%
  --(4.340,1.018)--(4.343,1.019)--(4.346,1.019)--(4.349,1.018)--(4.352,1.018)--(4.354,1.019)%
  --(4.357,1.019)--(4.360,1.018)--(4.363,1.017)--(4.366,1.018)--(4.368,1.019)--(4.371,1.019)%
  --(4.374,1.018)--(4.377,1.018)--(4.380,1.019)--(4.382,1.019)--(4.385,1.018)--(4.388,1.017)%
  --(4.391,1.018)--(4.394,1.019)--(4.396,1.019)--(4.399,1.017)--(4.402,1.018)--(4.405,1.019)%
  --(4.408,1.019)--(4.410,1.018)--(4.413,1.017)--(4.416,1.018)--(4.419,1.019)--(4.422,1.018)%
  --(4.424,1.017)--(4.427,1.017)--(4.430,1.018)--(4.433,1.018)--(4.436,1.017)--(4.438,1.017)%
  --(4.441,1.018)--(4.444,1.018)--(4.447,1.018)--(4.450,1.017)--(4.452,1.017)--(4.455,1.018)%
  --(4.458,1.018)--(4.461,1.017)--(4.463,1.017)--(4.466,1.018)--(4.469,1.018)--(4.472,1.017)%
  --(4.475,1.016)--(4.477,1.017)--(4.480,1.018)--(4.483,1.017)--(4.486,1.016)--(4.489,1.016)%
  --(4.491,1.017)--(4.494,1.017)--(4.497,1.016)--(4.500,1.016)--(4.503,1.017)--(4.505,1.017)%
  --(4.508,1.017)--(4.511,1.016)--(4.514,1.016)--(4.517,1.017)--(4.519,1.017)--(4.522,1.016)%
  --(4.525,1.015)--(4.528,1.016)--(4.531,1.017)--(4.533,1.016)--(4.536,1.015)--(4.539,1.016)%
  --(4.542,1.017)--(4.545,1.016)--(4.547,1.015)--(4.550,1.015)--(4.553,1.016)--(4.556,1.016)%
  --(4.559,1.015)--(4.561,1.015)--(4.564,1.015)--(4.567,1.016)--(4.570,1.016)--(4.573,1.014)%
  --(4.575,1.015)--(4.578,1.016)--(4.581,1.016)--(4.584,1.015)--(4.587,1.014)--(4.589,1.015)%
  --(4.592,1.016)--(4.595,1.015)--(4.598,1.014)--(4.601,1.014)--(4.603,1.015)--(4.606,1.015)%
  --(4.609,1.014)--(4.612,1.014)--(4.615,1.015)--(4.617,1.015)--(4.620,1.014)--(4.623,1.013)%
  --(4.626,1.014)--(4.629,1.015)--(4.631,1.014)--(4.634,1.013)--(4.637,1.013)--(4.640,1.014)%
  --(4.643,1.014)--(4.645,1.013)--(4.648,1.013)--(4.651,1.014)--(4.654,1.014)--(4.657,1.013)%
  --(4.659,1.012)--(4.662,1.013)--(4.665,1.014)--(4.668,1.014)--(4.671,1.012)--(4.673,1.012)%
  --(4.676,1.013)--(4.679,1.013)--(4.682,1.012)--(4.685,1.011)--(4.687,1.012)--(4.690,1.013)%
  --(4.693,1.013)--(4.696,1.011)--(4.699,1.011)--(4.701,1.012)--(4.704,1.012)--(4.707,1.011)%
  --(4.710,1.010)--(4.713,1.011)--(4.715,1.012)--(4.718,1.011)--(4.721,1.010)--(4.724,1.010)%
  --(4.727,1.011)--(4.729,1.011)--(4.732,1.010)--(4.735,1.009)--(4.738,1.010)--(4.740,1.011)%
  --(4.743,1.010)--(4.746,1.009)--(4.749,1.009)--(4.752,1.010)--(4.754,1.009)--(4.757,1.008)%
  --(4.760,1.008)--(4.763,1.009)--(4.766,1.009)--(4.768,1.008)--(4.771,1.007)--(4.774,1.007)%
  --(4.777,1.008)--(4.780,1.007)--(4.782,1.006)--(4.785,1.006)--(4.788,1.007)--(4.791,1.007)%
  --(4.794,1.006)--(4.796,1.005)--(4.799,1.006)--(4.802,1.006)--(4.805,1.005)--(4.808,1.004)%
  --(4.810,1.004)--(4.813,1.005)--(4.816,1.004)--(4.819,1.003)--(4.822,1.003)--(4.824,1.004)%
  --(4.827,1.004)--(4.830,1.003)--(4.833,1.002)--(4.836,1.002)--(4.838,1.003)--(4.841,1.002)%
  --(4.844,1.001)--(4.847,1.001)--(4.850,1.001)--(4.852,1.001)--(4.855,1.000)--(4.858,1.000)%
  --(4.861,1.000)--(4.864,1.000)--(4.866,1.000)--(4.869,0.999)--(4.872,0.999)--(4.875,0.999)%
  --(4.878,0.999)--(4.880,0.998)--(4.883,0.998)--(4.886,0.998)--(4.889,0.998)--(4.892,0.997)%
  --(4.894,0.997)--(4.897,0.997)--(4.900,0.997)--(4.903,0.997)--(4.906,0.996)--(4.908,0.996)%
  --(4.911,0.996)--(4.914,0.996)--(4.917,0.995)--(4.920,0.995)--(4.922,0.995)--(4.925,0.995)%
  --(4.928,0.995)--(4.931,0.994)--(4.934,0.994)--(4.936,0.994)--(4.939,0.994)--(4.942,0.993)%
  --(4.945,0.993)--(4.948,0.993)--(4.950,0.994)--(4.953,0.993)--(4.956,0.993)--(4.959,0.993)%
  --(4.962,0.993)--(4.964,0.993)--(4.967,0.992)--(4.970,0.992)--(4.973,0.992)--(4.976,0.992)%
  --(4.978,0.992)--(4.981,0.991)--(4.984,0.992)--(4.987,0.992)--(4.990,0.991)--(4.992,0.991)%
  --(4.995,0.991)--(4.998,0.991)--(5.001,0.991)--(5.004,0.991)--(5.006,0.991)--(5.009,0.991)%
  --(5.012,0.991)--(5.015,0.991)--(5.017,0.990)--(5.020,0.990)--(5.023,0.991)--(5.026,0.990)%
  --(5.029,0.990)--(5.031,0.990)--(5.034,0.990)--(5.037,0.990)--(5.040,0.990)--(5.043,0.990)%
  --(5.045,0.990)--(5.048,0.990)--(5.051,0.990)--(5.054,0.990)--(5.057,0.990)--(5.059,0.990)%
  --(5.062,0.990)--(5.065,0.989)--(5.068,0.989)--(5.071,0.989)--(5.073,0.990)--(5.076,0.989)%
  --(5.079,0.989)--(5.082,0.989)--(5.085,0.989)--(5.087,0.989)--(5.090,0.989)--(5.093,0.989)%
  --(5.096,0.989)--(5.099,0.989)--(5.101,0.989)--(5.104,0.989)--(5.107,0.989)--(5.110,0.989)%
  --(5.113,0.989)--(5.115,0.989)--(5.118,0.989)--(5.121,0.989)--(5.124,0.989)--(5.127,0.989)%
  --(5.129,0.989)--(5.132,0.989)--(5.135,0.989)--(5.138,0.989)--(5.141,0.989)--(5.143,0.989)%
  --(5.146,0.989)--(5.149,0.989)--(5.152,0.989)--(5.155,0.989)--(5.157,0.989)--(5.160,0.989)%
  --(5.163,0.989)--(5.166,0.989)--(5.169,0.989)--(5.171,0.989)--(5.174,0.989)--(5.177,0.989)%
  --(5.180,0.989)--(5.183,0.989)--(5.185,0.989)--(5.188,0.989)--(5.191,0.989)--(5.194,0.989)%
  --(5.197,0.989)--(5.199,0.989)--(5.202,0.989)--(5.205,0.989)--(5.208,0.989)--(5.211,0.989)%
  --(5.213,0.988)--(5.216,0.988)--(5.219,0.989)--(5.222,0.989)--(5.225,0.988)--(5.227,0.988)%
  --(5.230,0.988)--(5.233,0.988)--(5.236,0.988)--(5.239,0.988)--(5.241,0.988)--(5.244,0.988)%
  --(5.247,0.988)--(5.250,0.988)--(5.253,0.988)--(5.255,0.988)--(5.258,0.988)--(5.261,0.988)%
  --(5.264,0.988)--(5.267,0.988)--(5.269,0.988)--(5.272,0.988)--(5.275,0.988)--(5.278,0.988)%
  --(5.281,0.988)--(5.283,0.988)--(5.286,0.988)--(5.289,0.988)--(5.292,0.988)--(5.294,0.988)%
  --(5.297,0.988)--(5.300,0.988)--(5.303,0.988)--(5.306,0.988)--(5.308,0.988)--(5.311,0.988)%
  --(5.314,0.988)--(5.317,0.988)--(5.320,0.988)--(5.322,0.988)--(5.325,0.988)--(5.328,0.988)%
  --(5.331,0.988)--(5.334,0.988)--(5.336,0.988)--(5.339,0.988)--(5.342,0.988)--(5.345,0.988)%
  --(5.348,0.988)--(5.350,0.988)--(5.353,0.988)--(5.356,0.988)--(5.359,0.988)--(5.362,0.988)%
  --(5.364,0.988)--(5.367,0.988)--(5.370,0.988)--(5.373,0.988)--(5.376,0.988)--(5.378,0.988)%
  --(5.381,0.988)--(5.384,0.988)--(5.387,0.988)--(5.390,0.988)--(5.392,0.988)--(5.395,0.988)%
  --(5.398,0.988)--(5.401,0.988)--(5.404,0.988)--(5.406,0.988)--(5.409,0.988)--(5.412,0.988)%
  --(5.415,0.988)--(5.418,0.988)--(5.420,0.988)--(5.423,0.988)--(5.426,0.988)--(5.429,0.988)%
  --(5.432,0.988)--(5.434,0.988)--(5.437,0.988)--(5.440,0.988)--(5.443,0.988)--(5.446,0.988)%
  --(5.448,0.988)--(5.451,0.988)--(5.454,0.988)--(5.457,0.988)--(5.460,0.988)--(5.462,0.988)%
  --(5.465,0.988)--(5.468,0.988)--(5.471,0.988)--(5.474,0.988)--(5.476,0.988)--(5.479,0.988)%
  --(5.482,0.988)--(5.485,0.988)--(5.488,0.988)--(5.490,0.988)--(5.493,0.988)--(5.496,0.988)%
  --(5.499,0.988)--(5.502,0.988)--(5.504,0.988)--(5.507,0.988)--(5.510,0.988)--(5.513,0.988)%
  --(5.516,0.988)--(5.518,0.988)--(5.521,0.988)--(5.524,0.988)--(5.527,0.988)--(5.530,0.988)%
  --(5.532,0.988)--(5.535,0.988)--(5.538,0.988)--(5.541,0.988)--(5.544,0.988)--(5.546,0.988)%
  --(5.549,0.988)--(5.552,0.988)--(5.555,0.988)--(5.558,0.988)--(5.560,0.988)--(5.563,0.988)%
  --(5.566,0.988)--(5.569,0.988)--(5.571,0.988)--(5.574,0.988)--(5.577,0.988)--(5.580,0.988)%
  --(5.583,0.988)--(5.585,0.988)--(5.588,0.988)--(5.591,0.988)--(5.594,0.988)--(5.597,0.988)%
  --(5.599,0.988)--(5.602,0.988)--(5.605,0.988)--(5.608,0.988)--(5.611,0.988)--(5.613,0.988)%
  --(5.616,0.988)--(5.619,0.988)--(5.622,0.988)--(5.625,0.988)--(5.627,0.988)--(5.630,0.988)%
  --(5.633,0.988)--(5.636,0.988)--(5.639,0.988)--(5.641,0.988)--(5.644,0.988)--(5.647,0.988)%
  --(5.650,0.988)--(5.653,0.988)--(5.655,0.988)--(5.658,0.988)--(5.661,0.988)--(5.664,0.988)%
  --(5.667,0.988)--(5.669,0.988)--(5.672,0.988)--(5.675,0.988)--(5.678,0.988)--(5.681,0.988)%
  --(5.683,0.988)--(5.686,0.988)--(5.689,0.988)--(5.692,0.988)--(5.695,0.988)--(5.697,0.988)%
  --(5.700,0.988)--(5.703,0.988)--(5.706,0.988)--(5.709,0.988)--(5.711,0.988)--(5.714,0.988)%
  --(5.717,0.988)--(5.720,0.988)--(5.723,0.988)--(5.725,0.988)--(5.728,0.988)--(5.731,0.988)%
  --(5.734,0.988)--(5.737,0.988)--(5.739,0.988)--(5.742,0.988)--(5.745,0.988)--(5.748,0.988)%
  --(5.751,0.988)--(5.753,0.988)--(5.756,0.988)--(5.759,0.988)--(5.762,0.988)--(5.765,0.988)%
  --(5.767,0.988)--(5.770,0.988)--(5.773,0.988)--(5.776,0.988)--(5.779,0.988)--(5.781,0.988)%
  --(5.784,0.988)--(5.787,0.988)--(5.790,0.988)--(5.793,0.988)--(5.795,0.988)--(5.798,0.988)%
  --(5.801,0.988)--(5.804,0.988)--(5.807,0.988)--(5.809,0.988)--(5.812,0.988)--(5.815,0.988)%
  --(5.818,0.988)--(5.821,0.988)--(5.823,0.988)--(5.826,0.988)--(5.829,0.988)--(5.832,0.988)%
  --(5.835,0.988)--(5.837,0.988)--(5.840,0.988)--(5.843,0.988)--(5.846,0.988)--(5.849,0.988)%
  --(5.851,0.988)--(5.854,0.988)--(5.857,0.988)--(5.860,0.988)--(5.862,0.988)--(5.865,0.988)%
  --(5.868,0.988)--(5.871,0.988)--(5.874,0.988)--(5.876,0.988)--(5.879,0.988)--(5.882,0.988)%
  --(5.885,0.988)--(5.888,0.988)--(5.890,0.988)--(5.893,0.988)--(5.896,0.988)--(5.899,0.988)%
  --(5.902,0.988)--(5.904,0.988)--(5.907,0.988)--(5.910,0.988)--(5.913,0.988)--(5.916,0.988)%
  --(5.918,0.988)--(5.921,0.988)--(5.924,0.988)--(5.927,0.988)--(5.930,0.988)--(5.932,0.988)%
  --(5.935,0.988)--(5.938,0.988)--(5.941,0.988)--(5.944,0.988)--(5.946,0.988)--(5.949,0.988)%
  --(5.952,0.988)--(5.955,0.988)--(5.958,0.988)--(5.960,0.988)--(5.963,0.988)--(5.966,0.988)%
  --(5.969,0.988)--(5.972,0.988)--(5.974,0.988)--(5.977,0.988)--(5.980,0.988)--(5.983,0.988)%
  --(5.986,0.988)--(5.988,0.988)--(5.991,0.988)--(5.994,0.988)--(5.997,0.988)--(6.000,0.988)%
  --(6.002,0.988)--(6.005,0.988)--(6.008,0.988)--(6.011,0.988)--(6.014,0.988)--(6.016,0.988)%
  --(6.019,0.988)--(6.022,0.988)--(6.025,0.988)--(6.028,0.988)--(6.030,0.988)--(6.033,0.988)%
  --(6.036,0.988)--(6.039,0.988)--(6.042,0.988)--(6.044,0.988)--(6.047,0.988)--(6.050,0.988)%
  --(6.053,0.988)--(6.056,0.988)--(6.058,0.988)--(6.061,0.988)--(6.064,0.988)--(6.067,0.988)%
  --(6.070,0.988)--(6.072,0.988)--(6.075,0.988)--(6.078,0.988)--(6.081,0.988)--(6.084,0.988)%
  --(6.086,0.988)--(6.089,0.988)--(6.092,0.988)--(6.095,0.988)--(6.098,0.988)--(6.100,0.988)%
  --(6.103,0.988)--(6.106,0.988)--(6.109,0.988)--(6.112,0.988)--(6.114,0.988)--(6.117,0.988)%
  --(6.120,0.988)--(6.123,0.988)--(6.126,0.988)--(6.128,0.988)--(6.131,0.988)--(6.134,0.988)%
  --(6.137,0.988)--(6.139,0.988)--(6.142,0.988)--(6.145,0.988)--(6.148,0.988)--(6.151,0.988)%
  --(6.153,0.988)--(6.156,0.988)--(6.159,0.988)--(6.162,0.988)--(6.165,0.988)--(6.167,0.988)%
  --(6.170,0.988)--(6.173,0.988)--(6.176,0.988)--(6.179,0.988)--(6.181,0.988)--(6.184,0.988)%
  --(6.187,0.988)--(6.190,0.988)--(6.193,0.988)--(6.195,0.988)--(6.198,0.988)--(6.201,0.988)%
  --(6.204,0.988)--(6.207,0.988)--(6.209,0.988)--(6.212,0.988)--(6.215,0.989)--(6.218,0.989)%
  --(6.221,0.989)--(6.223,0.989)--(6.226,0.989)--(6.229,0.989)--(6.232,0.989)--(6.235,0.989)%
  --(6.237,0.989)--(6.240,0.989)--(6.243,0.989)--(6.246,0.989)--(6.249,0.989)--(6.251,0.989)%
  --(6.254,0.989)--(6.257,0.989)--(6.260,0.989)--(6.263,0.989)--(6.265,0.990)--(6.268,0.990)%
  --(6.271,0.990)--(6.274,0.990)--(6.277,0.990)--(6.279,0.990)--(6.282,0.990)--(6.285,0.990)%
  --(6.288,0.990)--(6.291,0.990)--(6.293,0.991)--(6.296,0.991)--(6.299,0.991)--(6.302,0.991)%
  --(6.305,0.991)--(6.307,0.991)--(6.310,0.991)--(6.313,0.991)--(6.316,0.991)--(6.319,0.991)%
  --(6.321,0.992)--(6.324,0.992)--(6.327,0.992)--(6.330,0.992)--(6.333,0.992)--(6.335,0.992)%
  --(6.338,0.992)--(6.341,0.992)--(6.344,0.992)--(6.347,0.992)--(6.349,0.992)--(6.352,0.992)%
  --(6.355,0.992)--(6.358,0.992)--(6.361,0.992)--(6.363,0.992)--(6.366,0.992)--(6.369,0.992)%
  --(6.372,0.992)--(6.375,0.992)--(6.377,0.992)--(6.380,0.992)--(6.383,0.992)--(6.386,0.992)%
  --(6.389,0.992)--(6.391,0.992)--(6.394,0.992)--(6.397,0.992)--(6.400,0.992)--(6.403,0.992)%
  --(6.405,0.992)--(6.408,0.992)--(6.411,0.992)--(6.414,0.992)--(6.416,0.992)--(6.419,0.992)%
  --(6.422,0.992)--(6.425,0.992)--(6.428,0.992)--(6.430,0.991)--(6.433,0.991)--(6.436,0.991)%
  --(6.439,0.991)--(6.442,0.991)--(6.444,0.991)--(6.447,0.991)--(6.450,0.991)--(6.453,0.991)%
  --(6.456,0.991)--(6.458,0.991)--(6.461,0.991)--(6.464,0.990)--(6.467,0.990)--(6.470,0.990)%
  --(6.472,0.990)--(6.475,0.990)--(6.478,0.990)--(6.481,0.990)--(6.484,0.990)--(6.486,0.990)%
  --(6.489,0.990)--(6.492,0.990)--(6.495,0.990)--(6.498,0.990)--(6.500,0.990)--(6.503,0.989)%
  --(6.506,0.989)--(6.509,0.989)--(6.512,0.989)--(6.514,0.989)--(6.517,0.989)--(6.520,0.989)%
  --(6.523,0.989)--(6.526,0.989)--(6.528,0.989)--(6.531,0.989)--(6.534,0.989)--(6.537,0.989)%
  --(6.540,0.989)--(6.542,0.989)--(6.545,0.989)--(6.548,0.989)--(6.551,0.989)--(6.554,0.989)%
  --(6.556,0.989)--(6.559,0.989)--(6.562,0.989)--(6.565,0.989)--(6.568,0.989)--(6.570,0.989)%
  --(6.573,0.989)--(6.576,0.989)--(6.579,0.989)--(6.582,0.989)--(6.584,0.989)--(6.587,0.989)%
  --(6.590,0.989)--(6.593,0.989)--(6.596,0.989)--(6.598,0.989)--(6.601,0.989)--(6.604,0.989)%
  --(6.607,0.989)--(6.610,0.989)--(6.612,0.989)--(6.615,0.989)--(6.618,0.989)--(6.621,0.989)%
  --(6.624,0.989)--(6.626,0.989)--(6.629,0.989)--(6.632,0.989)--(6.635,0.989)--(6.638,0.989)%
  --(6.640,0.989)--(6.643,0.989)--(6.646,0.989)--(6.649,0.989)--(6.652,0.989)--(6.654,0.989)%
  --(6.657,0.989)--(6.660,0.989)--(6.663,0.989)--(6.666,0.989)--(6.668,0.989)--(6.671,0.989)%
  --(6.674,0.989)--(6.677,0.990)--(6.680,0.990)--(6.682,0.990)--(6.685,0.990)--(6.688,0.990)%
  --(6.691,0.990)--(6.693,0.990)--(6.696,0.990)--(6.699,0.990)--(6.702,0.990)--(6.705,0.990)%
  --(6.707,0.990)--(6.710,0.990)--(6.713,0.990)--(6.716,0.990)--(6.719,0.990)--(6.721,0.990)%
  --(6.724,0.990)--(6.727,0.991)--(6.730,0.991)--(6.733,0.991)--(6.735,0.991)--(6.738,0.991)%
  --(6.741,0.991)--(6.744,0.991)--(6.747,0.991)--(6.749,0.991)--(6.752,0.991)--(6.755,0.991)%
  --(6.758,0.991)--(6.761,0.992)--(6.763,0.992)--(6.766,0.992)--(6.769,0.992)--(6.772,0.992)%
  --(6.775,0.992)--(6.777,0.992)--(6.780,0.992)--(6.783,0.992)--(6.786,0.992)--(6.789,0.993)%
  --(6.791,0.993)--(6.794,0.993)--(6.797,0.993)--(6.800,0.993)--(6.803,0.993)--(6.805,0.993)%
  --(6.808,0.993)--(6.811,0.993)--(6.814,0.993)--(6.817,0.993)--(6.819,0.993)--(6.822,0.993)%
  --(6.825,0.993)--(6.828,0.993)--(6.831,0.993)--(6.833,0.993)--(6.836,0.993)--(6.839,0.993)%
  --(6.842,0.993)--(6.845,0.993)--(6.847,0.993)--(6.850,0.993)--(6.853,0.993)--(6.856,0.993)%
  --(6.859,0.993)--(6.861,0.993)--(6.864,0.993)--(6.867,0.993)--(6.870,0.993)--(6.873,0.993)%
  --(6.875,0.993)--(6.878,0.993)--(6.881,0.993)--(6.884,0.993)--(6.887,0.993)--(6.889,0.993)%
  --(6.892,0.993)--(6.895,0.993)--(6.898,0.993)--(6.901,0.993)--(6.903,0.993)--(6.906,0.993)%
  --(6.909,0.993)--(6.912,0.993)--(6.915,0.993)--(6.917,0.993)--(6.920,0.993)--(6.923,0.993)%
  --(6.926,0.993)--(6.929,0.992)--(6.931,0.992)--(6.934,0.992)--(6.937,0.992)--(6.940,0.992)%
  --(6.943,0.992)--(6.945,0.992)--(6.948,0.992)--(6.951,0.992)--(6.954,0.992)--(6.957,0.992)%
  --(6.959,0.991)--(6.962,0.991)--(6.965,0.991)--(6.968,0.991)--(6.970,0.991)--(6.973,0.991)%
  --(6.976,0.991)--(6.979,0.991)--(6.982,0.991)--(6.984,0.991)--(6.987,0.991)--(6.990,0.991)%
  --(6.993,0.991)--(6.996,0.991)--(6.998,0.991)--(7.001,0.991)--(7.004,0.991)--(7.007,0.991)%
  --(7.010,0.991)--(7.012,0.991)--(7.015,0.991)--(7.018,0.991)--(7.021,0.991)--(7.024,0.991)%
  --(7.026,0.992)--(7.029,0.992)--(7.032,0.992)--(7.035,0.992)--(7.038,0.992)--(7.040,0.992)%
  --(7.043,0.992)--(7.046,0.992)--(7.049,0.992)--(7.052,0.992)--(7.054,0.992)--(7.057,0.991)%
  --(7.060,0.991)--(7.063,0.991)--(7.066,0.991)--(7.068,0.991)--(7.071,0.991)--(7.074,0.991)%
  --(7.077,0.991)--(7.080,0.991)--(7.082,0.991)--(7.085,0.990)--(7.088,0.990)--(7.091,0.990)%
  --(7.094,0.990)--(7.096,0.990)--(7.099,0.990)--(7.102,0.989)--(7.105,0.989)--(7.108,0.989)%
  --(7.110,0.989)--(7.113,0.989)--(7.116,0.989)--(7.119,0.989)--(7.122,0.989)--(7.124,0.989)%
  --(7.127,0.989)--(7.130,0.989)--(7.133,0.989)--(7.136,0.989)--(7.138,0.989)--(7.141,0.989)%
  --(7.144,0.989)--(7.147,0.989)--(7.150,0.990)--(7.152,0.990)--(7.155,0.990)--(7.158,0.990)%
  --(7.161,0.990)--(7.164,0.990)--(7.166,0.990)--(7.169,0.990)--(7.172,0.990)--(7.175,0.990)%
  --(7.178,0.990)--(7.180,0.990)--(7.183,0.990)--(7.186,0.990)--(7.189,0.990)--(7.192,0.990)%
  --(7.194,0.989)--(7.197,0.989)--(7.200,0.989)--(7.203,0.989)--(7.206,0.989)--(7.208,0.989)%
  --(7.211,0.989)--(7.214,0.989)--(7.217,0.989)--(7.220,0.989)--(7.222,0.989)--(7.225,0.989)%
  --(7.228,0.989)--(7.231,0.989)--(7.234,0.989)--(7.236,0.989)--(7.239,0.989)--(7.242,0.989)%
  --(7.245,0.989)--(7.248,0.989)--(7.250,0.990)--(7.253,0.990)--(7.256,0.990)--(7.259,0.990)%
  --(7.261,0.990)--(7.264,0.990)--(7.267,0.990)--(7.270,0.990)--(7.273,0.990)--(7.275,0.990)%
  --(7.278,0.990)--(7.281,0.990)--(7.284,0.990)--(7.287,0.990)--(7.289,0.990)--(7.292,0.990)%
  --(7.295,0.990)--(7.298,0.990)--(7.301,0.989)--(7.303,0.989)--(7.306,0.989)--(7.309,0.989)%
  --(7.312,0.989)--(7.315,0.989)--(7.317,0.989)--(7.320,0.989)--(7.323,0.989)--(7.326,0.989)%
  --(7.329,0.989)--(7.331,0.989)--(7.334,0.990)--(7.337,0.990)--(7.340,0.990)--(7.343,0.991)%
  --(7.345,0.991)--(7.348,0.992)--(7.351,0.993)--(7.354,0.994)--(7.357,0.995)--(7.359,0.996)%
  --(7.362,0.997)--(7.365,0.998)--(7.368,1.000)--(7.371,1.001)--(7.373,1.003)--(7.376,1.004)%
  --(7.379,1.006)--(7.382,1.008)--(7.385,1.010)--(7.387,1.012)--(7.390,1.014)--(7.393,1.017)%
  --(7.396,1.019)--(7.399,1.022)--(7.401,1.024)--(7.404,1.027)--(7.407,1.030)--(7.410,1.033)%
  --(7.413,1.036)--(7.415,1.039)--(7.418,1.042)--(7.421,1.046)--(7.424,1.049)--(7.427,1.052)%
  --(7.429,1.056)--(7.432,1.060)--(7.435,1.064)--(7.438,1.067)--(7.441,1.071)--(7.443,1.076)%
  --(7.446,1.080)--(7.449,1.084)--(7.452,1.088)--(7.455,1.093)--(7.457,1.097)--(7.460,1.102)%
  --(7.463,1.106)--(7.466,1.111)--(7.469,1.116)--(7.471,1.121)--(7.474,1.125)--(7.477,1.130)%
  --(7.480,1.135)--(7.483,1.141)--(7.485,1.146)--(7.488,1.151)--(7.491,1.156)--(7.494,1.161)%
  --(7.497,1.167)--(7.499,1.172)--(7.502,1.177)--(7.505,1.183)--(7.508,1.188)--(7.511,1.194)%
  --(7.513,1.199)--(7.516,1.205)--(7.519,1.211)--(7.522,1.216)--(7.525,1.222)--(7.527,1.227)%
  --(7.530,1.233)--(7.533,1.239)--(7.536,1.245)--(7.538,1.250)--(7.541,1.256)--(7.544,1.262)%
  --(7.547,1.268)--(7.550,1.274)--(7.552,1.279)--(7.555,1.286)--(7.558,1.291)--(7.561,1.297)%
  --(7.564,1.303)--(7.566,1.309)--(7.569,1.314)--(7.572,1.320)--(7.575,1.326)--(7.578,1.332)%
  --(7.580,1.337)--(7.583,1.343)--(7.586,1.349)--(7.589,1.354)--(7.592,1.360)--(7.594,1.365)%
  --(7.597,1.371)--(7.600,1.376)--(7.603,1.382)--(7.606,1.387)--(7.608,1.393)--(7.611,1.398)%
  --(7.614,1.403)--(7.617,1.408)--(7.620,1.414)--(7.622,1.419)--(7.625,1.424)--(7.628,1.429)%
  --(7.631,1.434)--(7.634,1.439)--(7.636,1.444)--(7.639,1.448)--(7.642,1.453)--(7.645,1.457)%
  --(7.648,1.462)--(7.650,1.466)--(7.653,1.471)--(7.656,1.475)--(7.659,1.479)--(7.662,1.484)%
  --(7.664,1.487)--(7.667,1.491)--(7.670,1.496)--(7.673,1.499)--(7.676,1.503)--(7.678,1.506)%
  --(7.681,1.510)--(7.684,1.513)--(7.687,1.517)--(7.690,1.520)--(7.692,1.523)--(7.695,1.526)%
  --(7.698,1.529)--(7.701,1.531)--(7.704,1.534)--(7.706,1.536)--(7.709,1.539)--(7.712,1.541)%
  --(7.715,1.543)--(7.718,1.545)--(7.720,1.547)--(7.723,1.549)--(7.726,1.550)--(7.729,1.552)%
  --(7.732,1.554)--(7.734,1.555)--(7.737,1.556)--(7.740,1.557)--(7.743,1.559)--(7.746,1.560)%
  --(7.748,1.560)--(7.751,1.561)--(7.754,1.562)--(7.757,1.563)--(7.760,1.564)--(7.762,1.564)%
  --(7.765,1.565)--(7.768,1.565)--(7.771,1.566)--(7.774,1.566)--(7.776,1.566)--(7.779,1.567)%
  --(7.782,1.567)--(7.785,1.567)--(7.788,1.568)--(7.790,1.568)--(7.793,1.568)--(7.796,1.568)%
  --(7.799,1.568)--(7.802,1.568)--(7.804,1.569)--(7.807,1.569)--(7.810,1.569)--(7.813,1.569)%
  --(7.815,1.569)--(7.818,1.569)--(7.821,1.569)--(7.824,1.569)--(7.827,1.569)--(7.829,1.569)%
  --(7.832,1.569)--(7.835,1.569)--(7.838,1.569)--(7.841,1.569)--(7.843,1.569)--(7.846,1.569)%
  --(7.849,1.569)--(7.852,1.569)--(7.855,1.569)--(7.857,1.569)--(7.860,1.569)--(7.863,1.569)%
  --(7.866,1.569)--(7.869,1.569)--(7.871,1.569)--(7.874,1.569)--(7.877,1.569)--(7.880,1.569)%
  --(7.883,1.569)--(7.885,1.569)--(7.888,1.569)--(7.891,1.569)--(7.894,1.569)--(7.897,1.569)%
  --(7.899,1.569)--(7.902,1.569)--(7.905,1.569)--(7.908,1.569)--(7.911,1.569)--(7.913,1.569)%
  --(7.916,1.569)--(7.919,1.569)--(7.922,1.569)--(7.925,1.569)--(7.927,1.569)--(7.930,1.569)%
  --(7.933,1.569)--(7.936,1.569)--(7.939,1.569)--(7.941,1.569)--(7.944,1.569)--(7.947,1.569);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (0.952,1.867)--(0.955,1.867)--(0.958,1.867)--(0.960,1.867)--(0.963,1.867)%
  --(0.966,1.867)--(0.969,1.867)--(0.972,1.867)--(0.974,1.867)--(0.977,1.867)--(0.980,1.867)%
  --(0.983,1.866)--(0.986,1.866)--(0.988,1.865)--(0.991,1.865)--(0.994,1.865)--(0.997,1.864)%
  --(1.000,1.863)--(1.002,1.863)--(1.005,1.862)--(1.008,1.861)--(1.011,1.859)--(1.014,1.859)%
  --(1.016,1.858)--(1.019,1.856)--(1.022,1.854)--(1.025,1.853)--(1.028,1.853)--(1.030,1.851)%
  --(1.033,1.847)--(1.036,1.845)--(1.039,1.845)--(1.042,1.843)--(1.044,1.838)--(1.047,1.834)%
  --(1.050,1.834)--(1.053,1.833)--(1.056,1.828)--(1.058,1.822)--(1.061,1.820)--(1.064,1.820)%
  --(1.067,1.816)--(1.070,1.809)--(1.072,1.805)--(1.075,1.805)--(1.078,1.803)--(1.081,1.795)%
  --(1.084,1.789)--(1.086,1.789)--(1.089,1.788)--(1.092,1.781)--(1.095,1.773)--(1.097,1.771)%
  --(1.100,1.772)--(1.103,1.767)--(1.106,1.758)--(1.109,1.754)--(1.111,1.756)--(1.114,1.753)%
  --(1.117,1.744)--(1.120,1.738)--(1.123,1.739)--(1.125,1.739)--(1.128,1.732)--(1.131,1.724)%
  --(1.134,1.724)--(1.137,1.725)--(1.139,1.720)--(1.142,1.712)--(1.145,1.709)--(1.148,1.712)%
  --(1.151,1.709)--(1.153,1.701)--(1.156,1.697)--(1.159,1.699)--(1.162,1.699)--(1.165,1.692)%
  --(1.167,1.686)--(1.170,1.687)--(1.173,1.688)--(1.176,1.684)--(1.179,1.677)--(1.181,1.676)%
  --(1.184,1.678)--(1.187,1.676)--(1.190,1.670)--(1.193,1.666)--(1.195,1.668)--(1.198,1.668)%
  --(1.201,1.663)--(1.204,1.658)--(1.207,1.658)--(1.209,1.659)--(1.212,1.656)--(1.215,1.650)%
  --(1.218,1.648)--(1.221,1.650)--(1.223,1.649)--(1.226,1.644)--(1.229,1.640)--(1.232,1.640)%
  --(1.235,1.641)--(1.237,1.637)--(1.240,1.631)--(1.243,1.630)--(1.246,1.632)--(1.249,1.630)%
  --(1.251,1.623)--(1.254,1.620)--(1.257,1.621)--(1.260,1.621)--(1.263,1.615)--(1.265,1.610)%
  --(1.268,1.609)--(1.271,1.610)--(1.274,1.607)--(1.277,1.600)--(1.279,1.597)--(1.282,1.599)%
  --(1.285,1.597)--(1.288,1.590)--(1.291,1.585)--(1.293,1.586)--(1.296,1.586)--(1.299,1.581)%
  --(1.302,1.574)--(1.305,1.573)--(1.307,1.574)--(1.310,1.571)--(1.313,1.564)--(1.316,1.560)%
  --(1.319,1.561)--(1.321,1.560)--(1.324,1.554)--(1.327,1.549)--(1.330,1.549)--(1.333,1.549)%
  --(1.335,1.545)--(1.338,1.539)--(1.341,1.538)--(1.344,1.539)--(1.347,1.537)--(1.349,1.531)%
  --(1.352,1.528)--(1.355,1.529)--(1.358,1.529)--(1.361,1.525)--(1.363,1.520)--(1.366,1.520)%
  --(1.369,1.521)--(1.372,1.519)--(1.374,1.514)--(1.377,1.513)--(1.380,1.514)--(1.383,1.513)%
  --(1.386,1.509)--(1.388,1.507)--(1.391,1.507)--(1.394,1.508)--(1.397,1.505)--(1.400,1.502)%
  --(1.402,1.502)--(1.405,1.503)--(1.408,1.501)--(1.411,1.498)--(1.414,1.498)--(1.416,1.499)%
  --(1.419,1.498)--(1.422,1.495)--(1.425,1.494)--(1.428,1.495)--(1.430,1.495)--(1.433,1.493)%
  --(1.436,1.491)--(1.439,1.492)--(1.442,1.492)--(1.444,1.490)--(1.447,1.489)--(1.450,1.489)%
  --(1.453,1.490)--(1.456,1.489)--(1.458,1.487)--(1.461,1.487)--(1.464,1.488)--(1.467,1.487)%
  --(1.470,1.485)--(1.472,1.485)--(1.475,1.486)--(1.478,1.486)--(1.481,1.484)--(1.484,1.483)%
  --(1.486,1.484)--(1.489,1.485)--(1.492,1.484)--(1.495,1.483)--(1.498,1.483)--(1.500,1.484)%
  --(1.503,1.483)--(1.506,1.482)--(1.509,1.482)--(1.512,1.483)--(1.514,1.483)--(1.517,1.483)%
  --(1.520,1.482)--(1.523,1.483)--(1.526,1.484)--(1.528,1.483)--(1.531,1.483)--(1.534,1.483)%
  --(1.537,1.484)--(1.540,1.484)--(1.542,1.484)--(1.545,1.484)--(1.548,1.485)--(1.551,1.486)%
  --(1.554,1.486)--(1.556,1.486)--(1.559,1.487)--(1.562,1.487)--(1.565,1.487)--(1.568,1.488)%
  --(1.570,1.488)--(1.573,1.489)--(1.576,1.489)--(1.579,1.490)--(1.582,1.490)--(1.584,1.491)%
  --(1.587,1.491)--(1.590,1.492)--(1.593,1.492)--(1.596,1.493)--(1.598,1.493)--(1.601,1.494)%
  --(1.604,1.494)--(1.607,1.495)--(1.610,1.495)--(1.612,1.495)--(1.615,1.496)--(1.618,1.496)%
  --(1.621,1.497)--(1.624,1.497)--(1.626,1.497)--(1.629,1.498)--(1.632,1.498)--(1.635,1.498)%
  --(1.638,1.498)--(1.640,1.499)--(1.643,1.499)--(1.646,1.499)--(1.649,1.499)--(1.652,1.499)%
  --(1.654,1.500)--(1.657,1.500)--(1.660,1.499)--(1.663,1.499)--(1.665,1.500)--(1.668,1.500)%
  --(1.671,1.500)--(1.674,1.499)--(1.677,1.499)--(1.679,1.500)--(1.682,1.500)--(1.685,1.499)%
  --(1.688,1.498)--(1.691,1.499)--(1.693,1.499)--(1.696,1.499)--(1.699,1.497)--(1.702,1.498)%
  --(1.705,1.499)--(1.707,1.499)--(1.710,1.497)--(1.713,1.496)--(1.716,1.497)--(1.719,1.498)%
  --(1.721,1.497)--(1.724,1.495)--(1.727,1.496)--(1.730,1.498)--(1.733,1.497)--(1.735,1.495)%
  --(1.738,1.495)--(1.741,1.497)--(1.744,1.498)--(1.747,1.496)--(1.749,1.495)--(1.752,1.497)%
  --(1.755,1.499)--(1.758,1.498)--(1.761,1.496)--(1.763,1.497)--(1.766,1.500)--(1.769,1.501)%
  --(1.772,1.499)--(1.775,1.498)--(1.777,1.501)--(1.780,1.503)--(1.783,1.502)--(1.786,1.501)%
  --(1.789,1.502)--(1.791,1.505)--(1.794,1.506)--(1.797,1.504)--(1.800,1.504)--(1.803,1.507)%
  --(1.805,1.509)--(1.808,1.508)--(1.811,1.507)--(1.814,1.508)--(1.817,1.511)--(1.819,1.511)%
  --(1.822,1.510)--(1.825,1.509)--(1.828,1.512)--(1.831,1.514)--(1.833,1.513)--(1.836,1.512)%
  --(1.839,1.513)--(1.842,1.515)--(1.845,1.516)--(1.847,1.515)--(1.850,1.515)--(1.853,1.517)%
  --(1.856,1.520)--(1.859,1.520)--(1.861,1.518)--(1.864,1.520)--(1.867,1.523)--(1.870,1.525)%
  --(1.873,1.524)--(1.875,1.524)--(1.878,1.527)--(1.881,1.530)--(1.884,1.531)--(1.887,1.530)%
  --(1.889,1.532)--(1.892,1.537)--(1.895,1.539)--(1.898,1.539)--(1.901,1.540)--(1.903,1.544)%
  --(1.906,1.548)--(1.909,1.548)--(1.912,1.549)--(1.915,1.552)--(1.917,1.557)--(1.920,1.559)%
  --(1.923,1.559)--(1.926,1.562)--(1.929,1.567)--(1.931,1.570)--(1.934,1.570)--(1.937,1.572)%
  --(1.940,1.578)--(1.942,1.582)--(1.945,1.583)--(1.948,1.584)--(1.951,1.589)--(1.954,1.594)%
  --(1.956,1.596)--(1.959,1.597)--(1.962,1.601)--(1.965,1.607)--(1.968,1.610)--(1.970,1.610)%
  --(1.973,1.614)--(1.976,1.621)--(1.979,1.625)--(1.982,1.625)--(1.984,1.628)--(1.987,1.635)%
  --(1.990,1.640)--(1.993,1.641)--(1.996,1.643)--(1.998,1.650)--(2.001,1.656)--(2.004,1.658)%
  --(2.007,1.660)--(2.010,1.666)--(2.012,1.673)--(2.015,1.677)--(2.018,1.678)--(2.021,1.683)%
  --(2.024,1.691)--(2.026,1.696)--(2.029,1.697)--(2.032,1.701)--(2.035,1.709)--(2.038,1.715)%
  --(2.040,1.717)--(2.043,1.720)--(2.046,1.727)--(2.049,1.734)--(2.052,1.737)--(2.054,1.739)%
  --(2.057,1.745)--(2.060,1.752)--(2.063,1.756)--(2.066,1.758)--(2.068,1.763)--(2.071,1.770)%
  --(2.074,1.773)--(2.077,1.775)--(2.080,1.779)--(2.082,1.785)--(2.085,1.789)--(2.088,1.790)%
  --(2.091,1.793)--(2.094,1.799)--(2.096,1.803)--(2.099,1.804)--(2.102,1.805)--(2.105,1.810)%
  --(2.108,1.815)--(2.110,1.815)--(2.113,1.814)--(2.116,1.818)--(2.119,1.823)--(2.122,1.823)%
  --(2.124,1.821)--(2.127,1.824)--(2.130,1.828)--(2.133,1.829)--(2.136,1.826)--(2.138,1.826)%
  --(2.141,1.831)--(2.144,1.832)--(2.147,1.828)--(2.150,1.827)--(2.152,1.830)--(2.155,1.832)%
  --(2.158,1.829)--(2.161,1.825)--(2.164,1.826)--(2.166,1.829)--(2.169,1.826)--(2.172,1.820)%
  --(2.175,1.820)--(2.178,1.822)--(2.180,1.821)--(2.183,1.814)--(2.186,1.811)--(2.189,1.813)%
  --(2.192,1.812)--(2.194,1.805)--(2.197,1.800)--(2.200,1.800)--(2.203,1.800)--(2.206,1.794)%
  --(2.208,1.786)--(2.211,1.785)--(2.214,1.785)--(2.217,1.780)--(2.219,1.771)--(2.222,1.767)%
  --(2.225,1.768)--(2.228,1.764)--(2.231,1.755)--(2.233,1.749)--(2.236,1.748)--(2.239,1.746)%
  --(2.242,1.738)--(2.245,1.730)--(2.247,1.728)--(2.250,1.727)--(2.253,1.720)--(2.256,1.712)%
  --(2.259,1.708)--(2.261,1.707)--(2.264,1.703)--(2.267,1.694)--(2.270,1.689)--(2.273,1.688)%
  --(2.275,1.685)--(2.278,1.678)--(2.281,1.671)--(2.284,1.670)--(2.287,1.669)--(2.289,1.663)%
  --(2.292,1.657)--(2.295,1.654)--(2.298,1.653)--(2.301,1.650)--(2.303,1.644)--(2.306,1.641)%
  --(2.309,1.640)--(2.312,1.639)--(2.315,1.634)--(2.317,1.630)--(2.320,1.629)--(2.323,1.629)%
  --(2.326,1.625)--(2.329,1.622)--(2.331,1.620)--(2.334,1.621)--(2.337,1.619)--(2.340,1.615)%
  --(2.343,1.613)--(2.345,1.613)--(2.348,1.613)--(2.351,1.609)--(2.354,1.607)--(2.357,1.607)%
  --(2.359,1.607)--(2.362,1.605)--(2.365,1.602)--(2.368,1.601)--(2.371,1.602)--(2.373,1.601)%
  --(2.376,1.598)--(2.379,1.596)--(2.382,1.596)--(2.385,1.597)--(2.387,1.595)--(2.390,1.591)%
  --(2.393,1.591)--(2.396,1.592)--(2.399,1.592)--(2.401,1.588)--(2.404,1.585)--(2.407,1.587)%
  --(2.410,1.587)--(2.413,1.584)--(2.415,1.580)--(2.418,1.580)--(2.421,1.582)--(2.424,1.580)%
  --(2.427,1.575)--(2.429,1.574)--(2.432,1.576)--(2.435,1.576)--(2.438,1.571)--(2.441,1.568)%
  --(2.443,1.569)--(2.446,1.571)--(2.449,1.568)--(2.452,1.562)--(2.455,1.562)--(2.457,1.565)%
  --(2.460,1.563)--(2.463,1.558)--(2.466,1.555)--(2.469,1.558)--(2.471,1.559)--(2.474,1.554)%
  --(2.477,1.549)--(2.480,1.550)--(2.483,1.553)--(2.485,1.551)--(2.488,1.545)--(2.491,1.544)%
  --(2.494,1.548)--(2.496,1.547)--(2.499,1.542)--(2.502,1.539)--(2.505,1.542)--(2.508,1.544)%
  --(2.510,1.540)--(2.513,1.535)--(2.516,1.537)--(2.519,1.541)--(2.522,1.539)--(2.524,1.533)%
  --(2.527,1.533)--(2.530,1.537)--(2.533,1.539)--(2.536,1.534)--(2.538,1.531)--(2.541,1.535)%
  --(2.544,1.538)--(2.547,1.535)--(2.550,1.531)--(2.552,1.533)--(2.555,1.538)--(2.558,1.538)%
  --(2.561,1.534)--(2.564,1.533)--(2.566,1.538)--(2.569,1.541)--(2.572,1.537)--(2.575,1.535)%
  --(2.578,1.539)--(2.580,1.544)--(2.583,1.542)--(2.586,1.539)--(2.589,1.541)--(2.592,1.546)%
  --(2.594,1.547)--(2.597,1.544)--(2.600,1.545)--(2.603,1.549)--(2.606,1.552)--(2.608,1.550)%
  --(2.611,1.549)--(2.614,1.552)--(2.617,1.555)--(2.620,1.555)--(2.622,1.553)--(2.625,1.554)%
  --(2.628,1.558)--(2.631,1.559)--(2.634,1.557)--(2.636,1.557)--(2.639,1.559)--(2.642,1.561)%
  --(2.645,1.560)--(2.648,1.559)--(2.650,1.559)--(2.653,1.561)--(2.656,1.561)--(2.659,1.560)%
  --(2.662,1.559)--(2.664,1.560)--(2.667,1.560)--(2.670,1.559)--(2.673,1.557)--(2.676,1.556)%
  --(2.678,1.557)--(2.681,1.557)--(2.684,1.554)--(2.687,1.552)--(2.690,1.551)--(2.692,1.552)%
  --(2.695,1.550)--(2.698,1.546)--(2.701,1.544)--(2.704,1.545)--(2.706,1.544)--(2.709,1.540)%
  --(2.712,1.536)--(2.715,1.536)--(2.718,1.536)--(2.720,1.532)--(2.723,1.528)--(2.726,1.526)%
  --(2.729,1.527)--(2.732,1.524)--(2.734,1.519)--(2.737,1.517)--(2.740,1.517)--(2.743,1.516)%
  --(2.746,1.511)--(2.748,1.507)--(2.751,1.507)--(2.754,1.507)--(2.757,1.503)--(2.760,1.499)%
  --(2.762,1.497)--(2.765,1.498)--(2.768,1.495)--(2.771,1.491)--(2.773,1.489)--(2.776,1.489)%
  --(2.779,1.488)--(2.782,1.484)--(2.785,1.482)--(2.787,1.482)--(2.790,1.482)--(2.793,1.479)%
  --(2.796,1.476)--(2.799,1.475)--(2.801,1.476)--(2.804,1.474)--(2.807,1.471)--(2.810,1.470)%
  --(2.813,1.471)--(2.815,1.470)--(2.818,1.467)--(2.821,1.465)--(2.824,1.466)--(2.827,1.466)%
  --(2.829,1.464)--(2.832,1.461)--(2.835,1.461)--(2.838,1.462)--(2.841,1.460)--(2.843,1.458)%
  --(2.846,1.457)--(2.849,1.458)--(2.852,1.457)--(2.855,1.455)--(2.857,1.453)--(2.860,1.453)%
  --(2.863,1.453)--(2.866,1.452)--(2.869,1.449)--(2.871,1.449)--(2.874,1.449)--(2.877,1.448)%
  --(2.880,1.445)--(2.883,1.444)--(2.885,1.443)--(2.888,1.443)--(2.891,1.441)--(2.894,1.438)%
  --(2.897,1.437)--(2.899,1.437)--(2.902,1.436)--(2.905,1.433)--(2.908,1.431)--(2.911,1.431)%
  --(2.913,1.430)--(2.916,1.427)--(2.919,1.424)--(2.922,1.423)--(2.925,1.423)--(2.927,1.421)%
  --(2.930,1.417)--(2.933,1.415)--(2.936,1.414)--(2.939,1.413)--(2.941,1.410)--(2.944,1.406)%
  --(2.947,1.405)--(2.950,1.405)--(2.953,1.402)--(2.955,1.397)--(2.958,1.394)--(2.961,1.394)%
  --(2.964,1.392)--(2.967,1.388)--(2.969,1.383)--(2.972,1.382)--(2.975,1.381)--(2.978,1.377)%
  --(2.981,1.372)--(2.983,1.369)--(2.986,1.369)--(2.989,1.366)--(2.992,1.360)--(2.995,1.356)%
  --(2.997,1.355)--(3.000,1.354)--(3.003,1.348)--(3.006,1.343)--(3.009,1.341)--(3.011,1.341)%
  --(3.014,1.336)--(3.017,1.330)--(3.020,1.327)--(3.023,1.327)--(3.025,1.325)--(3.028,1.319)%
  --(3.031,1.315)--(3.034,1.314)--(3.037,1.313)--(3.039,1.309)--(3.042,1.304)--(3.045,1.302)%
  --(3.048,1.303)--(3.051,1.300)--(3.053,1.295)--(3.056,1.292)--(3.059,1.293)--(3.062,1.292)%
  --(3.064,1.288)--(3.067,1.285)--(3.070,1.285)--(3.073,1.286)--(3.076,1.283)--(3.078,1.280)%
  --(3.081,1.279)--(3.084,1.280)--(3.087,1.280)--(3.090,1.276)--(3.092,1.274)--(3.095,1.275)%
  --(3.098,1.276)--(3.101,1.274)--(3.104,1.271)--(3.106,1.271)--(3.109,1.273)--(3.112,1.272)%
  --(3.115,1.269)--(3.118,1.268)--(3.120,1.269)--(3.123,1.269)--(3.126,1.267)--(3.129,1.264)%
  --(3.132,1.264)--(3.134,1.265)--(3.137,1.264)--(3.140,1.261)--(3.143,1.260)--(3.146,1.260)%
  --(3.148,1.259)--(3.151,1.257)--(3.154,1.255)--(3.157,1.254)--(3.160,1.253)--(3.162,1.251)%
  --(3.165,1.249)--(3.168,1.247)--(3.171,1.246)--(3.174,1.244)--(3.176,1.242)--(3.179,1.239)%
  --(3.182,1.238)--(3.185,1.236)--(3.188,1.234)--(3.190,1.231)--(3.193,1.229)--(3.196,1.228)%
  --(3.199,1.226)--(3.202,1.223)--(3.204,1.220)--(3.207,1.219)--(3.210,1.217)--(3.213,1.215)%
  --(3.216,1.212)--(3.218,1.210)--(3.221,1.208)--(3.224,1.206)--(3.227,1.203)--(3.230,1.201)%
  --(3.232,1.199)--(3.235,1.198)--(3.238,1.195)--(3.241,1.193)--(3.244,1.191)--(3.246,1.190)%
  --(3.249,1.188)--(3.252,1.185)--(3.255,1.184)--(3.258,1.183)--(3.260,1.182)--(3.263,1.179)%
  --(3.266,1.177)--(3.269,1.177)--(3.272,1.176)--(3.274,1.174)--(3.277,1.172)--(3.280,1.171)%
  --(3.283,1.171)--(3.286,1.170)--(3.288,1.167)--(3.291,1.167)--(3.294,1.167)--(3.297,1.166)%
  --(3.300,1.164)--(3.302,1.162)--(3.305,1.162)--(3.308,1.162)--(3.311,1.161)--(3.314,1.159)%
  --(3.316,1.159)--(3.319,1.159)--(3.322,1.158)--(3.325,1.156)--(3.328,1.155)--(3.330,1.156)%
  --(3.333,1.156)--(3.336,1.154)--(3.339,1.153)--(3.341,1.153)--(3.344,1.153)--(3.347,1.152)%
  --(3.350,1.151)--(3.353,1.150)--(3.355,1.151)--(3.358,1.150)--(3.361,1.149)--(3.364,1.148)%
  --(3.367,1.148)--(3.369,1.148)--(3.372,1.147)--(3.375,1.146)--(3.378,1.145)--(3.381,1.146)%
  --(3.383,1.146)--(3.386,1.144)--(3.389,1.143)--(3.392,1.143)--(3.395,1.143)--(3.397,1.142)%
  --(3.400,1.141)--(3.403,1.141)--(3.406,1.141)--(3.409,1.141)--(3.411,1.139)--(3.414,1.138)%
  --(3.417,1.138)--(3.420,1.139)--(3.423,1.137)--(3.425,1.136)--(3.428,1.136)--(3.431,1.136)%
  --(3.434,1.136)--(3.437,1.134)--(3.439,1.133)--(3.442,1.134)--(3.445,1.134)--(3.448,1.132)%
  --(3.451,1.131)--(3.453,1.131)--(3.456,1.131)--(3.459,1.130)--(3.462,1.128)--(3.465,1.128)%
  --(3.467,1.128)--(3.470,1.128)--(3.473,1.126)--(3.476,1.125)--(3.479,1.125)--(3.481,1.126)%
  --(3.484,1.124)--(3.487,1.123)--(3.490,1.122)--(3.493,1.123)--(3.495,1.122)--(3.498,1.120)%
  --(3.501,1.119)--(3.504,1.120)--(3.507,1.120)--(3.509,1.118)--(3.512,1.117)--(3.515,1.117)%
  --(3.518,1.117)--(3.521,1.116)--(3.523,1.114)--(3.526,1.114)--(3.529,1.114)--(3.532,1.114)%
  --(3.535,1.112)--(3.537,1.111)--(3.540,1.111)--(3.543,1.112)--(3.546,1.110)--(3.549,1.109)%
  --(3.551,1.108)--(3.554,1.109)--(3.557,1.108)--(3.560,1.107)--(3.563,1.105)--(3.565,1.106)%
  --(3.568,1.106)--(3.571,1.105)--(3.574,1.103)--(3.577,1.103)--(3.579,1.104)--(3.582,1.103)%
  --(3.585,1.101)--(3.588,1.100)--(3.591,1.101)--(3.593,1.101)--(3.596,1.100)--(3.599,1.098)%
  --(3.602,1.099)--(3.605,1.099)--(3.607,1.098)--(3.610,1.097)--(3.613,1.097)--(3.616,1.098)%
  --(3.618,1.097)--(3.621,1.096)--(3.624,1.095)--(3.627,1.096)--(3.630,1.097)--(3.632,1.096)%
  --(3.635,1.095)--(3.638,1.095)--(3.641,1.096)--(3.644,1.096)--(3.646,1.095)--(3.649,1.095)%
  --(3.652,1.096)--(3.655,1.096)--(3.658,1.095)--(3.660,1.095)--(3.663,1.096)--(3.666,1.096)%
  --(3.669,1.096)--(3.672,1.095)--(3.674,1.096)--(3.677,1.097)--(3.680,1.097)--(3.683,1.096)%
  --(3.686,1.096)--(3.688,1.097)--(3.691,1.098)--(3.694,1.097)--(3.697,1.096)--(3.700,1.097)%
  --(3.702,1.098)--(3.705,1.098)--(3.708,1.097)--(3.711,1.097)--(3.714,1.098)--(3.716,1.098)%
  --(3.719,1.097)--(3.722,1.097)--(3.725,1.097)--(3.728,1.098)--(3.730,1.097)--(3.733,1.096)%
  --(3.736,1.096)--(3.739,1.097)--(3.742,1.097)--(3.744,1.095)--(3.747,1.095)--(3.750,1.096)%
  --(3.753,1.096)--(3.756,1.095)--(3.758,1.094)--(3.761,1.094)--(3.764,1.094)--(3.767,1.093)%
  --(3.770,1.092)--(3.772,1.091)--(3.775,1.092)--(3.778,1.092)--(3.781,1.090)--(3.784,1.089)%
  --(3.786,1.089)--(3.789,1.089)--(3.792,1.088)--(3.795,1.086)--(3.798,1.086)--(3.800,1.087)%
  --(3.803,1.086)--(3.806,1.084)--(3.809,1.083)--(3.812,1.083)--(3.814,1.083)--(3.817,1.081)%
  --(3.820,1.079)--(3.823,1.079)--(3.826,1.079)--(3.828,1.078)--(3.831,1.076)--(3.834,1.075)%
  --(3.837,1.075)--(3.840,1.075)--(3.842,1.073)--(3.845,1.071)--(3.848,1.071)--(3.851,1.071)%
  --(3.854,1.070)--(3.856,1.068)--(3.859,1.067)--(3.862,1.067)--(3.865,1.067)--(3.868,1.064)%
  --(3.870,1.063)--(3.873,1.063)--(3.876,1.063)--(3.879,1.062)--(3.882,1.060)--(3.884,1.059)%
  --(3.887,1.060)--(3.890,1.059)--(3.893,1.056)--(3.895,1.055)--(3.898,1.056)--(3.901,1.056)%
  --(3.904,1.054)--(3.907,1.052)--(3.909,1.052)--(3.912,1.053)--(3.915,1.052)--(3.918,1.050)%
  --(3.921,1.049)--(3.923,1.050)--(3.926,1.049)--(3.929,1.047)--(3.932,1.046)--(3.935,1.047)%
  --(3.937,1.047)--(3.940,1.046)--(3.943,1.044)--(3.946,1.044)--(3.949,1.045)--(3.951,1.044)%
  --(3.954,1.043)--(3.957,1.042)--(3.960,1.043)--(3.963,1.043)--(3.965,1.041)--(3.968,1.040)%
  --(3.971,1.041)--(3.974,1.041)--(3.977,1.040)--(3.979,1.039)--(3.982,1.039)--(3.985,1.040)%
  --(3.988,1.039)--(3.991,1.038)--(3.993,1.037)--(3.996,1.038)--(3.999,1.038)--(4.002,1.037)%
  --(4.005,1.036)--(4.007,1.036)--(4.010,1.037)--(4.013,1.036)--(4.016,1.035)--(4.019,1.034)%
  --(4.021,1.035)--(4.024,1.035)--(4.027,1.034)--(4.030,1.033)--(4.033,1.033)--(4.035,1.034)%
  --(4.038,1.033)--(4.041,1.031)--(4.044,1.031)--(4.047,1.032)--(4.049,1.032)--(4.052,1.031)%
  --(4.055,1.030)--(4.058,1.031)--(4.061,1.031)--(4.063,1.030)--(4.066,1.029)--(4.069,1.029)%
  --(4.072,1.030)--(4.075,1.029)--(4.077,1.028)--(4.080,1.027)--(4.083,1.028)--(4.086,1.029)%
  --(4.089,1.027)--(4.091,1.026)--(4.094,1.027)--(4.097,1.028)--(4.100,1.027)--(4.103,1.025)%
  --(4.105,1.025)--(4.108,1.026)--(4.111,1.026)--(4.114,1.024)--(4.117,1.024)--(4.119,1.024)%
  --(4.122,1.025)--(4.125,1.024)--(4.128,1.023)--(4.131,1.023)--(4.133,1.024)--(4.136,1.023)%
  --(4.139,1.022)--(4.142,1.021)--(4.145,1.022)--(4.147,1.022)--(4.150,1.021)--(4.153,1.020)%
  --(4.156,1.020)--(4.159,1.021)--(4.161,1.021)--(4.164,1.019)--(4.167,1.019)--(4.170,1.020)%
  --(4.172,1.020)--(4.175,1.018)--(4.178,1.018)--(4.181,1.018)--(4.184,1.019)--(4.186,1.018)%
  --(4.189,1.017)--(4.192,1.017)--(4.195,1.018)--(4.198,1.018)--(4.200,1.016)--(4.203,1.016)%
  --(4.206,1.017)--(4.209,1.017)--(4.212,1.016)--(4.214,1.015)--(4.217,1.016)--(4.220,1.016)%
  --(4.223,1.016)--(4.226,1.015)--(4.228,1.015)--(4.231,1.016)--(4.234,1.016)--(4.237,1.015)%
  --(4.240,1.014)--(4.242,1.015)--(4.245,1.016)--(4.248,1.015)--(4.251,1.014)--(4.254,1.014)%
  --(4.256,1.015)--(4.259,1.015)--(4.262,1.014)--(4.265,1.014)--(4.268,1.014)--(4.270,1.015)%
  --(4.273,1.014)--(4.276,1.013)--(4.279,1.014)--(4.282,1.015)--(4.284,1.015)--(4.287,1.014)%
  --(4.290,1.013)--(4.293,1.014)--(4.296,1.015)--(4.298,1.014)--(4.301,1.013)--(4.304,1.014)%
  --(4.307,1.015)--(4.310,1.014)--(4.312,1.013)--(4.315,1.013)--(4.318,1.015)--(4.321,1.015)%
  --(4.324,1.014)--(4.326,1.013)--(4.329,1.014)--(4.332,1.015)--(4.335,1.014)--(4.338,1.013)%
  --(4.340,1.014)--(4.343,1.015)--(4.346,1.015)--(4.349,1.014)--(4.352,1.013)--(4.354,1.015)%
  --(4.357,1.015)--(4.360,1.014)--(4.363,1.014)--(4.366,1.014)--(4.368,1.015)--(4.371,1.015)%
  --(4.374,1.014)--(4.377,1.014)--(4.380,1.015)--(4.382,1.015)--(4.385,1.014)--(4.388,1.014)%
  --(4.391,1.014)--(4.394,1.015)--(4.396,1.015)--(4.399,1.014)--(4.402,1.014)--(4.405,1.015)%
  --(4.408,1.015)--(4.410,1.014)--(4.413,1.014)--(4.416,1.015)--(4.419,1.015)--(4.422,1.015)%
  --(4.424,1.014)--(4.427,1.014)--(4.430,1.015)--(4.433,1.015)--(4.436,1.014)--(4.438,1.014)%
  --(4.441,1.015)--(4.444,1.015)--(4.447,1.014)--(4.450,1.014)--(4.452,1.014)--(4.455,1.015)%
  --(4.458,1.015)--(4.461,1.014)--(4.463,1.014)--(4.466,1.015)--(4.469,1.015)--(4.472,1.014)%
  --(4.475,1.013)--(4.477,1.014)--(4.480,1.015)--(4.483,1.014)--(4.486,1.013)--(4.489,1.014)%
  --(4.491,1.015)--(4.494,1.015)--(4.497,1.014)--(4.500,1.013)--(4.503,1.014)--(4.505,1.015)%
  --(4.508,1.014)--(4.511,1.013)--(4.514,1.013)--(4.517,1.015)--(4.519,1.014)--(4.522,1.013)%
  --(4.525,1.013)--(4.528,1.014)--(4.531,1.015)--(4.533,1.014)--(4.536,1.013)--(4.539,1.013)%
  --(4.542,1.014)--(4.545,1.014)--(4.547,1.013)--(4.550,1.013)--(4.553,1.014)--(4.556,1.014)%
  --(4.559,1.013)--(4.561,1.012)--(4.564,1.013)--(4.567,1.014)--(4.570,1.013)--(4.573,1.012)%
  --(4.575,1.013)--(4.578,1.014)--(4.581,1.014)--(4.584,1.013)--(4.587,1.012)--(4.589,1.013)%
  --(4.592,1.014)--(4.595,1.013)--(4.598,1.012)--(4.601,1.012)--(4.603,1.013)--(4.606,1.013)%
  --(4.609,1.012)--(4.612,1.012)--(4.615,1.013)--(4.617,1.013)--(4.620,1.012)--(4.623,1.012)%
  --(4.626,1.012)--(4.629,1.013)--(4.631,1.013)--(4.634,1.012)--(4.637,1.012)--(4.640,1.013)%
  --(4.643,1.013)--(4.645,1.012)--(4.648,1.011)--(4.651,1.012)--(4.654,1.013)--(4.657,1.012)%
  --(4.659,1.011)--(4.662,1.011)--(4.665,1.012)--(4.668,1.012)--(4.671,1.011)--(4.673,1.011)%
  --(4.676,1.012)--(4.679,1.012)--(4.682,1.011)--(4.685,1.010)--(4.687,1.011)--(4.690,1.012)%
  --(4.693,1.011)--(4.696,1.010)--(4.699,1.010)--(4.701,1.011)--(4.704,1.011)--(4.707,1.010)%
  --(4.710,1.009)--(4.713,1.010)--(4.715,1.011)--(4.718,1.010)--(4.721,1.009)--(4.724,1.009)%
  --(4.727,1.010)--(4.729,1.010)--(4.732,1.009)--(4.735,1.008)--(4.738,1.009)--(4.740,1.009)%
  --(4.743,1.008)--(4.746,1.007)--(4.749,1.008)--(4.752,1.009)--(4.754,1.008)--(4.757,1.007)%
  --(4.760,1.007)--(4.763,1.008)--(4.766,1.008)--(4.768,1.007)--(4.771,1.006)--(4.774,1.006)%
  --(4.777,1.007)--(4.780,1.006)--(4.782,1.005)--(4.785,1.005)--(4.788,1.006)--(4.791,1.006)%
  --(4.794,1.004)--(4.796,1.004)--(4.799,1.005)--(4.802,1.005)--(4.805,1.004)--(4.808,1.003)%
  --(4.810,1.003)--(4.813,1.004)--(4.816,1.003)--(4.819,1.002)--(4.822,1.002)--(4.824,1.002)%
  --(4.827,1.003)--(4.830,1.001)--(4.833,1.001)--(4.836,1.001)--(4.838,1.002)--(4.841,1.001)%
  --(4.844,1.000)--(4.847,1.000)--(4.850,1.000)--(4.852,1.000)--(4.855,0.999)--(4.858,0.999)%
  --(4.861,0.999)--(4.864,0.999)--(4.866,0.999)--(4.869,0.998)--(4.872,0.998)--(4.875,0.998)%
  --(4.878,0.998)--(4.880,0.997)--(4.883,0.997)--(4.886,0.997)--(4.889,0.997)--(4.892,0.996)%
  --(4.894,0.996)--(4.897,0.996)--(4.900,0.996)--(4.903,0.996)--(4.906,0.995)--(4.908,0.995)%
  --(4.911,0.995)--(4.914,0.995)--(4.917,0.994)--(4.920,0.994)--(4.922,0.994)--(4.925,0.994)%
  --(4.928,0.994)--(4.931,0.993)--(4.934,0.993)--(4.936,0.994)--(4.939,0.993)--(4.942,0.993)%
  --(4.945,0.992)--(4.948,0.993)--(4.950,0.993)--(4.953,0.992)--(4.956,0.992)--(4.959,0.992)%
  --(4.962,0.992)--(4.964,0.992)--(4.967,0.991)--(4.970,0.991)--(4.973,0.992)--(4.976,0.992)%
  --(4.978,0.991)--(4.981,0.991)--(4.984,0.991)--(4.987,0.991)--(4.990,0.991)--(4.992,0.991)%
  --(4.995,0.991)--(4.998,0.991)--(5.001,0.991)--(5.004,0.990)--(5.006,0.990)--(5.009,0.990)%
  --(5.012,0.991)--(5.015,0.990)--(5.017,0.990)--(5.020,0.990)--(5.023,0.990)--(5.026,0.990)%
  --(5.029,0.990)--(5.031,0.990)--(5.034,0.990)--(5.037,0.990)--(5.040,0.990)--(5.043,0.990)%
  --(5.045,0.990)--(5.048,0.990)--(5.051,0.990)--(5.054,0.989)--(5.057,0.989)--(5.059,0.990)%
  --(5.062,0.990)--(5.065,0.989)--(5.068,0.989)--(5.071,0.989)--(5.073,0.989)--(5.076,0.989)%
  --(5.079,0.989)--(5.082,0.989)--(5.085,0.989)--(5.087,0.989)--(5.090,0.989)--(5.093,0.989)%
  --(5.096,0.989)--(5.099,0.989)--(5.101,0.989)--(5.104,0.989)--(5.107,0.989)--(5.110,0.989)%
  --(5.113,0.989)--(5.115,0.989)--(5.118,0.989)--(5.121,0.989)--(5.124,0.989)--(5.127,0.989)%
  --(5.129,0.989)--(5.132,0.989)--(5.135,0.989)--(5.138,0.989)--(5.141,0.989)--(5.143,0.989)%
  --(5.146,0.989)--(5.149,0.989)--(5.152,0.989)--(5.155,0.989)--(5.157,0.989)--(5.160,0.989)%
  --(5.163,0.989)--(5.166,0.989)--(5.169,0.989)--(5.171,0.989)--(5.174,0.989)--(5.177,0.989)%
  --(5.180,0.989)--(5.183,0.989)--(5.185,0.989)--(5.188,0.989)--(5.191,0.988)--(5.194,0.989)%
  --(5.197,0.989)--(5.199,0.989)--(5.202,0.988)--(5.205,0.988)--(5.208,0.989)--(5.211,0.989)%
  --(5.213,0.988)--(5.216,0.988)--(5.219,0.988)--(5.222,0.988)--(5.225,0.988)--(5.227,0.988)%
  --(5.230,0.988)--(5.233,0.988)--(5.236,0.988)--(5.239,0.988)--(5.241,0.988)--(5.244,0.988)%
  --(5.247,0.988)--(5.250,0.988)--(5.253,0.988)--(5.255,0.988)--(5.258,0.988)--(5.261,0.988)%
  --(5.264,0.988)--(5.267,0.988)--(5.269,0.988)--(5.272,0.988)--(5.275,0.988)--(5.278,0.988)%
  --(5.281,0.988)--(5.283,0.988)--(5.286,0.988)--(5.289,0.988)--(5.292,0.988)--(5.294,0.988)%
  --(5.297,0.988)--(5.300,0.988)--(5.303,0.988)--(5.306,0.988)--(5.308,0.988)--(5.311,0.988)%
  --(5.314,0.988)--(5.317,0.988)--(5.320,0.988)--(5.322,0.988)--(5.325,0.988)--(5.328,0.988)%
  --(5.331,0.988)--(5.334,0.988)--(5.336,0.988)--(5.339,0.988)--(5.342,0.988)--(5.345,0.988)%
  --(5.348,0.988)--(5.350,0.988)--(5.353,0.988)--(5.356,0.988)--(5.359,0.988)--(5.362,0.988)%
  --(5.364,0.988)--(5.367,0.988)--(5.370,0.988)--(5.373,0.988)--(5.376,0.988)--(5.378,0.988)%
  --(5.381,0.988)--(5.384,0.988)--(5.387,0.988)--(5.390,0.988)--(5.392,0.988)--(5.395,0.988)%
  --(5.398,0.988)--(5.401,0.988)--(5.404,0.988)--(5.406,0.988)--(5.409,0.988)--(5.412,0.988)%
  --(5.415,0.988)--(5.418,0.988)--(5.420,0.988)--(5.423,0.988)--(5.426,0.988)--(5.429,0.988)%
  --(5.432,0.988)--(5.434,0.988)--(5.437,0.988)--(5.440,0.988)--(5.443,0.988)--(5.446,0.988)%
  --(5.448,0.988)--(5.451,0.988)--(5.454,0.988)--(5.457,0.988)--(5.460,0.988)--(5.462,0.988)%
  --(5.465,0.988)--(5.468,0.988)--(5.471,0.988)--(5.474,0.988)--(5.476,0.988)--(5.479,0.988)%
  --(5.482,0.988)--(5.485,0.988)--(5.488,0.988)--(5.490,0.988)--(5.493,0.988)--(5.496,0.988)%
  --(5.499,0.988)--(5.502,0.988)--(5.504,0.988)--(5.507,0.988)--(5.510,0.988)--(5.513,0.988)%
  --(5.516,0.988)--(5.518,0.988)--(5.521,0.988)--(5.524,0.988)--(5.527,0.988)--(5.530,0.988)%
  --(5.532,0.988)--(5.535,0.988)--(5.538,0.988)--(5.541,0.988)--(5.544,0.988)--(5.546,0.988)%
  --(5.549,0.988)--(5.552,0.988)--(5.555,0.988)--(5.558,0.988)--(5.560,0.988)--(5.563,0.988)%
  --(5.566,0.988)--(5.569,0.988)--(5.571,0.988)--(5.574,0.988)--(5.577,0.988)--(5.580,0.988)%
  --(5.583,0.988)--(5.585,0.988)--(5.588,0.988)--(5.591,0.988)--(5.594,0.988)--(5.597,0.988)%
  --(5.599,0.988)--(5.602,0.988)--(5.605,0.988)--(5.608,0.988)--(5.611,0.988)--(5.613,0.988)%
  --(5.616,0.988)--(5.619,0.988)--(5.622,0.988)--(5.625,0.988)--(5.627,0.988)--(5.630,0.988)%
  --(5.633,0.988)--(5.636,0.988)--(5.639,0.988)--(5.641,0.988)--(5.644,0.988)--(5.647,0.988)%
  --(5.650,0.988)--(5.653,0.988)--(5.655,0.988)--(5.658,0.988)--(5.661,0.988)--(5.664,0.988)%
  --(5.667,0.988)--(5.669,0.988)--(5.672,0.988)--(5.675,0.988)--(5.678,0.988)--(5.681,0.988)%
  --(5.683,0.988)--(5.686,0.988)--(5.689,0.988)--(5.692,0.988)--(5.695,0.988)--(5.697,0.988)%
  --(5.700,0.988)--(5.703,0.988)--(5.706,0.988)--(5.709,0.988)--(5.711,0.988)--(5.714,0.988)%
  --(5.717,0.988)--(5.720,0.988)--(5.723,0.988)--(5.725,0.988)--(5.728,0.988)--(5.731,0.988)%
  --(5.734,0.988)--(5.737,0.988)--(5.739,0.988)--(5.742,0.988)--(5.745,0.988)--(5.748,0.988)%
  --(5.751,0.988)--(5.753,0.988)--(5.756,0.988)--(5.759,0.988)--(5.762,0.988)--(5.765,0.988)%
  --(5.767,0.988)--(5.770,0.988)--(5.773,0.988)--(5.776,0.988)--(5.779,0.988)--(5.781,0.988)%
  --(5.784,0.988)--(5.787,0.988)--(5.790,0.988)--(5.793,0.988)--(5.795,0.988)--(5.798,0.988)%
  --(5.801,0.988)--(5.804,0.988)--(5.807,0.988)--(5.809,0.988)--(5.812,0.988)--(5.815,0.988)%
  --(5.818,0.988)--(5.821,0.988)--(5.823,0.988)--(5.826,0.988)--(5.829,0.988)--(5.832,0.988)%
  --(5.835,0.988)--(5.837,0.988)--(5.840,0.988)--(5.843,0.988)--(5.846,0.988)--(5.849,0.988)%
  --(5.851,0.988)--(5.854,0.988)--(5.857,0.988)--(5.860,0.988)--(5.862,0.988)--(5.865,0.988)%
  --(5.868,0.988)--(5.871,0.988)--(5.874,0.988)--(5.876,0.988)--(5.879,0.988)--(5.882,0.988)%
  --(5.885,0.988)--(5.888,0.988)--(5.890,0.988)--(5.893,0.988)--(5.896,0.988)--(5.899,0.988)%
  --(5.902,0.988)--(5.904,0.988)--(5.907,0.988)--(5.910,0.988)--(5.913,0.988)--(5.916,0.988)%
  --(5.918,0.988)--(5.921,0.988)--(5.924,0.988)--(5.927,0.988)--(5.930,0.988)--(5.932,0.988)%
  --(5.935,0.988)--(5.938,0.988)--(5.941,0.988)--(5.944,0.988)--(5.946,0.988)--(5.949,0.988)%
  --(5.952,0.988)--(5.955,0.988)--(5.958,0.988)--(5.960,0.988)--(5.963,0.988)--(5.966,0.988)%
  --(5.969,0.988)--(5.972,0.988)--(5.974,0.988)--(5.977,0.988)--(5.980,0.988)--(5.983,0.988)%
  --(5.986,0.988)--(5.988,0.988)--(5.991,0.988)--(5.994,0.988)--(5.997,0.988)--(6.000,0.988)%
  --(6.002,0.988)--(6.005,0.988)--(6.008,0.988)--(6.011,0.988)--(6.014,0.988)--(6.016,0.988)%
  --(6.019,0.988)--(6.022,0.988)--(6.025,0.988)--(6.028,0.988)--(6.030,0.988)--(6.033,0.988)%
  --(6.036,0.988)--(6.039,0.988)--(6.042,0.988)--(6.044,0.988)--(6.047,0.988)--(6.050,0.988)%
  --(6.053,0.988)--(6.056,0.988)--(6.058,0.988)--(6.061,0.988)--(6.064,0.988)--(6.067,0.988)%
  --(6.070,0.988)--(6.072,0.988)--(6.075,0.988)--(6.078,0.988)--(6.081,0.988)--(6.084,0.988)%
  --(6.086,0.988)--(6.089,0.988)--(6.092,0.988)--(6.095,0.988)--(6.098,0.988)--(6.100,0.988)%
  --(6.103,0.988)--(6.106,0.988)--(6.109,0.988)--(6.112,0.988)--(6.114,0.988)--(6.117,0.988)%
  --(6.120,0.988)--(6.123,0.988)--(6.126,0.988)--(6.128,0.988)--(6.131,0.988)--(6.134,0.988)%
  --(6.137,0.988)--(6.139,0.988)--(6.142,0.988)--(6.145,0.988)--(6.148,0.988)--(6.151,0.988)%
  --(6.153,0.988)--(6.156,0.988)--(6.159,0.988)--(6.162,0.988)--(6.165,0.988)--(6.167,0.988)%
  --(6.170,0.988)--(6.173,0.988)--(6.176,0.988)--(6.179,0.988)--(6.181,0.988)--(6.184,0.988)%
  --(6.187,0.988)--(6.190,0.988)--(6.193,0.988)--(6.195,0.988)--(6.198,0.988)--(6.201,0.988)%
  --(6.204,0.988)--(6.207,0.988)--(6.209,0.988)--(6.212,0.988)--(6.215,0.988)--(6.218,0.988)%
  --(6.221,0.989)--(6.223,0.989)--(6.226,0.989)--(6.229,0.989)--(6.232,0.989)--(6.235,0.989)%
  --(6.237,0.989)--(6.240,0.989)--(6.243,0.989)--(6.246,0.989)--(6.249,0.989)--(6.251,0.989)%
  --(6.254,0.989)--(6.257,0.989)--(6.260,0.989)--(6.263,0.989)--(6.265,0.989)--(6.268,0.990)%
  --(6.271,0.990)--(6.274,0.990)--(6.277,0.990)--(6.279,0.990)--(6.282,0.990)--(6.285,0.990)%
  --(6.288,0.990)--(6.291,0.990)--(6.293,0.991)--(6.296,0.991)--(6.299,0.991)--(6.302,0.991)%
  --(6.305,0.991)--(6.307,0.991)--(6.310,0.991)--(6.313,0.991)--(6.316,0.991)--(6.319,0.991)%
  --(6.321,0.992)--(6.324,0.992)--(6.327,0.992)--(6.330,0.992)--(6.333,0.992)--(6.335,0.992)%
  --(6.338,0.992)--(6.341,0.992)--(6.344,0.992)--(6.347,0.992)--(6.349,0.992)--(6.352,0.992)%
  --(6.355,0.992)--(6.358,0.992)--(6.361,0.992)--(6.363,0.992)--(6.366,0.992)--(6.369,0.992)%
  --(6.372,0.992)--(6.375,0.992)--(6.377,0.992)--(6.380,0.992)--(6.383,0.992)--(6.386,0.992)%
  --(6.389,0.992)--(6.391,0.992)--(6.394,0.992)--(6.397,0.992)--(6.400,0.992)--(6.403,0.992)%
  --(6.405,0.992)--(6.408,0.992)--(6.411,0.992)--(6.414,0.992)--(6.416,0.992)--(6.419,0.992)%
  --(6.422,0.992)--(6.425,0.992)--(6.428,0.992)--(6.430,0.991)--(6.433,0.991)--(6.436,0.991)%
  --(6.439,0.991)--(6.442,0.991)--(6.444,0.991)--(6.447,0.991)--(6.450,0.991)--(6.453,0.991)%
  --(6.456,0.991)--(6.458,0.991)--(6.461,0.991)--(6.464,0.990)--(6.467,0.990)--(6.470,0.990)%
  --(6.472,0.990)--(6.475,0.990)--(6.478,0.990)--(6.481,0.990)--(6.484,0.990)--(6.486,0.990)%
  --(6.489,0.990)--(6.492,0.990)--(6.495,0.990)--(6.498,0.990)--(6.500,0.989)--(6.503,0.989)%
  --(6.506,0.989)--(6.509,0.989)--(6.512,0.989)--(6.514,0.989)--(6.517,0.989)--(6.520,0.989)%
  --(6.523,0.989)--(6.526,0.989)--(6.528,0.989)--(6.531,0.989)--(6.534,0.989)--(6.537,0.989)%
  --(6.540,0.989)--(6.542,0.989)--(6.545,0.989)--(6.548,0.989)--(6.551,0.989)--(6.554,0.989)%
  --(6.556,0.989)--(6.559,0.989)--(6.562,0.989)--(6.565,0.989)--(6.568,0.989)--(6.570,0.989)%
  --(6.573,0.989)--(6.576,0.989)--(6.579,0.989)--(6.582,0.989)--(6.584,0.989)--(6.587,0.989)%
  --(6.590,0.989)--(6.593,0.989)--(6.596,0.989)--(6.598,0.989)--(6.601,0.989)--(6.604,0.989)%
  --(6.607,0.989)--(6.610,0.989)--(6.612,0.989)--(6.615,0.989)--(6.618,0.989)--(6.621,0.989)%
  --(6.624,0.989)--(6.626,0.989)--(6.629,0.989)--(6.632,0.989)--(6.635,0.989)--(6.638,0.989)%
  --(6.640,0.989)--(6.643,0.989)--(6.646,0.989)--(6.649,0.989)--(6.652,0.989)--(6.654,0.989)%
  --(6.657,0.989)--(6.660,0.989)--(6.663,0.989)--(6.666,0.989)--(6.668,0.989)--(6.671,0.989)%
  --(6.674,0.989)--(6.677,0.989)--(6.680,0.989)--(6.682,0.989)--(6.685,0.989)--(6.688,0.990)%
  --(6.691,0.990)--(6.693,0.990)--(6.696,0.990)--(6.699,0.990)--(6.702,0.990)--(6.705,0.990)%
  --(6.707,0.990)--(6.710,0.990)--(6.713,0.990)--(6.716,0.990)--(6.719,0.990)--(6.721,0.990)%
  --(6.724,0.990)--(6.727,0.990)--(6.730,0.991)--(6.733,0.991)--(6.735,0.991)--(6.738,0.991)%
  --(6.741,0.991)--(6.744,0.991)--(6.747,0.991)--(6.749,0.991)--(6.752,0.991)--(6.755,0.991)%
  --(6.758,0.991)--(6.761,0.992)--(6.763,0.992)--(6.766,0.992)--(6.769,0.992)--(6.772,0.992)%
  --(6.775,0.992)--(6.777,0.992)--(6.780,0.992)--(6.783,0.992)--(6.786,0.992)--(6.789,0.992)%
  --(6.791,0.992)--(6.794,0.992)--(6.797,0.993)--(6.800,0.993)--(6.803,0.993)--(6.805,0.993)%
  --(6.808,0.993)--(6.811,0.993)--(6.814,0.993)--(6.817,0.993)--(6.819,0.993)--(6.822,0.993)%
  --(6.825,0.993)--(6.828,0.993)--(6.831,0.993)--(6.833,0.993)--(6.836,0.993)--(6.839,0.993)%
  --(6.842,0.993)--(6.845,0.993)--(6.847,0.993)--(6.850,0.993)--(6.853,0.993)--(6.856,0.993)%
  --(6.859,0.993)--(6.861,0.993)--(6.864,0.993)--(6.867,0.993)--(6.870,0.993)--(6.873,0.993)%
  --(6.875,0.993)--(6.878,0.993)--(6.881,0.993)--(6.884,0.993)--(6.887,0.993)--(6.889,0.993)%
  --(6.892,0.993)--(6.895,0.993)--(6.898,0.993)--(6.901,0.993)--(6.903,0.993)--(6.906,0.993)%
  --(6.909,0.992)--(6.912,0.992)--(6.915,0.992)--(6.917,0.992)--(6.920,0.992)--(6.923,0.992)%
  --(6.926,0.992)--(6.929,0.992)--(6.931,0.992)--(6.934,0.992)--(6.937,0.992)--(6.940,0.992)%
  --(6.943,0.991)--(6.945,0.991)--(6.948,0.991)--(6.951,0.991)--(6.954,0.991)--(6.957,0.991)%
  --(6.959,0.991)--(6.962,0.991)--(6.965,0.991)--(6.968,0.991)--(6.970,0.991)--(6.973,0.991)%
  --(6.976,0.991)--(6.979,0.991)--(6.982,0.991)--(6.984,0.991)--(6.987,0.991)--(6.990,0.991)%
  --(6.993,0.991)--(6.996,0.991)--(6.998,0.991)--(7.001,0.991)--(7.004,0.991)--(7.007,0.991)%
  --(7.010,0.991)--(7.012,0.991)--(7.015,0.991)--(7.018,0.991)--(7.021,0.991)--(7.024,0.991)%
  --(7.026,0.991)--(7.029,0.991)--(7.032,0.991)--(7.035,0.991)--(7.038,0.991)--(7.040,0.991)%
  --(7.043,0.991)--(7.046,0.991)--(7.049,0.991)--(7.052,0.991)--(7.054,0.991)--(7.057,0.991)%
  --(7.060,0.991)--(7.063,0.991)--(7.066,0.991)--(7.068,0.991)--(7.071,0.991)--(7.074,0.991)%
  --(7.077,0.990)--(7.080,0.990)--(7.082,0.990)--(7.085,0.990)--(7.088,0.990)--(7.091,0.990)%
  --(7.094,0.990)--(7.096,0.990)--(7.099,0.989)--(7.102,0.989)--(7.105,0.989)--(7.108,0.989)%
  --(7.110,0.989)--(7.113,0.989)--(7.116,0.989)--(7.119,0.989)--(7.122,0.989)--(7.124,0.989)%
  --(7.127,0.989)--(7.130,0.989)--(7.133,0.989)--(7.136,0.989)--(7.138,0.989)--(7.141,0.989)%
  --(7.144,0.989)--(7.147,0.989)--(7.150,0.990)--(7.152,0.990)--(7.155,0.990)--(7.158,0.990)%
  --(7.161,0.990)--(7.164,0.990)--(7.166,0.990)--(7.169,0.990)--(7.172,0.990)--(7.175,0.990)%
  --(7.178,0.990)--(7.180,0.990)--(7.183,0.990)--(7.186,0.990)--(7.189,0.990)--(7.192,0.989)%
  --(7.194,0.989)--(7.197,0.989)--(7.200,0.989)--(7.203,0.989)--(7.206,0.989)--(7.208,0.989)%
  --(7.211,0.989)--(7.214,0.988)--(7.217,0.988)--(7.220,0.988)--(7.222,0.988)--(7.225,0.988)%
  --(7.228,0.988)--(7.231,0.988)--(7.234,0.989)--(7.236,0.989)--(7.239,0.989)--(7.242,0.989)%
  --(7.245,0.989)--(7.248,0.989)--(7.250,0.989)--(7.253,0.989)--(7.256,0.990)--(7.259,0.990)%
  --(7.261,0.990)--(7.264,0.990)--(7.267,0.990)--(7.270,0.990)--(7.273,0.990)--(7.275,0.990)%
  --(7.278,0.990)--(7.281,0.990)--(7.284,0.990)--(7.287,0.990)--(7.289,0.990)--(7.292,0.990)%
  --(7.295,0.989)--(7.298,0.989)--(7.301,0.989)--(7.303,0.989)--(7.306,0.989)--(7.309,0.989)%
  --(7.312,0.989)--(7.315,0.989)--(7.317,0.988)--(7.320,0.988)--(7.323,0.989)--(7.326,0.989)%
  --(7.329,0.989)--(7.331,0.989)--(7.334,0.989)--(7.337,0.990)--(7.340,0.990)--(7.343,0.991)%
  --(7.345,0.991)--(7.348,0.992)--(7.351,0.993)--(7.354,0.994)--(7.357,0.995)--(7.359,0.996)%
  --(7.362,0.997)--(7.365,0.998)--(7.368,1.000)--(7.371,1.001)--(7.373,1.003)--(7.376,1.004)%
  --(7.379,1.006)--(7.382,1.008)--(7.385,1.010)--(7.387,1.012)--(7.390,1.014)--(7.393,1.017)%
  --(7.396,1.019)--(7.399,1.022)--(7.401,1.024)--(7.404,1.027)--(7.407,1.030)--(7.410,1.033)%
  --(7.413,1.036)--(7.415,1.039)--(7.418,1.042)--(7.421,1.045)--(7.424,1.049)--(7.427,1.052)%
  --(7.429,1.056)--(7.432,1.060)--(7.435,1.063)--(7.438,1.067)--(7.441,1.071)--(7.443,1.076)%
  --(7.446,1.080)--(7.449,1.084)--(7.452,1.088)--(7.455,1.093)--(7.457,1.097)--(7.460,1.102)%
  --(7.463,1.106)--(7.466,1.111)--(7.469,1.116)--(7.471,1.121)--(7.474,1.125)--(7.477,1.130)%
  --(7.480,1.135)--(7.483,1.141)--(7.485,1.146)--(7.488,1.151)--(7.491,1.156)--(7.494,1.161)%
  --(7.497,1.167)--(7.499,1.172)--(7.502,1.177)--(7.505,1.183)--(7.508,1.189)--(7.511,1.194)%
  --(7.513,1.199)--(7.516,1.205)--(7.519,1.211)--(7.522,1.217)--(7.525,1.222)--(7.527,1.228)%
  --(7.530,1.234)--(7.533,1.239)--(7.536,1.245)--(7.538,1.251)--(7.541,1.256)--(7.544,1.263)%
  --(7.547,1.268)--(7.550,1.274)--(7.552,1.280)--(7.555,1.286)--(7.558,1.292)--(7.561,1.297)%
  --(7.564,1.303)--(7.566,1.309)--(7.569,1.315)--(7.572,1.320)--(7.575,1.326)--(7.578,1.332)%
  --(7.580,1.338)--(7.583,1.343)--(7.586,1.349)--(7.589,1.355)--(7.592,1.360)--(7.594,1.366)%
  --(7.597,1.371)--(7.600,1.377)--(7.603,1.382)--(7.606,1.388)--(7.608,1.393)--(7.611,1.398)%
  --(7.614,1.404)--(7.617,1.409)--(7.620,1.414)--(7.622,1.419)--(7.625,1.424)--(7.628,1.429)%
  --(7.631,1.434)--(7.634,1.439)--(7.636,1.444)--(7.639,1.449)--(7.642,1.453)--(7.645,1.458)%
  --(7.648,1.463)--(7.650,1.467)--(7.653,1.471)--(7.656,1.476)--(7.659,1.480)--(7.662,1.484)%
  --(7.664,1.488)--(7.667,1.492)--(7.670,1.496)--(7.673,1.500)--(7.676,1.504)--(7.678,1.507)%
  --(7.681,1.511)--(7.684,1.514)--(7.687,1.517)--(7.690,1.520)--(7.692,1.524)--(7.695,1.527)%
  --(7.698,1.529)--(7.701,1.532)--(7.704,1.535)--(7.706,1.537)--(7.709,1.539)--(7.712,1.542)%
  --(7.715,1.544)--(7.718,1.546)--(7.720,1.548)--(7.723,1.550)--(7.726,1.551)--(7.729,1.553)%
  --(7.732,1.554)--(7.734,1.556)--(7.737,1.557)--(7.740,1.558)--(7.743,1.559)--(7.746,1.560)%
  --(7.748,1.561)--(7.751,1.562)--(7.754,1.563)--(7.757,1.564)--(7.760,1.564)--(7.762,1.565)%
  --(7.765,1.566)--(7.768,1.566)--(7.771,1.567)--(7.774,1.567)--(7.776,1.567)--(7.779,1.568)%
  --(7.782,1.568)--(7.785,1.568)--(7.788,1.569)--(7.790,1.569)--(7.793,1.569)--(7.796,1.569)%
  --(7.799,1.569)--(7.802,1.569)--(7.804,1.570)--(7.807,1.570)--(7.810,1.570)--(7.813,1.570)%
  --(7.815,1.570)--(7.818,1.570)--(7.821,1.570)--(7.824,1.570)--(7.827,1.570)--(7.829,1.570)%
  --(7.832,1.570)--(7.835,1.570)--(7.838,1.570)--(7.841,1.570)--(7.843,1.570)--(7.846,1.570)%
  --(7.849,1.570)--(7.852,1.570)--(7.855,1.570)--(7.857,1.570)--(7.860,1.570)--(7.863,1.570)%
  --(7.866,1.570)--(7.869,1.570)--(7.871,1.570)--(7.874,1.570)--(7.877,1.570)--(7.880,1.570)%
  --(7.883,1.570)--(7.885,1.570)--(7.888,1.570)--(7.891,1.570)--(7.894,1.570)--(7.897,1.570)%
  --(7.899,1.570)--(7.902,1.570)--(7.905,1.570)--(7.908,1.570)--(7.911,1.570)--(7.913,1.570)%
  --(7.916,1.570)--(7.919,1.570)--(7.922,1.570)--(7.925,1.570)--(7.927,1.570)--(7.930,1.570)%
  --(7.933,1.570)--(7.936,1.570)--(7.939,1.570)--(7.941,1.570)--(7.944,1.570)--(7.947,1.570);
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (0.952,1.573)--(0.955,1.573)--(0.958,1.573)--(0.960,1.573)--(0.963,1.573)%
  --(0.966,1.573)--(0.969,1.573)--(0.972,1.573)--(0.974,1.573)--(0.977,1.573)--(0.980,1.573)%
  --(0.983,1.573)--(0.986,1.573)--(0.988,1.573)--(0.991,1.573)--(0.994,1.573)--(0.997,1.573)%
  --(1.000,1.573)--(1.002,1.573)--(1.005,1.573)--(1.008,1.573)--(1.011,1.573)--(1.014,1.573)%
  --(1.016,1.573)--(1.019,1.573)--(1.022,1.573)--(1.025,1.573)--(1.028,1.573)--(1.030,1.573)%
  --(1.033,1.573)--(1.036,1.573)--(1.039,1.572)--(1.042,1.572)--(1.044,1.572)--(1.047,1.572)%
  --(1.050,1.572)--(1.053,1.571)--(1.056,1.571)--(1.058,1.571)--(1.061,1.571)--(1.064,1.570)%
  --(1.067,1.569)--(1.070,1.569)--(1.072,1.569)--(1.075,1.568)--(1.078,1.566)--(1.081,1.566)%
  --(1.084,1.566)--(1.086,1.566)--(1.089,1.564)--(1.092,1.562)--(1.095,1.562)--(1.097,1.562)%
  --(1.100,1.560)--(1.103,1.558)--(1.106,1.558)--(1.109,1.558)--(1.111,1.557)--(1.114,1.554)%
  --(1.117,1.553)--(1.120,1.554)--(1.123,1.553)--(1.125,1.550)--(1.128,1.548)--(1.131,1.549)%
  --(1.134,1.549)--(1.137,1.547)--(1.139,1.544)--(1.142,1.544)--(1.145,1.546)--(1.148,1.544)%
  --(1.151,1.542)--(1.153,1.541)--(1.156,1.543)--(1.159,1.542)--(1.162,1.540)--(1.165,1.539)%
  --(1.167,1.540)--(1.170,1.541)--(1.173,1.540)--(1.176,1.538)--(1.179,1.539)--(1.181,1.540)%
  --(1.184,1.540)--(1.187,1.538)--(1.190,1.538)--(1.193,1.540)--(1.195,1.540)--(1.198,1.539)%
  --(1.201,1.539)--(1.204,1.540)--(1.207,1.541)--(1.209,1.541)--(1.212,1.540)--(1.215,1.541)%
  --(1.218,1.543)--(1.221,1.543)--(1.223,1.542)--(1.226,1.543)--(1.229,1.545)--(1.232,1.545)%
  --(1.235,1.545)--(1.237,1.545)--(1.240,1.547)--(1.243,1.548)--(1.246,1.548)--(1.249,1.548)%
  --(1.251,1.550)--(1.254,1.552)--(1.257,1.552)--(1.260,1.552)--(1.263,1.554)--(1.265,1.556)%
  --(1.268,1.558)--(1.271,1.557)--(1.274,1.558)--(1.277,1.561)--(1.279,1.563)--(1.282,1.563)%
  --(1.285,1.563)--(1.288,1.566)--(1.291,1.570)--(1.293,1.570)--(1.296,1.570)--(1.299,1.572)%
  --(1.302,1.576)--(1.305,1.578)--(1.307,1.578)--(1.310,1.579)--(1.313,1.583)--(1.316,1.586)%
  --(1.319,1.586)--(1.321,1.586)--(1.324,1.589)--(1.327,1.593)--(1.330,1.595)--(1.333,1.594)%
  --(1.335,1.596)--(1.338,1.600)--(1.341,1.603)--(1.344,1.603)--(1.347,1.603)--(1.349,1.607)%
  --(1.352,1.610)--(1.355,1.611)--(1.358,1.611)--(1.361,1.613)--(1.363,1.617)--(1.366,1.618)%
  --(1.369,1.618)--(1.372,1.619)--(1.374,1.623)--(1.377,1.625)--(1.380,1.624)--(1.383,1.624)%
  --(1.386,1.627)--(1.388,1.630)--(1.391,1.630)--(1.394,1.629)--(1.397,1.631)--(1.400,1.634)%
  --(1.402,1.634)--(1.405,1.633)--(1.408,1.634)--(1.411,1.637)--(1.414,1.638)--(1.416,1.636)%
  --(1.419,1.636)--(1.422,1.639)--(1.425,1.640)--(1.428,1.638)--(1.430,1.637)--(1.433,1.639)%
  --(1.436,1.641)--(1.439,1.639)--(1.442,1.637)--(1.444,1.638)--(1.447,1.640)--(1.450,1.639)%
  --(1.453,1.636)--(1.456,1.636)--(1.458,1.638)--(1.461,1.638)--(1.464,1.634)--(1.467,1.632)%
  --(1.470,1.634)--(1.472,1.635)--(1.475,1.631)--(1.478,1.628)--(1.481,1.628)--(1.484,1.630)%
  --(1.486,1.628)--(1.489,1.623)--(1.492,1.622)--(1.495,1.624)--(1.498,1.623)--(1.500,1.617)%
  --(1.503,1.614)--(1.506,1.616)--(1.509,1.616)--(1.512,1.611)--(1.514,1.606)--(1.517,1.606)%
  --(1.520,1.607)--(1.523,1.603)--(1.526,1.597)--(1.528,1.596)--(1.531,1.597)--(1.534,1.594)%
  --(1.537,1.588)--(1.540,1.584)--(1.542,1.585)--(1.545,1.583)--(1.548,1.577)--(1.551,1.572)%
  --(1.554,1.572)--(1.556,1.571)--(1.559,1.566)--(1.562,1.559)--(1.565,1.557)--(1.568,1.557)%
  --(1.570,1.553)--(1.573,1.546)--(1.576,1.542)--(1.579,1.542)--(1.582,1.540)--(1.584,1.533)%
  --(1.587,1.527)--(1.590,1.527)--(1.593,1.525)--(1.596,1.519)--(1.598,1.512)--(1.601,1.511)%
  --(1.604,1.510)--(1.607,1.505)--(1.610,1.498)--(1.612,1.495)--(1.615,1.494)--(1.618,1.491)%
  --(1.621,1.484)--(1.624,1.479)--(1.626,1.479)--(1.629,1.476)--(1.632,1.470)--(1.635,1.465)%
  --(1.638,1.463)--(1.640,1.462)--(1.643,1.457)--(1.646,1.452)--(1.649,1.449)--(1.652,1.449)%
  --(1.654,1.445)--(1.657,1.440)--(1.660,1.436)--(1.663,1.436)--(1.665,1.434)--(1.668,1.429)%
  --(1.671,1.425)--(1.674,1.425)--(1.677,1.424)--(1.679,1.420)--(1.682,1.416)--(1.685,1.415)%
  --(1.688,1.415)--(1.691,1.413)--(1.693,1.409)--(1.696,1.408)--(1.699,1.408)--(1.702,1.407)%
  --(1.705,1.404)--(1.707,1.403)--(1.710,1.403)--(1.713,1.403)--(1.716,1.401)--(1.719,1.400)%
  --(1.721,1.401)--(1.724,1.402)--(1.727,1.400)--(1.730,1.399)--(1.733,1.400)--(1.735,1.402)%
  --(1.738,1.402)--(1.741,1.400)--(1.744,1.401)--(1.747,1.404)--(1.749,1.404)--(1.752,1.404)%
  --(1.755,1.404)--(1.758,1.407)--(1.761,1.408)--(1.763,1.408)--(1.766,1.408)--(1.769,1.411)%
  --(1.772,1.413)--(1.775,1.413)--(1.777,1.413)--(1.780,1.415)--(1.783,1.418)--(1.786,1.419)%
  --(1.789,1.419)--(1.791,1.420)--(1.794,1.423)--(1.797,1.424)--(1.800,1.424)--(1.803,1.425)%
  --(1.805,1.428)--(1.808,1.429)--(1.811,1.429)--(1.814,1.430)--(1.817,1.431)--(1.819,1.433)%
  --(1.822,1.434)--(1.825,1.434)--(1.828,1.435)--(1.831,1.436)--(1.833,1.436)--(1.836,1.437)%
  --(1.839,1.437)--(1.842,1.438)--(1.845,1.438)--(1.847,1.438)--(1.850,1.438)--(1.853,1.438)%
  --(1.856,1.438)--(1.859,1.438)--(1.861,1.438)--(1.864,1.438)--(1.867,1.437)--(1.870,1.437)%
  --(1.873,1.437)--(1.875,1.437)--(1.878,1.435)--(1.881,1.434)--(1.884,1.434)--(1.887,1.434)%
  --(1.889,1.432)--(1.892,1.430)--(1.895,1.429)--(1.898,1.430)--(1.901,1.428)--(1.903,1.425)%
  --(1.906,1.423)--(1.909,1.423)--(1.912,1.423)--(1.915,1.419)--(1.917,1.416)--(1.920,1.415)%
  --(1.923,1.415)--(1.926,1.412)--(1.929,1.407)--(1.931,1.405)--(1.934,1.406)--(1.937,1.404)%
  --(1.940,1.398)--(1.942,1.395)--(1.945,1.395)--(1.948,1.394)--(1.951,1.389)--(1.954,1.385)%
  --(1.956,1.384)--(1.959,1.384)--(1.962,1.380)--(1.965,1.375)--(1.968,1.373)--(1.970,1.373)%
  --(1.973,1.370)--(1.976,1.365)--(1.979,1.362)--(1.982,1.362)--(1.984,1.361)--(1.987,1.356)%
  --(1.990,1.353)--(1.993,1.352)--(1.996,1.352)--(1.998,1.348)--(2.001,1.344)--(2.004,1.343)%
  --(2.007,1.343)--(2.010,1.340)--(2.012,1.336)--(2.015,1.335)--(2.018,1.336)--(2.021,1.334)%
  --(2.024,1.331)--(2.026,1.329)--(2.029,1.330)--(2.032,1.329)--(2.035,1.326)--(2.038,1.324)%
  --(2.040,1.325)--(2.043,1.326)--(2.046,1.324)--(2.049,1.322)--(2.052,1.322)--(2.054,1.323)%
  --(2.057,1.323)--(2.060,1.321)--(2.063,1.320)--(2.066,1.322)--(2.068,1.323)--(2.071,1.321)%
  --(2.074,1.321)--(2.077,1.322)--(2.080,1.323)--(2.082,1.323)--(2.085,1.322)--(2.088,1.323)%
  --(2.091,1.325)--(2.094,1.326)--(2.096,1.325)--(2.099,1.325)--(2.102,1.326)--(2.105,1.329)%
  --(2.108,1.329)--(2.110,1.328)--(2.113,1.329)--(2.116,1.331)--(2.119,1.333)--(2.122,1.333)%
  --(2.124,1.332)--(2.127,1.334)--(2.130,1.337)--(2.133,1.338)--(2.136,1.337)--(2.138,1.338)%
  --(2.141,1.341)--(2.144,1.343)--(2.147,1.342)--(2.150,1.342)--(2.152,1.345)--(2.155,1.348)%
  --(2.158,1.348)--(2.161,1.347)--(2.164,1.349)--(2.166,1.353)--(2.169,1.354)--(2.172,1.353)%
  --(2.175,1.353)--(2.178,1.357)--(2.180,1.360)--(2.183,1.360)--(2.186,1.359)--(2.189,1.361)%
  --(2.192,1.365)--(2.194,1.366)--(2.197,1.365)--(2.200,1.365)--(2.203,1.369)--(2.206,1.372)%
  --(2.208,1.371)--(2.211,1.371)--(2.214,1.373)--(2.217,1.377)--(2.219,1.378)--(2.222,1.377)%
  --(2.225,1.378)--(2.228,1.381)--(2.231,1.384)--(2.233,1.383)--(2.236,1.383)--(2.239,1.385)%
  --(2.242,1.389)--(2.245,1.390)--(2.247,1.388)--(2.250,1.390)--(2.253,1.394)--(2.256,1.396)%
  --(2.259,1.395)--(2.261,1.395)--(2.264,1.399)--(2.267,1.402)--(2.270,1.402)--(2.273,1.401)%
  --(2.275,1.404)--(2.278,1.408)--(2.281,1.409)--(2.284,1.408)--(2.287,1.409)--(2.289,1.413)%
  --(2.292,1.416)--(2.295,1.415)--(2.298,1.415)--(2.301,1.418)--(2.303,1.422)--(2.306,1.422)%
  --(2.309,1.421)--(2.312,1.423)--(2.315,1.427)--(2.317,1.429)--(2.320,1.428)--(2.323,1.429)%
  --(2.326,1.432)--(2.329,1.435)--(2.331,1.435)--(2.334,1.435)--(2.337,1.437)--(2.340,1.441)%
  --(2.343,1.442)--(2.345,1.442)--(2.348,1.443)--(2.351,1.447)--(2.354,1.449)--(2.357,1.449)%
  --(2.359,1.450)--(2.362,1.453)--(2.365,1.457)--(2.368,1.457)--(2.371,1.457)--(2.373,1.460)%
  --(2.376,1.464)--(2.379,1.466)--(2.382,1.466)--(2.385,1.468)--(2.387,1.472)--(2.390,1.475)%
  --(2.393,1.475)--(2.396,1.476)--(2.399,1.480)--(2.401,1.484)--(2.404,1.485)--(2.407,1.485)%
  --(2.410,1.488)--(2.413,1.493)--(2.415,1.494)--(2.418,1.495)--(2.421,1.497)--(2.424,1.501)%
  --(2.427,1.504)--(2.429,1.504)--(2.432,1.505)--(2.435,1.509)--(2.438,1.513)--(2.441,1.513)%
  --(2.443,1.514)--(2.446,1.517)--(2.449,1.521)--(2.452,1.522)--(2.455,1.522)--(2.457,1.524)%
  --(2.460,1.528)--(2.463,1.529)--(2.466,1.529)--(2.469,1.530)--(2.471,1.534)--(2.474,1.536)%
  --(2.477,1.536)--(2.480,1.536)--(2.483,1.539)--(2.485,1.541)--(2.488,1.541)--(2.491,1.541)%
  --(2.494,1.542)--(2.496,1.544)--(2.499,1.545)--(2.502,1.544)--(2.505,1.545)--(2.508,1.547)%
  --(2.510,1.547)--(2.513,1.547)--(2.516,1.547)--(2.519,1.548)--(2.522,1.549)--(2.524,1.548)%
  --(2.527,1.548)--(2.530,1.549)--(2.533,1.549)--(2.536,1.547)--(2.538,1.547)--(2.541,1.548)%
  --(2.544,1.548)--(2.547,1.546)--(2.550,1.545)--(2.552,1.546)--(2.555,1.546)--(2.558,1.544)%
  --(2.561,1.543)--(2.564,1.543)--(2.566,1.543)--(2.569,1.541)--(2.572,1.540)--(2.575,1.540)%
  --(2.578,1.540)--(2.580,1.538)--(2.583,1.536)--(2.586,1.536)--(2.589,1.536)--(2.592,1.535)%
  --(2.594,1.533)--(2.597,1.532)--(2.600,1.533)--(2.603,1.532)--(2.606,1.530)--(2.608,1.528)%
  --(2.611,1.529)--(2.614,1.529)--(2.617,1.527)--(2.620,1.525)--(2.622,1.525)--(2.625,1.526)%
  --(2.628,1.524)--(2.631,1.522)--(2.634,1.522)--(2.636,1.523)--(2.639,1.522)--(2.642,1.520)%
  --(2.645,1.519)--(2.648,1.520)--(2.650,1.519)--(2.653,1.518)--(2.656,1.517)--(2.659,1.517)%
  --(2.662,1.517)--(2.664,1.516)--(2.667,1.515)--(2.670,1.515)--(2.673,1.515)--(2.676,1.514)%
  --(2.678,1.512)--(2.681,1.513)--(2.684,1.513)--(2.687,1.512)--(2.690,1.510)--(2.692,1.510)%
  --(2.695,1.510)--(2.698,1.509)--(2.701,1.508)--(2.704,1.508)--(2.706,1.508)--(2.709,1.507)%
  --(2.712,1.506)--(2.715,1.505)--(2.718,1.505)--(2.720,1.505)--(2.723,1.504)--(2.726,1.502)%
  --(2.729,1.502)--(2.732,1.503)--(2.734,1.501)--(2.737,1.500)--(2.740,1.500)--(2.743,1.500)%
  --(2.746,1.499)--(2.748,1.498)--(2.751,1.497)--(2.754,1.497)--(2.757,1.497)--(2.760,1.496)%
  --(2.762,1.495)--(2.765,1.494)--(2.768,1.494)--(2.771,1.494)--(2.773,1.493)--(2.776,1.492)%
  --(2.779,1.492)--(2.782,1.492)--(2.785,1.491)--(2.787,1.491)--(2.790,1.490)--(2.793,1.490)%
  --(2.796,1.490)--(2.799,1.490)--(2.801,1.489)--(2.804,1.489)--(2.807,1.490)--(2.810,1.489)%
  --(2.813,1.489)--(2.815,1.488)--(2.818,1.489)--(2.821,1.489)--(2.824,1.489)--(2.827,1.488)%
  --(2.829,1.489)--(2.832,1.490)--(2.835,1.490)--(2.838,1.489)--(2.841,1.489)--(2.843,1.490)%
  --(2.846,1.491)--(2.849,1.490)--(2.852,1.490)--(2.855,1.491)--(2.857,1.492)--(2.860,1.492)%
  --(2.863,1.491)--(2.866,1.492)--(2.869,1.494)--(2.871,1.494)--(2.874,1.493)--(2.877,1.493)%
  --(2.880,1.495)--(2.883,1.496)--(2.885,1.495)--(2.888,1.495)--(2.891,1.497)--(2.894,1.498)%
  --(2.897,1.498)--(2.899,1.497)--(2.902,1.498)--(2.905,1.500)--(2.908,1.501)--(2.911,1.500)%
  --(2.913,1.500)--(2.916,1.502)--(2.919,1.504)--(2.922,1.503)--(2.925,1.503)--(2.927,1.504)%
  --(2.930,1.507)--(2.933,1.506)--(2.936,1.505)--(2.939,1.507)--(2.941,1.509)--(2.944,1.510)%
  --(2.947,1.509)--(2.950,1.509)--(2.953,1.511)--(2.955,1.513)--(2.958,1.512)--(2.961,1.511)%
  --(2.964,1.514)--(2.967,1.516)--(2.969,1.516)--(2.972,1.514)--(2.975,1.515)--(2.978,1.518)%
  --(2.981,1.519)--(2.983,1.517)--(2.986,1.517)--(2.989,1.520)--(2.992,1.521)--(2.995,1.520)%
  --(2.997,1.519)--(3.000,1.521)--(3.003,1.523)--(3.006,1.522)--(3.009,1.521)--(3.011,1.521)%
  --(3.014,1.523)--(3.017,1.524)--(3.020,1.522)--(3.023,1.521)--(3.025,1.523)--(3.028,1.525)%
  --(3.031,1.523)--(3.034,1.522)--(3.037,1.522)--(3.039,1.524)--(3.042,1.524)--(3.045,1.522)%
  --(3.048,1.521)--(3.051,1.523)--(3.053,1.524)--(3.056,1.523)--(3.059,1.521)--(3.062,1.521)%
  --(3.064,1.523)--(3.067,1.523)--(3.070,1.521)--(3.073,1.520)--(3.076,1.521)--(3.078,1.522)%
  --(3.081,1.521)--(3.084,1.519)--(3.087,1.519)--(3.090,1.521)--(3.092,1.520)--(3.095,1.518)%
  --(3.098,1.516)--(3.101,1.518)--(3.104,1.519)--(3.106,1.516)--(3.109,1.513)--(3.112,1.514)%
  --(3.115,1.515)--(3.118,1.514)--(3.120,1.510)--(3.123,1.509)--(3.126,1.510)--(3.129,1.510)%
  --(3.132,1.506)--(3.134,1.503)--(3.137,1.504)--(3.140,1.505)--(3.143,1.501)--(3.146,1.497)%
  --(3.148,1.496)--(3.151,1.497)--(3.154,1.495)--(3.157,1.490)--(3.160,1.487)--(3.162,1.488)%
  --(3.165,1.487)--(3.168,1.483)--(3.171,1.478)--(3.174,1.478)--(3.176,1.478)--(3.179,1.474)%
  --(3.182,1.469)--(3.185,1.466)--(3.188,1.467)--(3.190,1.464)--(3.193,1.459)--(3.196,1.455)%
  --(3.199,1.454)--(3.202,1.453)--(3.204,1.448)--(3.207,1.443)--(3.210,1.442)--(3.213,1.441)%
  --(3.216,1.438)--(3.218,1.432)--(3.221,1.429)--(3.224,1.429)--(3.227,1.427)--(3.230,1.421)%
  --(3.232,1.417)--(3.235,1.416)--(3.238,1.415)--(3.241,1.411)--(3.244,1.406)--(3.246,1.404)%
  --(3.249,1.404)--(3.252,1.401)--(3.255,1.396)--(3.258,1.393)--(3.260,1.392)--(3.263,1.391)%
  --(3.266,1.386)--(3.269,1.382)--(3.272,1.382)--(3.274,1.381)--(3.277,1.377)--(3.280,1.373)%
  --(3.283,1.371)--(3.286,1.371)--(3.288,1.369)--(3.291,1.365)--(3.294,1.362)--(3.297,1.361)%
  --(3.300,1.360)--(3.302,1.357)--(3.305,1.353)--(3.308,1.352)--(3.311,1.352)--(3.314,1.349)%
  --(3.316,1.345)--(3.319,1.343)--(3.322,1.342)--(3.325,1.341)--(3.328,1.337)--(3.330,1.334)%
  --(3.333,1.333)--(3.336,1.332)--(3.339,1.329)--(3.341,1.325)--(3.344,1.324)--(3.347,1.323)%
  --(3.350,1.321)--(3.353,1.317)--(3.355,1.314)--(3.358,1.314)--(3.361,1.312)--(3.364,1.309)%
  --(3.367,1.305)--(3.369,1.303)--(3.372,1.303)--(3.375,1.300)--(3.378,1.296)--(3.381,1.293)%
  --(3.383,1.293)--(3.386,1.291)--(3.389,1.287)--(3.392,1.283)--(3.395,1.282)--(3.397,1.281)%
  --(3.400,1.278)--(3.403,1.274)--(3.406,1.272)--(3.409,1.271)--(3.411,1.269)--(3.414,1.264)%
  --(3.417,1.261)--(3.420,1.260)--(3.423,1.259)--(3.425,1.255)--(3.428,1.251)--(3.431,1.250)%
  --(3.434,1.249)--(3.437,1.246)--(3.439,1.241)--(3.442,1.239)--(3.445,1.238)--(3.448,1.236)%
  --(3.451,1.232)--(3.453,1.228)--(3.456,1.227)--(3.459,1.226)--(3.462,1.222)--(3.465,1.218)%
  --(3.467,1.216)--(3.470,1.216)--(3.473,1.213)--(3.476,1.209)--(3.479,1.206)--(3.481,1.205)%
  --(3.484,1.203)--(3.487,1.199)--(3.490,1.196)--(3.493,1.194)--(3.495,1.193)--(3.498,1.190)%
  --(3.501,1.186)--(3.504,1.184)--(3.507,1.184)--(3.509,1.181)--(3.512,1.177)--(3.515,1.174)%
  --(3.518,1.174)--(3.521,1.172)--(3.523,1.169)--(3.526,1.165)--(3.529,1.164)--(3.532,1.163)%
  --(3.535,1.161)--(3.537,1.157)--(3.540,1.155)--(3.543,1.155)--(3.546,1.153)--(3.549,1.150)%
  --(3.551,1.147)--(3.554,1.146)--(3.557,1.145)--(3.560,1.142)--(3.563,1.139)--(3.565,1.138)%
  --(3.568,1.137)--(3.571,1.136)--(3.574,1.132)--(3.577,1.130)--(3.579,1.130)--(3.582,1.129)%
  --(3.585,1.126)--(3.588,1.124)--(3.591,1.123)--(3.593,1.123)--(3.596,1.121)--(3.599,1.118)%
  --(3.602,1.117)--(3.605,1.116)--(3.607,1.115)--(3.610,1.113)--(3.613,1.111)--(3.616,1.111)%
  --(3.618,1.110)--(3.621,1.108)--(3.624,1.106)--(3.627,1.106)--(3.630,1.106)--(3.632,1.104)%
  --(3.635,1.102)--(3.638,1.101)--(3.641,1.102)--(3.644,1.101)--(3.646,1.099)--(3.649,1.098)%
  --(3.652,1.098)--(3.655,1.098)--(3.658,1.096)--(3.660,1.095)--(3.663,1.095)--(3.666,1.095)%
  --(3.669,1.094)--(3.672,1.093)--(3.674,1.092)--(3.677,1.092)--(3.680,1.092)--(3.683,1.090)%
  --(3.686,1.089)--(3.688,1.089)--(3.691,1.089)--(3.694,1.088)--(3.697,1.087)--(3.700,1.087)%
  --(3.702,1.087)--(3.705,1.086)--(3.708,1.085)--(3.711,1.084)--(3.714,1.085)--(3.716,1.084)%
  --(3.719,1.083)--(3.722,1.082)--(3.725,1.082)--(3.728,1.082)--(3.730,1.081)--(3.733,1.080)%
  --(3.736,1.079)--(3.739,1.079)--(3.742,1.079)--(3.744,1.077)--(3.747,1.076)--(3.750,1.077)%
  --(3.753,1.076)--(3.756,1.075)--(3.758,1.074)--(3.761,1.073)--(3.764,1.074)--(3.767,1.073)%
  --(3.770,1.071)--(3.772,1.070)--(3.775,1.070)--(3.778,1.070)--(3.781,1.069)--(3.784,1.067)%
  --(3.786,1.067)--(3.789,1.067)--(3.792,1.066)--(3.795,1.064)--(3.798,1.064)--(3.800,1.064)%
  --(3.803,1.063)--(3.806,1.062)--(3.809,1.060)--(3.812,1.060)--(3.814,1.060)--(3.817,1.059)%
  --(3.820,1.057)--(3.823,1.057)--(3.826,1.057)--(3.828,1.056)--(3.831,1.054)--(3.834,1.053)%
  --(3.837,1.053)--(3.840,1.053)--(3.842,1.051)--(3.845,1.050)--(3.848,1.050)--(3.851,1.050)%
  --(3.854,1.049)--(3.856,1.047)--(3.859,1.046)--(3.862,1.046)--(3.865,1.046)--(3.868,1.044)%
  --(3.870,1.043)--(3.873,1.043)--(3.876,1.043)--(3.879,1.041)--(3.882,1.040)--(3.884,1.039)%
  --(3.887,1.040)--(3.890,1.039)--(3.893,1.037)--(3.895,1.036)--(3.898,1.037)--(3.901,1.036)%
  --(3.904,1.035)--(3.907,1.033)--(3.909,1.034)--(3.912,1.034)--(3.915,1.033)--(3.918,1.031)%
  --(3.921,1.031)--(3.923,1.031)--(3.926,1.031)--(3.929,1.029)--(3.932,1.029)--(3.935,1.029)%
  --(3.937,1.029)--(3.940,1.028)--(3.943,1.027)--(3.946,1.027)--(3.949,1.027)--(3.951,1.027)%
  --(3.954,1.025)--(3.957,1.025)--(3.960,1.025)--(3.963,1.026)--(3.965,1.024)--(3.968,1.023)%
  --(3.971,1.024)--(3.974,1.024)--(3.977,1.023)--(3.979,1.022)--(3.982,1.022)--(3.985,1.023)%
  --(3.988,1.022)--(3.991,1.021)--(3.993,1.020)--(3.996,1.021)--(3.999,1.021)--(4.002,1.020)%
  --(4.005,1.019)--(4.007,1.019)--(4.010,1.020)--(4.013,1.020)--(4.016,1.018)--(4.019,1.018)%
  --(4.021,1.019)--(4.024,1.019)--(4.027,1.018)--(4.030,1.017)--(4.033,1.017)--(4.035,1.018)%
  --(4.038,1.017)--(4.041,1.016)--(4.044,1.016)--(4.047,1.016)--(4.049,1.016)--(4.052,1.015)%
  --(4.055,1.014)--(4.058,1.015)--(4.061,1.015)--(4.063,1.014)--(4.066,1.013)--(4.069,1.013)%
  --(4.072,1.014)--(4.075,1.014)--(4.077,1.013)--(4.080,1.012)--(4.083,1.013)--(4.086,1.013)%
  --(4.089,1.012)--(4.091,1.011)--(4.094,1.011)--(4.097,1.012)--(4.100,1.012)--(4.103,1.010)%
  --(4.105,1.010)--(4.108,1.011)--(4.111,1.011)--(4.114,1.010)--(4.117,1.009)--(4.119,1.010)%
  --(4.122,1.010)--(4.125,1.009)--(4.128,1.008)--(4.131,1.008)--(4.133,1.009)--(4.136,1.009)%
  --(4.139,1.007)--(4.142,1.007)--(4.145,1.008)--(4.147,1.008)--(4.150,1.007)--(4.153,1.006)%
  --(4.156,1.006)--(4.159,1.007)--(4.161,1.006)--(4.164,1.005)--(4.167,1.005)--(4.170,1.006)%
  --(4.172,1.006)--(4.175,1.005)--(4.178,1.004)--(4.181,1.004)--(4.184,1.005)--(4.186,1.004)%
  --(4.189,1.003)--(4.192,1.003)--(4.195,1.004)--(4.198,1.004)--(4.200,1.003)--(4.203,1.002)%
  --(4.206,1.003)--(4.209,1.003)--(4.212,1.003)--(4.214,1.002)--(4.217,1.002)--(4.220,1.003)%
  --(4.223,1.002)--(4.226,1.002)--(4.228,1.001)--(4.231,1.002)--(4.234,1.002)--(4.237,1.001)%
  --(4.240,1.001)--(4.242,1.001)--(4.245,1.002)--(4.248,1.001)--(4.251,1.001)--(4.254,1.001)%
  --(4.256,1.001)--(4.259,1.001)--(4.262,1.001)--(4.265,1.000)--(4.268,1.001)--(4.270,1.001)%
  --(4.273,1.001)--(4.276,1.000)--(4.279,1.000)--(4.282,1.001)--(4.284,1.001)--(4.287,1.000)%
  --(4.290,1.000)--(4.293,1.001)--(4.296,1.001)--(4.298,1.000)--(4.301,1.000)--(4.304,1.000)%
  --(4.307,1.001)--(4.310,1.000)--(4.312,1.000)--(4.315,1.000)--(4.318,1.000)--(4.321,1.001)%
  --(4.324,1.000)--(4.326,1.000)--(4.329,1.000)--(4.332,1.001)--(4.335,1.000)--(4.338,1.000)%
  --(4.340,1.000)--(4.343,1.001)--(4.346,1.001)--(4.349,1.000)--(4.352,1.000)--(4.354,1.000)%
  --(4.357,1.001)--(4.360,1.000)--(4.363,1.000)--(4.366,1.000)--(4.368,1.001)--(4.371,1.001)%
  --(4.374,1.000)--(4.377,1.000)--(4.380,1.000)--(4.382,1.001)--(4.385,1.000)--(4.388,1.000)%
  --(4.391,1.000)--(4.394,1.001)--(4.396,1.001)--(4.399,1.000)--(4.402,1.000)--(4.405,1.001)%
  --(4.408,1.001)--(4.410,1.000)--(4.413,1.000)--(4.416,1.000)--(4.419,1.001)--(4.422,1.001)%
  --(4.424,1.000)--(4.427,1.000)--(4.430,1.001)--(4.433,1.001)--(4.436,1.000)--(4.438,1.000)%
  --(4.441,1.001)--(4.444,1.001)--(4.447,1.000)--(4.450,1.000)--(4.452,1.000)--(4.455,1.001)%
  --(4.458,1.001)--(4.461,1.000)--(4.463,1.000)--(4.466,1.001)--(4.469,1.001)--(4.472,1.000)%
  --(4.475,1.000)--(4.477,1.001)--(4.480,1.001)--(4.483,1.001)--(4.486,1.000)--(4.489,1.000)%
  --(4.491,1.001)--(4.494,1.001)--(4.497,1.000)--(4.500,1.000)--(4.503,1.001)--(4.505,1.001)%
  --(4.508,1.001)--(4.511,1.000)--(4.514,1.001)--(4.517,1.001)--(4.519,1.001)--(4.522,1.000)%
  --(4.525,1.000)--(4.528,1.001)--(4.531,1.001)--(4.533,1.001)--(4.536,1.000)--(4.539,1.001)%
  --(4.542,1.002)--(4.545,1.001)--(4.547,1.000)--(4.550,1.000)--(4.553,1.001)--(4.556,1.002)%
  --(4.559,1.001)--(4.561,1.000)--(4.564,1.001)--(4.567,1.002)--(4.570,1.001)--(4.573,1.000)%
  --(4.575,1.001)--(4.578,1.002)--(4.581,1.002)--(4.584,1.001)--(4.587,1.001)--(4.589,1.001)%
  --(4.592,1.002)--(4.595,1.001)--(4.598,1.001)--(4.601,1.001)--(4.603,1.002)--(4.606,1.002)%
  --(4.609,1.001)--(4.612,1.001)--(4.615,1.002)--(4.617,1.002)--(4.620,1.001)--(4.623,1.001)%
  --(4.626,1.001)--(4.629,1.002)--(4.631,1.002)--(4.634,1.001)--(4.637,1.001)--(4.640,1.002)%
  --(4.643,1.002)--(4.645,1.001)--(4.648,1.001)--(4.651,1.002)--(4.654,1.002)--(4.657,1.002)%
  --(4.659,1.001)--(4.662,1.001)--(4.665,1.002)--(4.668,1.002)--(4.671,1.001)--(4.673,1.001)%
  --(4.676,1.002)--(4.679,1.002)--(4.682,1.002)--(4.685,1.001)--(4.687,1.002)--(4.690,1.002)%
  --(4.693,1.002)--(4.696,1.001)--(4.699,1.001)--(4.701,1.002)--(4.704,1.002)--(4.707,1.001)%
  --(4.710,1.001)--(4.713,1.002)--(4.715,1.002)--(4.718,1.002)--(4.721,1.001)--(4.724,1.001)%
  --(4.727,1.002)--(4.729,1.002)--(4.732,1.001)--(4.735,1.001)--(4.738,1.001)--(4.740,1.002)%
  --(4.743,1.001)--(4.746,1.000)--(4.749,1.001)--(4.752,1.002)--(4.754,1.001)--(4.757,1.000)%
  --(4.760,1.000)--(4.763,1.001)--(4.766,1.001)--(4.768,1.000)--(4.771,1.000)--(4.774,1.001)%
  --(4.777,1.001)--(4.780,1.001)--(4.782,1.000)--(4.785,1.000)--(4.788,1.001)--(4.791,1.000)%
  --(4.794,0.999)--(4.796,0.999)--(4.799,1.000)--(4.802,1.000)--(4.805,0.999)--(4.808,0.999)%
  --(4.810,0.999)--(4.813,1.000)--(4.816,0.999)--(4.819,0.998)--(4.822,0.998)--(4.824,0.999)%
  --(4.827,0.999)--(4.830,0.998)--(4.833,0.998)--(4.836,0.998)--(4.838,0.999)--(4.841,0.998)%
  --(4.844,0.997)--(4.847,0.997)--(4.850,0.998)--(4.852,0.998)--(4.855,0.997)--(4.858,0.997)%
  --(4.861,0.997)--(4.864,0.997)--(4.866,0.997)--(4.869,0.996)--(4.872,0.996)--(4.875,0.997)%
  --(4.878,0.996)--(4.880,0.996)--(4.883,0.995)--(4.886,0.996)--(4.889,0.996)--(4.892,0.995)%
  --(4.894,0.995)--(4.897,0.995)--(4.900,0.996)--(4.903,0.995)--(4.906,0.994)--(4.908,0.994)%
  --(4.911,0.995)--(4.914,0.995)--(4.917,0.994)--(4.920,0.994)--(4.922,0.994)--(4.925,0.994)%
  --(4.928,0.994)--(4.931,0.993)--(4.934,0.993)--(4.936,0.994)--(4.939,0.993)--(4.942,0.993)%
  --(4.945,0.992)--(4.948,0.993)--(4.950,0.993)--(4.953,0.992)--(4.956,0.992)--(4.959,0.992)%
  --(4.962,0.992)--(4.964,0.992)--(4.967,0.991)--(4.970,0.991)--(4.973,0.992)--(4.976,0.992)%
  --(4.978,0.991)--(4.981,0.991)--(4.984,0.991)--(4.987,0.991)--(4.990,0.991)--(4.992,0.991)%
  --(4.995,0.991)--(4.998,0.991)--(5.001,0.991)--(5.004,0.990)--(5.006,0.990)--(5.009,0.991)%
  --(5.012,0.991)--(5.015,0.990)--(5.017,0.990)--(5.020,0.990)--(5.023,0.990)--(5.026,0.990)%
  --(5.029,0.990)--(5.031,0.990)--(5.034,0.990)--(5.037,0.990)--(5.040,0.990)--(5.043,0.989)%
  --(5.045,0.990)--(5.048,0.990)--(5.051,0.990)--(5.054,0.989)--(5.057,0.989)--(5.059,0.990)%
  --(5.062,0.990)--(5.065,0.989)--(5.068,0.989)--(5.071,0.989)--(5.073,0.989)--(5.076,0.989)%
  --(5.079,0.989)--(5.082,0.989)--(5.085,0.989)--(5.087,0.989)--(5.090,0.989)--(5.093,0.988)%
  --(5.096,0.989)--(5.099,0.989)--(5.101,0.989)--(5.104,0.988)--(5.107,0.988)--(5.110,0.989)%
  --(5.113,0.988)--(5.115,0.988)--(5.118,0.988)--(5.121,0.988)--(5.124,0.988)--(5.127,0.988)%
  --(5.129,0.988)--(5.132,0.988)--(5.135,0.988)--(5.138,0.988)--(5.141,0.988)--(5.143,0.988)%
  --(5.146,0.988)--(5.149,0.988)--(5.152,0.988)--(5.155,0.988)--(5.157,0.988)--(5.160,0.988)%
  --(5.163,0.988)--(5.166,0.988)--(5.169,0.988)--(5.171,0.988)--(5.174,0.988)--(5.177,0.987)%
  --(5.180,0.987)--(5.183,0.987)--(5.185,0.987)--(5.188,0.987)--(5.191,0.987)--(5.194,0.987)%
  --(5.197,0.987)--(5.199,0.987)--(5.202,0.987)--(5.205,0.987)--(5.208,0.987)--(5.211,0.987)%
  --(5.213,0.987)--(5.216,0.987)--(5.219,0.987)--(5.222,0.987)--(5.225,0.987)--(5.227,0.987)%
  --(5.230,0.987)--(5.233,0.987)--(5.236,0.987)--(5.239,0.987)--(5.241,0.987)--(5.244,0.987)%
  --(5.247,0.987)--(5.250,0.987)--(5.253,0.987)--(5.255,0.987)--(5.258,0.987)--(5.261,0.987)%
  --(5.264,0.987)--(5.267,0.987)--(5.269,0.987)--(5.272,0.987)--(5.275,0.987)--(5.278,0.987)%
  --(5.281,0.987)--(5.283,0.987)--(5.286,0.987)--(5.289,0.987)--(5.292,0.987)--(5.294,0.987)%
  --(5.297,0.987)--(5.300,0.987)--(5.303,0.987)--(5.306,0.987)--(5.308,0.987)--(5.311,0.987)%
  --(5.314,0.987)--(5.317,0.987)--(5.320,0.987)--(5.322,0.987)--(5.325,0.987)--(5.328,0.987)%
  --(5.331,0.987)--(5.334,0.987)--(5.336,0.987)--(5.339,0.987)--(5.342,0.987)--(5.345,0.987)%
  --(5.348,0.987)--(5.350,0.987)--(5.353,0.987)--(5.356,0.987)--(5.359,0.987)--(5.362,0.987)%
  --(5.364,0.987)--(5.367,0.987)--(5.370,0.987)--(5.373,0.987)--(5.376,0.987)--(5.378,0.987)%
  --(5.381,0.987)--(5.384,0.987)--(5.387,0.987)--(5.390,0.987)--(5.392,0.987)--(5.395,0.987)%
  --(5.398,0.987)--(5.401,0.987)--(5.404,0.987)--(5.406,0.987)--(5.409,0.987)--(5.412,0.987)%
  --(5.415,0.987)--(5.418,0.987)--(5.420,0.987)--(5.423,0.987)--(5.426,0.987)--(5.429,0.987)%
  --(5.432,0.987)--(5.434,0.987)--(5.437,0.987)--(5.440,0.987)--(5.443,0.987)--(5.446,0.987)%
  --(5.448,0.987)--(5.451,0.987)--(5.454,0.987)--(5.457,0.987)--(5.460,0.987)--(5.462,0.987)%
  --(5.465,0.987)--(5.468,0.987)--(5.471,0.987)--(5.474,0.987)--(5.476,0.987)--(5.479,0.987)%
  --(5.482,0.987)--(5.485,0.987)--(5.488,0.987)--(5.490,0.987)--(5.493,0.987)--(5.496,0.987)%
  --(5.499,0.987)--(5.502,0.987)--(5.504,0.987)--(5.507,0.987)--(5.510,0.987)--(5.513,0.987)%
  --(5.516,0.987)--(5.518,0.987)--(5.521,0.987)--(5.524,0.987)--(5.527,0.987)--(5.530,0.987)%
  --(5.532,0.987)--(5.535,0.987)--(5.538,0.987)--(5.541,0.987)--(5.544,0.987)--(5.546,0.987)%
  --(5.549,0.987)--(5.552,0.987)--(5.555,0.987)--(5.558,0.987)--(5.560,0.987)--(5.563,0.987)%
  --(5.566,0.987)--(5.569,0.987)--(5.571,0.987)--(5.574,0.987)--(5.577,0.987)--(5.580,0.987)%
  --(5.583,0.987)--(5.585,0.987)--(5.588,0.987)--(5.591,0.987)--(5.594,0.987)--(5.597,0.987)%
  --(5.599,0.987)--(5.602,0.987)--(5.605,0.987)--(5.608,0.987)--(5.611,0.987)--(5.613,0.987)%
  --(5.616,0.987)--(5.619,0.987)--(5.622,0.987)--(5.625,0.987)--(5.627,0.987)--(5.630,0.987)%
  --(5.633,0.987)--(5.636,0.987)--(5.639,0.987)--(5.641,0.987)--(5.644,0.987)--(5.647,0.987)%
  --(5.650,0.987)--(5.653,0.987)--(5.655,0.987)--(5.658,0.987)--(5.661,0.987)--(5.664,0.987)%
  --(5.667,0.987)--(5.669,0.987)--(5.672,0.987)--(5.675,0.987)--(5.678,0.987)--(5.681,0.987)%
  --(5.683,0.987)--(5.686,0.987)--(5.689,0.987)--(5.692,0.987)--(5.695,0.987)--(5.697,0.987)%
  --(5.700,0.987)--(5.703,0.987)--(5.706,0.987)--(5.709,0.987)--(5.711,0.987)--(5.714,0.987)%
  --(5.717,0.987)--(5.720,0.987)--(5.723,0.987)--(5.725,0.987)--(5.728,0.987)--(5.731,0.987)%
  --(5.734,0.987)--(5.737,0.987)--(5.739,0.987)--(5.742,0.987)--(5.745,0.987)--(5.748,0.987)%
  --(5.751,0.987)--(5.753,0.987)--(5.756,0.987)--(5.759,0.987)--(5.762,0.987)--(5.765,0.987)%
  --(5.767,0.987)--(5.770,0.987)--(5.773,0.987)--(5.776,0.987)--(5.779,0.987)--(5.781,0.987)%
  --(5.784,0.987)--(5.787,0.987)--(5.790,0.987)--(5.793,0.987)--(5.795,0.987)--(5.798,0.987)%
  --(5.801,0.987)--(5.804,0.987)--(5.807,0.987)--(5.809,0.987)--(5.812,0.987)--(5.815,0.987)%
  --(5.818,0.987)--(5.821,0.987)--(5.823,0.987)--(5.826,0.987)--(5.829,0.987)--(5.832,0.987)%
  --(5.835,0.987)--(5.837,0.987)--(5.840,0.987)--(5.843,0.987)--(5.846,0.987)--(5.849,0.987)%
  --(5.851,0.987)--(5.854,0.987)--(5.857,0.987)--(5.860,0.987)--(5.862,0.987)--(5.865,0.987)%
  --(5.868,0.987)--(5.871,0.987)--(5.874,0.987)--(5.876,0.987)--(5.879,0.987)--(5.882,0.987)%
  --(5.885,0.987)--(5.888,0.987)--(5.890,0.987)--(5.893,0.987)--(5.896,0.987)--(5.899,0.987)%
  --(5.902,0.987)--(5.904,0.987)--(5.907,0.987)--(5.910,0.987)--(5.913,0.987)--(5.916,0.987)%
  --(5.918,0.987)--(5.921,0.987)--(5.924,0.987)--(5.927,0.987)--(5.930,0.987)--(5.932,0.987)%
  --(5.935,0.987)--(5.938,0.987)--(5.941,0.987)--(5.944,0.987)--(5.946,0.987)--(5.949,0.987)%
  --(5.952,0.987)--(5.955,0.987)--(5.958,0.987)--(5.960,0.987)--(5.963,0.987)--(5.966,0.987)%
  --(5.969,0.987)--(5.972,0.987)--(5.974,0.987)--(5.977,0.987)--(5.980,0.987)--(5.983,0.987)%
  --(5.986,0.987)--(5.988,0.987)--(5.991,0.987)--(5.994,0.987)--(5.997,0.987)--(6.000,0.987)%
  --(6.002,0.987)--(6.005,0.987)--(6.008,0.987)--(6.011,0.987)--(6.014,0.987)--(6.016,0.987)%
  --(6.019,0.987)--(6.022,0.987)--(6.025,0.987)--(6.028,0.987)--(6.030,0.987)--(6.033,0.987)%
  --(6.036,0.987)--(6.039,0.987)--(6.042,0.987)--(6.044,0.987)--(6.047,0.987)--(6.050,0.987)%
  --(6.053,0.987)--(6.056,0.987)--(6.058,0.987)--(6.061,0.987)--(6.064,0.987)--(6.067,0.987)%
  --(6.070,0.987)--(6.072,0.987)--(6.075,0.987)--(6.078,0.987)--(6.081,0.987)--(6.084,0.987)%
  --(6.086,0.987)--(6.089,0.987)--(6.092,0.987)--(6.095,0.987)--(6.098,0.987)--(6.100,0.987)%
  --(6.103,0.987)--(6.106,0.987)--(6.109,0.987)--(6.112,0.987)--(6.114,0.987)--(6.117,0.987)%
  --(6.120,0.987)--(6.123,0.987)--(6.126,0.987)--(6.128,0.987)--(6.131,0.987)--(6.134,0.987)%
  --(6.137,0.987)--(6.139,0.987)--(6.142,0.987)--(6.145,0.987)--(6.148,0.987)--(6.151,0.987)%
  --(6.153,0.987)--(6.156,0.987)--(6.159,0.987)--(6.162,0.987)--(6.165,0.987)--(6.167,0.987)%
  --(6.170,0.987)--(6.173,0.987)--(6.176,0.987)--(6.179,0.987)--(6.181,0.987)--(6.184,0.987)%
  --(6.187,0.987)--(6.190,0.987)--(6.193,0.987)--(6.195,0.987)--(6.198,0.987)--(6.201,0.987)%
  --(6.204,0.987)--(6.207,0.987)--(6.209,0.987)--(6.212,0.987)--(6.215,0.987)--(6.218,0.987)%
  --(6.221,0.987)--(6.223,0.987)--(6.226,0.987)--(6.229,0.987)--(6.232,0.987)--(6.235,0.987)%
  --(6.237,0.987)--(6.240,0.987)--(6.243,0.988)--(6.246,0.988)--(6.249,0.988)--(6.251,0.988)%
  --(6.254,0.988)--(6.257,0.988)--(6.260,0.988)--(6.263,0.988)--(6.265,0.988)--(6.268,0.988)%
  --(6.271,0.988)--(6.274,0.988)--(6.277,0.988)--(6.279,0.989)--(6.282,0.989)--(6.285,0.989)%
  --(6.288,0.989)--(6.291,0.989)--(6.293,0.989)--(6.296,0.989)--(6.299,0.989)--(6.302,0.989)%
  --(6.305,0.989)--(6.307,0.990)--(6.310,0.990)--(6.313,0.990)--(6.316,0.990)--(6.319,0.990)%
  --(6.321,0.990)--(6.324,0.990)--(6.327,0.990)--(6.330,0.990)--(6.333,0.990)--(6.335,0.990)%
  --(6.338,0.990)--(6.341,0.990)--(6.344,0.991)--(6.347,0.991)--(6.349,0.991)--(6.352,0.991)%
  --(6.355,0.991)--(6.358,0.991)--(6.361,0.991)--(6.363,0.991)--(6.366,0.991)--(6.369,0.991)%
  --(6.372,0.991)--(6.375,0.991)--(6.377,0.991)--(6.380,0.991)--(6.383,0.991)--(6.386,0.991)%
  --(6.389,0.991)--(6.391,0.991)--(6.394,0.991)--(6.397,0.991)--(6.400,0.991)--(6.403,0.991)%
  --(6.405,0.991)--(6.408,0.991)--(6.411,0.991)--(6.414,0.991)--(6.416,0.990)--(6.419,0.990)%
  --(6.422,0.990)--(6.425,0.990)--(6.428,0.990)--(6.430,0.990)--(6.433,0.990)--(6.436,0.990)%
  --(6.439,0.990)--(6.442,0.990)--(6.444,0.990)--(6.447,0.990)--(6.450,0.990)--(6.453,0.990)%
  --(6.456,0.989)--(6.458,0.989)--(6.461,0.989)--(6.464,0.989)--(6.467,0.989)--(6.470,0.989)%
  --(6.472,0.989)--(6.475,0.989)--(6.478,0.989)--(6.481,0.989)--(6.484,0.989)--(6.486,0.989)%
  --(6.489,0.989)--(6.492,0.989)--(6.495,0.989)--(6.498,0.989)--(6.500,0.988)--(6.503,0.988)%
  --(6.506,0.988)--(6.509,0.988)--(6.512,0.988)--(6.514,0.988)--(6.517,0.988)--(6.520,0.988)%
  --(6.523,0.988)--(6.526,0.988)--(6.528,0.988)--(6.531,0.988)--(6.534,0.988)--(6.537,0.988)%
  --(6.540,0.988)--(6.542,0.988)--(6.545,0.988)--(6.548,0.988)--(6.551,0.988)--(6.554,0.988)%
  --(6.556,0.988)--(6.559,0.988)--(6.562,0.988)--(6.565,0.988)--(6.568,0.988)--(6.570,0.988)%
  --(6.573,0.989)--(6.576,0.989)--(6.579,0.989)--(6.582,0.989)--(6.584,0.989)--(6.587,0.989)%
  --(6.590,0.989)--(6.593,0.989)--(6.596,0.989)--(6.598,0.989)--(6.601,0.989)--(6.604,0.989)%
  --(6.607,0.989)--(6.610,0.989)--(6.612,0.989)--(6.615,0.989)--(6.618,0.989)--(6.621,0.989)%
  --(6.624,0.989)--(6.626,0.989)--(6.629,0.989)--(6.632,0.988)--(6.635,0.988)--(6.638,0.989)%
  --(6.640,0.988)--(6.643,0.988)--(6.646,0.988)--(6.649,0.988)--(6.652,0.989)--(6.654,0.988)%
  --(6.657,0.988)--(6.660,0.989)--(6.663,0.989)--(6.666,0.989)--(6.668,0.989)--(6.671,0.989)%
  --(6.674,0.989)--(6.677,0.989)--(6.680,0.989)--(6.682,0.989)--(6.685,0.989)--(6.688,0.989)%
  --(6.691,0.989)--(6.693,0.989)--(6.696,0.989)--(6.699,0.989)--(6.702,0.989)--(6.705,0.989)%
  --(6.707,0.989)--(6.710,0.989)--(6.713,0.990)--(6.716,0.990)--(6.719,0.990)--(6.721,0.990)%
  --(6.724,0.990)--(6.727,0.990)--(6.730,0.990)--(6.733,0.990)--(6.735,0.990)--(6.738,0.990)%
  --(6.741,0.991)--(6.744,0.991)--(6.747,0.991)--(6.749,0.991)--(6.752,0.991)--(6.755,0.991)%
  --(6.758,0.991)--(6.761,0.991)--(6.763,0.992)--(6.766,0.992)--(6.769,0.992)--(6.772,0.992)%
  --(6.775,0.992)--(6.777,0.992)--(6.780,0.992)--(6.783,0.992)--(6.786,0.992)--(6.789,0.993)%
  --(6.791,0.993)--(6.794,0.993)--(6.797,0.993)--(6.800,0.993)--(6.803,0.993)--(6.805,0.993)%
  --(6.808,0.993)--(6.811,0.993)--(6.814,0.993)--(6.817,0.993)--(6.819,0.993)--(6.822,0.993)%
  --(6.825,0.993)--(6.828,0.993)--(6.831,0.993)--(6.833,0.993)--(6.836,0.993)--(6.839,0.993)%
  --(6.842,0.993)--(6.845,0.993)--(6.847,0.993)--(6.850,0.993)--(6.853,0.993)--(6.856,0.993)%
  --(6.859,0.993)--(6.861,0.993)--(6.864,0.993)--(6.867,0.992)--(6.870,0.992)--(6.873,0.992)%
  --(6.875,0.992)--(6.878,0.992)--(6.881,0.992)--(6.884,0.992)--(6.887,0.992)--(6.889,0.992)%
  --(6.892,0.992)--(6.895,0.992)--(6.898,0.992)--(6.901,0.992)--(6.903,0.992)--(6.906,0.991)%
  --(6.909,0.991)--(6.912,0.991)--(6.915,0.991)--(6.917,0.991)--(6.920,0.991)--(6.923,0.991)%
  --(6.926,0.991)--(6.929,0.991)--(6.931,0.990)--(6.934,0.990)--(6.937,0.990)--(6.940,0.990)%
  --(6.943,0.990)--(6.945,0.990)--(6.948,0.990)--(6.951,0.990)--(6.954,0.990)--(6.957,0.990)%
  --(6.959,0.989)--(6.962,0.989)--(6.965,0.989)--(6.968,0.989)--(6.970,0.989)--(6.973,0.989)%
  --(6.976,0.989)--(6.979,0.989)--(6.982,0.989)--(6.984,0.989)--(6.987,0.989)--(6.990,0.989)%
  --(6.993,0.989)--(6.996,0.989)--(6.998,0.989)--(7.001,0.989)--(7.004,0.989)--(7.007,0.989)%
  --(7.010,0.989)--(7.012,0.989)--(7.015,0.989)--(7.018,0.989)--(7.021,0.989)--(7.024,0.989)%
  --(7.026,0.989)--(7.029,0.989)--(7.032,0.989)--(7.035,0.989)--(7.038,0.989)--(7.040,0.989)%
  --(7.043,0.989)--(7.046,0.989)--(7.049,0.989)--(7.052,0.989)--(7.054,0.989)--(7.057,0.989)%
  --(7.060,0.989)--(7.063,0.989)--(7.066,0.989)--(7.068,0.989)--(7.071,0.989)--(7.074,0.989)%
  --(7.077,0.989)--(7.080,0.989)--(7.082,0.989)--(7.085,0.988)--(7.088,0.988)--(7.091,0.988)%
  --(7.094,0.988)--(7.096,0.988)--(7.099,0.988)--(7.102,0.988)--(7.105,0.988)--(7.108,0.988)%
  --(7.110,0.988)--(7.113,0.988)--(7.116,0.988)--(7.119,0.988)--(7.122,0.988)--(7.124,0.988)%
  --(7.127,0.988)--(7.130,0.988)--(7.133,0.988)--(7.136,0.988)--(7.138,0.988)--(7.141,0.988)%
  --(7.144,0.988)--(7.147,0.989)--(7.150,0.989)--(7.152,0.989)--(7.155,0.989)--(7.158,0.989)%
  --(7.161,0.989)--(7.164,0.989)--(7.166,0.989)--(7.169,0.989)--(7.172,0.989)--(7.175,0.989)%
  --(7.178,0.989)--(7.180,0.989)--(7.183,0.989)--(7.186,0.989)--(7.189,0.989)--(7.192,0.989)%
  --(7.194,0.988)--(7.197,0.988)--(7.200,0.988)--(7.203,0.988)--(7.206,0.988)--(7.208,0.988)%
  --(7.211,0.988)--(7.214,0.988)--(7.217,0.987)--(7.220,0.987)--(7.222,0.987)--(7.225,0.987)%
  --(7.228,0.987)--(7.231,0.987)--(7.234,0.987)--(7.236,0.988)--(7.239,0.988)--(7.242,0.988)%
  --(7.245,0.988)--(7.248,0.988)--(7.250,0.988)--(7.253,0.988)--(7.256,0.988)--(7.259,0.989)%
  --(7.261,0.989)--(7.264,0.989)--(7.267,0.989)--(7.270,0.989)--(7.273,0.989)--(7.275,0.989)%
  --(7.278,0.989)--(7.281,0.989)--(7.284,0.989)--(7.287,0.989)--(7.289,0.989)--(7.292,0.988)%
  --(7.295,0.988)--(7.298,0.988)--(7.301,0.988)--(7.303,0.988)--(7.306,0.988)--(7.309,0.988)%
  --(7.312,0.987)--(7.315,0.987)--(7.317,0.987)--(7.320,0.987)--(7.323,0.987)--(7.326,0.988)%
  --(7.329,0.988)--(7.331,0.988)--(7.334,0.988)--(7.337,0.989)--(7.340,0.989)--(7.343,0.990)%
  --(7.345,0.990)--(7.348,0.991)--(7.351,0.992)--(7.354,0.993)--(7.357,0.994)--(7.359,0.995)%
  --(7.362,0.996)--(7.365,0.997)--(7.368,0.999)--(7.371,1.000)--(7.373,1.002)--(7.376,1.003)%
  --(7.379,1.005)--(7.382,1.007)--(7.385,1.009)--(7.387,1.011)--(7.390,1.013)--(7.393,1.016)%
  --(7.396,1.018)--(7.399,1.021)--(7.401,1.023)--(7.404,1.026)--(7.407,1.029)--(7.410,1.032)%
  --(7.413,1.035)--(7.415,1.038)--(7.418,1.041)--(7.421,1.045)--(7.424,1.048)--(7.427,1.052)%
  --(7.429,1.055)--(7.432,1.059)--(7.435,1.063)--(7.438,1.067)--(7.441,1.071)--(7.443,1.075)%
  --(7.446,1.079)--(7.449,1.083)--(7.452,1.087)--(7.455,1.092)--(7.457,1.097)--(7.460,1.101)%
  --(7.463,1.106)--(7.466,1.110)--(7.469,1.115)--(7.471,1.120)--(7.474,1.125)--(7.477,1.130)%
  --(7.480,1.135)--(7.483,1.140)--(7.485,1.145)--(7.488,1.150)--(7.491,1.155)--(7.494,1.161)%
  --(7.497,1.166)--(7.499,1.172)--(7.502,1.177)--(7.505,1.182)--(7.508,1.188)--(7.511,1.194)%
  --(7.513,1.199)--(7.516,1.205)--(7.519,1.211)--(7.522,1.216)--(7.525,1.222)--(7.527,1.227)%
  --(7.530,1.233)--(7.533,1.239)--(7.536,1.245)--(7.538,1.250)--(7.541,1.256)--(7.544,1.262)%
  --(7.547,1.268)--(7.550,1.274)--(7.552,1.280)--(7.555,1.286)--(7.558,1.292)--(7.561,1.297)%
  --(7.564,1.303)--(7.566,1.309)--(7.569,1.315)--(7.572,1.320)--(7.575,1.326)--(7.578,1.332)%
  --(7.580,1.338)--(7.583,1.343)--(7.586,1.349)--(7.589,1.355)--(7.592,1.360)--(7.594,1.366)%
  --(7.597,1.371)--(7.600,1.377)--(7.603,1.382)--(7.606,1.388)--(7.608,1.393)--(7.611,1.398)%
  --(7.614,1.404)--(7.617,1.409)--(7.620,1.414)--(7.622,1.419)--(7.625,1.424)--(7.628,1.429)%
  --(7.631,1.434)--(7.634,1.439)--(7.636,1.444)--(7.639,1.449)--(7.642,1.453)--(7.645,1.458)%
  --(7.648,1.463)--(7.650,1.467)--(7.653,1.471)--(7.656,1.476)--(7.659,1.480)--(7.662,1.484)%
  --(7.664,1.488)--(7.667,1.492)--(7.670,1.496)--(7.673,1.500)--(7.676,1.504)--(7.678,1.507)%
  --(7.681,1.511)--(7.684,1.514)--(7.687,1.517)--(7.690,1.521)--(7.692,1.524)--(7.695,1.527)%
  --(7.698,1.529)--(7.701,1.532)--(7.704,1.535)--(7.706,1.537)--(7.709,1.540)--(7.712,1.542)%
  --(7.715,1.544)--(7.718,1.546)--(7.720,1.548)--(7.723,1.550)--(7.726,1.551)--(7.729,1.553)%
  --(7.732,1.554)--(7.734,1.556)--(7.737,1.557)--(7.740,1.558)--(7.743,1.559)--(7.746,1.560)%
  --(7.748,1.561)--(7.751,1.562)--(7.754,1.563)--(7.757,1.564)--(7.760,1.564)--(7.762,1.565)%
  --(7.765,1.566)--(7.768,1.566)--(7.771,1.567)--(7.774,1.567)--(7.776,1.567)--(7.779,1.568)%
  --(7.782,1.568)--(7.785,1.568)--(7.788,1.568)--(7.790,1.569)--(7.793,1.569)--(7.796,1.569)%
  --(7.799,1.569)--(7.802,1.569)--(7.804,1.569)--(7.807,1.569)--(7.810,1.569)--(7.813,1.570)%
  --(7.815,1.570)--(7.818,1.570)--(7.821,1.570)--(7.824,1.570)--(7.827,1.570)--(7.829,1.570)%
  --(7.832,1.570)--(7.835,1.570)--(7.838,1.570)--(7.841,1.570)--(7.843,1.570)--(7.846,1.570)%
  --(7.849,1.570)--(7.852,1.570)--(7.855,1.570)--(7.857,1.570)--(7.860,1.570)--(7.863,1.570)%
  --(7.866,1.570)--(7.869,1.570)--(7.871,1.570)--(7.874,1.570)--(7.877,1.570)--(7.880,1.570)%
  --(7.883,1.570)--(7.885,1.570)--(7.888,1.570)--(7.891,1.570)--(7.894,1.570)--(7.897,1.570)%
  --(7.899,1.570)--(7.902,1.570)--(7.905,1.570)--(7.908,1.570)--(7.911,1.570)--(7.913,1.570)%
  --(7.916,1.570)--(7.919,1.570)--(7.922,1.570)--(7.925,1.570)--(7.927,1.570)--(7.930,1.570)%
  --(7.933,1.570)--(7.936,1.570)--(7.939,1.570)--(7.941,1.570)--(7.944,1.570)--(7.947,1.570);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (0.952,1.867)--(0.955,1.867)--(0.958,1.867)--(0.960,1.867)--(0.963,1.867)%
  --(0.966,1.867)--(0.969,1.867)--(0.972,1.867)--(0.974,1.867)--(0.977,1.867)--(0.980,1.866)%
  --(0.983,1.866)--(0.986,1.866)--(0.988,1.866)--(0.991,1.865)--(0.994,1.864)--(0.997,1.863)%
  --(1.000,1.863)--(1.002,1.863)--(1.005,1.861)--(1.008,1.860)--(1.011,1.859)--(1.014,1.859)%
  --(1.016,1.857)--(1.019,1.854)--(1.022,1.853)--(1.025,1.853)--(1.028,1.850)--(1.030,1.847)%
  --(1.033,1.844)--(1.036,1.844)--(1.039,1.842)--(1.042,1.837)--(1.044,1.833)--(1.047,1.832)%
  --(1.050,1.831)--(1.053,1.825)--(1.056,1.819)--(1.058,1.817)--(1.061,1.816)--(1.064,1.811)%
  --(1.067,1.803)--(1.070,1.799)--(1.072,1.798)--(1.075,1.795)--(1.078,1.786)--(1.081,1.780)%
  --(1.084,1.779)--(1.086,1.777)--(1.089,1.769)--(1.092,1.761)--(1.095,1.759)--(1.097,1.758)%
  --(1.100,1.753)--(1.103,1.743)--(1.106,1.739)--(1.109,1.740)--(1.111,1.736)--(1.114,1.727)%
  --(1.117,1.721)--(1.120,1.722)--(1.123,1.721)--(1.125,1.713)--(1.128,1.706)--(1.131,1.706)%
  --(1.134,1.706)--(1.137,1.701)--(1.139,1.694)--(1.142,1.693)--(1.145,1.695)--(1.148,1.691)%
  --(1.151,1.685)--(1.153,1.683)--(1.156,1.685)--(1.159,1.684)--(1.162,1.679)--(1.165,1.675)%
  --(1.167,1.678)--(1.170,1.679)--(1.173,1.674)--(1.176,1.670)--(1.179,1.671)--(1.181,1.674)%
  --(1.184,1.671)--(1.187,1.666)--(1.190,1.666)--(1.193,1.669)--(1.195,1.668)--(1.198,1.663)%
  --(1.201,1.661)--(1.204,1.664)--(1.207,1.664)--(1.209,1.660)--(1.212,1.656)--(1.215,1.657)%
  --(1.218,1.659)--(1.221,1.657)--(1.223,1.652)--(1.226,1.650)--(1.229,1.652)--(1.232,1.652)%
  --(1.235,1.646)--(1.237,1.642)--(1.240,1.643)--(1.243,1.644)--(1.246,1.639)--(1.249,1.633)%
  --(1.251,1.631)--(1.254,1.632)--(1.257,1.630)--(1.260,1.623)--(1.263,1.617)--(1.265,1.618)%
  --(1.268,1.618)--(1.271,1.611)--(1.274,1.604)--(1.277,1.602)--(1.279,1.603)--(1.282,1.599)%
  --(1.285,1.590)--(1.288,1.586)--(1.291,1.587)--(1.293,1.585)--(1.296,1.577)--(1.299,1.570)%
  --(1.302,1.569)--(1.305,1.569)--(1.307,1.563)--(1.310,1.555)--(1.313,1.552)--(1.316,1.553)%
  --(1.319,1.548)--(1.321,1.540)--(1.324,1.536)--(1.327,1.536)--(1.330,1.534)--(1.333,1.527)%
  --(1.335,1.521)--(1.338,1.521)--(1.341,1.520)--(1.344,1.515)--(1.347,1.508)--(1.349,1.507)%
  --(1.352,1.507)--(1.355,1.503)--(1.358,1.497)--(1.361,1.494)--(1.363,1.494)--(1.366,1.492)%
  --(1.369,1.486)--(1.372,1.482)--(1.374,1.481)--(1.377,1.481)--(1.380,1.476)--(1.383,1.471)%
  --(1.386,1.469)--(1.388,1.469)--(1.391,1.466)--(1.394,1.460)--(1.397,1.457)--(1.400,1.457)%
  --(1.402,1.455)--(1.405,1.449)--(1.408,1.445)--(1.411,1.444)--(1.414,1.443)--(1.416,1.438)%
  --(1.419,1.432)--(1.422,1.431)--(1.425,1.431)--(1.428,1.427)--(1.430,1.420)--(1.433,1.416)%
  --(1.436,1.416)--(1.439,1.414)--(1.442,1.407)--(1.444,1.401)--(1.447,1.400)--(1.450,1.399)%
  --(1.453,1.393)--(1.456,1.386)--(1.458,1.384)--(1.461,1.383)--(1.464,1.379)--(1.467,1.371)%
  --(1.470,1.367)--(1.472,1.367)--(1.475,1.364)--(1.478,1.356)--(1.481,1.351)--(1.484,1.350)%
  --(1.486,1.348)--(1.489,1.342)--(1.492,1.335)--(1.495,1.333)--(1.498,1.333)--(1.500,1.327)%
  --(1.503,1.320)--(1.506,1.317)--(1.509,1.317)--(1.512,1.313)--(1.514,1.306)--(1.517,1.302)%
  --(1.520,1.301)--(1.523,1.299)--(1.526,1.293)--(1.528,1.288)--(1.531,1.287)--(1.534,1.286)%
  --(1.537,1.281)--(1.540,1.275)--(1.542,1.273)--(1.545,1.273)--(1.548,1.269)--(1.551,1.263)%
  --(1.554,1.261)--(1.556,1.260)--(1.559,1.258)--(1.562,1.253)--(1.565,1.249)--(1.568,1.249)%
  --(1.570,1.247)--(1.573,1.243)--(1.576,1.239)--(1.579,1.239)--(1.582,1.238)--(1.584,1.234)%
  --(1.587,1.230)--(1.590,1.229)--(1.593,1.229)--(1.596,1.226)--(1.598,1.222)--(1.601,1.221)%
  --(1.604,1.220)--(1.607,1.218)--(1.610,1.215)--(1.612,1.214)--(1.615,1.213)--(1.618,1.212)%
  --(1.621,1.209)--(1.624,1.207)--(1.626,1.207)--(1.629,1.206)--(1.632,1.204)--(1.635,1.202)%
  --(1.638,1.202)--(1.640,1.201)--(1.643,1.199)--(1.646,1.198)--(1.649,1.198)--(1.652,1.198)%
  --(1.654,1.196)--(1.657,1.194)--(1.660,1.195)--(1.663,1.195)--(1.665,1.193)--(1.668,1.192)%
  --(1.671,1.192)--(1.674,1.193)--(1.677,1.192)--(1.679,1.190)--(1.682,1.190)--(1.685,1.192)%
  --(1.688,1.192)--(1.691,1.190)--(1.693,1.189)--(1.696,1.192)--(1.699,1.193)--(1.702,1.191)%
  --(1.705,1.190)--(1.707,1.192)--(1.710,1.194)--(1.713,1.193)--(1.716,1.191)--(1.719,1.193)%
  --(1.721,1.196)--(1.724,1.196)--(1.727,1.194)--(1.730,1.195)--(1.733,1.198)--(1.735,1.200)%
  --(1.738,1.198)--(1.741,1.198)--(1.744,1.201)--(1.747,1.204)--(1.749,1.204)--(1.752,1.202)%
  --(1.755,1.205)--(1.758,1.210)--(1.761,1.211)--(1.763,1.209)--(1.766,1.211)--(1.769,1.215)%
  --(1.772,1.218)--(1.775,1.218)--(1.777,1.218)--(1.780,1.222)--(1.783,1.227)--(1.786,1.228)%
  --(1.789,1.228)--(1.791,1.230)--(1.794,1.236)--(1.797,1.239)--(1.800,1.240)--(1.803,1.241)%
  --(1.805,1.246)--(1.808,1.252)--(1.811,1.254)--(1.814,1.254)--(1.817,1.258)--(1.819,1.265)%
  --(1.822,1.270)--(1.825,1.271)--(1.828,1.272)--(1.831,1.279)--(1.833,1.286)--(1.836,1.289)%
  --(1.839,1.290)--(1.842,1.294)--(1.845,1.302)--(1.847,1.308)--(1.850,1.309)--(1.853,1.311)%
  --(1.856,1.319)--(1.859,1.327)--(1.861,1.330)--(1.864,1.330)--(1.867,1.335)--(1.870,1.345)%
  --(1.873,1.350)--(1.875,1.350)--(1.878,1.353)--(1.881,1.361)--(1.884,1.369)--(1.887,1.370)%
  --(1.889,1.371)--(1.892,1.377)--(1.895,1.385)--(1.898,1.389)--(1.901,1.388)--(1.903,1.391)%
  --(1.906,1.399)--(1.909,1.404)--(1.912,1.404)--(1.915,1.405)--(1.917,1.410)--(1.920,1.415)%
  --(1.923,1.416)--(1.926,1.416)--(1.929,1.418)--(1.931,1.423)--(1.934,1.425)--(1.937,1.425)%
  --(1.940,1.426)--(1.942,1.429)--(1.945,1.432)--(1.948,1.432)--(1.951,1.431)--(1.954,1.433)%
  --(1.956,1.436)--(1.959,1.436)--(1.962,1.436)--(1.965,1.437)--(1.968,1.439)--(1.970,1.440)%
  --(1.973,1.439)--(1.976,1.439)--(1.979,1.441)--(1.982,1.442)--(1.984,1.442)--(1.987,1.442)%
  --(1.990,1.443)--(1.993,1.444)--(1.996,1.444)--(1.998,1.444)--(2.001,1.445)--(2.004,1.447)%
  --(2.007,1.447)--(2.010,1.447)--(2.012,1.448)--(2.015,1.449)--(2.018,1.450)--(2.021,1.450)%
  --(2.024,1.451)--(2.026,1.453)--(2.029,1.454)--(2.032,1.455)--(2.035,1.455)--(2.038,1.456)%
  --(2.040,1.458)--(2.043,1.459)--(2.046,1.459)--(2.049,1.460)--(2.052,1.462)--(2.054,1.463)%
  --(2.057,1.464)--(2.060,1.464)--(2.063,1.465)--(2.066,1.467)--(2.068,1.468)--(2.071,1.468)%
  --(2.074,1.469)--(2.077,1.470)--(2.080,1.471)--(2.082,1.472)--(2.085,1.472)--(2.088,1.473)%
  --(2.091,1.474)--(2.094,1.476)--(2.096,1.476)--(2.099,1.476)--(2.102,1.477)--(2.105,1.479)%
  --(2.108,1.480)--(2.110,1.479)--(2.113,1.479)--(2.116,1.481)--(2.119,1.483)--(2.122,1.483)%
  --(2.124,1.482)--(2.127,1.484)--(2.130,1.486)--(2.133,1.486)--(2.136,1.486)--(2.138,1.486)%
  --(2.141,1.489)--(2.144,1.490)--(2.147,1.490)--(2.150,1.489)--(2.152,1.491)--(2.155,1.493)%
  --(2.158,1.494)--(2.161,1.493)--(2.164,1.494)--(2.166,1.496)--(2.169,1.497)--(2.172,1.496)%
  --(2.175,1.496)--(2.178,1.498)--(2.180,1.500)--(2.183,1.499)--(2.186,1.498)--(2.189,1.500)%
  --(2.192,1.502)--(2.194,1.502)--(2.197,1.500)--(2.200,1.501)--(2.203,1.502)--(2.206,1.503)%
  --(2.208,1.501)--(2.211,1.500)--(2.214,1.502)--(2.217,1.502)--(2.219,1.501)--(2.222,1.499)%
  --(2.225,1.499)--(2.228,1.500)--(2.231,1.499)--(2.233,1.497)--(2.236,1.496)--(2.239,1.497)%
  --(2.242,1.496)--(2.245,1.494)--(2.247,1.492)--(2.250,1.492)--(2.253,1.491)--(2.256,1.490)%
  --(2.259,1.487)--(2.261,1.486)--(2.264,1.486)--(2.267,1.484)--(2.270,1.482)--(2.273,1.480)%
  --(2.275,1.479)--(2.278,1.479)--(2.281,1.476)--(2.284,1.474)--(2.287,1.473)--(2.289,1.472)%
  --(2.292,1.470)--(2.295,1.468)--(2.298,1.466)--(2.301,1.465)--(2.303,1.464)--(2.306,1.462)%
  --(2.309,1.459)--(2.312,1.458)--(2.315,1.458)--(2.317,1.456)--(2.320,1.453)--(2.323,1.451)%
  --(2.326,1.451)--(2.329,1.450)--(2.331,1.448)--(2.334,1.445)--(2.337,1.445)--(2.340,1.445)%
  --(2.343,1.443)--(2.345,1.440)--(2.348,1.440)--(2.351,1.440)--(2.354,1.439)--(2.357,1.436)%
  --(2.359,1.435)--(2.362,1.436)--(2.365,1.435)--(2.368,1.433)--(2.371,1.431)--(2.373,1.432)%
  --(2.376,1.433)--(2.379,1.431)--(2.382,1.429)--(2.385,1.430)--(2.387,1.431)--(2.390,1.431)%
  --(2.393,1.429)--(2.396,1.429)--(2.399,1.431)--(2.401,1.432)--(2.404,1.430)--(2.407,1.430)%
  --(2.410,1.432)--(2.413,1.434)--(2.415,1.433)--(2.418,1.432)--(2.421,1.435)--(2.424,1.438)%
  --(2.427,1.438)--(2.429,1.437)--(2.432,1.438)--(2.435,1.442)--(2.438,1.444)--(2.441,1.443)%
  --(2.443,1.444)--(2.446,1.447)--(2.449,1.451)--(2.452,1.451)--(2.455,1.451)--(2.457,1.454)%
  --(2.460,1.458)--(2.463,1.460)--(2.466,1.459)--(2.469,1.461)--(2.471,1.466)--(2.474,1.470)%
  --(2.477,1.469)--(2.480,1.470)--(2.483,1.475)--(2.485,1.479)--(2.488,1.480)--(2.491,1.480)%
  --(2.494,1.484)--(2.496,1.489)--(2.499,1.492)--(2.502,1.492)--(2.505,1.494)--(2.508,1.499)%
  --(2.510,1.504)--(2.513,1.504)--(2.516,1.505)--(2.519,1.510)--(2.522,1.515)--(2.524,1.517)%
  --(2.527,1.517)--(2.530,1.520)--(2.533,1.526)--(2.536,1.530)--(2.538,1.530)--(2.541,1.531)%
  --(2.544,1.537)--(2.547,1.542)--(2.550,1.543)--(2.552,1.543)--(2.555,1.547)--(2.558,1.553)%
  --(2.561,1.556)--(2.564,1.556)--(2.566,1.558)--(2.569,1.563)--(2.572,1.567)--(2.575,1.568)%
  --(2.578,1.569)--(2.580,1.573)--(2.583,1.578)--(2.586,1.580)--(2.589,1.580)--(2.592,1.583)%
  --(2.594,1.587)--(2.597,1.590)--(2.600,1.591)--(2.603,1.593)--(2.606,1.596)--(2.608,1.600)%
  --(2.611,1.602)--(2.614,1.602)--(2.617,1.605)--(2.620,1.608)--(2.622,1.611)--(2.625,1.612)%
  --(2.628,1.613)--(2.631,1.616)--(2.634,1.620)--(2.636,1.621)--(2.639,1.622)--(2.642,1.623)%
  --(2.645,1.627)--(2.648,1.630)--(2.650,1.630)--(2.653,1.630)--(2.656,1.633)--(2.659,1.637)%
  --(2.662,1.637)--(2.664,1.637)--(2.667,1.639)--(2.670,1.642)--(2.673,1.644)--(2.676,1.643)%
  --(2.678,1.643)--(2.681,1.646)--(2.684,1.649)--(2.687,1.648)--(2.690,1.647)--(2.692,1.649)%
  --(2.695,1.652)--(2.698,1.652)--(2.701,1.650)--(2.704,1.651)--(2.706,1.654)--(2.709,1.655)%
  --(2.712,1.652)--(2.715,1.652)--(2.718,1.655)--(2.720,1.657)--(2.723,1.654)--(2.726,1.652)%
  --(2.729,1.654)--(2.732,1.657)--(2.734,1.656)--(2.737,1.653)--(2.740,1.654)--(2.743,1.657)%
  --(2.746,1.657)--(2.748,1.654)--(2.751,1.653)--(2.754,1.656)--(2.757,1.657)--(2.760,1.655)%
  --(2.762,1.653)--(2.765,1.655)--(2.768,1.657)--(2.771,1.656)--(2.773,1.654)--(2.776,1.655)%
  --(2.779,1.657)--(2.782,1.657)--(2.785,1.656)--(2.787,1.656)--(2.790,1.658)--(2.793,1.659)%
  --(2.796,1.658)--(2.799,1.657)--(2.801,1.659)--(2.804,1.660)--(2.807,1.660)--(2.810,1.659)%
  --(2.813,1.660)--(2.815,1.662)--(2.818,1.662)--(2.821,1.662)--(2.824,1.662)--(2.827,1.663)%
  --(2.829,1.664)--(2.832,1.664)--(2.835,1.664)--(2.838,1.664)--(2.841,1.666)--(2.843,1.666)%
  --(2.846,1.666)--(2.849,1.666)--(2.852,1.667)--(2.855,1.668)--(2.857,1.667)--(2.860,1.666)%
  --(2.863,1.667)--(2.866,1.668)--(2.869,1.668)--(2.871,1.667)--(2.874,1.666)--(2.877,1.667)%
  --(2.880,1.668)--(2.883,1.666)--(2.885,1.665)--(2.888,1.665)--(2.891,1.666)--(2.894,1.665)%
  --(2.897,1.663)--(2.899,1.662)--(2.902,1.663)--(2.905,1.663)--(2.908,1.660)--(2.911,1.658)%
  --(2.913,1.659)--(2.916,1.659)--(2.919,1.657)--(2.922,1.653)--(2.925,1.653)--(2.927,1.654)%
  --(2.930,1.652)--(2.933,1.648)--(2.936,1.646)--(2.939,1.647)--(2.941,1.646)--(2.944,1.642)%
  --(2.947,1.638)--(2.950,1.638)--(2.953,1.639)--(2.955,1.635)--(2.958,1.630)--(2.961,1.628)%
  --(2.964,1.629)--(2.967,1.627)--(2.969,1.620)--(2.972,1.617)--(2.975,1.618)--(2.978,1.617)%
  --(2.981,1.610)--(2.983,1.605)--(2.986,1.604)--(2.989,1.605)--(2.992,1.600)--(2.995,1.592)%
  --(2.997,1.590)--(3.000,1.591)--(3.003,1.588)--(3.006,1.580)--(3.009,1.575)--(3.011,1.575)%
  --(3.014,1.574)--(3.017,1.568)--(3.020,1.561)--(3.023,1.559)--(3.025,1.560)--(3.028,1.555)%
  --(3.031,1.548)--(3.034,1.544)--(3.037,1.544)--(3.039,1.542)--(3.042,1.536)--(3.045,1.530)%
  --(3.048,1.529)--(3.051,1.528)--(3.053,1.524)--(3.056,1.517)--(3.059,1.515)--(3.062,1.514)%
  --(3.064,1.512)--(3.067,1.507)--(3.070,1.502)--(3.073,1.501)--(3.076,1.500)--(3.078,1.496)%
  --(3.081,1.491)--(3.084,1.489)--(3.087,1.488)--(3.090,1.486)--(3.092,1.481)--(3.095,1.477)%
  --(3.098,1.476)--(3.101,1.475)--(3.104,1.472)--(3.106,1.467)--(3.109,1.464)--(3.112,1.464)%
  --(3.115,1.461)--(3.118,1.456)--(3.120,1.453)--(3.123,1.452)--(3.126,1.450)--(3.129,1.446)%
  --(3.132,1.441)--(3.134,1.439)--(3.137,1.438)--(3.140,1.435)--(3.143,1.429)--(3.146,1.426)%
  --(3.148,1.424)--(3.151,1.422)--(3.154,1.417)--(3.157,1.412)--(3.160,1.410)--(3.162,1.409)%
  --(3.165,1.404)--(3.168,1.399)--(3.171,1.395)--(3.174,1.394)--(3.176,1.390)--(3.179,1.385)%
  --(3.182,1.380)--(3.185,1.378)--(3.188,1.376)--(3.190,1.371)--(3.193,1.365)--(3.196,1.362)%
  --(3.199,1.360)--(3.202,1.356)--(3.204,1.350)--(3.207,1.346)--(3.210,1.344)--(3.213,1.341)%
  --(3.216,1.336)--(3.218,1.331)--(3.221,1.328)--(3.224,1.326)--(3.227,1.322)--(3.230,1.316)%
  --(3.232,1.313)--(3.235,1.311)--(3.238,1.308)--(3.241,1.303)--(3.244,1.299)--(3.246,1.297)%
  --(3.249,1.295)--(3.252,1.290)--(3.255,1.286)--(3.258,1.284)--(3.260,1.282)--(3.263,1.279)%
  --(3.266,1.274)--(3.269,1.271)--(3.272,1.270)--(3.274,1.268)--(3.277,1.263)--(3.280,1.260)%
  --(3.283,1.259)--(3.286,1.257)--(3.288,1.254)--(3.291,1.250)--(3.294,1.248)--(3.297,1.247)%
  --(3.300,1.245)--(3.302,1.241)--(3.305,1.238)--(3.308,1.238)--(3.311,1.236)--(3.314,1.232)%
  --(3.316,1.229)--(3.319,1.228)--(3.322,1.227)--(3.325,1.224)--(3.328,1.220)--(3.330,1.218)%
  --(3.333,1.218)--(3.336,1.216)--(3.339,1.212)--(3.341,1.210)--(3.344,1.209)--(3.347,1.208)%
  --(3.350,1.205)--(3.353,1.201)--(3.355,1.199)--(3.358,1.199)--(3.361,1.197)--(3.364,1.193)%
  --(3.367,1.190)--(3.369,1.189)--(3.372,1.188)--(3.375,1.185)--(3.378,1.181)--(3.381,1.180)%
  --(3.383,1.179)--(3.386,1.177)--(3.389,1.173)--(3.392,1.171)--(3.395,1.170)--(3.397,1.169)%
  --(3.400,1.165)--(3.403,1.162)--(3.406,1.161)--(3.409,1.160)--(3.411,1.157)--(3.414,1.154)%
  --(3.417,1.152)--(3.420,1.151)--(3.423,1.149)--(3.425,1.146)--(3.428,1.143)--(3.431,1.142)%
  --(3.434,1.141)--(3.437,1.139)--(3.439,1.135)--(3.442,1.133)--(3.445,1.133)--(3.448,1.131)%
  --(3.451,1.128)--(3.453,1.125)--(3.456,1.124)--(3.459,1.124)--(3.462,1.121)--(3.465,1.118)%
  --(3.467,1.117)--(3.470,1.116)--(3.473,1.114)--(3.476,1.111)--(3.479,1.110)--(3.481,1.109)%
  --(3.484,1.108)--(3.487,1.106)--(3.490,1.103)--(3.493,1.102)--(3.495,1.102)--(3.498,1.100)%
  --(3.501,1.098)--(3.504,1.096)--(3.507,1.096)--(3.509,1.095)--(3.512,1.093)--(3.515,1.091)%
  --(3.518,1.091)--(3.521,1.090)--(3.523,1.088)--(3.526,1.087)--(3.529,1.086)--(3.532,1.086)%
  --(3.535,1.084)--(3.537,1.083)--(3.540,1.082)--(3.543,1.082)--(3.546,1.081)--(3.549,1.079)%
  --(3.551,1.078)--(3.554,1.078)--(3.557,1.077)--(3.560,1.076)--(3.563,1.075)--(3.565,1.074)%
  --(3.568,1.074)--(3.571,1.073)--(3.574,1.072)--(3.577,1.071)--(3.579,1.071)--(3.582,1.071)%
  --(3.585,1.070)--(3.588,1.069)--(3.591,1.069)--(3.593,1.069)--(3.596,1.068)--(3.599,1.067)%
  --(3.602,1.067)--(3.605,1.067)--(3.607,1.066)--(3.610,1.065)--(3.613,1.065)--(3.616,1.065)%
  --(3.618,1.065)--(3.621,1.064)--(3.624,1.064)--(3.627,1.064)--(3.630,1.064)--(3.632,1.063)%
  --(3.635,1.063)--(3.638,1.063)--(3.641,1.063)--(3.644,1.063)--(3.646,1.062)--(3.649,1.062)%
  --(3.652,1.063)--(3.655,1.063)--(3.658,1.062)--(3.660,1.062)--(3.663,1.063)--(3.666,1.063)%
  --(3.669,1.063)--(3.672,1.062)--(3.674,1.063)--(3.677,1.063)--(3.680,1.063)--(3.683,1.063)%
  --(3.686,1.063)--(3.688,1.064)--(3.691,1.064)--(3.694,1.064)--(3.697,1.064)--(3.700,1.064)%
  --(3.702,1.065)--(3.705,1.065)--(3.708,1.064)--(3.711,1.064)--(3.714,1.065)--(3.716,1.065)%
  --(3.719,1.065)--(3.722,1.065)--(3.725,1.065)--(3.728,1.066)--(3.730,1.066)--(3.733,1.065)%
  --(3.736,1.066)--(3.739,1.066)--(3.742,1.066)--(3.744,1.065)--(3.747,1.065)--(3.750,1.066)%
  --(3.753,1.066)--(3.756,1.066)--(3.758,1.065)--(3.761,1.066)--(3.764,1.066)--(3.767,1.066)%
  --(3.770,1.065)--(3.772,1.065)--(3.775,1.065)--(3.778,1.065)--(3.781,1.064)--(3.784,1.064)%
  --(3.786,1.064)--(3.789,1.065)--(3.792,1.064)--(3.795,1.063)--(3.798,1.063)--(3.800,1.063)%
  --(3.803,1.063)--(3.806,1.062)--(3.809,1.061)--(3.812,1.062)--(3.814,1.062)--(3.817,1.061)%
  --(3.820,1.060)--(3.823,1.060)--(3.826,1.060)--(3.828,1.059)--(3.831,1.058)--(3.834,1.057)%
  --(3.837,1.058)--(3.840,1.058)--(3.842,1.056)--(3.845,1.055)--(3.848,1.055)--(3.851,1.056)%
  --(3.854,1.054)--(3.856,1.053)--(3.859,1.053)--(3.862,1.053)--(3.865,1.053)--(3.868,1.051)%
  --(3.870,1.050)--(3.873,1.050)--(3.876,1.050)--(3.879,1.049)--(3.882,1.048)--(3.884,1.048)%
  --(3.887,1.048)--(3.890,1.047)--(3.893,1.045)--(3.895,1.045)--(3.898,1.045)--(3.901,1.045)%
  --(3.904,1.044)--(3.907,1.042)--(3.909,1.043)--(3.912,1.043)--(3.915,1.042)--(3.918,1.040)%
  --(3.921,1.040)--(3.923,1.041)--(3.926,1.041)--(3.929,1.039)--(3.932,1.038)--(3.935,1.039)%
  --(3.937,1.039)--(3.940,1.038)--(3.943,1.036)--(3.946,1.037)--(3.949,1.037)--(3.951,1.037)%
  --(3.954,1.035)--(3.957,1.035)--(3.960,1.036)--(3.963,1.036)--(3.965,1.034)--(3.968,1.033)%
  --(3.971,1.034)--(3.974,1.034)--(3.977,1.034)--(3.979,1.032)--(3.982,1.032)--(3.985,1.033)%
  --(3.988,1.033)--(3.991,1.031)--(3.993,1.031)--(3.996,1.031)--(3.999,1.032)--(4.002,1.031)%
  --(4.005,1.029)--(4.007,1.030)--(4.010,1.030)--(4.013,1.030)--(4.016,1.029)--(4.019,1.028)%
  --(4.021,1.029)--(4.024,1.029)--(4.027,1.028)--(4.030,1.027)--(4.033,1.027)--(4.035,1.028)%
  --(4.038,1.027)--(4.041,1.026)--(4.044,1.026)--(4.047,1.027)--(4.049,1.027)--(4.052,1.025)%
  --(4.055,1.024)--(4.058,1.025)--(4.061,1.026)--(4.063,1.024)--(4.066,1.023)--(4.069,1.023)%
  --(4.072,1.024)--(4.075,1.024)--(4.077,1.022)--(4.080,1.022)--(4.083,1.023)--(4.086,1.023)%
  --(4.089,1.022)--(4.091,1.021)--(4.094,1.021)--(4.097,1.022)--(4.100,1.021)--(4.103,1.020)%
  --(4.105,1.020)--(4.108,1.021)--(4.111,1.021)--(4.114,1.019)--(4.117,1.018)--(4.119,1.019)%
  --(4.122,1.020)--(4.125,1.019)--(4.128,1.017)--(4.131,1.018)--(4.133,1.018)--(4.136,1.018)%
  --(4.139,1.017)--(4.142,1.016)--(4.145,1.017)--(4.147,1.017)--(4.150,1.016)--(4.153,1.015)%
  --(4.156,1.015)--(4.159,1.016)--(4.161,1.016)--(4.164,1.014)--(4.167,1.014)--(4.170,1.015)%
  --(4.172,1.015)--(4.175,1.014)--(4.178,1.013)--(4.181,1.014)--(4.184,1.014)--(4.186,1.013)%
  --(4.189,1.012)--(4.192,1.012)--(4.195,1.013)--(4.198,1.013)--(4.200,1.012)--(4.203,1.011)%
  --(4.206,1.012)--(4.209,1.013)--(4.212,1.012)--(4.214,1.011)--(4.217,1.011)--(4.220,1.012)%
  --(4.223,1.012)--(4.226,1.010)--(4.228,1.010)--(4.231,1.011)--(4.234,1.011)--(4.237,1.010)%
  --(4.240,1.010)--(4.242,1.010)--(4.245,1.011)--(4.248,1.011)--(4.251,1.010)--(4.254,1.010)%
  --(4.256,1.011)--(4.259,1.011)--(4.262,1.010)--(4.265,1.009)--(4.268,1.010)--(4.270,1.011)%
  --(4.273,1.010)--(4.276,1.009)--(4.279,1.010)--(4.282,1.011)--(4.284,1.010)--(4.287,1.009)%
  --(4.290,1.009)--(4.293,1.010)--(4.296,1.011)--(4.298,1.010)--(4.301,1.009)--(4.304,1.010)%
  --(4.307,1.011)--(4.310,1.010)--(4.312,1.009)--(4.315,1.009)--(4.318,1.010)--(4.321,1.011)%
  --(4.324,1.010)--(4.326,1.009)--(4.329,1.010)--(4.332,1.011)--(4.335,1.010)--(4.338,1.009)%
  --(4.340,1.010)--(4.343,1.011)--(4.346,1.011)--(4.349,1.010)--(4.352,1.009)--(4.354,1.010)%
  --(4.357,1.011)--(4.360,1.010)--(4.363,1.010)--(4.366,1.010)--(4.368,1.011)--(4.371,1.011)%
  --(4.374,1.010)--(4.377,1.010)--(4.380,1.011)--(4.382,1.011)--(4.385,1.010)--(4.388,1.010)%
  --(4.391,1.011)--(4.394,1.011)--(4.396,1.011)--(4.399,1.010)--(4.402,1.010)--(4.405,1.011)%
  --(4.408,1.011)--(4.410,1.010)--(4.413,1.010)--(4.416,1.011)--(4.419,1.012)--(4.422,1.011)%
  --(4.424,1.010)--(4.427,1.011)--(4.430,1.012)--(4.433,1.012)--(4.436,1.010)--(4.438,1.010)%
  --(4.441,1.011)--(4.444,1.012)--(4.447,1.011)--(4.450,1.010)--(4.452,1.011)--(4.455,1.012)%
  --(4.458,1.012)--(4.461,1.010)--(4.463,1.011)--(4.466,1.012)--(4.469,1.012)--(4.472,1.011)%
  --(4.475,1.010)--(4.477,1.011)--(4.480,1.012)--(4.483,1.011)--(4.486,1.010)--(4.489,1.011)%
  --(4.491,1.012)--(4.494,1.012)--(4.497,1.011)--(4.500,1.011)--(4.503,1.011)--(4.505,1.012)%
  --(4.508,1.011)--(4.511,1.011)--(4.514,1.011)--(4.517,1.012)--(4.519,1.012)--(4.522,1.011)%
  --(4.525,1.011)--(4.528,1.012)--(4.531,1.012)--(4.533,1.011)--(4.536,1.011)--(4.539,1.011)%
  --(4.542,1.012)--(4.545,1.012)--(4.547,1.011)--(4.550,1.011)--(4.553,1.012)--(4.556,1.012)%
  --(4.559,1.011)--(4.561,1.011)--(4.564,1.012)--(4.567,1.013)--(4.570,1.012)--(4.573,1.011)%
  --(4.575,1.011)--(4.578,1.013)--(4.581,1.013)--(4.584,1.011)--(4.587,1.011)--(4.589,1.012)%
  --(4.592,1.013)--(4.595,1.012)--(4.598,1.011)--(4.601,1.012)--(4.603,1.013)--(4.606,1.013)%
  --(4.609,1.012)--(4.612,1.012)--(4.615,1.013)--(4.617,1.013)--(4.620,1.012)--(4.623,1.011)%
  --(4.626,1.012)--(4.629,1.013)--(4.631,1.013)--(4.634,1.012)--(4.637,1.012)--(4.640,1.013)%
  --(4.643,1.013)--(4.645,1.012)--(4.648,1.012)--(4.651,1.013)--(4.654,1.013)--(4.657,1.013)%
  --(4.659,1.012)--(4.662,1.012)--(4.665,1.013)--(4.668,1.013)--(4.671,1.012)--(4.673,1.012)%
  --(4.676,1.013)--(4.679,1.013)--(4.682,1.012)--(4.685,1.011)--(4.687,1.012)--(4.690,1.013)%
  --(4.693,1.013)--(4.696,1.012)--(4.699,1.012)--(4.701,1.013)--(4.704,1.013)--(4.707,1.012)%
  --(4.710,1.011)--(4.713,1.012)--(4.715,1.013)--(4.718,1.012)--(4.721,1.011)--(4.724,1.011)%
  --(4.727,1.012)--(4.729,1.012)--(4.732,1.011)--(4.735,1.010)--(4.738,1.011)--(4.740,1.012)%
  --(4.743,1.011)--(4.746,1.010)--(4.749,1.010)--(4.752,1.011)--(4.754,1.011)--(4.757,1.010)%
  --(4.760,1.009)--(4.763,1.010)--(4.766,1.011)--(4.768,1.009)--(4.771,1.009)--(4.774,1.009)%
  --(4.777,1.010)--(4.780,1.009)--(4.782,1.008)--(4.785,1.008)--(4.788,1.009)--(4.791,1.009)%
  --(4.794,1.007)--(4.796,1.007)--(4.799,1.008)--(4.802,1.008)--(4.805,1.007)--(4.808,1.006)%
  --(4.810,1.006)--(4.813,1.007)--(4.816,1.006)--(4.819,1.005)--(4.822,1.005)--(4.824,1.006)%
  --(4.827,1.006)--(4.830,1.005)--(4.833,1.004)--(4.836,1.004)--(4.838,1.005)--(4.841,1.004)%
  --(4.844,1.003)--(4.847,1.003)--(4.850,1.003)--(4.852,1.003)--(4.855,1.002)--(4.858,1.001)%
  --(4.861,1.002)--(4.864,1.002)--(4.866,1.001)--(4.869,1.000)--(4.872,1.000)--(4.875,1.001)%
  --(4.878,1.001)--(4.880,0.999)--(4.883,0.999)--(4.886,1.000)--(4.889,1.000)--(4.892,0.999)%
  --(4.894,0.998)--(4.897,0.998)--(4.900,0.998)--(4.903,0.998)--(4.906,0.997)--(4.908,0.997)%
  --(4.911,0.997)--(4.914,0.997)--(4.917,0.996)--(4.920,0.995)--(4.922,0.996)--(4.925,0.996)%
  --(4.928,0.995)--(4.931,0.994)--(4.934,0.994)--(4.936,0.995)--(4.939,0.995)--(4.942,0.994)%
  --(4.945,0.993)--(4.948,0.994)--(4.950,0.994)--(4.953,0.993)--(4.956,0.992)--(4.959,0.993)%
  --(4.962,0.993)--(4.964,0.993)--(4.967,0.992)--(4.970,0.992)--(4.973,0.992)--(4.976,0.992)%
  --(4.978,0.991)--(4.981,0.991)--(4.984,0.991)--(4.987,0.991)--(4.990,0.991)--(4.992,0.990)%
  --(4.995,0.990)--(4.998,0.991)--(5.001,0.991)--(5.004,0.990)--(5.006,0.990)--(5.009,0.990)%
  --(5.012,0.990)--(5.015,0.990)--(5.017,0.989)--(5.020,0.989)--(5.023,0.990)--(5.026,0.990)%
  --(5.029,0.989)--(5.031,0.989)--(5.034,0.989)--(5.037,0.989)--(5.040,0.989)--(5.043,0.989)%
  --(5.045,0.989)--(5.048,0.989)--(5.051,0.989)--(5.054,0.988)--(5.057,0.988)--(5.059,0.989)%
  --(5.062,0.989)--(5.065,0.988)--(5.068,0.988)--(5.071,0.988)--(5.073,0.988)--(5.076,0.988)%
  --(5.079,0.988)--(5.082,0.988)--(5.085,0.988)--(5.087,0.988)--(5.090,0.988)--(5.093,0.988)%
  --(5.096,0.988)--(5.099,0.988)--(5.101,0.988)--(5.104,0.988)--(5.107,0.988)--(5.110,0.988)%
  --(5.113,0.988)--(5.115,0.987)--(5.118,0.987)--(5.121,0.988)--(5.124,0.988)--(5.127,0.987)%
  --(5.129,0.987)--(5.132,0.987)--(5.135,0.988)--(5.138,0.987)--(5.141,0.987)--(5.143,0.987)%
  --(5.146,0.987)--(5.149,0.987)--(5.152,0.987)--(5.155,0.987)--(5.157,0.987)--(5.160,0.987)%
  --(5.163,0.987)--(5.166,0.987)--(5.169,0.987)--(5.171,0.987)--(5.174,0.987)--(5.177,0.987)%
  --(5.180,0.987)--(5.183,0.987)--(5.185,0.987)--(5.188,0.987)--(5.191,0.987)--(5.194,0.987)%
  --(5.197,0.987)--(5.199,0.987)--(5.202,0.987)--(5.205,0.987)--(5.208,0.987)--(5.211,0.987)%
  --(5.213,0.987)--(5.216,0.987)--(5.219,0.987)--(5.222,0.987)--(5.225,0.987)--(5.227,0.987)%
  --(5.230,0.987)--(5.233,0.987)--(5.236,0.987)--(5.239,0.987)--(5.241,0.987)--(5.244,0.987)%
  --(5.247,0.987)--(5.250,0.987)--(5.253,0.987)--(5.255,0.987)--(5.258,0.987)--(5.261,0.987)%
  --(5.264,0.987)--(5.267,0.987)--(5.269,0.987)--(5.272,0.987)--(5.275,0.987)--(5.278,0.987)%
  --(5.281,0.987)--(5.283,0.987)--(5.286,0.987)--(5.289,0.987)--(5.292,0.987)--(5.294,0.987)%
  --(5.297,0.987)--(5.300,0.987)--(5.303,0.987)--(5.306,0.987)--(5.308,0.987)--(5.311,0.987)%
  --(5.314,0.987)--(5.317,0.987)--(5.320,0.987)--(5.322,0.987)--(5.325,0.987)--(5.328,0.987)%
  --(5.331,0.987)--(5.334,0.987)--(5.336,0.987)--(5.339,0.987)--(5.342,0.987)--(5.345,0.987)%
  --(5.348,0.987)--(5.350,0.987)--(5.353,0.987)--(5.356,0.987)--(5.359,0.987)--(5.362,0.987)%
  --(5.364,0.987)--(5.367,0.987)--(5.370,0.987)--(5.373,0.987)--(5.376,0.987)--(5.378,0.987)%
  --(5.381,0.987)--(5.384,0.987)--(5.387,0.987)--(5.390,0.987)--(5.392,0.987)--(5.395,0.987)%
  --(5.398,0.987)--(5.401,0.987)--(5.404,0.987)--(5.406,0.987)--(5.409,0.987)--(5.412,0.987)%
  --(5.415,0.987)--(5.418,0.987)--(5.420,0.987)--(5.423,0.987)--(5.426,0.987)--(5.429,0.987)%
  --(5.432,0.987)--(5.434,0.987)--(5.437,0.987)--(5.440,0.987)--(5.443,0.987)--(5.446,0.987)%
  --(5.448,0.987)--(5.451,0.987)--(5.454,0.987)--(5.457,0.987)--(5.460,0.987)--(5.462,0.987)%
  --(5.465,0.987)--(5.468,0.987)--(5.471,0.987)--(5.474,0.987)--(5.476,0.987)--(5.479,0.987)%
  --(5.482,0.987)--(5.485,0.987)--(5.488,0.987)--(5.490,0.987)--(5.493,0.987)--(5.496,0.987)%
  --(5.499,0.987)--(5.502,0.987)--(5.504,0.987)--(5.507,0.987)--(5.510,0.987)--(5.513,0.987)%
  --(5.516,0.987)--(5.518,0.987)--(5.521,0.987)--(5.524,0.987)--(5.527,0.987)--(5.530,0.987)%
  --(5.532,0.987)--(5.535,0.987)--(5.538,0.987)--(5.541,0.987)--(5.544,0.987)--(5.546,0.987)%
  --(5.549,0.987)--(5.552,0.987)--(5.555,0.987)--(5.558,0.987)--(5.560,0.987)--(5.563,0.987)%
  --(5.566,0.987)--(5.569,0.987)--(5.571,0.987)--(5.574,0.987)--(5.577,0.987)--(5.580,0.987)%
  --(5.583,0.987)--(5.585,0.987)--(5.588,0.987)--(5.591,0.987)--(5.594,0.987)--(5.597,0.987)%
  --(5.599,0.987)--(5.602,0.987)--(5.605,0.987)--(5.608,0.987)--(5.611,0.987)--(5.613,0.987)%
  --(5.616,0.987)--(5.619,0.987)--(5.622,0.987)--(5.625,0.987)--(5.627,0.987)--(5.630,0.987)%
  --(5.633,0.987)--(5.636,0.987)--(5.639,0.987)--(5.641,0.987)--(5.644,0.987)--(5.647,0.987)%
  --(5.650,0.987)--(5.653,0.987)--(5.655,0.987)--(5.658,0.987)--(5.661,0.987)--(5.664,0.987)%
  --(5.667,0.987)--(5.669,0.987)--(5.672,0.987)--(5.675,0.987)--(5.678,0.987)--(5.681,0.987)%
  --(5.683,0.987)--(5.686,0.987)--(5.689,0.987)--(5.692,0.987)--(5.695,0.987)--(5.697,0.987)%
  --(5.700,0.987)--(5.703,0.987)--(5.706,0.987)--(5.709,0.987)--(5.711,0.987)--(5.714,0.987)%
  --(5.717,0.987)--(5.720,0.987)--(5.723,0.987)--(5.725,0.987)--(5.728,0.987)--(5.731,0.987)%
  --(5.734,0.987)--(5.737,0.987)--(5.739,0.987)--(5.742,0.987)--(5.745,0.987)--(5.748,0.987)%
  --(5.751,0.987)--(5.753,0.987)--(5.756,0.987)--(5.759,0.987)--(5.762,0.987)--(5.765,0.987)%
  --(5.767,0.987)--(5.770,0.987)--(5.773,0.987)--(5.776,0.987)--(5.779,0.987)--(5.781,0.987)%
  --(5.784,0.987)--(5.787,0.987)--(5.790,0.987)--(5.793,0.987)--(5.795,0.987)--(5.798,0.987)%
  --(5.801,0.987)--(5.804,0.987)--(5.807,0.987)--(5.809,0.987)--(5.812,0.987)--(5.815,0.987)%
  --(5.818,0.987)--(5.821,0.987)--(5.823,0.987)--(5.826,0.987)--(5.829,0.987)--(5.832,0.987)%
  --(5.835,0.987)--(5.837,0.987)--(5.840,0.987)--(5.843,0.987)--(5.846,0.987)--(5.849,0.987)%
  --(5.851,0.987)--(5.854,0.987)--(5.857,0.987)--(5.860,0.987)--(5.862,0.987)--(5.865,0.987)%
  --(5.868,0.987)--(5.871,0.987)--(5.874,0.987)--(5.876,0.987)--(5.879,0.987)--(5.882,0.987)%
  --(5.885,0.987)--(5.888,0.987)--(5.890,0.987)--(5.893,0.987)--(5.896,0.987)--(5.899,0.987)%
  --(5.902,0.987)--(5.904,0.987)--(5.907,0.987)--(5.910,0.987)--(5.913,0.987)--(5.916,0.987)%
  --(5.918,0.987)--(5.921,0.987)--(5.924,0.987)--(5.927,0.987)--(5.930,0.987)--(5.932,0.987)%
  --(5.935,0.987)--(5.938,0.987)--(5.941,0.987)--(5.944,0.987)--(5.946,0.987)--(5.949,0.987)%
  --(5.952,0.987)--(5.955,0.987)--(5.958,0.987)--(5.960,0.987)--(5.963,0.987)--(5.966,0.987)%
  --(5.969,0.987)--(5.972,0.987)--(5.974,0.987)--(5.977,0.987)--(5.980,0.987)--(5.983,0.987)%
  --(5.986,0.987)--(5.988,0.987)--(5.991,0.987)--(5.994,0.987)--(5.997,0.987)--(6.000,0.987)%
  --(6.002,0.987)--(6.005,0.987)--(6.008,0.987)--(6.011,0.987)--(6.014,0.987)--(6.016,0.987)%
  --(6.019,0.987)--(6.022,0.987)--(6.025,0.987)--(6.028,0.987)--(6.030,0.987)--(6.033,0.987)%
  --(6.036,0.987)--(6.039,0.987)--(6.042,0.987)--(6.044,0.987)--(6.047,0.987)--(6.050,0.987)%
  --(6.053,0.987)--(6.056,0.987)--(6.058,0.987)--(6.061,0.987)--(6.064,0.987)--(6.067,0.987)%
  --(6.070,0.987)--(6.072,0.987)--(6.075,0.987)--(6.078,0.987)--(6.081,0.987)--(6.084,0.987)%
  --(6.086,0.987)--(6.089,0.987)--(6.092,0.987)--(6.095,0.987)--(6.098,0.987)--(6.100,0.987)%
  --(6.103,0.987)--(6.106,0.987)--(6.109,0.987)--(6.112,0.987)--(6.114,0.987)--(6.117,0.987)%
  --(6.120,0.987)--(6.123,0.987)--(6.126,0.987)--(6.128,0.987)--(6.131,0.987)--(6.134,0.987)%
  --(6.137,0.987)--(6.139,0.987)--(6.142,0.987)--(6.145,0.987)--(6.148,0.987)--(6.151,0.987)%
  --(6.153,0.987)--(6.156,0.987)--(6.159,0.987)--(6.162,0.987)--(6.165,0.987)--(6.167,0.987)%
  --(6.170,0.987)--(6.173,0.987)--(6.176,0.987)--(6.179,0.987)--(6.181,0.987)--(6.184,0.987)%
  --(6.187,0.987)--(6.190,0.987)--(6.193,0.987)--(6.195,0.987)--(6.198,0.987)--(6.201,0.987)%
  --(6.204,0.987)--(6.207,0.987)--(6.209,0.987)--(6.212,0.987)--(6.215,0.987)--(6.218,0.987)%
  --(6.221,0.987)--(6.223,0.987)--(6.226,0.987)--(6.229,0.988)--(6.232,0.988)--(6.235,0.988)%
  --(6.237,0.988)--(6.240,0.988)--(6.243,0.988)--(6.246,0.988)--(6.249,0.988)--(6.251,0.988)%
  --(6.254,0.988)--(6.257,0.988)--(6.260,0.988)--(6.263,0.988)--(6.265,0.988)--(6.268,0.988)%
  --(6.271,0.989)--(6.274,0.989)--(6.277,0.989)--(6.279,0.989)--(6.282,0.989)--(6.285,0.989)%
  --(6.288,0.989)--(6.291,0.989)--(6.293,0.989)--(6.296,0.990)--(6.299,0.990)--(6.302,0.990)%
  --(6.305,0.990)--(6.307,0.990)--(6.310,0.990)--(6.313,0.990)--(6.316,0.990)--(6.319,0.990)%
  --(6.321,0.990)--(6.324,0.990)--(6.327,0.991)--(6.330,0.991)--(6.333,0.991)--(6.335,0.991)%
  --(6.338,0.991)--(6.341,0.991)--(6.344,0.991)--(6.347,0.991)--(6.349,0.991)--(6.352,0.991)%
  --(6.355,0.991)--(6.358,0.991)--(6.361,0.991)--(6.363,0.991)--(6.366,0.991)--(6.369,0.991)%
  --(6.372,0.991)--(6.375,0.991)--(6.377,0.991)--(6.380,0.991)--(6.383,0.991)--(6.386,0.991)%
  --(6.389,0.991)--(6.391,0.991)--(6.394,0.991)--(6.397,0.991)--(6.400,0.991)--(6.403,0.991)%
  --(6.405,0.991)--(6.408,0.991)--(6.411,0.991)--(6.414,0.991)--(6.416,0.991)--(6.419,0.991)%
  --(6.422,0.991)--(6.425,0.991)--(6.428,0.991)--(6.430,0.991)--(6.433,0.990)--(6.436,0.990)%
  --(6.439,0.990)--(6.442,0.990)--(6.444,0.990)--(6.447,0.990)--(6.450,0.990)--(6.453,0.990)%
  --(6.456,0.990)--(6.458,0.990)--(6.461,0.990)--(6.464,0.990)--(6.467,0.989)--(6.470,0.989)%
  --(6.472,0.989)--(6.475,0.989)--(6.478,0.989)--(6.481,0.989)--(6.484,0.989)--(6.486,0.989)%
  --(6.489,0.989)--(6.492,0.989)--(6.495,0.989)--(6.498,0.989)--(6.500,0.989)--(6.503,0.989)%
  --(6.506,0.989)--(6.509,0.988)--(6.512,0.988)--(6.514,0.988)--(6.517,0.988)--(6.520,0.988)%
  --(6.523,0.988)--(6.526,0.988)--(6.528,0.988)--(6.531,0.988)--(6.534,0.988)--(6.537,0.988)%
  --(6.540,0.988)--(6.542,0.988)--(6.545,0.988)--(6.548,0.988)--(6.551,0.988)--(6.554,0.988)%
  --(6.556,0.988)--(6.559,0.988)--(6.562,0.988)--(6.565,0.988)--(6.568,0.988)--(6.570,0.988)%
  --(6.573,0.988)--(6.576,0.988)--(6.579,0.988)--(6.582,0.988)--(6.584,0.988)--(6.587,0.988)%
  --(6.590,0.988)--(6.593,0.988)--(6.596,0.988)--(6.598,0.988)--(6.601,0.988)--(6.604,0.988)%
  --(6.607,0.988)--(6.610,0.988)--(6.612,0.988)--(6.615,0.988)--(6.618,0.988)--(6.621,0.988)%
  --(6.624,0.988)--(6.626,0.988)--(6.629,0.988)--(6.632,0.988)--(6.635,0.988)--(6.638,0.988)%
  --(6.640,0.988)--(6.643,0.988)--(6.646,0.988)--(6.649,0.988)--(6.652,0.988)--(6.654,0.988)%
  --(6.657,0.988)--(6.660,0.988)--(6.663,0.988)--(6.666,0.988)--(6.668,0.988)--(6.671,0.988)%
  --(6.674,0.988)--(6.677,0.989)--(6.680,0.989)--(6.682,0.989)--(6.685,0.989)--(6.688,0.989)%
  --(6.691,0.989)--(6.693,0.989)--(6.696,0.989)--(6.699,0.989)--(6.702,0.989)--(6.705,0.989)%
  --(6.707,0.989)--(6.710,0.989)--(6.713,0.989)--(6.716,0.989)--(6.719,0.989)--(6.721,0.989)%
  --(6.724,0.989)--(6.727,0.990)--(6.730,0.990)--(6.733,0.990)--(6.735,0.990)--(6.738,0.990)%
  --(6.741,0.990)--(6.744,0.990)--(6.747,0.990)--(6.749,0.990)--(6.752,0.990)--(6.755,0.990)%
  --(6.758,0.990)--(6.761,0.991)--(6.763,0.991)--(6.766,0.991)--(6.769,0.991)--(6.772,0.991)%
  --(6.775,0.991)--(6.777,0.991)--(6.780,0.991)--(6.783,0.991)--(6.786,0.991)--(6.789,0.991)%
  --(6.791,0.991)--(6.794,0.991)--(6.797,0.991)--(6.800,0.992)--(6.803,0.992)--(6.805,0.992)%
  --(6.808,0.992)--(6.811,0.992)--(6.814,0.992)--(6.817,0.992)--(6.819,0.992)--(6.822,0.992)%
  --(6.825,0.992)--(6.828,0.992)--(6.831,0.992)--(6.833,0.992)--(6.836,0.992)--(6.839,0.992)%
  --(6.842,0.992)--(6.845,0.992)--(6.847,0.992)--(6.850,0.992)--(6.853,0.992)--(6.856,0.992)%
  --(6.859,0.992)--(6.861,0.992)--(6.864,0.992)--(6.867,0.991)--(6.870,0.991)--(6.873,0.992)%
  --(6.875,0.992)--(6.878,0.991)--(6.881,0.991)--(6.884,0.991)--(6.887,0.991)--(6.889,0.991)%
  --(6.892,0.991)--(6.895,0.991)--(6.898,0.991)--(6.901,0.991)--(6.903,0.991)--(6.906,0.991)%
  --(6.909,0.991)--(6.912,0.991)--(6.915,0.991)--(6.917,0.991)--(6.920,0.991)--(6.923,0.991)%
  --(6.926,0.991)--(6.929,0.990)--(6.931,0.990)--(6.934,0.990)--(6.937,0.990)--(6.940,0.990)%
  --(6.943,0.990)--(6.945,0.990)--(6.948,0.990)--(6.951,0.990)--(6.954,0.990)--(6.957,0.990)%
  --(6.959,0.990)--(6.962,0.990)--(6.965,0.989)--(6.968,0.989)--(6.970,0.989)--(6.973,0.989)%
  --(6.976,0.989)--(6.979,0.989)--(6.982,0.989)--(6.984,0.989)--(6.987,0.989)--(6.990,0.989)%
  --(6.993,0.989)--(6.996,0.989)--(6.998,0.989)--(7.001,0.989)--(7.004,0.989)--(7.007,0.989)%
  --(7.010,0.989)--(7.012,0.990)--(7.015,0.990)--(7.018,0.990)--(7.021,0.990)--(7.024,0.990)%
  --(7.026,0.990)--(7.029,0.990)--(7.032,0.990)--(7.035,0.990)--(7.038,0.990)--(7.040,0.990)%
  --(7.043,0.990)--(7.046,0.990)--(7.049,0.990)--(7.052,0.990)--(7.054,0.990)--(7.057,0.990)%
  --(7.060,0.990)--(7.063,0.990)--(7.066,0.990)--(7.068,0.990)--(7.071,0.990)--(7.074,0.989)%
  --(7.077,0.989)--(7.080,0.989)--(7.082,0.989)--(7.085,0.989)--(7.088,0.989)--(7.091,0.989)%
  --(7.094,0.989)--(7.096,0.988)--(7.099,0.988)--(7.102,0.988)--(7.105,0.988)--(7.108,0.988)%
  --(7.110,0.988)--(7.113,0.988)--(7.116,0.988)--(7.119,0.988)--(7.122,0.988)--(7.124,0.988)%
  --(7.127,0.988)--(7.130,0.988)--(7.133,0.988)--(7.136,0.988)--(7.138,0.988)--(7.141,0.988)%
  --(7.144,0.988)--(7.147,0.988)--(7.150,0.989)--(7.152,0.989)--(7.155,0.989)--(7.158,0.989)%
  --(7.161,0.989)--(7.164,0.989)--(7.166,0.989)--(7.169,0.989)--(7.172,0.989)--(7.175,0.989)%
  --(7.178,0.989)--(7.180,0.989)--(7.183,0.989)--(7.186,0.989)--(7.189,0.989)--(7.192,0.988)%
  --(7.194,0.988)--(7.197,0.988)--(7.200,0.988)--(7.203,0.988)--(7.206,0.988)--(7.208,0.988)%
  --(7.211,0.988)--(7.214,0.987)--(7.217,0.987)--(7.220,0.987)--(7.222,0.987)--(7.225,0.987)%
  --(7.228,0.987)--(7.231,0.987)--(7.234,0.988)--(7.236,0.988)--(7.239,0.988)--(7.242,0.988)%
  --(7.245,0.988)--(7.248,0.988)--(7.250,0.988)--(7.253,0.988)--(7.256,0.989)--(7.259,0.989)%
  --(7.261,0.989)--(7.264,0.989)--(7.267,0.989)--(7.270,0.989)--(7.273,0.989)--(7.275,0.989)%
  --(7.278,0.989)--(7.281,0.989)--(7.284,0.989)--(7.287,0.989)--(7.289,0.989)--(7.292,0.989)%
  --(7.295,0.989)--(7.298,0.988)--(7.301,0.988)--(7.303,0.988)--(7.306,0.988)--(7.309,0.988)%
  --(7.312,0.988)--(7.315,0.988)--(7.317,0.988)--(7.320,0.988)--(7.323,0.988)--(7.326,0.988)%
  --(7.329,0.988)--(7.331,0.988)--(7.334,0.988)--(7.337,0.989)--(7.340,0.989)--(7.343,0.990)%
  --(7.345,0.990)--(7.348,0.991)--(7.351,0.992)--(7.354,0.993)--(7.357,0.994)--(7.359,0.995)%
  --(7.362,0.996)--(7.365,0.997)--(7.368,0.998)--(7.371,1.000)--(7.373,1.001)--(7.376,1.003)%
  --(7.379,1.005)--(7.382,1.007)--(7.385,1.009)--(7.387,1.011)--(7.390,1.013)--(7.393,1.016)%
  --(7.396,1.018)--(7.399,1.020)--(7.401,1.023)--(7.404,1.026)--(7.407,1.029)--(7.410,1.032)%
  --(7.413,1.034)--(7.415,1.038)--(7.418,1.041)--(7.421,1.044)--(7.424,1.048)--(7.427,1.051)%
  --(7.429,1.055)--(7.432,1.059)--(7.435,1.062)--(7.438,1.066)--(7.441,1.070)--(7.443,1.074)%
  --(7.446,1.078)--(7.449,1.083)--(7.452,1.087)--(7.455,1.091)--(7.457,1.096)--(7.460,1.100)%
  --(7.463,1.105)--(7.466,1.110)--(7.469,1.115)--(7.471,1.119)--(7.474,1.124)--(7.477,1.129)%
  --(7.480,1.134)--(7.483,1.139)--(7.485,1.145)--(7.488,1.150)--(7.491,1.155)--(7.494,1.160)%
  --(7.497,1.166)--(7.499,1.171)--(7.502,1.176)--(7.505,1.182)--(7.508,1.187)--(7.511,1.193)%
  --(7.513,1.198)--(7.516,1.204)--(7.519,1.210)--(7.522,1.216)--(7.525,1.221)--(7.527,1.227)%
  --(7.530,1.232)--(7.533,1.238)--(7.536,1.244)--(7.538,1.250)--(7.541,1.255)--(7.544,1.262)%
  --(7.547,1.267)--(7.550,1.273)--(7.552,1.279)--(7.555,1.285)--(7.558,1.291)--(7.561,1.296)%
  --(7.564,1.302)--(7.566,1.308)--(7.569,1.314)--(7.572,1.320)--(7.575,1.325)--(7.578,1.331)%
  --(7.580,1.337)--(7.583,1.342)--(7.586,1.348)--(7.589,1.354)--(7.592,1.359)--(7.594,1.365)%
  --(7.597,1.370)--(7.600,1.376)--(7.603,1.381)--(7.606,1.387)--(7.608,1.392)--(7.611,1.398)%
  --(7.614,1.403)--(7.617,1.408)--(7.620,1.413)--(7.622,1.418)--(7.625,1.423)--(7.628,1.428)%
  --(7.631,1.433)--(7.634,1.438)--(7.636,1.443)--(7.639,1.448)--(7.642,1.452)--(7.645,1.457)%
  --(7.648,1.462)--(7.650,1.466)--(7.653,1.470)--(7.656,1.475)--(7.659,1.479)--(7.662,1.483)%
  --(7.664,1.487)--(7.667,1.491)--(7.670,1.495)--(7.673,1.499)--(7.676,1.503)--(7.678,1.506)%
  --(7.681,1.510)--(7.684,1.513)--(7.687,1.517)--(7.690,1.520)--(7.692,1.523)--(7.695,1.526)%
  --(7.698,1.529)--(7.701,1.531)--(7.704,1.534)--(7.706,1.536)--(7.709,1.539)--(7.712,1.541)%
  --(7.715,1.543)--(7.718,1.545)--(7.720,1.547)--(7.723,1.549)--(7.726,1.551)--(7.729,1.552)%
  --(7.732,1.554)--(7.734,1.555)--(7.737,1.556)--(7.740,1.558)--(7.743,1.559)--(7.746,1.560)%
  --(7.748,1.561)--(7.751,1.562)--(7.754,1.562)--(7.757,1.563)--(7.760,1.564)--(7.762,1.564)%
  --(7.765,1.565)--(7.768,1.566)--(7.771,1.566)--(7.774,1.566)--(7.776,1.567)--(7.779,1.567)%
  --(7.782,1.567)--(7.785,1.568)--(7.788,1.568)--(7.790,1.568)--(7.793,1.568)--(7.796,1.568)%
  --(7.799,1.569)--(7.802,1.569)--(7.804,1.569)--(7.807,1.569)--(7.810,1.569)--(7.813,1.569)%
  --(7.815,1.569)--(7.818,1.569)--(7.821,1.569)--(7.824,1.569)--(7.827,1.569)--(7.829,1.569)%
  --(7.832,1.570)--(7.835,1.570)--(7.838,1.570)--(7.841,1.570)--(7.843,1.570)--(7.846,1.570)%
  --(7.849,1.570)--(7.852,1.570)--(7.855,1.570)--(7.857,1.570)--(7.860,1.570)--(7.863,1.570)%
  --(7.866,1.570)--(7.869,1.570)--(7.871,1.570)--(7.874,1.570)--(7.877,1.570)--(7.880,1.570)%
  --(7.883,1.570)--(7.885,1.570)--(7.888,1.570)--(7.891,1.570)--(7.894,1.570)--(7.897,1.570)%
  --(7.899,1.570)--(7.902,1.570)--(7.905,1.570)--(7.908,1.570)--(7.911,1.570)--(7.913,1.570)%
  --(7.916,1.570)--(7.919,1.570)--(7.922,1.570)--(7.925,1.570)--(7.927,1.570)--(7.930,1.570)%
  --(7.933,1.570)--(7.936,1.570)--(7.939,1.569)--(7.941,1.569)--(7.944,1.569)--(7.947,1.569);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.952,2.162)--(0.955,2.161)--(0.958,2.161)--(0.960,2.161)--(0.963,2.161)%
  --(0.966,2.161)--(0.969,2.161)--(0.972,2.161)--(0.974,2.161)--(0.977,2.161)--(0.980,2.161)%
  --(0.983,2.161)--(0.986,2.161)--(0.988,2.161)--(0.991,2.161)--(0.994,2.161)--(0.997,2.161)%
  --(1.000,2.161)--(1.002,2.161)--(1.005,2.161)--(1.008,2.161)--(1.011,2.161)--(1.014,2.161)%
  --(1.016,2.161)--(1.019,2.161)--(1.022,2.161)--(1.025,2.160)--(1.028,2.160)--(1.030,2.160)%
  --(1.033,2.160)--(1.036,2.159)--(1.039,2.159)--(1.042,2.159)--(1.044,2.158)--(1.047,2.157)%
  --(1.050,2.157)--(1.053,2.156)--(1.056,2.155)--(1.058,2.153)--(1.061,2.153)--(1.064,2.152)%
  --(1.067,2.150)--(1.070,2.148)--(1.072,2.147)--(1.075,2.146)--(1.078,2.144)--(1.081,2.140)%
  --(1.084,2.138)--(1.086,2.138)--(1.089,2.135)--(1.092,2.131)--(1.095,2.128)--(1.097,2.127)%
  --(1.100,2.125)--(1.103,2.120)--(1.106,2.116)--(1.109,2.115)--(1.111,2.114)--(1.114,2.109)%
  --(1.117,2.103)--(1.120,2.102)--(1.123,2.102)--(1.125,2.098)--(1.128,2.092)--(1.131,2.089)%
  --(1.134,2.090)--(1.137,2.088)--(1.139,2.082)--(1.142,2.078)--(1.145,2.079)--(1.148,2.079)%
  --(1.151,2.075)--(1.153,2.070)--(1.156,2.071)--(1.159,2.073)--(1.162,2.070)--(1.165,2.066)%
  --(1.167,2.066)--(1.170,2.069)--(1.173,2.068)--(1.176,2.064)--(1.179,2.063)--(1.181,2.066)%
  --(1.184,2.068)--(1.187,2.064)--(1.190,2.062)--(1.193,2.064)--(1.195,2.068)--(1.198,2.066)%
  --(1.201,2.063)--(1.204,2.064)--(1.207,2.068)--(1.209,2.069)--(1.212,2.065)--(1.215,2.064)%
  --(1.218,2.068)--(1.221,2.070)--(1.223,2.068)--(1.226,2.066)--(1.229,2.067)--(1.232,2.071)%
  --(1.235,2.070)--(1.237,2.067)--(1.240,2.066)--(1.243,2.069)--(1.246,2.071)--(1.249,2.068)%
  --(1.251,2.065)--(1.254,2.067)--(1.257,2.070)--(1.260,2.068)--(1.263,2.064)--(1.265,2.064)%
  --(1.268,2.067)--(1.271,2.067)--(1.274,2.063)--(1.277,2.061)--(1.279,2.063)--(1.282,2.065)%
  --(1.285,2.062)--(1.288,2.058)--(1.291,2.059)--(1.293,2.062)--(1.296,2.061)--(1.299,2.057)%
  --(1.302,2.056)--(1.305,2.059)--(1.307,2.059)--(1.310,2.056)--(1.313,2.053)--(1.316,2.055)%
  --(1.319,2.057)--(1.321,2.055)--(1.324,2.052)--(1.327,2.052)--(1.330,2.055)--(1.333,2.055)%
  --(1.335,2.052)--(1.338,2.051)--(1.341,2.054)--(1.344,2.055)--(1.347,2.053)--(1.349,2.051)%
  --(1.352,2.053)--(1.355,2.056)--(1.358,2.054)--(1.361,2.052)--(1.363,2.054)--(1.366,2.056)%
  --(1.369,2.056)--(1.372,2.054)--(1.374,2.054)--(1.377,2.057)--(1.380,2.057)--(1.383,2.056)%
  --(1.386,2.055)--(1.388,2.057)--(1.391,2.058)--(1.394,2.057)--(1.397,2.055)--(1.400,2.057)%
  --(1.402,2.058)--(1.405,2.057)--(1.408,2.056)--(1.411,2.056)--(1.414,2.057)--(1.416,2.057)%
  --(1.419,2.055)--(1.422,2.054)--(1.425,2.055)--(1.428,2.055)--(1.430,2.053)--(1.433,2.051)%
  --(1.436,2.052)--(1.439,2.052)--(1.442,2.050)--(1.444,2.047)--(1.447,2.047)--(1.450,2.048)%
  --(1.453,2.045)--(1.456,2.042)--(1.458,2.041)--(1.461,2.042)--(1.464,2.040)--(1.467,2.035)%
  --(1.470,2.033)--(1.472,2.034)--(1.475,2.033)--(1.478,2.028)--(1.481,2.024)--(1.484,2.025)%
  --(1.486,2.024)--(1.489,2.020)--(1.492,2.015)--(1.495,2.014)--(1.498,2.014)--(1.500,2.010)%
  --(1.503,2.004)--(1.506,2.002)--(1.509,2.003)--(1.512,2.000)--(1.514,1.993)--(1.517,1.990)%
  --(1.520,1.990)--(1.523,1.989)--(1.526,1.982)--(1.528,1.977)--(1.531,1.977)--(1.534,1.977)%
  --(1.537,1.971)--(1.540,1.964)--(1.542,1.963)--(1.545,1.963)--(1.548,1.959)--(1.551,1.951)%
  --(1.554,1.948)--(1.556,1.949)--(1.559,1.946)--(1.562,1.938)--(1.565,1.932)--(1.568,1.933)%
  --(1.570,1.932)--(1.573,1.924)--(1.576,1.917)--(1.579,1.916)--(1.582,1.916)--(1.584,1.909)%
  --(1.587,1.901)--(1.590,1.898)--(1.593,1.899)--(1.596,1.894)--(1.598,1.884)--(1.601,1.879)%
  --(1.604,1.880)--(1.607,1.877)--(1.610,1.867)--(1.612,1.859)--(1.615,1.859)--(1.618,1.858)%
  --(1.621,1.849)--(1.624,1.839)--(1.626,1.838)--(1.629,1.837)--(1.632,1.830)--(1.635,1.819)%
  --(1.638,1.815)--(1.640,1.815)--(1.643,1.809)--(1.646,1.798)--(1.649,1.791)--(1.652,1.791)%
  --(1.654,1.788)--(1.657,1.777)--(1.660,1.768)--(1.663,1.766)--(1.665,1.764)--(1.668,1.755)%
  --(1.671,1.744)--(1.674,1.740)--(1.677,1.740)--(1.679,1.733)--(1.682,1.721)--(1.685,1.715)%
  --(1.688,1.714)--(1.691,1.710)--(1.693,1.699)--(1.696,1.690)--(1.699,1.688)--(1.702,1.686)%
  --(1.705,1.677)--(1.707,1.667)--(1.710,1.663)--(1.713,1.662)--(1.716,1.655)--(1.719,1.645)%
  --(1.721,1.639)--(1.724,1.638)--(1.727,1.633)--(1.730,1.624)--(1.733,1.617)--(1.735,1.615)%
  --(1.738,1.612)--(1.741,1.605)--(1.744,1.597)--(1.747,1.593)--(1.749,1.592)--(1.752,1.587)%
  --(1.755,1.579)--(1.758,1.574)--(1.761,1.573)--(1.763,1.570)--(1.766,1.563)--(1.769,1.557)%
  --(1.772,1.556)--(1.775,1.555)--(1.777,1.550)--(1.780,1.544)--(1.783,1.541)--(1.786,1.540)%
  --(1.789,1.538)--(1.791,1.532)--(1.794,1.528)--(1.797,1.528)--(1.800,1.527)--(1.803,1.523)%
  --(1.805,1.518)--(1.808,1.517)--(1.811,1.518)--(1.814,1.516)--(1.817,1.511)--(1.819,1.508)%
  --(1.822,1.509)--(1.825,1.510)--(1.828,1.506)--(1.831,1.501)--(1.833,1.502)--(1.836,1.504)%
  --(1.839,1.503)--(1.842,1.498)--(1.845,1.496)--(1.847,1.500)--(1.850,1.501)--(1.853,1.497)%
  --(1.856,1.493)--(1.859,1.496)--(1.861,1.499)--(1.864,1.497)--(1.867,1.493)--(1.870,1.493)%
  --(1.873,1.498)--(1.875,1.498)--(1.878,1.494)--(1.881,1.493)--(1.884,1.497)--(1.887,1.500)%
  --(1.889,1.497)--(1.892,1.495)--(1.895,1.497)--(1.898,1.501)--(1.901,1.501)--(1.903,1.498)%
  --(1.906,1.499)--(1.909,1.502)--(1.912,1.504)--(1.915,1.503)--(1.917,1.503)--(1.920,1.504)%
  --(1.923,1.506)--(1.926,1.507)--(1.929,1.507)--(1.931,1.508)--(1.934,1.509)--(1.937,1.511)%
  --(1.940,1.511)--(1.942,1.512)--(1.945,1.513)--(1.948,1.514)--(1.951,1.516)--(1.954,1.517)%
  --(1.956,1.518)--(1.959,1.519)--(1.962,1.522)--(1.965,1.524)--(1.968,1.524)--(1.970,1.525)%
  --(1.973,1.528)--(1.976,1.531)--(1.979,1.531)--(1.982,1.532)--(1.984,1.534)--(1.987,1.538)%
  --(1.990,1.540)--(1.993,1.540)--(1.996,1.542)--(1.998,1.546)--(2.001,1.549)--(2.004,1.550)%
  --(2.007,1.551)--(2.010,1.555)--(2.012,1.558)--(2.015,1.560)--(2.018,1.561)--(2.021,1.565)%
  --(2.024,1.569)--(2.026,1.571)--(2.029,1.572)--(2.032,1.576)--(2.035,1.580)--(2.038,1.583)%
  --(2.040,1.584)--(2.043,1.587)--(2.046,1.592)--(2.049,1.595)--(2.052,1.596)--(2.054,1.598)%
  --(2.057,1.603)--(2.060,1.607)--(2.063,1.609)--(2.066,1.610)--(2.068,1.615)--(2.071,1.620)%
  --(2.074,1.622)--(2.077,1.622)--(2.080,1.626)--(2.082,1.632)--(2.085,1.635)--(2.088,1.635)%
  --(2.091,1.637)--(2.094,1.643)--(2.096,1.648)--(2.099,1.649)--(2.102,1.649)--(2.105,1.655)%
  --(2.108,1.661)--(2.110,1.662)--(2.113,1.662)--(2.116,1.666)--(2.119,1.673)--(2.122,1.676)%
  --(2.124,1.676)--(2.127,1.678)--(2.130,1.684)--(2.133,1.689)--(2.136,1.689)--(2.138,1.689)%
  --(2.141,1.694)--(2.144,1.700)--(2.147,1.701)--(2.150,1.700)--(2.152,1.704)--(2.155,1.709)%
  --(2.158,1.711)--(2.161,1.710)--(2.164,1.711)--(2.166,1.716)--(2.169,1.719)--(2.172,1.718)%
  --(2.175,1.718)--(2.178,1.721)--(2.180,1.724)--(2.183,1.723)--(2.186,1.721)--(2.189,1.723)%
  --(2.192,1.726)--(2.194,1.725)--(2.197,1.722)--(2.200,1.723)--(2.203,1.724)--(2.206,1.722)%
  --(2.208,1.719)--(2.211,1.718)--(2.214,1.719)--(2.217,1.717)--(2.219,1.713)--(2.222,1.711)%
  --(2.225,1.710)--(2.228,1.708)--(2.231,1.703)--(2.233,1.700)--(2.236,1.699)--(2.239,1.696)%
  --(2.242,1.691)--(2.245,1.688)--(2.247,1.686)--(2.250,1.683)--(2.253,1.678)--(2.256,1.673)%
  --(2.259,1.671)--(2.261,1.669)--(2.264,1.663)--(2.267,1.658)--(2.270,1.655)--(2.273,1.653)%
  --(2.275,1.648)--(2.278,1.642)--(2.281,1.639)--(2.284,1.637)--(2.287,1.633)--(2.289,1.627)%
  --(2.292,1.624)--(2.295,1.622)--(2.298,1.619)--(2.301,1.613)--(2.303,1.609)--(2.306,1.608)%
  --(2.309,1.606)--(2.312,1.600)--(2.315,1.596)--(2.317,1.595)--(2.320,1.594)--(2.323,1.589)%
  --(2.326,1.584)--(2.329,1.583)--(2.331,1.583)--(2.334,1.579)--(2.337,1.574)--(2.340,1.572)%
  --(2.343,1.572)--(2.345,1.570)--(2.348,1.565)--(2.351,1.562)--(2.354,1.563)--(2.357,1.562)%
  --(2.359,1.558)--(2.362,1.554)--(2.365,1.554)--(2.368,1.554)--(2.371,1.551)--(2.373,1.547)%
  --(2.376,1.546)--(2.379,1.546)--(2.382,1.545)--(2.385,1.541)--(2.387,1.539)--(2.390,1.539)%
  --(2.393,1.538)--(2.396,1.536)--(2.399,1.533)--(2.401,1.532)--(2.404,1.531)--(2.407,1.530)%
  --(2.410,1.528)--(2.413,1.525)--(2.415,1.525)--(2.418,1.524)--(2.421,1.522)--(2.424,1.520)%
  --(2.427,1.518)--(2.429,1.518)--(2.432,1.517)--(2.435,1.514)--(2.438,1.511)--(2.441,1.511)%
  --(2.443,1.510)--(2.446,1.508)--(2.449,1.505)--(2.452,1.503)--(2.455,1.503)--(2.457,1.501)%
  --(2.460,1.498)--(2.463,1.495)--(2.466,1.495)--(2.469,1.494)--(2.471,1.490)--(2.474,1.487)%
  --(2.477,1.486)--(2.480,1.486)--(2.483,1.483)--(2.485,1.478)--(2.488,1.476)--(2.491,1.476)%
  --(2.494,1.474)--(2.496,1.470)--(2.499,1.467)--(2.502,1.466)--(2.505,1.465)--(2.508,1.461)%
  --(2.510,1.457)--(2.513,1.456)--(2.516,1.456)--(2.519,1.453)--(2.522,1.448)--(2.524,1.446)%
  --(2.527,1.446)--(2.530,1.444)--(2.533,1.439)--(2.536,1.436)--(2.538,1.436)--(2.541,1.435)%
  --(2.544,1.431)--(2.547,1.427)--(2.550,1.426)--(2.552,1.427)--(2.555,1.424)--(2.558,1.419)%
  --(2.561,1.418)--(2.564,1.419)--(2.566,1.418)--(2.569,1.413)--(2.572,1.411)--(2.575,1.412)%
  --(2.578,1.412)--(2.580,1.409)--(2.583,1.405)--(2.586,1.406)--(2.589,1.408)--(2.592,1.406)%
  --(2.594,1.402)--(2.597,1.402)--(2.600,1.404)--(2.603,1.405)--(2.606,1.401)--(2.608,1.400)%
  --(2.611,1.402)--(2.614,1.404)--(2.617,1.402)--(2.620,1.400)--(2.622,1.401)--(2.625,1.404)%
  --(2.628,1.404)--(2.631,1.402)--(2.634,1.402)--(2.636,1.405)--(2.639,1.406)--(2.642,1.405)%
  --(2.645,1.404)--(2.648,1.407)--(2.650,1.409)--(2.653,1.408)--(2.656,1.407)--(2.659,1.409)%
  --(2.662,1.412)--(2.664,1.412)--(2.667,1.411)--(2.670,1.412)--(2.673,1.414)--(2.676,1.416)%
  --(2.678,1.415)--(2.681,1.415)--(2.684,1.417)--(2.687,1.418)--(2.690,1.418)--(2.692,1.418)%
  --(2.695,1.419)--(2.698,1.421)--(2.701,1.421)--(2.704,1.421)--(2.706,1.421)--(2.709,1.423)%
  --(2.712,1.423)--(2.715,1.423)--(2.718,1.423)--(2.720,1.424)--(2.723,1.425)--(2.726,1.425)%
  --(2.729,1.425)--(2.732,1.425)--(2.734,1.426)--(2.737,1.426)--(2.740,1.426)--(2.743,1.426)%
  --(2.746,1.426)--(2.748,1.426)--(2.751,1.426)--(2.754,1.426)--(2.757,1.426)--(2.760,1.426)%
  --(2.762,1.427)--(2.765,1.426)--(2.768,1.425)--(2.771,1.426)--(2.773,1.427)--(2.776,1.426)%
  --(2.779,1.425)--(2.782,1.425)--(2.785,1.426)--(2.787,1.427)--(2.790,1.425)--(2.793,1.425)%
  --(2.796,1.426)--(2.799,1.427)--(2.801,1.426)--(2.804,1.425)--(2.807,1.426)--(2.810,1.427)%
  --(2.813,1.427)--(2.815,1.426)--(2.818,1.426)--(2.821,1.428)--(2.824,1.428)--(2.827,1.427)%
  --(2.829,1.427)--(2.832,1.428)--(2.835,1.430)--(2.838,1.429)--(2.841,1.428)--(2.843,1.429)%
  --(2.846,1.431)--(2.849,1.431)--(2.852,1.430)--(2.855,1.430)--(2.857,1.432)--(2.860,1.433)%
  --(2.863,1.432)--(2.866,1.432)--(2.869,1.433)--(2.871,1.435)--(2.874,1.435)--(2.877,1.434)%
  --(2.880,1.434)--(2.883,1.436)--(2.885,1.436)--(2.888,1.436)--(2.891,1.435)--(2.894,1.436)%
  --(2.897,1.438)--(2.899,1.437)--(2.902,1.437)--(2.905,1.437)--(2.908,1.438)--(2.911,1.438)%
  --(2.913,1.438)--(2.916,1.438)--(2.919,1.439)--(2.922,1.439)--(2.925,1.439)--(2.927,1.438)%
  --(2.930,1.439)--(2.933,1.439)--(2.936,1.439)--(2.939,1.439)--(2.941,1.438)--(2.944,1.439)%
  --(2.947,1.438)--(2.950,1.438)--(2.953,1.438)--(2.955,1.437)--(2.958,1.437)--(2.961,1.437)%
  --(2.964,1.437)--(2.967,1.436)--(2.969,1.435)--(2.972,1.435)--(2.975,1.435)--(2.978,1.434)%
  --(2.981,1.432)--(2.983,1.432)--(2.986,1.432)--(2.989,1.431)--(2.992,1.429)--(2.995,1.428)%
  --(2.997,1.428)--(3.000,1.427)--(3.003,1.425)--(3.006,1.423)--(3.009,1.423)--(3.011,1.423)%
  --(3.014,1.421)--(3.017,1.419)--(3.020,1.418)--(3.023,1.418)--(3.025,1.417)--(3.028,1.415)%
  --(3.031,1.414)--(3.034,1.414)--(3.037,1.413)--(3.039,1.411)--(3.042,1.410)--(3.045,1.410)%
  --(3.048,1.410)--(3.051,1.409)--(3.053,1.407)--(3.056,1.407)--(3.059,1.408)--(3.062,1.408)%
  --(3.064,1.406)--(3.067,1.406)--(3.070,1.407)--(3.073,1.408)--(3.076,1.407)--(3.078,1.407)%
  --(3.081,1.408)--(3.084,1.410)--(3.087,1.410)--(3.090,1.410)--(3.092,1.411)--(3.095,1.412)%
  --(3.098,1.413)--(3.101,1.413)--(3.104,1.414)--(3.106,1.416)--(3.109,1.417)--(3.112,1.417)%
  --(3.115,1.418)--(3.118,1.419)--(3.120,1.421)--(3.123,1.422)--(3.126,1.422)--(3.129,1.423)%
  --(3.132,1.424)--(3.134,1.425)--(3.137,1.425)--(3.140,1.426)--(3.143,1.427)--(3.146,1.427)%
  --(3.148,1.428)--(3.151,1.428)--(3.154,1.428)--(3.157,1.428)--(3.160,1.428)--(3.162,1.428)%
  --(3.165,1.428)--(3.168,1.427)--(3.171,1.427)--(3.174,1.426)--(3.176,1.426)--(3.179,1.425)%
  --(3.182,1.424)--(3.185,1.423)--(3.188,1.423)--(3.190,1.422)--(3.193,1.420)--(3.196,1.418)%
  --(3.199,1.418)--(3.202,1.417)--(3.204,1.414)--(3.207,1.412)--(3.210,1.412)--(3.213,1.410)%
  --(3.216,1.408)--(3.218,1.406)--(3.221,1.405)--(3.224,1.404)--(3.227,1.402)--(3.230,1.399)%
  --(3.232,1.398)--(3.235,1.397)--(3.238,1.395)--(3.241,1.392)--(3.244,1.391)--(3.246,1.390)%
  --(3.249,1.388)--(3.252,1.386)--(3.255,1.384)--(3.258,1.383)--(3.260,1.382)--(3.263,1.380)%
  --(3.266,1.378)--(3.269,1.377)--(3.272,1.377)--(3.274,1.375)--(3.277,1.373)--(3.280,1.372)%
  --(3.283,1.372)--(3.286,1.370)--(3.288,1.369)--(3.291,1.368)--(3.294,1.368)--(3.297,1.367)%
  --(3.300,1.365)--(3.302,1.364)--(3.305,1.364)--(3.308,1.363)--(3.311,1.362)--(3.314,1.360)%
  --(3.316,1.360)--(3.319,1.360)--(3.322,1.359)--(3.325,1.358)--(3.328,1.357)--(3.330,1.357)%
  --(3.333,1.357)--(3.336,1.355)--(3.339,1.354)--(3.341,1.353)--(3.344,1.354)--(3.347,1.353)%
  --(3.350,1.351)--(3.353,1.350)--(3.355,1.350)--(3.358,1.350)--(3.361,1.348)--(3.364,1.346)%
  --(3.367,1.346)--(3.369,1.346)--(3.372,1.345)--(3.375,1.343)--(3.378,1.342)--(3.381,1.342)%
  --(3.383,1.341)--(3.386,1.339)--(3.389,1.337)--(3.392,1.336)--(3.395,1.336)--(3.397,1.334)%
  --(3.400,1.332)--(3.403,1.330)--(3.406,1.329)--(3.409,1.329)--(3.411,1.326)--(3.414,1.323)%
  --(3.417,1.322)--(3.420,1.321)--(3.423,1.320)--(3.425,1.316)--(3.428,1.314)--(3.431,1.313)%
  --(3.434,1.312)--(3.437,1.308)--(3.439,1.305)--(3.442,1.303)--(3.445,1.302)--(3.448,1.300)%
  --(3.451,1.295)--(3.453,1.292)--(3.456,1.291)--(3.459,1.290)--(3.462,1.286)--(3.465,1.281)%
  --(3.467,1.279)--(3.470,1.279)--(3.473,1.275)--(3.476,1.270)--(3.479,1.267)--(3.481,1.266)%
  --(3.484,1.264)--(3.487,1.259)--(3.490,1.254)--(3.493,1.253)--(3.495,1.252)--(3.498,1.248)%
  --(3.501,1.242)--(3.504,1.240)--(3.507,1.239)--(3.509,1.236)--(3.512,1.231)--(3.515,1.227)%
  --(3.518,1.226)--(3.521,1.224)--(3.523,1.219)--(3.526,1.214)--(3.529,1.212)--(3.532,1.211)%
  --(3.535,1.208)--(3.537,1.203)--(3.540,1.200)--(3.543,1.199)--(3.546,1.197)--(3.549,1.192)%
  --(3.551,1.188)--(3.554,1.186)--(3.557,1.185)--(3.560,1.182)--(3.563,1.177)--(3.565,1.175)%
  --(3.568,1.174)--(3.571,1.172)--(3.574,1.167)--(3.577,1.164)--(3.579,1.163)--(3.582,1.162)%
  --(3.585,1.158)--(3.588,1.154)--(3.591,1.153)--(3.593,1.152)--(3.596,1.150)--(3.599,1.146)%
  --(3.602,1.144)--(3.605,1.143)--(3.607,1.142)--(3.610,1.138)--(3.613,1.136)--(3.616,1.135)%
  --(3.618,1.134)--(3.621,1.132)--(3.624,1.129)--(3.627,1.128)--(3.630,1.127)--(3.632,1.126)%
  --(3.635,1.123)--(3.638,1.121)--(3.641,1.121)--(3.644,1.120)--(3.646,1.118)--(3.649,1.116)%
  --(3.652,1.116)--(3.655,1.115)--(3.658,1.114)--(3.660,1.112)--(3.663,1.111)--(3.666,1.111)%
  --(3.669,1.110)--(3.672,1.108)--(3.674,1.106)--(3.677,1.106)--(3.680,1.106)--(3.683,1.104)%
  --(3.686,1.103)--(3.688,1.102)--(3.691,1.102)--(3.694,1.101)--(3.697,1.099)--(3.700,1.098)%
  --(3.702,1.099)--(3.705,1.098)--(3.708,1.096)--(3.711,1.095)--(3.714,1.095)--(3.716,1.094)%
  --(3.719,1.093)--(3.722,1.091)--(3.725,1.091)--(3.728,1.091)--(3.730,1.090)--(3.733,1.088)%
  --(3.736,1.087)--(3.739,1.087)--(3.742,1.086)--(3.744,1.084)--(3.747,1.083)--(3.750,1.083)%
  --(3.753,1.083)--(3.756,1.081)--(3.758,1.079)--(3.761,1.079)--(3.764,1.079)--(3.767,1.078)%
  --(3.770,1.076)--(3.772,1.075)--(3.775,1.075)--(3.778,1.075)--(3.781,1.073)--(3.784,1.071)%
  --(3.786,1.071)--(3.789,1.071)--(3.792,1.069)--(3.795,1.067)--(3.798,1.066)--(3.800,1.067)%
  --(3.803,1.066)--(3.806,1.064)--(3.809,1.062)--(3.812,1.062)--(3.814,1.062)--(3.817,1.060)%
  --(3.820,1.058)--(3.823,1.058)--(3.826,1.058)--(3.828,1.057)--(3.831,1.055)--(3.834,1.054)%
  --(3.837,1.054)--(3.840,1.054)--(3.842,1.052)--(3.845,1.050)--(3.848,1.050)--(3.851,1.050)%
  --(3.854,1.049)--(3.856,1.046)--(3.859,1.046)--(3.862,1.046)--(3.865,1.046)--(3.868,1.043)%
  --(3.870,1.042)--(3.873,1.042)--(3.876,1.042)--(3.879,1.041)--(3.882,1.039)--(3.884,1.039)%
  --(3.887,1.039)--(3.890,1.038)--(3.893,1.036)--(3.895,1.035)--(3.898,1.036)--(3.901,1.035)%
  --(3.904,1.034)--(3.907,1.032)--(3.909,1.032)--(3.912,1.033)--(3.915,1.032)--(3.918,1.030)%
  --(3.921,1.029)--(3.923,1.030)--(3.926,1.030)--(3.929,1.028)--(3.932,1.027)--(3.935,1.028)%
  --(3.937,1.028)--(3.940,1.027)--(3.943,1.025)--(3.946,1.025)--(3.949,1.026)--(3.951,1.025)%
  --(3.954,1.024)--(3.957,1.023)--(3.960,1.024)--(3.963,1.024)--(3.965,1.023)--(3.968,1.022)%
  --(3.971,1.022)--(3.974,1.023)--(3.977,1.022)--(3.979,1.020)--(3.982,1.020)--(3.985,1.021)%
  --(3.988,1.021)--(3.991,1.020)--(3.993,1.019)--(3.996,1.020)--(3.999,1.020)--(4.002,1.019)%
  --(4.005,1.018)--(4.007,1.018)--(4.010,1.019)--(4.013,1.018)--(4.016,1.017)--(4.019,1.016)%
  --(4.021,1.017)--(4.024,1.018)--(4.027,1.016)--(4.030,1.015)--(4.033,1.016)--(4.035,1.016)%
  --(4.038,1.016)--(4.041,1.014)--(4.044,1.014)--(4.047,1.015)--(4.049,1.015)--(4.052,1.014)%
  --(4.055,1.013)--(4.058,1.014)--(4.061,1.014)--(4.063,1.013)--(4.066,1.012)--(4.069,1.012)%
  --(4.072,1.013)--(4.075,1.013)--(4.077,1.011)--(4.080,1.011)--(4.083,1.012)--(4.086,1.012)%
  --(4.089,1.011)--(4.091,1.010)--(4.094,1.010)--(4.097,1.011)--(4.100,1.010)--(4.103,1.009)%
  --(4.105,1.009)--(4.108,1.010)--(4.111,1.010)--(4.114,1.009)--(4.117,1.008)--(4.119,1.009)%
  --(4.122,1.009)--(4.125,1.008)--(4.128,1.007)--(4.131,1.007)--(4.133,1.008)--(4.136,1.008)%
  --(4.139,1.007)--(4.142,1.006)--(4.145,1.007)--(4.147,1.007)--(4.150,1.006)--(4.153,1.005)%
  --(4.156,1.006)--(4.159,1.006)--(4.161,1.006)--(4.164,1.005)--(4.167,1.004)--(4.170,1.005)%
  --(4.172,1.005)--(4.175,1.004)--(4.178,1.004)--(4.181,1.004)--(4.184,1.004)--(4.186,1.004)%
  --(4.189,1.003)--(4.192,1.003)--(4.195,1.004)--(4.198,1.004)--(4.200,1.003)--(4.203,1.002)%
  --(4.206,1.003)--(4.209,1.003)--(4.212,1.002)--(4.214,1.002)--(4.217,1.002)--(4.220,1.003)%
  --(4.223,1.002)--(4.226,1.001)--(4.228,1.001)--(4.231,1.002)--(4.234,1.002)--(4.237,1.001)%
  --(4.240,1.001)--(4.242,1.001)--(4.245,1.002)--(4.248,1.002)--(4.251,1.001)--(4.254,1.001)%
  --(4.256,1.002)--(4.259,1.002)--(4.262,1.001)--(4.265,1.000)--(4.268,1.001)--(4.270,1.002)%
  --(4.273,1.001)--(4.276,1.000)--(4.279,1.001)--(4.282,1.001)--(4.284,1.001)--(4.287,1.000)%
  --(4.290,1.000)--(4.293,1.001)--(4.296,1.001)--(4.298,1.001)--(4.301,1.000)--(4.304,1.001)%
  --(4.307,1.001)--(4.310,1.001)--(4.312,1.000)--(4.315,1.000)--(4.318,1.001)--(4.321,1.001)%
  --(4.324,1.001)--(4.326,1.000)--(4.329,1.001)--(4.332,1.001)--(4.335,1.001)--(4.338,1.000)%
  --(4.340,1.001)--(4.343,1.001)--(4.346,1.001)--(4.349,1.001)--(4.352,1.000)--(4.354,1.001)%
  --(4.357,1.002)--(4.360,1.001)--(4.363,1.000)--(4.366,1.001)--(4.368,1.002)--(4.371,1.001)%
  --(4.374,1.001)--(4.377,1.001)--(4.380,1.002)--(4.382,1.002)--(4.385,1.001)--(4.388,1.001)%
  --(4.391,1.001)--(4.394,1.002)--(4.396,1.002)--(4.399,1.001)--(4.402,1.001)--(4.405,1.002)%
  --(4.408,1.002)--(4.410,1.001)--(4.413,1.001)--(4.416,1.002)--(4.419,1.002)--(4.422,1.002)%
  --(4.424,1.001)--(4.427,1.001)--(4.430,1.002)--(4.433,1.002)--(4.436,1.001)--(4.438,1.001)%
  --(4.441,1.002)--(4.444,1.002)--(4.447,1.002)--(4.450,1.001)--(4.452,1.002)--(4.455,1.002)%
  --(4.458,1.002)--(4.461,1.001)--(4.463,1.001)--(4.466,1.002)--(4.469,1.002)--(4.472,1.002)%
  --(4.475,1.001)--(4.477,1.002)--(4.480,1.003)--(4.483,1.002)--(4.486,1.001)--(4.489,1.002)%
  --(4.491,1.002)--(4.494,1.003)--(4.497,1.002)--(4.500,1.001)--(4.503,1.002)--(4.505,1.003)%
  --(4.508,1.002)--(4.511,1.001)--(4.514,1.002)--(4.517,1.003)--(4.519,1.003)--(4.522,1.002)%
  --(4.525,1.002)--(4.528,1.002)--(4.531,1.003)--(4.533,1.002)--(4.536,1.002)--(4.539,1.002)%
  --(4.542,1.003)--(4.545,1.003)--(4.547,1.002)--(4.550,1.002)--(4.553,1.003)--(4.556,1.003)%
  --(4.559,1.002)--(4.561,1.002)--(4.564,1.002)--(4.567,1.003)--(4.570,1.003)--(4.573,1.002)%
  --(4.575,1.002)--(4.578,1.003)--(4.581,1.003)--(4.584,1.002)--(4.587,1.002)--(4.589,1.003)%
  --(4.592,1.003)--(4.595,1.003)--(4.598,1.002)--(4.601,1.003)--(4.603,1.003)--(4.606,1.003)%
  --(4.609,1.002)--(4.612,1.002)--(4.615,1.003)--(4.617,1.004)--(4.620,1.003)--(4.623,1.002)%
  --(4.626,1.003)--(4.629,1.004)--(4.631,1.003)--(4.634,1.003)--(4.637,1.003)--(4.640,1.004)%
  --(4.643,1.004)--(4.645,1.003)--(4.648,1.003)--(4.651,1.004)--(4.654,1.004)--(4.657,1.004)%
  --(4.659,1.003)--(4.662,1.003)--(4.665,1.004)--(4.668,1.004)--(4.671,1.003)--(4.673,1.003)%
  --(4.676,1.004)--(4.679,1.004)--(4.682,1.004)--(4.685,1.003)--(4.687,1.004)--(4.690,1.004)%
  --(4.693,1.004)--(4.696,1.003)--(4.699,1.003)--(4.701,1.004)--(4.704,1.004)--(4.707,1.003)%
  --(4.710,1.003)--(4.713,1.004)--(4.715,1.004)--(4.718,1.004)--(4.721,1.003)--(4.724,1.003)%
  --(4.727,1.004)--(4.729,1.004)--(4.732,1.003)--(4.735,1.003)--(4.738,1.004)--(4.740,1.004)%
  --(4.743,1.003)--(4.746,1.003)--(4.749,1.003)--(4.752,1.004)--(4.754,1.004)--(4.757,1.003)%
  --(4.760,1.003)--(4.763,1.004)--(4.766,1.004)--(4.768,1.003)--(4.771,1.002)--(4.774,1.003)%
  --(4.777,1.004)--(4.780,1.003)--(4.782,1.002)--(4.785,1.002)--(4.788,1.003)--(4.791,1.003)%
  --(4.794,1.002)--(4.796,1.001)--(4.799,1.002)--(4.802,1.002)--(4.805,1.002)--(4.808,1.001)%
  --(4.810,1.001)--(4.813,1.002)--(4.816,1.002)--(4.819,1.000)--(4.822,1.000)--(4.824,1.001)%
  --(4.827,1.001)--(4.830,1.000)--(4.833,1.000)--(4.836,1.000)--(4.838,1.001)--(4.841,1.000)%
  --(4.844,0.999)--(4.847,0.999)--(4.850,1.000)--(4.852,1.000)--(4.855,0.999)--(4.858,0.998)%
  --(4.861,0.999)--(4.864,0.999)--(4.866,0.998)--(4.869,0.998)--(4.872,0.998)--(4.875,0.999)%
  --(4.878,0.998)--(4.880,0.997)--(4.883,0.997)--(4.886,0.998)--(4.889,0.998)--(4.892,0.997)%
  --(4.894,0.996)--(4.897,0.997)--(4.900,0.997)--(4.903,0.997)--(4.906,0.996)--(4.908,0.996)%
  --(4.911,0.996)--(4.914,0.996)--(4.917,0.995)--(4.920,0.995)--(4.922,0.995)--(4.925,0.995)%
  --(4.928,0.995)--(4.931,0.994)--(4.934,0.994)--(4.936,0.995)--(4.939,0.994)--(4.942,0.994)%
  --(4.945,0.993)--(4.948,0.994)--(4.950,0.994)--(4.953,0.993)--(4.956,0.993)--(4.959,0.993)%
  --(4.962,0.993)--(4.964,0.993)--(4.967,0.992)--(4.970,0.992)--(4.973,0.993)--(4.976,0.993)%
  --(4.978,0.992)--(4.981,0.992)--(4.984,0.992)--(4.987,0.992)--(4.990,0.992)--(4.992,0.992)%
  --(4.995,0.992)--(4.998,0.992)--(5.001,0.992)--(5.004,0.991)--(5.006,0.991)--(5.009,0.991)%
  --(5.012,0.992)--(5.015,0.991)--(5.017,0.991)--(5.020,0.991)--(5.023,0.991)--(5.026,0.991)%
  --(5.029,0.991)--(5.031,0.991)--(5.034,0.991)--(5.037,0.991)--(5.040,0.991)--(5.043,0.990)%
  --(5.045,0.990)--(5.048,0.991)--(5.051,0.990)--(5.054,0.990)--(5.057,0.990)--(5.059,0.990)%
  --(5.062,0.990)--(5.065,0.990)--(5.068,0.990)--(5.071,0.990)--(5.073,0.990)--(5.076,0.990)%
  --(5.079,0.990)--(5.082,0.990)--(5.085,0.990)--(5.087,0.990)--(5.090,0.990)--(5.093,0.989)%
  --(5.096,0.990)--(5.099,0.990)--(5.101,0.989)--(5.104,0.989)--(5.107,0.989)--(5.110,0.989)%
  --(5.113,0.989)--(5.115,0.989)--(5.118,0.989)--(5.121,0.989)--(5.124,0.989)--(5.127,0.989)%
  --(5.129,0.989)--(5.132,0.989)--(5.135,0.989)--(5.138,0.989)--(5.141,0.989)--(5.143,0.989)%
  --(5.146,0.989)--(5.149,0.989)--(5.152,0.989)--(5.155,0.989)--(5.157,0.989)--(5.160,0.989)%
  --(5.163,0.989)--(5.166,0.989)--(5.169,0.989)--(5.171,0.989)--(5.174,0.989)--(5.177,0.989)%
  --(5.180,0.989)--(5.183,0.989)--(5.185,0.989)--(5.188,0.989)--(5.191,0.989)--(5.194,0.989)%
  --(5.197,0.989)--(5.199,0.989)--(5.202,0.989)--(5.205,0.989)--(5.208,0.989)--(5.211,0.989)%
  --(5.213,0.989)--(5.216,0.989)--(5.219,0.989)--(5.222,0.989)--(5.225,0.989)--(5.227,0.989)%
  --(5.230,0.989)--(5.233,0.989)--(5.236,0.989)--(5.239,0.988)--(5.241,0.988)--(5.244,0.989)%
  --(5.247,0.989)--(5.250,0.988)--(5.253,0.988)--(5.255,0.988)--(5.258,0.989)--(5.261,0.988)%
  --(5.264,0.988)--(5.267,0.988)--(5.269,0.988)--(5.272,0.988)--(5.275,0.988)--(5.278,0.988)%
  --(5.281,0.988)--(5.283,0.988)--(5.286,0.988)--(5.289,0.988)--(5.292,0.988)--(5.294,0.988)%
  --(5.297,0.988)--(5.300,0.988)--(5.303,0.988)--(5.306,0.988)--(5.308,0.988)--(5.311,0.988)%
  --(5.314,0.988)--(5.317,0.988)--(5.320,0.988)--(5.322,0.988)--(5.325,0.988)--(5.328,0.988)%
  --(5.331,0.988)--(5.334,0.988)--(5.336,0.988)--(5.339,0.988)--(5.342,0.988)--(5.345,0.988)%
  --(5.348,0.988)--(5.350,0.988)--(5.353,0.988)--(5.356,0.988)--(5.359,0.988)--(5.362,0.988)%
  --(5.364,0.988)--(5.367,0.988)--(5.370,0.988)--(5.373,0.988)--(5.376,0.988)--(5.378,0.988)%
  --(5.381,0.988)--(5.384,0.988)--(5.387,0.988)--(5.390,0.988)--(5.392,0.988)--(5.395,0.988)%
  --(5.398,0.988)--(5.401,0.988)--(5.404,0.988)--(5.406,0.988)--(5.409,0.988)--(5.412,0.988)%
  --(5.415,0.988)--(5.418,0.988)--(5.420,0.988)--(5.423,0.988)--(5.426,0.988)--(5.429,0.988)%
  --(5.432,0.988)--(5.434,0.988)--(5.437,0.988)--(5.440,0.988)--(5.443,0.988)--(5.446,0.988)%
  --(5.448,0.988)--(5.451,0.988)--(5.454,0.988)--(5.457,0.988)--(5.460,0.988)--(5.462,0.988)%
  --(5.465,0.988)--(5.468,0.988)--(5.471,0.988)--(5.474,0.988)--(5.476,0.988)--(5.479,0.988)%
  --(5.482,0.988)--(5.485,0.988)--(5.488,0.988)--(5.490,0.988)--(5.493,0.988)--(5.496,0.988)%
  --(5.499,0.988)--(5.502,0.988)--(5.504,0.988)--(5.507,0.988)--(5.510,0.988)--(5.513,0.988)%
  --(5.516,0.988)--(5.518,0.988)--(5.521,0.988)--(5.524,0.988)--(5.527,0.988)--(5.530,0.988)%
  --(5.532,0.988)--(5.535,0.988)--(5.538,0.988)--(5.541,0.988)--(5.544,0.988)--(5.546,0.988)%
  --(5.549,0.988)--(5.552,0.988)--(5.555,0.988)--(5.558,0.988)--(5.560,0.988)--(5.563,0.988)%
  --(5.566,0.988)--(5.569,0.988)--(5.571,0.988)--(5.574,0.988)--(5.577,0.988)--(5.580,0.988)%
  --(5.583,0.988)--(5.585,0.988)--(5.588,0.988)--(5.591,0.988)--(5.594,0.988)--(5.597,0.988)%
  --(5.599,0.988)--(5.602,0.988)--(5.605,0.988)--(5.608,0.988)--(5.611,0.988)--(5.613,0.988)%
  --(5.616,0.988)--(5.619,0.988)--(5.622,0.988)--(5.625,0.988)--(5.627,0.988)--(5.630,0.988)%
  --(5.633,0.988)--(5.636,0.988)--(5.639,0.988)--(5.641,0.988)--(5.644,0.988)--(5.647,0.988)%
  --(5.650,0.988)--(5.653,0.988)--(5.655,0.988)--(5.658,0.988)--(5.661,0.988)--(5.664,0.988)%
  --(5.667,0.988)--(5.669,0.988)--(5.672,0.988)--(5.675,0.988)--(5.678,0.988)--(5.681,0.988)%
  --(5.683,0.988)--(5.686,0.988)--(5.689,0.988)--(5.692,0.988)--(5.695,0.988)--(5.697,0.988)%
  --(5.700,0.988)--(5.703,0.988)--(5.706,0.988)--(5.709,0.988)--(5.711,0.988)--(5.714,0.988)%
  --(5.717,0.988)--(5.720,0.988)--(5.723,0.988)--(5.725,0.988)--(5.728,0.988)--(5.731,0.988)%
  --(5.734,0.988)--(5.737,0.988)--(5.739,0.988)--(5.742,0.988)--(5.745,0.988)--(5.748,0.988)%
  --(5.751,0.988)--(5.753,0.988)--(5.756,0.988)--(5.759,0.988)--(5.762,0.988)--(5.765,0.988)%
  --(5.767,0.988)--(5.770,0.988)--(5.773,0.988)--(5.776,0.988)--(5.779,0.988)--(5.781,0.988)%
  --(5.784,0.988)--(5.787,0.988)--(5.790,0.988)--(5.793,0.988)--(5.795,0.988)--(5.798,0.988)%
  --(5.801,0.988)--(5.804,0.988)--(5.807,0.988)--(5.809,0.988)--(5.812,0.988)--(5.815,0.988)%
  --(5.818,0.988)--(5.821,0.988)--(5.823,0.988)--(5.826,0.988)--(5.829,0.988)--(5.832,0.988)%
  --(5.835,0.988)--(5.837,0.988)--(5.840,0.988)--(5.843,0.988)--(5.846,0.988)--(5.849,0.988)%
  --(5.851,0.988)--(5.854,0.988)--(5.857,0.988)--(5.860,0.988)--(5.862,0.988)--(5.865,0.988)%
  --(5.868,0.988)--(5.871,0.988)--(5.874,0.988)--(5.876,0.988)--(5.879,0.988)--(5.882,0.988)%
  --(5.885,0.988)--(5.888,0.988)--(5.890,0.988)--(5.893,0.988)--(5.896,0.988)--(5.899,0.988)%
  --(5.902,0.988)--(5.904,0.988)--(5.907,0.988)--(5.910,0.988)--(5.913,0.988)--(5.916,0.988)%
  --(5.918,0.988)--(5.921,0.988)--(5.924,0.988)--(5.927,0.988)--(5.930,0.988)--(5.932,0.988)%
  --(5.935,0.988)--(5.938,0.988)--(5.941,0.988)--(5.944,0.988)--(5.946,0.988)--(5.949,0.988)%
  --(5.952,0.988)--(5.955,0.988)--(5.958,0.988)--(5.960,0.988)--(5.963,0.988)--(5.966,0.988)%
  --(5.969,0.988)--(5.972,0.988)--(5.974,0.988)--(5.977,0.988)--(5.980,0.988)--(5.983,0.988)%
  --(5.986,0.988)--(5.988,0.988)--(5.991,0.988)--(5.994,0.988)--(5.997,0.988)--(6.000,0.988)%
  --(6.002,0.988)--(6.005,0.988)--(6.008,0.988)--(6.011,0.988)--(6.014,0.988)--(6.016,0.988)%
  --(6.019,0.988)--(6.022,0.988)--(6.025,0.988)--(6.028,0.988)--(6.030,0.988)--(6.033,0.988)%
  --(6.036,0.988)--(6.039,0.988)--(6.042,0.988)--(6.044,0.988)--(6.047,0.988)--(6.050,0.988)%
  --(6.053,0.988)--(6.056,0.988)--(6.058,0.988)--(6.061,0.988)--(6.064,0.988)--(6.067,0.988)%
  --(6.070,0.988)--(6.072,0.988)--(6.075,0.988)--(6.078,0.988)--(6.081,0.988)--(6.084,0.988)%
  --(6.086,0.988)--(6.089,0.988)--(6.092,0.988)--(6.095,0.988)--(6.098,0.988)--(6.100,0.988)%
  --(6.103,0.988)--(6.106,0.988)--(6.109,0.988)--(6.112,0.988)--(6.114,0.988)--(6.117,0.989)%
  --(6.120,0.989)--(6.123,0.989)--(6.126,0.989)--(6.128,0.989)--(6.131,0.989)--(6.134,0.989)%
  --(6.137,0.989)--(6.139,0.989)--(6.142,0.989)--(6.145,0.989)--(6.148,0.989)--(6.151,0.989)%
  --(6.153,0.989)--(6.156,0.989)--(6.159,0.989)--(6.162,0.989)--(6.165,0.989)--(6.167,0.989)%
  --(6.170,0.989)--(6.173,0.989)--(6.176,0.989)--(6.179,0.989)--(6.181,0.989)--(6.184,0.989)%
  --(6.187,0.989)--(6.190,0.989)--(6.193,0.989)--(6.195,0.989)--(6.198,0.989)--(6.201,0.989)%
  --(6.204,0.989)--(6.207,0.989)--(6.209,0.989)--(6.212,0.989)--(6.215,0.989)--(6.218,0.989)%
  --(6.221,0.989)--(6.223,0.989)--(6.226,0.989)--(6.229,0.989)--(6.232,0.989)--(6.235,0.989)%
  --(6.237,0.989)--(6.240,0.989)--(6.243,0.989)--(6.246,0.989)--(6.249,0.989)--(6.251,0.989)%
  --(6.254,0.989)--(6.257,0.989)--(6.260,0.989)--(6.263,0.990)--(6.265,0.990)--(6.268,0.990)%
  --(6.271,0.990)--(6.274,0.990)--(6.277,0.990)--(6.279,0.990)--(6.282,0.990)--(6.285,0.990)%
  --(6.288,0.990)--(6.291,0.990)--(6.293,0.991)--(6.296,0.991)--(6.299,0.991)--(6.302,0.991)%
  --(6.305,0.991)--(6.307,0.991)--(6.310,0.991)--(6.313,0.991)--(6.316,0.991)--(6.319,0.991)%
  --(6.321,0.992)--(6.324,0.992)--(6.327,0.992)--(6.330,0.992)--(6.333,0.992)--(6.335,0.992)%
  --(6.338,0.992)--(6.341,0.992)--(6.344,0.992)--(6.347,0.992)--(6.349,0.992)--(6.352,0.992)%
  --(6.355,0.992)--(6.358,0.992)--(6.361,0.992)--(6.363,0.992)--(6.366,0.992)--(6.369,0.992)%
  --(6.372,0.992)--(6.375,0.992)--(6.377,0.992)--(6.380,0.992)--(6.383,0.992)--(6.386,0.992)%
  --(6.389,0.992)--(6.391,0.992)--(6.394,0.992)--(6.397,0.992)--(6.400,0.992)--(6.403,0.992)%
  --(6.405,0.992)--(6.408,0.992)--(6.411,0.992)--(6.414,0.992)--(6.416,0.992)--(6.419,0.992)%
  --(6.422,0.992)--(6.425,0.992)--(6.428,0.992)--(6.430,0.992)--(6.433,0.991)--(6.436,0.991)%
  --(6.439,0.991)--(6.442,0.991)--(6.444,0.991)--(6.447,0.991)--(6.450,0.991)--(6.453,0.991)%
  --(6.456,0.991)--(6.458,0.991)--(6.461,0.991)--(6.464,0.991)--(6.467,0.991)--(6.470,0.990)%
  --(6.472,0.990)--(6.475,0.990)--(6.478,0.990)--(6.481,0.990)--(6.484,0.990)--(6.486,0.990)%
  --(6.489,0.990)--(6.492,0.990)--(6.495,0.990)--(6.498,0.990)--(6.500,0.990)--(6.503,0.990)%
  --(6.506,0.990)--(6.509,0.990)--(6.512,0.990)--(6.514,0.990)--(6.517,0.990)--(6.520,0.990)%
  --(6.523,0.990)--(6.526,0.990)--(6.528,0.990)--(6.531,0.990)--(6.534,0.990)--(6.537,0.990)%
  --(6.540,0.990)--(6.542,0.990)--(6.545,0.990)--(6.548,0.990)--(6.551,0.990)--(6.554,0.990)%
  --(6.556,0.990)--(6.559,0.990)--(6.562,0.990)--(6.565,0.990)--(6.568,0.990)--(6.570,0.990)%
  --(6.573,0.990)--(6.576,0.990)--(6.579,0.990)--(6.582,0.990)--(6.584,0.990)--(6.587,0.990)%
  --(6.590,0.990)--(6.593,0.990)--(6.596,0.990)--(6.598,0.990)--(6.601,0.990)--(6.604,0.990)%
  --(6.607,0.990)--(6.610,0.990)--(6.612,0.990)--(6.615,0.990)--(6.618,0.990)--(6.621,0.990)%
  --(6.624,0.990)--(6.626,0.990)--(6.629,0.990)--(6.632,0.990)--(6.635,0.990)--(6.638,0.990)%
  --(6.640,0.990)--(6.643,0.990)--(6.646,0.990)--(6.649,0.990)--(6.652,0.990)--(6.654,0.990)%
  --(6.657,0.990)--(6.660,0.990)--(6.663,0.990)--(6.666,0.990)--(6.668,0.990)--(6.671,0.990)%
  --(6.674,0.990)--(6.677,0.990)--(6.680,0.990)--(6.682,0.990)--(6.685,0.990)--(6.688,0.990)%
  --(6.691,0.990)--(6.693,0.990)--(6.696,0.990)--(6.699,0.990)--(6.702,0.990)--(6.705,0.990)%
  --(6.707,0.991)--(6.710,0.991)--(6.713,0.991)--(6.716,0.991)--(6.719,0.991)--(6.721,0.991)%
  --(6.724,0.991)--(6.727,0.991)--(6.730,0.991)--(6.733,0.991)--(6.735,0.992)--(6.738,0.992)%
  --(6.741,0.992)--(6.744,0.992)--(6.747,0.992)--(6.749,0.992)--(6.752,0.992)--(6.755,0.992)%
  --(6.758,0.992)--(6.761,0.993)--(6.763,0.993)--(6.766,0.993)--(6.769,0.993)--(6.772,0.993)%
  --(6.775,0.993)--(6.777,0.993)--(6.780,0.993)--(6.783,0.993)--(6.786,0.994)--(6.789,0.994)%
  --(6.791,0.994)--(6.794,0.994)--(6.797,0.994)--(6.800,0.994)--(6.803,0.994)--(6.805,0.994)%
  --(6.808,0.994)--(6.811,0.994)--(6.814,0.994)--(6.817,0.994)--(6.819,0.994)--(6.822,0.994)%
  --(6.825,0.994)--(6.828,0.994)--(6.831,0.994)--(6.833,0.994)--(6.836,0.994)--(6.839,0.994)%
  --(6.842,0.994)--(6.845,0.994)--(6.847,0.994)--(6.850,0.994)--(6.853,0.994)--(6.856,0.994)%
  --(6.859,0.994)--(6.861,0.994)--(6.864,0.994)--(6.867,0.994)--(6.870,0.994)--(6.873,0.994)%
  --(6.875,0.994)--(6.878,0.994)--(6.881,0.994)--(6.884,0.994)--(6.887,0.994)--(6.889,0.994)%
  --(6.892,0.994)--(6.895,0.993)--(6.898,0.993)--(6.901,0.993)--(6.903,0.993)--(6.906,0.993)%
  --(6.909,0.993)--(6.912,0.993)--(6.915,0.993)--(6.917,0.993)--(6.920,0.993)--(6.923,0.992)%
  --(6.926,0.992)--(6.929,0.992)--(6.931,0.992)--(6.934,0.992)--(6.937,0.992)--(6.940,0.992)%
  --(6.943,0.992)--(6.945,0.992)--(6.948,0.991)--(6.951,0.991)--(6.954,0.991)--(6.957,0.991)%
  --(6.959,0.991)--(6.962,0.991)--(6.965,0.991)--(6.968,0.991)--(6.970,0.991)--(6.973,0.991)%
  --(6.976,0.991)--(6.979,0.991)--(6.982,0.991)--(6.984,0.991)--(6.987,0.991)--(6.990,0.991)%
  --(6.993,0.991)--(6.996,0.991)--(6.998,0.991)--(7.001,0.991)--(7.004,0.991)--(7.007,0.991)%
  --(7.010,0.991)--(7.012,0.991)--(7.015,0.991)--(7.018,0.991)--(7.021,0.991)--(7.024,0.991)%
  --(7.026,0.991)--(7.029,0.991)--(7.032,0.991)--(7.035,0.991)--(7.038,0.991)--(7.040,0.991)%
  --(7.043,0.991)--(7.046,0.991)--(7.049,0.991)--(7.052,0.991)--(7.054,0.991)--(7.057,0.991)%
  --(7.060,0.991)--(7.063,0.991)--(7.066,0.991)--(7.068,0.990)--(7.071,0.990)--(7.074,0.990)%
  --(7.077,0.990)--(7.080,0.990)--(7.082,0.990)--(7.085,0.990)--(7.088,0.990)--(7.091,0.990)%
  --(7.094,0.990)--(7.096,0.989)--(7.099,0.989)--(7.102,0.989)--(7.105,0.989)--(7.108,0.989)%
  --(7.110,0.989)--(7.113,0.989)--(7.116,0.989)--(7.119,0.989)--(7.122,0.989)--(7.124,0.989)%
  --(7.127,0.989)--(7.130,0.989)--(7.133,0.989)--(7.136,0.989)--(7.138,0.990)--(7.141,0.990)%
  --(7.144,0.990)--(7.147,0.990)--(7.150,0.990)--(7.152,0.990)--(7.155,0.990)--(7.158,0.990)%
  --(7.161,0.990)--(7.164,0.990)--(7.166,0.991)--(7.169,0.991)--(7.172,0.991)--(7.175,0.991)%
  --(7.178,0.991)--(7.180,0.990)--(7.183,0.990)--(7.186,0.990)--(7.189,0.990)--(7.192,0.990)%
  --(7.194,0.990)--(7.197,0.990)--(7.200,0.989)--(7.203,0.989)--(7.206,0.989)--(7.208,0.989)%
  --(7.211,0.989)--(7.214,0.989)--(7.217,0.989)--(7.220,0.989)--(7.222,0.989)--(7.225,0.989)%
  --(7.228,0.989)--(7.231,0.989)--(7.234,0.989)--(7.236,0.989)--(7.239,0.989)--(7.242,0.989)%
  --(7.245,0.989)--(7.248,0.989)--(7.250,0.989)--(7.253,0.990)--(7.256,0.990)--(7.259,0.990)%
  --(7.261,0.990)--(7.264,0.990)--(7.267,0.990)--(7.270,0.990)--(7.273,0.990)--(7.275,0.990)%
  --(7.278,0.990)--(7.281,0.990)--(7.284,0.990)--(7.287,0.990)--(7.289,0.990)--(7.292,0.990)%
  --(7.295,0.990)--(7.298,0.989)--(7.301,0.989)--(7.303,0.989)--(7.306,0.989)--(7.309,0.989)%
  --(7.312,0.989)--(7.315,0.989)--(7.317,0.989)--(7.320,0.989)--(7.323,0.989)--(7.326,0.989)%
  --(7.329,0.989)--(7.331,0.989)--(7.334,0.990)--(7.337,0.990)--(7.340,0.990)--(7.343,0.991)%
  --(7.345,0.992)--(7.348,0.992)--(7.351,0.993)--(7.354,0.994)--(7.357,0.995)--(7.359,0.996)%
  --(7.362,0.997)--(7.365,0.999)--(7.368,1.000)--(7.371,1.002)--(7.373,1.003)--(7.376,1.005)%
  --(7.379,1.007)--(7.382,1.009)--(7.385,1.011)--(7.387,1.013)--(7.390,1.015)--(7.393,1.017)%
  --(7.396,1.020)--(7.399,1.022)--(7.401,1.025)--(7.404,1.028)--(7.407,1.031)--(7.410,1.033)%
  --(7.413,1.036)--(7.415,1.040)--(7.418,1.043)--(7.421,1.046)--(7.424,1.049)--(7.427,1.053)%
  --(7.429,1.057)--(7.432,1.061)--(7.435,1.064)--(7.438,1.068)--(7.441,1.072)--(7.443,1.076)%
  --(7.446,1.081)--(7.449,1.085)--(7.452,1.089)--(7.455,1.093)--(7.457,1.098)--(7.460,1.103)%
  --(7.463,1.107)--(7.466,1.112)--(7.469,1.117)--(7.471,1.122)--(7.474,1.126)--(7.477,1.131)%
  --(7.480,1.136)--(7.483,1.142)--(7.485,1.147)--(7.488,1.152)--(7.491,1.157)--(7.494,1.162)%
  --(7.497,1.168)--(7.499,1.173)--(7.502,1.178)--(7.505,1.184)--(7.508,1.190)--(7.511,1.195)%
  --(7.513,1.200)--(7.516,1.206)--(7.519,1.212)--(7.522,1.218)--(7.525,1.223)--(7.527,1.229)%
  --(7.530,1.235)--(7.533,1.241)--(7.536,1.246)--(7.538,1.252)--(7.541,1.258)--(7.544,1.264)%
  --(7.547,1.270)--(7.550,1.275)--(7.552,1.281)--(7.555,1.287)--(7.558,1.293)--(7.561,1.299)%
  --(7.564,1.304)--(7.566,1.310)--(7.569,1.316)--(7.572,1.322)--(7.575,1.327)--(7.578,1.333)%
  --(7.580,1.339)--(7.583,1.345)--(7.586,1.350)--(7.589,1.356)--(7.592,1.361)--(7.594,1.367)%
  --(7.597,1.373)--(7.600,1.378)--(7.603,1.383)--(7.606,1.389)--(7.608,1.394)--(7.611,1.400)%
  --(7.614,1.405)--(7.617,1.410)--(7.620,1.415)--(7.622,1.421)--(7.625,1.426)--(7.628,1.430)%
  --(7.631,1.435)--(7.634,1.440)--(7.636,1.445)--(7.639,1.450)--(7.642,1.455)--(7.645,1.459)%
  --(7.648,1.464)--(7.650,1.468)--(7.653,1.473)--(7.656,1.477)--(7.659,1.481)--(7.662,1.485)%
  --(7.664,1.489)--(7.667,1.493)--(7.670,1.497)--(7.673,1.501)--(7.676,1.505)--(7.678,1.508)%
  --(7.681,1.512)--(7.684,1.515)--(7.687,1.519)--(7.690,1.522)--(7.692,1.525)--(7.695,1.528)%
  --(7.698,1.531)--(7.701,1.533)--(7.704,1.536)--(7.706,1.538)--(7.709,1.541)--(7.712,1.543)%
  --(7.715,1.545)--(7.718,1.547)--(7.720,1.549)--(7.723,1.551)--(7.726,1.552)--(7.729,1.554)%
  --(7.732,1.556)--(7.734,1.557)--(7.737,1.558)--(7.740,1.559)--(7.743,1.561)--(7.746,1.562)%
  --(7.748,1.563)--(7.751,1.563)--(7.754,1.564)--(7.757,1.565)--(7.760,1.566)--(7.762,1.566)%
  --(7.765,1.567)--(7.768,1.567)--(7.771,1.568)--(7.774,1.568)--(7.776,1.568)--(7.779,1.569)%
  --(7.782,1.569)--(7.785,1.569)--(7.788,1.570)--(7.790,1.570)--(7.793,1.570)--(7.796,1.570)%
  --(7.799,1.570)--(7.802,1.570)--(7.804,1.571)--(7.807,1.571)--(7.810,1.571)--(7.813,1.571)%
  --(7.815,1.571)--(7.818,1.571)--(7.821,1.571)--(7.824,1.571)--(7.827,1.571)--(7.829,1.571)%
  --(7.832,1.571)--(7.835,1.571)--(7.838,1.571)--(7.841,1.571)--(7.843,1.571)--(7.846,1.571)%
  --(7.849,1.571)--(7.852,1.571)--(7.855,1.571)--(7.857,1.571)--(7.860,1.571)--(7.863,1.571)%
  --(7.866,1.571)--(7.869,1.571)--(7.871,1.571)--(7.874,1.571)--(7.877,1.571)--(7.880,1.571)%
  --(7.883,1.571)--(7.885,1.571)--(7.888,1.571)--(7.891,1.571)--(7.894,1.571)--(7.897,1.571)%
  --(7.899,1.571)--(7.902,1.571)--(7.905,1.571)--(7.908,1.571)--(7.911,1.571)--(7.913,1.571)%
  --(7.916,1.571)--(7.919,1.571)--(7.922,1.571)--(7.925,1.571)--(7.927,1.571)--(7.930,1.571)%
  --(7.933,1.571)--(7.936,1.571)--(7.939,1.571)--(7.941,1.571)--(7.944,1.571)--(7.947,1.571);
\gpsetdashtype{gp dt 2}
\draw[gp path] (0.952,0.985)--(0.955,0.985)--(0.958,0.985)--(0.960,0.985)--(0.963,0.985)%
  --(0.966,0.985)--(0.969,0.985)--(0.972,0.985)--(0.974,0.985)--(0.977,0.985)--(0.980,0.985)%
  --(0.983,0.985)--(0.986,0.985)--(0.988,0.985)--(0.991,0.985)--(0.994,0.985)--(0.997,0.985)%
  --(1.000,0.985)--(1.002,0.985)--(1.005,0.985)--(1.008,0.986)--(1.011,0.986)--(1.014,0.986)%
  --(1.016,0.986)--(1.019,0.987)--(1.022,0.987)--(1.025,0.988)--(1.028,0.989)--(1.030,0.990)%
  --(1.033,0.991)--(1.036,0.992)--(1.039,0.993)--(1.042,0.995)--(1.044,0.997)--(1.047,1.000)%
  --(1.050,1.002)--(1.053,1.005)--(1.056,1.009)--(1.058,1.013)--(1.061,1.018)--(1.064,1.023)%
  --(1.067,1.028)--(1.070,1.034)--(1.072,1.041)--(1.075,1.048)--(1.078,1.056)--(1.081,1.065)%
  --(1.084,1.074)--(1.086,1.083)--(1.089,1.094)--(1.092,1.104)--(1.095,1.116)--(1.097,1.127)%
  --(1.100,1.140)--(1.103,1.152)--(1.106,1.166)--(1.109,1.179)--(1.111,1.193)--(1.114,1.207)%
  --(1.117,1.222)--(1.120,1.237)--(1.123,1.251)--(1.125,1.267)--(1.128,1.282)--(1.131,1.297)%
  --(1.134,1.312)--(1.137,1.327)--(1.139,1.342)--(1.142,1.357)--(1.145,1.371)--(1.148,1.386)%
  --(1.151,1.400)--(1.153,1.414)--(1.156,1.428)--(1.159,1.441)--(1.162,1.455)--(1.165,1.468)%
  --(1.167,1.481)--(1.170,1.494)--(1.173,1.507)--(1.176,1.520)--(1.179,1.533)--(1.181,1.546)%
  --(1.184,1.559)--(1.187,1.572)--(1.190,1.585)--(1.193,1.598)--(1.195,1.611)--(1.198,1.625)%
  --(1.201,1.638)--(1.204,1.652)--(1.207,1.665)--(1.209,1.679)--(1.212,1.693)--(1.215,1.708)%
  --(1.218,1.722)--(1.221,1.737)--(1.223,1.752)--(1.226,1.767)--(1.229,1.783)--(1.232,1.799)%
  --(1.235,1.815)--(1.237,1.831)--(1.240,1.847)--(1.243,1.864)--(1.246,1.880)--(1.249,1.897)%
  --(1.251,1.914)--(1.254,1.931)--(1.257,1.949)--(1.260,1.966)--(1.263,1.984)--(1.265,2.001)%
  --(1.268,2.019)--(1.271,2.037)--(1.274,2.055)--(1.277,2.072)--(1.279,2.090)--(1.282,2.107)%
  --(1.285,2.125)--(1.288,2.142)--(1.291,2.159)--(1.293,2.176)--(1.296,2.193)--(1.299,2.209)%
  --(1.302,2.225)--(1.305,2.240)--(1.307,2.255)--(1.310,2.270)--(1.313,2.284)--(1.316,2.297)%
  --(1.319,2.310)--(1.321,2.322)--(1.324,2.333)--(1.327,2.344)--(1.330,2.353)--(1.333,2.362)%
  --(1.335,2.370)--(1.338,2.377)--(1.341,2.383)--(1.344,2.387)--(1.347,2.391)--(1.349,2.394)%
  --(1.352,2.397)--(1.355,2.398)--(1.358,2.398)--(1.361,2.398)--(1.363,2.396)--(1.366,2.394)%
  --(1.369,2.392)--(1.372,2.388)--(1.374,2.384)--(1.377,2.379)--(1.380,2.373)--(1.383,2.367)%
  --(1.386,2.360)--(1.388,2.353)--(1.391,2.345)--(1.394,2.337)--(1.397,2.328)--(1.400,2.319)%
  --(1.402,2.309)--(1.405,2.299)--(1.408,2.289)--(1.411,2.278)--(1.414,2.267)--(1.416,2.255)%
  --(1.419,2.244)--(1.422,2.232)--(1.425,2.220)--(1.428,2.208)--(1.430,2.195)--(1.433,2.183)%
  --(1.436,2.170)--(1.439,2.157)--(1.442,2.145)--(1.444,2.132)--(1.447,2.119)--(1.450,2.106)%
  --(1.453,2.093)--(1.456,2.080)--(1.458,2.068)--(1.461,2.055)--(1.464,2.042)--(1.467,2.030)%
  --(1.470,2.017)--(1.472,2.005)--(1.475,1.993)--(1.478,1.981)--(1.481,1.969)--(1.484,1.958)%
  --(1.486,1.946)--(1.489,1.935)--(1.492,1.924)--(1.495,1.913)--(1.498,1.902)--(1.500,1.891)%
  --(1.503,1.880)--(1.506,1.870)--(1.509,1.860)--(1.512,1.850)--(1.514,1.840)--(1.517,1.830)%
  --(1.520,1.820)--(1.523,1.811)--(1.526,1.801)--(1.528,1.792)--(1.531,1.782)--(1.534,1.773)%
  --(1.537,1.764)--(1.540,1.755)--(1.542,1.745)--(1.545,1.736)--(1.548,1.727)--(1.551,1.718)%
  --(1.554,1.708)--(1.556,1.699)--(1.559,1.690)--(1.562,1.680)--(1.565,1.671)--(1.568,1.661)%
  --(1.570,1.651)--(1.573,1.642)--(1.576,1.632)--(1.579,1.622)--(1.582,1.612)--(1.584,1.602)%
  --(1.587,1.592)--(1.590,1.582)--(1.593,1.571)--(1.596,1.561)--(1.598,1.550)--(1.601,1.540)%
  --(1.604,1.529)--(1.607,1.519)--(1.610,1.508)--(1.612,1.498)--(1.615,1.487)--(1.618,1.476)%
  --(1.621,1.466)--(1.624,1.455)--(1.626,1.444)--(1.629,1.433)--(1.632,1.423)--(1.635,1.412)%
  --(1.638,1.402)--(1.640,1.391)--(1.643,1.381)--(1.646,1.371)--(1.649,1.361)--(1.652,1.351)%
  --(1.654,1.342)--(1.657,1.333)--(1.660,1.324)--(1.663,1.315)--(1.665,1.306)--(1.668,1.298)%
  --(1.671,1.290)--(1.674,1.282)--(1.677,1.275)--(1.679,1.268)--(1.682,1.261)--(1.685,1.254)%
  --(1.688,1.248)--(1.691,1.242)--(1.693,1.237)--(1.696,1.232)--(1.699,1.227)--(1.702,1.222)%
  --(1.705,1.218)--(1.707,1.214)--(1.710,1.211)--(1.713,1.208)--(1.716,1.205)--(1.719,1.202)%
  --(1.721,1.200)--(1.724,1.198)--(1.727,1.197)--(1.730,1.196)--(1.733,1.195)--(1.735,1.195)%
  --(1.738,1.194)--(1.741,1.194)--(1.744,1.194)--(1.747,1.195)--(1.749,1.196)--(1.752,1.197)%
  --(1.755,1.198)--(1.758,1.199)--(1.761,1.201)--(1.763,1.202)--(1.766,1.204)--(1.769,1.206)%
  --(1.772,1.208)--(1.775,1.211)--(1.777,1.213)--(1.780,1.215)--(1.783,1.218)--(1.786,1.221)%
  --(1.789,1.224)--(1.791,1.226)--(1.794,1.229)--(1.797,1.232)--(1.800,1.235)--(1.803,1.239)%
  --(1.805,1.242)--(1.808,1.245)--(1.811,1.248)--(1.814,1.251)--(1.817,1.254)--(1.819,1.257)%
  --(1.822,1.261)--(1.825,1.264)--(1.828,1.267)--(1.831,1.270)--(1.833,1.273)--(1.836,1.276)%
  --(1.839,1.279)--(1.842,1.281)--(1.845,1.284)--(1.847,1.287)--(1.850,1.289)--(1.853,1.292)%
  --(1.856,1.294)--(1.859,1.296)--(1.861,1.298)--(1.864,1.300)--(1.867,1.301)--(1.870,1.303)%
  --(1.873,1.304)--(1.875,1.305)--(1.878,1.306)--(1.881,1.306)--(1.884,1.306)--(1.887,1.306)%
  --(1.889,1.306)--(1.892,1.305)--(1.895,1.304)--(1.898,1.303)--(1.901,1.302)--(1.903,1.300)%
  --(1.906,1.297)--(1.909,1.295)--(1.912,1.292)--(1.915,1.289)--(1.917,1.285)--(1.920,1.281)%
  --(1.923,1.277)--(1.926,1.272)--(1.929,1.267)--(1.931,1.262)--(1.934,1.257)--(1.937,1.251)%
  --(1.940,1.245)--(1.942,1.239)--(1.945,1.233)--(1.948,1.226)--(1.951,1.219)--(1.954,1.213)%
  --(1.956,1.206)--(1.959,1.199)--(1.962,1.192)--(1.965,1.185)--(1.968,1.178)--(1.970,1.171)%
  --(1.973,1.164)--(1.976,1.157)--(1.979,1.151)--(1.982,1.144)--(1.984,1.138)--(1.987,1.132)%
  --(1.990,1.126)--(1.993,1.121)--(1.996,1.116)--(1.998,1.111)--(2.001,1.107)--(2.004,1.103)%
  --(2.007,1.100)--(2.010,1.098)--(2.012,1.096)--(2.015,1.095)--(2.018,1.095)--(2.021,1.096)%
  --(2.024,1.097)--(2.026,1.100)--(2.029,1.104)--(2.032,1.108)--(2.035,1.114)--(2.038,1.121)%
  --(2.040,1.129)--(2.043,1.138)--(2.046,1.148)--(2.049,1.159)--(2.052,1.172)--(2.054,1.185)%
  --(2.057,1.200)--(2.060,1.215)--(2.063,1.232)--(2.066,1.249)--(2.068,1.268)--(2.071,1.287)%
  --(2.074,1.307)--(2.077,1.328)--(2.080,1.349)--(2.082,1.371)--(2.085,1.394)--(2.088,1.417)%
  --(2.091,1.440)--(2.094,1.464)--(2.096,1.487)--(2.099,1.511)--(2.102,1.534)--(2.105,1.558)%
  --(2.108,1.581)--(2.110,1.603)--(2.113,1.626)--(2.116,1.648)--(2.119,1.669)--(2.122,1.690)%
  --(2.124,1.711)--(2.127,1.731)--(2.130,1.750)--(2.133,1.769)--(2.136,1.787)--(2.138,1.804)%
  --(2.141,1.821)--(2.144,1.837)--(2.147,1.852)--(2.150,1.867)--(2.152,1.881)--(2.155,1.894)%
  --(2.158,1.907)--(2.161,1.919)--(2.164,1.930)--(2.166,1.940)--(2.169,1.950)--(2.172,1.959)%
  --(2.175,1.967)--(2.178,1.975)--(2.180,1.982)--(2.183,1.989)--(2.186,1.995)--(2.189,2.001)%
  --(2.192,2.006)--(2.194,2.011)--(2.197,2.015)--(2.200,2.019)--(2.203,2.023)--(2.206,2.026)%
  --(2.208,2.030)--(2.211,2.033)--(2.214,2.036)--(2.217,2.039)--(2.219,2.043)--(2.222,2.046)%
  --(2.225,2.049)--(2.228,2.053)--(2.231,2.056)--(2.233,2.060)--(2.236,2.065)--(2.239,2.069)%
  --(2.242,2.074)--(2.245,2.079)--(2.247,2.085)--(2.250,2.091)--(2.253,2.098)--(2.256,2.105)%
  --(2.259,2.112)--(2.261,2.120)--(2.264,2.129)--(2.267,2.138)--(2.270,2.147)--(2.273,2.157)%
  --(2.275,2.168)--(2.278,2.179)--(2.281,2.191)--(2.284,2.203)--(2.287,2.216)--(2.289,2.229)%
  --(2.292,2.242)--(2.295,2.256)--(2.298,2.271)--(2.301,2.286)--(2.303,2.301)--(2.306,2.316)%
  --(2.309,2.331)--(2.312,2.347)--(2.315,2.362)--(2.317,2.378)--(2.320,2.393)--(2.323,2.409)%
  --(2.326,2.424)--(2.329,2.439)--(2.331,2.453)--(2.334,2.467)--(2.337,2.481)--(2.340,2.494)%
  --(2.343,2.507)--(2.345,2.518)--(2.348,2.530)--(2.351,2.540)--(2.354,2.550)--(2.357,2.559)%
  --(2.359,2.567)--(2.362,2.574)--(2.365,2.580)--(2.368,2.584)--(2.371,2.588)--(2.373,2.591)%
  --(2.376,2.593)--(2.379,2.593)--(2.382,2.592)--(2.385,2.590)--(2.387,2.587)--(2.390,2.583)%
  --(2.393,2.577)--(2.396,2.570)--(2.399,2.562)--(2.401,2.553)--(2.404,2.544)--(2.407,2.533)%
  --(2.410,2.522)--(2.413,2.510)--(2.415,2.498)--(2.418,2.486)--(2.421,2.473)--(2.424,2.460)%
  --(2.427,2.447)--(2.429,2.434)--(2.432,2.421)--(2.435,2.408)--(2.438,2.396)--(2.441,2.383)%
  --(2.443,2.371)--(2.446,2.360)--(2.449,2.349)--(2.452,2.338)--(2.455,2.328)--(2.457,2.319)%
  --(2.460,2.311)--(2.463,2.303)--(2.466,2.296)--(2.469,2.290)--(2.471,2.284)--(2.474,2.280)%
  --(2.477,2.276)--(2.480,2.273)--(2.483,2.272)--(2.485,2.271)--(2.488,2.271)--(2.491,2.272)%
  --(2.494,2.274)--(2.496,2.276)--(2.499,2.279)--(2.502,2.283)--(2.505,2.287)--(2.508,2.292)%
  --(2.510,2.297)--(2.513,2.303)--(2.516,2.309)--(2.519,2.315)--(2.522,2.321)--(2.524,2.328)%
  --(2.527,2.334)--(2.530,2.340)--(2.533,2.346)--(2.536,2.352)--(2.538,2.358)--(2.541,2.363)%
  --(2.544,2.368)--(2.547,2.372)--(2.550,2.376)--(2.552,2.379)--(2.555,2.381)--(2.558,2.383)%
  --(2.561,2.383)--(2.564,2.383)--(2.566,2.382)--(2.569,2.380)--(2.572,2.377)--(2.575,2.372)%
  --(2.578,2.367)--(2.580,2.361)--(2.583,2.353)--(2.586,2.344)--(2.589,2.334)--(2.592,2.323)%
  --(2.594,2.311)--(2.597,2.299)--(2.600,2.285)--(2.603,2.271)--(2.606,2.257)--(2.608,2.241)%
  --(2.611,2.226)--(2.614,2.210)--(2.617,2.194)--(2.620,2.177)--(2.622,2.161)--(2.625,2.145)%
  --(2.628,2.129)--(2.631,2.113)--(2.634,2.097)--(2.636,2.082)--(2.639,2.067)--(2.642,2.053)%
  --(2.645,2.039)--(2.648,2.026)--(2.650,2.014)--(2.653,2.002)--(2.656,1.992)--(2.659,1.982)%
  --(2.662,1.973)--(2.664,1.966)--(2.667,1.959)--(2.670,1.954)--(2.673,1.950)--(2.676,1.948)%
  --(2.678,1.946)--(2.681,1.946)--(2.684,1.947)--(2.687,1.950)--(2.690,1.954)--(2.692,1.959)%
  --(2.695,1.965)--(2.698,1.972)--(2.701,1.981)--(2.704,1.991)--(2.706,2.002)--(2.709,2.013)%
  --(2.712,2.026)--(2.715,2.040)--(2.718,2.055)--(2.720,2.070)--(2.723,2.086)--(2.726,2.103)%
  --(2.729,2.121)--(2.732,2.139)--(2.734,2.157)--(2.737,2.176)--(2.740,2.195)--(2.743,2.215)%
  --(2.746,2.235)--(2.748,2.254)--(2.751,2.274)--(2.754,2.294)--(2.757,2.313)--(2.760,2.332)%
  --(2.762,2.351)--(2.765,2.370)--(2.768,2.388)--(2.771,2.405)--(2.773,2.422)--(2.776,2.438)%
  --(2.779,2.453)--(2.782,2.467)--(2.785,2.481)--(2.787,2.493)--(2.790,2.505)--(2.793,2.517)%
  --(2.796,2.527)--(2.799,2.537)--(2.801,2.546)--(2.804,2.554)--(2.807,2.562)--(2.810,2.568)%
  --(2.813,2.575)--(2.815,2.580)--(2.818,2.585)--(2.821,2.589)--(2.824,2.593)--(2.827,2.596)%
  --(2.829,2.598)--(2.832,2.600)--(2.835,2.602)--(2.838,2.603)--(2.841,2.604)--(2.843,2.604)%
  --(2.846,2.604)--(2.849,2.604)--(2.852,2.604)--(2.855,2.603)--(2.857,2.602)--(2.860,2.601)%
  --(2.863,2.600)--(2.866,2.599)--(2.869,2.598)--(2.871,2.597)--(2.874,2.596)--(2.877,2.595)%
  --(2.880,2.594)--(2.883,2.593)--(2.885,2.592)--(2.888,2.592)--(2.891,2.592)--(2.894,2.592)%
  --(2.897,2.592)--(2.899,2.593)--(2.902,2.594)--(2.905,2.595)--(2.908,2.597)--(2.911,2.599)%
  --(2.913,2.602)--(2.916,2.605)--(2.919,2.608)--(2.922,2.612)--(2.925,2.616)--(2.927,2.621)%
  --(2.930,2.627)--(2.933,2.633)--(2.936,2.639)--(2.939,2.646)--(2.941,2.654)--(2.944,2.662)%
  --(2.947,2.671)--(2.950,2.681)--(2.953,2.691)--(2.955,2.702)--(2.958,2.714)--(2.961,2.726)%
  --(2.964,2.739)--(2.967,2.753)--(2.969,2.767)--(2.972,2.782)--(2.975,2.797)--(2.978,2.813)%
  --(2.981,2.830)--(2.983,2.847)--(2.986,2.864)--(2.989,2.881)--(2.992,2.899)--(2.995,2.917)%
  --(2.997,2.935)--(3.000,2.953)--(3.003,2.970)--(3.006,2.988)--(3.009,3.006)--(3.011,3.023)%
  --(3.014,3.039)--(3.017,3.056)--(3.020,3.072)--(3.023,3.087)--(3.025,3.101)--(3.028,3.115)%
  --(3.031,3.127)--(3.034,3.139)--(3.037,3.149)--(3.039,3.159)--(3.042,3.167)--(3.045,3.174)%
  --(3.048,3.179)--(3.051,3.183)--(3.053,3.186)--(3.056,3.187)--(3.059,3.186)--(3.062,3.183)%
  --(3.064,3.178)--(3.067,3.172)--(3.070,3.164)--(3.073,3.155)--(3.076,3.144)--(3.078,3.132)%
  --(3.081,3.118)--(3.084,3.103)--(3.087,3.087)--(3.090,3.070)--(3.092,3.052)--(3.095,3.033)%
  --(3.098,3.014)--(3.101,2.994)--(3.104,2.973)--(3.106,2.951)--(3.109,2.930)--(3.112,2.908)%
  --(3.115,2.885)--(3.118,2.863)--(3.120,2.841)--(3.123,2.818)--(3.126,2.796)--(3.129,2.774)%
  --(3.132,2.752)--(3.134,2.731)--(3.137,2.710)--(3.140,2.690)--(3.143,2.670)--(3.146,2.651)%
  --(3.148,2.633)--(3.151,2.615)--(3.154,2.599)--(3.157,2.583)--(3.160,2.568)--(3.162,2.554)%
  --(3.165,2.541)--(3.168,2.529)--(3.171,2.518)--(3.174,2.508)--(3.176,2.499)--(3.179,2.490)%
  --(3.182,2.483)--(3.185,2.476)--(3.188,2.470)--(3.190,2.464)--(3.193,2.460)--(3.196,2.456)%
  --(3.199,2.453)--(3.202,2.451)--(3.204,2.449)--(3.207,2.448)--(3.210,2.448)--(3.213,2.448)%
  --(3.216,2.449)--(3.218,2.450)--(3.221,2.452)--(3.224,2.455)--(3.227,2.458)--(3.230,2.462)%
  --(3.232,2.466)--(3.235,2.470)--(3.238,2.475)--(3.241,2.481)--(3.244,2.487)--(3.246,2.493)%
  --(3.249,2.500)--(3.252,2.507)--(3.255,2.515)--(3.258,2.522)--(3.260,2.531)--(3.263,2.539)%
  --(3.266,2.548)--(3.269,2.557)--(3.272,2.566)--(3.274,2.576)--(3.277,2.586)--(3.280,2.596)%
  --(3.283,2.606)--(3.286,2.616)--(3.288,2.627)--(3.291,2.637)--(3.294,2.648)--(3.297,2.658)%
  --(3.300,2.669)--(3.302,2.679)--(3.305,2.690)--(3.308,2.700)--(3.311,2.710)--(3.314,2.720)%
  --(3.316,2.730)--(3.319,2.739)--(3.322,2.748)--(3.325,2.757)--(3.328,2.765)--(3.330,2.773)%
  --(3.333,2.780)--(3.336,2.787)--(3.339,2.793)--(3.341,2.799)--(3.344,2.804)--(3.347,2.808)%
  --(3.350,2.811)--(3.353,2.814)--(3.355,2.816)--(3.358,2.817)--(3.361,2.818)--(3.364,2.819)%
  --(3.367,2.818)--(3.369,2.818)--(3.372,2.816)--(3.375,2.815)--(3.378,2.813)--(3.381,2.811)%
  --(3.383,2.809)--(3.386,2.806)--(3.389,2.804)--(3.392,2.801)--(3.395,2.798)--(3.397,2.796)%
  --(3.400,2.793)--(3.403,2.791)--(3.406,2.789)--(3.409,2.787)--(3.411,2.785)--(3.414,2.784)%
  --(3.417,2.783)--(3.420,2.782)--(3.423,2.782)--(3.425,2.783)--(3.428,2.784)--(3.431,2.785)%
  --(3.434,2.788)--(3.437,2.791)--(3.439,2.794)--(3.442,2.799)--(3.445,2.804)--(3.448,2.810)%
  --(3.451,2.817)--(3.453,2.825)--(3.456,2.833)--(3.459,2.842)--(3.462,2.851)--(3.465,2.862)%
  --(3.467,2.872)--(3.470,2.884)--(3.473,2.895)--(3.476,2.908)--(3.479,2.920)--(3.481,2.933)%
  --(3.484,2.947)--(3.487,2.961)--(3.490,2.975)--(3.493,2.989)--(3.495,3.004)--(3.498,3.019)%
  --(3.501,3.034)--(3.504,3.050)--(3.507,3.066)--(3.509,3.081)--(3.512,3.097)--(3.515,3.113)%
  --(3.518,3.130)--(3.521,3.146)--(3.523,3.162)--(3.526,3.179)--(3.529,3.195)--(3.532,3.212)%
  --(3.535,3.229)--(3.537,3.245)--(3.540,3.262)--(3.543,3.279)--(3.546,3.296)--(3.549,3.313)%
  --(3.551,3.330)--(3.554,3.347)--(3.557,3.365)--(3.560,3.382)--(3.563,3.400)--(3.565,3.418)%
  --(3.568,3.436)--(3.571,3.454)--(3.574,3.472)--(3.577,3.490)--(3.579,3.508)--(3.582,3.527)%
  --(3.585,3.545)--(3.588,3.564)--(3.591,3.583)--(3.593,3.601)--(3.596,3.620)--(3.599,3.638)%
  --(3.602,3.656)--(3.605,3.674)--(3.607,3.692)--(3.610,3.710)--(3.613,3.727)--(3.616,3.745)%
  --(3.618,3.761)--(3.621,3.777)--(3.624,3.793)--(3.627,3.808)--(3.630,3.823)--(3.632,3.837)%
  --(3.635,3.850)--(3.638,3.863)--(3.641,3.874)--(3.644,3.885)--(3.646,3.895)--(3.649,3.905)%
  --(3.652,3.914)--(3.655,3.922)--(3.658,3.929)--(3.660,3.936)--(3.663,3.942)--(3.666,3.947)%
  --(3.669,3.952)--(3.672,3.957)--(3.674,3.961)--(3.677,3.964)--(3.680,3.968)--(3.683,3.970)%
  --(3.686,3.973)--(3.688,3.975)--(3.691,3.976)--(3.694,3.978)--(3.697,3.979)--(3.700,3.980)%
  --(3.702,3.981)--(3.705,3.982)--(3.708,3.983)--(3.711,3.984)--(3.714,3.985)--(3.716,3.985)%
  --(3.719,3.986)--(3.722,3.988)--(3.725,3.989)--(3.728,3.990)--(3.730,3.992)--(3.733,3.994)%
  --(3.736,3.996)--(3.739,3.999)--(3.742,4.002)--(3.744,4.005)--(3.747,4.009)--(3.750,4.013)%
  --(3.753,4.017)--(3.756,4.021)--(3.758,4.026)--(3.761,4.031)--(3.764,4.037)--(3.767,4.042)%
  --(3.770,4.048)--(3.772,4.055)--(3.775,4.061)--(3.778,4.068)--(3.781,4.076)--(3.784,4.083)%
  --(3.786,4.091)--(3.789,4.099)--(3.792,4.107)--(3.795,4.115)--(3.798,4.124)--(3.800,4.132)%
  --(3.803,4.141)--(3.806,4.150)--(3.809,4.159)--(3.812,4.168)--(3.814,4.178)--(3.817,4.187)%
  --(3.820,4.196)--(3.823,4.206)--(3.826,4.215)--(3.828,4.224)--(3.831,4.234)--(3.834,4.243)%
  --(3.837,4.252)--(3.840,4.261)--(3.842,4.269)--(3.845,4.278)--(3.848,4.287)--(3.851,4.295)%
  --(3.854,4.304)--(3.856,4.312)--(3.859,4.320)--(3.862,4.328)--(3.865,4.336)--(3.868,4.343)%
  --(3.870,4.351)--(3.873,4.358)--(3.876,4.365)--(3.879,4.372)--(3.882,4.379)--(3.884,4.386)%
  --(3.887,4.393)--(3.890,4.399)--(3.893,4.406)--(3.895,4.412)--(3.898,4.419)--(3.901,4.425)%
  --(3.904,4.431)--(3.907,4.437)--(3.909,4.443)--(3.912,4.449)--(3.915,4.455)--(3.918,4.461)%
  --(3.921,4.467)--(3.923,4.473)--(3.926,4.479)--(3.929,4.485)--(3.932,4.491)--(3.935,4.497)%
  --(3.937,4.503)--(3.940,4.510)--(3.943,4.516)--(3.946,4.522)--(3.949,4.528)--(3.951,4.535)%
  --(3.954,4.541)--(3.957,4.548)--(3.960,4.554)--(3.963,4.561)--(3.965,4.567)--(3.968,4.574)%
  --(3.971,4.581)--(3.974,4.588)--(3.977,4.594)--(3.979,4.601)--(3.982,4.608)--(3.985,4.615)%
  --(3.988,4.622)--(3.991,4.629)--(3.993,4.636)--(3.996,4.643)--(3.999,4.650)--(4.002,4.657)%
  --(4.005,4.664)--(4.007,4.671)--(4.010,4.678)--(4.013,4.685)--(4.016,4.692)--(4.019,4.699)%
  --(4.021,4.706)--(4.024,4.713)--(4.027,4.720)--(4.030,4.726)--(4.033,4.733)--(4.035,4.740)%
  --(4.038,4.746)--(4.041,4.753)--(4.044,4.759)--(4.047,4.765)--(4.049,4.772)--(4.052,4.778)%
  --(4.055,4.784)--(4.058,4.790)--(4.061,4.795)--(4.063,4.801)--(4.066,4.807)--(4.069,4.812)%
  --(4.072,4.818)--(4.075,4.823)--(4.077,4.828)--(4.080,4.833)--(4.083,4.838)--(4.086,4.842)%
  --(4.089,4.847)--(4.091,4.851)--(4.094,4.855)--(4.097,4.860)--(4.100,4.863)--(4.103,4.867)%
  --(4.105,4.871)--(4.108,4.874)--(4.111,4.877)--(4.114,4.881)--(4.117,4.883)--(4.119,4.886)%
  --(4.122,4.889)--(4.125,4.891)--(4.128,4.893)--(4.131,4.895)--(4.133,4.897)--(4.136,4.899)%
  --(4.139,4.901)--(4.142,4.903)--(4.145,4.904)--(4.147,4.906)--(4.150,4.907)--(4.153,4.909)%
  --(4.156,4.910)--(4.159,4.912)--(4.161,4.913)--(4.164,4.914)--(4.167,4.916)--(4.170,4.917)%
  --(4.172,4.918)--(4.175,4.920)--(4.178,4.921)--(4.181,4.922)--(4.184,4.924)--(4.186,4.926)%
  --(4.189,4.927)--(4.192,4.929)--(4.195,4.931)--(4.198,4.933)--(4.200,4.935)--(4.203,4.937)%
  --(4.206,4.940)--(4.209,4.942)--(4.212,4.945)--(4.214,4.947)--(4.217,4.950)--(4.220,4.953)%
  --(4.223,4.957)--(4.226,4.960)--(4.228,4.963)--(4.231,4.967)--(4.234,4.970)--(4.237,4.974)%
  --(4.240,4.977)--(4.242,4.981)--(4.245,4.985)--(4.248,4.988)--(4.251,4.992)--(4.254,4.996)%
  --(4.256,5.000)--(4.259,5.003)--(4.262,5.007)--(4.265,5.011)--(4.268,5.015)--(4.270,5.018)%
  --(4.273,5.022)--(4.276,5.025)--(4.279,5.029)--(4.282,5.032)--(4.284,5.036)--(4.287,5.039)%
  --(4.290,5.042)--(4.293,5.045)--(4.296,5.049)--(4.298,5.052)--(4.301,5.055)--(4.304,5.057)%
  --(4.307,5.060)--(4.310,5.063)--(4.312,5.065)--(4.315,5.068)--(4.318,5.070)--(4.321,5.073)%
  --(4.324,5.075)--(4.326,5.077)--(4.329,5.079)--(4.332,5.081)--(4.335,5.083)--(4.338,5.085)%
  --(4.340,5.087)--(4.343,5.089)--(4.346,5.090)--(4.349,5.092)--(4.352,5.094)--(4.354,5.095)%
  --(4.357,5.097)--(4.360,5.098)--(4.363,5.099)--(4.366,5.101)--(4.368,5.102)--(4.371,5.103)%
  --(4.374,5.105)--(4.377,5.106)--(4.380,5.107)--(4.382,5.108)--(4.385,5.109)--(4.388,5.110)%
  --(4.391,5.111)--(4.394,5.112)--(4.396,5.113)--(4.399,5.114)--(4.402,5.115)--(4.405,5.116)%
  --(4.408,5.117)--(4.410,5.117)--(4.413,5.118)--(4.416,5.119)--(4.419,5.120)--(4.422,5.121)%
  --(4.424,5.122)--(4.427,5.122)--(4.430,5.123)--(4.433,5.124)--(4.436,5.125)--(4.438,5.126)%
  --(4.441,5.126)--(4.444,5.127)--(4.447,5.128)--(4.450,5.129)--(4.452,5.130)--(4.455,5.130)%
  --(4.458,5.131)--(4.461,5.132)--(4.463,5.133)--(4.466,5.134)--(4.469,5.134)--(4.472,5.135)%
  --(4.475,5.136)--(4.477,5.137)--(4.480,5.137)--(4.483,5.138)--(4.486,5.139)--(4.489,5.139)%
  --(4.491,5.140)--(4.494,5.140)--(4.497,5.141)--(4.500,5.141)--(4.503,5.141)--(4.505,5.142)%
  --(4.508,5.142)--(4.511,5.142)--(4.514,5.142)--(4.517,5.142)--(4.519,5.142)--(4.522,5.142)%
  --(4.525,5.141)--(4.528,5.141)--(4.531,5.141)--(4.533,5.140)--(4.536,5.140)--(4.539,5.139)%
  --(4.542,5.138)--(4.545,5.138)--(4.547,5.137)--(4.550,5.136)--(4.553,5.135)--(4.556,5.134)%
  --(4.559,5.133)--(4.561,5.132)--(4.564,5.131)--(4.567,5.130)--(4.570,5.129)--(4.573,5.128)%
  --(4.575,5.127)--(4.578,5.126)--(4.581,5.125)--(4.584,5.124)--(4.587,5.123)--(4.589,5.122)%
  --(4.592,5.121)--(4.595,5.120)--(4.598,5.119)--(4.601,5.118)--(4.603,5.118)--(4.606,5.117)%
  --(4.609,5.116)--(4.612,5.115)--(4.615,5.115)--(4.617,5.114)--(4.620,5.113)--(4.623,5.113)%
  --(4.626,5.112)--(4.629,5.111)--(4.631,5.110)--(4.634,5.110)--(4.637,5.109)--(4.640,5.108)%
  --(4.643,5.107)--(4.645,5.106)--(4.648,5.105)--(4.651,5.103)--(4.654,5.102)--(4.657,5.101)%
  --(4.659,5.100)--(4.662,5.098)--(4.665,5.097)--(4.668,5.095)--(4.671,5.093)--(4.673,5.091)%
  --(4.676,5.090)--(4.679,5.088)--(4.682,5.085)--(4.685,5.083)--(4.687,5.081)--(4.690,5.079)%
  --(4.693,5.076)--(4.696,5.074)--(4.699,5.071)--(4.701,5.068)--(4.704,5.065)--(4.707,5.062)%
  --(4.710,5.059)--(4.713,5.055)--(4.715,5.052)--(4.718,5.048)--(4.721,5.044)--(4.724,5.039)%
  --(4.727,5.035)--(4.729,5.030)--(4.732,5.025)--(4.735,5.020)--(4.738,5.014)--(4.740,5.008)%
  --(4.743,5.002)--(4.746,4.996)--(4.749,4.989)--(4.752,4.981)--(4.754,4.973)--(4.757,4.965)%
  --(4.760,4.957)--(4.763,4.948)--(4.766,4.938)--(4.768,4.928)--(4.771,4.917)--(4.774,4.906)%
  --(4.777,4.894)--(4.780,4.882)--(4.782,4.869)--(4.785,4.856)--(4.788,4.842)--(4.791,4.827)%
  --(4.794,4.811)--(4.796,4.796)--(4.799,4.779)--(4.802,4.763)--(4.805,4.745)--(4.808,4.728)%
  --(4.810,4.710)--(4.813,4.691)--(4.816,4.673)--(4.819,4.654)--(4.822,4.635)--(4.824,4.615)%
  --(4.827,4.596)--(4.830,4.576)--(4.833,4.556)--(4.836,4.536)--(4.838,4.516)--(4.841,4.496)%
  --(4.844,4.476)--(4.847,4.456)--(4.850,4.436)--(4.852,4.416)--(4.855,4.396)--(4.858,4.377)%
  --(4.861,4.357)--(4.864,4.338)--(4.866,4.318)--(4.869,4.299)--(4.872,4.280)--(4.875,4.262)%
  --(4.878,4.243)--(4.880,4.225)--(4.883,4.207)--(4.886,4.190)--(4.889,4.173)--(4.892,4.156)%
  --(4.894,4.139)--(4.897,4.123)--(4.900,4.107)--(4.903,4.091)--(4.906,4.076)--(4.908,4.061)%
  --(4.911,4.047)--(4.914,4.033)--(4.917,4.019)--(4.920,4.006)--(4.922,3.993)--(4.925,3.981)%
  --(4.928,3.969)--(4.931,3.958)--(4.934,3.947)--(4.936,3.936)--(4.939,3.926)--(4.942,3.916)%
  --(4.945,3.907)--(4.948,3.898)--(4.950,3.890)--(4.953,3.882)--(4.956,3.874)--(4.959,3.868)%
  --(4.962,3.861)--(4.964,3.855)--(4.967,3.849)--(4.970,3.844)--(4.973,3.840)--(4.976,3.836)%
  --(4.978,3.832)--(4.981,3.829)--(4.984,3.826)--(4.987,3.823)--(4.990,3.821)--(4.992,3.820)%
  --(4.995,3.818)--(4.998,3.817)--(5.001,3.817)--(5.004,3.816)--(5.006,3.816)--(5.009,3.816)%
  --(5.012,3.816)--(5.015,3.817)--(5.017,3.817)--(5.020,3.818)--(5.023,3.819)--(5.026,3.820)%
  --(5.029,3.821)--(5.031,3.822)--(5.034,3.823)--(5.037,3.824)--(5.040,3.826)--(5.043,3.827)%
  --(5.045,3.828)--(5.048,3.829)--(5.051,3.830)--(5.054,3.831)--(5.057,3.832)--(5.059,3.833)%
  --(5.062,3.834)--(5.065,3.834)--(5.068,3.835)--(5.071,3.835)--(5.073,3.835)--(5.076,3.834)%
  --(5.079,3.834)--(5.082,3.833)--(5.085,3.832)--(5.087,3.831)--(5.090,3.829)--(5.093,3.827)%
  --(5.096,3.824)--(5.099,3.822)--(5.101,3.818)--(5.104,3.815)--(5.107,3.811)--(5.110,3.806)%
  --(5.113,3.801)--(5.115,3.795)--(5.118,3.789)--(5.121,3.782)--(5.124,3.775)--(5.127,3.767)%
  --(5.129,3.758)--(5.132,3.748)--(5.135,3.738)--(5.138,3.728)--(5.141,3.716)--(5.143,3.704)%
  --(5.146,3.691)--(5.149,3.677)--(5.152,3.663)--(5.155,3.647)--(5.157,3.631)--(5.160,3.614)%
  --(5.163,3.596)--(5.166,3.577)--(5.169,3.557)--(5.171,3.537)--(5.174,3.515)--(5.177,3.493)%
  --(5.180,3.469)--(5.183,3.445)--(5.185,3.420)--(5.188,3.395)--(5.191,3.368)--(5.194,3.341)%
  --(5.197,3.313)--(5.199,3.285)--(5.202,3.256)--(5.205,3.226)--(5.208,3.195)--(5.211,3.164)%
  --(5.213,3.132)--(5.216,3.100)--(5.219,3.067)--(5.222,3.033)--(5.225,3.000)--(5.227,2.965)%
  --(5.230,2.930)--(5.233,2.895)--(5.236,2.859)--(5.239,2.823)--(5.241,2.787)--(5.244,2.750)%
  --(5.247,2.713)--(5.250,2.676)--(5.253,2.638)--(5.255,2.600)--(5.258,2.562)--(5.261,2.524)%
  --(5.264,2.485)--(5.267,2.447)--(5.269,2.408)--(5.272,2.370)--(5.275,2.331)--(5.278,2.292)%
  --(5.281,2.254)--(5.283,2.215)--(5.286,2.177)--(5.289,2.139)--(5.292,2.101)--(5.294,2.064)%
  --(5.297,2.026)--(5.300,1.990)--(5.303,1.953)--(5.306,1.917)--(5.308,1.882)--(5.311,1.847)%
  --(5.314,1.812)--(5.317,1.778)--(5.320,1.745)--(5.322,1.712)--(5.325,1.680)--(5.328,1.649)%
  --(5.331,1.619)--(5.334,1.589)--(5.336,1.560)--(5.339,1.531)--(5.342,1.504)--(5.345,1.477)%
  --(5.348,1.452)--(5.350,1.427)--(5.353,1.403)--(5.356,1.379)--(5.359,1.357)--(5.362,1.336)%
  --(5.364,1.315)--(5.367,1.296)--(5.370,1.277)--(5.373,1.259)--(5.376,1.243)--(5.378,1.227)%
  --(5.381,1.212)--(5.384,1.198)--(5.387,1.185)--(5.390,1.173)--(5.392,1.161)--(5.395,1.151)%
  --(5.398,1.141)--(5.401,1.133)--(5.404,1.125)--(5.406,1.119)--(5.409,1.113)--(5.412,1.108)%
  --(5.415,1.104)--(5.418,1.101)--(5.420,1.098)--(5.423,1.097)--(5.426,1.096)--(5.429,1.097)%
  --(5.432,1.098)--(5.434,1.100)--(5.437,1.103)--(5.440,1.107)--(5.443,1.111)--(5.446,1.117)%
  --(5.448,1.123)--(5.451,1.130)--(5.454,1.138)--(5.457,1.147)--(5.460,1.156)--(5.462,1.166)%
  --(5.465,1.177)--(5.468,1.189)--(5.471,1.201)--(5.474,1.214)--(5.476,1.228)--(5.479,1.242)%
  --(5.482,1.258)--(5.485,1.273)--(5.488,1.290)--(5.490,1.307)--(5.493,1.324)--(5.496,1.342)%
  --(5.499,1.361)--(5.502,1.380)--(5.504,1.400)--(5.507,1.420)--(5.510,1.440)--(5.513,1.462)%
  --(5.516,1.483)--(5.518,1.505)--(5.521,1.527)--(5.524,1.550)--(5.527,1.573)--(5.530,1.596)%
  --(5.532,1.619)--(5.535,1.643)--(5.538,1.667)--(5.541,1.691)--(5.544,1.715)--(5.546,1.740)%
  --(5.549,1.764)--(5.552,1.789)--(5.555,1.813)--(5.558,1.838)--(5.560,1.862)--(5.563,1.887)%
  --(5.566,1.912)--(5.569,1.936)--(5.571,1.961)--(5.574,1.986)--(5.577,2.010)--(5.580,2.034)%
  --(5.583,2.059)--(5.585,2.083)--(5.588,2.107)--(5.591,2.131)--(5.594,2.155)--(5.597,2.178)%
  --(5.599,2.202)--(5.602,2.225)--(5.605,2.248)--(5.608,2.271)--(5.611,2.294)--(5.613,2.317)%
  --(5.616,2.339)--(5.619,2.361)--(5.622,2.383)--(5.625,2.405)--(5.627,2.427)--(5.630,2.448)%
  --(5.633,2.469)--(5.636,2.490)--(5.639,2.510)--(5.641,2.531)--(5.644,2.551)--(5.647,2.571)%
  --(5.650,2.590)--(5.653,2.609)--(5.655,2.628)--(5.658,2.647)--(5.661,2.666)--(5.664,2.684)%
  --(5.667,2.701)--(5.669,2.719)--(5.672,2.736)--(5.675,2.753)--(5.678,2.770)--(5.681,2.786)%
  --(5.683,2.802)--(5.686,2.818)--(5.689,2.833)--(5.692,2.849)--(5.695,2.863)--(5.697,2.878)%
  --(5.700,2.892)--(5.703,2.906)--(5.706,2.919)--(5.709,2.932)--(5.711,2.945)--(5.714,2.958)%
  --(5.717,2.970)--(5.720,2.982)--(5.723,2.993)--(5.725,3.004)--(5.728,3.015)--(5.731,3.026)%
  --(5.734,3.036)--(5.737,3.046)--(5.739,3.055)--(5.742,3.064)--(5.745,3.073)--(5.748,3.082)%
  --(5.751,3.090)--(5.753,3.098)--(5.756,3.105)--(5.759,3.113)--(5.762,3.119)--(5.765,3.126)%
  --(5.767,3.132)--(5.770,3.138)--(5.773,3.143)--(5.776,3.148)--(5.779,3.153)--(5.781,3.157)%
  --(5.784,3.161)--(5.787,3.164)--(5.790,3.167)--(5.793,3.170)--(5.795,3.173)--(5.798,3.174)%
  --(5.801,3.176)--(5.804,3.177)--(5.807,3.178)--(5.809,3.178)--(5.812,3.178)--(5.815,3.178)%
  --(5.818,3.177)--(5.821,3.176)--(5.823,3.174)--(5.826,3.172)--(5.829,3.170)--(5.832,3.167)%
  --(5.835,3.164)--(5.837,3.160)--(5.840,3.156)--(5.843,3.152)--(5.846,3.147)--(5.849,3.142)%
  --(5.851,3.136)--(5.854,3.131)--(5.857,3.125)--(5.860,3.118)--(5.862,3.111)--(5.865,3.104)%
  --(5.868,3.097)--(5.871,3.090)--(5.874,3.082)--(5.876,3.074)--(5.879,3.066)--(5.882,3.058)%
  --(5.885,3.049)--(5.888,3.040)--(5.890,3.032)--(5.893,3.023)--(5.896,3.014)--(5.899,3.005)%
  --(5.902,2.996)--(5.904,2.986)--(5.907,2.977)--(5.910,2.968)--(5.913,2.959)--(5.916,2.950)%
  --(5.918,2.940)--(5.921,2.931)--(5.924,2.922)--(5.927,2.914)--(5.930,2.905)--(5.932,2.896)%
  --(5.935,2.888)--(5.938,2.880)--(5.941,2.871)--(5.944,2.864)--(5.946,2.856)--(5.949,2.849)%
  --(5.952,2.842)--(5.955,2.835)--(5.958,2.828)--(5.960,2.822)--(5.963,2.816)--(5.966,2.810)%
  --(5.969,2.804)--(5.972,2.799)--(5.974,2.794)--(5.977,2.790)--(5.980,2.785)--(5.983,2.781)%
  --(5.986,2.778)--(5.988,2.774)--(5.991,2.771)--(5.994,2.768)--(5.997,2.766)--(6.000,2.764)%
  --(6.002,2.762)--(6.005,2.761)--(6.008,2.760)--(6.011,2.759)--(6.014,2.758)--(6.016,2.758)%
  --(6.019,2.758)--(6.022,2.759)--(6.025,2.759)--(6.028,2.760)--(6.030,2.761)--(6.033,2.763)%
  --(6.036,2.764)--(6.039,2.766)--(6.042,2.768)--(6.044,2.770)--(6.047,2.773)--(6.050,2.775)%
  --(6.053,2.778)--(6.056,2.781)--(6.058,2.784)--(6.061,2.786)--(6.064,2.789)--(6.067,2.792)%
  --(6.070,2.796)--(6.072,2.799)--(6.075,2.802)--(6.078,2.804)--(6.081,2.807)--(6.084,2.810)%
  --(6.086,2.813)--(6.089,2.815)--(6.092,2.817)--(6.095,2.819)--(6.098,2.821)--(6.100,2.823)%
  --(6.103,2.824)--(6.106,2.825)--(6.109,2.826)--(6.112,2.826)--(6.114,2.826)--(6.117,2.826)%
  --(6.120,2.825)--(6.123,2.824)--(6.126,2.822)--(6.128,2.820)--(6.131,2.817)--(6.134,2.813)%
  --(6.137,2.810)--(6.139,2.805)--(6.142,2.800)--(6.145,2.795)--(6.148,2.789)--(6.151,2.782)%
  --(6.153,2.774)--(6.156,2.767)--(6.159,2.758)--(6.162,2.749)--(6.165,2.739)--(6.167,2.729)%
  --(6.170,2.718)--(6.173,2.706)--(6.176,2.694)--(6.179,2.681)--(6.181,2.668)--(6.184,2.654)%
  --(6.187,2.639)--(6.190,2.624)--(6.193,2.608)--(6.195,2.592)--(6.198,2.575)--(6.201,2.557)%
  --(6.204,2.539)--(6.207,2.521)--(6.209,2.502)--(6.212,2.482)--(6.215,2.462)--(6.218,2.442)%
  --(6.221,2.421)--(6.223,2.400)--(6.226,2.378)--(6.229,2.356)--(6.232,2.334)--(6.235,2.312)%
  --(6.237,2.289)--(6.240,2.266)--(6.243,2.243)--(6.246,2.220)--(6.249,2.197)--(6.251,2.175)%
  --(6.254,2.152)--(6.257,2.129)--(6.260,2.107)--(6.263,2.084)--(6.265,2.062)--(6.268,2.041)%
  --(6.271,2.019)--(6.274,1.999)--(6.277,1.978)--(6.279,1.958)--(6.282,1.939)--(6.285,1.920)%
  --(6.288,1.901)--(6.291,1.884)--(6.293,1.866)--(6.296,1.850)--(6.299,1.834)--(6.302,1.819)%
  --(6.305,1.805)--(6.307,1.792)--(6.310,1.780)--(6.313,1.768)--(6.316,1.757)--(6.319,1.747)%
  --(6.321,1.739)--(6.324,1.731)--(6.327,1.724)--(6.330,1.718)--(6.333,1.713)--(6.335,1.709)%
  --(6.338,1.706)--(6.341,1.704)--(6.344,1.703)--(6.347,1.703)--(6.349,1.703)--(6.352,1.705)%
  --(6.355,1.708)--(6.358,1.712)--(6.361,1.716)--(6.363,1.722)--(6.366,1.728)--(6.369,1.736)%
  --(6.372,1.744)--(6.375,1.753)--(6.377,1.763)--(6.380,1.773)--(6.383,1.785)--(6.386,1.797)%
  --(6.389,1.810)--(6.391,1.824)--(6.394,1.838)--(6.397,1.853)--(6.400,1.869)--(6.403,1.885)%
  --(6.405,1.902)--(6.408,1.919)--(6.411,1.936)--(6.414,1.955)--(6.416,1.973)--(6.419,1.992)%
  --(6.422,2.011)--(6.425,2.031)--(6.428,2.050)--(6.430,2.070)--(6.433,2.091)--(6.436,2.111)%
  --(6.439,2.131)--(6.442,2.152)--(6.444,2.172)--(6.447,2.193)--(6.450,2.214)--(6.453,2.234)%
  --(6.456,2.255)--(6.458,2.275)--(6.461,2.295)--(6.464,2.315)--(6.467,2.335)--(6.470,2.355)%
  --(6.472,2.374)--(6.475,2.393)--(6.478,2.412)--(6.481,2.430)--(6.484,2.448)--(6.486,2.465)%
  --(6.489,2.482)--(6.492,2.499)--(6.495,2.515)--(6.498,2.531)--(6.500,2.546)--(6.503,2.560)%
  --(6.506,2.574)--(6.509,2.587)--(6.512,2.600)--(6.514,2.612)--(6.517,2.624)--(6.520,2.634)%
  --(6.523,2.645)--(6.526,2.654)--(6.528,2.663)--(6.531,2.672)--(6.534,2.680)--(6.537,2.687)%
  --(6.540,2.694)--(6.542,2.700)--(6.545,2.705)--(6.548,2.710)--(6.551,2.715)--(6.554,2.718)%
  --(6.556,2.722)--(6.559,2.724)--(6.562,2.727)--(6.565,2.728)--(6.568,2.730)--(6.570,2.730)%
  --(6.573,2.731)--(6.576,2.731)--(6.579,2.730)--(6.582,2.729)--(6.584,2.727)--(6.587,2.725)%
  --(6.590,2.723)--(6.593,2.720)--(6.596,2.717)--(6.598,2.714)--(6.601,2.710)--(6.604,2.706)%
  --(6.607,2.702)--(6.610,2.697)--(6.612,2.692)--(6.615,2.687)--(6.618,2.682)--(6.621,2.677)%
  --(6.624,2.671)--(6.626,2.666)--(6.629,2.660)--(6.632,2.655)--(6.635,2.650)--(6.638,2.644)%
  --(6.640,2.639)--(6.643,2.634)--(6.646,2.630)--(6.649,2.625)--(6.652,2.621)--(6.654,2.617)%
  --(6.657,2.614)--(6.660,2.611)--(6.663,2.608)--(6.666,2.606)--(6.668,2.604)--(6.671,2.602)%
  --(6.674,2.601)--(6.677,2.601)--(6.680,2.601)--(6.682,2.602)--(6.685,2.603)--(6.688,2.605)%
  --(6.691,2.607)--(6.693,2.610)--(6.696,2.613)--(6.699,2.617)--(6.702,2.622)--(6.705,2.627)%
  --(6.707,2.633)--(6.710,2.640)--(6.713,2.647)--(6.716,2.654)--(6.719,2.663)--(6.721,2.671)%
  --(6.724,2.681)--(6.727,2.690)--(6.730,2.701)--(6.733,2.712)--(6.735,2.723)--(6.738,2.735)%
  --(6.741,2.747)--(6.744,2.760)--(6.747,2.773)--(6.749,2.787)--(6.752,2.801)--(6.755,2.816)%
  --(6.758,2.831)--(6.761,2.846)--(6.763,2.862)--(6.766,2.878)--(6.769,2.894)--(6.772,2.911)%
  --(6.775,2.928)--(6.777,2.946)--(6.780,2.964)--(6.783,2.982)--(6.786,3.000)--(6.789,3.019)%
  --(6.791,3.038)--(6.794,3.057)--(6.797,3.076)--(6.800,3.096)--(6.803,3.116)--(6.805,3.136)%
  --(6.808,3.156)--(6.811,3.176)--(6.814,3.197)--(6.817,3.218)--(6.819,3.238)--(6.822,3.259)%
  --(6.825,3.281)--(6.828,3.302)--(6.831,3.323)--(6.833,3.345)--(6.836,3.366)--(6.839,3.388)%
  --(6.842,3.409)--(6.845,3.431)--(6.847,3.453)--(6.850,3.474)--(6.853,3.496)--(6.856,3.518)%
  --(6.859,3.540)--(6.861,3.561)--(6.864,3.583)--(6.867,3.604)--(6.870,3.626)--(6.873,3.647)%
  --(6.875,3.668)--(6.878,3.689)--(6.881,3.710)--(6.884,3.730)--(6.887,3.751)--(6.889,3.771)%
  --(6.892,3.791)--(6.895,3.811)--(6.898,3.830)--(6.901,3.849)--(6.903,3.868)--(6.906,3.887)%
  --(6.909,3.905)--(6.912,3.924)--(6.915,3.942)--(6.917,3.960)--(6.920,3.977)--(6.923,3.995)%
  --(6.926,4.012)--(6.929,4.030)--(6.931,4.047)--(6.934,4.064)--(6.937,4.080)--(6.940,4.097)%
  --(6.943,4.114)--(6.945,4.130)--(6.948,4.146)--(6.951,4.163)--(6.954,4.179)--(6.957,4.195)%
  --(6.959,4.211)--(6.962,4.227)--(6.965,4.242)--(6.968,4.258)--(6.970,4.274)--(6.973,4.289)%
  --(6.976,4.305)--(6.979,4.320)--(6.982,4.335)--(6.984,4.351)--(6.987,4.366)--(6.990,4.381)%
  --(6.993,4.396)--(6.996,4.411)--(6.998,4.426)--(7.001,4.441)--(7.004,4.455)--(7.007,4.469)%
  --(7.010,4.482)--(7.012,4.495)--(7.015,4.508)--(7.018,4.520)--(7.021,4.531)--(7.024,4.541)%
  --(7.026,4.551)--(7.029,4.560)--(7.032,4.568)--(7.035,4.576)--(7.038,4.582)--(7.040,4.587)%
  --(7.043,4.591)--(7.046,4.594)--(7.049,4.596)--(7.052,4.597)--(7.054,4.596)--(7.057,4.594)%
  --(7.060,4.591)--(7.063,4.587)--(7.066,4.581)--(7.068,4.574)--(7.071,4.565)--(7.074,4.555)%
  --(7.077,4.544)--(7.080,4.531)--(7.082,4.517)--(7.085,4.501)--(7.088,4.484)--(7.091,4.466)%
  --(7.094,4.447)--(7.096,4.427)--(7.099,4.405)--(7.102,4.383)--(7.105,4.359)--(7.108,4.335)%
  --(7.110,4.310)--(7.113,4.285)--(7.116,4.258)--(7.119,4.231)--(7.122,4.204)--(7.124,4.176)%
  --(7.127,4.148)--(7.130,4.119)--(7.133,4.090)--(7.136,4.060)--(7.138,4.030)--(7.141,4.000)%
  --(7.144,3.970)--(7.147,3.939)--(7.150,3.908)--(7.152,3.876)--(7.155,3.845)--(7.158,3.812)%
  --(7.161,3.780)--(7.164,3.747)--(7.166,3.714)--(7.169,3.680)--(7.172,3.646)--(7.175,3.611)%
  --(7.178,3.576)--(7.180,3.540)--(7.183,3.503)--(7.186,3.466)--(7.189,3.428)--(7.192,3.389)%
  --(7.194,3.350)--(7.197,3.311)--(7.200,3.270)--(7.203,3.230)--(7.206,3.189)--(7.208,3.147)%
  --(7.211,3.105)--(7.214,3.063)--(7.217,3.021)--(7.220,2.978)--(7.222,2.935)--(7.225,2.892)%
  --(7.228,2.849)--(7.231,2.806)--(7.234,2.762)--(7.236,2.719)--(7.239,2.675)--(7.242,2.632)%
  --(7.245,2.589)--(7.248,2.545)--(7.250,2.502)--(7.253,2.459)--(7.256,2.417)--(7.259,2.374)%
  --(7.261,2.332)--(7.264,2.290)--(7.267,2.248)--(7.270,2.207)--(7.273,2.166)--(7.275,2.125)%
  --(7.278,2.085)--(7.281,2.046)--(7.284,2.006)--(7.287,1.968)--(7.289,1.930)--(7.292,1.892)%
  --(7.295,1.855)--(7.298,1.819)--(7.301,1.783)--(7.303,1.749)--(7.306,1.715)--(7.309,1.681)%
  --(7.312,1.649)--(7.315,1.617)--(7.317,1.586)--(7.320,1.556)--(7.323,1.527)--(7.326,1.499)%
  --(7.329,1.472)--(7.331,1.445)--(7.334,1.420)--(7.337,1.395)--(7.340,1.371)--(7.343,1.349)%
  --(7.345,1.327)--(7.348,1.306)--(7.351,1.286)--(7.354,1.266)--(7.357,1.248)--(7.359,1.231)%
  --(7.362,1.214)--(7.365,1.198)--(7.368,1.183)--(7.371,1.169)--(7.373,1.156)--(7.376,1.143)%
  --(7.379,1.132)--(7.382,1.121)--(7.385,1.110)--(7.387,1.101)--(7.390,1.092)--(7.393,1.084)%
  --(7.396,1.076)--(7.399,1.069)--(7.401,1.063)--(7.404,1.057)--(7.407,1.052)--(7.410,1.047)%
  --(7.413,1.043)--(7.415,1.040)--(7.418,1.036)--(7.421,1.034)--(7.424,1.031)--(7.427,1.029)%
  --(7.429,1.028)--(7.432,1.026)--(7.435,1.025)--(7.438,1.024)--(7.441,1.024)--(7.443,1.024)%
  --(7.446,1.023)--(7.449,1.023)--(7.452,1.024)--(7.455,1.024)--(7.457,1.024)--(7.460,1.024)%
  --(7.463,1.025)--(7.466,1.025)--(7.469,1.025)--(7.471,1.026)--(7.474,1.026)--(7.477,1.026)%
  --(7.480,1.026)--(7.483,1.026)--(7.485,1.026)--(7.488,1.026)--(7.491,1.026)--(7.494,1.026)%
  --(7.497,1.026)--(7.499,1.025)--(7.502,1.025)--(7.505,1.025)--(7.508,1.025)--(7.511,1.024)%
  --(7.513,1.024)--(7.516,1.024)--(7.519,1.023)--(7.522,1.023)--(7.525,1.023)--(7.527,1.022)%
  --(7.530,1.022)--(7.533,1.022)--(7.536,1.022)--(7.538,1.021)--(7.541,1.021)--(7.544,1.021)%
  --(7.547,1.021)--(7.550,1.021)--(7.552,1.020)--(7.555,1.020)--(7.558,1.020)--(7.561,1.020)%
  --(7.564,1.020)--(7.566,1.019)--(7.569,1.019)--(7.572,1.019)--(7.575,1.019)--(7.578,1.018)%
  --(7.580,1.018)--(7.583,1.018)--(7.586,1.018)--(7.589,1.018)--(7.592,1.018)--(7.594,1.018)%
  --(7.597,1.018)--(7.600,1.018)--(7.603,1.018)--(7.606,1.018)--(7.608,1.019)--(7.611,1.019)%
  --(7.614,1.019)--(7.617,1.020)--(7.620,1.020)--(7.622,1.021)--(7.625,1.021)--(7.628,1.022)%
  --(7.631,1.023)--(7.634,1.023)--(7.636,1.024)--(7.639,1.025)--(7.642,1.025)--(7.645,1.026)%
  --(7.648,1.027)--(7.650,1.027)--(7.653,1.028)--(7.656,1.029)--(7.659,1.030)--(7.662,1.030)%
  --(7.664,1.031)--(7.667,1.032)--(7.670,1.032)--(7.673,1.033)--(7.676,1.034)--(7.678,1.035)%
  --(7.681,1.036)--(7.684,1.037)--(7.687,1.038)--(7.690,1.039)--(7.692,1.040)--(7.695,1.042)%
  --(7.698,1.043)--(7.701,1.045)--(7.704,1.046)--(7.706,1.048)--(7.709,1.050)--(7.712,1.051)%
  --(7.715,1.053)--(7.718,1.055)--(7.720,1.057)--(7.723,1.059)--(7.726,1.061)--(7.729,1.063)%
  --(7.732,1.065)--(7.734,1.066)--(7.737,1.068)--(7.740,1.069)--(7.743,1.071)--(7.746,1.072)%
  --(7.748,1.073)--(7.751,1.073)--(7.754,1.074)--(7.757,1.074)--(7.760,1.074)--(7.762,1.073)%
  --(7.765,1.073)--(7.768,1.072)--(7.771,1.071)--(7.774,1.069)--(7.776,1.068)--(7.779,1.066)%
  --(7.782,1.064)--(7.785,1.062)--(7.788,1.060)--(7.790,1.058)--(7.793,1.055)--(7.796,1.053)%
  --(7.799,1.051)--(7.802,1.048)--(7.804,1.046)--(7.807,1.044)--(7.810,1.041)--(7.813,1.039)%
  --(7.815,1.037)--(7.818,1.035)--(7.821,1.032)--(7.824,1.031)--(7.827,1.029)--(7.829,1.027)%
  --(7.832,1.025)--(7.835,1.024)--(7.838,1.022)--(7.841,1.021)--(7.843,1.020)--(7.846,1.019)%
  --(7.849,1.018)--(7.852,1.017)--(7.855,1.016)--(7.857,1.015)--(7.860,1.015)--(7.863,1.014)%
  --(7.866,1.014)--(7.869,1.013)--(7.871,1.013)--(7.874,1.013)--(7.877,1.012)--(7.880,1.012)%
  --(7.883,1.012)--(7.885,1.011)--(7.888,1.011)--(7.891,1.011)--(7.894,1.011)--(7.897,1.011)%
  --(7.899,1.011)--(7.902,1.011)--(7.905,1.010)--(7.908,1.010)--(7.911,1.010)--(7.913,1.010)%
  --(7.916,1.010)--(7.919,1.010)--(7.922,1.010)--(7.925,1.010)--(7.927,1.010)--(7.930,1.010)%
  --(7.933,1.010)--(7.936,1.010)--(7.939,1.009)--(7.941,1.009)--(7.944,1.009)--(7.947,1.009);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.952,0.985)--(0.955,0.985)--(0.958,0.985)--(0.960,0.985)--(0.963,0.985)%
  --(0.966,0.985)--(0.969,0.985)--(0.972,0.985)--(0.974,0.985)--(0.977,0.985)--(0.980,0.985)%
  --(0.983,0.985)--(0.986,0.985)--(0.988,0.985)--(0.991,0.985)--(0.994,0.985)--(0.997,0.985)%
  --(1.000,0.985)--(1.002,0.985)--(1.005,0.985)--(1.008,0.986)--(1.011,0.986)--(1.014,0.986)%
  --(1.016,0.986)--(1.019,0.987)--(1.022,0.987)--(1.025,0.988)--(1.028,0.989)--(1.030,0.990)%
  --(1.033,0.991)--(1.036,0.992)--(1.039,0.993)--(1.042,0.995)--(1.044,0.997)--(1.047,1.000)%
  --(1.050,1.002)--(1.053,1.005)--(1.056,1.009)--(1.058,1.013)--(1.061,1.018)--(1.064,1.023)%
  --(1.067,1.028)--(1.070,1.034)--(1.072,1.041)--(1.075,1.048)--(1.078,1.056)--(1.081,1.064)%
  --(1.084,1.073)--(1.086,1.083)--(1.089,1.093)--(1.092,1.104)--(1.095,1.115)--(1.097,1.126)%
  --(1.100,1.138)--(1.103,1.151)--(1.106,1.164)--(1.109,1.177)--(1.111,1.191)--(1.114,1.205)%
  --(1.117,1.219)--(1.120,1.233)--(1.123,1.247)--(1.125,1.262)--(1.128,1.276)--(1.131,1.290)%
  --(1.134,1.305)--(1.137,1.319)--(1.139,1.332)--(1.142,1.346)--(1.145,1.359)--(1.148,1.372)%
  --(1.151,1.385)--(1.153,1.397)--(1.156,1.408)--(1.159,1.420)--(1.162,1.431)--(1.165,1.442)%
  --(1.167,1.452)--(1.170,1.462)--(1.173,1.472)--(1.176,1.482)--(1.179,1.491)--(1.181,1.500)%
  --(1.184,1.509)--(1.187,1.518)--(1.190,1.527)--(1.193,1.535)--(1.195,1.544)--(1.198,1.552)%
  --(1.201,1.560)--(1.204,1.568)--(1.207,1.577)--(1.209,1.585)--(1.212,1.593)--(1.215,1.601)%
  --(1.218,1.609)--(1.221,1.618)--(1.223,1.626)--(1.226,1.634)--(1.229,1.642)--(1.232,1.651)%
  --(1.235,1.659)--(1.237,1.668)--(1.240,1.676)--(1.243,1.685)--(1.246,1.693)--(1.249,1.702)%
  --(1.251,1.711)--(1.254,1.719)--(1.257,1.728)--(1.260,1.737)--(1.263,1.746)--(1.265,1.754)%
  --(1.268,1.763)--(1.271,1.772)--(1.274,1.780)--(1.277,1.789)--(1.279,1.797)--(1.282,1.805)%
  --(1.285,1.813)--(1.288,1.821)--(1.291,1.829)--(1.293,1.836)--(1.296,1.843)--(1.299,1.850)%
  --(1.302,1.857)--(1.305,1.863)--(1.307,1.869)--(1.310,1.874)--(1.313,1.879)--(1.316,1.884)%
  --(1.319,1.887)--(1.321,1.891)--(1.324,1.893)--(1.327,1.896)--(1.330,1.897)--(1.333,1.898)%
  --(1.335,1.898)--(1.338,1.897)--(1.341,1.895)--(1.344,1.893)--(1.347,1.890)--(1.349,1.886)%
  --(1.352,1.882)--(1.355,1.877)--(1.358,1.871)--(1.361,1.865)--(1.363,1.858)--(1.366,1.851)%
  --(1.369,1.843)--(1.372,1.835)--(1.374,1.826)--(1.377,1.816)--(1.380,1.807)--(1.383,1.797)%
  --(1.386,1.786)--(1.388,1.775)--(1.391,1.764)--(1.394,1.753)--(1.397,1.741)--(1.400,1.729)%
  --(1.402,1.717)--(1.405,1.705)--(1.408,1.693)--(1.411,1.681)--(1.414,1.668)--(1.416,1.656)%
  --(1.419,1.643)--(1.422,1.631)--(1.425,1.618)--(1.428,1.606)--(1.430,1.593)--(1.433,1.581)%
  --(1.436,1.569)--(1.439,1.557)--(1.442,1.545)--(1.444,1.533)--(1.447,1.522)--(1.450,1.511)%
  --(1.453,1.500)--(1.456,1.489)--(1.458,1.478)--(1.461,1.468)--(1.464,1.458)--(1.467,1.448)%
  --(1.470,1.439)--(1.472,1.430)--(1.475,1.421)--(1.478,1.413)--(1.481,1.405)--(1.484,1.397)%
  --(1.486,1.389)--(1.489,1.382)--(1.492,1.375)--(1.495,1.369)--(1.498,1.363)--(1.500,1.357)%
  --(1.503,1.351)--(1.506,1.346)--(1.509,1.340)--(1.512,1.336)--(1.514,1.331)--(1.517,1.327)%
  --(1.520,1.322)--(1.523,1.318)--(1.526,1.315)--(1.528,1.311)--(1.531,1.307)--(1.534,1.304)%
  --(1.537,1.301)--(1.540,1.298)--(1.542,1.294)--(1.545,1.291)--(1.548,1.288)--(1.551,1.285)%
  --(1.554,1.282)--(1.556,1.279)--(1.559,1.277)--(1.562,1.274)--(1.565,1.271)--(1.568,1.268)%
  --(1.570,1.265)--(1.573,1.262)--(1.576,1.259)--(1.579,1.256)--(1.582,1.252)--(1.584,1.249)%
  --(1.587,1.246)--(1.590,1.243)--(1.593,1.240)--(1.596,1.237)--(1.598,1.233)--(1.601,1.230)%
  --(1.604,1.227)--(1.607,1.224)--(1.610,1.220)--(1.612,1.217)--(1.615,1.214)--(1.618,1.211)%
  --(1.621,1.208)--(1.624,1.204)--(1.626,1.201)--(1.629,1.198)--(1.632,1.195)--(1.635,1.193)%
  --(1.638,1.190)--(1.640,1.187)--(1.643,1.185)--(1.646,1.183)--(1.649,1.181)--(1.652,1.179)%
  --(1.654,1.177)--(1.657,1.175)--(1.660,1.174)--(1.663,1.173)--(1.665,1.172)--(1.668,1.172)%
  --(1.671,1.171)--(1.674,1.171)--(1.677,1.171)--(1.679,1.172)--(1.682,1.172)--(1.685,1.173)%
  --(1.688,1.174)--(1.691,1.176)--(1.693,1.177)--(1.696,1.179)--(1.699,1.182)--(1.702,1.184)%
  --(1.705,1.187)--(1.707,1.190)--(1.710,1.193)--(1.713,1.196)--(1.716,1.200)--(1.719,1.204)%
  --(1.721,1.208)--(1.724,1.213)--(1.727,1.218)--(1.730,1.222)--(1.733,1.228)--(1.735,1.233)%
  --(1.738,1.238)--(1.741,1.244)--(1.744,1.250)--(1.747,1.255)--(1.749,1.261)--(1.752,1.267)%
  --(1.755,1.273)--(1.758,1.279)--(1.761,1.286)--(1.763,1.292)--(1.766,1.298)--(1.769,1.304)%
  --(1.772,1.310)--(1.775,1.316)--(1.777,1.323)--(1.780,1.329)--(1.783,1.335)--(1.786,1.340)%
  --(1.789,1.346)--(1.791,1.352)--(1.794,1.357)--(1.797,1.363)--(1.800,1.368)--(1.803,1.373)%
  --(1.805,1.378)--(1.808,1.383)--(1.811,1.387)--(1.814,1.392)--(1.817,1.396)--(1.819,1.399)%
  --(1.822,1.403)--(1.825,1.406)--(1.828,1.409)--(1.831,1.412)--(1.833,1.415)--(1.836,1.417)%
  --(1.839,1.420)--(1.842,1.422)--(1.845,1.423)--(1.847,1.425)--(1.850,1.426)--(1.853,1.427)%
  --(1.856,1.428)--(1.859,1.428)--(1.861,1.428)--(1.864,1.428)--(1.867,1.428)--(1.870,1.428)%
  --(1.873,1.427)--(1.875,1.426)--(1.878,1.424)--(1.881,1.423)--(1.884,1.421)--(1.887,1.419)%
  --(1.889,1.416)--(1.892,1.413)--(1.895,1.410)--(1.898,1.407)--(1.901,1.403)--(1.903,1.399)%
  --(1.906,1.395)--(1.909,1.390)--(1.912,1.385)--(1.915,1.380)--(1.917,1.374)--(1.920,1.369)%
  --(1.923,1.363)--(1.926,1.357)--(1.929,1.350)--(1.931,1.344)--(1.934,1.337)--(1.937,1.330)%
  --(1.940,1.324)--(1.942,1.317)--(1.945,1.310)--(1.948,1.303)--(1.951,1.296)--(1.954,1.289)%
  --(1.956,1.283)--(1.959,1.276)--(1.962,1.270)--(1.965,1.264)--(1.968,1.258)--(1.970,1.252)%
  --(1.973,1.247)--(1.976,1.242)--(1.979,1.238)--(1.982,1.234)--(1.984,1.230)--(1.987,1.227)%
  --(1.990,1.225)--(1.993,1.223)--(1.996,1.222)--(1.998,1.222)--(2.001,1.222)--(2.004,1.224)%
  --(2.007,1.226)--(2.010,1.229)--(2.012,1.234)--(2.015,1.239)--(2.018,1.246)--(2.021,1.253)%
  --(2.024,1.262)--(2.026,1.272)--(2.029,1.283)--(2.032,1.295)--(2.035,1.309)--(2.038,1.324)%
  --(2.040,1.339)--(2.043,1.356)--(2.046,1.374)--(2.049,1.394)--(2.052,1.414)--(2.054,1.435)%
  --(2.057,1.458)--(2.060,1.481)--(2.063,1.505)--(2.066,1.530)--(2.068,1.556)--(2.071,1.582)%
  --(2.074,1.609)--(2.077,1.636)--(2.080,1.664)--(2.082,1.693)--(2.085,1.721)--(2.088,1.750)%
  --(2.091,1.778)--(2.094,1.807)--(2.096,1.835)--(2.099,1.863)--(2.102,1.891)--(2.105,1.918)%
  --(2.108,1.944)--(2.110,1.970)--(2.113,1.995)--(2.116,2.019)--(2.119,2.042)--(2.122,2.065)%
  --(2.124,2.087)--(2.127,2.107)--(2.130,2.127)--(2.133,2.146)--(2.136,2.164)--(2.138,2.181)%
  --(2.141,2.196)--(2.144,2.211)--(2.147,2.225)--(2.150,2.237)--(2.152,2.249)--(2.155,2.260)%
  --(2.158,2.269)--(2.161,2.277)--(2.164,2.285)--(2.166,2.291)--(2.169,2.297)--(2.172,2.301)%
  --(2.175,2.304)--(2.178,2.307)--(2.180,2.308)--(2.183,2.309)--(2.186,2.309)--(2.189,2.308)%
  --(2.192,2.306)--(2.194,2.304)--(2.197,2.301)--(2.200,2.297)--(2.203,2.293)--(2.206,2.288)%
  --(2.208,2.283)--(2.211,2.278)--(2.214,2.272)--(2.217,2.266)--(2.219,2.260)--(2.222,2.254)%
  --(2.225,2.248)--(2.228,2.242)--(2.231,2.236)--(2.233,2.231)--(2.236,2.225)--(2.239,2.220)%
  --(2.242,2.215)--(2.245,2.210)--(2.247,2.206)--(2.250,2.203)--(2.253,2.199)--(2.256,2.197)%
  --(2.259,2.195)--(2.261,2.193)--(2.264,2.192)--(2.267,2.192)--(2.270,2.193)--(2.273,2.194)%
  --(2.275,2.196)--(2.278,2.198)--(2.281,2.201)--(2.284,2.205)--(2.287,2.210)--(2.289,2.215)%
  --(2.292,2.221)--(2.295,2.227)--(2.298,2.234)--(2.301,2.242)--(2.303,2.250)--(2.306,2.259)%
  --(2.309,2.268)--(2.312,2.277)--(2.315,2.286)--(2.317,2.296)--(2.320,2.306)--(2.323,2.316)%
  --(2.326,2.326)--(2.329,2.336)--(2.331,2.346)--(2.334,2.356)--(2.337,2.365)--(2.340,2.375)%
  --(2.343,2.384)--(2.345,2.392)--(2.348,2.400)--(2.351,2.408)--(2.354,2.415)--(2.357,2.422)%
  --(2.359,2.428)--(2.362,2.433)--(2.365,2.437)--(2.368,2.441)--(2.371,2.444)--(2.373,2.446)%
  --(2.376,2.447)--(2.379,2.447)--(2.382,2.447)--(2.385,2.445)--(2.387,2.442)--(2.390,2.439)%
  --(2.393,2.434)--(2.396,2.429)--(2.399,2.423)--(2.401,2.416)--(2.404,2.409)--(2.407,2.401)%
  --(2.410,2.393)--(2.413,2.385)--(2.415,2.376)--(2.418,2.367)--(2.421,2.359)--(2.424,2.350)%
  --(2.427,2.342)--(2.429,2.334)--(2.432,2.326)--(2.435,2.318)--(2.438,2.311)--(2.441,2.305)%
  --(2.443,2.299)--(2.446,2.294)--(2.449,2.289)--(2.452,2.286)--(2.455,2.283)--(2.457,2.281)%
  --(2.460,2.280)--(2.463,2.280)--(2.466,2.281)--(2.469,2.283)--(2.471,2.286)--(2.474,2.290)%
  --(2.477,2.295)--(2.480,2.301)--(2.483,2.309)--(2.485,2.317)--(2.488,2.326)--(2.491,2.337)%
  --(2.494,2.348)--(2.496,2.360)--(2.499,2.373)--(2.502,2.387)--(2.505,2.401)--(2.508,2.416)%
  --(2.510,2.431)--(2.513,2.447)--(2.516,2.463)--(2.519,2.479)--(2.522,2.496)--(2.524,2.512)%
  --(2.527,2.529)--(2.530,2.545)--(2.533,2.561)--(2.536,2.577)--(2.538,2.592)--(2.541,2.607)%
  --(2.544,2.621)--(2.547,2.635)--(2.550,2.648)--(2.552,2.660)--(2.555,2.671)--(2.558,2.682)%
  --(2.561,2.691)--(2.564,2.699)--(2.566,2.706)--(2.569,2.712)--(2.572,2.716)--(2.575,2.719)%
  --(2.578,2.721)--(2.580,2.721)--(2.583,2.720)--(2.586,2.717)--(2.589,2.713)--(2.592,2.707)%
  --(2.594,2.700)--(2.597,2.692)--(2.600,2.683)--(2.603,2.673)--(2.606,2.663)--(2.608,2.651)%
  --(2.611,2.639)--(2.614,2.626)--(2.617,2.613)--(2.620,2.599)--(2.622,2.585)--(2.625,2.571)%
  --(2.628,2.556)--(2.631,2.542)--(2.634,2.528)--(2.636,2.514)--(2.639,2.500)--(2.642,2.487)%
  --(2.645,2.474)--(2.648,2.461)--(2.650,2.450)--(2.653,2.438)--(2.656,2.428)--(2.659,2.419)%
  --(2.662,2.410)--(2.664,2.402)--(2.667,2.396)--(2.670,2.390)--(2.673,2.386)--(2.676,2.383)%
  --(2.678,2.381)--(2.681,2.381)--(2.684,2.382)--(2.687,2.384)--(2.690,2.387)--(2.692,2.392)%
  --(2.695,2.397)--(2.698,2.404)--(2.701,2.412)--(2.704,2.420)--(2.706,2.430)--(2.709,2.441)%
  --(2.712,2.453)--(2.715,2.465)--(2.718,2.478)--(2.720,2.492)--(2.723,2.506)--(2.726,2.521)%
  --(2.729,2.537)--(2.732,2.553)--(2.734,2.569)--(2.737,2.585)--(2.740,2.602)--(2.743,2.618)%
  --(2.746,2.635)--(2.748,2.651)--(2.751,2.668)--(2.754,2.684)--(2.757,2.699)--(2.760,2.714)%
  --(2.762,2.729)--(2.765,2.743)--(2.768,2.756)--(2.771,2.768)--(2.773,2.780)--(2.776,2.790)%
  --(2.779,2.800)--(2.782,2.809)--(2.785,2.816)--(2.787,2.823)--(2.790,2.828)--(2.793,2.833)%
  --(2.796,2.837)--(2.799,2.840)--(2.801,2.841)--(2.804,2.842)--(2.807,2.843)--(2.810,2.842)%
  --(2.813,2.841)--(2.815,2.838)--(2.818,2.835)--(2.821,2.832)--(2.824,2.827)--(2.827,2.822)%
  --(2.829,2.817)--(2.832,2.810)--(2.835,2.804)--(2.838,2.797)--(2.841,2.789)--(2.843,2.781)%
  --(2.846,2.773)--(2.849,2.764)--(2.852,2.755)--(2.855,2.746)--(2.857,2.737)--(2.860,2.727)%
  --(2.863,2.718)--(2.866,2.708)--(2.869,2.699)--(2.871,2.689)--(2.874,2.680)--(2.877,2.671)%
  --(2.880,2.662)--(2.883,2.653)--(2.885,2.644)--(2.888,2.636)--(2.891,2.628)--(2.894,2.620)%
  --(2.897,2.612)--(2.899,2.605)--(2.902,2.599)--(2.905,2.593)--(2.908,2.587)--(2.911,2.582)%
  --(2.913,2.577)--(2.916,2.573)--(2.919,2.569)--(2.922,2.566)--(2.925,2.564)--(2.927,2.562)%
  --(2.930,2.561)--(2.933,2.561)--(2.936,2.561)--(2.939,2.563)--(2.941,2.564)--(2.944,2.567)%
  --(2.947,2.571)--(2.950,2.575)--(2.953,2.580)--(2.955,2.586)--(2.958,2.592)--(2.961,2.600)%
  --(2.964,2.608)--(2.967,2.617)--(2.969,2.627)--(2.972,2.638)--(2.975,2.650)--(2.978,2.662)%
  --(2.981,2.675)--(2.983,2.688)--(2.986,2.702)--(2.989,2.717)--(2.992,2.732)--(2.995,2.747)%
  --(2.997,2.762)--(3.000,2.778)--(3.003,2.794)--(3.006,2.810)--(3.009,2.826)--(3.011,2.841)%
  --(3.014,2.857)--(3.017,2.872)--(3.020,2.887)--(3.023,2.901)--(3.025,2.915)--(3.028,2.929)%
  --(3.031,2.941)--(3.034,2.953)--(3.037,2.964)--(3.039,2.974)--(3.042,2.983)--(3.045,2.991)%
  --(3.048,2.998)--(3.051,3.003)--(3.053,3.007)--(3.056,3.009)--(3.059,3.011)--(3.062,3.010)%
  --(3.064,3.008)--(3.067,3.004)--(3.070,2.999)--(3.073,2.993)--(3.076,2.985)--(3.078,2.976)%
  --(3.081,2.966)--(3.084,2.955)--(3.087,2.943)--(3.090,2.930)--(3.092,2.916)--(3.095,2.901)%
  --(3.098,2.886)--(3.101,2.870)--(3.104,2.854)--(3.106,2.838)--(3.109,2.821)--(3.112,2.804)%
  --(3.115,2.787)--(3.118,2.770)--(3.120,2.753)--(3.123,2.736)--(3.126,2.719)--(3.129,2.703)%
  --(3.132,2.687)--(3.134,2.672)--(3.137,2.657)--(3.140,2.643)--(3.143,2.629)--(3.146,2.616)%
  --(3.148,2.604)--(3.151,2.593)--(3.154,2.582)--(3.157,2.573)--(3.160,2.565)--(3.162,2.557)%
  --(3.165,2.551)--(3.168,2.546)--(3.171,2.541)--(3.174,2.537)--(3.176,2.535)--(3.179,2.533)%
  --(3.182,2.532)--(3.185,2.532)--(3.188,2.532)--(3.190,2.534)--(3.193,2.536)--(3.196,2.539)%
  --(3.199,2.543)--(3.202,2.547)--(3.204,2.552)--(3.207,2.558)--(3.210,2.564)--(3.213,2.571)%
  --(3.216,2.579)--(3.218,2.587)--(3.221,2.596)--(3.224,2.605)--(3.227,2.615)--(3.230,2.626)%
  --(3.232,2.636)--(3.235,2.648)--(3.238,2.659)--(3.241,2.672)--(3.244,2.684)--(3.246,2.697)%
  --(3.249,2.711)--(3.252,2.724)--(3.255,2.739)--(3.258,2.753)--(3.260,2.768)--(3.263,2.783)%
  --(3.266,2.798)--(3.269,2.814)--(3.272,2.829)--(3.274,2.845)--(3.277,2.861)--(3.280,2.878)%
  --(3.283,2.894)--(3.286,2.911)--(3.288,2.927)--(3.291,2.944)--(3.294,2.960)--(3.297,2.977)%
  --(3.300,2.993)--(3.302,3.009)--(3.305,3.025)--(3.308,3.041)--(3.311,3.056)--(3.314,3.072)%
  --(3.316,3.086)--(3.319,3.101)--(3.322,3.115)--(3.325,3.128)--(3.328,3.141)--(3.330,3.154)%
  --(3.333,3.166)--(3.336,3.177)--(3.339,3.187)--(3.341,3.197)--(3.344,3.206)--(3.347,3.213)%
  --(3.350,3.221)--(3.353,3.227)--(3.355,3.232)--(3.358,3.237)--(3.361,3.241)--(3.364,3.244)%
  --(3.367,3.246)--(3.369,3.248)--(3.372,3.250)--(3.375,3.251)--(3.378,3.251)--(3.381,3.252)%
  --(3.383,3.252)--(3.386,3.251)--(3.389,3.251)--(3.392,3.250)--(3.395,3.249)--(3.397,3.248)%
  --(3.400,3.248)--(3.403,3.247)--(3.406,3.246)--(3.409,3.246)--(3.411,3.246)--(3.414,3.246)%
  --(3.417,3.246)--(3.420,3.247)--(3.423,3.249)--(3.425,3.250)--(3.428,3.253)--(3.431,3.256)%
  --(3.434,3.259)--(3.437,3.264)--(3.439,3.269)--(3.442,3.274)--(3.445,3.281)--(3.448,3.288)%
  --(3.451,3.297)--(3.453,3.306)--(3.456,3.315)--(3.459,3.325)--(3.462,3.336)--(3.465,3.348)%
  --(3.467,3.360)--(3.470,3.372)--(3.473,3.385)--(3.476,3.399)--(3.479,3.413)--(3.481,3.427)%
  --(3.484,3.442)--(3.487,3.457)--(3.490,3.472)--(3.493,3.487)--(3.495,3.503)--(3.498,3.519)%
  --(3.501,3.535)--(3.504,3.551)--(3.507,3.568)--(3.509,3.584)--(3.512,3.601)--(3.515,3.618)%
  --(3.518,3.635)--(3.521,3.651)--(3.523,3.668)--(3.526,3.685)--(3.529,3.702)--(3.532,3.719)%
  --(3.535,3.736)--(3.537,3.752)--(3.540,3.769)--(3.543,3.786)--(3.546,3.803)--(3.549,3.819)%
  --(3.551,3.836)--(3.554,3.853)--(3.557,3.870)--(3.560,3.887)--(3.563,3.904)--(3.565,3.921)%
  --(3.568,3.938)--(3.571,3.955)--(3.574,3.972)--(3.577,3.990)--(3.579,4.007)--(3.582,4.024)%
  --(3.585,4.041)--(3.588,4.059)--(3.591,4.076)--(3.593,4.093)--(3.596,4.110)--(3.599,4.126)%
  --(3.602,4.143)--(3.605,4.159)--(3.607,4.175)--(3.610,4.191)--(3.613,4.206)--(3.616,4.221)%
  --(3.618,4.236)--(3.621,4.249)--(3.624,4.263)--(3.627,4.275)--(3.630,4.287)--(3.632,4.299)%
  --(3.635,4.309)--(3.638,4.319)--(3.641,4.327)--(3.644,4.335)--(3.646,4.342)--(3.649,4.348)%
  --(3.652,4.354)--(3.655,4.358)--(3.658,4.362)--(3.660,4.365)--(3.663,4.368)--(3.666,4.370)%
  --(3.669,4.371)--(3.672,4.372)--(3.674,4.372)--(3.677,4.371)--(3.680,4.370)--(3.683,4.369)%
  --(3.686,4.367)--(3.688,4.365)--(3.691,4.363)--(3.694,4.360)--(3.697,4.357)--(3.700,4.353)%
  --(3.702,4.350)--(3.705,4.346)--(3.708,4.343)--(3.711,4.339)--(3.714,4.335)--(3.716,4.331)%
  --(3.719,4.328)--(3.722,4.324)--(3.725,4.321)--(3.728,4.318)--(3.730,4.315)--(3.733,4.312)%
  --(3.736,4.309)--(3.739,4.307)--(3.742,4.305)--(3.744,4.304)--(3.747,4.303)--(3.750,4.302)%
  --(3.753,4.301)--(3.756,4.301)--(3.758,4.301)--(3.761,4.301)--(3.764,4.302)--(3.767,4.303)%
  --(3.770,4.304)--(3.772,4.306)--(3.775,4.308)--(3.778,4.310)--(3.781,4.312)--(3.784,4.315)%
  --(3.786,4.318)--(3.789,4.321)--(3.792,4.325)--(3.795,4.328)--(3.798,4.332)--(3.800,4.336)%
  --(3.803,4.341)--(3.806,4.345)--(3.809,4.350)--(3.812,4.355)--(3.814,4.359)--(3.817,4.364)%
  --(3.820,4.369)--(3.823,4.374)--(3.826,4.379)--(3.828,4.384)--(3.831,4.389)--(3.834,4.394)%
  --(3.837,4.399)--(3.840,4.404)--(3.842,4.409)--(3.845,4.413)--(3.848,4.418)--(3.851,4.423)%
  --(3.854,4.427)--(3.856,4.431)--(3.859,4.435)--(3.862,4.440)--(3.865,4.443)--(3.868,4.447)%
  --(3.870,4.451)--(3.873,4.455)--(3.876,4.458)--(3.879,4.461)--(3.882,4.465)--(3.884,4.468)%
  --(3.887,4.471)--(3.890,4.474)--(3.893,4.477)--(3.895,4.479)--(3.898,4.482)--(3.901,4.485)%
  --(3.904,4.487)--(3.907,4.490)--(3.909,4.492)--(3.912,4.495)--(3.915,4.497)--(3.918,4.499)%
  --(3.921,4.502)--(3.923,4.504)--(3.926,4.507)--(3.929,4.509)--(3.932,4.511)--(3.935,4.514)%
  --(3.937,4.517)--(3.940,4.519)--(3.943,4.522)--(3.946,4.525)--(3.949,4.528)--(3.951,4.530)%
  --(3.954,4.533)--(3.957,4.536)--(3.960,4.539)--(3.963,4.543)--(3.965,4.546)--(3.968,4.549)%
  --(3.971,4.552)--(3.974,4.556)--(3.977,4.559)--(3.979,4.563)--(3.982,4.566)--(3.985,4.570)%
  --(3.988,4.573)--(3.991,4.577)--(3.993,4.581)--(3.996,4.585)--(3.999,4.588)--(4.002,4.592)%
  --(4.005,4.596)--(4.007,4.600)--(4.010,4.604)--(4.013,4.608)--(4.016,4.612)--(4.019,4.616)%
  --(4.021,4.619)--(4.024,4.623)--(4.027,4.627)--(4.030,4.631)--(4.033,4.635)--(4.035,4.639)%
  --(4.038,4.642)--(4.041,4.646)--(4.044,4.649)--(4.047,4.653)--(4.049,4.656)--(4.052,4.660)%
  --(4.055,4.663)--(4.058,4.666)--(4.061,4.670)--(4.063,4.673)--(4.066,4.676)--(4.069,4.679)%
  --(4.072,4.682)--(4.075,4.684)--(4.077,4.687)--(4.080,4.689)--(4.083,4.692)--(4.086,4.694)%
  --(4.089,4.696)--(4.091,4.698)--(4.094,4.700)--(4.097,4.702)--(4.100,4.704)--(4.103,4.705)%
  --(4.105,4.707)--(4.108,4.708)--(4.111,4.709)--(4.114,4.710)--(4.117,4.711)--(4.119,4.711)%
  --(4.122,4.712)--(4.125,4.712)--(4.128,4.712)--(4.131,4.712)--(4.133,4.712)--(4.136,4.712)%
  --(4.139,4.712)--(4.142,4.712)--(4.145,4.712)--(4.147,4.712)--(4.150,4.711)--(4.153,4.711)%
  --(4.156,4.710)--(4.159,4.710)--(4.161,4.710)--(4.164,4.709)--(4.167,4.709)--(4.170,4.708)%
  --(4.172,4.708)--(4.175,4.708)--(4.178,4.708)--(4.181,4.707)--(4.184,4.707)--(4.186,4.707)%
  --(4.189,4.707)--(4.192,4.708)--(4.195,4.708)--(4.198,4.708)--(4.200,4.709)--(4.203,4.710)%
  --(4.206,4.711)--(4.209,4.712)--(4.212,4.713)--(4.214,4.714)--(4.217,4.716)--(4.220,4.717)%
  --(4.223,4.719)--(4.226,4.721)--(4.228,4.723)--(4.231,4.725)--(4.234,4.727)--(4.237,4.730)%
  --(4.240,4.732)--(4.242,4.734)--(4.245,4.737)--(4.248,4.739)--(4.251,4.742)--(4.254,4.744)%
  --(4.256,4.747)--(4.259,4.749)--(4.262,4.752)--(4.265,4.754)--(4.268,4.757)--(4.270,4.759)%
  --(4.273,4.761)--(4.276,4.764)--(4.279,4.766)--(4.282,4.768)--(4.284,4.771)--(4.287,4.773)%
  --(4.290,4.775)--(4.293,4.777)--(4.296,4.779)--(4.298,4.781)--(4.301,4.782)--(4.304,4.784)%
  --(4.307,4.786)--(4.310,4.787)--(4.312,4.789)--(4.315,4.790)--(4.318,4.791)--(4.321,4.792)%
  --(4.324,4.794)--(4.326,4.795)--(4.329,4.796)--(4.332,4.796)--(4.335,4.797)--(4.338,4.798)%
  --(4.340,4.799)--(4.343,4.799)--(4.346,4.800)--(4.349,4.801)--(4.352,4.801)--(4.354,4.802)%
  --(4.357,4.802)--(4.360,4.802)--(4.363,4.803)--(4.366,4.803)--(4.368,4.803)--(4.371,4.803)%
  --(4.374,4.804)--(4.377,4.804)--(4.380,4.804)--(4.382,4.804)--(4.385,4.804)--(4.388,4.804)%
  --(4.391,4.804)--(4.394,4.804)--(4.396,4.804)--(4.399,4.804)--(4.402,4.804)--(4.405,4.804)%
  --(4.408,4.803)--(4.410,4.803)--(4.413,4.803)--(4.416,4.803)--(4.419,4.803)--(4.422,4.803)%
  --(4.424,4.803)--(4.427,4.803)--(4.430,4.803)--(4.433,4.802)--(4.436,4.802)--(4.438,4.802)%
  --(4.441,4.802)--(4.444,4.802)--(4.447,4.802)--(4.450,4.802)--(4.452,4.802)--(4.455,4.802)%
  --(4.458,4.802)--(4.461,4.802)--(4.463,4.802)--(4.466,4.803)--(4.469,4.803)--(4.472,4.803)%
  --(4.475,4.803)--(4.477,4.803)--(4.480,4.803)--(4.483,4.803)--(4.486,4.803)--(4.489,4.803)%
  --(4.491,4.803)--(4.494,4.803)--(4.497,4.803)--(4.500,4.803)--(4.503,4.802)--(4.505,4.802)%
  --(4.508,4.802)--(4.511,4.801)--(4.514,4.801)--(4.517,4.801)--(4.519,4.800)--(4.522,4.799)%
  --(4.525,4.799)--(4.528,4.798)--(4.531,4.797)--(4.533,4.797)--(4.536,4.796)--(4.539,4.795)%
  --(4.542,4.794)--(4.545,4.793)--(4.547,4.792)--(4.550,4.791)--(4.553,4.790)--(4.556,4.789)%
  --(4.559,4.787)--(4.561,4.786)--(4.564,4.785)--(4.567,4.784)--(4.570,4.783)--(4.573,4.781)%
  --(4.575,4.780)--(4.578,4.779)--(4.581,4.778)--(4.584,4.777)--(4.587,4.775)--(4.589,4.774)%
  --(4.592,4.773)--(4.595,4.772)--(4.598,4.771)--(4.601,4.771)--(4.603,4.770)--(4.606,4.769)%
  --(4.609,4.768)--(4.612,4.767)--(4.615,4.767)--(4.617,4.766)--(4.620,4.765)--(4.623,4.765)%
  --(4.626,4.764)--(4.629,4.763)--(4.631,4.762)--(4.634,4.762)--(4.637,4.761)--(4.640,4.760)%
  --(4.643,4.759)--(4.645,4.758)--(4.648,4.758)--(4.651,4.757)--(4.654,4.756)--(4.657,4.754)%
  --(4.659,4.753)--(4.662,4.752)--(4.665,4.751)--(4.668,4.749)--(4.671,4.748)--(4.673,4.747)%
  --(4.676,4.745)--(4.679,4.743)--(4.682,4.742)--(4.685,4.740)--(4.687,4.738)--(4.690,4.736)%
  --(4.693,4.734)--(4.696,4.732)--(4.699,4.730)--(4.701,4.728)--(4.704,4.726)--(4.707,4.723)%
  --(4.710,4.720)--(4.713,4.718)--(4.715,4.715)--(4.718,4.712)--(4.721,4.709)--(4.724,4.705)%
  --(4.727,4.701)--(4.729,4.698)--(4.732,4.694)--(4.735,4.689)--(4.738,4.685)--(4.740,4.680)%
  --(4.743,4.675)--(4.746,4.669)--(4.749,4.663)--(4.752,4.657)--(4.754,4.651)--(4.757,4.644)%
  --(4.760,4.636)--(4.763,4.629)--(4.766,4.621)--(4.768,4.612)--(4.771,4.603)--(4.774,4.593)%
  --(4.777,4.583)--(4.780,4.572)--(4.782,4.561)--(4.785,4.549)--(4.788,4.537)--(4.791,4.524)%
  --(4.794,4.511)--(4.796,4.497)--(4.799,4.483)--(4.802,4.468)--(4.805,4.453)--(4.808,4.437)%
  --(4.810,4.421)--(4.813,4.405)--(4.816,4.389)--(4.819,4.372)--(4.822,4.355)--(4.824,4.338)%
  --(4.827,4.321)--(4.830,4.303)--(4.833,4.286)--(4.836,4.269)--(4.838,4.251)--(4.841,4.233)%
  --(4.844,4.216)--(4.847,4.198)--(4.850,4.181)--(4.852,4.164)--(4.855,4.146)--(4.858,4.129)%
  --(4.861,4.112)--(4.864,4.095)--(4.866,4.079)--(4.869,4.062)--(4.872,4.046)--(4.875,4.030)%
  --(4.878,4.015)--(4.880,3.999)--(4.883,3.984)--(4.886,3.969)--(4.889,3.955)--(4.892,3.941)%
  --(4.894,3.927)--(4.897,3.913)--(4.900,3.900)--(4.903,3.887)--(4.906,3.875)--(4.908,3.863)%
  --(4.911,3.851)--(4.914,3.840)--(4.917,3.829)--(4.920,3.819)--(4.922,3.808)--(4.925,3.799)%
  --(4.928,3.790)--(4.931,3.781)--(4.934,3.773)--(4.936,3.765)--(4.939,3.757)--(4.942,3.750)%
  --(4.945,3.744)--(4.948,3.738)--(4.950,3.732)--(4.953,3.727)--(4.956,3.722)--(4.959,3.718)%
  --(4.962,3.714)--(4.964,3.710)--(4.967,3.708)--(4.970,3.705)--(4.973,3.703)--(4.976,3.701)%
  --(4.978,3.700)--(4.981,3.700)--(4.984,3.699)--(4.987,3.699)--(4.990,3.700)--(4.992,3.701)%
  --(4.995,3.702)--(4.998,3.703)--(5.001,3.705)--(5.004,3.707)--(5.006,3.709)--(5.009,3.712)%
  --(5.012,3.714)--(5.015,3.717)--(5.017,3.720)--(5.020,3.723)--(5.023,3.726)--(5.026,3.730)%
  --(5.029,3.733)--(5.031,3.736)--(5.034,3.740)--(5.037,3.743)--(5.040,3.747)--(5.043,3.750)%
  --(5.045,3.754)--(5.048,3.757)--(5.051,3.761)--(5.054,3.764)--(5.057,3.767)--(5.059,3.770)%
  --(5.062,3.773)--(5.065,3.776)--(5.068,3.778)--(5.071,3.780)--(5.073,3.782)--(5.076,3.784)%
  --(5.079,3.786)--(5.082,3.787)--(5.085,3.788)--(5.087,3.789)--(5.090,3.789)--(5.093,3.789)%
  --(5.096,3.789)--(5.099,3.788)--(5.101,3.787)--(5.104,3.785)--(5.107,3.783)--(5.110,3.780)%
  --(5.113,3.777)--(5.115,3.773)--(5.118,3.769)--(5.121,3.764)--(5.124,3.759)--(5.127,3.752)%
  --(5.129,3.746)--(5.132,3.738)--(5.135,3.730)--(5.138,3.721)--(5.141,3.711)--(5.143,3.700)%
  --(5.146,3.689)--(5.149,3.677)--(5.152,3.664)--(5.155,3.650)--(5.157,3.636)--(5.160,3.620)%
  --(5.163,3.604)--(5.166,3.586)--(5.169,3.568)--(5.171,3.549)--(5.174,3.529)--(5.177,3.508)%
  --(5.180,3.486)--(5.183,3.463)--(5.185,3.439)--(5.188,3.415)--(5.191,3.390)--(5.194,3.364)%
  --(5.197,3.337)--(5.199,3.309)--(5.202,3.281)--(5.205,3.252)--(5.208,3.223)--(5.211,3.193)%
  --(5.213,3.162)--(5.216,3.130)--(5.219,3.098)--(5.222,3.066)--(5.225,3.032)--(5.227,2.999)%
  --(5.230,2.965)--(5.233,2.930)--(5.236,2.895)--(5.239,2.859)--(5.241,2.823)--(5.244,2.787)%
  --(5.247,2.750)--(5.250,2.713)--(5.253,2.676)--(5.255,2.638)--(5.258,2.600)--(5.261,2.562)%
  --(5.264,2.524)--(5.267,2.485)--(5.269,2.447)--(5.272,2.408)--(5.275,2.369)--(5.278,2.330)%
  --(5.281,2.292)--(5.283,2.253)--(5.286,2.214)--(5.289,2.176)--(5.292,2.138)--(5.294,2.100)%
  --(5.297,2.062)--(5.300,2.025)--(5.303,1.988)--(5.306,1.951)--(5.308,1.915)--(5.311,1.880)%
  --(5.314,1.844)--(5.317,1.810)--(5.320,1.776)--(5.322,1.742)--(5.325,1.709)--(5.328,1.677)%
  --(5.331,1.646)--(5.334,1.615)--(5.336,1.585)--(5.339,1.556)--(5.342,1.527)--(5.345,1.500)%
  --(5.348,1.473)--(5.350,1.447)--(5.353,1.422)--(5.356,1.397)--(5.359,1.374)--(5.362,1.351)%
  --(5.364,1.330)--(5.367,1.309)--(5.370,1.289)--(5.373,1.270)--(5.376,1.252)--(5.378,1.235)%
  --(5.381,1.219)--(5.384,1.203)--(5.387,1.189)--(5.390,1.175)--(5.392,1.163)--(5.395,1.151)%
  --(5.398,1.140)--(5.401,1.130)--(5.404,1.121)--(5.406,1.113)--(5.409,1.105)--(5.412,1.099)%
  --(5.415,1.094)--(5.418,1.089)--(5.420,1.085)--(5.423,1.082)--(5.426,1.080)--(5.429,1.079)%
  --(5.432,1.079)--(5.434,1.080)--(5.437,1.081)--(5.440,1.083)--(5.443,1.086)--(5.446,1.090)%
  --(5.448,1.095)--(5.451,1.101)--(5.454,1.107)--(5.457,1.114)--(5.460,1.122)--(5.462,1.131)%
  --(5.465,1.140)--(5.468,1.150)--(5.471,1.161)--(5.474,1.173)--(5.476,1.185)--(5.479,1.198)%
  --(5.482,1.212)--(5.485,1.226)--(5.488,1.241)--(5.490,1.257)--(5.493,1.273)--(5.496,1.290)%
  --(5.499,1.307)--(5.502,1.325)--(5.504,1.343)--(5.507,1.362)--(5.510,1.381)--(5.513,1.401)%
  --(5.516,1.421)--(5.518,1.442)--(5.521,1.463)--(5.524,1.484)--(5.527,1.506)--(5.530,1.528)%
  --(5.532,1.550)--(5.535,1.572)--(5.538,1.595)--(5.541,1.618)--(5.544,1.641)--(5.546,1.664)%
  --(5.549,1.688)--(5.552,1.711)--(5.555,1.735)--(5.558,1.759)--(5.560,1.782)--(5.563,1.806)%
  --(5.566,1.830)--(5.569,1.853)--(5.571,1.877)--(5.574,1.901)--(5.577,1.924)--(5.580,1.948)%
  --(5.583,1.971)--(5.585,1.994)--(5.588,2.018)--(5.591,2.041)--(5.594,2.064)--(5.597,2.087)%
  --(5.599,2.110)--(5.602,2.132)--(5.605,2.155)--(5.608,2.177)--(5.611,2.199)--(5.613,2.221)%
  --(5.616,2.243)--(5.619,2.264)--(5.622,2.286)--(5.625,2.307)--(5.627,2.328)--(5.630,2.349)%
  --(5.633,2.369)--(5.636,2.389)--(5.639,2.409)--(5.641,2.429)--(5.644,2.449)--(5.647,2.468)%
  --(5.650,2.487)--(5.653,2.506)--(5.655,2.525)--(5.658,2.543)--(5.661,2.561)--(5.664,2.579)%
  --(5.667,2.596)--(5.669,2.613)--(5.672,2.630)--(5.675,2.647)--(5.678,2.663)--(5.681,2.680)%
  --(5.683,2.695)--(5.686,2.711)--(5.689,2.726)--(5.692,2.741)--(5.695,2.755)--(5.697,2.770)%
  --(5.700,2.784)--(5.703,2.797)--(5.706,2.811)--(5.709,2.824)--(5.711,2.836)--(5.714,2.849)%
  --(5.717,2.861)--(5.720,2.872)--(5.723,2.884)--(5.725,2.895)--(5.728,2.906)--(5.731,2.916)%
  --(5.734,2.926)--(5.737,2.936)--(5.739,2.946)--(5.742,2.955)--(5.745,2.964)--(5.748,2.972)%
  --(5.751,2.980)--(5.753,2.988)--(5.756,2.996)--(5.759,3.003)--(5.762,3.010)--(5.765,3.016)%
  --(5.767,3.023)--(5.770,3.028)--(5.773,3.034)--(5.776,3.039)--(5.779,3.044)--(5.781,3.048)%
  --(5.784,3.052)--(5.787,3.056)--(5.790,3.059)--(5.793,3.062)--(5.795,3.064)--(5.798,3.066)%
  --(5.801,3.068)--(5.804,3.069)--(5.807,3.070)--(5.809,3.070)--(5.812,3.070)--(5.815,3.070)%
  --(5.818,3.069)--(5.821,3.068)--(5.823,3.067)--(5.826,3.065)--(5.829,3.062)--(5.832,3.060)%
  --(5.835,3.057)--(5.837,3.053)--(5.840,3.049)--(5.843,3.045)--(5.846,3.040)--(5.849,3.035)%
  --(5.851,3.030)--(5.854,3.024)--(5.857,3.018)--(5.860,3.011)--(5.862,3.005)--(5.865,2.998)%
  --(5.868,2.990)--(5.871,2.983)--(5.874,2.975)--(5.876,2.967)--(5.879,2.959)--(5.882,2.951)%
  --(5.885,2.942)--(5.888,2.933)--(5.890,2.924)--(5.893,2.915)--(5.896,2.906)--(5.899,2.897)%
  --(5.902,2.888)--(5.904,2.879)--(5.907,2.869)--(5.910,2.860)--(5.913,2.851)--(5.916,2.841)%
  --(5.918,2.832)--(5.921,2.823)--(5.924,2.814)--(5.927,2.805)--(5.930,2.796)--(5.932,2.787)%
  --(5.935,2.778)--(5.938,2.770)--(5.941,2.761)--(5.944,2.753)--(5.946,2.745)--(5.949,2.738)%
  --(5.952,2.730)--(5.955,2.723)--(5.958,2.716)--(5.960,2.710)--(5.963,2.703)--(5.966,2.697)%
  --(5.969,2.691)--(5.972,2.686)--(5.974,2.681)--(5.977,2.676)--(5.980,2.671)--(5.983,2.667)%
  --(5.986,2.663)--(5.988,2.659)--(5.991,2.656)--(5.994,2.653)--(5.997,2.650)--(6.000,2.648)%
  --(6.002,2.646)--(6.005,2.644)--(6.008,2.642)--(6.011,2.641)--(6.014,2.640)--(6.016,2.640)%
  --(6.019,2.640)--(6.022,2.640)--(6.025,2.640)--(6.028,2.641)--(6.030,2.641)--(6.033,2.643)%
  --(6.036,2.644)--(6.039,2.645)--(6.042,2.647)--(6.044,2.649)--(6.047,2.651)--(6.050,2.654)%
  --(6.053,2.656)--(6.056,2.659)--(6.058,2.661)--(6.061,2.664)--(6.064,2.667)--(6.067,2.670)%
  --(6.070,2.673)--(6.072,2.676)--(6.075,2.678)--(6.078,2.681)--(6.081,2.684)--(6.084,2.687)%
  --(6.086,2.689)--(6.089,2.692)--(6.092,2.694)--(6.095,2.696)--(6.098,2.698)--(6.100,2.699)%
  --(6.103,2.701)--(6.106,2.702)--(6.109,2.703)--(6.112,2.703)--(6.114,2.703)--(6.117,2.703)%
  --(6.120,2.702)--(6.123,2.701)--(6.126,2.700)--(6.128,2.698)--(6.131,2.695)--(6.134,2.692)%
  --(6.137,2.688)--(6.139,2.684)--(6.142,2.680)--(6.145,2.675)--(6.148,2.669)--(6.151,2.663)%
  --(6.153,2.656)--(6.156,2.648)--(6.159,2.640)--(6.162,2.632)--(6.165,2.622)--(6.167,2.613)%
  --(6.170,2.602)--(6.173,2.591)--(6.176,2.580)--(6.179,2.568)--(6.181,2.555)--(6.184,2.542)%
  --(6.187,2.528)--(6.190,2.514)--(6.193,2.499)--(6.195,2.483)--(6.198,2.467)--(6.201,2.451)%
  --(6.204,2.434)--(6.207,2.416)--(6.209,2.398)--(6.212,2.380)--(6.215,2.361)--(6.218,2.341)%
  --(6.221,2.322)--(6.223,2.302)--(6.226,2.281)--(6.229,2.260)--(6.232,2.239)--(6.235,2.218)%
  --(6.237,2.197)--(6.240,2.175)--(6.243,2.154)--(6.246,2.132)--(6.249,2.111)--(6.251,2.089)%
  --(6.254,2.068)--(6.257,2.047)--(6.260,2.026)--(6.263,2.005)--(6.265,1.984)--(6.268,1.964)%
  --(6.271,1.945)--(6.274,1.925)--(6.277,1.906)--(6.279,1.888)--(6.282,1.870)--(6.285,1.853)%
  --(6.288,1.836)--(6.291,1.820)--(6.293,1.805)--(6.296,1.790)--(6.299,1.776)--(6.302,1.763)%
  --(6.305,1.750)--(6.307,1.739)--(6.310,1.728)--(6.313,1.718)--(6.316,1.709)--(6.319,1.701)%
  --(6.321,1.694)--(6.324,1.688)--(6.327,1.683)--(6.330,1.678)--(6.333,1.675)--(6.335,1.673)%
  --(6.338,1.672)--(6.341,1.672)--(6.344,1.672)--(6.347,1.674)--(6.349,1.677)--(6.352,1.680)%
  --(6.355,1.685)--(6.358,1.690)--(6.361,1.697)--(6.363,1.704)--(6.366,1.712)--(6.369,1.721)%
  --(6.372,1.731)--(6.375,1.742)--(6.377,1.754)--(6.380,1.766)--(6.383,1.779)--(6.386,1.793)%
  --(6.389,1.808)--(6.391,1.823)--(6.394,1.839)--(6.397,1.856)--(6.400,1.873)--(6.403,1.891)%
  --(6.405,1.909)--(6.408,1.928)--(6.411,1.948)--(6.414,1.967)--(6.416,1.987)--(6.419,2.008)%
  --(6.422,2.029)--(6.425,2.050)--(6.428,2.071)--(6.430,2.093)--(6.433,2.114)--(6.436,2.136)%
  --(6.439,2.158)--(6.442,2.180)--(6.444,2.202)--(6.447,2.224)--(6.450,2.246)--(6.453,2.268)%
  --(6.456,2.290)--(6.458,2.312)--(6.461,2.333)--(6.464,2.355)--(6.467,2.376)--(6.470,2.397)%
  --(6.472,2.417)--(6.475,2.438)--(6.478,2.457)--(6.481,2.477)--(6.484,2.496)--(6.486,2.515)%
  --(6.489,2.533)--(6.492,2.551)--(6.495,2.568)--(6.498,2.585)--(6.500,2.601)--(6.503,2.617)%
  --(6.506,2.632)--(6.509,2.646)--(6.512,2.660)--(6.514,2.673)--(6.517,2.685)--(6.520,2.697)%
  --(6.523,2.708)--(6.526,2.719)--(6.528,2.729)--(6.531,2.738)--(6.534,2.747)--(6.537,2.755)%
  --(6.540,2.763)--(6.542,2.770)--(6.545,2.776)--(6.548,2.782)--(6.551,2.787)--(6.554,2.791)%
  --(6.556,2.795)--(6.559,2.799)--(6.562,2.802)--(6.565,2.804)--(6.568,2.806)--(6.570,2.807)%
  --(6.573,2.808)--(6.576,2.809)--(6.579,2.808)--(6.582,2.808)--(6.584,2.807)--(6.587,2.805)%
  --(6.590,2.804)--(6.593,2.801)--(6.596,2.799)--(6.598,2.796)--(6.601,2.792)--(6.604,2.788)%
  --(6.607,2.784)--(6.610,2.780)--(6.612,2.775)--(6.615,2.770)--(6.618,2.765)--(6.621,2.760)%
  --(6.624,2.755)--(6.626,2.750)--(6.629,2.744)--(6.632,2.739)--(6.635,2.734)--(6.638,2.729)%
  --(6.640,2.723)--(6.643,2.719)--(6.646,2.714)--(6.649,2.710)--(6.652,2.705)--(6.654,2.701)%
  --(6.657,2.698)--(6.660,2.695)--(6.663,2.692)--(6.666,2.689)--(6.668,2.687)--(6.671,2.686)%
  --(6.674,2.685)--(6.677,2.684)--(6.680,2.684)--(6.682,2.684)--(6.685,2.685)--(6.688,2.687)%
  --(6.691,2.689)--(6.693,2.692)--(6.696,2.695)--(6.699,2.699)--(6.702,2.703)--(6.705,2.708)%
  --(6.707,2.714)--(6.710,2.720)--(6.713,2.726)--(6.716,2.734)--(6.719,2.742)--(6.721,2.750)%
  --(6.724,2.759)--(6.727,2.768)--(6.730,2.778)--(6.733,2.789)--(6.735,2.800)--(6.738,2.811)%
  --(6.741,2.823)--(6.744,2.835)--(6.747,2.848)--(6.749,2.862)--(6.752,2.875)--(6.755,2.889)%
  --(6.758,2.904)--(6.761,2.919)--(6.763,2.934)--(6.766,2.950)--(6.769,2.966)--(6.772,2.982)%
  --(6.775,2.999)--(6.777,3.016)--(6.780,3.033)--(6.783,3.051)--(6.786,3.069)--(6.789,3.087)%
  --(6.791,3.105)--(6.794,3.124)--(6.797,3.142)--(6.800,3.161)--(6.803,3.181)--(6.805,3.200)%
  --(6.808,3.220)--(6.811,3.239)--(6.814,3.259)--(6.817,3.279)--(6.819,3.300)--(6.822,3.320)%
  --(6.825,3.341)--(6.828,3.361)--(6.831,3.382)--(6.833,3.403)--(6.836,3.423)--(6.839,3.444)%
  --(6.842,3.465)--(6.845,3.486)--(6.847,3.507)--(6.850,3.528)--(6.853,3.549)--(6.856,3.570)%
  --(6.859,3.591)--(6.861,3.612)--(6.864,3.633)--(6.867,3.654)--(6.870,3.675)--(6.873,3.695)%
  --(6.875,3.716)--(6.878,3.736)--(6.881,3.756)--(6.884,3.776)--(6.887,3.795)--(6.889,3.815)%
  --(6.892,3.834)--(6.895,3.853)--(6.898,3.872)--(6.901,3.890)--(6.903,3.909)--(6.906,3.927)%
  --(6.909,3.944)--(6.912,3.962)--(6.915,3.979)--(6.917,3.996)--(6.920,4.013)--(6.923,4.030)%
  --(6.926,4.047)--(6.929,4.064)--(6.931,4.080)--(6.934,4.096)--(6.937,4.112)--(6.940,4.128)%
  --(6.943,4.144)--(6.945,4.160)--(6.948,4.176)--(6.951,4.191)--(6.954,4.207)--(6.957,4.222)%
  --(6.959,4.237)--(6.962,4.253)--(6.965,4.268)--(6.968,4.283)--(6.970,4.298)--(6.973,4.313)%
  --(6.976,4.328)--(6.979,4.343)--(6.982,4.358)--(6.984,4.372)--(6.987,4.387)--(6.990,4.402)%
  --(6.993,4.417)--(6.996,4.431)--(6.998,4.445)--(7.001,4.460)--(7.004,4.473)--(7.007,4.487)%
  --(7.010,4.500)--(7.012,4.513)--(7.015,4.525)--(7.018,4.537)--(7.021,4.548)--(7.024,4.558)%
  --(7.026,4.568)--(7.029,4.576)--(7.032,4.584)--(7.035,4.591)--(7.038,4.598)--(7.040,4.603)%
  --(7.043,4.607)--(7.046,4.610)--(7.049,4.612)--(7.052,4.612)--(7.054,4.612)--(7.057,4.610)%
  --(7.060,4.607)--(7.063,4.603)--(7.066,4.597)--(7.068,4.590)--(7.071,4.582)--(7.074,4.572)%
  --(7.077,4.561)--(7.080,4.548)--(7.082,4.535)--(7.085,4.520)--(7.088,4.503)--(7.091,4.486)%
  --(7.094,4.467)--(7.096,4.447)--(7.099,4.426)--(7.102,4.404)--(7.105,4.381)--(7.108,4.358)%
  --(7.110,4.334)--(7.113,4.309)--(7.116,4.283)--(7.119,4.257)--(7.122,4.230)--(7.124,4.203)%
  --(7.127,4.175)--(7.130,4.147)--(7.133,4.118)--(7.136,4.090)--(7.138,4.060)--(7.141,4.031)%
  --(7.144,4.001)--(7.147,3.971)--(7.150,3.940)--(7.152,3.910)--(7.155,3.879)--(7.158,3.847)%
  --(7.161,3.815)--(7.164,3.783)--(7.166,3.750)--(7.169,3.717)--(7.172,3.683)--(7.175,3.649)%
  --(7.178,3.614)--(7.180,3.578)--(7.183,3.542)--(7.186,3.505)--(7.189,3.467)--(7.192,3.429)%
  --(7.194,3.390)--(7.197,3.350)--(7.200,3.310)--(7.203,3.270)--(7.206,3.229)--(7.208,3.187)%
  --(7.211,3.146)--(7.214,3.103)--(7.217,3.061)--(7.220,3.018)--(7.222,2.975)--(7.225,2.932)%
  --(7.228,2.888)--(7.231,2.845)--(7.234,2.801)--(7.236,2.757)--(7.239,2.714)--(7.242,2.670)%
  --(7.245,2.626)--(7.248,2.582)--(7.250,2.539)--(7.253,2.496)--(7.256,2.452)--(7.259,2.409)%
  --(7.261,2.367)--(7.264,2.324)--(7.267,2.282)--(7.270,2.240)--(7.273,2.198)--(7.275,2.157)%
  --(7.278,2.116)--(7.281,2.076)--(7.284,2.036)--(7.287,1.997)--(7.289,1.958)--(7.292,1.919)%
  --(7.295,1.882)--(7.298,1.845)--(7.301,1.808)--(7.303,1.773)--(7.306,1.738)--(7.309,1.704)%
  --(7.312,1.670)--(7.315,1.638)--(7.317,1.606)--(7.320,1.575)--(7.323,1.545)--(7.326,1.516)%
  --(7.329,1.488)--(7.331,1.460)--(7.334,1.434)--(7.337,1.408)--(7.340,1.384)--(7.343,1.360)%
  --(7.345,1.337)--(7.348,1.315)--(7.351,1.294)--(7.354,1.274)--(7.357,1.255)--(7.359,1.236)%
  --(7.362,1.219)--(7.365,1.202)--(7.368,1.186)--(7.371,1.171)--(7.373,1.157)--(7.376,1.144)%
  --(7.379,1.131)--(7.382,1.119)--(7.385,1.108)--(7.387,1.098)--(7.390,1.088)--(7.393,1.079)%
  --(7.396,1.070)--(7.399,1.063)--(7.401,1.056)--(7.404,1.049)--(7.407,1.043)--(7.410,1.038)%
  --(7.413,1.033)--(7.415,1.029)--(7.418,1.025)--(7.421,1.021)--(7.424,1.018)--(7.427,1.016)%
  --(7.429,1.013)--(7.432,1.012)--(7.435,1.010)--(7.438,1.009)--(7.441,1.008)--(7.443,1.007)%
  --(7.446,1.006)--(7.449,1.006)--(7.452,1.006)--(7.455,1.006)--(7.457,1.006)--(7.460,1.006)%
  --(7.463,1.006)--(7.466,1.006)--(7.469,1.006)--(7.471,1.006)--(7.474,1.006)--(7.477,1.006)%
  --(7.480,1.006)--(7.483,1.007)--(7.485,1.007)--(7.488,1.007)--(7.491,1.007)--(7.494,1.006)%
  --(7.497,1.006)--(7.499,1.006)--(7.502,1.006)--(7.505,1.006)--(7.508,1.006)--(7.511,1.006)%
  --(7.513,1.006)--(7.516,1.006)--(7.519,1.005)--(7.522,1.005)--(7.525,1.005)--(7.527,1.005)%
  --(7.530,1.005)--(7.533,1.005)--(7.536,1.005)--(7.538,1.005)--(7.541,1.005)--(7.544,1.005)%
  --(7.547,1.005)--(7.550,1.005)--(7.552,1.005)--(7.555,1.005)--(7.558,1.005)--(7.561,1.005)%
  --(7.564,1.005)--(7.566,1.005)--(7.569,1.005)--(7.572,1.004)--(7.575,1.004)--(7.578,1.004)%
  --(7.580,1.004)--(7.583,1.004)--(7.586,1.004)--(7.589,1.004)--(7.592,1.003)--(7.594,1.003)%
  --(7.597,1.003)--(7.600,1.003)--(7.603,1.003)--(7.606,1.004)--(7.608,1.004)--(7.611,1.004)%
  --(7.614,1.004)--(7.617,1.005)--(7.620,1.005)--(7.622,1.005)--(7.625,1.006)--(7.628,1.006)%
  --(7.631,1.007)--(7.634,1.007)--(7.636,1.008)--(7.639,1.008)--(7.642,1.009)--(7.645,1.009)%
  --(7.648,1.010)--(7.650,1.010)--(7.653,1.011)--(7.656,1.011)--(7.659,1.012)--(7.662,1.012)%
  --(7.664,1.013)--(7.667,1.013)--(7.670,1.014)--(7.673,1.014)--(7.676,1.015)--(7.678,1.015)%
  --(7.681,1.016)--(7.684,1.017)--(7.687,1.018)--(7.690,1.019)--(7.692,1.020)--(7.695,1.021)%
  --(7.698,1.022)--(7.701,1.023)--(7.704,1.025)--(7.706,1.026)--(7.709,1.028)--(7.712,1.029)%
  --(7.715,1.031)--(7.718,1.033)--(7.720,1.034)--(7.723,1.036)--(7.726,1.038)--(7.729,1.040)%
  --(7.732,1.041)--(7.734,1.043)--(7.737,1.044)--(7.740,1.046)--(7.743,1.047)--(7.746,1.048)%
  --(7.748,1.049)--(7.751,1.050)--(7.754,1.050)--(7.757,1.050)--(7.760,1.050)--(7.762,1.050)%
  --(7.765,1.049)--(7.768,1.048)--(7.771,1.047)--(7.774,1.046)--(7.776,1.045)--(7.779,1.043)%
  --(7.782,1.042)--(7.785,1.040)--(7.788,1.038)--(7.790,1.036)--(7.793,1.034)--(7.796,1.032)%
  --(7.799,1.030)--(7.802,1.028)--(7.804,1.026)--(7.807,1.024)--(7.810,1.022)--(7.813,1.020)%
  --(7.815,1.018)--(7.818,1.016)--(7.821,1.014)--(7.824,1.013)--(7.827,1.011)--(7.829,1.010)%
  --(7.832,1.008)--(7.835,1.007)--(7.838,1.006)--(7.841,1.005)--(7.843,1.004)--(7.846,1.003)%
  --(7.849,1.003)--(7.852,1.002)--(7.855,1.001)--(7.857,1.001)--(7.860,1.001)--(7.863,1.000)%
  --(7.866,1.000)--(7.869,1.000)--(7.871,1.000)--(7.874,0.999)--(7.877,0.999)--(7.880,0.999)%
  --(7.883,0.999)--(7.885,0.999)--(7.888,0.999)--(7.891,0.999)--(7.894,0.999)--(7.897,0.999)%
  --(7.899,0.999)--(7.902,0.999)--(7.905,0.998)--(7.908,0.998)--(7.911,0.998)--(7.913,0.998)%
  --(7.916,0.998)--(7.919,0.998)--(7.922,0.998)--(7.925,0.998)--(7.927,0.998)--(7.930,0.998)%
  --(7.933,0.998)--(7.936,0.998)--(7.939,0.998)--(7.941,0.998)--(7.944,0.998)--(7.947,0.998);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (0.952,0.985)--(0.955,0.985)--(0.958,0.985)--(0.960,0.985)--(0.963,0.985)%
  --(0.966,0.985)--(0.969,0.985)--(0.972,0.985)--(0.974,0.985)--(0.977,0.985)--(0.980,0.985)%
  --(0.983,0.985)--(0.986,0.985)--(0.988,0.985)--(0.991,0.985)--(0.994,0.985)--(0.997,0.985)%
  --(1.000,0.985)--(1.002,0.985)--(1.005,0.985)--(1.008,0.986)--(1.011,0.986)--(1.014,0.986)%
  --(1.016,0.986)--(1.019,0.987)--(1.022,0.987)--(1.025,0.988)--(1.028,0.989)--(1.030,0.990)%
  --(1.033,0.991)--(1.036,0.992)--(1.039,0.993)--(1.042,0.995)--(1.044,0.997)--(1.047,0.999)%
  --(1.050,1.002)--(1.053,1.005)--(1.056,1.009)--(1.058,1.013)--(1.061,1.017)--(1.064,1.022)%
  --(1.067,1.028)--(1.070,1.034)--(1.072,1.041)--(1.075,1.048)--(1.078,1.056)--(1.081,1.064)%
  --(1.084,1.073)--(1.086,1.082)--(1.089,1.092)--(1.092,1.103)--(1.095,1.114)--(1.097,1.125)%
  --(1.100,1.137)--(1.103,1.149)--(1.106,1.162)--(1.109,1.175)--(1.111,1.188)--(1.114,1.201)%
  --(1.117,1.215)--(1.120,1.229)--(1.123,1.243)--(1.125,1.257)--(1.128,1.270)--(1.131,1.284)%
  --(1.134,1.298)--(1.137,1.311)--(1.139,1.324)--(1.142,1.337)--(1.145,1.349)--(1.148,1.361)%
  --(1.151,1.373)--(1.153,1.384)--(1.156,1.395)--(1.159,1.406)--(1.162,1.416)--(1.165,1.425)%
  --(1.167,1.435)--(1.170,1.444)--(1.173,1.453)--(1.176,1.461)--(1.179,1.469)--(1.181,1.477)%
  --(1.184,1.485)--(1.187,1.493)--(1.190,1.500)--(1.193,1.508)--(1.195,1.515)--(1.198,1.522)%
  --(1.201,1.529)--(1.204,1.536)--(1.207,1.543)--(1.209,1.550)--(1.212,1.557)--(1.215,1.565)%
  --(1.218,1.572)--(1.221,1.579)--(1.223,1.586)--(1.226,1.593)--(1.229,1.601)--(1.232,1.608)%
  --(1.235,1.616)--(1.237,1.623)--(1.240,1.631)--(1.243,1.639)--(1.246,1.647)--(1.249,1.655)%
  --(1.251,1.663)--(1.254,1.671)--(1.257,1.679)--(1.260,1.688)--(1.263,1.696)--(1.265,1.704)%
  --(1.268,1.713)--(1.271,1.721)--(1.274,1.730)--(1.277,1.738)--(1.279,1.746)--(1.282,1.755)%
  --(1.285,1.763)--(1.288,1.771)--(1.291,1.779)--(1.293,1.787)--(1.296,1.795)--(1.299,1.802)%
  --(1.302,1.809)--(1.305,1.816)--(1.307,1.823)--(1.310,1.829)--(1.313,1.835)--(1.316,1.840)%
  --(1.319,1.845)--(1.321,1.850)--(1.324,1.854)--(1.327,1.857)--(1.330,1.860)--(1.333,1.862)%
  --(1.335,1.864)--(1.338,1.865)--(1.341,1.865)--(1.344,1.864)--(1.347,1.863)--(1.349,1.861)%
  --(1.352,1.859)--(1.355,1.856)--(1.358,1.853)--(1.361,1.848)--(1.363,1.844)--(1.366,1.839)%
  --(1.369,1.833)--(1.372,1.827)--(1.374,1.820)--(1.377,1.813)--(1.380,1.806)--(1.383,1.798)%
  --(1.386,1.790)--(1.388,1.782)--(1.391,1.773)--(1.394,1.764)--(1.397,1.755)--(1.400,1.746)%
  --(1.402,1.736)--(1.405,1.727)--(1.408,1.717)--(1.411,1.707)--(1.414,1.697)--(1.416,1.687)%
  --(1.419,1.677)--(1.422,1.667)--(1.425,1.657)--(1.428,1.647)--(1.430,1.636)--(1.433,1.626)%
  --(1.436,1.616)--(1.439,1.607)--(1.442,1.597)--(1.444,1.587)--(1.447,1.578)--(1.450,1.568)%
  --(1.453,1.559)--(1.456,1.550)--(1.458,1.542)--(1.461,1.533)--(1.464,1.525)--(1.467,1.517)%
  --(1.470,1.509)--(1.472,1.501)--(1.475,1.494)--(1.478,1.487)--(1.481,1.480)--(1.484,1.473)%
  --(1.486,1.467)--(1.489,1.461)--(1.492,1.455)--(1.495,1.449)--(1.498,1.443)--(1.500,1.438)%
  --(1.503,1.433)--(1.506,1.428)--(1.509,1.423)--(1.512,1.419)--(1.514,1.414)--(1.517,1.410)%
  --(1.520,1.406)--(1.523,1.402)--(1.526,1.398)--(1.528,1.394)--(1.531,1.391)--(1.534,1.387)%
  --(1.537,1.383)--(1.540,1.380)--(1.542,1.376)--(1.545,1.372)--(1.548,1.368)--(1.551,1.365)%
  --(1.554,1.361)--(1.556,1.357)--(1.559,1.353)--(1.562,1.349)--(1.565,1.345)--(1.568,1.341)%
  --(1.570,1.337)--(1.573,1.332)--(1.576,1.328)--(1.579,1.323)--(1.582,1.319)--(1.584,1.314)%
  --(1.587,1.309)--(1.590,1.304)--(1.593,1.299)--(1.596,1.294)--(1.598,1.289)--(1.601,1.284)%
  --(1.604,1.279)--(1.607,1.273)--(1.610,1.268)--(1.612,1.263)--(1.615,1.257)--(1.618,1.252)%
  --(1.621,1.246)--(1.624,1.240)--(1.626,1.235)--(1.629,1.229)--(1.632,1.224)--(1.635,1.218)%
  --(1.638,1.213)--(1.640,1.208)--(1.643,1.202)--(1.646,1.197)--(1.649,1.192)--(1.652,1.188)%
  --(1.654,1.183)--(1.657,1.178)--(1.660,1.174)--(1.663,1.170)--(1.665,1.166)--(1.668,1.162)%
  --(1.671,1.159)--(1.674,1.155)--(1.677,1.152)--(1.679,1.149)--(1.682,1.147)--(1.685,1.144)%
  --(1.688,1.142)--(1.691,1.140)--(1.693,1.139)--(1.696,1.138)--(1.699,1.136)--(1.702,1.136)%
  --(1.705,1.135)--(1.707,1.135)--(1.710,1.135)--(1.713,1.135)--(1.716,1.135)--(1.719,1.136)%
  --(1.721,1.137)--(1.724,1.139)--(1.727,1.140)--(1.730,1.142)--(1.733,1.144)--(1.735,1.146)%
  --(1.738,1.148)--(1.741,1.151)--(1.744,1.153)--(1.747,1.156)--(1.749,1.159)--(1.752,1.162)%
  --(1.755,1.166)--(1.758,1.169)--(1.761,1.172)--(1.763,1.176)--(1.766,1.180)--(1.769,1.183)%
  --(1.772,1.187)--(1.775,1.191)--(1.777,1.195)--(1.780,1.199)--(1.783,1.203)--(1.786,1.207)%
  --(1.789,1.211)--(1.791,1.215)--(1.794,1.219)--(1.797,1.223)--(1.800,1.226)--(1.803,1.230)%
  --(1.805,1.234)--(1.808,1.238)--(1.811,1.241)--(1.814,1.245)--(1.817,1.249)--(1.819,1.252)%
  --(1.822,1.255)--(1.825,1.259)--(1.828,1.262)--(1.831,1.265)--(1.833,1.268)--(1.836,1.271)%
  --(1.839,1.273)--(1.842,1.276)--(1.845,1.279)--(1.847,1.281)--(1.850,1.283)--(1.853,1.285)%
  --(1.856,1.287)--(1.859,1.289)--(1.861,1.290)--(1.864,1.292)--(1.867,1.293)--(1.870,1.294)%
  --(1.873,1.294)--(1.875,1.295)--(1.878,1.295)--(1.881,1.295)--(1.884,1.295)--(1.887,1.294)%
  --(1.889,1.294)--(1.892,1.292)--(1.895,1.291)--(1.898,1.289)--(1.901,1.287)--(1.903,1.285)%
  --(1.906,1.282)--(1.909,1.279)--(1.912,1.276)--(1.915,1.272)--(1.917,1.268)--(1.920,1.264)%
  --(1.923,1.259)--(1.926,1.254)--(1.929,1.249)--(1.931,1.243)--(1.934,1.237)--(1.937,1.232)%
  --(1.940,1.225)--(1.942,1.219)--(1.945,1.213)--(1.948,1.206)--(1.951,1.199)--(1.954,1.193)%
  --(1.956,1.186)--(1.959,1.179)--(1.962,1.172)--(1.965,1.165)--(1.968,1.159)--(1.970,1.152)%
  --(1.973,1.145)--(1.976,1.139)--(1.979,1.133)--(1.982,1.127)--(1.984,1.121)--(1.987,1.116)%
  --(1.990,1.110)--(1.993,1.106)--(1.996,1.102)--(1.998,1.098)--(2.001,1.095)--(2.004,1.092)%
  --(2.007,1.090)--(2.010,1.089)--(2.012,1.088)--(2.015,1.089)--(2.018,1.090)--(2.021,1.092)%
  --(2.024,1.095)--(2.026,1.099)--(2.029,1.104)--(2.032,1.111)--(2.035,1.118)--(2.038,1.127)%
  --(2.040,1.136)--(2.043,1.147)--(2.046,1.159)--(2.049,1.171)--(2.052,1.186)--(2.054,1.201)%
  --(2.057,1.217)--(2.060,1.234)--(2.063,1.252)--(2.066,1.271)--(2.068,1.291)--(2.071,1.312)%
  --(2.074,1.334)--(2.077,1.356)--(2.080,1.379)--(2.082,1.402)--(2.085,1.426)--(2.088,1.450)%
  --(2.091,1.474)--(2.094,1.499)--(2.096,1.524)--(2.099,1.548)--(2.102,1.573)--(2.105,1.597)%
  --(2.108,1.620)--(2.110,1.644)--(2.113,1.667)--(2.116,1.689)--(2.119,1.711)--(2.122,1.732)%
  --(2.124,1.753)--(2.127,1.773)--(2.130,1.792)--(2.133,1.811)--(2.136,1.828)--(2.138,1.846)%
  --(2.141,1.862)--(2.144,1.877)--(2.147,1.892)--(2.150,1.906)--(2.152,1.919)--(2.155,1.931)%
  --(2.158,1.942)--(2.161,1.953)--(2.164,1.962)--(2.166,1.971)--(2.169,1.979)--(2.172,1.986)%
  --(2.175,1.993)--(2.178,1.998)--(2.180,2.003)--(2.183,2.007)--(2.186,2.010)--(2.189,2.013)%
  --(2.192,2.015)--(2.194,2.016)--(2.197,2.017)--(2.200,2.018)--(2.203,2.018)--(2.206,2.017)%
  --(2.208,2.016)--(2.211,2.015)--(2.214,2.013)--(2.217,2.011)--(2.219,2.009)--(2.222,2.007)%
  --(2.225,2.005)--(2.228,2.003)--(2.231,2.001)--(2.233,1.999)--(2.236,1.997)--(2.239,1.995)%
  --(2.242,1.994)--(2.245,1.992)--(2.247,1.991)--(2.250,1.991)--(2.253,1.990)--(2.256,1.990)%
  --(2.259,1.990)--(2.261,1.991)--(2.264,1.992)--(2.267,1.994)--(2.270,1.996)--(2.273,1.998)%
  --(2.275,2.001)--(2.278,2.005)--(2.281,2.009)--(2.284,2.013)--(2.287,2.018)--(2.289,2.023)%
  --(2.292,2.029)--(2.295,2.035)--(2.298,2.042)--(2.301,2.049)--(2.303,2.056)--(2.306,2.063)%
  --(2.309,2.071)--(2.312,2.079)--(2.315,2.087)--(2.317,2.094)--(2.320,2.102)--(2.323,2.110)%
  --(2.326,2.118)--(2.329,2.125)--(2.331,2.132)--(2.334,2.139)--(2.337,2.145)--(2.340,2.151)%
  --(2.343,2.157)--(2.345,2.162)--(2.348,2.166)--(2.351,2.170)--(2.354,2.173)--(2.357,2.175)%
  --(2.359,2.176)--(2.362,2.177)--(2.365,2.177)--(2.368,2.175)--(2.371,2.173)--(2.373,2.170)%
  --(2.376,2.166)--(2.379,2.161)--(2.382,2.155)--(2.385,2.147)--(2.387,2.139)--(2.390,2.129)%
  --(2.393,2.119)--(2.396,2.107)--(2.399,2.095)--(2.401,2.081)--(2.404,2.068)--(2.407,2.053)%
  --(2.410,2.038)--(2.413,2.022)--(2.415,2.007)--(2.418,1.990)--(2.421,1.974)--(2.424,1.958)%
  --(2.427,1.942)--(2.429,1.925)--(2.432,1.909)--(2.435,1.894)--(2.438,1.878)--(2.441,1.863)%
  --(2.443,1.849)--(2.446,1.835)--(2.449,1.821)--(2.452,1.809)--(2.455,1.797)--(2.457,1.785)%
  --(2.460,1.775)--(2.463,1.765)--(2.466,1.756)--(2.469,1.749)--(2.471,1.742)--(2.474,1.736)%
  --(2.477,1.731)--(2.480,1.727)--(2.483,1.724)--(2.485,1.722)--(2.488,1.721)--(2.491,1.720)%
  --(2.494,1.721)--(2.496,1.723)--(2.499,1.725)--(2.502,1.729)--(2.505,1.733)--(2.508,1.737)%
  --(2.510,1.742)--(2.513,1.748)--(2.516,1.754)--(2.519,1.760)--(2.522,1.767)--(2.524,1.774)%
  --(2.527,1.781)--(2.530,1.788)--(2.533,1.795)--(2.536,1.802)--(2.538,1.809)--(2.541,1.816)%
  --(2.544,1.823)--(2.547,1.829)--(2.550,1.835)--(2.552,1.840)--(2.555,1.845)--(2.558,1.850)%
  --(2.561,1.854)--(2.564,1.857)--(2.566,1.859)--(2.569,1.861)--(2.572,1.861)--(2.575,1.861)%
  --(2.578,1.860)--(2.580,1.859)--(2.583,1.856)--(2.586,1.852)--(2.589,1.847)--(2.592,1.842)%
  --(2.594,1.836)--(2.597,1.829)--(2.600,1.822)--(2.603,1.814)--(2.606,1.805)--(2.608,1.797)%
  --(2.611,1.788)--(2.614,1.778)--(2.617,1.769)--(2.620,1.760)--(2.622,1.750)--(2.625,1.741)%
  --(2.628,1.732)--(2.631,1.723)--(2.634,1.715)--(2.636,1.707)--(2.639,1.700)--(2.642,1.693)%
  --(2.645,1.686)--(2.648,1.681)--(2.650,1.676)--(2.653,1.672)--(2.656,1.669)--(2.659,1.666)%
  --(2.662,1.665)--(2.664,1.665)--(2.667,1.666)--(2.670,1.668)--(2.673,1.671)--(2.676,1.676)%
  --(2.678,1.681)--(2.681,1.688)--(2.684,1.696)--(2.687,1.706)--(2.690,1.716)--(2.692,1.728)%
  --(2.695,1.741)--(2.698,1.755)--(2.701,1.770)--(2.704,1.786)--(2.706,1.803)--(2.709,1.821)%
  --(2.712,1.840)--(2.715,1.860)--(2.718,1.880)--(2.720,1.901)--(2.723,1.923)--(2.726,1.945)%
  --(2.729,1.968)--(2.732,1.992)--(2.734,2.015)--(2.737,2.039)--(2.740,2.063)--(2.743,2.087)%
  --(2.746,2.111)--(2.748,2.136)--(2.751,2.159)--(2.754,2.183)--(2.757,2.207)--(2.760,2.230)%
  --(2.762,2.252)--(2.765,2.274)--(2.768,2.295)--(2.771,2.316)--(2.773,2.336)--(2.776,2.354)%
  --(2.779,2.372)--(2.782,2.389)--(2.785,2.405)--(2.787,2.420)--(2.790,2.435)--(2.793,2.448)%
  --(2.796,2.460)--(2.799,2.472)--(2.801,2.482)--(2.804,2.492)--(2.807,2.501)--(2.810,2.509)%
  --(2.813,2.516)--(2.815,2.522)--(2.818,2.528)--(2.821,2.533)--(2.824,2.537)--(2.827,2.540)%
  --(2.829,2.543)--(2.832,2.545)--(2.835,2.547)--(2.838,2.548)--(2.841,2.548)--(2.843,2.548)%
  --(2.846,2.548)--(2.849,2.547)--(2.852,2.546)--(2.855,2.545)--(2.857,2.543)--(2.860,2.541)%
  --(2.863,2.539)--(2.866,2.537)--(2.869,2.534)--(2.871,2.532)--(2.874,2.529)--(2.877,2.526)%
  --(2.880,2.524)--(2.883,2.521)--(2.885,2.519)--(2.888,2.516)--(2.891,2.514)--(2.894,2.512)%
  --(2.897,2.510)--(2.899,2.508)--(2.902,2.506)--(2.905,2.505)--(2.908,2.504)--(2.911,2.503)%
  --(2.913,2.503)--(2.916,2.503)--(2.919,2.503)--(2.922,2.504)--(2.925,2.505)--(2.927,2.507)%
  --(2.930,2.509)--(2.933,2.511)--(2.936,2.514)--(2.939,2.517)--(2.941,2.521)--(2.944,2.526)%
  --(2.947,2.531)--(2.950,2.537)--(2.953,2.543)--(2.955,2.550)--(2.958,2.557)--(2.961,2.565)%
  --(2.964,2.574)--(2.967,2.583)--(2.969,2.593)--(2.972,2.603)--(2.975,2.614)--(2.978,2.625)%
  --(2.981,2.637)--(2.983,2.649)--(2.986,2.661)--(2.989,2.674)--(2.992,2.687)--(2.995,2.700)%
  --(2.997,2.713)--(3.000,2.726)--(3.003,2.739)--(3.006,2.752)--(3.009,2.765)--(3.011,2.777)%
  --(3.014,2.789)--(3.017,2.801)--(3.020,2.812)--(3.023,2.823)--(3.025,2.833)--(3.028,2.842)%
  --(3.031,2.850)--(3.034,2.858)--(3.037,2.864)--(3.039,2.870)--(3.042,2.874)--(3.045,2.877)%
  --(3.048,2.879)--(3.051,2.880)--(3.053,2.879)--(3.056,2.876)--(3.059,2.872)--(3.062,2.867)%
  --(3.064,2.859)--(3.067,2.851)--(3.070,2.840)--(3.073,2.829)--(3.076,2.816)--(3.078,2.801)%
  --(3.081,2.786)--(3.084,2.770)--(3.087,2.752)--(3.090,2.734)--(3.092,2.715)--(3.095,2.695)%
  --(3.098,2.674)--(3.101,2.653)--(3.104,2.631)--(3.106,2.609)--(3.109,2.587)--(3.112,2.565)%
  --(3.115,2.542)--(3.118,2.519)--(3.120,2.497)--(3.123,2.474)--(3.126,2.452)--(3.129,2.430)%
  --(3.132,2.408)--(3.134,2.387)--(3.137,2.367)--(3.140,2.347)--(3.143,2.327)--(3.146,2.308)%
  --(3.148,2.290)--(3.151,2.273)--(3.154,2.257)--(3.157,2.242)--(3.160,2.228)--(3.162,2.214)%
  --(3.165,2.202)--(3.168,2.191)--(3.171,2.180)--(3.174,2.171)--(3.176,2.162)--(3.179,2.154)%
  --(3.182,2.148)--(3.185,2.142)--(3.188,2.136)--(3.190,2.132)--(3.193,2.129)--(3.196,2.126)%
  --(3.199,2.124)--(3.202,2.123)--(3.204,2.123)--(3.207,2.123)--(3.210,2.124)--(3.213,2.126)%
  --(3.216,2.129)--(3.218,2.132)--(3.221,2.136)--(3.224,2.140)--(3.227,2.145)--(3.230,2.151)%
  --(3.232,2.157)--(3.235,2.164)--(3.238,2.172)--(3.241,2.180)--(3.244,2.188)--(3.246,2.198)%
  --(3.249,2.207)--(3.252,2.217)--(3.255,2.228)--(3.258,2.239)--(3.260,2.250)--(3.263,2.262)%
  --(3.266,2.275)--(3.269,2.287)--(3.272,2.300)--(3.274,2.314)--(3.277,2.328)--(3.280,2.342)%
  --(3.283,2.356)--(3.286,2.371)--(3.288,2.386)--(3.291,2.401)--(3.294,2.416)--(3.297,2.431)%
  --(3.300,2.447)--(3.302,2.462)--(3.305,2.478)--(3.308,2.493)--(3.311,2.508)--(3.314,2.524)%
  --(3.316,2.539)--(3.319,2.554)--(3.322,2.568)--(3.325,2.583)--(3.328,2.597)--(3.330,2.610)%
  --(3.333,2.623)--(3.336,2.636)--(3.339,2.648)--(3.341,2.660)--(3.344,2.671)--(3.347,2.681)%
  --(3.350,2.691)--(3.353,2.700)--(3.355,2.708)--(3.358,2.716)--(3.361,2.723)--(3.364,2.729)%
  --(3.367,2.735)--(3.369,2.741)--(3.372,2.746)--(3.375,2.751)--(3.378,2.756)--(3.381,2.761)%
  --(3.383,2.765)--(3.386,2.769)--(3.389,2.773)--(3.392,2.777)--(3.395,2.781)--(3.397,2.785)%
  --(3.400,2.789)--(3.403,2.793)--(3.406,2.798)--(3.409,2.802)--(3.411,2.808)--(3.414,2.813)%
  --(3.417,2.819)--(3.420,2.825)--(3.423,2.832)--(3.425,2.839)--(3.428,2.847)--(3.431,2.855)%
  --(3.434,2.865)--(3.437,2.874)--(3.439,2.885)--(3.442,2.896)--(3.445,2.909)--(3.448,2.922)%
  --(3.451,2.935)--(3.453,2.950)--(3.456,2.965)--(3.459,2.981)--(3.462,2.998)--(3.465,3.015)%
  --(3.467,3.033)--(3.470,3.051)--(3.473,3.070)--(3.476,3.089)--(3.479,3.109)--(3.481,3.129)%
  --(3.484,3.150)--(3.487,3.171)--(3.490,3.192)--(3.493,3.214)--(3.495,3.235)--(3.498,3.257)%
  --(3.501,3.280)--(3.504,3.302)--(3.507,3.325)--(3.509,3.348)--(3.512,3.371)--(3.515,3.394)%
  --(3.518,3.417)--(3.521,3.440)--(3.523,3.463)--(3.526,3.487)--(3.529,3.510)--(3.532,3.534)%
  --(3.535,3.557)--(3.537,3.581)--(3.540,3.604)--(3.543,3.628)--(3.546,3.651)--(3.549,3.675)%
  --(3.551,3.699)--(3.554,3.723)--(3.557,3.746)--(3.560,3.770)--(3.563,3.794)--(3.565,3.818)%
  --(3.568,3.843)--(3.571,3.867)--(3.574,3.891)--(3.577,3.915)--(3.579,3.939)--(3.582,3.964)%
  --(3.585,3.988)--(3.588,4.012)--(3.591,4.036)--(3.593,4.059)--(3.596,4.083)--(3.599,4.106)%
  --(3.602,4.130)--(3.605,4.152)--(3.607,4.175)--(3.610,4.197)--(3.613,4.218)--(3.616,4.240)%
  --(3.618,4.260)--(3.621,4.280)--(3.624,4.299)--(3.627,4.318)--(3.630,4.335)--(3.632,4.352)%
  --(3.635,4.368)--(3.638,4.383)--(3.641,4.397)--(3.644,4.410)--(3.646,4.421)--(3.649,4.432)%
  --(3.652,4.443)--(3.655,4.452)--(3.658,4.460)--(3.660,4.468)--(3.663,4.475)--(3.666,4.481)%
  --(3.669,4.486)--(3.672,4.490)--(3.674,4.494)--(3.677,4.498)--(3.680,4.500)--(3.683,4.503)%
  --(3.686,4.504)--(3.688,4.506)--(3.691,4.507)--(3.694,4.507)--(3.697,4.507)--(3.700,4.507)%
  --(3.702,4.507)--(3.705,4.506)--(3.708,4.505)--(3.711,4.505)--(3.714,4.504)--(3.716,4.503)%
  --(3.719,4.502)--(3.722,4.501)--(3.725,4.500)--(3.728,4.499)--(3.730,4.499)--(3.733,4.499)%
  --(3.736,4.499)--(3.739,4.499)--(3.742,4.500)--(3.744,4.500)--(3.747,4.501)--(3.750,4.503)%
  --(3.753,4.504)--(3.756,4.506)--(3.758,4.508)--(3.761,4.511)--(3.764,4.513)--(3.767,4.516)%
  --(3.770,4.520)--(3.772,4.523)--(3.775,4.527)--(3.778,4.531)--(3.781,4.535)--(3.784,4.540)%
  --(3.786,4.544)--(3.789,4.549)--(3.792,4.554)--(3.795,4.560)--(3.798,4.565)--(3.800,4.571)%
  --(3.803,4.576)--(3.806,4.582)--(3.809,4.588)--(3.812,4.594)--(3.814,4.600)--(3.817,4.606)%
  --(3.820,4.612)--(3.823,4.618)--(3.826,4.624)--(3.828,4.630)--(3.831,4.636)--(3.834,4.642)%
  --(3.837,4.647)--(3.840,4.653)--(3.842,4.658)--(3.845,4.664)--(3.848,4.669)--(3.851,4.674)%
  --(3.854,4.679)--(3.856,4.683)--(3.859,4.688)--(3.862,4.692)--(3.865,4.697)--(3.868,4.701)%
  --(3.870,4.705)--(3.873,4.708)--(3.876,4.712)--(3.879,4.716)--(3.882,4.719)--(3.884,4.722)%
  --(3.887,4.725)--(3.890,4.728)--(3.893,4.731)--(3.895,4.733)--(3.898,4.736)--(3.901,4.738)%
  --(3.904,4.740)--(3.907,4.742)--(3.909,4.745)--(3.912,4.747)--(3.915,4.749)--(3.918,4.751)%
  --(3.921,4.753)--(3.923,4.755)--(3.926,4.756)--(3.929,4.758)--(3.932,4.760)--(3.935,4.762)%
  --(3.937,4.764)--(3.940,4.766)--(3.943,4.768)--(3.946,4.770)--(3.949,4.772)--(3.951,4.775)%
  --(3.954,4.777)--(3.957,4.779)--(3.960,4.781)--(3.963,4.783)--(3.965,4.786)--(3.968,4.788)%
  --(3.971,4.791)--(3.974,4.793)--(3.977,4.795)--(3.979,4.798)--(3.982,4.801)--(3.985,4.803)%
  --(3.988,4.806)--(3.991,4.808)--(3.993,4.811)--(3.996,4.814)--(3.999,4.816)--(4.002,4.819)%
  --(4.005,4.822)--(4.007,4.824)--(4.010,4.827)--(4.013,4.830)--(4.016,4.833)--(4.019,4.835)%
  --(4.021,4.838)--(4.024,4.840)--(4.027,4.843)--(4.030,4.845)--(4.033,4.848)--(4.035,4.850)%
  --(4.038,4.853)--(4.041,4.855)--(4.044,4.857)--(4.047,4.859)--(4.049,4.861)--(4.052,4.863)%
  --(4.055,4.865)--(4.058,4.867)--(4.061,4.869)--(4.063,4.871)--(4.066,4.872)--(4.069,4.874)%
  --(4.072,4.875)--(4.075,4.876)--(4.077,4.877)--(4.080,4.878)--(4.083,4.879)--(4.086,4.880)%
  --(4.089,4.880)--(4.091,4.881)--(4.094,4.881)--(4.097,4.881)--(4.100,4.881)--(4.103,4.881)%
  --(4.105,4.881)--(4.108,4.881)--(4.111,4.880)--(4.114,4.879)--(4.117,4.878)--(4.119,4.877)%
  --(4.122,4.876)--(4.125,4.875)--(4.128,4.873)--(4.131,4.872)--(4.133,4.870)--(4.136,4.868)%
  --(4.139,4.867)--(4.142,4.865)--(4.145,4.863)--(4.147,4.861)--(4.150,4.859)--(4.153,4.857)%
  --(4.156,4.854)--(4.159,4.852)--(4.161,4.850)--(4.164,4.848)--(4.167,4.846)--(4.170,4.844)%
  --(4.172,4.842)--(4.175,4.840)--(4.178,4.838)--(4.181,4.836)--(4.184,4.835)--(4.186,4.833)%
  --(4.189,4.831)--(4.192,4.830)--(4.195,4.829)--(4.198,4.828)--(4.200,4.827)--(4.203,4.826)%
  --(4.206,4.825)--(4.209,4.824)--(4.212,4.824)--(4.214,4.824)--(4.217,4.824)--(4.220,4.824)%
  --(4.223,4.824)--(4.226,4.825)--(4.228,4.825)--(4.231,4.826)--(4.234,4.827)--(4.237,4.827)%
  --(4.240,4.828)--(4.242,4.829)--(4.245,4.830)--(4.248,4.831)--(4.251,4.832)--(4.254,4.833)%
  --(4.256,4.834)--(4.259,4.835)--(4.262,4.836)--(4.265,4.837)--(4.268,4.838)--(4.270,4.839)%
  --(4.273,4.840)--(4.276,4.841)--(4.279,4.842)--(4.282,4.843)--(4.284,4.844)--(4.287,4.844)%
  --(4.290,4.845)--(4.293,4.845)--(4.296,4.846)--(4.298,4.846)--(4.301,4.846)--(4.304,4.846)%
  --(4.307,4.847)--(4.310,4.846)--(4.312,4.846)--(4.315,4.846)--(4.318,4.846)--(4.321,4.845)%
  --(4.324,4.845)--(4.326,4.844)--(4.329,4.843)--(4.332,4.843)--(4.335,4.842)--(4.338,4.841)%
  --(4.340,4.840)--(4.343,4.839)--(4.346,4.838)--(4.349,4.837)--(4.352,4.835)--(4.354,4.834)%
  --(4.357,4.833)--(4.360,4.831)--(4.363,4.830)--(4.366,4.828)--(4.368,4.827)--(4.371,4.825)%
  --(4.374,4.824)--(4.377,4.822)--(4.380,4.820)--(4.382,4.818)--(4.385,4.817)--(4.388,4.815)%
  --(4.391,4.813)--(4.394,4.811)--(4.396,4.809)--(4.399,4.807)--(4.402,4.805)--(4.405,4.803)%
  --(4.408,4.801)--(4.410,4.799)--(4.413,4.797)--(4.416,4.795)--(4.419,4.793)--(4.422,4.791)%
  --(4.424,4.789)--(4.427,4.787)--(4.430,4.785)--(4.433,4.783)--(4.436,4.781)--(4.438,4.779)%
  --(4.441,4.777)--(4.444,4.775)--(4.447,4.774)--(4.450,4.772)--(4.452,4.770)--(4.455,4.768)%
  --(4.458,4.766)--(4.461,4.764)--(4.463,4.762)--(4.466,4.761)--(4.469,4.759)--(4.472,4.757)%
  --(4.475,4.755)--(4.477,4.754)--(4.480,4.752)--(4.483,4.750)--(4.486,4.748)--(4.489,4.746)%
  --(4.491,4.745)--(4.494,4.743)--(4.497,4.741)--(4.500,4.739)--(4.503,4.737)--(4.505,4.735)%
  --(4.508,4.733)--(4.511,4.731)--(4.514,4.729)--(4.517,4.727)--(4.519,4.725)--(4.522,4.722)%
  --(4.525,4.720)--(4.528,4.718)--(4.531,4.715)--(4.533,4.713)--(4.536,4.710)--(4.539,4.708)%
  --(4.542,4.705)--(4.545,4.703)--(4.547,4.700)--(4.550,4.697)--(4.553,4.695)--(4.556,4.692)%
  --(4.559,4.689)--(4.561,4.686)--(4.564,4.683)--(4.567,4.681)--(4.570,4.678)--(4.573,4.675)%
  --(4.575,4.672)--(4.578,4.669)--(4.581,4.666)--(4.584,4.664)--(4.587,4.661)--(4.589,4.658)%
  --(4.592,4.655)--(4.595,4.653)--(4.598,4.650)--(4.601,4.648)--(4.603,4.645)--(4.606,4.643)%
  --(4.609,4.640)--(4.612,4.638)--(4.615,4.636)--(4.617,4.633)--(4.620,4.631)--(4.623,4.628)%
  --(4.626,4.626)--(4.629,4.624)--(4.631,4.621)--(4.634,4.619)--(4.637,4.616)--(4.640,4.614)%
  --(4.643,4.611)--(4.645,4.609)--(4.648,4.606)--(4.651,4.603)--(4.654,4.600)--(4.657,4.598)%
  --(4.659,4.595)--(4.662,4.592)--(4.665,4.589)--(4.668,4.586)--(4.671,4.583)--(4.673,4.579)%
  --(4.676,4.576)--(4.679,4.573)--(4.682,4.569)--(4.685,4.566)--(4.687,4.562)--(4.690,4.558)%
  --(4.693,4.555)--(4.696,4.551)--(4.699,4.547)--(4.701,4.543)--(4.704,4.539)--(4.707,4.534)%
  --(4.710,4.530)--(4.713,4.525)--(4.715,4.521)--(4.718,4.516)--(4.721,4.511)--(4.724,4.506)%
  --(4.727,4.500)--(4.729,4.495)--(4.732,4.489)--(4.735,4.483)--(4.738,4.477)--(4.740,4.470)%
  --(4.743,4.463)--(4.746,4.456)--(4.749,4.449)--(4.752,4.441)--(4.754,4.433)--(4.757,4.424)%
  --(4.760,4.416)--(4.763,4.406)--(4.766,4.397)--(4.768,4.387)--(4.771,4.376)--(4.774,4.365)%
  --(4.777,4.353)--(4.780,4.341)--(4.782,4.329)--(4.785,4.316)--(4.788,4.302)--(4.791,4.288)%
  --(4.794,4.273)--(4.796,4.258)--(4.799,4.243)--(4.802,4.227)--(4.805,4.211)--(4.808,4.194)%
  --(4.810,4.177)--(4.813,4.160)--(4.816,4.143)--(4.819,4.125)--(4.822,4.107)--(4.824,4.089)%
  --(4.827,4.071)--(4.830,4.053)--(4.833,4.035)--(4.836,4.016)--(4.838,3.998)--(4.841,3.980)%
  --(4.844,3.961)--(4.847,3.943)--(4.850,3.925)--(4.852,3.907)--(4.855,3.889)--(4.858,3.871)%
  --(4.861,3.854)--(4.864,3.837)--(4.866,3.819)--(4.869,3.802)--(4.872,3.786)--(4.875,3.769)%
  --(4.878,3.753)--(4.880,3.737)--(4.883,3.722)--(4.886,3.707)--(4.889,3.692)--(4.892,3.677)%
  --(4.894,3.663)--(4.897,3.649)--(4.900,3.636)--(4.903,3.623)--(4.906,3.610)--(4.908,3.598)%
  --(4.911,3.586)--(4.914,3.574)--(4.917,3.563)--(4.920,3.553)--(4.922,3.542)--(4.925,3.533)%
  --(4.928,3.523)--(4.931,3.514)--(4.934,3.506)--(4.936,3.498)--(4.939,3.491)--(4.942,3.484)%
  --(4.945,3.477)--(4.948,3.471)--(4.950,3.465)--(4.953,3.460)--(4.956,3.455)--(4.959,3.451)%
  --(4.962,3.447)--(4.964,3.444)--(4.967,3.441)--(4.970,3.439)--(4.973,3.437)--(4.976,3.435)%
  --(4.978,3.434)--(4.981,3.433)--(4.984,3.433)--(4.987,3.434)--(4.990,3.434)--(4.992,3.435)%
  --(4.995,3.436)--(4.998,3.438)--(5.001,3.440)--(5.004,3.442)--(5.006,3.444)--(5.009,3.447)%
  --(5.012,3.450)--(5.015,3.453)--(5.017,3.456)--(5.020,3.460)--(5.023,3.463)--(5.026,3.467)%
  --(5.029,3.471)--(5.031,3.474)--(5.034,3.478)--(5.037,3.482)--(5.040,3.486)--(5.043,3.490)%
  --(5.045,3.494)--(5.048,3.498)--(5.051,3.502)--(5.054,3.505)--(5.057,3.509)--(5.059,3.512)%
  --(5.062,3.516)--(5.065,3.519)--(5.068,3.522)--(5.071,3.525)--(5.073,3.528)--(5.076,3.530)%
  --(5.079,3.533)--(5.082,3.535)--(5.085,3.536)--(5.087,3.538)--(5.090,3.539)--(5.093,3.540)%
  --(5.096,3.540)--(5.099,3.540)--(5.101,3.540)--(5.104,3.539)--(5.107,3.538)--(5.110,3.536)%
  --(5.113,3.534)--(5.115,3.531)--(5.118,3.528)--(5.121,3.524)--(5.124,3.519)--(5.127,3.514)%
  --(5.129,3.508)--(5.132,3.502)--(5.135,3.495)--(5.138,3.487)--(5.141,3.478)--(5.143,3.469)%
  --(5.146,3.459)--(5.149,3.448)--(5.152,3.436)--(5.155,3.424)--(5.157,3.411)--(5.160,3.397)%
  --(5.163,3.382)--(5.166,3.366)--(5.169,3.349)--(5.171,3.331)--(5.174,3.313)--(5.177,3.293)%
  --(5.180,3.273)--(5.183,3.252)--(5.185,3.230)--(5.188,3.207)--(5.191,3.184)--(5.194,3.159)%
  --(5.197,3.134)--(5.199,3.109)--(5.202,3.082)--(5.205,3.055)--(5.208,3.028)--(5.211,2.999)%
  --(5.213,2.970)--(5.216,2.941)--(5.219,2.911)--(5.222,2.880)--(5.225,2.849)--(5.227,2.817)%
  --(5.230,2.785)--(5.233,2.752)--(5.236,2.719)--(5.239,2.685)--(5.241,2.652)--(5.244,2.617)%
  --(5.247,2.583)--(5.250,2.548)--(5.253,2.512)--(5.255,2.477)--(5.258,2.441)--(5.261,2.405)%
  --(5.264,2.369)--(5.267,2.332)--(5.269,2.296)--(5.272,2.259)--(5.275,2.222)--(5.278,2.185)%
  --(5.281,2.149)--(5.283,2.112)--(5.286,2.076)--(5.289,2.039)--(5.292,2.003)--(5.294,1.967)%
  --(5.297,1.932)--(5.300,1.896)--(5.303,1.862)--(5.306,1.827)--(5.308,1.793)--(5.311,1.759)%
  --(5.314,1.726)--(5.317,1.694)--(5.320,1.661)--(5.322,1.630)--(5.325,1.599)--(5.328,1.569)%
  --(5.331,1.539)--(5.334,1.511)--(5.336,1.483)--(5.339,1.455)--(5.342,1.429)--(5.345,1.403)%
  --(5.348,1.378)--(5.350,1.354)--(5.353,1.330)--(5.356,1.308)--(5.359,1.286)--(5.362,1.265)%
  --(5.364,1.245)--(5.367,1.226)--(5.370,1.208)--(5.373,1.191)--(5.376,1.174)--(5.378,1.159)%
  --(5.381,1.144)--(5.384,1.130)--(5.387,1.117)--(5.390,1.105)--(5.392,1.094)--(5.395,1.084)%
  --(5.398,1.075)--(5.401,1.066)--(5.404,1.058)--(5.406,1.052)--(5.409,1.046)--(5.412,1.041)%
  --(5.415,1.037)--(5.418,1.033)--(5.420,1.031)--(5.423,1.030)--(5.426,1.029)--(5.429,1.029)%
  --(5.432,1.030)--(5.434,1.032)--(5.437,1.035)--(5.440,1.038)--(5.443,1.042)--(5.446,1.048)%
  --(5.448,1.054)--(5.451,1.060)--(5.454,1.068)--(5.457,1.076)--(5.460,1.085)--(5.462,1.095)%
  --(5.465,1.106)--(5.468,1.117)--(5.471,1.129)--(5.474,1.141)--(5.476,1.155)--(5.479,1.169)%
  --(5.482,1.184)--(5.485,1.199)--(5.488,1.215)--(5.490,1.231)--(5.493,1.249)--(5.496,1.266)%
  --(5.499,1.284)--(5.502,1.303)--(5.504,1.322)--(5.507,1.342)--(5.510,1.362)--(5.513,1.383)%
  --(5.516,1.404)--(5.518,1.425)--(5.521,1.447)--(5.524,1.469)--(5.527,1.492)--(5.530,1.515)%
  --(5.532,1.538)--(5.535,1.561)--(5.538,1.584)--(5.541,1.608)--(5.544,1.632)--(5.546,1.656)%
  --(5.549,1.680)--(5.552,1.704)--(5.555,1.728)--(5.558,1.753)--(5.560,1.777)--(5.563,1.801)%
  --(5.566,1.826)--(5.569,1.850)--(5.571,1.874)--(5.574,1.898)--(5.577,1.922)--(5.580,1.947)%
  --(5.583,1.971)--(5.585,1.994)--(5.588,2.018)--(5.591,2.042)--(5.594,2.065)--(5.597,2.089)%
  --(5.599,2.112)--(5.602,2.135)--(5.605,2.158)--(5.608,2.181)--(5.611,2.203)--(5.613,2.226)%
  --(5.616,2.248)--(5.619,2.270)--(5.622,2.292)--(5.625,2.313)--(5.627,2.335)--(5.630,2.356)%
  --(5.633,2.377)--(5.636,2.397)--(5.639,2.418)--(5.641,2.438)--(5.644,2.458)--(5.647,2.478)%
  --(5.650,2.497)--(5.653,2.516)--(5.655,2.535)--(5.658,2.554)--(5.661,2.572)--(5.664,2.590)%
  --(5.667,2.608)--(5.669,2.626)--(5.672,2.643)--(5.675,2.660)--(5.678,2.677)--(5.681,2.693)%
  --(5.683,2.709)--(5.686,2.725)--(5.689,2.740)--(5.692,2.755)--(5.695,2.770)--(5.697,2.785)%
  --(5.700,2.799)--(5.703,2.813)--(5.706,2.826)--(5.709,2.840)--(5.711,2.853)--(5.714,2.865)%
  --(5.717,2.878)--(5.720,2.890)--(5.723,2.901)--(5.725,2.913)--(5.728,2.924)--(5.731,2.934)%
  --(5.734,2.945)--(5.737,2.955)--(5.739,2.964)--(5.742,2.974)--(5.745,2.983)--(5.748,2.991)%
  --(5.751,3.000)--(5.753,3.008)--(5.756,3.016)--(5.759,3.023)--(5.762,3.030)--(5.765,3.037)%
  --(5.767,3.043)--(5.770,3.049)--(5.773,3.055)--(5.776,3.060)--(5.779,3.065)--(5.781,3.069)%
  --(5.784,3.073)--(5.787,3.077)--(5.790,3.080)--(5.793,3.083)--(5.795,3.085)--(5.798,3.087)%
  --(5.801,3.089)--(5.804,3.090)--(5.807,3.091)--(5.809,3.092)--(5.812,3.092)--(5.815,3.091)%
  --(5.818,3.090)--(5.821,3.089)--(5.823,3.087)--(5.826,3.085)--(5.829,3.083)--(5.832,3.080)%
  --(5.835,3.077)--(5.837,3.073)--(5.840,3.069)--(5.843,3.064)--(5.846,3.059)--(5.849,3.054)%
  --(5.851,3.048)--(5.854,3.042)--(5.857,3.035)--(5.860,3.029)--(5.862,3.022)--(5.865,3.014)%
  --(5.868,3.006)--(5.871,2.999)--(5.874,2.990)--(5.876,2.982)--(5.879,2.973)--(5.882,2.964)%
  --(5.885,2.955)--(5.888,2.946)--(5.890,2.936)--(5.893,2.927)--(5.896,2.917)--(5.899,2.907)%
  --(5.902,2.898)--(5.904,2.888)--(5.907,2.878)--(5.910,2.868)--(5.913,2.857)--(5.916,2.847)%
  --(5.918,2.837)--(5.921,2.827)--(5.924,2.818)--(5.927,2.808)--(5.930,2.798)--(5.932,2.788)%
  --(5.935,2.779)--(5.938,2.770)--(5.941,2.760)--(5.944,2.751)--(5.946,2.743)--(5.949,2.734)%
  --(5.952,2.726)--(5.955,2.718)--(5.958,2.710)--(5.960,2.702)--(5.963,2.695)--(5.966,2.688)%
  --(5.969,2.681)--(5.972,2.675)--(5.974,2.669)--(5.977,2.663)--(5.980,2.657)--(5.983,2.652)%
  --(5.986,2.647)--(5.988,2.642)--(5.991,2.638)--(5.994,2.634)--(5.997,2.630)--(6.000,2.627)%
  --(6.002,2.624)--(6.005,2.621)--(6.008,2.619)--(6.011,2.617)--(6.014,2.615)--(6.016,2.613)%
  --(6.019,2.612)--(6.022,2.611)--(6.025,2.610)--(6.028,2.610)--(6.030,2.610)--(6.033,2.610)%
  --(6.036,2.610)--(6.039,2.611)--(6.042,2.612)--(6.044,2.613)--(6.047,2.614)--(6.050,2.615)%
  --(6.053,2.617)--(6.056,2.619)--(6.058,2.620)--(6.061,2.622)--(6.064,2.624)--(6.067,2.626)%
  --(6.070,2.628)--(6.072,2.630)--(6.075,2.632)--(6.078,2.634)--(6.081,2.636)--(6.084,2.638)%
  --(6.086,2.640)--(6.089,2.641)--(6.092,2.643)--(6.095,2.644)--(6.098,2.645)--(6.100,2.646)%
  --(6.103,2.647)--(6.106,2.647)--(6.109,2.647)--(6.112,2.647)--(6.114,2.646)--(6.117,2.645)%
  --(6.120,2.644)--(6.123,2.642)--(6.126,2.640)--(6.128,2.638)--(6.131,2.634)--(6.134,2.631)%
  --(6.137,2.627)--(6.139,2.622)--(6.142,2.617)--(6.145,2.611)--(6.148,2.605)--(6.151,2.598)%
  --(6.153,2.591)--(6.156,2.583)--(6.159,2.575)--(6.162,2.566)--(6.165,2.556)--(6.167,2.546)%
  --(6.170,2.535)--(6.173,2.524)--(6.176,2.512)--(6.179,2.500)--(6.181,2.487)--(6.184,2.473)%
  --(6.187,2.459)--(6.190,2.444)--(6.193,2.429)--(6.195,2.413)--(6.198,2.397)--(6.201,2.380)%
  --(6.204,2.363)--(6.207,2.345)--(6.209,2.327)--(6.212,2.309)--(6.215,2.290)--(6.218,2.270)%
  --(6.221,2.250)--(6.223,2.230)--(6.226,2.209)--(6.229,2.188)--(6.232,2.167)--(6.235,2.146)%
  --(6.237,2.125)--(6.240,2.103)--(6.243,2.081)--(6.246,2.060)--(6.249,2.038)--(6.251,2.017)%
  --(6.254,1.995)--(6.257,1.974)--(6.260,1.953)--(6.263,1.932)--(6.265,1.912)--(6.268,1.892)%
  --(6.271,1.872)--(6.274,1.852)--(6.277,1.834)--(6.279,1.815)--(6.282,1.797)--(6.285,1.780)%
  --(6.288,1.763)--(6.291,1.747)--(6.293,1.732)--(6.296,1.717)--(6.299,1.703)--(6.302,1.690)%
  --(6.305,1.678)--(6.307,1.666)--(6.310,1.655)--(6.313,1.645)--(6.316,1.636)--(6.319,1.628)%
  --(6.321,1.621)--(6.324,1.615)--(6.327,1.610)--(6.330,1.606)--(6.333,1.603)--(6.335,1.601)%
  --(6.338,1.599)--(6.341,1.599)--(6.344,1.600)--(6.347,1.602)--(6.349,1.604)--(6.352,1.608)%
  --(6.355,1.613)--(6.358,1.618)--(6.361,1.625)--(6.363,1.632)--(6.366,1.640)--(6.369,1.649)%
  --(6.372,1.659)--(6.375,1.670)--(6.377,1.682)--(6.380,1.695)--(6.383,1.708)--(6.386,1.722)%
  --(6.389,1.737)--(6.391,1.752)--(6.394,1.768)--(6.397,1.785)--(6.400,1.803)--(6.403,1.821)%
  --(6.405,1.839)--(6.408,1.858)--(6.411,1.878)--(6.414,1.898)--(6.416,1.918)--(6.419,1.939)%
  --(6.422,1.960)--(6.425,1.981)--(6.428,2.003)--(6.430,2.024)--(6.433,2.046)--(6.436,2.069)%
  --(6.439,2.091)--(6.442,2.113)--(6.444,2.136)--(6.447,2.158)--(6.450,2.180)--(6.453,2.203)%
  --(6.456,2.225)--(6.458,2.247)--(6.461,2.269)--(6.464,2.291)--(6.467,2.312)--(6.470,2.334)%
  --(6.472,2.355)--(6.475,2.376)--(6.478,2.396)--(6.481,2.416)--(6.484,2.436)--(6.486,2.455)%
  --(6.489,2.474)--(6.492,2.492)--(6.495,2.510)--(6.498,2.527)--(6.500,2.544)--(6.503,2.560)%
  --(6.506,2.576)--(6.509,2.591)--(6.512,2.606)--(6.514,2.620)--(6.517,2.633)--(6.520,2.645)%
  --(6.523,2.657)--(6.526,2.669)--(6.528,2.680)--(6.531,2.690)--(6.534,2.699)--(6.537,2.708)%
  --(6.540,2.717)--(6.542,2.725)--(6.545,2.732)--(6.548,2.739)--(6.551,2.745)--(6.554,2.750)%
  --(6.556,2.755)--(6.559,2.760)--(6.562,2.764)--(6.565,2.767)--(6.568,2.770)--(6.570,2.772)%
  --(6.573,2.774)--(6.576,2.776)--(6.579,2.777)--(6.582,2.777)--(6.584,2.777)--(6.587,2.777)%
  --(6.590,2.776)--(6.593,2.775)--(6.596,2.773)--(6.598,2.772)--(6.601,2.769)--(6.604,2.767)%
  --(6.607,2.764)--(6.610,2.761)--(6.612,2.757)--(6.615,2.753)--(6.618,2.750)--(6.621,2.746)%
  --(6.624,2.742)--(6.626,2.738)--(6.629,2.733)--(6.632,2.729)--(6.635,2.725)--(6.638,2.721)%
  --(6.640,2.718)--(6.643,2.714)--(6.646,2.711)--(6.649,2.707)--(6.652,2.704)--(6.654,2.702)%
  --(6.657,2.699)--(6.660,2.698)--(6.663,2.696)--(6.666,2.695)--(6.668,2.694)--(6.671,2.694)%
  --(6.674,2.694)--(6.677,2.694)--(6.680,2.695)--(6.682,2.697)--(6.685,2.699)--(6.688,2.702)%
  --(6.691,2.705)--(6.693,2.709)--(6.696,2.714)--(6.699,2.719)--(6.702,2.724)--(6.705,2.730)%
  --(6.707,2.737)--(6.710,2.744)--(6.713,2.752)--(6.716,2.761)--(6.719,2.770)--(6.721,2.779)%
  --(6.724,2.789)--(6.727,2.800)--(6.730,2.811)--(6.733,2.822)--(6.735,2.834)--(6.738,2.847)%
  --(6.741,2.860)--(6.744,2.873)--(6.747,2.887)--(6.749,2.901)--(6.752,2.916)--(6.755,2.931)%
  --(6.758,2.947)--(6.761,2.963)--(6.763,2.979)--(6.766,2.995)--(6.769,3.012)--(6.772,3.030)%
  --(6.775,3.047)--(6.777,3.065)--(6.780,3.083)--(6.783,3.102)--(6.786,3.121)--(6.789,3.140)%
  --(6.791,3.159)--(6.794,3.178)--(6.797,3.198)--(6.800,3.218)--(6.803,3.238)--(6.805,3.258)%
  --(6.808,3.278)--(6.811,3.299)--(6.814,3.319)--(6.817,3.340)--(6.819,3.361)--(6.822,3.382)%
  --(6.825,3.403)--(6.828,3.425)--(6.831,3.446)--(6.833,3.468)--(6.836,3.489)--(6.839,3.511)%
  --(6.842,3.532)--(6.845,3.554)--(6.847,3.575)--(6.850,3.597)--(6.853,3.619)--(6.856,3.640)%
  --(6.859,3.662)--(6.861,3.683)--(6.864,3.704)--(6.867,3.726)--(6.870,3.747)--(6.873,3.768)%
  --(6.875,3.789)--(6.878,3.809)--(6.881,3.830)--(6.884,3.850)--(6.887,3.870)--(6.889,3.890)%
  --(6.892,3.910)--(6.895,3.929)--(6.898,3.948)--(6.901,3.967)--(6.903,3.985)--(6.906,4.003)%
  --(6.909,4.021)--(6.912,4.039)--(6.915,4.057)--(6.917,4.074)--(6.920,4.092)--(6.923,4.109)%
  --(6.926,4.125)--(6.929,4.142)--(6.931,4.159)--(6.934,4.175)--(6.937,4.191)--(6.940,4.208)%
  --(6.943,4.224)--(6.945,4.240)--(6.948,4.255)--(6.951,4.271)--(6.954,4.287)--(6.957,4.302)%
  --(6.959,4.318)--(6.962,4.333)--(6.965,4.348)--(6.968,4.363)--(6.970,4.378)--(6.973,4.394)%
  --(6.976,4.408)--(6.979,4.423)--(6.982,4.438)--(6.984,4.453)--(6.987,4.468)--(6.990,4.483)%
  --(6.993,4.497)--(6.996,4.512)--(6.998,4.526)--(7.001,4.541)--(7.004,4.554)--(7.007,4.568)%
  --(7.010,4.581)--(7.012,4.594)--(7.015,4.606)--(7.018,4.618)--(7.021,4.629)--(7.024,4.639)%
  --(7.026,4.649)--(7.029,4.657)--(7.032,4.665)--(7.035,4.672)--(7.038,4.679)--(7.040,4.684)%
  --(7.043,4.688)--(7.046,4.691)--(7.049,4.692)--(7.052,4.693)--(7.054,4.692)--(7.057,4.691)%
  --(7.060,4.687)--(7.063,4.683)--(7.066,4.677)--(7.068,4.670)--(7.071,4.662)--(7.074,4.652)%
  --(7.077,4.641)--(7.080,4.628)--(7.082,4.614)--(7.085,4.599)--(7.088,4.582)--(7.091,4.564)%
  --(7.094,4.545)--(7.096,4.525)--(7.099,4.504)--(7.102,4.482)--(7.105,4.459)--(7.108,4.435)%
  --(7.110,4.410)--(7.113,4.385)--(7.116,4.359)--(7.119,4.333)--(7.122,4.305)--(7.124,4.278)%
  --(7.127,4.250)--(7.130,4.221)--(7.133,4.192)--(7.136,4.163)--(7.138,4.134)--(7.141,4.104)%
  --(7.144,4.073)--(7.147,4.043)--(7.150,4.012)--(7.152,3.980)--(7.155,3.949)--(7.158,3.917)%
  --(7.161,3.884)--(7.164,3.851)--(7.166,3.818)--(7.169,3.784)--(7.172,3.750)--(7.175,3.715)%
  --(7.178,3.679)--(7.180,3.643)--(7.183,3.606)--(7.186,3.568)--(7.189,3.530)--(7.192,3.491)%
  --(7.194,3.451)--(7.197,3.411)--(7.200,3.370)--(7.203,3.328)--(7.206,3.286)--(7.208,3.244)%
  --(7.211,3.201)--(7.214,3.158)--(7.217,3.115)--(7.220,3.071)--(7.222,3.027)--(7.225,2.983)%
  --(7.228,2.939)--(7.231,2.894)--(7.234,2.850)--(7.236,2.805)--(7.239,2.760)--(7.242,2.715)%
  --(7.245,2.671)--(7.248,2.626)--(7.250,2.582)--(7.253,2.537)--(7.256,2.493)--(7.259,2.449)%
  --(7.261,2.405)--(7.264,2.362)--(7.267,2.319)--(7.270,2.276)--(7.273,2.233)--(7.275,2.191)%
  --(7.278,2.149)--(7.281,2.108)--(7.284,2.067)--(7.287,2.026)--(7.289,1.987)--(7.292,1.947)%
  --(7.295,1.909)--(7.298,1.871)--(7.301,1.834)--(7.303,1.797)--(7.306,1.761)--(7.309,1.726)%
  --(7.312,1.692)--(7.315,1.658)--(7.317,1.626)--(7.320,1.594)--(7.323,1.563)--(7.326,1.533)%
  --(7.329,1.504)--(7.331,1.476)--(7.334,1.449)--(7.337,1.422)--(7.340,1.397)--(7.343,1.372)%
  --(7.345,1.349)--(7.348,1.326)--(7.351,1.304)--(7.354,1.283)--(7.357,1.263)--(7.359,1.244)%
  --(7.362,1.226)--(7.365,1.209)--(7.368,1.192)--(7.371,1.177)--(7.373,1.162)--(7.376,1.148)%
  --(7.379,1.135)--(7.382,1.123)--(7.385,1.111)--(7.387,1.100)--(7.390,1.090)--(7.393,1.080)%
  --(7.396,1.072)--(7.399,1.064)--(7.401,1.056)--(7.404,1.049)--(7.407,1.043)--(7.410,1.037)%
  --(7.413,1.032)--(7.415,1.027)--(7.418,1.023)--(7.421,1.020)--(7.424,1.016)--(7.427,1.014)%
  --(7.429,1.011)--(7.432,1.009)--(7.435,1.007)--(7.438,1.006)--(7.441,1.005)--(7.443,1.004)%
  --(7.446,1.003)--(7.449,1.003)--(7.452,1.002)--(7.455,1.002)--(7.457,1.002)--(7.460,1.002)%
  --(7.463,1.002)--(7.466,1.002)--(7.469,1.003)--(7.471,1.003)--(7.474,1.003)--(7.477,1.003)%
  --(7.480,1.003)--(7.483,1.003)--(7.485,1.004)--(7.488,1.004)--(7.491,1.004)--(7.494,1.004)%
  --(7.497,1.004)--(7.499,1.004)--(7.502,1.004)--(7.505,1.004)--(7.508,1.004)--(7.511,1.004)%
  --(7.513,1.004)--(7.516,1.004)--(7.519,1.004)--(7.522,1.004)--(7.525,1.004)--(7.527,1.004)%
  --(7.530,1.004)--(7.533,1.004)--(7.536,1.004)--(7.538,1.004)--(7.541,1.004)--(7.544,1.004)%
  --(7.547,1.004)--(7.550,1.004)--(7.552,1.004)--(7.555,1.004)--(7.558,1.004)--(7.561,1.004)%
  --(7.564,1.004)--(7.566,1.004)--(7.569,1.003)--(7.572,1.003)--(7.575,1.003)--(7.578,1.003)%
  --(7.580,1.002)--(7.583,1.002)--(7.586,1.002)--(7.589,1.002)--(7.592,1.001)--(7.594,1.001)%
  --(7.597,1.001)--(7.600,1.001)--(7.603,1.001)--(7.606,1.001)--(7.608,1.001)--(7.611,1.001)%
  --(7.614,1.001)--(7.617,1.001)--(7.620,1.001)--(7.622,1.001)--(7.625,1.001)--(7.628,1.002)%
  --(7.631,1.002)--(7.634,1.002)--(7.636,1.003)--(7.639,1.003)--(7.642,1.004)--(7.645,1.004)%
  --(7.648,1.004)--(7.650,1.005)--(7.653,1.005)--(7.656,1.006)--(7.659,1.006)--(7.662,1.007)%
  --(7.664,1.007)--(7.667,1.008)--(7.670,1.008)--(7.673,1.009)--(7.676,1.009)--(7.678,1.010)%
  --(7.681,1.011)--(7.684,1.011)--(7.687,1.012)--(7.690,1.013)--(7.692,1.015)--(7.695,1.016)%
  --(7.698,1.017)--(7.701,1.018)--(7.704,1.020)--(7.706,1.021)--(7.709,1.023)--(7.712,1.025)%
  --(7.715,1.027)--(7.718,1.028)--(7.720,1.030)--(7.723,1.032)--(7.726,1.034)--(7.729,1.036)%
  --(7.732,1.038)--(7.734,1.039)--(7.737,1.041)--(7.740,1.042)--(7.743,1.044)--(7.746,1.045)%
  --(7.748,1.046)--(7.751,1.046)--(7.754,1.047)--(7.757,1.047)--(7.760,1.047)--(7.762,1.047)%
  --(7.765,1.046)--(7.768,1.046)--(7.771,1.045)--(7.774,1.044)--(7.776,1.042)--(7.779,1.041)%
  --(7.782,1.039)--(7.785,1.037)--(7.788,1.035)--(7.790,1.033)--(7.793,1.031)--(7.796,1.029)%
  --(7.799,1.027)--(7.802,1.025)--(7.804,1.023)--(7.807,1.021)--(7.810,1.019)--(7.813,1.017)%
  --(7.815,1.015)--(7.818,1.014)--(7.821,1.012)--(7.824,1.010)--(7.827,1.009)--(7.829,1.007)%
  --(7.832,1.006)--(7.835,1.005)--(7.838,1.004)--(7.841,1.003)--(7.843,1.002)--(7.846,1.001)%
  --(7.849,1.001)--(7.852,1.000)--(7.855,0.999)--(7.857,0.999)--(7.860,0.999)--(7.863,0.998)%
  --(7.866,0.998)--(7.869,0.998)--(7.871,0.998)--(7.874,0.998)--(7.877,0.997)--(7.880,0.997)%
  --(7.883,0.997)--(7.885,0.997)--(7.888,0.997)--(7.891,0.997)--(7.894,0.997)--(7.897,0.997)%
  --(7.899,0.997)--(7.902,0.997)--(7.905,0.997)--(7.908,0.997)--(7.911,0.997)--(7.913,0.997)%
  --(7.916,0.997)--(7.919,0.997)--(7.922,0.997)--(7.925,0.997)--(7.927,0.997)--(7.930,0.997)%
  --(7.933,0.997)--(7.936,0.997)--(7.939,0.997)--(7.941,0.997)--(7.944,0.997)--(7.947,0.997);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (0.952,0.985)--(0.955,0.985)--(0.958,0.985)--(0.960,0.985)--(0.963,0.985)%
  --(0.966,0.985)--(0.969,0.985)--(0.972,0.985)--(0.974,0.985)--(0.977,0.985)--(0.980,0.985)%
  --(0.983,0.985)--(0.986,0.985)--(0.988,0.985)--(0.991,0.985)--(0.994,0.985)--(0.997,0.985)%
  --(1.000,0.985)--(1.002,0.985)--(1.005,0.985)--(1.008,0.986)--(1.011,0.986)--(1.014,0.986)%
  --(1.016,0.986)--(1.019,0.987)--(1.022,0.987)--(1.025,0.988)--(1.028,0.989)--(1.030,0.990)%
  --(1.033,0.991)--(1.036,0.992)--(1.039,0.993)--(1.042,0.995)--(1.044,0.997)--(1.047,1.000)%
  --(1.050,1.002)--(1.053,1.005)--(1.056,1.009)--(1.058,1.013)--(1.061,1.018)--(1.064,1.023)%
  --(1.067,1.028)--(1.070,1.034)--(1.072,1.041)--(1.075,1.048)--(1.078,1.056)--(1.081,1.064)%
  --(1.084,1.073)--(1.086,1.083)--(1.089,1.093)--(1.092,1.104)--(1.095,1.115)--(1.097,1.126)%
  --(1.100,1.139)--(1.103,1.151)--(1.106,1.164)--(1.109,1.177)--(1.111,1.191)--(1.114,1.205)%
  --(1.117,1.219)--(1.120,1.233)--(1.123,1.248)--(1.125,1.262)--(1.128,1.277)--(1.131,1.291)%
  --(1.134,1.305)--(1.137,1.320)--(1.139,1.334)--(1.142,1.347)--(1.145,1.361)--(1.148,1.374)%
  --(1.151,1.387)--(1.153,1.399)--(1.156,1.411)--(1.159,1.423)--(1.162,1.435)--(1.165,1.446)%
  --(1.167,1.457)--(1.170,1.468)--(1.173,1.478)--(1.176,1.489)--(1.179,1.499)--(1.181,1.509)%
  --(1.184,1.519)--(1.187,1.529)--(1.190,1.539)--(1.193,1.548)--(1.195,1.558)--(1.198,1.568)%
  --(1.201,1.577)--(1.204,1.587)--(1.207,1.597)--(1.209,1.607)--(1.212,1.617)--(1.215,1.627)%
  --(1.218,1.637)--(1.221,1.647)--(1.223,1.658)--(1.226,1.669)--(1.229,1.679)--(1.232,1.690)%
  --(1.235,1.701)--(1.237,1.713)--(1.240,1.724)--(1.243,1.735)--(1.246,1.747)--(1.249,1.759)%
  --(1.251,1.771)--(1.254,1.783)--(1.257,1.795)--(1.260,1.808)--(1.263,1.820)--(1.265,1.832)%
  --(1.268,1.845)--(1.271,1.858)--(1.274,1.870)--(1.277,1.883)--(1.279,1.895)--(1.282,1.908)%
  --(1.285,1.920)--(1.288,1.933)--(1.291,1.945)--(1.293,1.957)--(1.296,1.969)--(1.299,1.981)%
  --(1.302,1.992)--(1.305,2.003)--(1.307,2.014)--(1.310,2.024)--(1.313,2.034)--(1.316,2.043)%
  --(1.319,2.052)--(1.321,2.060)--(1.324,2.068)--(1.327,2.075)--(1.330,2.082)--(1.333,2.087)%
  --(1.335,2.092)--(1.338,2.096)--(1.341,2.100)--(1.344,2.102)--(1.347,2.104)--(1.349,2.105)%
  --(1.352,2.105)--(1.355,2.105)--(1.358,2.104)--(1.361,2.102)--(1.363,2.100)--(1.366,2.097)%
  --(1.369,2.093)--(1.372,2.089)--(1.374,2.084)--(1.377,2.079)--(1.380,2.073)--(1.383,2.067)%
  --(1.386,2.060)--(1.388,2.053)--(1.391,2.046)--(1.394,2.038)--(1.397,2.030)--(1.400,2.022)%
  --(1.402,2.013)--(1.405,2.005)--(1.408,1.996)--(1.411,1.986)--(1.414,1.977)--(1.416,1.967)%
  --(1.419,1.958)--(1.422,1.948)--(1.425,1.938)--(1.428,1.928)--(1.430,1.918)--(1.433,1.908)%
  --(1.436,1.898)--(1.439,1.888)--(1.442,1.878)--(1.444,1.869)--(1.447,1.859)--(1.450,1.849)%
  --(1.453,1.840)--(1.456,1.830)--(1.458,1.821)--(1.461,1.812)--(1.464,1.803)--(1.467,1.794)%
  --(1.470,1.786)--(1.472,1.777)--(1.475,1.769)--(1.478,1.761)--(1.481,1.753)--(1.484,1.746)%
  --(1.486,1.739)--(1.489,1.731)--(1.492,1.724)--(1.495,1.718)--(1.498,1.711)--(1.500,1.705)%
  --(1.503,1.699)--(1.506,1.692)--(1.509,1.687)--(1.512,1.681)--(1.514,1.675)--(1.517,1.670)%
  --(1.520,1.664)--(1.523,1.659)--(1.526,1.654)--(1.528,1.648)--(1.531,1.643)--(1.534,1.638)%
  --(1.537,1.633)--(1.540,1.628)--(1.542,1.622)--(1.545,1.617)--(1.548,1.612)--(1.551,1.606)%
  --(1.554,1.601)--(1.556,1.595)--(1.559,1.589)--(1.562,1.584)--(1.565,1.578)--(1.568,1.572)%
  --(1.570,1.566)--(1.573,1.559)--(1.576,1.553)--(1.579,1.546)--(1.582,1.540)--(1.584,1.533)%
  --(1.587,1.526)--(1.590,1.519)--(1.593,1.512)--(1.596,1.504)--(1.598,1.497)--(1.601,1.490)%
  --(1.604,1.482)--(1.607,1.474)--(1.610,1.467)--(1.612,1.459)--(1.615,1.451)--(1.618,1.443)%
  --(1.621,1.435)--(1.624,1.427)--(1.626,1.419)--(1.629,1.411)--(1.632,1.402)--(1.635,1.394)%
  --(1.638,1.386)--(1.640,1.379)--(1.643,1.371)--(1.646,1.363)--(1.649,1.356)--(1.652,1.348)%
  --(1.654,1.341)--(1.657,1.334)--(1.660,1.327)--(1.663,1.321)--(1.665,1.314)--(1.668,1.308)%
  --(1.671,1.303)--(1.674,1.297)--(1.677,1.292)--(1.679,1.287)--(1.682,1.283)--(1.685,1.278)%
  --(1.688,1.274)--(1.691,1.271)--(1.693,1.268)--(1.696,1.265)--(1.699,1.262)--(1.702,1.260)%
  --(1.705,1.258)--(1.707,1.257)--(1.710,1.256)--(1.713,1.255)--(1.716,1.255)--(1.719,1.255)%
  --(1.721,1.256)--(1.724,1.257)--(1.727,1.258)--(1.730,1.260)--(1.733,1.261)--(1.735,1.264)%
  --(1.738,1.266)--(1.741,1.269)--(1.744,1.272)--(1.747,1.276)--(1.749,1.279)--(1.752,1.283)%
  --(1.755,1.287)--(1.758,1.291)--(1.761,1.295)--(1.763,1.300)--(1.766,1.305)--(1.769,1.309)%
  --(1.772,1.314)--(1.775,1.319)--(1.777,1.324)--(1.780,1.329)--(1.783,1.335)--(1.786,1.340)%
  --(1.789,1.345)--(1.791,1.350)--(1.794,1.356)--(1.797,1.361)--(1.800,1.366)--(1.803,1.371)%
  --(1.805,1.376)--(1.808,1.381)--(1.811,1.386)--(1.814,1.391)--(1.817,1.396)--(1.819,1.401)%
  --(1.822,1.405)--(1.825,1.409)--(1.828,1.414)--(1.831,1.418)--(1.833,1.422)--(1.836,1.425)%
  --(1.839,1.429)--(1.842,1.432)--(1.845,1.436)--(1.847,1.438)--(1.850,1.441)--(1.853,1.444)%
  --(1.856,1.446)--(1.859,1.448)--(1.861,1.450)--(1.864,1.451)--(1.867,1.452)--(1.870,1.453)%
  --(1.873,1.454)--(1.875,1.454)--(1.878,1.454)--(1.881,1.453)--(1.884,1.453)--(1.887,1.451)%
  --(1.889,1.450)--(1.892,1.448)--(1.895,1.445)--(1.898,1.442)--(1.901,1.439)--(1.903,1.435)%
  --(1.906,1.431)--(1.909,1.427)--(1.912,1.422)--(1.915,1.416)--(1.917,1.410)--(1.920,1.404)%
  --(1.923,1.397)--(1.926,1.390)--(1.929,1.383)--(1.931,1.375)--(1.934,1.367)--(1.937,1.358)%
  --(1.940,1.350)--(1.942,1.341)--(1.945,1.332)--(1.948,1.323)--(1.951,1.313)--(1.954,1.304)%
  --(1.956,1.294)--(1.959,1.285)--(1.962,1.275)--(1.965,1.265)--(1.968,1.256)--(1.970,1.246)%
  --(1.973,1.237)--(1.976,1.228)--(1.979,1.219)--(1.982,1.210)--(1.984,1.201)--(1.987,1.193)%
  --(1.990,1.185)--(1.993,1.178)--(1.996,1.171)--(1.998,1.165)--(2.001,1.159)--(2.004,1.154)%
  --(2.007,1.149)--(2.010,1.146)--(2.012,1.143)--(2.015,1.141)--(2.018,1.140)--(2.021,1.140)%
  --(2.024,1.141)--(2.026,1.143)--(2.029,1.146)--(2.032,1.150)--(2.035,1.155)--(2.038,1.161)%
  --(2.040,1.169)--(2.043,1.177)--(2.046,1.187)--(2.049,1.198)--(2.052,1.210)--(2.054,1.223)%
  --(2.057,1.237)--(2.060,1.252)--(2.063,1.268)--(2.066,1.285)--(2.068,1.303)--(2.071,1.322)%
  --(2.074,1.341)--(2.077,1.361)--(2.080,1.382)--(2.082,1.403)--(2.085,1.425)--(2.088,1.447)%
  --(2.091,1.469)--(2.094,1.492)--(2.096,1.514)--(2.099,1.536)--(2.102,1.559)--(2.105,1.581)%
  --(2.108,1.602)--(2.110,1.623)--(2.113,1.644)--(2.116,1.664)--(2.119,1.684)--(2.122,1.703)%
  --(2.124,1.721)--(2.127,1.739)--(2.130,1.756)--(2.133,1.773)--(2.136,1.789)--(2.138,1.803)%
  --(2.141,1.818)--(2.144,1.831)--(2.147,1.843)--(2.150,1.855)--(2.152,1.866)--(2.155,1.876)%
  --(2.158,1.885)--(2.161,1.894)--(2.164,1.901)--(2.166,1.908)--(2.169,1.914)--(2.172,1.920)%
  --(2.175,1.924)--(2.178,1.928)--(2.180,1.931)--(2.183,1.934)--(2.186,1.935)--(2.189,1.937)%
  --(2.192,1.937)--(2.194,1.937)--(2.197,1.937)--(2.200,1.936)--(2.203,1.935)--(2.206,1.934)%
  --(2.208,1.933)--(2.211,1.931)--(2.214,1.929)--(2.217,1.928)--(2.219,1.926)--(2.222,1.924)%
  --(2.225,1.923)--(2.228,1.921)--(2.231,1.920)--(2.233,1.919)--(2.236,1.919)--(2.239,1.919)%
  --(2.242,1.920)--(2.245,1.920)--(2.247,1.922)--(2.250,1.924)--(2.253,1.927)--(2.256,1.930)%
  --(2.259,1.934)--(2.261,1.938)--(2.264,1.943)--(2.267,1.949)--(2.270,1.956)--(2.273,1.963)%
  --(2.275,1.971)--(2.278,1.980)--(2.281,1.990)--(2.284,2.000)--(2.287,2.011)--(2.289,2.022)%
  --(2.292,2.034)--(2.295,2.047)--(2.298,2.061)--(2.301,2.075)--(2.303,2.089)--(2.306,2.104)%
  --(2.309,2.120)--(2.312,2.135)--(2.315,2.151)--(2.317,2.167)--(2.320,2.183)--(2.323,2.200)%
  --(2.326,2.216)--(2.329,2.232)--(2.331,2.248)--(2.334,2.264)--(2.337,2.280)--(2.340,2.295)%
  --(2.343,2.310)--(2.345,2.325)--(2.348,2.339)--(2.351,2.352)--(2.354,2.365)--(2.357,2.378)%
  --(2.359,2.389)--(2.362,2.400)--(2.365,2.410)--(2.368,2.419)--(2.371,2.428)--(2.373,2.435)%
  --(2.376,2.442)--(2.379,2.447)--(2.382,2.452)--(2.385,2.455)--(2.387,2.458)--(2.390,2.459)%
  --(2.393,2.460)--(2.396,2.459)--(2.399,2.458)--(2.401,2.456)--(2.404,2.453)--(2.407,2.450)%
  --(2.410,2.446)--(2.413,2.442)--(2.415,2.437)--(2.418,2.432)--(2.421,2.428)--(2.424,2.423)%
  --(2.427,2.418)--(2.429,2.413)--(2.432,2.409)--(2.435,2.405)--(2.438,2.401)--(2.441,2.397)%
  --(2.443,2.394)--(2.446,2.392)--(2.449,2.390)--(2.452,2.389)--(2.455,2.389)--(2.457,2.389)%
  --(2.460,2.390)--(2.463,2.392)--(2.466,2.395)--(2.469,2.398)--(2.471,2.403)--(2.474,2.408)%
  --(2.477,2.415)--(2.480,2.422)--(2.483,2.431)--(2.485,2.440)--(2.488,2.450)--(2.491,2.461)%
  --(2.494,2.473)--(2.496,2.485)--(2.499,2.498)--(2.502,2.512)--(2.505,2.526)--(2.508,2.541)%
  --(2.510,2.556)--(2.513,2.571)--(2.516,2.586)--(2.519,2.602)--(2.522,2.617)--(2.524,2.632)%
  --(2.527,2.648)--(2.530,2.662)--(2.533,2.677)--(2.536,2.691)--(2.538,2.704)--(2.541,2.717)%
  --(2.544,2.729)--(2.547,2.741)--(2.550,2.751)--(2.552,2.761)--(2.555,2.769)--(2.558,2.777)%
  --(2.561,2.783)--(2.564,2.788)--(2.566,2.792)--(2.569,2.794)--(2.572,2.795)--(2.575,2.794)%
  --(2.578,2.792)--(2.580,2.788)--(2.583,2.783)--(2.586,2.776)--(2.589,2.768)--(2.592,2.758)%
  --(2.594,2.747)--(2.597,2.735)--(2.600,2.722)--(2.603,2.708)--(2.606,2.692)--(2.608,2.676)%
  --(2.611,2.659)--(2.614,2.642)--(2.617,2.624)--(2.620,2.606)--(2.622,2.587)--(2.625,2.568)%
  --(2.628,2.549)--(2.631,2.530)--(2.634,2.512)--(2.636,2.493)--(2.639,2.474)--(2.642,2.456)%
  --(2.645,2.439)--(2.648,2.422)--(2.650,2.405)--(2.653,2.390)--(2.656,2.375)--(2.659,2.361)%
  --(2.662,2.347)--(2.664,2.335)--(2.667,2.324)--(2.670,2.314)--(2.673,2.305)--(2.676,2.298)%
  --(2.678,2.292)--(2.681,2.287)--(2.684,2.283)--(2.687,2.281)--(2.690,2.280)--(2.692,2.280)%
  --(2.695,2.281)--(2.698,2.284)--(2.701,2.287)--(2.704,2.292)--(2.706,2.298)--(2.709,2.305)%
  --(2.712,2.312)--(2.715,2.321)--(2.718,2.331)--(2.720,2.341)--(2.723,2.352)--(2.726,2.364)%
  --(2.729,2.376)--(2.732,2.389)--(2.734,2.402)--(2.737,2.415)--(2.740,2.429)--(2.743,2.443)%
  --(2.746,2.458)--(2.748,2.472)--(2.751,2.486)--(2.754,2.500)--(2.757,2.514)--(2.760,2.528)%
  --(2.762,2.541)--(2.765,2.554)--(2.768,2.566)--(2.771,2.578)--(2.773,2.589)--(2.776,2.599)%
  --(2.779,2.608)--(2.782,2.617)--(2.785,2.625)--(2.787,2.632)--(2.790,2.638)--(2.793,2.643)%
  --(2.796,2.648)--(2.799,2.652)--(2.801,2.655)--(2.804,2.658)--(2.807,2.660)--(2.810,2.661)%
  --(2.813,2.662)--(2.815,2.662)--(2.818,2.661)--(2.821,2.660)--(2.824,2.658)--(2.827,2.656)%
  --(2.829,2.653)--(2.832,2.650)--(2.835,2.646)--(2.838,2.643)--(2.841,2.638)--(2.843,2.634)%
  --(2.846,2.629)--(2.849,2.624)--(2.852,2.619)--(2.855,2.614)--(2.857,2.609)--(2.860,2.604)%
  --(2.863,2.599)--(2.866,2.593)--(2.869,2.588)--(2.871,2.584)--(2.874,2.579)--(2.877,2.574)%
  --(2.880,2.570)--(2.883,2.566)--(2.885,2.562)--(2.888,2.559)--(2.891,2.556)--(2.894,2.553)%
  --(2.897,2.551)--(2.899,2.549)--(2.902,2.548)--(2.905,2.547)--(2.908,2.546)--(2.911,2.547)%
  --(2.913,2.547)--(2.916,2.549)--(2.919,2.551)--(2.922,2.553)--(2.925,2.557)--(2.927,2.561)%
  --(2.930,2.565)--(2.933,2.571)--(2.936,2.577)--(2.939,2.584)--(2.941,2.591)--(2.944,2.600)%
  --(2.947,2.609)--(2.950,2.619)--(2.953,2.629)--(2.955,2.641)--(2.958,2.654)--(2.961,2.667)%
  --(2.964,2.681)--(2.967,2.696)--(2.969,2.712)--(2.972,2.728)--(2.975,2.745)--(2.978,2.763)%
  --(2.981,2.782)--(2.983,2.801)--(2.986,2.821)--(2.989,2.841)--(2.992,2.861)--(2.995,2.882)%
  --(2.997,2.903)--(3.000,2.924)--(3.003,2.945)--(3.006,2.967)--(3.009,2.988)--(3.011,3.009)%
  --(3.014,3.029)--(3.017,3.050)--(3.020,3.070)--(3.023,3.089)--(3.025,3.108)--(3.028,3.126)%
  --(3.031,3.143)--(3.034,3.160)--(3.037,3.175)--(3.039,3.189)--(3.042,3.203)--(3.045,3.214)%
  --(3.048,3.225)--(3.051,3.234)--(3.053,3.242)--(3.056,3.248)--(3.059,3.252)--(3.062,3.255)%
  --(3.064,3.256)--(3.067,3.255)--(3.070,3.253)--(3.073,3.249)--(3.076,3.244)--(3.078,3.237)%
  --(3.081,3.229)--(3.084,3.220)--(3.087,3.210)--(3.090,3.199)--(3.092,3.186)--(3.095,3.173)%
  --(3.098,3.160)--(3.101,3.145)--(3.104,3.130)--(3.106,3.115)--(3.109,3.099)--(3.112,3.083)%
  --(3.115,3.067)--(3.118,3.050)--(3.120,3.034)--(3.123,3.018)--(3.126,3.001)--(3.129,2.986)%
  --(3.132,2.970)--(3.134,2.955)--(3.137,2.940)--(3.140,2.926)--(3.143,2.913)--(3.146,2.900)%
  --(3.148,2.888)--(3.151,2.877)--(3.154,2.867)--(3.157,2.857)--(3.160,2.849)--(3.162,2.842)%
  --(3.165,2.836)--(3.168,2.830)--(3.171,2.826)--(3.174,2.822)--(3.176,2.820)--(3.179,2.818)%
  --(3.182,2.817)--(3.185,2.817)--(3.188,2.818)--(3.190,2.819)--(3.193,2.821)--(3.196,2.824)%
  --(3.199,2.828)--(3.202,2.832)--(3.204,2.837)--(3.207,2.843)--(3.210,2.849)--(3.213,2.856)%
  --(3.216,2.864)--(3.218,2.872)--(3.221,2.880)--(3.224,2.889)--(3.227,2.899)--(3.230,2.909)%
  --(3.232,2.919)--(3.235,2.930)--(3.238,2.941)--(3.241,2.953)--(3.244,2.964)--(3.246,2.977)%
  --(3.249,2.989)--(3.252,3.002)--(3.255,3.015)--(3.258,3.029)--(3.260,3.042)--(3.263,3.056)%
  --(3.266,3.070)--(3.269,3.084)--(3.272,3.099)--(3.274,3.113)--(3.277,3.128)--(3.280,3.142)%
  --(3.283,3.157)--(3.286,3.172)--(3.288,3.186)--(3.291,3.201)--(3.294,3.215)--(3.297,3.229)%
  --(3.300,3.243)--(3.302,3.257)--(3.305,3.271)--(3.308,3.284)--(3.311,3.297)--(3.314,3.309)%
  --(3.316,3.321)--(3.319,3.333)--(3.322,3.344)--(3.325,3.354)--(3.328,3.364)--(3.330,3.373)%
  --(3.333,3.381)--(3.336,3.389)--(3.339,3.396)--(3.341,3.401)--(3.344,3.406)--(3.347,3.410)%
  --(3.350,3.413)--(3.353,3.415)--(3.355,3.416)--(3.358,3.416)--(3.361,3.416)--(3.364,3.414)%
  --(3.367,3.412)--(3.369,3.409)--(3.372,3.406)--(3.375,3.401)--(3.378,3.397)--(3.381,3.392)%
  --(3.383,3.387)--(3.386,3.381)--(3.389,3.375)--(3.392,3.369)--(3.395,3.362)--(3.397,3.356)%
  --(3.400,3.350)--(3.403,3.343)--(3.406,3.337)--(3.409,3.331)--(3.411,3.325)--(3.414,3.319)%
  --(3.417,3.314)--(3.420,3.309)--(3.423,3.304)--(3.425,3.300)--(3.428,3.296)--(3.431,3.293)%
  --(3.434,3.291)--(3.437,3.289)--(3.439,3.288)--(3.442,3.288)--(3.445,3.289)--(3.448,3.290)%
  --(3.451,3.292)--(3.453,3.295)--(3.456,3.298)--(3.459,3.303)--(3.462,3.307)--(3.465,3.313)%
  --(3.467,3.319)--(3.470,3.325)--(3.473,3.332)--(3.476,3.339)--(3.479,3.346)--(3.481,3.354)%
  --(3.484,3.362)--(3.487,3.371)--(3.490,3.379)--(3.493,3.388)--(3.495,3.397)--(3.498,3.406)%
  --(3.501,3.416)--(3.504,3.425)--(3.507,3.434)--(3.509,3.444)--(3.512,3.453)--(3.515,3.463)%
  --(3.518,3.472)--(3.521,3.481)--(3.523,3.491)--(3.526,3.500)--(3.529,3.509)--(3.532,3.518)%
  --(3.535,3.526)--(3.537,3.535)--(3.540,3.544)--(3.543,3.552)--(3.546,3.560)--(3.549,3.568)%
  --(3.551,3.576)--(3.554,3.584)--(3.557,3.592)--(3.560,3.600)--(3.563,3.608)--(3.565,3.616)%
  --(3.568,3.624)--(3.571,3.632)--(3.574,3.639)--(3.577,3.647)--(3.579,3.655)--(3.582,3.663)%
  --(3.585,3.671)--(3.588,3.678)--(3.591,3.686)--(3.593,3.694)--(3.596,3.701)--(3.599,3.708)%
  --(3.602,3.716)--(3.605,3.722)--(3.607,3.729)--(3.610,3.736)--(3.613,3.742)--(3.616,3.748)%
  --(3.618,3.753)--(3.621,3.758)--(3.624,3.762)--(3.627,3.766)--(3.630,3.770)--(3.632,3.773)%
  --(3.635,3.775)--(3.638,3.776)--(3.641,3.777)--(3.644,3.777)--(3.646,3.776)--(3.649,3.775)%
  --(3.652,3.773)--(3.655,3.770)--(3.658,3.767)--(3.660,3.763)--(3.663,3.759)--(3.666,3.754)%
  --(3.669,3.749)--(3.672,3.743)--(3.674,3.737)--(3.677,3.730)--(3.680,3.723)--(3.683,3.715)%
  --(3.686,3.708)--(3.688,3.700)--(3.691,3.692)--(3.694,3.683)--(3.697,3.675)--(3.700,3.666)%
  --(3.702,3.657)--(3.705,3.648)--(3.708,3.639)--(3.711,3.630)--(3.714,3.622)--(3.716,3.613)%
  --(3.719,3.604)--(3.722,3.596)--(3.725,3.588)--(3.728,3.580)--(3.730,3.572)--(3.733,3.564)%
  --(3.736,3.557)--(3.739,3.551)--(3.742,3.544)--(3.744,3.538)--(3.747,3.532)--(3.750,3.527)%
  --(3.753,3.522)--(3.756,3.518)--(3.758,3.513)--(3.761,3.510)--(3.764,3.506)--(3.767,3.503)%
  --(3.770,3.501)--(3.772,3.498)--(3.775,3.496)--(3.778,3.495)--(3.781,3.494)--(3.784,3.493)%
  --(3.786,3.492)--(3.789,3.492)--(3.792,3.492)--(3.795,3.493)--(3.798,3.493)--(3.800,3.494)%
  --(3.803,3.496)--(3.806,3.497)--(3.809,3.499)--(3.812,3.501)--(3.814,3.503)--(3.817,3.506)%
  --(3.820,3.508)--(3.823,3.511)--(3.826,3.514)--(3.828,3.516)--(3.831,3.519)--(3.834,3.523)%
  --(3.837,3.526)--(3.840,3.529)--(3.842,3.532)--(3.845,3.535)--(3.848,3.538)--(3.851,3.542)%
  --(3.854,3.545)--(3.856,3.548)--(3.859,3.551)--(3.862,3.554)--(3.865,3.557)--(3.868,3.561)%
  --(3.870,3.564)--(3.873,3.567)--(3.876,3.570)--(3.879,3.573)--(3.882,3.576)--(3.884,3.578)%
  --(3.887,3.581)--(3.890,3.584)--(3.893,3.587)--(3.895,3.590)--(3.898,3.593)--(3.901,3.595)%
  --(3.904,3.598)--(3.907,3.601)--(3.909,3.604)--(3.912,3.607)--(3.915,3.610)--(3.918,3.613)%
  --(3.921,3.616)--(3.923,3.619)--(3.926,3.622)--(3.929,3.625)--(3.932,3.629)--(3.935,3.632)%
  --(3.937,3.636)--(3.940,3.640)--(3.943,3.643)--(3.946,3.647)--(3.949,3.651)--(3.951,3.655)%
  --(3.954,3.660)--(3.957,3.664)--(3.960,3.668)--(3.963,3.673)--(3.965,3.678)--(3.968,3.682)%
  --(3.971,3.687)--(3.974,3.692)--(3.977,3.697)--(3.979,3.703)--(3.982,3.708)--(3.985,3.713)%
  --(3.988,3.719)--(3.991,3.724)--(3.993,3.730)--(3.996,3.736)--(3.999,3.742)--(4.002,3.748)%
  --(4.005,3.754)--(4.007,3.760)--(4.010,3.766)--(4.013,3.772)--(4.016,3.778)--(4.019,3.784)%
  --(4.021,3.791)--(4.024,3.797)--(4.027,3.803)--(4.030,3.809)--(4.033,3.816)--(4.035,3.822)%
  --(4.038,3.828)--(4.041,3.835)--(4.044,3.841)--(4.047,3.847)--(4.049,3.853)--(4.052,3.860)%
  --(4.055,3.866)--(4.058,3.872)--(4.061,3.878)--(4.063,3.884)--(4.066,3.890)--(4.069,3.896)%
  --(4.072,3.902)--(4.075,3.908)--(4.077,3.913)--(4.080,3.919)--(4.083,3.925)--(4.086,3.930)%
  --(4.089,3.935)--(4.091,3.941)--(4.094,3.946)--(4.097,3.951)--(4.100,3.956)--(4.103,3.961)%
  --(4.105,3.966)--(4.108,3.971)--(4.111,3.975)--(4.114,3.980)--(4.117,3.984)--(4.119,3.988)%
  --(4.122,3.992)--(4.125,3.996)--(4.128,4.000)--(4.131,4.004)--(4.133,4.008)--(4.136,4.011)%
  --(4.139,4.015)--(4.142,4.018)--(4.145,4.022)--(4.147,4.025)--(4.150,4.029)--(4.153,4.032)%
  --(4.156,4.035)--(4.159,4.039)--(4.161,4.042)--(4.164,4.046)--(4.167,4.049)--(4.170,4.052)%
  --(4.172,4.056)--(4.175,4.059)--(4.178,4.063)--(4.181,4.067)--(4.184,4.070)--(4.186,4.074)%
  --(4.189,4.078)--(4.192,4.082)--(4.195,4.086)--(4.198,4.090)--(4.200,4.094)--(4.203,4.099)%
  --(4.206,4.103)--(4.209,4.108)--(4.212,4.113)--(4.214,4.118)--(4.217,4.123)--(4.220,4.128)%
  --(4.223,4.133)--(4.226,4.139)--(4.228,4.144)--(4.231,4.150)--(4.234,4.156)--(4.237,4.161)%
  --(4.240,4.167)--(4.242,4.173)--(4.245,4.179)--(4.248,4.185)--(4.251,4.191)--(4.254,4.197)%
  --(4.256,4.203)--(4.259,4.209)--(4.262,4.215)--(4.265,4.221)--(4.268,4.227)--(4.270,4.233)%
  --(4.273,4.239)--(4.276,4.245)--(4.279,4.251)--(4.282,4.257)--(4.284,4.263)--(4.287,4.268)%
  --(4.290,4.274)--(4.293,4.280)--(4.296,4.286)--(4.298,4.291)--(4.301,4.297)--(4.304,4.302)%
  --(4.307,4.308)--(4.310,4.313)--(4.312,4.319)--(4.315,4.324)--(4.318,4.329)--(4.321,4.335)%
  --(4.324,4.340)--(4.326,4.345)--(4.329,4.350)--(4.332,4.355)--(4.335,4.360)--(4.338,4.365)%
  --(4.340,4.370)--(4.343,4.375)--(4.346,4.380)--(4.349,4.385)--(4.352,4.390)--(4.354,4.395)%
  --(4.357,4.400)--(4.360,4.404)--(4.363,4.409)--(4.366,4.414)--(4.368,4.419)--(4.371,4.424)%
  --(4.374,4.428)--(4.377,4.433)--(4.380,4.438)--(4.382,4.443)--(4.385,4.447)--(4.388,4.452)%
  --(4.391,4.457)--(4.394,4.462)--(4.396,4.466)--(4.399,4.471)--(4.402,4.476)--(4.405,4.481)%
  --(4.408,4.485)--(4.410,4.490)--(4.413,4.495)--(4.416,4.500)--(4.419,4.505)--(4.422,4.510)%
  --(4.424,4.514)--(4.427,4.519)--(4.430,4.524)--(4.433,4.529)--(4.436,4.534)--(4.438,4.539)%
  --(4.441,4.544)--(4.444,4.549)--(4.447,4.554)--(4.450,4.559)--(4.452,4.564)--(4.455,4.569)%
  --(4.458,4.574)--(4.461,4.579)--(4.463,4.584)--(4.466,4.589)--(4.469,4.595)--(4.472,4.600)%
  --(4.475,4.605)--(4.477,4.610)--(4.480,4.615)--(4.483,4.620)--(4.486,4.625)--(4.489,4.629)%
  --(4.491,4.634)--(4.494,4.639)--(4.497,4.644)--(4.500,4.648)--(4.503,4.653)--(4.505,4.658)%
  --(4.508,4.662)--(4.511,4.666)--(4.514,4.671)--(4.517,4.675)--(4.519,4.679)--(4.522,4.683)%
  --(4.525,4.687)--(4.528,4.691)--(4.531,4.695)--(4.533,4.699)--(4.536,4.703)--(4.539,4.707)%
  --(4.542,4.710)--(4.545,4.714)--(4.547,4.718)--(4.550,4.721)--(4.553,4.725)--(4.556,4.728)%
  --(4.559,4.732)--(4.561,4.735)--(4.564,4.739)--(4.567,4.742)--(4.570,4.746)--(4.573,4.749)%
  --(4.575,4.753)--(4.578,4.756)--(4.581,4.760)--(4.584,4.763)--(4.587,4.767)--(4.589,4.770)%
  --(4.592,4.774)--(4.595,4.778)--(4.598,4.782)--(4.601,4.786)--(4.603,4.790)--(4.606,4.794)%
  --(4.609,4.798)--(4.612,4.802)--(4.615,4.806)--(4.617,4.810)--(4.620,4.815)--(4.623,4.819)%
  --(4.626,4.823)--(4.629,4.827)--(4.631,4.831)--(4.634,4.836)--(4.637,4.840)--(4.640,4.844)%
  --(4.643,4.848)--(4.645,4.853)--(4.648,4.857)--(4.651,4.861)--(4.654,4.865)--(4.657,4.869)%
  --(4.659,4.873)--(4.662,4.877)--(4.665,4.881)--(4.668,4.885)--(4.671,4.888)--(4.673,4.892)%
  --(4.676,4.896)--(4.679,4.900)--(4.682,4.903)--(4.685,4.907)--(4.687,4.910)--(4.690,4.914)%
  --(4.693,4.917)--(4.696,4.920)--(4.699,4.923)--(4.701,4.927)--(4.704,4.930)--(4.707,4.932)%
  --(4.710,4.935)--(4.713,4.938)--(4.715,4.940)--(4.718,4.942)--(4.721,4.945)--(4.724,4.946)%
  --(4.727,4.948)--(4.729,4.949)--(4.732,4.951)--(4.735,4.952)--(4.738,4.952)--(4.740,4.952)%
  --(4.743,4.952)--(4.746,4.952)--(4.749,4.951)--(4.752,4.950)--(4.754,4.948)--(4.757,4.946)%
  --(4.760,4.944)--(4.763,4.941)--(4.766,4.938)--(4.768,4.934)--(4.771,4.929)--(4.774,4.924)%
  --(4.777,4.919)--(4.780,4.912)--(4.782,4.905)--(4.785,4.898)--(4.788,4.890)--(4.791,4.881)%
  --(4.794,4.872)--(4.796,4.862)--(4.799,4.851)--(4.802,4.840)--(4.805,4.829)--(4.808,4.817)%
  --(4.810,4.805)--(4.813,4.792)--(4.816,4.780)--(4.819,4.766)--(4.822,4.753)--(4.824,4.739)%
  --(4.827,4.725)--(4.830,4.711)--(4.833,4.697)--(4.836,4.682)--(4.838,4.668)--(4.841,4.653)%
  --(4.844,4.638)--(4.847,4.624)--(4.850,4.609)--(4.852,4.594)--(4.855,4.580)--(4.858,4.565)%
  --(4.861,4.550)--(4.864,4.536)--(4.866,4.522)--(4.869,4.508)--(4.872,4.494)--(4.875,4.480)%
  --(4.878,4.466)--(4.880,4.453)--(4.883,4.440)--(4.886,4.427)--(4.889,4.415)--(4.892,4.402)%
  --(4.894,4.390)--(4.897,4.379)--(4.900,4.367)--(4.903,4.356)--(4.906,4.345)--(4.908,4.335)%
  --(4.911,4.325)--(4.914,4.315)--(4.917,4.305)--(4.920,4.296)--(4.922,4.288)--(4.925,4.279)%
  --(4.928,4.271)--(4.931,4.264)--(4.934,4.257)--(4.936,4.250)--(4.939,4.243)--(4.942,4.237)%
  --(4.945,4.232)--(4.948,4.227)--(4.950,4.222)--(4.953,4.218)--(4.956,4.214)--(4.959,4.210)%
  --(4.962,4.207)--(4.964,4.205)--(4.967,4.202)--(4.970,4.201)--(4.973,4.199)--(4.976,4.198)%
  --(4.978,4.198)--(4.981,4.198)--(4.984,4.198)--(4.987,4.199)--(4.990,4.199)--(4.992,4.201)%
  --(4.995,4.202)--(4.998,4.204)--(5.001,4.206)--(5.004,4.208)--(5.006,4.211)--(5.009,4.213)%
  --(5.012,4.216)--(5.015,4.219)--(5.017,4.222)--(5.020,4.225)--(5.023,4.229)--(5.026,4.232)%
  --(5.029,4.235)--(5.031,4.239)--(5.034,4.242)--(5.037,4.245)--(5.040,4.248)--(5.043,4.252)%
  --(5.045,4.255)--(5.048,4.258)--(5.051,4.261)--(5.054,4.263)--(5.057,4.266)--(5.059,4.268)%
  --(5.062,4.271)--(5.065,4.272)--(5.068,4.274)--(5.071,4.276)--(5.073,4.277)--(5.076,4.278)%
  --(5.079,4.278)--(5.082,4.279)--(5.085,4.279)--(5.087,4.278)--(5.090,4.277)--(5.093,4.276)%
  --(5.096,4.274)--(5.099,4.272)--(5.101,4.269)--(5.104,4.266)--(5.107,4.262)--(5.110,4.258)%
  --(5.113,4.253)--(5.115,4.248)--(5.118,4.241)--(5.121,4.234)--(5.124,4.227)--(5.127,4.219)%
  --(5.129,4.210)--(5.132,4.200)--(5.135,4.189)--(5.138,4.178)--(5.141,4.166)--(5.143,4.152)%
  --(5.146,4.139)--(5.149,4.124)--(5.152,4.108)--(5.155,4.091)--(5.157,4.074)--(5.160,4.055)%
  --(5.163,4.036)--(5.166,4.015)--(5.169,3.993)--(5.171,3.971)--(5.174,3.947)--(5.177,3.923)%
  --(5.180,3.897)--(5.183,3.871)--(5.185,3.844)--(5.188,3.815)--(5.191,3.786)--(5.194,3.756)%
  --(5.197,3.725)--(5.199,3.694)--(5.202,3.662)--(5.205,3.628)--(5.208,3.595)--(5.211,3.560)%
  --(5.213,3.525)--(5.216,3.489)--(5.219,3.452)--(5.222,3.415)--(5.225,3.378)--(5.227,3.339)%
  --(5.230,3.301)--(5.233,3.261)--(5.236,3.221)--(5.239,3.181)--(5.241,3.140)--(5.244,3.099)%
  --(5.247,3.058)--(5.250,3.016)--(5.253,2.973)--(5.255,2.931)--(5.258,2.888)--(5.261,2.845)%
  --(5.264,2.802)--(5.267,2.758)--(5.269,2.714)--(5.272,2.671)--(5.275,2.627)--(5.278,2.583)%
  --(5.281,2.539)--(5.283,2.495)--(5.286,2.452)--(5.289,2.408)--(5.292,2.365)--(5.294,2.322)%
  --(5.297,2.279)--(5.300,2.237)--(5.303,2.195)--(5.306,2.153)--(5.308,2.112)--(5.311,2.071)%
  --(5.314,2.031)--(5.317,1.991)--(5.320,1.952)--(5.322,1.914)--(5.325,1.876)--(5.328,1.839)%
  --(5.331,1.803)--(5.334,1.767)--(5.336,1.733)--(5.339,1.699)--(5.342,1.665)--(5.345,1.633)%
  --(5.348,1.602)--(5.350,1.571)--(5.353,1.541)--(5.356,1.512)--(5.359,1.485)--(5.362,1.458)%
  --(5.364,1.432)--(5.367,1.407)--(5.370,1.382)--(5.373,1.359)--(5.376,1.337)--(5.378,1.316)%
  --(5.381,1.295)--(5.384,1.276)--(5.387,1.258)--(5.390,1.240)--(5.392,1.224)--(5.395,1.208)%
  --(5.398,1.193)--(5.401,1.180)--(5.404,1.167)--(5.406,1.155)--(5.409,1.144)--(5.412,1.134)%
  --(5.415,1.125)--(5.418,1.117)--(5.420,1.110)--(5.423,1.104)--(5.426,1.098)--(5.429,1.094)%
  --(5.432,1.090)--(5.434,1.088)--(5.437,1.086)--(5.440,1.085)--(5.443,1.085)--(5.446,1.086)%
  --(5.448,1.087)--(5.451,1.090)--(5.454,1.093)--(5.457,1.097)--(5.460,1.102)--(5.462,1.108)%
  --(5.465,1.115)--(5.468,1.122)--(5.471,1.130)--(5.474,1.139)--(5.476,1.148)--(5.479,1.159)%
  --(5.482,1.170)--(5.485,1.181)--(5.488,1.194)--(5.490,1.207)--(5.493,1.220)--(5.496,1.234)%
  --(5.499,1.249)--(5.502,1.265)--(5.504,1.281)--(5.507,1.297)--(5.510,1.314)--(5.513,1.331)%
  --(5.516,1.349)--(5.518,1.368)--(5.521,1.387)--(5.524,1.406)--(5.527,1.425)--(5.530,1.445)%
  --(5.532,1.465)--(5.535,1.486)--(5.538,1.507)--(5.541,1.528)--(5.544,1.549)--(5.546,1.571)%
  --(5.549,1.592)--(5.552,1.614)--(5.555,1.636)--(5.558,1.658)--(5.560,1.680)--(5.563,1.702)%
  --(5.566,1.724)--(5.569,1.746)--(5.571,1.768)--(5.574,1.790)--(5.577,1.813)--(5.580,1.835)%
  --(5.583,1.857)--(5.585,1.879)--(5.588,1.901)--(5.591,1.923)--(5.594,1.944)--(5.597,1.966)%
  --(5.599,1.988)--(5.602,2.009)--(5.605,2.030)--(5.608,2.052)--(5.611,2.073)--(5.613,2.094)%
  --(5.616,2.114)--(5.619,2.135)--(5.622,2.155)--(5.625,2.175)--(5.627,2.195)--(5.630,2.215)%
  --(5.633,2.235)--(5.636,2.254)--(5.639,2.273)--(5.641,2.292)--(5.644,2.311)--(5.647,2.330)%
  --(5.650,2.348)--(5.653,2.366)--(5.655,2.384)--(5.658,2.401)--(5.661,2.419)--(5.664,2.436)%
  --(5.667,2.452)--(5.669,2.469)--(5.672,2.485)--(5.675,2.501)--(5.678,2.517)--(5.681,2.532)%
  --(5.683,2.548)--(5.686,2.562)--(5.689,2.577)--(5.692,2.591)--(5.695,2.605)--(5.697,2.619)%
  --(5.700,2.632)--(5.703,2.645)--(5.706,2.658)--(5.709,2.671)--(5.711,2.683)--(5.714,2.695)%
  --(5.717,2.707)--(5.720,2.718)--(5.723,2.729)--(5.725,2.740)--(5.728,2.750)--(5.731,2.760)%
  --(5.734,2.770)--(5.737,2.779)--(5.739,2.788)--(5.742,2.797)--(5.745,2.806)--(5.748,2.814)%
  --(5.751,2.822)--(5.753,2.830)--(5.756,2.837)--(5.759,2.844)--(5.762,2.850)--(5.765,2.857)%
  --(5.767,2.863)--(5.770,2.868)--(5.773,2.874)--(5.776,2.879)--(5.779,2.883)--(5.781,2.888)%
  --(5.784,2.892)--(5.787,2.895)--(5.790,2.899)--(5.793,2.901)--(5.795,2.904)--(5.798,2.906)%
  --(5.801,2.908)--(5.804,2.910)--(5.807,2.911)--(5.809,2.912)--(5.812,2.912)--(5.815,2.912)%
  --(5.818,2.912)--(5.821,2.911)--(5.823,2.910)--(5.826,2.909)--(5.829,2.907)--(5.832,2.905)%
  --(5.835,2.903)--(5.837,2.900)--(5.840,2.897)--(5.843,2.893)--(5.846,2.889)--(5.849,2.885)%
  --(5.851,2.881)--(5.854,2.876)--(5.857,2.871)--(5.860,2.866)--(5.862,2.861)--(5.865,2.855)%
  --(5.868,2.849)--(5.871,2.843)--(5.874,2.837)--(5.876,2.830)--(5.879,2.824)--(5.882,2.817)%
  --(5.885,2.810)--(5.888,2.803)--(5.890,2.796)--(5.893,2.788)--(5.896,2.781)--(5.899,2.774)%
  --(5.902,2.766)--(5.904,2.759)--(5.907,2.752)--(5.910,2.744)--(5.913,2.737)--(5.916,2.730)%
  --(5.918,2.723)--(5.921,2.715)--(5.924,2.709)--(5.927,2.702)--(5.930,2.695)--(5.932,2.689)%
  --(5.935,2.682)--(5.938,2.676)--(5.941,2.670)--(5.944,2.665)--(5.946,2.659)--(5.949,2.654)%
  --(5.952,2.649)--(5.955,2.645)--(5.958,2.640)--(5.960,2.636)--(5.963,2.633)--(5.966,2.629)%
  --(5.969,2.626)--(5.972,2.623)--(5.974,2.621)--(5.977,2.619)--(5.980,2.617)--(5.983,2.615)%
  --(5.986,2.614)--(5.988,2.613)--(5.991,2.612)--(5.994,2.612)--(5.997,2.612)--(6.000,2.613)%
  --(6.002,2.613)--(6.005,2.615)--(6.008,2.616)--(6.011,2.618)--(6.014,2.620)--(6.016,2.622)%
  --(6.019,2.624)--(6.022,2.627)--(6.025,2.630)--(6.028,2.634)--(6.030,2.637)--(6.033,2.641)%
  --(6.036,2.645)--(6.039,2.650)--(6.042,2.654)--(6.044,2.659)--(6.047,2.664)--(6.050,2.669)%
  --(6.053,2.674)--(6.056,2.679)--(6.058,2.684)--(6.061,2.690)--(6.064,2.695)--(6.067,2.701)%
  --(6.070,2.706)--(6.072,2.711)--(6.075,2.717)--(6.078,2.722)--(6.081,2.727)--(6.084,2.732)%
  --(6.086,2.737)--(6.089,2.742)--(6.092,2.747)--(6.095,2.751)--(6.098,2.755)--(6.100,2.759)%
  --(6.103,2.762)--(6.106,2.766)--(6.109,2.769)--(6.112,2.771)--(6.114,2.773)--(6.117,2.775)%
  --(6.120,2.776)--(6.123,2.777)--(6.126,2.778)--(6.128,2.777)--(6.131,2.777)--(6.134,2.775)%
  --(6.137,2.774)--(6.139,2.771)--(6.142,2.768)--(6.145,2.765)--(6.148,2.760)--(6.151,2.756)%
  --(6.153,2.750)--(6.156,2.744)--(6.159,2.738)--(6.162,2.731)--(6.165,2.723)--(6.167,2.714)%
  --(6.170,2.705)--(6.173,2.695)--(6.176,2.685)--(6.179,2.674)--(6.181,2.663)--(6.184,2.651)%
  --(6.187,2.638)--(6.190,2.624)--(6.193,2.610)--(6.195,2.596)--(6.198,2.581)--(6.201,2.565)%
  --(6.204,2.549)--(6.207,2.532)--(6.209,2.515)--(6.212,2.498)--(6.215,2.480)--(6.218,2.461)%
  --(6.221,2.442)--(6.223,2.423)--(6.226,2.403)--(6.229,2.383)--(6.232,2.362)--(6.235,2.342)%
  --(6.237,2.321)--(6.240,2.300)--(6.243,2.279)--(6.246,2.258)--(6.249,2.237)--(6.251,2.216)%
  --(6.254,2.195)--(6.257,2.174)--(6.260,2.154)--(6.263,2.133)--(6.265,2.113)--(6.268,2.094)%
  --(6.271,2.074)--(6.274,2.055)--(6.277,2.037)--(6.279,2.019)--(6.282,2.001)--(6.285,1.984)%
  --(6.288,1.968)--(6.291,1.952)--(6.293,1.937)--(6.296,1.922)--(6.299,1.909)--(6.302,1.896)%
  --(6.305,1.883)--(6.307,1.872)--(6.310,1.862)--(6.313,1.852)--(6.316,1.843)--(6.319,1.835)%
  --(6.321,1.829)--(6.324,1.823)--(6.327,1.818)--(6.330,1.814)--(6.333,1.811)--(6.335,1.809)%
  --(6.338,1.808)--(6.341,1.808)--(6.344,1.808)--(6.347,1.810)--(6.349,1.813)--(6.352,1.817)%
  --(6.355,1.821)--(6.358,1.827)--(6.361,1.834)--(6.363,1.841)--(6.366,1.849)--(6.369,1.858)%
  --(6.372,1.868)--(6.375,1.879)--(6.377,1.891)--(6.380,1.903)--(6.383,1.916)--(6.386,1.930)%
  --(6.389,1.945)--(6.391,1.960)--(6.394,1.976)--(6.397,1.993)--(6.400,2.010)--(6.403,2.027)%
  --(6.405,2.045)--(6.408,2.064)--(6.411,2.083)--(6.414,2.103)--(6.416,2.122)--(6.419,2.142)%
  --(6.422,2.163)--(6.425,2.183)--(6.428,2.204)--(6.430,2.225)--(6.433,2.246)--(6.436,2.268)%
  --(6.439,2.289)--(6.442,2.310)--(6.444,2.332)--(6.447,2.353)--(6.450,2.374)--(6.453,2.396)%
  --(6.456,2.417)--(6.458,2.438)--(6.461,2.458)--(6.464,2.479)--(6.467,2.499)--(6.470,2.519)%
  --(6.472,2.538)--(6.475,2.557)--(6.478,2.576)--(6.481,2.594)--(6.484,2.612)--(6.486,2.630)%
  --(6.489,2.647)--(6.492,2.663)--(6.495,2.679)--(6.498,2.694)--(6.500,2.709)--(6.503,2.723)%
  --(6.506,2.736)--(6.509,2.749)--(6.512,2.761)--(6.514,2.773)--(6.517,2.783)--(6.520,2.793)%
  --(6.523,2.803)--(6.526,2.811)--(6.528,2.819)--(6.531,2.827)--(6.534,2.833)--(6.537,2.839)%
  --(6.540,2.845)--(6.542,2.849)--(6.545,2.854)--(6.548,2.857)--(6.551,2.860)--(6.554,2.862)%
  --(6.556,2.864)--(6.559,2.865)--(6.562,2.865)--(6.565,2.865)--(6.568,2.864)--(6.570,2.863)%
  --(6.573,2.862)--(6.576,2.859)--(6.579,2.857)--(6.582,2.853)--(6.584,2.850)--(6.587,2.846)%
  --(6.590,2.841)--(6.593,2.836)--(6.596,2.830)--(6.598,2.825)--(6.601,2.818)--(6.604,2.812)%
  --(6.607,2.805)--(6.610,2.798)--(6.612,2.790)--(6.615,2.782)--(6.618,2.774)--(6.621,2.766)%
  --(6.624,2.758)--(6.626,2.750)--(6.629,2.741)--(6.632,2.733)--(6.635,2.725)--(6.638,2.717)%
  --(6.640,2.709)--(6.643,2.701)--(6.646,2.693)--(6.649,2.685)--(6.652,2.678)--(6.654,2.671)%
  --(6.657,2.665)--(6.660,2.658)--(6.663,2.653)--(6.666,2.647)--(6.668,2.642)--(6.671,2.638)%
  --(6.674,2.633)--(6.677,2.630)--(6.680,2.627)--(6.682,2.624)--(6.685,2.622)--(6.688,2.621)%
  --(6.691,2.620)--(6.693,2.620)--(6.696,2.620)--(6.699,2.621)--(6.702,2.622)--(6.705,2.624)%
  --(6.707,2.627)--(6.710,2.631)--(6.713,2.635)--(6.716,2.639)--(6.719,2.644)--(6.721,2.650)%
  --(6.724,2.656)--(6.727,2.663)--(6.730,2.670)--(6.733,2.678)--(6.735,2.686)--(6.738,2.695)%
  --(6.741,2.705)--(6.744,2.714)--(6.747,2.725)--(6.749,2.736)--(6.752,2.747)--(6.755,2.759)%
  --(6.758,2.771)--(6.761,2.783)--(6.763,2.796)--(6.766,2.809)--(6.769,2.823)--(6.772,2.837)%
  --(6.775,2.852)--(6.777,2.866)--(6.780,2.881)--(6.783,2.897)--(6.786,2.913)--(6.789,2.929)%
  --(6.791,2.945)--(6.794,2.961)--(6.797,2.978)--(6.800,2.995)--(6.803,3.013)--(6.805,3.030)%
  --(6.808,3.048)--(6.811,3.066)--(6.814,3.084)--(6.817,3.102)--(6.819,3.120)--(6.822,3.139)%
  --(6.825,3.158)--(6.828,3.177)--(6.831,3.196)--(6.833,3.215)--(6.836,3.234)--(6.839,3.254)%
  --(6.842,3.273)--(6.845,3.292)--(6.847,3.312)--(6.850,3.332)--(6.853,3.351)--(6.856,3.371)%
  --(6.859,3.391)--(6.861,3.410)--(6.864,3.430)--(6.867,3.449)--(6.870,3.469)--(6.873,3.488)%
  --(6.875,3.508)--(6.878,3.527)--(6.881,3.546)--(6.884,3.565)--(6.887,3.583)--(6.889,3.602)%
  --(6.892,3.620)--(6.895,3.638)--(6.898,3.656)--(6.901,3.674)--(6.903,3.691)--(6.906,3.709)%
  --(6.909,3.726)--(6.912,3.743)--(6.915,3.759)--(6.917,3.776)--(6.920,3.792)--(6.923,3.809)%
  --(6.926,3.825)--(6.929,3.841)--(6.931,3.857)--(6.934,3.873)--(6.937,3.888)--(6.940,3.904)%
  --(6.943,3.919)--(6.945,3.935)--(6.948,3.950)--(6.951,3.965)--(6.954,3.981)--(6.957,3.996)%
  --(6.959,4.011)--(6.962,4.026)--(6.965,4.041)--(6.968,4.056)--(6.970,4.071)--(6.973,4.085)%
  --(6.976,4.100)--(6.979,4.115)--(6.982,4.129)--(6.984,4.144)--(6.987,4.159)--(6.990,4.173)%
  --(6.993,4.188)--(6.996,4.202)--(6.998,4.216)--(7.001,4.230)--(7.004,4.244)--(7.007,4.258)%
  --(7.010,4.271)--(7.012,4.283)--(7.015,4.296)--(7.018,4.307)--(7.021,4.318)--(7.024,4.329)%
  --(7.026,4.338)--(7.029,4.347)--(7.032,4.355)--(7.035,4.362)--(7.038,4.369)--(7.040,4.374)%
  --(7.043,4.378)--(7.046,4.381)--(7.049,4.383)--(7.052,4.384)--(7.054,4.384)--(7.057,4.383)%
  --(7.060,4.380)--(7.063,4.376)--(7.066,4.371)--(7.068,4.364)--(7.071,4.356)--(7.074,4.347)%
  --(7.077,4.337)--(7.080,4.325)--(7.082,4.312)--(7.085,4.297)--(7.088,4.281)--(7.091,4.264)%
  --(7.094,4.246)--(7.096,4.227)--(7.099,4.207)--(7.102,4.186)--(7.105,4.165)--(7.108,4.142)%
  --(7.110,4.119)--(7.113,4.095)--(7.116,4.070)--(7.119,4.045)--(7.122,4.019)--(7.124,3.993)%
  --(7.127,3.967)--(7.130,3.940)--(7.133,3.913)--(7.136,3.885)--(7.138,3.858)--(7.141,3.830)%
  --(7.144,3.801)--(7.147,3.773)--(7.150,3.744)--(7.152,3.715)--(7.155,3.685)--(7.158,3.655)%
  --(7.161,3.625)--(7.164,3.595)--(7.166,3.564)--(7.169,3.532)--(7.172,3.501)--(7.175,3.468)%
  --(7.178,3.435)--(7.180,3.402)--(7.183,3.367)--(7.186,3.332)--(7.189,3.297)--(7.192,3.261)%
  --(7.194,3.224)--(7.197,3.187)--(7.200,3.149)--(7.203,3.111)--(7.206,3.072)--(7.208,3.033)%
  --(7.211,2.993)--(7.214,2.954)--(7.217,2.914)--(7.220,2.873)--(7.222,2.833)--(7.225,2.792)%
  --(7.228,2.751)--(7.231,2.710)--(7.234,2.669)--(7.236,2.628)--(7.239,2.587)--(7.242,2.545)%
  --(7.245,2.504)--(7.248,2.463)--(7.250,2.422)--(7.253,2.382)--(7.256,2.341)--(7.259,2.300)%
  --(7.261,2.260)--(7.264,2.220)--(7.267,2.181)--(7.270,2.141)--(7.273,2.102)--(7.275,2.064)%
  --(7.278,2.025)--(7.281,1.988)--(7.284,1.950)--(7.287,1.913)--(7.289,1.877)--(7.292,1.841)%
  --(7.295,1.806)--(7.298,1.771)--(7.301,1.737)--(7.303,1.704)--(7.306,1.672)--(7.309,1.640)%
  --(7.312,1.609)--(7.315,1.579)--(7.317,1.549)--(7.320,1.521)--(7.323,1.493)--(7.326,1.466)%
  --(7.329,1.440)--(7.331,1.414)--(7.334,1.390)--(7.337,1.366)--(7.340,1.344)--(7.343,1.322)%
  --(7.345,1.301)--(7.348,1.281)--(7.351,1.261)--(7.354,1.243)--(7.357,1.225)--(7.359,1.209)%
  --(7.362,1.193)--(7.365,1.178)--(7.368,1.163)--(7.371,1.150)--(7.373,1.137)--(7.376,1.125)%
  --(7.379,1.113)--(7.382,1.103)--(7.385,1.093)--(7.387,1.084)--(7.390,1.075)--(7.393,1.067)%
  --(7.396,1.059)--(7.399,1.053)--(7.401,1.046)--(7.404,1.041)--(7.407,1.036)--(7.410,1.031)%
  --(7.413,1.027)--(7.415,1.023)--(7.418,1.020)--(7.421,1.017)--(7.424,1.014)--(7.427,1.012)%
  --(7.429,1.011)--(7.432,1.009)--(7.435,1.008)--(7.438,1.007)--(7.441,1.006)--(7.443,1.006)%
  --(7.446,1.005)--(7.449,1.005)--(7.452,1.005)--(7.455,1.005)--(7.457,1.005)--(7.460,1.005)%
  --(7.463,1.005)--(7.466,1.006)--(7.469,1.006)--(7.471,1.006)--(7.474,1.006)--(7.477,1.006)%
  --(7.480,1.006)--(7.483,1.006)--(7.485,1.005)--(7.488,1.005)--(7.491,1.005)--(7.494,1.005)%
  --(7.497,1.004)--(7.499,1.004)--(7.502,1.004)--(7.505,1.003)--(7.508,1.003)--(7.511,1.002)%
  --(7.513,1.002)--(7.516,1.002)--(7.519,1.001)--(7.522,1.001)--(7.525,1.001)--(7.527,1.000)%
  --(7.530,1.000)--(7.533,1.000)--(7.536,1.000)--(7.538,1.000)--(7.541,1.000)--(7.544,0.999)%
  --(7.547,0.999)--(7.550,0.999)--(7.552,0.999)--(7.555,0.999)--(7.558,0.999)--(7.561,0.999)%
  --(7.564,0.999)--(7.566,0.999)--(7.569,0.999)--(7.572,1.000)--(7.575,1.000)--(7.578,1.000)%
  --(7.580,1.000)--(7.583,1.000)--(7.586,1.000)--(7.589,1.001)--(7.592,1.001)--(7.594,1.001)%
  --(7.597,1.002)--(7.600,1.002)--(7.603,1.003)--(7.606,1.003)--(7.608,1.004)--(7.611,1.005)%
  --(7.614,1.006)--(7.617,1.006)--(7.620,1.007)--(7.622,1.008)--(7.625,1.009)--(7.628,1.010)%
  --(7.631,1.010)--(7.634,1.011)--(7.636,1.012)--(7.639,1.013)--(7.642,1.014)--(7.645,1.015)%
  --(7.648,1.016)--(7.650,1.016)--(7.653,1.017)--(7.656,1.018)--(7.659,1.018)--(7.662,1.019)%
  --(7.664,1.019)--(7.667,1.020)--(7.670,1.020)--(7.673,1.021)--(7.676,1.021)--(7.678,1.022)%
  --(7.681,1.022)--(7.684,1.023)--(7.687,1.024)--(7.690,1.024)--(7.692,1.025)--(7.695,1.026)%
  --(7.698,1.027)--(7.701,1.028)--(7.704,1.029)--(7.706,1.030)--(7.709,1.032)--(7.712,1.033)%
  --(7.715,1.035)--(7.718,1.036)--(7.720,1.037)--(7.723,1.039)--(7.726,1.041)--(7.729,1.042)%
  --(7.732,1.043)--(7.734,1.045)--(7.737,1.046)--(7.740,1.047)--(7.743,1.048)--(7.746,1.049)%
  --(7.748,1.050)--(7.751,1.050)--(7.754,1.051)--(7.757,1.051)--(7.760,1.051)--(7.762,1.050)%
  --(7.765,1.049)--(7.768,1.049)--(7.771,1.048)--(7.774,1.046)--(7.776,1.045)--(7.779,1.043)%
  --(7.782,1.042)--(7.785,1.040)--(7.788,1.038)--(7.790,1.036)--(7.793,1.034)--(7.796,1.032)%
  --(7.799,1.030)--(7.802,1.027)--(7.804,1.025)--(7.807,1.023)--(7.810,1.021)--(7.813,1.019)%
  --(7.815,1.017)--(7.818,1.015)--(7.821,1.014)--(7.824,1.012)--(7.827,1.010)--(7.829,1.009)%
  --(7.832,1.008)--(7.835,1.006)--(7.838,1.005)--(7.841,1.004)--(7.843,1.003)--(7.846,1.002)%
  --(7.849,1.002)--(7.852,1.001)--(7.855,1.000)--(7.857,1.000)--(7.860,0.999)--(7.863,0.999)%
  --(7.866,0.999)--(7.869,0.998)--(7.871,0.998)--(7.874,0.998)--(7.877,0.998)--(7.880,0.998)%
  --(7.883,0.997)--(7.885,0.997)--(7.888,0.997)--(7.891,0.997)--(7.894,0.997)--(7.897,0.997)%
  --(7.899,0.997)--(7.902,0.997)--(7.905,0.997)--(7.908,0.997)--(7.911,0.997)--(7.913,0.997)%
  --(7.916,0.997)--(7.919,0.996)--(7.922,0.996)--(7.925,0.996)--(7.927,0.996)--(7.930,0.996)%
  --(7.933,0.996)--(7.936,0.996)--(7.939,0.996)--(7.941,0.996)--(7.944,0.996)--(7.947,0.996);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (0.952,0.985)--(0.955,0.985)--(0.958,0.985)--(0.960,0.985)--(0.963,0.985)%
  --(0.966,0.985)--(0.969,0.985)--(0.972,0.985)--(0.974,0.985)--(0.977,0.985)--(0.980,0.985)%
  --(0.983,0.985)--(0.986,0.985)--(0.988,0.985)--(0.991,0.985)--(0.994,0.985)--(0.997,0.985)%
  --(1.000,0.985)--(1.002,0.985)--(1.005,0.985)--(1.008,0.986)--(1.011,0.986)--(1.014,0.986)%
  --(1.016,0.986)--(1.019,0.987)--(1.022,0.987)--(1.025,0.988)--(1.028,0.989)--(1.030,0.990)%
  --(1.033,0.991)--(1.036,0.992)--(1.039,0.993)--(1.042,0.995)--(1.044,0.997)--(1.047,1.000)%
  --(1.050,1.002)--(1.053,1.005)--(1.056,1.009)--(1.058,1.013)--(1.061,1.018)--(1.064,1.023)%
  --(1.067,1.028)--(1.070,1.034)--(1.072,1.041)--(1.075,1.048)--(1.078,1.056)--(1.081,1.064)%
  --(1.084,1.073)--(1.086,1.083)--(1.089,1.093)--(1.092,1.103)--(1.095,1.114)--(1.097,1.126)%
  --(1.100,1.138)--(1.103,1.150)--(1.106,1.163)--(1.109,1.176)--(1.111,1.189)--(1.114,1.203)%
  --(1.117,1.216)--(1.120,1.230)--(1.123,1.244)--(1.125,1.258)--(1.128,1.272)--(1.131,1.286)%
  --(1.134,1.300)--(1.137,1.313)--(1.139,1.326)--(1.142,1.339)--(1.145,1.351)--(1.148,1.363)%
  --(1.151,1.375)--(1.153,1.386)--(1.156,1.397)--(1.159,1.407)--(1.162,1.417)--(1.165,1.426)%
  --(1.167,1.435)--(1.170,1.444)--(1.173,1.453)--(1.176,1.461)--(1.179,1.469)--(1.181,1.476)%
  --(1.184,1.483)--(1.187,1.491)--(1.190,1.497)--(1.193,1.504)--(1.195,1.511)--(1.198,1.517)%
  --(1.201,1.524)--(1.204,1.530)--(1.207,1.536)--(1.209,1.542)--(1.212,1.548)--(1.215,1.554)%
  --(1.218,1.561)--(1.221,1.567)--(1.223,1.573)--(1.226,1.579)--(1.229,1.585)--(1.232,1.592)%
  --(1.235,1.598)--(1.237,1.605)--(1.240,1.611)--(1.243,1.618)--(1.246,1.625)--(1.249,1.632)%
  --(1.251,1.638)--(1.254,1.645)--(1.257,1.652)--(1.260,1.660)--(1.263,1.667)--(1.265,1.674)%
  --(1.268,1.681)--(1.271,1.689)--(1.274,1.696)--(1.277,1.703)--(1.279,1.711)--(1.282,1.718)%
  --(1.285,1.725)--(1.288,1.732)--(1.291,1.739)--(1.293,1.746)--(1.296,1.753)--(1.299,1.760)%
  --(1.302,1.766)--(1.305,1.772)--(1.307,1.778)--(1.310,1.784)--(1.313,1.790)--(1.316,1.795)%
  --(1.319,1.799)--(1.321,1.803)--(1.324,1.807)--(1.327,1.811)--(1.330,1.813)--(1.333,1.816)%
  --(1.335,1.817)--(1.338,1.818)--(1.341,1.819)--(1.344,1.819)--(1.347,1.818)--(1.349,1.817)%
  --(1.352,1.815)--(1.355,1.813)--(1.358,1.810)--(1.361,1.807)--(1.363,1.804)--(1.366,1.800)%
  --(1.369,1.795)--(1.372,1.790)--(1.374,1.785)--(1.377,1.780)--(1.380,1.774)--(1.383,1.769)%
  --(1.386,1.762)--(1.388,1.756)--(1.391,1.750)--(1.394,1.743)--(1.397,1.736)--(1.400,1.729)%
  --(1.402,1.722)--(1.405,1.715)--(1.408,1.708)--(1.411,1.701)--(1.414,1.694)--(1.416,1.688)%
  --(1.419,1.681)--(1.422,1.674)--(1.425,1.667)--(1.428,1.661)--(1.430,1.654)--(1.433,1.648)%
  --(1.436,1.642)--(1.439,1.636)--(1.442,1.630)--(1.444,1.625)--(1.447,1.620)--(1.450,1.615)%
  --(1.453,1.610)--(1.456,1.605)--(1.458,1.601)--(1.461,1.597)--(1.464,1.594)--(1.467,1.590)%
  --(1.470,1.587)--(1.472,1.584)--(1.475,1.582)--(1.478,1.580)--(1.481,1.578)--(1.484,1.576)%
  --(1.486,1.575)--(1.489,1.574)--(1.492,1.573)--(1.495,1.572)--(1.498,1.572)--(1.500,1.572)%
  --(1.503,1.572)--(1.506,1.572)--(1.509,1.572)--(1.512,1.573)--(1.514,1.574)--(1.517,1.574)%
  --(1.520,1.575)--(1.523,1.576)--(1.526,1.577)--(1.528,1.578)--(1.531,1.579)--(1.534,1.579)%
  --(1.537,1.580)--(1.540,1.581)--(1.542,1.581)--(1.545,1.582)--(1.548,1.582)--(1.551,1.583)%
  --(1.554,1.583)--(1.556,1.583)--(1.559,1.582)--(1.562,1.582)--(1.565,1.581)--(1.568,1.581)%
  --(1.570,1.580)--(1.573,1.579)--(1.576,1.578)--(1.579,1.576)--(1.582,1.574)--(1.584,1.573)%
  --(1.587,1.571)--(1.590,1.569)--(1.593,1.566)--(1.596,1.564)--(1.598,1.561)--(1.601,1.558)%
  --(1.604,1.556)--(1.607,1.552)--(1.610,1.549)--(1.612,1.546)--(1.615,1.543)--(1.618,1.539)%
  --(1.621,1.536)--(1.624,1.532)--(1.626,1.528)--(1.629,1.524)--(1.632,1.521)--(1.635,1.517)%
  --(1.638,1.513)--(1.640,1.510)--(1.643,1.506)--(1.646,1.502)--(1.649,1.499)--(1.652,1.496)%
  --(1.654,1.493)--(1.657,1.490)--(1.660,1.487)--(1.663,1.485)--(1.665,1.482)--(1.668,1.480)%
  --(1.671,1.479)--(1.674,1.477)--(1.677,1.476)--(1.679,1.475)--(1.682,1.474)--(1.685,1.474)%
  --(1.688,1.474)--(1.691,1.474)--(1.693,1.475)--(1.696,1.476)--(1.699,1.477)--(1.702,1.478)%
  --(1.705,1.480)--(1.707,1.483)--(1.710,1.486)--(1.713,1.489)--(1.716,1.492)--(1.719,1.496)%
  --(1.721,1.500)--(1.724,1.505)--(1.727,1.510)--(1.730,1.515)--(1.733,1.520)--(1.735,1.526)%
  --(1.738,1.532)--(1.741,1.539)--(1.744,1.545)--(1.747,1.552)--(1.749,1.559)--(1.752,1.566)%
  --(1.755,1.573)--(1.758,1.581)--(1.761,1.588)--(1.763,1.596)--(1.766,1.603)--(1.769,1.611)%
  --(1.772,1.619)--(1.775,1.626)--(1.777,1.634)--(1.780,1.642)--(1.783,1.649)--(1.786,1.657)%
  --(1.789,1.664)--(1.791,1.671)--(1.794,1.679)--(1.797,1.686)--(1.800,1.693)--(1.803,1.699)%
  --(1.805,1.706)--(1.808,1.712)--(1.811,1.719)--(1.814,1.724)--(1.817,1.730)--(1.819,1.736)%
  --(1.822,1.741)--(1.825,1.746)--(1.828,1.750)--(1.831,1.755)--(1.833,1.759)--(1.836,1.762)%
  --(1.839,1.766)--(1.842,1.769)--(1.845,1.772)--(1.847,1.774)--(1.850,1.776)--(1.853,1.778)%
  --(1.856,1.780)--(1.859,1.781)--(1.861,1.782)--(1.864,1.782)--(1.867,1.782)--(1.870,1.782)%
  --(1.873,1.781)--(1.875,1.780)--(1.878,1.778)--(1.881,1.776)--(1.884,1.774)--(1.887,1.771)%
  --(1.889,1.768)--(1.892,1.764)--(1.895,1.760)--(1.898,1.755)--(1.901,1.750)--(1.903,1.744)%
  --(1.906,1.738)--(1.909,1.731)--(1.912,1.724)--(1.915,1.716)--(1.917,1.708)--(1.920,1.699)%
  --(1.923,1.690)--(1.926,1.681)--(1.929,1.671)--(1.931,1.661)--(1.934,1.650)--(1.937,1.640)%
  --(1.940,1.629)--(1.942,1.618)--(1.945,1.606)--(1.948,1.595)--(1.951,1.583)--(1.954,1.571)%
  --(1.956,1.559)--(1.959,1.548)--(1.962,1.536)--(1.965,1.524)--(1.968,1.512)--(1.970,1.501)%
  --(1.973,1.490)--(1.976,1.479)--(1.979,1.468)--(1.982,1.457)--(1.984,1.447)--(1.987,1.437)%
  --(1.990,1.428)--(1.993,1.419)--(1.996,1.411)--(1.998,1.404)--(2.001,1.397)--(2.004,1.391)%
  --(2.007,1.385)--(2.010,1.381)--(2.012,1.377)--(2.015,1.375)--(2.018,1.373)--(2.021,1.372)%
  --(2.024,1.373)--(2.026,1.375)--(2.029,1.377)--(2.032,1.381)--(2.035,1.386)--(2.038,1.392)%
  --(2.040,1.399)--(2.043,1.408)--(2.046,1.417)--(2.049,1.428)--(2.052,1.439)--(2.054,1.452)%
  --(2.057,1.466)--(2.060,1.481)--(2.063,1.496)--(2.066,1.513)--(2.068,1.530)--(2.071,1.549)%
  --(2.074,1.568)--(2.077,1.587)--(2.080,1.607)--(2.082,1.628)--(2.085,1.649)--(2.088,1.670)%
  --(2.091,1.691)--(2.094,1.712)--(2.096,1.734)--(2.099,1.755)--(2.102,1.776)--(2.105,1.797)%
  --(2.108,1.817)--(2.110,1.837)--(2.113,1.856)--(2.116,1.874)--(2.119,1.892)--(2.122,1.910)%
  --(2.124,1.926)--(2.127,1.942)--(2.130,1.957)--(2.133,1.971)--(2.136,1.985)--(2.138,1.997)%
  --(2.141,2.009)--(2.144,2.020)--(2.147,2.030)--(2.150,2.039)--(2.152,2.047)--(2.155,2.054)%
  --(2.158,2.060)--(2.161,2.066)--(2.164,2.070)--(2.166,2.073)--(2.169,2.076)--(2.172,2.078)%
  --(2.175,2.079)--(2.178,2.079)--(2.180,2.078)--(2.183,2.076)--(2.186,2.074)--(2.189,2.071)%
  --(2.192,2.067)--(2.194,2.063)--(2.197,2.058)--(2.200,2.053)--(2.203,2.047)--(2.206,2.041)%
  --(2.208,2.034)--(2.211,2.028)--(2.214,2.021)--(2.217,2.014)--(2.219,2.007)--(2.222,2.000)%
  --(2.225,1.993)--(2.228,1.986)--(2.231,1.979)--(2.233,1.973)--(2.236,1.967)--(2.239,1.962)%
  --(2.242,1.957)--(2.245,1.952)--(2.247,1.948)--(2.250,1.944)--(2.253,1.941)--(2.256,1.939)%
  --(2.259,1.937)--(2.261,1.936)--(2.264,1.936)--(2.267,1.937)--(2.270,1.938)--(2.273,1.940)%
  --(2.275,1.943)--(2.278,1.946)--(2.281,1.951)--(2.284,1.956)--(2.287,1.962)--(2.289,1.969)%
  --(2.292,1.976)--(2.295,1.985)--(2.298,1.994)--(2.301,2.003)--(2.303,2.013)--(2.306,2.024)%
  --(2.309,2.035)--(2.312,2.047)--(2.315,2.059)--(2.317,2.072)--(2.320,2.084)--(2.323,2.097)%
  --(2.326,2.110)--(2.329,2.123)--(2.331,2.136)--(2.334,2.149)--(2.337,2.162)--(2.340,2.175)%
  --(2.343,2.187)--(2.345,2.200)--(2.348,2.212)--(2.351,2.223)--(2.354,2.234)--(2.357,2.245)%
  --(2.359,2.255)--(2.362,2.265)--(2.365,2.274)--(2.368,2.282)--(2.371,2.289)--(2.373,2.296)%
  --(2.376,2.302)--(2.379,2.307)--(2.382,2.312)--(2.385,2.315)--(2.387,2.318)--(2.390,2.320)%
  --(2.393,2.321)--(2.396,2.321)--(2.399,2.320)--(2.401,2.319)--(2.404,2.317)--(2.407,2.315)%
  --(2.410,2.313)--(2.413,2.310)--(2.415,2.307)--(2.418,2.304)--(2.421,2.301)--(2.424,2.298)%
  --(2.427,2.295)--(2.429,2.293)--(2.432,2.290)--(2.435,2.289)--(2.438,2.287)--(2.441,2.286)%
  --(2.443,2.286)--(2.446,2.286)--(2.449,2.287)--(2.452,2.289)--(2.455,2.291)--(2.457,2.294)%
  --(2.460,2.298)--(2.463,2.303)--(2.466,2.309)--(2.469,2.316)--(2.471,2.324)--(2.474,2.332)%
  --(2.477,2.342)--(2.480,2.353)--(2.483,2.364)--(2.485,2.377)--(2.488,2.391)--(2.491,2.405)%
  --(2.494,2.420)--(2.496,2.436)--(2.499,2.453)--(2.502,2.470)--(2.505,2.487)--(2.508,2.506)%
  --(2.510,2.524)--(2.513,2.543)--(2.516,2.561)--(2.519,2.580)--(2.522,2.599)--(2.524,2.618)%
  --(2.527,2.636)--(2.530,2.654)--(2.533,2.672)--(2.536,2.689)--(2.538,2.706)--(2.541,2.722)%
  --(2.544,2.737)--(2.547,2.752)--(2.550,2.765)--(2.552,2.778)--(2.555,2.789)--(2.558,2.800)%
  --(2.561,2.809)--(2.564,2.816)--(2.566,2.823)--(2.569,2.827)--(2.572,2.831)--(2.575,2.832)%
  --(2.578,2.832)--(2.580,2.831)--(2.583,2.827)--(2.586,2.822)--(2.589,2.816)--(2.592,2.808)%
  --(2.594,2.798)--(2.597,2.787)--(2.600,2.775)--(2.603,2.761)--(2.606,2.747)--(2.608,2.732)%
  --(2.611,2.716)--(2.614,2.699)--(2.617,2.681)--(2.620,2.663)--(2.622,2.645)--(2.625,2.626)%
  --(2.628,2.607)--(2.631,2.588)--(2.634,2.568)--(2.636,2.549)--(2.639,2.530)--(2.642,2.511)%
  --(2.645,2.493)--(2.648,2.475)--(2.650,2.457)--(2.653,2.441)--(2.656,2.424)--(2.659,2.409)%
  --(2.662,2.394)--(2.664,2.381)--(2.667,2.368)--(2.670,2.356)--(2.673,2.346)--(2.676,2.336)%
  --(2.678,2.328)--(2.681,2.321)--(2.684,2.316)--(2.687,2.311)--(2.690,2.308)--(2.692,2.306)%
  --(2.695,2.304)--(2.698,2.305)--(2.701,2.306)--(2.704,2.308)--(2.706,2.311)--(2.709,2.315)%
  --(2.712,2.320)--(2.715,2.326)--(2.718,2.332)--(2.720,2.340)--(2.723,2.347)--(2.726,2.356)%
  --(2.729,2.365)--(2.732,2.375)--(2.734,2.385)--(2.737,2.395)--(2.740,2.405)--(2.743,2.416)%
  --(2.746,2.427)--(2.748,2.437)--(2.751,2.448)--(2.754,2.459)--(2.757,2.469)--(2.760,2.479)%
  --(2.762,2.489)--(2.765,2.498)--(2.768,2.506)--(2.771,2.514)--(2.773,2.522)--(2.776,2.528)%
  --(2.779,2.534)--(2.782,2.539)--(2.785,2.543)--(2.787,2.546)--(2.790,2.549)--(2.793,2.551)%
  --(2.796,2.552)--(2.799,2.552)--(2.801,2.552)--(2.804,2.551)--(2.807,2.549)--(2.810,2.547)%
  --(2.813,2.544)--(2.815,2.541)--(2.818,2.536)--(2.821,2.532)--(2.824,2.527)--(2.827,2.521)%
  --(2.829,2.515)--(2.832,2.509)--(2.835,2.502)--(2.838,2.495)--(2.841,2.488)--(2.843,2.480)%
  --(2.846,2.473)--(2.849,2.465)--(2.852,2.457)--(2.855,2.449)--(2.857,2.441)--(2.860,2.433)%
  --(2.863,2.425)--(2.866,2.417)--(2.869,2.409)--(2.871,2.401)--(2.874,2.394)--(2.877,2.387)%
  --(2.880,2.380)--(2.883,2.374)--(2.885,2.368)--(2.888,2.362)--(2.891,2.357)--(2.894,2.352)%
  --(2.897,2.347)--(2.899,2.343)--(2.902,2.340)--(2.905,2.337)--(2.908,2.335)--(2.911,2.333)%
  --(2.913,2.332)--(2.916,2.332)--(2.919,2.332)--(2.922,2.333)--(2.925,2.335)--(2.927,2.337)%
  --(2.930,2.341)--(2.933,2.345)--(2.936,2.349)--(2.939,2.355)--(2.941,2.361)--(2.944,2.369)%
  --(2.947,2.377)--(2.950,2.386)--(2.953,2.395)--(2.955,2.406)--(2.958,2.418)--(2.961,2.430)%
  --(2.964,2.443)--(2.967,2.458)--(2.969,2.473)--(2.972,2.489)--(2.975,2.505)--(2.978,2.523)%
  --(2.981,2.541)--(2.983,2.560)--(2.986,2.579)--(2.989,2.599)--(2.992,2.619)--(2.995,2.640)%
  --(2.997,2.661)--(3.000,2.682)--(3.003,2.704)--(3.006,2.725)--(3.009,2.747)--(3.011,2.768)%
  --(3.014,2.789)--(3.017,2.811)--(3.020,2.831)--(3.023,2.852)--(3.025,2.871)--(3.028,2.891)%
  --(3.031,2.909)--(3.034,2.927)--(3.037,2.944)--(3.039,2.960)--(3.042,2.975)--(3.045,2.989)%
  --(3.048,3.002)--(3.051,3.014)--(3.053,3.024)--(3.056,3.033)--(3.059,3.040)--(3.062,3.045)%
  --(3.064,3.050)--(3.067,3.052)--(3.070,3.053)--(3.073,3.053)--(3.076,3.052)--(3.078,3.049)%
  --(3.081,3.045)--(3.084,3.040)--(3.087,3.034)--(3.090,3.028)--(3.092,3.020)--(3.095,3.012)%
  --(3.098,3.003)--(3.101,2.993)--(3.104,2.983)--(3.106,2.973)--(3.109,2.962)--(3.112,2.951)%
  --(3.115,2.940)--(3.118,2.929)--(3.120,2.918)--(3.123,2.907)--(3.126,2.896)--(3.129,2.886)%
  --(3.132,2.875)--(3.134,2.866)--(3.137,2.856)--(3.140,2.848)--(3.143,2.840)--(3.146,2.832)%
  --(3.148,2.826)--(3.151,2.820)--(3.154,2.815)--(3.157,2.811)--(3.160,2.809)--(3.162,2.807)%
  --(3.165,2.805)--(3.168,2.805)--(3.171,2.806)--(3.174,2.808)--(3.176,2.810)--(3.179,2.814)%
  --(3.182,2.818)--(3.185,2.823)--(3.188,2.828)--(3.190,2.835)--(3.193,2.842)--(3.196,2.850)%
  --(3.199,2.859)--(3.202,2.868)--(3.204,2.878)--(3.207,2.888)--(3.210,2.899)--(3.213,2.911)%
  --(3.216,2.923)--(3.218,2.936)--(3.221,2.950)--(3.224,2.964)--(3.227,2.978)--(3.230,2.993)%
  --(3.232,3.008)--(3.235,3.024)--(3.238,3.040)--(3.241,3.056)--(3.244,3.073)--(3.246,3.090)%
  --(3.249,3.108)--(3.252,3.125)--(3.255,3.143)--(3.258,3.162)--(3.260,3.180)--(3.263,3.199)%
  --(3.266,3.218)--(3.269,3.237)--(3.272,3.257)--(3.274,3.276)--(3.277,3.296)--(3.280,3.315)%
  --(3.283,3.335)--(3.286,3.355)--(3.288,3.374)--(3.291,3.394)--(3.294,3.413)--(3.297,3.432)%
  --(3.300,3.451)--(3.302,3.470)--(3.305,3.488)--(3.308,3.507)--(3.311,3.524)--(3.314,3.542)%
  --(3.316,3.558)--(3.319,3.575)--(3.322,3.590)--(3.325,3.605)--(3.328,3.620)--(3.330,3.633)%
  --(3.333,3.646)--(3.336,3.658)--(3.339,3.670)--(3.341,3.680)--(3.344,3.689)--(3.347,3.697)%
  --(3.350,3.705)--(3.353,3.711)--(3.355,3.716)--(3.358,3.720)--(3.361,3.724)--(3.364,3.726)%
  --(3.367,3.728)--(3.369,3.729)--(3.372,3.729)--(3.375,3.729)--(3.378,3.729)--(3.381,3.727)%
  --(3.383,3.726)--(3.386,3.724)--(3.389,3.722)--(3.392,3.719)--(3.395,3.716)--(3.397,3.714)%
  --(3.400,3.711)--(3.403,3.708)--(3.406,3.706)--(3.409,3.703)--(3.411,3.701)--(3.414,3.699)%
  --(3.417,3.697)--(3.420,3.696)--(3.423,3.695)--(3.425,3.694)--(3.428,3.695)--(3.431,3.695)%
  --(3.434,3.697)--(3.437,3.699)--(3.439,3.702)--(3.442,3.705)--(3.445,3.710)--(3.448,3.715)%
  --(3.451,3.721)--(3.453,3.728)--(3.456,3.736)--(3.459,3.744)--(3.462,3.753)--(3.465,3.762)%
  --(3.467,3.772)--(3.470,3.783)--(3.473,3.794)--(3.476,3.805)--(3.479,3.817)--(3.481,3.829)%
  --(3.484,3.842)--(3.487,3.854)--(3.490,3.867)--(3.493,3.881)--(3.495,3.894)--(3.498,3.907)%
  --(3.501,3.921)--(3.504,3.935)--(3.507,3.949)--(3.509,3.962)--(3.512,3.976)--(3.515,3.990)%
  --(3.518,4.004)--(3.521,4.017)--(3.523,4.031)--(3.526,4.044)--(3.529,4.057)--(3.532,4.071)%
  --(3.535,4.084)--(3.537,4.096)--(3.540,4.109)--(3.543,4.122)--(3.546,4.134)--(3.549,4.146)%
  --(3.551,4.158)--(3.554,4.170)--(3.557,4.182)--(3.560,4.194)--(3.563,4.206)--(3.565,4.217)%
  --(3.568,4.229)--(3.571,4.241)--(3.574,4.252)--(3.577,4.263)--(3.579,4.275)--(3.582,4.286)%
  --(3.585,4.297)--(3.588,4.308)--(3.591,4.319)--(3.593,4.329)--(3.596,4.340)--(3.599,4.350)%
  --(3.602,4.360)--(3.605,4.369)--(3.607,4.378)--(3.610,4.387)--(3.613,4.395)--(3.616,4.403)%
  --(3.618,4.410)--(3.621,4.417)--(3.624,4.423)--(3.627,4.429)--(3.630,4.433)--(3.632,4.437)%
  --(3.635,4.440)--(3.638,4.442)--(3.641,4.443)--(3.644,4.444)--(3.646,4.443)--(3.649,4.442)%
  --(3.652,4.440)--(3.655,4.437)--(3.658,4.433)--(3.660,4.429)--(3.663,4.424)--(3.666,4.418)%
  --(3.669,4.411)--(3.672,4.404)--(3.674,4.397)--(3.677,4.388)--(3.680,4.380)--(3.683,4.371)%
  --(3.686,4.361)--(3.688,4.351)--(3.691,4.341)--(3.694,4.330)--(3.697,4.319)--(3.700,4.308)%
  --(3.702,4.297)--(3.705,4.285)--(3.708,4.274)--(3.711,4.262)--(3.714,4.251)--(3.716,4.239)%
  --(3.719,4.227)--(3.722,4.216)--(3.725,4.205)--(3.728,4.194)--(3.730,4.183)--(3.733,4.172)%
  --(3.736,4.162)--(3.739,4.152)--(3.742,4.142)--(3.744,4.133)--(3.747,4.123)--(3.750,4.115)%
  --(3.753,4.106)--(3.756,4.098)--(3.758,4.090)--(3.761,4.083)--(3.764,4.076)--(3.767,4.069)%
  --(3.770,4.063)--(3.772,4.057)--(3.775,4.051)--(3.778,4.046)--(3.781,4.041)--(3.784,4.036)%
  --(3.786,4.032)--(3.789,4.027)--(3.792,4.024)--(3.795,4.020)--(3.798,4.017)--(3.800,4.014)%
  --(3.803,4.011)--(3.806,4.009)--(3.809,4.007)--(3.812,4.005)--(3.814,4.003)--(3.817,4.001)%
  --(3.820,4.000)--(3.823,3.998)--(3.826,3.997)--(3.828,3.996)--(3.831,3.995)--(3.834,3.994)%
  --(3.837,3.993)--(3.840,3.992)--(3.842,3.991)--(3.845,3.990)--(3.848,3.989)--(3.851,3.988)%
  --(3.854,3.987)--(3.856,3.986)--(3.859,3.985)--(3.862,3.984)--(3.865,3.983)--(3.868,3.982)%
  --(3.870,3.981)--(3.873,3.980)--(3.876,3.978)--(3.879,3.977)--(3.882,3.976)--(3.884,3.974)%
  --(3.887,3.973)--(3.890,3.971)--(3.893,3.970)--(3.895,3.968)--(3.898,3.967)--(3.901,3.965)%
  --(3.904,3.963)--(3.907,3.962)--(3.909,3.960)--(3.912,3.959)--(3.915,3.957)--(3.918,3.955)%
  --(3.921,3.954)--(3.923,3.952)--(3.926,3.951)--(3.929,3.949)--(3.932,3.948)--(3.935,3.947)%
  --(3.937,3.946)--(3.940,3.945)--(3.943,3.944)--(3.946,3.943)--(3.949,3.942)--(3.951,3.941)%
  --(3.954,3.941)--(3.957,3.940)--(3.960,3.940)--(3.963,3.940)--(3.965,3.939)--(3.968,3.939)%
  --(3.971,3.939)--(3.974,3.940)--(3.977,3.940)--(3.979,3.940)--(3.982,3.941)--(3.985,3.941)%
  --(3.988,3.942)--(3.991,3.943)--(3.993,3.943)--(3.996,3.944)--(3.999,3.945)--(4.002,3.946)%
  --(4.005,3.948)--(4.007,3.949)--(4.010,3.950)--(4.013,3.951)--(4.016,3.953)--(4.019,3.954)%
  --(4.021,3.956)--(4.024,3.957)--(4.027,3.959)--(4.030,3.961)--(4.033,3.962)--(4.035,3.964)%
  --(4.038,3.966)--(4.041,3.967)--(4.044,3.969)--(4.047,3.971)--(4.049,3.972)--(4.052,3.974)%
  --(4.055,3.975)--(4.058,3.977)--(4.061,3.979)--(4.063,3.980)--(4.066,3.982)--(4.069,3.983)%
  --(4.072,3.985)--(4.075,3.986)--(4.077,3.987)--(4.080,3.989)--(4.083,3.990)--(4.086,3.991)%
  --(4.089,3.992)--(4.091,3.993)--(4.094,3.994)--(4.097,3.995)--(4.100,3.996)--(4.103,3.997)%
  --(4.105,3.997)--(4.108,3.998)--(4.111,3.998)--(4.114,3.999)--(4.117,3.999)--(4.119,3.999)%
  --(4.122,3.999)--(4.125,3.999)--(4.128,3.999)--(4.131,3.999)--(4.133,3.999)--(4.136,3.998)%
  --(4.139,3.998)--(4.142,3.998)--(4.145,3.997)--(4.147,3.997)--(4.150,3.997)--(4.153,3.996)%
  --(4.156,3.996)--(4.159,3.996)--(4.161,3.995)--(4.164,3.995)--(4.167,3.995)--(4.170,3.995)%
  --(4.172,3.995)--(4.175,3.995)--(4.178,3.995)--(4.181,3.995)--(4.184,3.995)--(4.186,3.995)%
  --(4.189,3.996)--(4.192,3.996)--(4.195,3.997)--(4.198,3.998)--(4.200,3.999)--(4.203,4.000)%
  --(4.206,4.001)--(4.209,4.002)--(4.212,4.004)--(4.214,4.006)--(4.217,4.008)--(4.220,4.010)%
  --(4.223,4.012)--(4.226,4.014)--(4.228,4.017)--(4.231,4.019)--(4.234,4.022)--(4.237,4.025)%
  --(4.240,4.027)--(4.242,4.030)--(4.245,4.033)--(4.248,4.036)--(4.251,4.039)--(4.254,4.042)%
  --(4.256,4.045)--(4.259,4.048)--(4.262,4.051)--(4.265,4.055)--(4.268,4.058)--(4.270,4.061)%
  --(4.273,4.064)--(4.276,4.067)--(4.279,4.070)--(4.282,4.073)--(4.284,4.076)--(4.287,4.079)%
  --(4.290,4.082)--(4.293,4.085)--(4.296,4.087)--(4.298,4.090)--(4.301,4.093)--(4.304,4.096)%
  --(4.307,4.098)--(4.310,4.101)--(4.312,4.103)--(4.315,4.106)--(4.318,4.108)--(4.321,4.110)%
  --(4.324,4.112)--(4.326,4.115)--(4.329,4.117)--(4.332,4.119)--(4.335,4.121)--(4.338,4.123)%
  --(4.340,4.125)--(4.343,4.127)--(4.346,4.129)--(4.349,4.131)--(4.352,4.133)--(4.354,4.135)%
  --(4.357,4.137)--(4.360,4.139)--(4.363,4.141)--(4.366,4.143)--(4.368,4.144)--(4.371,4.146)%
  --(4.374,4.148)--(4.377,4.150)--(4.380,4.152)--(4.382,4.154)--(4.385,4.155)--(4.388,4.157)%
  --(4.391,4.159)--(4.394,4.161)--(4.396,4.163)--(4.399,4.165)--(4.402,4.166)--(4.405,4.168)%
  --(4.408,4.170)--(4.410,4.172)--(4.413,4.174)--(4.416,4.176)--(4.419,4.178)--(4.422,4.180)%
  --(4.424,4.182)--(4.427,4.184)--(4.430,4.186)--(4.433,4.188)--(4.436,4.191)--(4.438,4.193)%
  --(4.441,4.195)--(4.444,4.197)--(4.447,4.200)--(4.450,4.202)--(4.452,4.204)--(4.455,4.207)%
  --(4.458,4.209)--(4.461,4.212)--(4.463,4.214)--(4.466,4.217)--(4.469,4.219)--(4.472,4.222)%
  --(4.475,4.225)--(4.477,4.227)--(4.480,4.230)--(4.483,4.232)--(4.486,4.235)--(4.489,4.238)%
  --(4.491,4.240)--(4.494,4.243)--(4.497,4.245)--(4.500,4.248)--(4.503,4.250)--(4.505,4.253)%
  --(4.508,4.255)--(4.511,4.257)--(4.514,4.260)--(4.517,4.262)--(4.519,4.264)--(4.522,4.266)%
  --(4.525,4.268)--(4.528,4.271)--(4.531,4.273)--(4.533,4.275)--(4.536,4.277)--(4.539,4.279)%
  --(4.542,4.281)--(4.545,4.283)--(4.547,4.284)--(4.550,4.286)--(4.553,4.288)--(4.556,4.290)%
  --(4.559,4.292)--(4.561,4.294)--(4.564,4.295)--(4.567,4.297)--(4.570,4.299)--(4.573,4.301)%
  --(4.575,4.303)--(4.578,4.305)--(4.581,4.307)--(4.584,4.309)--(4.587,4.311)--(4.589,4.313)%
  --(4.592,4.315)--(4.595,4.318)--(4.598,4.320)--(4.601,4.322)--(4.603,4.325)--(4.606,4.328)%
  --(4.609,4.330)--(4.612,4.333)--(4.615,4.336)--(4.617,4.339)--(4.620,4.341)--(4.623,4.344)%
  --(4.626,4.347)--(4.629,4.350)--(4.631,4.353)--(4.634,4.356)--(4.637,4.359)--(4.640,4.362)%
  --(4.643,4.365)--(4.645,4.368)--(4.648,4.371)--(4.651,4.374)--(4.654,4.376)--(4.657,4.379)%
  --(4.659,4.382)--(4.662,4.385)--(4.665,4.388)--(4.668,4.391)--(4.671,4.394)--(4.673,4.396)%
  --(4.676,4.399)--(4.679,4.402)--(4.682,4.404)--(4.685,4.407)--(4.687,4.410)--(4.690,4.412)%
  --(4.693,4.415)--(4.696,4.417)--(4.699,4.420)--(4.701,4.422)--(4.704,4.425)--(4.707,4.427)%
  --(4.710,4.429)--(4.713,4.431)--(4.715,4.433)--(4.718,4.435)--(4.721,4.437)--(4.724,4.438)%
  --(4.727,4.440)--(4.729,4.441)--(4.732,4.442)--(4.735,4.442)--(4.738,4.443)--(4.740,4.443)%
  --(4.743,4.443)--(4.746,4.443)--(4.749,4.442)--(4.752,4.442)--(4.754,4.440)--(4.757,4.439)%
  --(4.760,4.437)--(4.763,4.434)--(4.766,4.432)--(4.768,4.428)--(4.771,4.425)--(4.774,4.420)%
  --(4.777,4.416)--(4.780,4.411)--(4.782,4.405)--(4.785,4.399)--(4.788,4.392)--(4.791,4.384)%
  --(4.794,4.376)--(4.796,4.368)--(4.799,4.359)--(4.802,4.350)--(4.805,4.340)--(4.808,4.330)%
  --(4.810,4.320)--(4.813,4.310)--(4.816,4.299)--(4.819,4.288)--(4.822,4.276)--(4.824,4.265)%
  --(4.827,4.253)--(4.830,4.241)--(4.833,4.229)--(4.836,4.217)--(4.838,4.205)--(4.841,4.193)%
  --(4.844,4.181)--(4.847,4.169)--(4.850,4.157)--(4.852,4.145)--(4.855,4.133)--(4.858,4.122)%
  --(4.861,4.110)--(4.864,4.098)--(4.866,4.087)--(4.869,4.076)--(4.872,4.065)--(4.875,4.054)%
  --(4.878,4.044)--(4.880,4.034)--(4.883,4.024)--(4.886,4.014)--(4.889,4.004)--(4.892,3.995)%
  --(4.894,3.986)--(4.897,3.978)--(4.900,3.970)--(4.903,3.962)--(4.906,3.954)--(4.908,3.947)%
  --(4.911,3.940)--(4.914,3.934)--(4.917,3.928)--(4.920,3.922)--(4.922,3.916)--(4.925,3.911)%
  --(4.928,3.907)--(4.931,3.902)--(4.934,3.899)--(4.936,3.895)--(4.939,3.892)--(4.942,3.890)%
  --(4.945,3.887)--(4.948,3.886)--(4.950,3.884)--(4.953,3.883)--(4.956,3.883)--(4.959,3.882)%
  --(4.962,3.883)--(4.964,3.883)--(4.967,3.884)--(4.970,3.886)--(4.973,3.888)--(4.976,3.890)%
  --(4.978,3.893)--(4.981,3.896)--(4.984,3.899)--(4.987,3.903)--(4.990,3.907)--(4.992,3.912)%
  --(4.995,3.916)--(4.998,3.921)--(5.001,3.927)--(5.004,3.932)--(5.006,3.938)--(5.009,3.943)%
  --(5.012,3.949)--(5.015,3.955)--(5.017,3.961)--(5.020,3.968)--(5.023,3.974)--(5.026,3.980)%
  --(5.029,3.987)--(5.031,3.993)--(5.034,4.000)--(5.037,4.006)--(5.040,4.012)--(5.043,4.019)%
  --(5.045,4.025)--(5.048,4.031)--(5.051,4.037)--(5.054,4.042)--(5.057,4.048)--(5.059,4.054)%
  --(5.062,4.059)--(5.065,4.064)--(5.068,4.069)--(5.071,4.073)--(5.073,4.077)--(5.076,4.081)%
  --(5.079,4.085)--(5.082,4.088)--(5.085,4.091)--(5.087,4.094)--(5.090,4.096)--(5.093,4.098)%
  --(5.096,4.099)--(5.099,4.100)--(5.101,4.100)--(5.104,4.100)--(5.107,4.100)--(5.110,4.098)%
  --(5.113,4.096)--(5.115,4.094)--(5.118,4.091)--(5.121,4.087)--(5.124,4.082)--(5.127,4.077)%
  --(5.129,4.071)--(5.132,4.064)--(5.135,4.056)--(5.138,4.048)--(5.141,4.039)--(5.143,4.029)%
  --(5.146,4.018)--(5.149,4.006)--(5.152,3.993)--(5.155,3.979)--(5.157,3.965)--(5.160,3.949)%
  --(5.163,3.932)--(5.166,3.914)--(5.169,3.896)--(5.171,3.876)--(5.174,3.855)--(5.177,3.834)%
  --(5.180,3.811)--(5.183,3.787)--(5.185,3.763)--(5.188,3.737)--(5.191,3.711)--(5.194,3.683)%
  --(5.197,3.655)--(5.199,3.626)--(5.202,3.597)--(5.205,3.566)--(5.208,3.535)--(5.211,3.503)%
  --(5.213,3.470)--(5.216,3.437)--(5.219,3.403)--(5.222,3.368)--(5.225,3.332)--(5.227,3.296)%
  --(5.230,3.260)--(5.233,3.223)--(5.236,3.185)--(5.239,3.147)--(5.241,3.108)--(5.244,3.069)%
  --(5.247,3.029)--(5.250,2.989)--(5.253,2.949)--(5.255,2.908)--(5.258,2.867)--(5.261,2.825)%
  --(5.264,2.784)--(5.267,2.742)--(5.269,2.699)--(5.272,2.657)--(5.275,2.615)--(5.278,2.572)%
  --(5.281,2.529)--(5.283,2.487)--(5.286,2.444)--(5.289,2.402)--(5.292,2.360)--(5.294,2.318)%
  --(5.297,2.276)--(5.300,2.234)--(5.303,2.193)--(5.306,2.152)--(5.308,2.112)--(5.311,2.072)%
  --(5.314,2.032)--(5.317,1.993)--(5.320,1.955)--(5.322,1.917)--(5.325,1.880)--(5.328,1.843)%
  --(5.331,1.807)--(5.334,1.772)--(5.336,1.737)--(5.339,1.703)--(5.342,1.670)--(5.345,1.638)%
  --(5.348,1.607)--(5.350,1.576)--(5.353,1.546)--(5.356,1.517)--(5.359,1.489)--(5.362,1.462)%
  --(5.364,1.436)--(5.367,1.410)--(5.370,1.386)--(5.373,1.362)--(5.376,1.340)--(5.378,1.318)%
  --(5.381,1.297)--(5.384,1.277)--(5.387,1.258)--(5.390,1.240)--(5.392,1.223)--(5.395,1.207)%
  --(5.398,1.192)--(5.401,1.177)--(5.404,1.164)--(5.406,1.151)--(5.409,1.140)--(5.412,1.129)%
  --(5.415,1.119)--(5.418,1.110)--(5.420,1.102)--(5.423,1.095)--(5.426,1.088)--(5.429,1.083)%
  --(5.432,1.079)--(5.434,1.075)--(5.437,1.072)--(5.440,1.070)--(5.443,1.069)--(5.446,1.069)%
  --(5.448,1.070)--(5.451,1.071)--(5.454,1.074)--(5.457,1.077)--(5.460,1.081)--(5.462,1.085)%
  --(5.465,1.091)--(5.468,1.097)--(5.471,1.104)--(5.474,1.112)--(5.476,1.120)--(5.479,1.130)%
  --(5.482,1.140)--(5.485,1.150)--(5.488,1.161)--(5.490,1.173)--(5.493,1.186)--(5.496,1.199)%
  --(5.499,1.213)--(5.502,1.227)--(5.504,1.242)--(5.507,1.257)--(5.510,1.273)--(5.513,1.290)%
  --(5.516,1.307)--(5.518,1.324)--(5.521,1.342)--(5.524,1.360)--(5.527,1.378)--(5.530,1.397)%
  --(5.532,1.417)--(5.535,1.436)--(5.538,1.456)--(5.541,1.476)--(5.544,1.496)--(5.546,1.517)%
  --(5.549,1.537)--(5.552,1.558)--(5.555,1.579)--(5.558,1.600)--(5.560,1.621)--(5.563,1.643)%
  --(5.566,1.664)--(5.569,1.685)--(5.571,1.706)--(5.574,1.728)--(5.577,1.749)--(5.580,1.770)%
  --(5.583,1.792)--(5.585,1.813)--(5.588,1.834)--(5.591,1.855)--(5.594,1.876)--(5.597,1.897)%
  --(5.599,1.918)--(5.602,1.939)--(5.605,1.960)--(5.608,1.980)--(5.611,2.001)--(5.613,2.021)%
  --(5.616,2.041)--(5.619,2.061)--(5.622,2.081)--(5.625,2.100)--(5.627,2.120)--(5.630,2.139)%
  --(5.633,2.158)--(5.636,2.177)--(5.639,2.196)--(5.641,2.214)--(5.644,2.233)--(5.647,2.251)%
  --(5.650,2.268)--(5.653,2.286)--(5.655,2.303)--(5.658,2.321)--(5.661,2.338)--(5.664,2.354)%
  --(5.667,2.371)--(5.669,2.387)--(5.672,2.403)--(5.675,2.419)--(5.678,2.434)--(5.681,2.449)%
  --(5.683,2.464)--(5.686,2.479)--(5.689,2.493)--(5.692,2.507)--(5.695,2.521)--(5.697,2.535)%
  --(5.700,2.548)--(5.703,2.561)--(5.706,2.574)--(5.709,2.586)--(5.711,2.598)--(5.714,2.610)%
  --(5.717,2.621)--(5.720,2.633)--(5.723,2.644)--(5.725,2.654)--(5.728,2.664)--(5.731,2.675)%
  --(5.734,2.684)--(5.737,2.694)--(5.739,2.703)--(5.742,2.712)--(5.745,2.720)--(5.748,2.729)%
  --(5.751,2.737)--(5.753,2.744)--(5.756,2.752)--(5.759,2.759)--(5.762,2.765)--(5.765,2.772)%
  --(5.767,2.778)--(5.770,2.783)--(5.773,2.789)--(5.776,2.794)--(5.779,2.799)--(5.781,2.803)%
  --(5.784,2.807)--(5.787,2.811)--(5.790,2.814)--(5.793,2.817)--(5.795,2.819)--(5.798,2.822)%
  --(5.801,2.823)--(5.804,2.825)--(5.807,2.826)--(5.809,2.827)--(5.812,2.827)--(5.815,2.827)%
  --(5.818,2.827)--(5.821,2.826)--(5.823,2.825)--(5.826,2.824)--(5.829,2.822)--(5.832,2.819)%
  --(5.835,2.817)--(5.837,2.814)--(5.840,2.810)--(5.843,2.807)--(5.846,2.803)--(5.849,2.798)%
  --(5.851,2.794)--(5.854,2.789)--(5.857,2.783)--(5.860,2.778)--(5.862,2.772)--(5.865,2.766)%
  --(5.868,2.759)--(5.871,2.753)--(5.874,2.746)--(5.876,2.739)--(5.879,2.731)--(5.882,2.724)%
  --(5.885,2.716)--(5.888,2.709)--(5.890,2.701)--(5.893,2.693)--(5.896,2.685)--(5.899,2.677)%
  --(5.902,2.669)--(5.904,2.661)--(5.907,2.652)--(5.910,2.644)--(5.913,2.636)--(5.916,2.628)%
  --(5.918,2.620)--(5.921,2.612)--(5.924,2.604)--(5.927,2.596)--(5.930,2.588)--(5.932,2.581)%
  --(5.935,2.574)--(5.938,2.566)--(5.941,2.559)--(5.944,2.553)--(5.946,2.546)--(5.949,2.540)%
  --(5.952,2.534)--(5.955,2.528)--(5.958,2.523)--(5.960,2.517)--(5.963,2.512)--(5.966,2.508)%
  --(5.969,2.503)--(5.972,2.499)--(5.974,2.495)--(5.977,2.492)--(5.980,2.489)--(5.983,2.486)%
  --(5.986,2.484)--(5.988,2.481)--(5.991,2.480)--(5.994,2.478)--(5.997,2.477)--(6.000,2.476)%
  --(6.002,2.475)--(6.005,2.475)--(6.008,2.475)--(6.011,2.476)--(6.014,2.476)--(6.016,2.477)%
  --(6.019,2.479)--(6.022,2.480)--(6.025,2.482)--(6.028,2.485)--(6.030,2.487)--(6.033,2.490)%
  --(6.036,2.493)--(6.039,2.496)--(6.042,2.499)--(6.044,2.503)--(6.047,2.507)--(6.050,2.510)%
  --(6.053,2.514)--(6.056,2.519)--(6.058,2.523)--(6.061,2.527)--(6.064,2.532)--(6.067,2.536)%
  --(6.070,2.541)--(6.072,2.545)--(6.075,2.550)--(6.078,2.554)--(6.081,2.559)--(6.084,2.563)%
  --(6.086,2.567)--(6.089,2.571)--(6.092,2.575)--(6.095,2.579)--(6.098,2.583)--(6.100,2.586)%
  --(6.103,2.589)--(6.106,2.592)--(6.109,2.594)--(6.112,2.596)--(6.114,2.598)--(6.117,2.600)%
  --(6.120,2.601)--(6.123,2.601)--(6.126,2.601)--(6.128,2.601)--(6.131,2.600)--(6.134,2.599)%
  --(6.137,2.597)--(6.139,2.595)--(6.142,2.592)--(6.145,2.589)--(6.148,2.585)--(6.151,2.580)%
  --(6.153,2.575)--(6.156,2.570)--(6.159,2.563)--(6.162,2.557)--(6.165,2.549)--(6.167,2.541)%
  --(6.170,2.533)--(6.173,2.524)--(6.176,2.514)--(6.179,2.504)--(6.181,2.493)--(6.184,2.482)%
  --(6.187,2.470)--(6.190,2.457)--(6.193,2.444)--(6.195,2.431)--(6.198,2.417)--(6.201,2.402)%
  --(6.204,2.387)--(6.207,2.372)--(6.209,2.356)--(6.212,2.340)--(6.215,2.323)--(6.218,2.306)%
  --(6.221,2.288)--(6.223,2.270)--(6.226,2.252)--(6.229,2.233)--(6.232,2.214)--(6.235,2.196)%
  --(6.237,2.176)--(6.240,2.157)--(6.243,2.138)--(6.246,2.119)--(6.249,2.100)--(6.251,2.080)%
  --(6.254,2.061)--(6.257,2.043)--(6.260,2.024)--(6.263,2.006)--(6.265,1.988)--(6.268,1.970)%
  --(6.271,1.953)--(6.274,1.936)--(6.277,1.919)--(6.279,1.903)--(6.282,1.888)--(6.285,1.873)%
  --(6.288,1.859)--(6.291,1.845)--(6.293,1.833)--(6.296,1.820)--(6.299,1.809)--(6.302,1.798)%
  --(6.305,1.788)--(6.307,1.779)--(6.310,1.771)--(6.313,1.764)--(6.316,1.757)--(6.319,1.752)%
  --(6.321,1.747)--(6.324,1.744)--(6.327,1.741)--(6.330,1.740)--(6.333,1.739)--(6.335,1.739)%
  --(6.338,1.740)--(6.341,1.743)--(6.344,1.746)--(6.347,1.750)--(6.349,1.755)--(6.352,1.761)%
  --(6.355,1.768)--(6.358,1.776)--(6.361,1.785)--(6.363,1.795)--(6.366,1.805)--(6.369,1.817)%
  --(6.372,1.829)--(6.375,1.842)--(6.377,1.856)--(6.380,1.871)--(6.383,1.886)--(6.386,1.903)%
  --(6.389,1.919)--(6.391,1.937)--(6.394,1.955)--(6.397,1.974)--(6.400,1.993)--(6.403,2.013)%
  --(6.405,2.033)--(6.408,2.054)--(6.411,2.075)--(6.414,2.097)--(6.416,2.119)--(6.419,2.141)%
  --(6.422,2.164)--(6.425,2.186)--(6.428,2.209)--(6.430,2.233)--(6.433,2.256)--(6.436,2.279)%
  --(6.439,2.303)--(6.442,2.326)--(6.444,2.349)--(6.447,2.373)--(6.450,2.396)--(6.453,2.419)%
  --(6.456,2.442)--(6.458,2.465)--(6.461,2.488)--(6.464,2.510)--(6.467,2.532)--(6.470,2.554)%
  --(6.472,2.575)--(6.475,2.597)--(6.478,2.617)--(6.481,2.637)--(6.484,2.657)--(6.486,2.676)%
  --(6.489,2.695)--(6.492,2.713)--(6.495,2.731)--(6.498,2.748)--(6.500,2.765)--(6.503,2.780)%
  --(6.506,2.796)--(6.509,2.810)--(6.512,2.824)--(6.514,2.837)--(6.517,2.849)--(6.520,2.861)%
  --(6.523,2.872)--(6.526,2.883)--(6.528,2.892)--(6.531,2.901)--(6.534,2.909)--(6.537,2.917)%
  --(6.540,2.924)--(6.542,2.930)--(6.545,2.936)--(6.548,2.941)--(6.551,2.945)--(6.554,2.949)%
  --(6.556,2.952)--(6.559,2.955)--(6.562,2.957)--(6.565,2.958)--(6.568,2.959)--(6.570,2.959)%
  --(6.573,2.959)--(6.576,2.958)--(6.579,2.956)--(6.582,2.954)--(6.584,2.952)--(6.587,2.949)%
  --(6.590,2.946)--(6.593,2.942)--(6.596,2.938)--(6.598,2.933)--(6.601,2.928)--(6.604,2.922)%
  --(6.607,2.917)--(6.610,2.910)--(6.612,2.904)--(6.615,2.897)--(6.618,2.890)--(6.621,2.883)%
  --(6.624,2.876)--(6.626,2.868)--(6.629,2.861)--(6.632,2.853)--(6.635,2.846)--(6.638,2.839)%
  --(6.640,2.831)--(6.643,2.824)--(6.646,2.817)--(6.649,2.811)--(6.652,2.804)--(6.654,2.798)%
  --(6.657,2.792)--(6.660,2.786)--(6.663,2.781)--(6.666,2.776)--(6.668,2.772)--(6.671,2.768)%
  --(6.674,2.764)--(6.677,2.761)--(6.680,2.759)--(6.682,2.757)--(6.685,2.755)--(6.688,2.754)%
  --(6.691,2.754)--(6.693,2.754)--(6.696,2.755)--(6.699,2.756)--(6.702,2.758)--(6.705,2.760)%
  --(6.707,2.763)--(6.710,2.767)--(6.713,2.771)--(6.716,2.776)--(6.719,2.782)--(6.721,2.788)%
  --(6.724,2.794)--(6.727,2.801)--(6.730,2.809)--(6.733,2.817)--(6.735,2.825)--(6.738,2.834)%
  --(6.741,2.844)--(6.744,2.854)--(6.747,2.864)--(6.749,2.875)--(6.752,2.886)--(6.755,2.898)%
  --(6.758,2.910)--(6.761,2.923)--(6.763,2.935)--(6.766,2.949)--(6.769,2.962)--(6.772,2.976)%
  --(6.775,2.991)--(6.777,3.005)--(6.780,3.020)--(6.783,3.036)--(6.786,3.051)--(6.789,3.067)%
  --(6.791,3.083)--(6.794,3.099)--(6.797,3.116)--(6.800,3.133)--(6.803,3.150)--(6.805,3.167)%
  --(6.808,3.184)--(6.811,3.202)--(6.814,3.219)--(6.817,3.237)--(6.819,3.255)--(6.822,3.273)%
  --(6.825,3.292)--(6.828,3.310)--(6.831,3.329)--(6.833,3.347)--(6.836,3.366)--(6.839,3.385)%
  --(6.842,3.404)--(6.845,3.423)--(6.847,3.442)--(6.850,3.461)--(6.853,3.480)--(6.856,3.499)%
  --(6.859,3.518)--(6.861,3.537)--(6.864,3.556)--(6.867,3.575)--(6.870,3.593)--(6.873,3.612)%
  --(6.875,3.631)--(6.878,3.649)--(6.881,3.667)--(6.884,3.686)--(6.887,3.704)--(6.889,3.721)%
  --(6.892,3.739)--(6.895,3.756)--(6.898,3.773)--(6.901,3.790)--(6.903,3.807)--(6.906,3.823)%
  --(6.909,3.839)--(6.912,3.855)--(6.915,3.871)--(6.917,3.887)--(6.920,3.902)--(6.923,3.918)%
  --(6.926,3.933)--(6.929,3.948)--(6.931,3.963)--(6.934,3.978)--(6.937,3.993)--(6.940,4.008)%
  --(6.943,4.022)--(6.945,4.037)--(6.948,4.051)--(6.951,4.066)--(6.954,4.080)--(6.957,4.094)%
  --(6.959,4.108)--(6.962,4.123)--(6.965,4.137)--(6.968,4.151)--(6.970,4.165)--(6.973,4.179)%
  --(6.976,4.193)--(6.979,4.207)--(6.982,4.221)--(6.984,4.234)--(6.987,4.248)--(6.990,4.262)%
  --(6.993,4.276)--(6.996,4.290)--(6.998,4.303)--(7.001,4.317)--(7.004,4.330)--(7.007,4.343)%
  --(7.010,4.355)--(7.012,4.368)--(7.015,4.379)--(7.018,4.390)--(7.021,4.401)--(7.024,4.411)%
  --(7.026,4.420)--(7.029,4.429)--(7.032,4.436)--(7.035,4.443)--(7.038,4.449)--(7.040,4.454)%
  --(7.043,4.458)--(7.046,4.462)--(7.049,4.464)--(7.052,4.464)--(7.054,4.464)--(7.057,4.463)%
  --(7.060,4.460)--(7.063,4.456)--(7.066,4.451)--(7.068,4.445)--(7.071,4.437)--(7.074,4.428)%
  --(7.077,4.418)--(7.080,4.407)--(7.082,4.394)--(7.085,4.380)--(7.088,4.365)--(7.091,4.349)%
  --(7.094,4.331)--(7.096,4.313)--(7.099,4.293)--(7.102,4.273)--(7.105,4.252)--(7.108,4.230)%
  --(7.110,4.208)--(7.113,4.185)--(7.116,4.161)--(7.119,4.137)--(7.122,4.112)--(7.124,4.087)%
  --(7.127,4.061)--(7.130,4.036)--(7.133,4.009)--(7.136,3.983)--(7.138,3.956)--(7.141,3.929)%
  --(7.144,3.901)--(7.147,3.873)--(7.150,3.845)--(7.152,3.817)--(7.155,3.788)--(7.158,3.759)%
  --(7.161,3.730)--(7.164,3.700)--(7.166,3.669)--(7.169,3.639)--(7.172,3.607)--(7.175,3.575)%
  --(7.178,3.543)--(7.180,3.510)--(7.183,3.476)--(7.186,3.441)--(7.189,3.406)--(7.192,3.370)%
  --(7.194,3.333)--(7.197,3.296)--(7.200,3.258)--(7.203,3.219)--(7.206,3.181)--(7.208,3.141)%
  --(7.211,3.102)--(7.214,3.062)--(7.217,3.021)--(7.220,2.980)--(7.222,2.940)--(7.225,2.898)%
  --(7.228,2.857)--(7.231,2.815)--(7.234,2.774)--(7.236,2.732)--(7.239,2.690)--(7.242,2.648)%
  --(7.245,2.606)--(7.248,2.564)--(7.250,2.522)--(7.253,2.481)--(7.256,2.439)--(7.259,2.398)%
  --(7.261,2.357)--(7.264,2.316)--(7.267,2.275)--(7.270,2.234)--(7.273,2.194)--(7.275,2.154)%
  --(7.278,2.115)--(7.281,2.076)--(7.284,2.037)--(7.287,1.999)--(7.289,1.961)--(7.292,1.924)%
  --(7.295,1.888)--(7.298,1.852)--(7.301,1.816)--(7.303,1.782)--(7.306,1.748)--(7.309,1.715)%
  --(7.312,1.682)--(7.315,1.650)--(7.317,1.620)--(7.320,1.589)--(7.323,1.560)--(7.326,1.532)%
  --(7.329,1.504)--(7.331,1.477)--(7.334,1.451)--(7.337,1.426)--(7.340,1.402)--(7.343,1.378)%
  --(7.345,1.356)--(7.348,1.334)--(7.351,1.314)--(7.354,1.294)--(7.357,1.275)--(7.359,1.256)%
  --(7.362,1.239)--(7.365,1.222)--(7.368,1.207)--(7.371,1.192)--(7.373,1.177)--(7.376,1.164)%
  --(7.379,1.151)--(7.382,1.139)--(7.385,1.128)--(7.387,1.117)--(7.390,1.107)--(7.393,1.098)%
  --(7.396,1.089)--(7.399,1.081)--(7.401,1.074)--(7.404,1.067)--(7.407,1.061)--(7.410,1.055)%
  --(7.413,1.050)--(7.415,1.045)--(7.418,1.041)--(7.421,1.037)--(7.424,1.033)--(7.427,1.030)%
  --(7.429,1.028)--(7.432,1.025)--(7.435,1.023)--(7.438,1.022)--(7.441,1.020)--(7.443,1.019)%
  --(7.446,1.018)--(7.449,1.017)--(7.452,1.016)--(7.455,1.016)--(7.457,1.015)--(7.460,1.015)%
  --(7.463,1.015)--(7.466,1.015)--(7.469,1.014)--(7.471,1.014)--(7.474,1.014)--(7.477,1.014)%
  --(7.480,1.014)--(7.483,1.014)--(7.485,1.013)--(7.488,1.013)--(7.491,1.013)--(7.494,1.013)%
  --(7.497,1.013)--(7.499,1.012)--(7.502,1.012)--(7.505,1.012)--(7.508,1.012)--(7.511,1.011)%
  --(7.513,1.011)--(7.516,1.011)--(7.519,1.011)--(7.522,1.011)--(7.525,1.011)--(7.527,1.011)%
  --(7.530,1.011)--(7.533,1.011)--(7.536,1.011)--(7.538,1.011)--(7.541,1.011)--(7.544,1.011)%
  --(7.547,1.011)--(7.550,1.011)--(7.552,1.011)--(7.555,1.011)--(7.558,1.011)--(7.561,1.011)%
  --(7.564,1.011)--(7.566,1.011)--(7.569,1.012)--(7.572,1.012)--(7.575,1.012)--(7.578,1.012)%
  --(7.580,1.012)--(7.583,1.012)--(7.586,1.012)--(7.589,1.012)--(7.592,1.012)--(7.594,1.013)%
  --(7.597,1.013)--(7.600,1.013)--(7.603,1.013)--(7.606,1.014)--(7.608,1.014)--(7.611,1.015)%
  --(7.614,1.015)--(7.617,1.016)--(7.620,1.016)--(7.622,1.017)--(7.625,1.017)--(7.628,1.018)%
  --(7.631,1.018)--(7.634,1.019)--(7.636,1.019)--(7.639,1.020)--(7.642,1.021)--(7.645,1.021)%
  --(7.648,1.022)--(7.650,1.022)--(7.653,1.022)--(7.656,1.023)--(7.659,1.023)--(7.662,1.023)%
  --(7.664,1.024)--(7.667,1.024)--(7.670,1.024)--(7.673,1.024)--(7.676,1.024)--(7.678,1.024)%
  --(7.681,1.025)--(7.684,1.025)--(7.687,1.025)--(7.690,1.026)--(7.692,1.026)--(7.695,1.027)%
  --(7.698,1.028)--(7.701,1.029)--(7.704,1.029)--(7.706,1.030)--(7.709,1.031)--(7.712,1.033)%
  --(7.715,1.034)--(7.718,1.035)--(7.720,1.036)--(7.723,1.038)--(7.726,1.039)--(7.729,1.040)%
  --(7.732,1.041)--(7.734,1.043)--(7.737,1.044)--(7.740,1.045)--(7.743,1.046)--(7.746,1.047)%
  --(7.748,1.047)--(7.751,1.048)--(7.754,1.048)--(7.757,1.048)--(7.760,1.048)--(7.762,1.048)%
  --(7.765,1.047)--(7.768,1.046)--(7.771,1.045)--(7.774,1.044)--(7.776,1.043)--(7.779,1.041)%
  --(7.782,1.040)--(7.785,1.038)--(7.788,1.037)--(7.790,1.035)--(7.793,1.033)--(7.796,1.031)%
  --(7.799,1.029)--(7.802,1.027)--(7.804,1.026)--(7.807,1.024)--(7.810,1.022)--(7.813,1.020)%
  --(7.815,1.019)--(7.818,1.017)--(7.821,1.016)--(7.824,1.014)--(7.827,1.013)--(7.829,1.012)%
  --(7.832,1.011)--(7.835,1.010)--(7.838,1.009)--(7.841,1.008)--(7.843,1.008)--(7.846,1.007)%
  --(7.849,1.006)--(7.852,1.006)--(7.855,1.006)--(7.857,1.005)--(7.860,1.005)--(7.863,1.005)%
  --(7.866,1.005)--(7.869,1.005)--(7.871,1.004)--(7.874,1.004)--(7.877,1.004)--(7.880,1.004)%
  --(7.883,1.004)--(7.885,1.004)--(7.888,1.004)--(7.891,1.004)--(7.894,1.004)--(7.897,1.004)%
  --(7.899,1.004)--(7.902,1.004)--(7.905,1.004)--(7.908,1.004)--(7.911,1.004)--(7.913,1.004)%
  --(7.916,1.004)--(7.919,1.004)--(7.922,1.004)--(7.925,1.004)--(7.927,1.004)--(7.930,1.004)%
  --(7.933,1.004)--(7.936,1.004)--(7.939,1.003)--(7.941,1.003)--(7.944,1.003)--(7.947,1.003);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (0.952,0.985)--(0.955,0.985)--(0.958,0.985)--(0.960,0.985)--(0.963,0.985)%
  --(0.966,0.985)--(0.969,0.985)--(0.972,0.985)--(0.974,0.985)--(0.977,0.985)--(0.980,0.985)%
  --(0.983,0.985)--(0.986,0.985)--(0.988,0.985)--(0.991,0.985)--(0.994,0.985)--(0.997,0.985)%
  --(1.000,0.985)--(1.002,0.985)--(1.005,0.985)--(1.008,0.986)--(1.011,0.986)--(1.014,0.986)%
  --(1.016,0.986)--(1.019,0.987)--(1.022,0.987)--(1.025,0.988)--(1.028,0.989)--(1.030,0.990)%
  --(1.033,0.991)--(1.036,0.992)--(1.039,0.993)--(1.042,0.995)--(1.044,0.997)--(1.047,0.999)%
  --(1.050,1.002)--(1.053,1.005)--(1.056,1.009)--(1.058,1.013)--(1.061,1.017)--(1.064,1.022)%
  --(1.067,1.028)--(1.070,1.034)--(1.072,1.041)--(1.075,1.048)--(1.078,1.055)--(1.081,1.064)%
  --(1.084,1.073)--(1.086,1.082)--(1.089,1.092)--(1.092,1.102)--(1.095,1.113)--(1.097,1.124)%
  --(1.100,1.136)--(1.103,1.148)--(1.106,1.161)--(1.109,1.173)--(1.111,1.186)--(1.114,1.200)%
  --(1.117,1.213)--(1.120,1.227)--(1.123,1.240)--(1.125,1.254)--(1.128,1.267)--(1.131,1.280)%
  --(1.134,1.294)--(1.137,1.306)--(1.139,1.319)--(1.142,1.331)--(1.145,1.343)--(1.148,1.354)%
  --(1.151,1.365)--(1.153,1.375)--(1.156,1.385)--(1.159,1.394)--(1.162,1.403)--(1.165,1.412)%
  --(1.167,1.420)--(1.170,1.428)--(1.173,1.435)--(1.176,1.442)--(1.179,1.449)--(1.181,1.455)%
  --(1.184,1.461)--(1.187,1.467)--(1.190,1.473)--(1.193,1.478)--(1.195,1.484)--(1.198,1.489)%
  --(1.201,1.494)--(1.204,1.499)--(1.207,1.504)--(1.209,1.509)--(1.212,1.514)--(1.215,1.518)%
  --(1.218,1.523)--(1.221,1.528)--(1.223,1.533)--(1.226,1.538)--(1.229,1.543)--(1.232,1.548)%
  --(1.235,1.553)--(1.237,1.558)--(1.240,1.563)--(1.243,1.568)--(1.246,1.574)--(1.249,1.579)%
  --(1.251,1.585)--(1.254,1.590)--(1.257,1.596)--(1.260,1.602)--(1.263,1.607)--(1.265,1.613)%
  --(1.268,1.619)--(1.271,1.625)--(1.274,1.631)--(1.277,1.637)--(1.279,1.643)--(1.282,1.649)%
  --(1.285,1.655)--(1.288,1.661)--(1.291,1.667)--(1.293,1.673)--(1.296,1.678)--(1.299,1.684)%
  --(1.302,1.689)--(1.305,1.694)--(1.307,1.699)--(1.310,1.704)--(1.313,1.708)--(1.316,1.712)%
  --(1.319,1.716)--(1.321,1.719)--(1.324,1.722)--(1.327,1.724)--(1.330,1.726)--(1.333,1.728)%
  --(1.335,1.729)--(1.338,1.729)--(1.341,1.729)--(1.344,1.728)--(1.347,1.727)--(1.349,1.725)%
  --(1.352,1.723)--(1.355,1.720)--(1.358,1.717)--(1.361,1.714)--(1.363,1.710)--(1.366,1.705)%
  --(1.369,1.701)--(1.372,1.696)--(1.374,1.690)--(1.377,1.685)--(1.380,1.679)--(1.383,1.673)%
  --(1.386,1.666)--(1.388,1.660)--(1.391,1.653)--(1.394,1.646)--(1.397,1.640)--(1.400,1.633)%
  --(1.402,1.626)--(1.405,1.618)--(1.408,1.611)--(1.411,1.604)--(1.414,1.597)--(1.416,1.590)%
  --(1.419,1.583)--(1.422,1.577)--(1.425,1.570)--(1.428,1.563)--(1.430,1.557)--(1.433,1.551)%
  --(1.436,1.545)--(1.439,1.539)--(1.442,1.533)--(1.444,1.528)--(1.447,1.522)--(1.450,1.517)%
  --(1.453,1.513)--(1.456,1.508)--(1.458,1.504)--(1.461,1.500)--(1.464,1.496)--(1.467,1.493)%
  --(1.470,1.490)--(1.472,1.487)--(1.475,1.485)--(1.478,1.482)--(1.481,1.480)--(1.484,1.479)%
  --(1.486,1.477)--(1.489,1.476)--(1.492,1.475)--(1.495,1.475)--(1.498,1.474)--(1.500,1.474)%
  --(1.503,1.474)--(1.506,1.474)--(1.509,1.474)--(1.512,1.475)--(1.514,1.475)--(1.517,1.476)%
  --(1.520,1.476)--(1.523,1.477)--(1.526,1.478)--(1.528,1.479)--(1.531,1.479)--(1.534,1.480)%
  --(1.537,1.481)--(1.540,1.481)--(1.542,1.482)--(1.545,1.482)--(1.548,1.482)--(1.551,1.482)%
  --(1.554,1.482)--(1.556,1.482)--(1.559,1.482)--(1.562,1.481)--(1.565,1.481)--(1.568,1.480)%
  --(1.570,1.479)--(1.573,1.478)--(1.576,1.477)--(1.579,1.475)--(1.582,1.473)--(1.584,1.471)%
  --(1.587,1.469)--(1.590,1.467)--(1.593,1.465)--(1.596,1.462)--(1.598,1.460)--(1.601,1.457)%
  --(1.604,1.454)--(1.607,1.451)--(1.610,1.447)--(1.612,1.444)--(1.615,1.441)--(1.618,1.437)%
  --(1.621,1.433)--(1.624,1.429)--(1.626,1.426)--(1.629,1.422)--(1.632,1.418)--(1.635,1.414)%
  --(1.638,1.410)--(1.640,1.406)--(1.643,1.402)--(1.646,1.398)--(1.649,1.394)--(1.652,1.391)%
  --(1.654,1.387)--(1.657,1.384)--(1.660,1.381)--(1.663,1.378)--(1.665,1.375)--(1.668,1.372)%
  --(1.671,1.370)--(1.674,1.368)--(1.677,1.366)--(1.679,1.364)--(1.682,1.363)--(1.685,1.361)%
  --(1.688,1.360)--(1.691,1.360)--(1.693,1.359)--(1.696,1.359)--(1.699,1.359)--(1.702,1.360)%
  --(1.705,1.361)--(1.707,1.362)--(1.710,1.363)--(1.713,1.365)--(1.716,1.367)--(1.719,1.370)%
  --(1.721,1.373)--(1.724,1.376)--(1.727,1.379)--(1.730,1.383)--(1.733,1.387)--(1.735,1.392)%
  --(1.738,1.396)--(1.741,1.401)--(1.744,1.406)--(1.747,1.411)--(1.749,1.417)--(1.752,1.422)%
  --(1.755,1.428)--(1.758,1.434)--(1.761,1.440)--(1.763,1.446)--(1.766,1.453)--(1.769,1.459)%
  --(1.772,1.465)--(1.775,1.472)--(1.777,1.478)--(1.780,1.485)--(1.783,1.491)--(1.786,1.498)%
  --(1.789,1.504)--(1.791,1.510)--(1.794,1.517)--(1.797,1.523)--(1.800,1.529)--(1.803,1.536)%
  --(1.805,1.542)--(1.808,1.548)--(1.811,1.553)--(1.814,1.559)--(1.817,1.565)--(1.819,1.570)%
  --(1.822,1.575)--(1.825,1.581)--(1.828,1.585)--(1.831,1.590)--(1.833,1.595)--(1.836,1.599)%
  --(1.839,1.603)--(1.842,1.607)--(1.845,1.611)--(1.847,1.614)--(1.850,1.617)--(1.853,1.620)%
  --(1.856,1.623)--(1.859,1.625)--(1.861,1.627)--(1.864,1.629)--(1.867,1.631)--(1.870,1.632)%
  --(1.873,1.632)--(1.875,1.632)--(1.878,1.632)--(1.881,1.632)--(1.884,1.631)--(1.887,1.629)%
  --(1.889,1.628)--(1.892,1.625)--(1.895,1.622)--(1.898,1.619)--(1.901,1.615)--(1.903,1.611)%
  --(1.906,1.606)--(1.909,1.600)--(1.912,1.594)--(1.915,1.587)--(1.917,1.580)--(1.920,1.572)%
  --(1.923,1.564)--(1.926,1.555)--(1.929,1.546)--(1.931,1.536)--(1.934,1.526)--(1.937,1.515)%
  --(1.940,1.504)--(1.942,1.492)--(1.945,1.480)--(1.948,1.468)--(1.951,1.456)--(1.954,1.443)%
  --(1.956,1.430)--(1.959,1.416)--(1.962,1.403)--(1.965,1.389)--(1.968,1.375)--(1.970,1.361)%
  --(1.973,1.347)--(1.976,1.333)--(1.979,1.319)--(1.982,1.304)--(1.984,1.290)--(1.987,1.276)%
  --(1.990,1.262)--(1.993,1.248)--(1.996,1.235)--(1.998,1.222)--(2.001,1.209)--(2.004,1.196)%
  --(2.007,1.184)--(2.010,1.172)--(2.012,1.161)--(2.015,1.150)--(2.018,1.140)--(2.021,1.131)%
  --(2.024,1.123)--(2.026,1.115)--(2.029,1.108)--(2.032,1.102)--(2.035,1.098)--(2.038,1.094)%
  --(2.040,1.091)--(2.043,1.089)--(2.046,1.088)--(2.049,1.088)--(2.052,1.089)--(2.054,1.091)%
  --(2.057,1.094)--(2.060,1.098)--(2.063,1.104)--(2.066,1.110)--(2.068,1.117)--(2.071,1.125)%
  --(2.074,1.133)--(2.077,1.143)--(2.080,1.153)--(2.082,1.164)--(2.085,1.175)--(2.088,1.187)%
  --(2.091,1.199)--(2.094,1.212)--(2.096,1.225)--(2.099,1.238)--(2.102,1.251)--(2.105,1.264)%
  --(2.108,1.278)--(2.110,1.291)--(2.113,1.303)--(2.116,1.316)--(2.119,1.328)--(2.122,1.340)%
  --(2.124,1.352)--(2.127,1.363)--(2.130,1.374)--(2.133,1.384)--(2.136,1.394)--(2.138,1.403)%
  --(2.141,1.412)--(2.144,1.420)--(2.147,1.428)--(2.150,1.435)--(2.152,1.441)--(2.155,1.447)%
  --(2.158,1.452)--(2.161,1.457)--(2.164,1.461)--(2.166,1.464)--(2.169,1.466)--(2.172,1.468)%
  --(2.175,1.470)--(2.178,1.471)--(2.180,1.471)--(2.183,1.471)--(2.186,1.470)--(2.189,1.468)%
  --(2.192,1.467)--(2.194,1.464)--(2.197,1.462)--(2.200,1.459)--(2.203,1.455)--(2.206,1.452)%
  --(2.208,1.448)--(2.211,1.444)--(2.214,1.441)--(2.217,1.437)--(2.219,1.433)--(2.222,1.429)%
  --(2.225,1.426)--(2.228,1.422)--(2.231,1.419)--(2.233,1.416)--(2.236,1.414)--(2.239,1.412)%
  --(2.242,1.410)--(2.245,1.409)--(2.247,1.409)--(2.250,1.409)--(2.253,1.409)--(2.256,1.410)%
  --(2.259,1.412)--(2.261,1.414)--(2.264,1.418)--(2.267,1.421)--(2.270,1.426)--(2.273,1.431)%
  --(2.275,1.437)--(2.278,1.444)--(2.281,1.451)--(2.284,1.460)--(2.287,1.469)--(2.289,1.478)%
  --(2.292,1.489)--(2.295,1.500)--(2.298,1.511)--(2.301,1.523)--(2.303,1.536)--(2.306,1.549)%
  --(2.309,1.563)--(2.312,1.577)--(2.315,1.592)--(2.317,1.607)--(2.320,1.622)--(2.323,1.637)%
  --(2.326,1.653)--(2.329,1.669)--(2.331,1.684)--(2.334,1.700)--(2.337,1.716)--(2.340,1.731)%
  --(2.343,1.747)--(2.345,1.762)--(2.348,1.777)--(2.351,1.792)--(2.354,1.807)--(2.357,1.821)%
  --(2.359,1.835)--(2.362,1.848)--(2.365,1.861)--(2.368,1.873)--(2.371,1.884)--(2.373,1.895)%
  --(2.376,1.906)--(2.379,1.915)--(2.382,1.924)--(2.385,1.933)--(2.387,1.940)--(2.390,1.947)%
  --(2.393,1.953)--(2.396,1.958)--(2.399,1.963)--(2.401,1.967)--(2.404,1.971)--(2.407,1.975)%
  --(2.410,1.978)--(2.413,1.981)--(2.415,1.984)--(2.418,1.986)--(2.421,1.989)--(2.424,1.992)%
  --(2.427,1.994)--(2.429,1.997)--(2.432,2.000)--(2.435,2.004)--(2.438,2.008)--(2.441,2.012)%
  --(2.443,2.017)--(2.446,2.022)--(2.449,2.027)--(2.452,2.034)--(2.455,2.040)--(2.457,2.048)%
  --(2.460,2.056)--(2.463,2.065)--(2.466,2.075)--(2.469,2.085)--(2.471,2.096)--(2.474,2.108)%
  --(2.477,2.120)--(2.480,2.134)--(2.483,2.148)--(2.485,2.163)--(2.488,2.179)--(2.491,2.195)%
  --(2.494,2.212)--(2.496,2.230)--(2.499,2.248)--(2.502,2.266)--(2.505,2.285)--(2.508,2.304)%
  --(2.510,2.323)--(2.513,2.343)--(2.516,2.362)--(2.519,2.381)--(2.522,2.400)--(2.524,2.419)%
  --(2.527,2.438)--(2.530,2.456)--(2.533,2.474)--(2.536,2.491)--(2.538,2.507)--(2.541,2.523)%
  --(2.544,2.538)--(2.547,2.552)--(2.550,2.565)--(2.552,2.577)--(2.555,2.587)--(2.558,2.597)%
  --(2.561,2.605)--(2.564,2.612)--(2.566,2.618)--(2.569,2.622)--(2.572,2.624)--(2.575,2.625)%
  --(2.578,2.624)--(2.580,2.622)--(2.583,2.618)--(2.586,2.612)--(2.589,2.604)--(2.592,2.595)%
  --(2.594,2.585)--(2.597,2.573)--(2.600,2.560)--(2.603,2.546)--(2.606,2.531)--(2.608,2.515)%
  --(2.611,2.498)--(2.614,2.480)--(2.617,2.462)--(2.620,2.443)--(2.622,2.423)--(2.625,2.403)%
  --(2.628,2.383)--(2.631,2.363)--(2.634,2.343)--(2.636,2.322)--(2.639,2.302)--(2.642,2.282)%
  --(2.645,2.262)--(2.648,2.243)--(2.650,2.224)--(2.653,2.206)--(2.656,2.188)--(2.659,2.171)%
  --(2.662,2.155)--(2.664,2.140)--(2.667,2.125)--(2.670,2.112)--(2.673,2.099)--(2.676,2.088)%
  --(2.678,2.078)--(2.681,2.069)--(2.684,2.061)--(2.687,2.054)--(2.690,2.048)--(2.692,2.044)%
  --(2.695,2.040)--(2.698,2.038)--(2.701,2.037)--(2.704,2.036)--(2.706,2.037)--(2.709,2.038)%
  --(2.712,2.041)--(2.715,2.044)--(2.718,2.048)--(2.720,2.053)--(2.723,2.058)--(2.726,2.064)%
  --(2.729,2.071)--(2.732,2.078)--(2.734,2.086)--(2.737,2.094)--(2.740,2.102)--(2.743,2.110)%
  --(2.746,2.119)--(2.748,2.128)--(2.751,2.137)--(2.754,2.146)--(2.757,2.154)--(2.760,2.163)%
  --(2.762,2.171)--(2.765,2.179)--(2.768,2.186)--(2.771,2.193)--(2.773,2.200)--(2.776,2.205)%
  --(2.779,2.210)--(2.782,2.215)--(2.785,2.219)--(2.787,2.222)--(2.790,2.225)--(2.793,2.227)%
  --(2.796,2.228)--(2.799,2.229)--(2.801,2.229)--(2.804,2.229)--(2.807,2.228)--(2.810,2.226)%
  --(2.813,2.224)--(2.815,2.222)--(2.818,2.219)--(2.821,2.216)--(2.824,2.212)--(2.827,2.208)%
  --(2.829,2.204)--(2.832,2.199)--(2.835,2.194)--(2.838,2.189)--(2.841,2.184)--(2.843,2.178)%
  --(2.846,2.172)--(2.849,2.167)--(2.852,2.161)--(2.855,2.155)--(2.857,2.150)--(2.860,2.144)%
  --(2.863,2.139)--(2.866,2.133)--(2.869,2.128)--(2.871,2.123)--(2.874,2.119)--(2.877,2.115)%
  --(2.880,2.111)--(2.883,2.107)--(2.885,2.104)--(2.888,2.101)--(2.891,2.099)--(2.894,2.097)%
  --(2.897,2.096)--(2.899,2.095)--(2.902,2.094)--(2.905,2.095)--(2.908,2.096)--(2.911,2.097)%
  --(2.913,2.099)--(2.916,2.102)--(2.919,2.106)--(2.922,2.110)--(2.925,2.115)--(2.927,2.121)%
  --(2.930,2.127)--(2.933,2.134)--(2.936,2.142)--(2.939,2.151)--(2.941,2.161)--(2.944,2.171)%
  --(2.947,2.183)--(2.950,2.195)--(2.953,2.208)--(2.955,2.222)--(2.958,2.237)--(2.961,2.253)%
  --(2.964,2.269)--(2.967,2.287)--(2.969,2.305)--(2.972,2.324)--(2.975,2.344)--(2.978,2.365)%
  --(2.981,2.386)--(2.983,2.408)--(2.986,2.431)--(2.989,2.454)--(2.992,2.478)--(2.995,2.501)%
  --(2.997,2.526)--(3.000,2.550)--(3.003,2.575)--(3.006,2.599)--(3.009,2.624)--(3.011,2.648)%
  --(3.014,2.673)--(3.017,2.697)--(3.020,2.721)--(3.023,2.744)--(3.025,2.767)--(3.028,2.789)%
  --(3.031,2.810)--(3.034,2.831)--(3.037,2.851)--(3.039,2.870)--(3.042,2.888)--(3.045,2.904)%
  --(3.048,2.920)--(3.051,2.934)--(3.053,2.947)--(3.056,2.958)--(3.059,2.968)--(3.062,2.976)%
  --(3.064,2.983)--(3.067,2.988)--(3.070,2.991)--(3.073,2.993)--(3.076,2.994)--(3.078,2.993)%
  --(3.081,2.991)--(3.084,2.988)--(3.087,2.984)--(3.090,2.979)--(3.092,2.973)--(3.095,2.967)%
  --(3.098,2.959)--(3.101,2.951)--(3.104,2.943)--(3.106,2.934)--(3.109,2.924)--(3.112,2.915)%
  --(3.115,2.905)--(3.118,2.895)--(3.120,2.885)--(3.123,2.875)--(3.126,2.865)--(3.129,2.855)%
  --(3.132,2.846)--(3.134,2.837)--(3.137,2.829)--(3.140,2.820)--(3.143,2.813)--(3.146,2.806)%
  --(3.148,2.800)--(3.151,2.795)--(3.154,2.790)--(3.157,2.787)--(3.160,2.784)--(3.162,2.782)%
  --(3.165,2.781)--(3.168,2.781)--(3.171,2.782)--(3.174,2.784)--(3.176,2.786)--(3.179,2.789)%
  --(3.182,2.793)--(3.185,2.798)--(3.188,2.804)--(3.190,2.810)--(3.193,2.817)--(3.196,2.824)%
  --(3.199,2.832)--(3.202,2.841)--(3.204,2.850)--(3.207,2.860)--(3.210,2.871)--(3.213,2.882)%
  --(3.216,2.893)--(3.218,2.905)--(3.221,2.918)--(3.224,2.931)--(3.227,2.944)--(3.230,2.958)%
  --(3.232,2.972)--(3.235,2.987)--(3.238,3.002)--(3.241,3.017)--(3.244,3.033)--(3.246,3.048)%
  --(3.249,3.065)--(3.252,3.081)--(3.255,3.098)--(3.258,3.114)--(3.260,3.131)--(3.263,3.149)%
  --(3.266,3.166)--(3.269,3.184)--(3.272,3.201)--(3.274,3.219)--(3.277,3.237)--(3.280,3.255)%
  --(3.283,3.272)--(3.286,3.290)--(3.288,3.308)--(3.291,3.325)--(3.294,3.343)--(3.297,3.360)%
  --(3.300,3.377)--(3.302,3.394)--(3.305,3.410)--(3.308,3.426)--(3.311,3.442)--(3.314,3.457)%
  --(3.316,3.472)--(3.319,3.486)--(3.322,3.500)--(3.325,3.513)--(3.328,3.525)--(3.330,3.537)%
  --(3.333,3.548)--(3.336,3.558)--(3.339,3.567)--(3.341,3.575)--(3.344,3.582)--(3.347,3.588)%
  --(3.350,3.593)--(3.353,3.598)--(3.355,3.601)--(3.358,3.603)--(3.361,3.604)--(3.364,3.605)%
  --(3.367,3.605)--(3.369,3.604)--(3.372,3.602)--(3.375,3.600)--(3.378,3.598)--(3.381,3.594)%
  --(3.383,3.591)--(3.386,3.587)--(3.389,3.583)--(3.392,3.579)--(3.395,3.575)--(3.397,3.570)%
  --(3.400,3.566)--(3.403,3.561)--(3.406,3.557)--(3.409,3.553)--(3.411,3.549)--(3.414,3.545)%
  --(3.417,3.542)--(3.420,3.539)--(3.423,3.537)--(3.425,3.535)--(3.428,3.533)--(3.431,3.533)%
  --(3.434,3.533)--(3.437,3.533)--(3.439,3.535)--(3.442,3.537)--(3.445,3.540)--(3.448,3.545)%
  --(3.451,3.549)--(3.453,3.555)--(3.456,3.562)--(3.459,3.569)--(3.462,3.577)--(3.465,3.585)%
  --(3.467,3.594)--(3.470,3.604)--(3.473,3.614)--(3.476,3.624)--(3.479,3.635)--(3.481,3.647)%
  --(3.484,3.658)--(3.487,3.670)--(3.490,3.683)--(3.493,3.695)--(3.495,3.708)--(3.498,3.721)%
  --(3.501,3.734)--(3.504,3.748)--(3.507,3.761)--(3.509,3.774)--(3.512,3.788)--(3.515,3.801)%
  --(3.518,3.815)--(3.521,3.828)--(3.523,3.842)--(3.526,3.855)--(3.529,3.869)--(3.532,3.882)%
  --(3.535,3.895)--(3.537,3.908)--(3.540,3.921)--(3.543,3.933)--(3.546,3.946)--(3.549,3.959)%
  --(3.551,3.971)--(3.554,3.984)--(3.557,3.996)--(3.560,4.009)--(3.563,4.021)--(3.565,4.033)%
  --(3.568,4.046)--(3.571,4.058)--(3.574,4.070)--(3.577,4.083)--(3.579,4.095)--(3.582,4.107)%
  --(3.585,4.120)--(3.588,4.132)--(3.591,4.144)--(3.593,4.155)--(3.596,4.167)--(3.599,4.178)%
  --(3.602,4.190)--(3.605,4.201)--(3.607,4.211)--(3.610,4.222)--(3.613,4.231)--(3.616,4.241)%
  --(3.618,4.250)--(3.621,4.258)--(3.624,4.266)--(3.627,4.273)--(3.630,4.279)--(3.632,4.285)%
  --(3.635,4.290)--(3.638,4.294)--(3.641,4.297)--(3.644,4.299)--(3.646,4.300)--(3.649,4.301)%
  --(3.652,4.301)--(3.655,4.300)--(3.658,4.298)--(3.660,4.295)--(3.663,4.292)--(3.666,4.288)%
  --(3.669,4.284)--(3.672,4.279)--(3.674,4.273)--(3.677,4.267)--(3.680,4.260)--(3.683,4.253)%
  --(3.686,4.245)--(3.688,4.237)--(3.691,4.229)--(3.694,4.220)--(3.697,4.211)--(3.700,4.202)%
  --(3.702,4.193)--(3.705,4.184)--(3.708,4.174)--(3.711,4.164)--(3.714,4.155)--(3.716,4.145)%
  --(3.719,4.136)--(3.722,4.126)--(3.725,4.117)--(3.728,4.108)--(3.730,4.099)--(3.733,4.090)%
  --(3.736,4.082)--(3.739,4.074)--(3.742,4.066)--(3.744,4.059)--(3.747,4.052)--(3.750,4.045)%
  --(3.753,4.038)--(3.756,4.032)--(3.758,4.026)--(3.761,4.021)--(3.764,4.016)--(3.767,4.011)%
  --(3.770,4.007)--(3.772,4.003)--(3.775,3.999)--(3.778,3.995)--(3.781,3.992)--(3.784,3.989)%
  --(3.786,3.987)--(3.789,3.984)--(3.792,3.983)--(3.795,3.981)--(3.798,3.979)--(3.800,3.978)%
  --(3.803,3.977)--(3.806,3.977)--(3.809,3.976)--(3.812,3.976)--(3.814,3.975)--(3.817,3.975)%
  --(3.820,3.975)--(3.823,3.976)--(3.826,3.976)--(3.828,3.976)--(3.831,3.977)--(3.834,3.977)%
  --(3.837,3.978)--(3.840,3.978)--(3.842,3.979)--(3.845,3.979)--(3.848,3.979)--(3.851,3.980)%
  --(3.854,3.980)--(3.856,3.980)--(3.859,3.981)--(3.862,3.981)--(3.865,3.981)--(3.868,3.981)%
  --(3.870,3.981)--(3.873,3.981)--(3.876,3.981)--(3.879,3.980)--(3.882,3.980)--(3.884,3.980)%
  --(3.887,3.979)--(3.890,3.979)--(3.893,3.978)--(3.895,3.978)--(3.898,3.977)--(3.901,3.976)%
  --(3.904,3.976)--(3.907,3.975)--(3.909,3.974)--(3.912,3.973)--(3.915,3.973)--(3.918,3.972)%
  --(3.921,3.971)--(3.923,3.971)--(3.926,3.970)--(3.929,3.969)--(3.932,3.969)--(3.935,3.968)%
  --(3.937,3.968)--(3.940,3.968)--(3.943,3.967)--(3.946,3.967)--(3.949,3.967)--(3.951,3.967)%
  --(3.954,3.967)--(3.957,3.967)--(3.960,3.968)--(3.963,3.968)--(3.965,3.968)--(3.968,3.969)%
  --(3.971,3.970)--(3.974,3.970)--(3.977,3.971)--(3.979,3.972)--(3.982,3.973)--(3.985,3.974)%
  --(3.988,3.975)--(3.991,3.977)--(3.993,3.978)--(3.996,3.979)--(3.999,3.981)--(4.002,3.982)%
  --(4.005,3.984)--(4.007,3.986)--(4.010,3.987)--(4.013,3.989)--(4.016,3.991)--(4.019,3.993)%
  --(4.021,3.995)--(4.024,3.997)--(4.027,3.998)--(4.030,4.000)--(4.033,4.002)--(4.035,4.004)%
  --(4.038,4.006)--(4.041,4.008)--(4.044,4.010)--(4.047,4.012)--(4.049,4.014)--(4.052,4.016)%
  --(4.055,4.018)--(4.058,4.020)--(4.061,4.021)--(4.063,4.023)--(4.066,4.025)--(4.069,4.026)%
  --(4.072,4.028)--(4.075,4.030)--(4.077,4.031)--(4.080,4.032)--(4.083,4.034)--(4.086,4.035)%
  --(4.089,4.036)--(4.091,4.037)--(4.094,4.038)--(4.097,4.039)--(4.100,4.040)--(4.103,4.041)%
  --(4.105,4.042)--(4.108,4.042)--(4.111,4.042)--(4.114,4.043)--(4.117,4.043)--(4.119,4.043)%
  --(4.122,4.043)--(4.125,4.043)--(4.128,4.043)--(4.131,4.043)--(4.133,4.042)--(4.136,4.042)%
  --(4.139,4.041)--(4.142,4.041)--(4.145,4.041)--(4.147,4.040)--(4.150,4.040)--(4.153,4.039)%
  --(4.156,4.039)--(4.159,4.038)--(4.161,4.038)--(4.164,4.037)--(4.167,4.037)--(4.170,4.036)%
  --(4.172,4.036)--(4.175,4.036)--(4.178,4.036)--(4.181,4.036)--(4.184,4.036)--(4.186,4.036)%
  --(4.189,4.036)--(4.192,4.036)--(4.195,4.037)--(4.198,4.037)--(4.200,4.038)--(4.203,4.039)%
  --(4.206,4.040)--(4.209,4.041)--(4.212,4.043)--(4.214,4.044)--(4.217,4.046)--(4.220,4.048)%
  --(4.223,4.050)--(4.226,4.052)--(4.228,4.055)--(4.231,4.057)--(4.234,4.059)--(4.237,4.062)%
  --(4.240,4.065)--(4.242,4.067)--(4.245,4.070)--(4.248,4.073)--(4.251,4.076)--(4.254,4.078)%
  --(4.256,4.081)--(4.259,4.084)--(4.262,4.087)--(4.265,4.090)--(4.268,4.093)--(4.270,4.096)%
  --(4.273,4.099)--(4.276,4.101)--(4.279,4.104)--(4.282,4.107)--(4.284,4.110)--(4.287,4.113)%
  --(4.290,4.115)--(4.293,4.118)--(4.296,4.120)--(4.298,4.123)--(4.301,4.125)--(4.304,4.127)%
  --(4.307,4.130)--(4.310,4.132)--(4.312,4.134)--(4.315,4.136)--(4.318,4.138)--(4.321,4.140)%
  --(4.324,4.142)--(4.326,4.144)--(4.329,4.146)--(4.332,4.148)--(4.335,4.149)--(4.338,4.151)%
  --(4.340,4.153)--(4.343,4.154)--(4.346,4.156)--(4.349,4.157)--(4.352,4.159)--(4.354,4.160)%
  --(4.357,4.162)--(4.360,4.163)--(4.363,4.164)--(4.366,4.166)--(4.368,4.167)--(4.371,4.169)%
  --(4.374,4.170)--(4.377,4.171)--(4.380,4.173)--(4.382,4.174)--(4.385,4.175)--(4.388,4.176)%
  --(4.391,4.178)--(4.394,4.179)--(4.396,4.180)--(4.399,4.182)--(4.402,4.183)--(4.405,4.184)%
  --(4.408,4.185)--(4.410,4.187)--(4.413,4.188)--(4.416,4.189)--(4.419,4.191)--(4.422,4.192)%
  --(4.424,4.194)--(4.427,4.195)--(4.430,4.197)--(4.433,4.198)--(4.436,4.200)--(4.438,4.201)%
  --(4.441,4.203)--(4.444,4.204)--(4.447,4.206)--(4.450,4.208)--(4.452,4.210)--(4.455,4.211)%
  --(4.458,4.213)--(4.461,4.215)--(4.463,4.217)--(4.466,4.219)--(4.469,4.221)--(4.472,4.222)%
  --(4.475,4.224)--(4.477,4.226)--(4.480,4.228)--(4.483,4.230)--(4.486,4.232)--(4.489,4.234)%
  --(4.491,4.236)--(4.494,4.238)--(4.497,4.240)--(4.500,4.241)--(4.503,4.243)--(4.505,4.245)%
  --(4.508,4.247)--(4.511,4.248)--(4.514,4.250)--(4.517,4.251)--(4.519,4.253)--(4.522,4.255)%
  --(4.525,4.256)--(4.528,4.257)--(4.531,4.259)--(4.533,4.260)--(4.536,4.261)--(4.539,4.263)%
  --(4.542,4.264)--(4.545,4.265)--(4.547,4.266)--(4.550,4.268)--(4.553,4.269)--(4.556,4.270)%
  --(4.559,4.271)--(4.561,4.272)--(4.564,4.273)--(4.567,4.274)--(4.570,4.275)--(4.573,4.276)%
  --(4.575,4.278)--(4.578,4.279)--(4.581,4.280)--(4.584,4.281)--(4.587,4.283)--(4.589,4.284)%
  --(4.592,4.286)--(4.595,4.287)--(4.598,4.289)--(4.601,4.290)--(4.603,4.292)--(4.606,4.294)%
  --(4.609,4.296)--(4.612,4.298)--(4.615,4.300)--(4.617,4.302)--(4.620,4.304)--(4.623,4.306)%
  --(4.626,4.308)--(4.629,4.310)--(4.631,4.312)--(4.634,4.314)--(4.637,4.316)--(4.640,4.318)%
  --(4.643,4.320)--(4.645,4.322)--(4.648,4.324)--(4.651,4.326)--(4.654,4.328)--(4.657,4.330)%
  --(4.659,4.332)--(4.662,4.334)--(4.665,4.336)--(4.668,4.338)--(4.671,4.340)--(4.673,4.341)%
  --(4.676,4.343)--(4.679,4.345)--(4.682,4.347)--(4.685,4.348)--(4.687,4.350)--(4.690,4.351)%
  --(4.693,4.353)--(4.696,4.354)--(4.699,4.356)--(4.701,4.357)--(4.704,4.358)--(4.707,4.360)%
  --(4.710,4.361)--(4.713,4.362)--(4.715,4.363)--(4.718,4.363)--(4.721,4.364)--(4.724,4.365)%
  --(4.727,4.365)--(4.729,4.365)--(4.732,4.365)--(4.735,4.364)--(4.738,4.364)--(4.740,4.363)%
  --(4.743,4.362)--(4.746,4.361)--(4.749,4.359)--(4.752,4.357)--(4.754,4.355)--(4.757,4.352)%
  --(4.760,4.349)--(4.763,4.345)--(4.766,4.341)--(4.768,4.337)--(4.771,4.332)--(4.774,4.327)%
  --(4.777,4.321)--(4.780,4.315)--(4.782,4.308)--(4.785,4.301)--(4.788,4.293)--(4.791,4.285)%
  --(4.794,4.276)--(4.796,4.266)--(4.799,4.257)--(4.802,4.246)--(4.805,4.236)--(4.808,4.225)%
  --(4.810,4.213)--(4.813,4.202)--(4.816,4.190)--(4.819,4.178)--(4.822,4.165)--(4.824,4.153)%
  --(4.827,4.140)--(4.830,4.128)--(4.833,4.115)--(4.836,4.102)--(4.838,4.089)--(4.841,4.076)%
  --(4.844,4.063)--(4.847,4.050)--(4.850,4.037)--(4.852,4.024)--(4.855,4.012)--(4.858,3.999)%
  --(4.861,3.987)--(4.864,3.974)--(4.866,3.962)--(4.869,3.950)--(4.872,3.938)--(4.875,3.927)%
  --(4.878,3.916)--(4.880,3.905)--(4.883,3.894)--(4.886,3.883)--(4.889,3.873)--(4.892,3.863)%
  --(4.894,3.854)--(4.897,3.844)--(4.900,3.835)--(4.903,3.827)--(4.906,3.819)--(4.908,3.811)%
  --(4.911,3.803)--(4.914,3.796)--(4.917,3.789)--(4.920,3.783)--(4.922,3.777)--(4.925,3.771)%
  --(4.928,3.766)--(4.931,3.761)--(4.934,3.757)--(4.936,3.753)--(4.939,3.749)--(4.942,3.746)%
  --(4.945,3.743)--(4.948,3.741)--(4.950,3.739)--(4.953,3.737)--(4.956,3.736)--(4.959,3.736)%
  --(4.962,3.735)--(4.964,3.736)--(4.967,3.736)--(4.970,3.737)--(4.973,3.739)--(4.976,3.741)%
  --(4.978,3.743)--(4.981,3.746)--(4.984,3.749)--(4.987,3.752)--(4.990,3.756)--(4.992,3.760)%
  --(4.995,3.764)--(4.998,3.769)--(5.001,3.774)--(5.004,3.779)--(5.006,3.784)--(5.009,3.789)%
  --(5.012,3.795)--(5.015,3.801)--(5.017,3.807)--(5.020,3.813)--(5.023,3.819)--(5.026,3.825)%
  --(5.029,3.831)--(5.031,3.837)--(5.034,3.843)--(5.037,3.849)--(5.040,3.856)--(5.043,3.862)%
  --(5.045,3.868)--(5.048,3.873)--(5.051,3.879)--(5.054,3.885)--(5.057,3.890)--(5.059,3.896)%
  --(5.062,3.901)--(5.065,3.906)--(5.068,3.910)--(5.071,3.915)--(5.073,3.919)--(5.076,3.923)%
  --(5.079,3.927)--(5.082,3.930)--(5.085,3.933)--(5.087,3.936)--(5.090,3.938)--(5.093,3.940)%
  --(5.096,3.941)--(5.099,3.942)--(5.101,3.943)--(5.104,3.942)--(5.107,3.942)--(5.110,3.941)%
  --(5.113,3.939)--(5.115,3.937)--(5.118,3.934)--(5.121,3.930)--(5.124,3.926)--(5.127,3.921)%
  --(5.129,3.915)--(5.132,3.908)--(5.135,3.901)--(5.138,3.893)--(5.141,3.884)--(5.143,3.874)%
  --(5.146,3.864)--(5.149,3.852)--(5.152,3.840)--(5.155,3.827)--(5.157,3.812)--(5.160,3.797)%
  --(5.163,3.781)--(5.166,3.764)--(5.169,3.746)--(5.171,3.727)--(5.174,3.706)--(5.177,3.685)%
  --(5.180,3.663)--(5.183,3.640)--(5.185,3.616)--(5.188,3.592)--(5.191,3.566)--(5.194,3.539)%
  --(5.197,3.512)--(5.199,3.484)--(5.202,3.455)--(5.205,3.425)--(5.208,3.395)--(5.211,3.364)%
  --(5.213,3.332)--(5.216,3.299)--(5.219,3.266)--(5.222,3.232)--(5.225,3.198)--(5.227,3.163)%
  --(5.230,3.127)--(5.233,3.091)--(5.236,3.054)--(5.239,3.017)--(5.241,2.979)--(5.244,2.941)%
  --(5.247,2.903)--(5.250,2.864)--(5.253,2.824)--(5.255,2.785)--(5.258,2.745)--(5.261,2.704)%
  --(5.264,2.664)--(5.267,2.623)--(5.269,2.582)--(5.272,2.541)--(5.275,2.500)--(5.278,2.458)%
  --(5.281,2.417)--(5.283,2.376)--(5.286,2.334)--(5.289,2.293)--(5.292,2.252)--(5.294,2.211)%
  --(5.297,2.171)--(5.300,2.131)--(5.303,2.091)--(5.306,2.051)--(5.308,2.012)--(5.311,1.973)%
  --(5.314,1.935)--(5.317,1.897)--(5.320,1.860)--(5.322,1.823)--(5.325,1.787)--(5.328,1.752)%
  --(5.331,1.717)--(5.334,1.683)--(5.336,1.650)--(5.339,1.617)--(5.342,1.586)--(5.345,1.555)%
  --(5.348,1.524)--(5.350,1.495)--(5.353,1.467)--(5.356,1.439)--(5.359,1.412)--(5.362,1.386)%
  --(5.364,1.361)--(5.367,1.337)--(5.370,1.314)--(5.373,1.292)--(5.376,1.270)--(5.378,1.250)%
  --(5.381,1.230)--(5.384,1.211)--(5.387,1.194)--(5.390,1.177)--(5.392,1.161)--(5.395,1.146)%
  --(5.398,1.131)--(5.401,1.118)--(5.404,1.106)--(5.406,1.094)--(5.409,1.084)--(5.412,1.074)%
  --(5.415,1.066)--(5.418,1.058)--(5.420,1.051)--(5.423,1.045)--(5.426,1.039)--(5.429,1.035)%
  --(5.432,1.032)--(5.434,1.029)--(5.437,1.027)--(5.440,1.027)--(5.443,1.027)--(5.446,1.027)%
  --(5.448,1.029)--(5.451,1.032)--(5.454,1.035)--(5.457,1.039)--(5.460,1.044)--(5.462,1.050)%
  --(5.465,1.056)--(5.468,1.063)--(5.471,1.071)--(5.474,1.080)--(5.476,1.090)--(5.479,1.100)%
  --(5.482,1.111)--(5.485,1.122)--(5.488,1.134)--(5.490,1.147)--(5.493,1.160)--(5.496,1.174)%
  --(5.499,1.189)--(5.502,1.204)--(5.504,1.220)--(5.507,1.236)--(5.510,1.253)--(5.513,1.270)%
  --(5.516,1.288)--(5.518,1.306)--(5.521,1.325)--(5.524,1.344)--(5.527,1.363)--(5.530,1.383)%
  --(5.532,1.402)--(5.535,1.423)--(5.538,1.443)--(5.541,1.464)--(5.544,1.485)--(5.546,1.506)%
  --(5.549,1.528)--(5.552,1.549)--(5.555,1.571)--(5.558,1.592)--(5.560,1.614)--(5.563,1.636)%
  --(5.566,1.658)--(5.569,1.680)--(5.571,1.701)--(5.574,1.723)--(5.577,1.745)--(5.580,1.767)%
  --(5.583,1.789)--(5.585,1.811)--(5.588,1.832)--(5.591,1.854)--(5.594,1.876)--(5.597,1.897)%
  --(5.599,1.919)--(5.602,1.940)--(5.605,1.961)--(5.608,1.982)--(5.611,2.003)--(5.613,2.023)%
  --(5.616,2.044)--(5.619,2.064)--(5.622,2.085)--(5.625,2.105)--(5.627,2.124)--(5.630,2.144)%
  --(5.633,2.164)--(5.636,2.183)--(5.639,2.202)--(5.641,2.221)--(5.644,2.239)--(5.647,2.258)%
  --(5.650,2.276)--(5.653,2.294)--(5.655,2.312)--(5.658,2.329)--(5.661,2.347)--(5.664,2.364)%
  --(5.667,2.380)--(5.669,2.397)--(5.672,2.413)--(5.675,2.429)--(5.678,2.445)--(5.681,2.460)%
  --(5.683,2.475)--(5.686,2.490)--(5.689,2.505)--(5.692,2.519)--(5.695,2.533)--(5.697,2.547)%
  --(5.700,2.561)--(5.703,2.574)--(5.706,2.587)--(5.709,2.599)--(5.711,2.612)--(5.714,2.624)%
  --(5.717,2.636)--(5.720,2.647)--(5.723,2.658)--(5.725,2.669)--(5.728,2.679)--(5.731,2.690)%
  --(5.734,2.700)--(5.737,2.709)--(5.739,2.719)--(5.742,2.728)--(5.745,2.736)--(5.748,2.745)%
  --(5.751,2.753)--(5.753,2.761)--(5.756,2.768)--(5.759,2.775)--(5.762,2.782)--(5.765,2.789)%
  --(5.767,2.795)--(5.770,2.801)--(5.773,2.806)--(5.776,2.811)--(5.779,2.816)--(5.781,2.820)%
  --(5.784,2.825)--(5.787,2.828)--(5.790,2.832)--(5.793,2.835)--(5.795,2.837)--(5.798,2.840)%
  --(5.801,2.841)--(5.804,2.843)--(5.807,2.844)--(5.809,2.845)--(5.812,2.845)--(5.815,2.845)%
  --(5.818,2.845)--(5.821,2.844)--(5.823,2.843)--(5.826,2.841)--(5.829,2.839)--(5.832,2.837)%
  --(5.835,2.834)--(5.837,2.831)--(5.840,2.828)--(5.843,2.824)--(5.846,2.820)--(5.849,2.815)%
  --(5.851,2.811)--(5.854,2.805)--(5.857,2.800)--(5.860,2.794)--(5.862,2.788)--(5.865,2.782)%
  --(5.868,2.775)--(5.871,2.768)--(5.874,2.761)--(5.876,2.754)--(5.879,2.747)--(5.882,2.739)%
  --(5.885,2.731)--(5.888,2.723)--(5.890,2.715)--(5.893,2.707)--(5.896,2.699)--(5.899,2.691)%
  --(5.902,2.682)--(5.904,2.674)--(5.907,2.665)--(5.910,2.657)--(5.913,2.648)--(5.916,2.640)%
  --(5.918,2.632)--(5.921,2.623)--(5.924,2.615)--(5.927,2.607)--(5.930,2.599)--(5.932,2.591)%
  --(5.935,2.583)--(5.938,2.576)--(5.941,2.569)--(5.944,2.561)--(5.946,2.555)--(5.949,2.548)%
  --(5.952,2.542)--(5.955,2.535)--(5.958,2.530)--(5.960,2.524)--(5.963,2.519)--(5.966,2.513)%
  --(5.969,2.509)--(5.972,2.504)--(5.974,2.500)--(5.977,2.496)--(5.980,2.493)--(5.983,2.490)%
  --(5.986,2.487)--(5.988,2.484)--(5.991,2.482)--(5.994,2.480)--(5.997,2.478)--(6.000,2.477)%
  --(6.002,2.476)--(6.005,2.475)--(6.008,2.475)--(6.011,2.475)--(6.014,2.476)--(6.016,2.476)%
  --(6.019,2.477)--(6.022,2.478)--(6.025,2.480)--(6.028,2.482)--(6.030,2.484)--(6.033,2.486)%
  --(6.036,2.488)--(6.039,2.491)--(6.042,2.494)--(6.044,2.497)--(6.047,2.501)--(6.050,2.504)%
  --(6.053,2.508)--(6.056,2.512)--(6.058,2.516)--(6.061,2.520)--(6.064,2.524)--(6.067,2.528)%
  --(6.070,2.532)--(6.072,2.536)--(6.075,2.540)--(6.078,2.544)--(6.081,2.548)--(6.084,2.552)%
  --(6.086,2.556)--(6.089,2.560)--(6.092,2.563)--(6.095,2.567)--(6.098,2.570)--(6.100,2.573)%
  --(6.103,2.575)--(6.106,2.578)--(6.109,2.580)--(6.112,2.582)--(6.114,2.583)--(6.117,2.584)%
  --(6.120,2.585)--(6.123,2.585)--(6.126,2.585)--(6.128,2.584)--(6.131,2.583)--(6.134,2.582)%
  --(6.137,2.579)--(6.139,2.577)--(6.142,2.574)--(6.145,2.570)--(6.148,2.566)--(6.151,2.561)%
  --(6.153,2.555)--(6.156,2.549)--(6.159,2.543)--(6.162,2.536)--(6.165,2.528)--(6.167,2.520)%
  --(6.170,2.511)--(6.173,2.502)--(6.176,2.492)--(6.179,2.481)--(6.181,2.470)--(6.184,2.458)%
  --(6.187,2.446)--(6.190,2.433)--(6.193,2.420)--(6.195,2.406)--(6.198,2.392)--(6.201,2.377)%
  --(6.204,2.362)--(6.207,2.346)--(6.209,2.329)--(6.212,2.313)--(6.215,2.296)--(6.218,2.278)%
  --(6.221,2.260)--(6.223,2.242)--(6.226,2.223)--(6.229,2.204)--(6.232,2.185)--(6.235,2.166)%
  --(6.237,2.146)--(6.240,2.127)--(6.243,2.107)--(6.246,2.088)--(6.249,2.068)--(6.251,2.049)%
  --(6.254,2.029)--(6.257,2.010)--(6.260,1.991)--(6.263,1.972)--(6.265,1.954)--(6.268,1.936)%
  --(6.271,1.918)--(6.274,1.901)--(6.277,1.884)--(6.279,1.868)--(6.282,1.852)--(6.285,1.837)%
  --(6.288,1.822)--(6.291,1.808)--(6.293,1.795)--(6.296,1.782)--(6.299,1.770)--(6.302,1.759)%
  --(6.305,1.749)--(6.307,1.739)--(6.310,1.731)--(6.313,1.723)--(6.316,1.716)--(6.319,1.710)%
  --(6.321,1.706)--(6.324,1.702)--(6.327,1.699)--(6.330,1.696)--(6.333,1.695)--(6.335,1.695)%
  --(6.338,1.696)--(6.341,1.698)--(6.344,1.701)--(6.347,1.705)--(6.349,1.709)--(6.352,1.715)%
  --(6.355,1.722)--(6.358,1.729)--(6.361,1.738)--(6.363,1.747)--(6.366,1.757)--(6.369,1.768)%
  --(6.372,1.780)--(6.375,1.793)--(6.377,1.806)--(6.380,1.821)--(6.383,1.836)--(6.386,1.852)%
  --(6.389,1.868)--(6.391,1.885)--(6.394,1.903)--(6.397,1.922)--(6.400,1.941)--(6.403,1.960)%
  --(6.405,1.980)--(6.408,2.001)--(6.411,2.022)--(6.414,2.043)--(6.416,2.065)--(6.419,2.087)%
  --(6.422,2.109)--(6.425,2.132)--(6.428,2.154)--(6.430,2.177)--(6.433,2.200)--(6.436,2.224)%
  --(6.439,2.247)--(6.442,2.270)--(6.444,2.293)--(6.447,2.317)--(6.450,2.340)--(6.453,2.363)%
  --(6.456,2.386)--(6.458,2.408)--(6.461,2.431)--(6.464,2.453)--(6.467,2.475)--(6.470,2.497)%
  --(6.472,2.518)--(6.475,2.540)--(6.478,2.560)--(6.481,2.580)--(6.484,2.600)--(6.486,2.620)%
  --(6.489,2.638)--(6.492,2.657)--(6.495,2.674)--(6.498,2.692)--(6.500,2.708)--(6.503,2.724)%
  --(6.506,2.740)--(6.509,2.754)--(6.512,2.768)--(6.514,2.781)--(6.517,2.794)--(6.520,2.806)%
  --(6.523,2.817)--(6.526,2.828)--(6.528,2.838)--(6.531,2.847)--(6.534,2.856)--(6.537,2.864)%
  --(6.540,2.871)--(6.542,2.878)--(6.545,2.884)--(6.548,2.889)--(6.551,2.894)--(6.554,2.898)%
  --(6.556,2.901)--(6.559,2.904)--(6.562,2.907)--(6.565,2.909)--(6.568,2.910)--(6.570,2.911)%
  --(6.573,2.911)--(6.576,2.910)--(6.579,2.909)--(6.582,2.908)--(6.584,2.906)--(6.587,2.904)%
  --(6.590,2.901)--(6.593,2.898)--(6.596,2.894)--(6.598,2.890)--(6.601,2.886)--(6.604,2.881)%
  --(6.607,2.876)--(6.610,2.870)--(6.612,2.864)--(6.615,2.858)--(6.618,2.852)--(6.621,2.845)%
  --(6.624,2.839)--(6.626,2.832)--(6.629,2.826)--(6.632,2.819)--(6.635,2.812)--(6.638,2.806)%
  --(6.640,2.799)--(6.643,2.793)--(6.646,2.786)--(6.649,2.781)--(6.652,2.775)--(6.654,2.769)%
  --(6.657,2.764)--(6.660,2.759)--(6.663,2.755)--(6.666,2.751)--(6.668,2.747)--(6.671,2.744)%
  --(6.674,2.741)--(6.677,2.739)--(6.680,2.737)--(6.682,2.736)--(6.685,2.735)--(6.688,2.735)%
  --(6.691,2.736)--(6.693,2.737)--(6.696,2.738)--(6.699,2.740)--(6.702,2.743)--(6.705,2.746)%
  --(6.707,2.750)--(6.710,2.755)--(6.713,2.760)--(6.716,2.765)--(6.719,2.771)--(6.721,2.778)%
  --(6.724,2.785)--(6.727,2.793)--(6.730,2.801)--(6.733,2.810)--(6.735,2.819)--(6.738,2.829)%
  --(6.741,2.839)--(6.744,2.850)--(6.747,2.861)--(6.749,2.873)--(6.752,2.885)--(6.755,2.897)%
  --(6.758,2.910)--(6.761,2.923)--(6.763,2.937)--(6.766,2.951)--(6.769,2.965)--(6.772,2.980)%
  --(6.775,2.995)--(6.777,3.011)--(6.780,3.026)--(6.783,3.042)--(6.786,3.058)--(6.789,3.075)%
  --(6.791,3.092)--(6.794,3.109)--(6.797,3.126)--(6.800,3.143)--(6.803,3.161)--(6.805,3.179)%
  --(6.808,3.197)--(6.811,3.215)--(6.814,3.233)--(6.817,3.252)--(6.819,3.270)--(6.822,3.289)%
  --(6.825,3.308)--(6.828,3.327)--(6.831,3.346)--(6.833,3.365)--(6.836,3.385)--(6.839,3.404)%
  --(6.842,3.424)--(6.845,3.443)--(6.847,3.463)--(6.850,3.482)--(6.853,3.502)--(6.856,3.521)%
  --(6.859,3.541)--(6.861,3.560)--(6.864,3.580)--(6.867,3.599)--(6.870,3.618)--(6.873,3.637)%
  --(6.875,3.656)--(6.878,3.675)--(6.881,3.694)--(6.884,3.713)--(6.887,3.731)--(6.889,3.749)%
  --(6.892,3.767)--(6.895,3.785)--(6.898,3.802)--(6.901,3.819)--(6.903,3.836)--(6.906,3.853)%
  --(6.909,3.870)--(6.912,3.886)--(6.915,3.902)--(6.917,3.918)--(6.920,3.934)--(6.923,3.950)%
  --(6.926,3.965)--(6.929,3.981)--(6.931,3.996)--(6.934,4.011)--(6.937,4.027)--(6.940,4.041)%
  --(6.943,4.056)--(6.945,4.071)--(6.948,4.086)--(6.951,4.101)--(6.954,4.115)--(6.957,4.130)%
  --(6.959,4.144)--(6.962,4.158)--(6.965,4.173)--(6.968,4.187)--(6.970,4.201)--(6.973,4.215)%
  --(6.976,4.230)--(6.979,4.244)--(6.982,4.258)--(6.984,4.272)--(6.987,4.286)--(6.990,4.300)%
  --(6.993,4.314)--(6.996,4.328)--(6.998,4.342)--(7.001,4.355)--(7.004,4.368)--(7.007,4.381)%
  --(7.010,4.394)--(7.012,4.406)--(7.015,4.418)--(7.018,4.429)--(7.021,4.440)--(7.024,4.450)%
  --(7.026,4.459)--(7.029,4.468)--(7.032,4.476)--(7.035,4.483)--(7.038,4.489)--(7.040,4.494)%
  --(7.043,4.498)--(7.046,4.501)--(7.049,4.503)--(7.052,4.504)--(7.054,4.504)--(7.057,4.502)%
  --(7.060,4.499)--(7.063,4.495)--(7.066,4.490)--(7.068,4.484)--(7.071,4.476)--(7.074,4.467)%
  --(7.077,4.457)--(7.080,4.445)--(7.082,4.432)--(7.085,4.418)--(7.088,4.403)--(7.091,4.386)%
  --(7.094,4.368)--(7.096,4.350)--(7.099,4.330)--(7.102,4.310)--(7.105,4.288)--(7.108,4.266)%
  --(7.110,4.243)--(7.113,4.220)--(7.116,4.196)--(7.119,4.171)--(7.122,4.146)--(7.124,4.120)%
  --(7.127,4.095)--(7.130,4.068)--(7.133,4.041)--(7.136,4.014)--(7.138,3.987)--(7.141,3.959)%
  --(7.144,3.931)--(7.147,3.903)--(7.150,3.875)--(7.152,3.846)--(7.155,3.817)--(7.158,3.787)%
  --(7.161,3.757)--(7.164,3.727)--(7.166,3.696)--(7.169,3.665)--(7.172,3.633)--(7.175,3.600)%
  --(7.178,3.567)--(7.180,3.533)--(7.183,3.499)--(7.186,3.464)--(7.189,3.428)--(7.192,3.391)%
  --(7.194,3.354)--(7.197,3.316)--(7.200,3.278)--(7.203,3.239)--(7.206,3.199)--(7.208,3.160)%
  --(7.211,3.119)--(7.214,3.079)--(7.217,3.038)--(7.220,2.996)--(7.222,2.955)--(7.225,2.913)%
  --(7.228,2.871)--(7.231,2.829)--(7.234,2.787)--(7.236,2.744)--(7.239,2.702)--(7.242,2.660)%
  --(7.245,2.617)--(7.248,2.575)--(7.250,2.532)--(7.253,2.490)--(7.256,2.448)--(7.259,2.406)%
  --(7.261,2.364)--(7.264,2.323)--(7.267,2.282)--(7.270,2.241)--(7.273,2.200)--(7.275,2.160)%
  --(7.278,2.120)--(7.281,2.080)--(7.284,2.041)--(7.287,2.003)--(7.289,1.965)--(7.292,1.927)%
  --(7.295,1.890)--(7.298,1.854)--(7.301,1.818)--(7.303,1.783)--(7.306,1.748)--(7.309,1.715)%
  --(7.312,1.682)--(7.315,1.650)--(7.317,1.619)--(7.320,1.588)--(7.323,1.558)--(7.326,1.530)%
  --(7.329,1.502)--(7.331,1.474)--(7.334,1.448)--(7.337,1.423)--(7.340,1.398)--(7.343,1.375)%
  --(7.345,1.352)--(7.348,1.330)--(7.351,1.309)--(7.354,1.289)--(7.357,1.270)--(7.359,1.251)%
  --(7.362,1.234)--(7.365,1.217)--(7.368,1.201)--(7.371,1.186)--(7.373,1.171)--(7.376,1.158)%
  --(7.379,1.145)--(7.382,1.133)--(7.385,1.121)--(7.387,1.110)--(7.390,1.100)--(7.393,1.091)%
  --(7.396,1.082)--(7.399,1.074)--(7.401,1.067)--(7.404,1.060)--(7.407,1.053)--(7.410,1.048)%
  --(7.413,1.042)--(7.415,1.038)--(7.418,1.033)--(7.421,1.029)--(7.424,1.026)--(7.427,1.023)%
  --(7.429,1.020)--(7.432,1.018)--(7.435,1.016)--(7.438,1.014)--(7.441,1.013)--(7.443,1.012)%
  --(7.446,1.011)--(7.449,1.010)--(7.452,1.009)--(7.455,1.009)--(7.457,1.009)--(7.460,1.008)%
  --(7.463,1.008)--(7.466,1.008)--(7.469,1.008)--(7.471,1.008)--(7.474,1.008)--(7.477,1.008)%
  --(7.480,1.007)--(7.483,1.007)--(7.485,1.007)--(7.488,1.007)--(7.491,1.007)--(7.494,1.007)%
  --(7.497,1.007)--(7.499,1.006)--(7.502,1.006)--(7.505,1.006)--(7.508,1.006)--(7.511,1.006)%
  --(7.513,1.006)--(7.516,1.005)--(7.519,1.005)--(7.522,1.005)--(7.525,1.005)--(7.527,1.005)%
  --(7.530,1.005)--(7.533,1.005)--(7.536,1.005)--(7.538,1.005)--(7.541,1.005)--(7.544,1.005)%
  --(7.547,1.006)--(7.550,1.006)--(7.552,1.006)--(7.555,1.006)--(7.558,1.006)--(7.561,1.006)%
  --(7.564,1.006)--(7.566,1.006)--(7.569,1.006)--(7.572,1.006)--(7.575,1.006)--(7.578,1.006)%
  --(7.580,1.006)--(7.583,1.006)--(7.586,1.006)--(7.589,1.006)--(7.592,1.006)--(7.594,1.007)%
  --(7.597,1.007)--(7.600,1.007)--(7.603,1.007)--(7.606,1.007)--(7.608,1.008)--(7.611,1.008)%
  --(7.614,1.008)--(7.617,1.009)--(7.620,1.009)--(7.622,1.010)--(7.625,1.010)--(7.628,1.011)%
  --(7.631,1.011)--(7.634,1.012)--(7.636,1.012)--(7.639,1.013)--(7.642,1.014)--(7.645,1.014)%
  --(7.648,1.014)--(7.650,1.015)--(7.653,1.015)--(7.656,1.016)--(7.659,1.016)--(7.662,1.016)%
  --(7.664,1.017)--(7.667,1.017)--(7.670,1.017)--(7.673,1.017)--(7.676,1.018)--(7.678,1.018)%
  --(7.681,1.018)--(7.684,1.019)--(7.687,1.019)--(7.690,1.020)--(7.692,1.020)--(7.695,1.021)%
  --(7.698,1.022)--(7.701,1.023)--(7.704,1.024)--(7.706,1.025)--(7.709,1.026)--(7.712,1.027)%
  --(7.715,1.029)--(7.718,1.030)--(7.720,1.031)--(7.723,1.033)--(7.726,1.034)--(7.729,1.036)%
  --(7.732,1.037)--(7.734,1.038)--(7.737,1.040)--(7.740,1.041)--(7.743,1.042)--(7.746,1.043)%
  --(7.748,1.043)--(7.751,1.044)--(7.754,1.044)--(7.757,1.044)--(7.760,1.044)--(7.762,1.044)%
  --(7.765,1.043)--(7.768,1.043)--(7.771,1.042)--(7.774,1.040)--(7.776,1.039)--(7.779,1.038)%
  --(7.782,1.036)--(7.785,1.035)--(7.788,1.033)--(7.790,1.031)--(7.793,1.029)--(7.796,1.027)%
  --(7.799,1.026)--(7.802,1.024)--(7.804,1.022)--(7.807,1.020)--(7.810,1.018)--(7.813,1.016)%
  --(7.815,1.015)--(7.818,1.013)--(7.821,1.012)--(7.824,1.010)--(7.827,1.009)--(7.829,1.008)%
  --(7.832,1.007)--(7.835,1.006)--(7.838,1.005)--(7.841,1.004)--(7.843,1.003)--(7.846,1.003)%
  --(7.849,1.002)--(7.852,1.002)--(7.855,1.001)--(7.857,1.001)--(7.860,1.001)--(7.863,1.001)%
  --(7.866,1.000)--(7.869,1.000)--(7.871,1.000)--(7.874,1.000)--(7.877,1.000)--(7.880,1.000)%
  --(7.883,1.000)--(7.885,1.000)--(7.888,1.000)--(7.891,1.000)--(7.894,1.000)--(7.897,1.000)%
  --(7.899,1.000)--(7.902,1.000)--(7.905,1.000)--(7.908,1.000)--(7.911,1.000)--(7.913,1.000)%
  --(7.916,1.000)--(7.919,1.000)--(7.922,1.000)--(7.925,0.999)--(7.927,0.999)--(7.930,0.999)%
  --(7.933,0.999)--(7.936,0.999)--(7.939,0.999)--(7.941,0.999)--(7.944,0.999)--(7.947,0.999);
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (0.952,0.985)--(0.955,0.985)--(0.958,0.985)--(0.960,0.985)--(0.963,0.985)%
  --(0.966,0.985)--(0.969,0.985)--(0.972,0.985)--(0.974,0.985)--(0.977,0.985)--(0.980,0.985)%
  --(0.983,0.985)--(0.986,0.985)--(0.988,0.985)--(0.991,0.985)--(0.994,0.985)--(0.997,0.985)%
  --(1.000,0.985)--(1.002,0.985)--(1.005,0.985)--(1.008,0.986)--(1.011,0.986)--(1.014,0.986)%
  --(1.016,0.986)--(1.019,0.987)--(1.022,0.987)--(1.025,0.988)--(1.028,0.989)--(1.030,0.990)%
  --(1.033,0.991)--(1.036,0.992)--(1.039,0.993)--(1.042,0.995)--(1.044,0.997)--(1.047,0.999)%
  --(1.050,1.002)--(1.053,1.005)--(1.056,1.009)--(1.058,1.013)--(1.061,1.017)--(1.064,1.022)%
  --(1.067,1.028)--(1.070,1.034)--(1.072,1.041)--(1.075,1.048)--(1.078,1.056)--(1.081,1.064)%
  --(1.084,1.073)--(1.086,1.082)--(1.089,1.092)--(1.092,1.103)--(1.095,1.113)--(1.097,1.125)%
  --(1.100,1.137)--(1.103,1.149)--(1.106,1.162)--(1.109,1.175)--(1.111,1.188)--(1.114,1.201)%
  --(1.117,1.215)--(1.120,1.229)--(1.123,1.243)--(1.125,1.257)--(1.128,1.270)--(1.131,1.284)%
  --(1.134,1.298)--(1.137,1.311)--(1.139,1.324)--(1.142,1.337)--(1.145,1.349)--(1.148,1.361)%
  --(1.151,1.373)--(1.153,1.384)--(1.156,1.395)--(1.159,1.406)--(1.162,1.416)--(1.165,1.425)%
  --(1.167,1.435)--(1.170,1.444)--(1.173,1.453)--(1.176,1.461)--(1.179,1.470)--(1.181,1.478)%
  --(1.184,1.486)--(1.187,1.493)--(1.190,1.501)--(1.193,1.509)--(1.195,1.516)--(1.198,1.523)%
  --(1.201,1.531)--(1.204,1.538)--(1.207,1.545)--(1.209,1.553)--(1.212,1.560)--(1.215,1.567)%
  --(1.218,1.575)--(1.221,1.582)--(1.223,1.590)--(1.226,1.598)--(1.229,1.606)--(1.232,1.614)%
  --(1.235,1.622)--(1.237,1.630)--(1.240,1.638)--(1.243,1.647)--(1.246,1.655)--(1.249,1.664)%
  --(1.251,1.673)--(1.254,1.682)--(1.257,1.691)--(1.260,1.700)--(1.263,1.710)--(1.265,1.719)%
  --(1.268,1.728)--(1.271,1.738)--(1.274,1.747)--(1.277,1.757)--(1.279,1.767)--(1.282,1.776)%
  --(1.285,1.786)--(1.288,1.795)--(1.291,1.805)--(1.293,1.814)--(1.296,1.823)--(1.299,1.832)%
  --(1.302,1.841)--(1.305,1.849)--(1.307,1.857)--(1.310,1.865)--(1.313,1.873)--(1.316,1.880)%
  --(1.319,1.887)--(1.321,1.893)--(1.324,1.899)--(1.327,1.904)--(1.330,1.909)--(1.333,1.913)%
  --(1.335,1.916)--(1.338,1.919)--(1.341,1.921)--(1.344,1.923)--(1.347,1.923)--(1.349,1.924)%
  --(1.352,1.923)--(1.355,1.922)--(1.358,1.921)--(1.361,1.919)--(1.363,1.916)--(1.366,1.913)%
  --(1.369,1.910)--(1.372,1.906)--(1.374,1.902)--(1.377,1.897)--(1.380,1.892)--(1.383,1.886)%
  --(1.386,1.881)--(1.388,1.874)--(1.391,1.868)--(1.394,1.862)--(1.397,1.855)--(1.400,1.848)%
  --(1.402,1.840)--(1.405,1.833)--(1.408,1.826)--(1.411,1.818)--(1.414,1.810)--(1.416,1.803)%
  --(1.419,1.795)--(1.422,1.787)--(1.425,1.779)--(1.428,1.772)--(1.430,1.764)--(1.433,1.756)%
  --(1.436,1.749)--(1.439,1.741)--(1.442,1.734)--(1.444,1.726)--(1.447,1.719)--(1.450,1.712)%
  --(1.453,1.705)--(1.456,1.698)--(1.458,1.692)--(1.461,1.685)--(1.464,1.679)--(1.467,1.673)%
  --(1.470,1.668)--(1.472,1.662)--(1.475,1.657)--(1.478,1.651)--(1.481,1.646)--(1.484,1.642)%
  --(1.486,1.637)--(1.489,1.633)--(1.492,1.629)--(1.495,1.625)--(1.498,1.621)--(1.500,1.617)%
  --(1.503,1.614)--(1.506,1.610)--(1.509,1.607)--(1.512,1.604)--(1.514,1.601)--(1.517,1.598)%
  --(1.520,1.595)--(1.523,1.592)--(1.526,1.590)--(1.528,1.587)--(1.531,1.584)--(1.534,1.581)%
  --(1.537,1.578)--(1.540,1.575)--(1.542,1.572)--(1.545,1.569)--(1.548,1.566)--(1.551,1.563)%
  --(1.554,1.559)--(1.556,1.556)--(1.559,1.552)--(1.562,1.548)--(1.565,1.544)--(1.568,1.540)%
  --(1.570,1.536)--(1.573,1.531)--(1.576,1.527)--(1.579,1.522)--(1.582,1.517)--(1.584,1.512)%
  --(1.587,1.507)--(1.590,1.501)--(1.593,1.496)--(1.596,1.490)--(1.598,1.484)--(1.601,1.478)%
  --(1.604,1.472)--(1.607,1.466)--(1.610,1.460)--(1.612,1.453)--(1.615,1.447)--(1.618,1.440)%
  --(1.621,1.433)--(1.624,1.426)--(1.626,1.420)--(1.629,1.413)--(1.632,1.406)--(1.635,1.399)%
  --(1.638,1.392)--(1.640,1.385)--(1.643,1.378)--(1.646,1.372)--(1.649,1.365)--(1.652,1.358)%
  --(1.654,1.352)--(1.657,1.346)--(1.660,1.340)--(1.663,1.334)--(1.665,1.329)--(1.668,1.323)%
  --(1.671,1.318)--(1.674,1.313)--(1.677,1.308)--(1.679,1.304)--(1.682,1.300)--(1.685,1.296)%
  --(1.688,1.293)--(1.691,1.289)--(1.693,1.286)--(1.696,1.284)--(1.699,1.281)--(1.702,1.279)%
  --(1.705,1.278)--(1.707,1.276)--(1.710,1.275)--(1.713,1.275)--(1.716,1.274)--(1.719,1.275)%
  --(1.721,1.275)--(1.724,1.276)--(1.727,1.277)--(1.730,1.278)--(1.733,1.280)--(1.735,1.282)%
  --(1.738,1.284)--(1.741,1.287)--(1.744,1.290)--(1.747,1.293)--(1.749,1.296)--(1.752,1.299)%
  --(1.755,1.303)--(1.758,1.307)--(1.761,1.311)--(1.763,1.315)--(1.766,1.319)--(1.769,1.323)%
  --(1.772,1.328)--(1.775,1.332)--(1.777,1.337)--(1.780,1.342)--(1.783,1.346)--(1.786,1.351)%
  --(1.789,1.356)--(1.791,1.361)--(1.794,1.366)--(1.797,1.371)--(1.800,1.376)--(1.803,1.380)%
  --(1.805,1.385)--(1.808,1.390)--(1.811,1.395)--(1.814,1.399)--(1.817,1.404)--(1.819,1.408)%
  --(1.822,1.413)--(1.825,1.417)--(1.828,1.421)--(1.831,1.425)--(1.833,1.429)--(1.836,1.433)%
  --(1.839,1.436)--(1.842,1.440)--(1.845,1.443)--(1.847,1.446)--(1.850,1.449)--(1.853,1.452)%
  --(1.856,1.454)--(1.859,1.457)--(1.861,1.459)--(1.864,1.460)--(1.867,1.462)--(1.870,1.463)%
  --(1.873,1.464)--(1.875,1.465)--(1.878,1.465)--(1.881,1.465)--(1.884,1.465)--(1.887,1.464)%
  --(1.889,1.463)--(1.892,1.461)--(1.895,1.459)--(1.898,1.457)--(1.901,1.454)--(1.903,1.451)%
  --(1.906,1.447)--(1.909,1.443)--(1.912,1.438)--(1.915,1.433)--(1.917,1.427)--(1.920,1.421)%
  --(1.923,1.415)--(1.926,1.408)--(1.929,1.401)--(1.931,1.393)--(1.934,1.385)--(1.937,1.377)%
  --(1.940,1.368)--(1.942,1.360)--(1.945,1.351)--(1.948,1.341)--(1.951,1.332)--(1.954,1.322)%
  --(1.956,1.312)--(1.959,1.302)--(1.962,1.292)--(1.965,1.282)--(1.968,1.272)--(1.970,1.261)%
  --(1.973,1.251)--(1.976,1.241)--(1.979,1.231)--(1.982,1.221)--(1.984,1.211)--(1.987,1.202)%
  --(1.990,1.193)--(1.993,1.184)--(1.996,1.175)--(1.998,1.167)--(2.001,1.159)--(2.004,1.152)%
  --(2.007,1.145)--(2.010,1.139)--(2.012,1.134)--(2.015,1.130)--(2.018,1.126)--(2.021,1.123)%
  --(2.024,1.121)--(2.026,1.120)--(2.029,1.120)--(2.032,1.121)--(2.035,1.123)--(2.038,1.126)%
  --(2.040,1.131)--(2.043,1.136)--(2.046,1.142)--(2.049,1.150)--(2.052,1.159)--(2.054,1.168)%
  --(2.057,1.179)--(2.060,1.191)--(2.063,1.204)--(2.066,1.218)--(2.068,1.233)--(2.071,1.248)%
  --(2.074,1.265)--(2.077,1.282)--(2.080,1.300)--(2.082,1.318)--(2.085,1.337)--(2.088,1.357)%
  --(2.091,1.376)--(2.094,1.397)--(2.096,1.417)--(2.099,1.437)--(2.102,1.457)--(2.105,1.477)%
  --(2.108,1.497)--(2.110,1.517)--(2.113,1.537)--(2.116,1.556)--(2.119,1.574)--(2.122,1.592)%
  --(2.124,1.610)--(2.127,1.628)--(2.130,1.644)--(2.133,1.660)--(2.136,1.676)--(2.138,1.691)%
  --(2.141,1.706)--(2.144,1.719)--(2.147,1.733)--(2.150,1.745)--(2.152,1.757)--(2.155,1.768)%
  --(2.158,1.779)--(2.161,1.788)--(2.164,1.798)--(2.166,1.806)--(2.169,1.814)--(2.172,1.822)%
  --(2.175,1.829)--(2.178,1.835)--(2.180,1.841)--(2.183,1.846)--(2.186,1.851)--(2.189,1.855)%
  --(2.192,1.859)--(2.194,1.863)--(2.197,1.866)--(2.200,1.869)--(2.203,1.872)--(2.206,1.875)%
  --(2.208,1.877)--(2.211,1.880)--(2.214,1.882)--(2.217,1.885)--(2.219,1.888)--(2.222,1.891)%
  --(2.225,1.894)--(2.228,1.898)--(2.231,1.901)--(2.233,1.905)--(2.236,1.910)--(2.239,1.915)%
  --(2.242,1.920)--(2.245,1.926)--(2.247,1.932)--(2.250,1.939)--(2.253,1.947)--(2.256,1.955)%
  --(2.259,1.963)--(2.261,1.972)--(2.264,1.982)--(2.267,1.993)--(2.270,2.004)--(2.273,2.016)%
  --(2.275,2.028)--(2.278,2.041)--(2.281,2.055)--(2.284,2.069)--(2.287,2.084)--(2.289,2.100)%
  --(2.292,2.116)--(2.295,2.133)--(2.298,2.150)--(2.301,2.167)--(2.303,2.185)--(2.306,2.203)%
  --(2.309,2.222)--(2.312,2.240)--(2.315,2.259)--(2.317,2.278)--(2.320,2.297)--(2.323,2.316)%
  --(2.326,2.334)--(2.329,2.353)--(2.331,2.371)--(2.334,2.389)--(2.337,2.406)--(2.340,2.423)%
  --(2.343,2.440)--(2.345,2.456)--(2.348,2.471)--(2.351,2.485)--(2.354,2.499)--(2.357,2.512)%
  --(2.359,2.524)--(2.362,2.536)--(2.365,2.546)--(2.368,2.555)--(2.371,2.563)--(2.373,2.570)%
  --(2.376,2.576)--(2.379,2.581)--(2.382,2.584)--(2.385,2.587)--(2.387,2.588)--(2.390,2.587)%
  --(2.393,2.586)--(2.396,2.583)--(2.399,2.579)--(2.401,2.575)--(2.404,2.569)--(2.407,2.562)%
  --(2.410,2.555)--(2.413,2.547)--(2.415,2.539)--(2.418,2.530)--(2.421,2.521)--(2.424,2.512)%
  --(2.427,2.502)--(2.429,2.492)--(2.432,2.482)--(2.435,2.473)--(2.438,2.463)--(2.441,2.454)%
  --(2.443,2.445)--(2.446,2.436)--(2.449,2.428)--(2.452,2.420)--(2.455,2.412)--(2.457,2.405)%
  --(2.460,2.399)--(2.463,2.394)--(2.466,2.389)--(2.469,2.384)--(2.471,2.381)--(2.474,2.378)%
  --(2.477,2.377)--(2.480,2.375)--(2.483,2.375)--(2.485,2.376)--(2.488,2.377)--(2.491,2.379)%
  --(2.494,2.382)--(2.496,2.386)--(2.499,2.390)--(2.502,2.395)--(2.505,2.400)--(2.508,2.405)%
  --(2.510,2.411)--(2.513,2.417)--(2.516,2.423)--(2.519,2.429)--(2.522,2.435)--(2.524,2.441)%
  --(2.527,2.447)--(2.530,2.452)--(2.533,2.457)--(2.536,2.462)--(2.538,2.467)--(2.541,2.470)%
  --(2.544,2.474)--(2.547,2.476)--(2.550,2.478)--(2.552,2.479)--(2.555,2.478)--(2.558,2.477)%
  --(2.561,2.475)--(2.564,2.472)--(2.566,2.468)--(2.569,2.462)--(2.572,2.455)--(2.575,2.447)%
  --(2.578,2.437)--(2.580,2.426)--(2.583,2.414)--(2.586,2.400)--(2.589,2.385)--(2.592,2.369)%
  --(2.594,2.351)--(2.597,2.333)--(2.600,2.313)--(2.603,2.293)--(2.606,2.272)--(2.608,2.250)%
  --(2.611,2.228)--(2.614,2.205)--(2.617,2.182)--(2.620,2.158)--(2.622,2.135)--(2.625,2.111)%
  --(2.628,2.087)--(2.631,2.064)--(2.634,2.040)--(2.636,2.017)--(2.639,1.994)--(2.642,1.972)%
  --(2.645,1.950)--(2.648,1.928)--(2.650,1.908)--(2.653,1.888)--(2.656,1.869)--(2.659,1.851)%
  --(2.662,1.834)--(2.664,1.818)--(2.667,1.803)--(2.670,1.789)--(2.673,1.776)--(2.676,1.765)%
  --(2.678,1.755)--(2.681,1.746)--(2.684,1.739)--(2.687,1.732)--(2.690,1.728)--(2.692,1.724)%
  --(2.695,1.722)--(2.698,1.720)--(2.701,1.721)--(2.704,1.722)--(2.706,1.724)--(2.709,1.728)%
  --(2.712,1.732)--(2.715,1.738)--(2.718,1.744)--(2.720,1.752)--(2.723,1.760)--(2.726,1.769)%
  --(2.729,1.779)--(2.732,1.789)--(2.734,1.800)--(2.737,1.812)--(2.740,1.824)--(2.743,1.836)%
  --(2.746,1.849)--(2.748,1.862)--(2.751,1.875)--(2.754,1.888)--(2.757,1.902)--(2.760,1.915)%
  --(2.762,1.928)--(2.765,1.941)--(2.768,1.954)--(2.771,1.966)--(2.773,1.978)--(2.776,1.989)%
  --(2.779,2.000)--(2.782,2.010)--(2.785,2.020)--(2.787,2.029)--(2.790,2.038)--(2.793,2.046)%
  --(2.796,2.054)--(2.799,2.061)--(2.801,2.067)--(2.804,2.073)--(2.807,2.078)--(2.810,2.083)%
  --(2.813,2.088)--(2.815,2.092)--(2.818,2.096)--(2.821,2.099)--(2.824,2.102)--(2.827,2.104)%
  --(2.829,2.106)--(2.832,2.108)--(2.835,2.110)--(2.838,2.111)--(2.841,2.112)--(2.843,2.113)%
  --(2.846,2.114)--(2.849,2.114)--(2.852,2.115)--(2.855,2.115)--(2.857,2.116)--(2.860,2.116)%
  --(2.863,2.117)--(2.866,2.117)--(2.869,2.118)--(2.871,2.119)--(2.874,2.120)--(2.877,2.122)%
  --(2.880,2.123)--(2.883,2.125)--(2.885,2.127)--(2.888,2.130)--(2.891,2.132)--(2.894,2.136)%
  --(2.897,2.139)--(2.899,2.143)--(2.902,2.147)--(2.905,2.152)--(2.908,2.158)--(2.911,2.163)%
  --(2.913,2.170)--(2.916,2.176)--(2.919,2.184)--(2.922,2.192)--(2.925,2.200)--(2.927,2.209)%
  --(2.930,2.219)--(2.933,2.229)--(2.936,2.240)--(2.939,2.252)--(2.941,2.264)--(2.944,2.277)%
  --(2.947,2.291)--(2.950,2.305)--(2.953,2.320)--(2.955,2.335)--(2.958,2.352)--(2.961,2.369)%
  --(2.964,2.386)--(2.967,2.405)--(2.969,2.424)--(2.972,2.443)--(2.975,2.464)--(2.978,2.484)%
  --(2.981,2.506)--(2.983,2.527)--(2.986,2.549)--(2.989,2.571)--(2.992,2.594)--(2.995,2.616)%
  --(2.997,2.639)--(3.000,2.661)--(3.003,2.684)--(3.006,2.706)--(3.009,2.728)--(3.011,2.750)%
  --(3.014,2.772)--(3.017,2.792)--(3.020,2.813)--(3.023,2.832)--(3.025,2.851)--(3.028,2.869)%
  --(3.031,2.886)--(3.034,2.902)--(3.037,2.917)--(3.039,2.931)--(3.042,2.943)--(3.045,2.954)%
  --(3.048,2.964)--(3.051,2.972)--(3.053,2.978)--(3.056,2.983)--(3.059,2.986)--(3.062,2.987)%
  --(3.064,2.987)--(3.067,2.984)--(3.070,2.980)--(3.073,2.974)--(3.076,2.967)--(3.078,2.958)%
  --(3.081,2.948)--(3.084,2.937)--(3.087,2.924)--(3.090,2.910)--(3.092,2.895)--(3.095,2.879)%
  --(3.098,2.863)--(3.101,2.845)--(3.104,2.827)--(3.106,2.808)--(3.109,2.789)--(3.112,2.770)%
  --(3.115,2.750)--(3.118,2.729)--(3.120,2.709)--(3.123,2.688)--(3.126,2.668)--(3.129,2.648)%
  --(3.132,2.627)--(3.134,2.607)--(3.137,2.588)--(3.140,2.569)--(3.143,2.550)--(3.146,2.532)%
  --(3.148,2.514)--(3.151,2.497)--(3.154,2.481)--(3.157,2.465)--(3.160,2.451)--(3.162,2.437)%
  --(3.165,2.424)--(3.168,2.412)--(3.171,2.400)--(3.174,2.389)--(3.176,2.379)--(3.179,2.370)%
  --(3.182,2.362)--(3.185,2.354)--(3.188,2.346)--(3.190,2.340)--(3.193,2.334)--(3.196,2.329)%
  --(3.199,2.324)--(3.202,2.320)--(3.204,2.316)--(3.207,2.314)--(3.210,2.311)--(3.213,2.309)%
  --(3.216,2.308)--(3.218,2.307)--(3.221,2.307)--(3.224,2.307)--(3.227,2.307)--(3.230,2.308)%
  --(3.232,2.310)--(3.235,2.312)--(3.238,2.314)--(3.241,2.316)--(3.244,2.319)--(3.246,2.323)%
  --(3.249,2.326)--(3.252,2.330)--(3.255,2.334)--(3.258,2.339)--(3.260,2.344)--(3.263,2.349)%
  --(3.266,2.354)--(3.269,2.360)--(3.272,2.366)--(3.274,2.372)--(3.277,2.378)--(3.280,2.385)%
  --(3.283,2.391)--(3.286,2.398)--(3.288,2.405)--(3.291,2.412)--(3.294,2.419)--(3.297,2.426)%
  --(3.300,2.433)--(3.302,2.440)--(3.305,2.447)--(3.308,2.453)--(3.311,2.460)--(3.314,2.467)%
  --(3.316,2.473)--(3.319,2.479)--(3.322,2.485)--(3.325,2.490)--(3.328,2.495)--(3.330,2.500)%
  --(3.333,2.504)--(3.336,2.508)--(3.339,2.512)--(3.341,2.514)--(3.344,2.517)--(3.347,2.518)%
  --(3.350,2.519)--(3.353,2.520)--(3.355,2.520)--(3.358,2.519)--(3.361,2.518)--(3.364,2.516)%
  --(3.367,2.514)--(3.369,2.511)--(3.372,2.508)--(3.375,2.505)--(3.378,2.502)--(3.381,2.499)%
  --(3.383,2.495)--(3.386,2.491)--(3.389,2.487)--(3.392,2.484)--(3.395,2.480)--(3.397,2.476)%
  --(3.400,2.473)--(3.403,2.470)--(3.406,2.467)--(3.409,2.464)--(3.411,2.462)--(3.414,2.460)%
  --(3.417,2.459)--(3.420,2.458)--(3.423,2.457)--(3.425,2.457)--(3.428,2.458)--(3.431,2.459)%
  --(3.434,2.462)--(3.437,2.464)--(3.439,2.468)--(3.442,2.472)--(3.445,2.478)--(3.448,2.484)%
  --(3.451,2.491)--(3.453,2.498)--(3.456,2.507)--(3.459,2.516)--(3.462,2.526)--(3.465,2.536)%
  --(3.467,2.548)--(3.470,2.559)--(3.473,2.572)--(3.476,2.584)--(3.479,2.598)--(3.481,2.612)%
  --(3.484,2.626)--(3.487,2.641)--(3.490,2.656)--(3.493,2.672)--(3.495,2.688)--(3.498,2.704)%
  --(3.501,2.721)--(3.504,2.738)--(3.507,2.755)--(3.509,2.772)--(3.512,2.790)--(3.515,2.808)%
  --(3.518,2.826)--(3.521,2.845)--(3.523,2.864)--(3.526,2.883)--(3.529,2.902)--(3.532,2.921)%
  --(3.535,2.940)--(3.537,2.960)--(3.540,2.980)--(3.543,3.000)--(3.546,3.020)--(3.549,3.041)%
  --(3.551,3.061)--(3.554,3.082)--(3.557,3.104)--(3.560,3.125)--(3.563,3.147)--(3.565,3.169)%
  --(3.568,3.191)--(3.571,3.213)--(3.574,3.236)--(3.577,3.259)--(3.579,3.282)--(3.582,3.305)%
  --(3.585,3.328)--(3.588,3.352)--(3.591,3.375)--(3.593,3.399)--(3.596,3.422)--(3.599,3.446)%
  --(3.602,3.470)--(3.605,3.493)--(3.607,3.516)--(3.610,3.539)--(3.613,3.562)--(3.616,3.585)%
  --(3.618,3.607)--(3.621,3.628)--(3.624,3.650)--(3.627,3.670)--(3.630,3.690)--(3.632,3.710)%
  --(3.635,3.729)--(3.638,3.747)--(3.641,3.764)--(3.644,3.780)--(3.646,3.796)--(3.649,3.811)%
  --(3.652,3.825)--(3.655,3.838)--(3.658,3.851)--(3.660,3.863)--(3.663,3.875)--(3.666,3.885)%
  --(3.669,3.896)--(3.672,3.906)--(3.674,3.915)--(3.677,3.924)--(3.680,3.932)--(3.683,3.940)%
  --(3.686,3.948)--(3.688,3.955)--(3.691,3.962)--(3.694,3.968)--(3.697,3.975)--(3.700,3.981)%
  --(3.702,3.987)--(3.705,3.993)--(3.708,3.999)--(3.711,4.005)--(3.714,4.011)--(3.716,4.017)%
  --(3.719,4.023)--(3.722,4.029)--(3.725,4.035)--(3.728,4.041)--(3.730,4.048)--(3.733,4.055)%
  --(3.736,4.062)--(3.739,4.070)--(3.742,4.078)--(3.744,4.086)--(3.747,4.094)--(3.750,4.103)%
  --(3.753,4.112)--(3.756,4.121)--(3.758,4.131)--(3.761,4.140)--(3.764,4.151)--(3.767,4.161)%
  --(3.770,4.172)--(3.772,4.183)--(3.775,4.194)--(3.778,4.205)--(3.781,4.217)--(3.784,4.229)%
  --(3.786,4.241)--(3.789,4.253)--(3.792,4.265)--(3.795,4.278)--(3.798,4.291)--(3.800,4.303)%
  --(3.803,4.316)--(3.806,4.329)--(3.809,4.342)--(3.812,4.355)--(3.814,4.368)--(3.817,4.381)%
  --(3.820,4.394)--(3.823,4.407)--(3.826,4.420)--(3.828,4.433)--(3.831,4.446)--(3.834,4.458)%
  --(3.837,4.470)--(3.840,4.483)--(3.842,4.495)--(3.845,4.506)--(3.848,4.518)--(3.851,4.529)%
  --(3.854,4.541)--(3.856,4.552)--(3.859,4.563)--(3.862,4.573)--(3.865,4.584)--(3.868,4.594)%
  --(3.870,4.604)--(3.873,4.614)--(3.876,4.624)--(3.879,4.633)--(3.882,4.642)--(3.884,4.652)%
  --(3.887,4.661)--(3.890,4.670)--(3.893,4.678)--(3.895,4.687)--(3.898,4.695)--(3.901,4.704)%
  --(3.904,4.712)--(3.907,4.720)--(3.909,4.728)--(3.912,4.736)--(3.915,4.744)--(3.918,4.752)%
  --(3.921,4.759)--(3.923,4.767)--(3.926,4.775)--(3.929,4.783)--(3.932,4.791)--(3.935,4.799)%
  --(3.937,4.807)--(3.940,4.815)--(3.943,4.822)--(3.946,4.830)--(3.949,4.838)--(3.951,4.846)%
  --(3.954,4.854)--(3.957,4.862)--(3.960,4.871)--(3.963,4.879)--(3.965,4.887)--(3.968,4.895)%
  --(3.971,4.903)--(3.974,4.911)--(3.977,4.919)--(3.979,4.928)--(3.982,4.936)--(3.985,4.944)%
  --(3.988,4.952)--(3.991,4.960)--(3.993,4.969)--(3.996,4.977)--(3.999,4.985)--(4.002,4.993)%
  --(4.005,5.001)--(4.007,5.009)--(4.010,5.017)--(4.013,5.025)--(4.016,5.033)--(4.019,5.041)%
  --(4.021,5.049)--(4.024,5.057)--(4.027,5.064)--(4.030,5.072)--(4.033,5.079)--(4.035,5.087)%
  --(4.038,5.094)--(4.041,5.101)--(4.044,5.108)--(4.047,5.115)--(4.049,5.122)--(4.052,5.129)%
  --(4.055,5.135)--(4.058,5.142)--(4.061,5.148)--(4.063,5.154)--(4.066,5.160)--(4.069,5.166)%
  --(4.072,5.171)--(4.075,5.177)--(4.077,5.182)--(4.080,5.188)--(4.083,5.193)--(4.086,5.198)%
  --(4.089,5.202)--(4.091,5.207)--(4.094,5.211)--(4.097,5.215)--(4.100,5.219)--(4.103,5.223)%
  --(4.105,5.226)--(4.108,5.230)--(4.111,5.233)--(4.114,5.236)--(4.117,5.239)--(4.119,5.241)%
  --(4.122,5.244)--(4.125,5.246)--(4.128,5.248)--(4.131,5.250)--(4.133,5.251)--(4.136,5.253)%
  --(4.139,5.254)--(4.142,5.256)--(4.145,5.257)--(4.147,5.258)--(4.150,5.259)--(4.153,5.260)%
  --(4.156,5.261)--(4.159,5.262)--(4.161,5.263)--(4.164,5.264)--(4.167,5.265)--(4.170,5.265)%
  --(4.172,5.266)--(4.175,5.267)--(4.178,5.268)--(4.181,5.269)--(4.184,5.270)--(4.186,5.271)%
  --(4.189,5.272)--(4.192,5.273)--(4.195,5.274)--(4.198,5.276)--(4.200,5.277)--(4.203,5.279)%
  --(4.206,5.281)--(4.209,5.283)--(4.212,5.285)--(4.214,5.287)--(4.217,5.289)--(4.220,5.292)%
  --(4.223,5.294)--(4.226,5.297)--(4.228,5.300)--(4.231,5.303)--(4.234,5.305)--(4.237,5.308)%
  --(4.240,5.311)--(4.242,5.315)--(4.245,5.318)--(4.248,5.321)--(4.251,5.324)--(4.254,5.327)%
  --(4.256,5.330)--(4.259,5.333)--(4.262,5.336)--(4.265,5.339)--(4.268,5.342)--(4.270,5.345)%
  --(4.273,5.348)--(4.276,5.351)--(4.279,5.354)--(4.282,5.356)--(4.284,5.359)--(4.287,5.362)%
  --(4.290,5.364)--(4.293,5.366)--(4.296,5.369)--(4.298,5.371)--(4.301,5.373)--(4.304,5.375)%
  --(4.307,5.377)--(4.310,5.378)--(4.312,5.380)--(4.315,5.382)--(4.318,5.383)--(4.321,5.384)%
  --(4.324,5.385)--(4.326,5.387)--(4.329,5.388)--(4.332,5.389)--(4.335,5.389)--(4.338,5.390)%
  --(4.340,5.391)--(4.343,5.391)--(4.346,5.392)--(4.349,5.392)--(4.352,5.393)--(4.354,5.393)%
  --(4.357,5.393)--(4.360,5.394)--(4.363,5.394)--(4.366,5.394)--(4.368,5.394)--(4.371,5.394)%
  --(4.374,5.393)--(4.377,5.393)--(4.380,5.393)--(4.382,5.393)--(4.385,5.392)--(4.388,5.392)%
  --(4.391,5.391)--(4.394,5.391)--(4.396,5.390)--(4.399,5.390)--(4.402,5.389)--(4.405,5.388)%
  --(4.408,5.388)--(4.410,5.387)--(4.413,5.386)--(4.416,5.385)--(4.419,5.384)--(4.422,5.384)%
  --(4.424,5.383)--(4.427,5.382)--(4.430,5.381)--(4.433,5.380)--(4.436,5.379)--(4.438,5.378)%
  --(4.441,5.377)--(4.444,5.376)--(4.447,5.375)--(4.450,5.375)--(4.452,5.374)--(4.455,5.373)%
  --(4.458,5.372)--(4.461,5.371)--(4.463,5.370)--(4.466,5.369)--(4.469,5.368)--(4.472,5.366)%
  --(4.475,5.365)--(4.477,5.364)--(4.480,5.363)--(4.483,5.362)--(4.486,5.361)--(4.489,5.359)%
  --(4.491,5.358)--(4.494,5.357)--(4.497,5.355)--(4.500,5.354)--(4.503,5.352)--(4.505,5.351)%
  --(4.508,5.349)--(4.511,5.347)--(4.514,5.345)--(4.517,5.343)--(4.519,5.341)--(4.522,5.339)%
  --(4.525,5.337)--(4.528,5.335)--(4.531,5.332)--(4.533,5.330)--(4.536,5.327)--(4.539,5.325)%
  --(4.542,5.322)--(4.545,5.320)--(4.547,5.317)--(4.550,5.314)--(4.553,5.311)--(4.556,5.308)%
  --(4.559,5.305)--(4.561,5.302)--(4.564,5.299)--(4.567,5.296)--(4.570,5.293)--(4.573,5.290)%
  --(4.575,5.287)--(4.578,5.284)--(4.581,5.280)--(4.584,5.277)--(4.587,5.274)--(4.589,5.271)%
  --(4.592,5.268)--(4.595,5.265)--(4.598,5.262)--(4.601,5.259)--(4.603,5.256)--(4.606,5.253)%
  --(4.609,5.250)--(4.612,5.247)--(4.615,5.244)--(4.617,5.241)--(4.620,5.238)--(4.623,5.235)%
  --(4.626,5.232)--(4.629,5.228)--(4.631,5.225)--(4.634,5.222)--(4.637,5.219)--(4.640,5.215)%
  --(4.643,5.212)--(4.645,5.208)--(4.648,5.205)--(4.651,5.201)--(4.654,5.197)--(4.657,5.193)%
  --(4.659,5.190)--(4.662,5.185)--(4.665,5.181)--(4.668,5.177)--(4.671,5.173)--(4.673,5.168)%
  --(4.676,5.163)--(4.679,5.159)--(4.682,5.154)--(4.685,5.149)--(4.687,5.144)--(4.690,5.138)%
  --(4.693,5.133)--(4.696,5.128)--(4.699,5.122)--(4.701,5.116)--(4.704,5.110)--(4.707,5.104)%
  --(4.710,5.098)--(4.713,5.091)--(4.715,5.085)--(4.718,5.078)--(4.721,5.071)--(4.724,5.064)%
  --(4.727,5.056)--(4.729,5.048)--(4.732,5.040)--(4.735,5.032)--(4.738,5.023)--(4.740,5.014)%
  --(4.743,5.004)--(4.746,4.995)--(4.749,4.984)--(4.752,4.974)--(4.754,4.963)--(4.757,4.952)%
  --(4.760,4.940)--(4.763,4.927)--(4.766,4.915)--(4.768,4.901)--(4.771,4.888)--(4.774,4.873)%
  --(4.777,4.858)--(4.780,4.843)--(4.782,4.827)--(4.785,4.810)--(4.788,4.793)--(4.791,4.775)%
  --(4.794,4.756)--(4.796,4.737)--(4.799,4.718)--(4.802,4.698)--(4.805,4.678)--(4.808,4.657)%
  --(4.810,4.636)--(4.813,4.614)--(4.816,4.592)--(4.819,4.570)--(4.822,4.548)--(4.824,4.526)%
  --(4.827,4.503)--(4.830,4.480)--(4.833,4.458)--(4.836,4.435)--(4.838,4.412)--(4.841,4.389)%
  --(4.844,4.366)--(4.847,4.343)--(4.850,4.320)--(4.852,4.297)--(4.855,4.274)--(4.858,4.252)%
  --(4.861,4.229)--(4.864,4.207)--(4.866,4.185)--(4.869,4.163)--(4.872,4.141)--(4.875,4.120)%
  --(4.878,4.099)--(4.880,4.078)--(4.883,4.058)--(4.886,4.037)--(4.889,4.018)--(4.892,3.998)%
  --(4.894,3.979)--(4.897,3.960)--(4.900,3.942)--(4.903,3.924)--(4.906,3.906)--(4.908,3.889)%
  --(4.911,3.872)--(4.914,3.856)--(4.917,3.840)--(4.920,3.824)--(4.922,3.809)--(4.925,3.794)%
  --(4.928,3.780)--(4.931,3.766)--(4.934,3.753)--(4.936,3.740)--(4.939,3.728)--(4.942,3.716)%
  --(4.945,3.705)--(4.948,3.694)--(4.950,3.683)--(4.953,3.674)--(4.956,3.664)--(4.959,3.655)%
  --(4.962,3.647)--(4.964,3.639)--(4.967,3.631)--(4.970,3.624)--(4.973,3.618)--(4.976,3.612)%
  --(4.978,3.606)--(4.981,3.601)--(4.984,3.597)--(4.987,3.593)--(4.990,3.589)--(4.992,3.586)%
  --(4.995,3.583)--(4.998,3.580)--(5.001,3.578)--(5.004,3.576)--(5.006,3.574)--(5.009,3.572)%
  --(5.012,3.571)--(5.015,3.570)--(5.017,3.569)--(5.020,3.569)--(5.023,3.568)--(5.026,3.568)%
  --(5.029,3.568)--(5.031,3.568)--(5.034,3.568)--(5.037,3.568)--(5.040,3.568)--(5.043,3.568)%
  --(5.045,3.568)--(5.048,3.568)--(5.051,3.568)--(5.054,3.568)--(5.057,3.568)--(5.059,3.568)%
  --(5.062,3.568)--(5.065,3.567)--(5.068,3.567)--(5.071,3.566)--(5.073,3.565)--(5.076,3.564)%
  --(5.079,3.563)--(5.082,3.562)--(5.085,3.560)--(5.087,3.558)--(5.090,3.556)--(5.093,3.553)%
  --(5.096,3.550)--(5.099,3.547)--(5.101,3.543)--(5.104,3.539)--(5.107,3.535)--(5.110,3.530)%
  --(5.113,3.525)--(5.115,3.519)--(5.118,3.512)--(5.121,3.505)--(5.124,3.498)--(5.127,3.490)%
  --(5.129,3.481)--(5.132,3.472)--(5.135,3.462)--(5.138,3.452)--(5.141,3.441)--(5.143,3.429)%
  --(5.146,3.416)--(5.149,3.403)--(5.152,3.389)--(5.155,3.374)--(5.157,3.358)--(5.160,3.342)%
  --(5.163,3.324)--(5.166,3.306)--(5.169,3.287)--(5.171,3.268)--(5.174,3.247)--(5.177,3.226)%
  --(5.180,3.204)--(5.183,3.181)--(5.185,3.157)--(5.188,3.133)--(5.191,3.107)--(5.194,3.082)%
  --(5.197,3.055)--(5.199,3.028)--(5.202,3.000)--(5.205,2.972)--(5.208,2.943)--(5.211,2.913)%
  --(5.213,2.883)--(5.216,2.853)--(5.219,2.822)--(5.222,2.790)--(5.225,2.758)--(5.227,2.726)%
  --(5.230,2.693)--(5.233,2.660)--(5.236,2.626)--(5.239,2.592)--(5.241,2.558)--(5.244,2.523)%
  --(5.247,2.489)--(5.250,2.454)--(5.253,2.418)--(5.255,2.383)--(5.258,2.347)--(5.261,2.311)%
  --(5.264,2.275)--(5.267,2.239)--(5.269,2.203)--(5.272,2.167)--(5.275,2.131)--(5.278,2.095)%
  --(5.281,2.060)--(5.283,2.024)--(5.286,1.988)--(5.289,1.953)--(5.292,1.918)--(5.294,1.883)%
  --(5.297,1.849)--(5.300,1.815)--(5.303,1.782)--(5.306,1.749)--(5.308,1.716)--(5.311,1.684)%
  --(5.314,1.652)--(5.317,1.622)--(5.320,1.591)--(5.322,1.562)--(5.325,1.533)--(5.328,1.504)%
  --(5.331,1.477)--(5.334,1.450)--(5.336,1.424)--(5.339,1.399)--(5.342,1.374)--(5.345,1.351)%
  --(5.348,1.328)--(5.350,1.306)--(5.353,1.285)--(5.356,1.265)--(5.359,1.245)--(5.362,1.227)%
  --(5.364,1.210)--(5.367,1.193)--(5.370,1.177)--(5.373,1.162)--(5.376,1.149)--(5.378,1.136)%
  --(5.381,1.124)--(5.384,1.112)--(5.387,1.102)--(5.390,1.093)--(5.392,1.084)--(5.395,1.077)%
  --(5.398,1.070)--(5.401,1.064)--(5.404,1.059)--(5.406,1.055)--(5.409,1.052)--(5.412,1.050)%
  --(5.415,1.049)--(5.418,1.048)--(5.420,1.049)--(5.423,1.050)--(5.426,1.052)--(5.429,1.055)%
  --(5.432,1.059)--(5.434,1.064)--(5.437,1.069)--(5.440,1.075)--(5.443,1.083)--(5.446,1.091)%
  --(5.448,1.099)--(5.451,1.109)--(5.454,1.119)--(5.457,1.130)--(5.460,1.142)--(5.462,1.155)%
  --(5.465,1.168)--(5.468,1.182)--(5.471,1.197)--(5.474,1.212)--(5.476,1.228)--(5.479,1.245)%
  --(5.482,1.262)--(5.485,1.280)--(5.488,1.299)--(5.490,1.318)--(5.493,1.338)--(5.496,1.358)%
  --(5.499,1.379)--(5.502,1.400)--(5.504,1.422)--(5.507,1.444)--(5.510,1.467)--(5.513,1.490)%
  --(5.516,1.513)--(5.518,1.537)--(5.521,1.561)--(5.524,1.586)--(5.527,1.611)--(5.530,1.636)%
  --(5.532,1.661)--(5.535,1.686)--(5.538,1.712)--(5.541,1.738)--(5.544,1.764)--(5.546,1.790)%
  --(5.549,1.816)--(5.552,1.842)--(5.555,1.868)--(5.558,1.895)--(5.560,1.921)--(5.563,1.947)%
  --(5.566,1.973)--(5.569,1.999)--(5.571,2.025)--(5.574,2.051)--(5.577,2.077)--(5.580,2.103)%
  --(5.583,2.128)--(5.585,2.154)--(5.588,2.179)--(5.591,2.204)--(5.594,2.229)--(5.597,2.254)%
  --(5.599,2.279)--(5.602,2.303)--(5.605,2.328)--(5.608,2.352)--(5.611,2.375)--(5.613,2.399)%
  --(5.616,2.423)--(5.619,2.446)--(5.622,2.469)--(5.625,2.491)--(5.627,2.514)--(5.630,2.536)%
  --(5.633,2.558)--(5.636,2.580)--(5.639,2.601)--(5.641,2.622)--(5.644,2.643)--(5.647,2.664)%
  --(5.650,2.684)--(5.653,2.704)--(5.655,2.724)--(5.658,2.743)--(5.661,2.762)--(5.664,2.781)%
  --(5.667,2.800)--(5.669,2.818)--(5.672,2.836)--(5.675,2.854)--(5.678,2.871)--(5.681,2.888)%
  --(5.683,2.904)--(5.686,2.921)--(5.689,2.937)--(5.692,2.952)--(5.695,2.968)--(5.697,2.983)%
  --(5.700,2.997)--(5.703,3.011)--(5.706,3.025)--(5.709,3.039)--(5.711,3.052)--(5.714,3.065)%
  --(5.717,3.078)--(5.720,3.090)--(5.723,3.102)--(5.725,3.113)--(5.728,3.125)--(5.731,3.135)%
  --(5.734,3.146)--(5.737,3.156)--(5.739,3.166)--(5.742,3.175)--(5.745,3.185)--(5.748,3.193)%
  --(5.751,3.202)--(5.753,3.210)--(5.756,3.218)--(5.759,3.225)--(5.762,3.232)--(5.765,3.239)%
  --(5.767,3.245)--(5.770,3.251)--(5.773,3.256)--(5.776,3.261)--(5.779,3.266)--(5.781,3.270)%
  --(5.784,3.274)--(5.787,3.278)--(5.790,3.281)--(5.793,3.284)--(5.795,3.286)--(5.798,3.288)%
  --(5.801,3.289)--(5.804,3.291)--(5.807,3.291)--(5.809,3.292)--(5.812,3.291)--(5.815,3.291)%
  --(5.818,3.290)--(5.821,3.288)--(5.823,3.287)--(5.826,3.284)--(5.829,3.282)--(5.832,3.279)%
  --(5.835,3.275)--(5.837,3.271)--(5.840,3.267)--(5.843,3.262)--(5.846,3.257)--(5.849,3.251)%
  --(5.851,3.246)--(5.854,3.239)--(5.857,3.233)--(5.860,3.226)--(5.862,3.219)--(5.865,3.211)%
  --(5.868,3.203)--(5.871,3.195)--(5.874,3.187)--(5.876,3.178)--(5.879,3.170)--(5.882,3.161)%
  --(5.885,3.152)--(5.888,3.142)--(5.890,3.133)--(5.893,3.123)--(5.896,3.114)--(5.899,3.104)%
  --(5.902,3.094)--(5.904,3.084)--(5.907,3.074)--(5.910,3.064)--(5.913,3.054)--(5.916,3.044)%
  --(5.918,3.034)--(5.921,3.024)--(5.924,3.014)--(5.927,3.005)--(5.930,2.995)--(5.932,2.985)%
  --(5.935,2.976)--(5.938,2.967)--(5.941,2.958)--(5.944,2.949)--(5.946,2.941)--(5.949,2.932)%
  --(5.952,2.924)--(5.955,2.916)--(5.958,2.909)--(5.960,2.901)--(5.963,2.894)--(5.966,2.888)%
  --(5.969,2.881)--(5.972,2.875)--(5.974,2.869)--(5.977,2.863)--(5.980,2.858)--(5.983,2.853)%
  --(5.986,2.848)--(5.988,2.844)--(5.991,2.840)--(5.994,2.836)--(5.997,2.832)--(6.000,2.829)%
  --(6.002,2.826)--(6.005,2.824)--(6.008,2.822)--(6.011,2.820)--(6.014,2.818)--(6.016,2.817)%
  --(6.019,2.816)--(6.022,2.815)--(6.025,2.814)--(6.028,2.814)--(6.030,2.814)--(6.033,2.815)%
  --(6.036,2.815)--(6.039,2.816)--(6.042,2.817)--(6.044,2.818)--(6.047,2.819)--(6.050,2.821)%
  --(6.053,2.822)--(6.056,2.824)--(6.058,2.825)--(6.061,2.827)--(6.064,2.829)--(6.067,2.831)%
  --(6.070,2.833)--(6.072,2.835)--(6.075,2.837)--(6.078,2.839)--(6.081,2.840)--(6.084,2.842)%
  --(6.086,2.843)--(6.089,2.845)--(6.092,2.846)--(6.095,2.847)--(6.098,2.848)--(6.100,2.848)%
  --(6.103,2.848)--(6.106,2.848)--(6.109,2.848)--(6.112,2.847)--(6.114,2.846)--(6.117,2.845)%
  --(6.120,2.843)--(6.123,2.840)--(6.126,2.837)--(6.128,2.834)--(6.131,2.830)--(6.134,2.826)%
  --(6.137,2.821)--(6.139,2.815)--(6.142,2.809)--(6.145,2.803)--(6.148,2.796)--(6.151,2.788)%
  --(6.153,2.779)--(6.156,2.771)--(6.159,2.761)--(6.162,2.751)--(6.165,2.740)--(6.167,2.729)%
  --(6.170,2.717)--(6.173,2.704)--(6.176,2.691)--(6.179,2.677)--(6.181,2.662)--(6.184,2.647)%
  --(6.187,2.631)--(6.190,2.615)--(6.193,2.598)--(6.195,2.581)--(6.198,2.563)--(6.201,2.544)%
  --(6.204,2.525)--(6.207,2.506)--(6.209,2.485)--(6.212,2.465)--(6.215,2.444)--(6.218,2.422)%
  --(6.221,2.400)--(6.223,2.378)--(6.226,2.355)--(6.229,2.332)--(6.232,2.308)--(6.235,2.285)%
  --(6.237,2.261)--(6.240,2.237)--(6.243,2.213)--(6.246,2.189)--(6.249,2.165)--(6.251,2.141)%
  --(6.254,2.117)--(6.257,2.093)--(6.260,2.069)--(6.263,2.046)--(6.265,2.022)--(6.268,1.999)%
  --(6.271,1.977)--(6.274,1.955)--(6.277,1.933)--(6.279,1.912)--(6.282,1.891)--(6.285,1.871)%
  --(6.288,1.851)--(6.291,1.832)--(6.293,1.814)--(6.296,1.796)--(6.299,1.779)--(6.302,1.763)%
  --(6.305,1.748)--(6.307,1.733)--(6.310,1.719)--(6.313,1.706)--(6.316,1.694)--(6.319,1.683)%
  --(6.321,1.673)--(6.324,1.664)--(6.327,1.656)--(6.330,1.649)--(6.333,1.642)--(6.335,1.637)%
  --(6.338,1.633)--(6.341,1.630)--(6.344,1.627)--(6.347,1.626)--(6.349,1.626)--(6.352,1.626)%
  --(6.355,1.628)--(6.358,1.630)--(6.361,1.634)--(6.363,1.638)--(6.366,1.643)--(6.369,1.650)%
  --(6.372,1.657)--(6.375,1.665)--(6.377,1.673)--(6.380,1.683)--(6.383,1.693)--(6.386,1.704)%
  --(6.389,1.716)--(6.391,1.729)--(6.394,1.742)--(6.397,1.756)--(6.400,1.771)--(6.403,1.786)%
  --(6.405,1.802)--(6.408,1.818)--(6.411,1.835)--(6.414,1.853)--(6.416,1.870)--(6.419,1.888)%
  --(6.422,1.907)--(6.425,1.926)--(6.428,1.945)--(6.430,1.964)--(6.433,1.983)--(6.436,2.003)%
  --(6.439,2.023)--(6.442,2.043)--(6.444,2.063)--(6.447,2.083)--(6.450,2.103)--(6.453,2.123)%
  --(6.456,2.143)--(6.458,2.163)--(6.461,2.183)--(6.464,2.203)--(6.467,2.223)--(6.470,2.242)%
  --(6.472,2.261)--(6.475,2.280)--(6.478,2.298)--(6.481,2.316)--(6.484,2.334)--(6.486,2.352)%
  --(6.489,2.369)--(6.492,2.385)--(6.495,2.402)--(6.498,2.417)--(6.500,2.433)--(6.503,2.447)%
  --(6.506,2.461)--(6.509,2.475)--(6.512,2.488)--(6.514,2.500)--(6.517,2.512)--(6.520,2.524)%
  --(6.523,2.534)--(6.526,2.544)--(6.528,2.554)--(6.531,2.563)--(6.534,2.571)--(6.537,2.579)%
  --(6.540,2.587)--(6.542,2.593)--(6.545,2.600)--(6.548,2.605)--(6.551,2.611)--(6.554,2.615)%
  --(6.556,2.619)--(6.559,2.623)--(6.562,2.626)--(6.565,2.629)--(6.568,2.631)--(6.570,2.633)%
  --(6.573,2.634)--(6.576,2.635)--(6.579,2.636)--(6.582,2.636)--(6.584,2.635)--(6.587,2.635)%
  --(6.590,2.634)--(6.593,2.632)--(6.596,2.631)--(6.598,2.628)--(6.601,2.626)--(6.604,2.623)%
  --(6.607,2.620)--(6.610,2.617)--(6.612,2.614)--(6.615,2.610)--(6.618,2.606)--(6.621,2.603)%
  --(6.624,2.599)--(6.626,2.595)--(6.629,2.591)--(6.632,2.587)--(6.635,2.583)--(6.638,2.580)%
  --(6.640,2.576)--(6.643,2.573)--(6.646,2.570)--(6.649,2.567)--(6.652,2.565)--(6.654,2.563)%
  --(6.657,2.561)--(6.660,2.560)--(6.663,2.559)--(6.666,2.558)--(6.668,2.558)--(6.671,2.558)%
  --(6.674,2.559)--(6.677,2.560)--(6.680,2.562)--(6.682,2.565)--(6.685,2.568)--(6.688,2.571)%
  --(6.691,2.575)--(6.693,2.580)--(6.696,2.585)--(6.699,2.591)--(6.702,2.597)--(6.705,2.604)%
  --(6.707,2.612)--(6.710,2.620)--(6.713,2.629)--(6.716,2.638)--(6.719,2.648)--(6.721,2.659)%
  --(6.724,2.670)--(6.727,2.681)--(6.730,2.693)--(6.733,2.706)--(6.735,2.719)--(6.738,2.732)%
  --(6.741,2.746)--(6.744,2.761)--(6.747,2.776)--(6.749,2.791)--(6.752,2.807)--(6.755,2.823)%
  --(6.758,2.840)--(6.761,2.857)--(6.763,2.874)--(6.766,2.892)--(6.769,2.910)--(6.772,2.928)%
  --(6.775,2.947)--(6.777,2.966)--(6.780,2.985)--(6.783,3.005)--(6.786,3.025)--(6.789,3.045)%
  --(6.791,3.066)--(6.794,3.086)--(6.797,3.107)--(6.800,3.128)--(6.803,3.150)--(6.805,3.171)%
  --(6.808,3.193)--(6.811,3.215)--(6.814,3.237)--(6.817,3.259)--(6.819,3.281)--(6.822,3.303)%
  --(6.825,3.326)--(6.828,3.349)--(6.831,3.371)--(6.833,3.394)--(6.836,3.417)--(6.839,3.440)%
  --(6.842,3.463)--(6.845,3.486)--(6.847,3.509)--(6.850,3.532)--(6.853,3.555)--(6.856,3.578)%
  --(6.859,3.601)--(6.861,3.623)--(6.864,3.646)--(6.867,3.669)--(6.870,3.691)--(6.873,3.714)%
  --(6.875,3.736)--(6.878,3.758)--(6.881,3.780)--(6.884,3.802)--(6.887,3.823)--(6.889,3.844)%
  --(6.892,3.865)--(6.895,3.886)--(6.898,3.906)--(6.901,3.927)--(6.903,3.946)--(6.906,3.966)%
  --(6.909,3.986)--(6.912,4.005)--(6.915,4.024)--(6.917,4.042)--(6.920,4.061)--(6.923,4.079)%
  --(6.926,4.098)--(6.929,4.116)--(6.931,4.134)--(6.934,4.151)--(6.937,4.169)--(6.940,4.186)%
  --(6.943,4.203)--(6.945,4.221)--(6.948,4.238)--(6.951,4.255)--(6.954,4.271)--(6.957,4.288)%
  --(6.959,4.305)--(6.962,4.321)--(6.965,4.337)--(6.968,4.354)--(6.970,4.370)--(6.973,4.386)%
  --(6.976,4.402)--(6.979,4.418)--(6.982,4.434)--(6.984,4.450)--(6.987,4.465)--(6.990,4.481)%
  --(6.993,4.496)--(6.996,4.512)--(6.998,4.527)--(7.001,4.542)--(7.004,4.557)--(7.007,4.571)%
  --(7.010,4.585)--(7.012,4.598)--(7.015,4.611)--(7.018,4.623)--(7.021,4.635)--(7.024,4.645)%
  --(7.026,4.655)--(7.029,4.665)--(7.032,4.673)--(7.035,4.680)--(7.038,4.686)--(7.040,4.692)%
  --(7.043,4.696)--(7.046,4.699)--(7.049,4.701)--(7.052,4.701)--(7.054,4.700)--(7.057,4.698)%
  --(7.060,4.695)--(7.063,4.690)--(7.066,4.684)--(7.068,4.677)--(7.071,4.668)--(7.074,4.657)%
  --(7.077,4.645)--(7.080,4.632)--(7.082,4.617)--(7.085,4.601)--(7.088,4.583)--(7.091,4.564)%
  --(7.094,4.544)--(7.096,4.523)--(7.099,4.501)--(7.102,4.477)--(7.105,4.453)--(7.108,4.428)%
  --(7.110,4.402)--(7.113,4.375)--(7.116,4.347)--(7.119,4.319)--(7.122,4.291)--(7.124,4.261)%
  --(7.127,4.232)--(7.130,4.202)--(7.133,4.171)--(7.136,4.140)--(7.138,4.109)--(7.141,4.077)%
  --(7.144,4.045)--(7.147,4.013)--(7.150,3.981)--(7.152,3.948)--(7.155,3.914)--(7.158,3.881)%
  --(7.161,3.847)--(7.164,3.813)--(7.166,3.778)--(7.169,3.743)--(7.172,3.707)--(7.175,3.670)%
  --(7.178,3.634)--(7.180,3.596)--(7.183,3.558)--(7.186,3.519)--(7.189,3.479)--(7.192,3.439)%
  --(7.194,3.398)--(7.197,3.357)--(7.200,3.316)--(7.203,3.273)--(7.206,3.231)--(7.208,3.188)%
  --(7.211,3.144)--(7.214,3.101)--(7.217,3.057)--(7.220,3.012)--(7.222,2.968)--(7.225,2.923)%
  --(7.228,2.879)--(7.231,2.834)--(7.234,2.789)--(7.236,2.744)--(7.239,2.699)--(7.242,2.654)%
  --(7.245,2.610)--(7.248,2.565)--(7.250,2.521)--(7.253,2.476)--(7.256,2.432)--(7.259,2.388)%
  --(7.261,2.345)--(7.264,2.302)--(7.267,2.259)--(7.270,2.216)--(7.273,2.174)--(7.275,2.132)%
  --(7.278,2.091)--(7.281,2.050)--(7.284,2.009)--(7.287,1.970)--(7.289,1.930)--(7.292,1.892)%
  --(7.295,1.854)--(7.298,1.817)--(7.301,1.780)--(7.303,1.744)--(7.306,1.709)--(7.309,1.675)%
  --(7.312,1.642)--(7.315,1.609)--(7.317,1.578)--(7.320,1.547)--(7.323,1.517)--(7.326,1.488)%
  --(7.329,1.460)--(7.331,1.433)--(7.334,1.406)--(7.337,1.381)--(7.340,1.357)--(7.343,1.333)%
  --(7.345,1.311)--(7.348,1.289)--(7.351,1.269)--(7.354,1.249)--(7.357,1.230)--(7.359,1.212)%
  --(7.362,1.195)--(7.365,1.179)--(7.368,1.164)--(7.371,1.150)--(7.373,1.136)--(7.376,1.123)%
  --(7.379,1.111)--(7.382,1.100)--(7.385,1.090)--(7.387,1.080)--(7.390,1.071)--(7.393,1.063)%
  --(7.396,1.055)--(7.399,1.048)--(7.401,1.042)--(7.404,1.036)--(7.407,1.031)--(7.410,1.026)%
  --(7.413,1.022)--(7.415,1.018)--(7.418,1.015)--(7.421,1.013)--(7.424,1.010)--(7.427,1.009)%
  --(7.429,1.007)--(7.432,1.006)--(7.435,1.005)--(7.438,1.004)--(7.441,1.004)--(7.443,1.004)%
  --(7.446,1.004)--(7.449,1.004)--(7.452,1.004)--(7.455,1.005)--(7.457,1.005)--(7.460,1.006)%
  --(7.463,1.006)--(7.466,1.007)--(7.469,1.007)--(7.471,1.008)--(7.474,1.008)--(7.477,1.009)%
  --(7.480,1.009)--(7.483,1.009)--(7.485,1.009)--(7.488,1.009)--(7.491,1.009)--(7.494,1.009)%
  --(7.497,1.009)--(7.499,1.009)--(7.502,1.009)--(7.505,1.009)--(7.508,1.009)--(7.511,1.009)%
  --(7.513,1.009)--(7.516,1.008)--(7.519,1.008)--(7.522,1.008)--(7.525,1.008)--(7.527,1.008)%
  --(7.530,1.007)--(7.533,1.007)--(7.536,1.007)--(7.538,1.007)--(7.541,1.007)--(7.544,1.006)%
  --(7.547,1.006)--(7.550,1.006)--(7.552,1.006)--(7.555,1.006)--(7.558,1.005)--(7.561,1.005)%
  --(7.564,1.005)--(7.566,1.005)--(7.569,1.004)--(7.572,1.004)--(7.575,1.004)--(7.578,1.003)%
  --(7.580,1.003)--(7.583,1.003)--(7.586,1.002)--(7.589,1.002)--(7.592,1.002)--(7.594,1.002)%
  --(7.597,1.001)--(7.600,1.001)--(7.603,1.001)--(7.606,1.001)--(7.608,1.001)--(7.611,1.002)%
  --(7.614,1.002)--(7.617,1.002)--(7.620,1.002)--(7.622,1.003)--(7.625,1.003)--(7.628,1.004)%
  --(7.631,1.004)--(7.634,1.005)--(7.636,1.005)--(7.639,1.006)--(7.642,1.006)--(7.645,1.007)%
  --(7.648,1.008)--(7.650,1.009)--(7.653,1.009)--(7.656,1.010)--(7.659,1.011)--(7.662,1.012)%
  --(7.664,1.012)--(7.667,1.013)--(7.670,1.014)--(7.673,1.015)--(7.676,1.016)--(7.678,1.017)%
  --(7.681,1.018)--(7.684,1.020)--(7.687,1.021)--(7.690,1.022)--(7.692,1.024)--(7.695,1.026)%
  --(7.698,1.027)--(7.701,1.029)--(7.704,1.031)--(7.706,1.033)--(7.709,1.035)--(7.712,1.037)%
  --(7.715,1.039)--(7.718,1.042)--(7.720,1.044)--(7.723,1.046)--(7.726,1.048)--(7.729,1.050)%
  --(7.732,1.052)--(7.734,1.054)--(7.737,1.056)--(7.740,1.058)--(7.743,1.059)--(7.746,1.061)%
  --(7.748,1.062)--(7.751,1.063)--(7.754,1.063)--(7.757,1.063)--(7.760,1.063)--(7.762,1.063)%
  --(7.765,1.062)--(7.768,1.061)--(7.771,1.060)--(7.774,1.059)--(7.776,1.057)--(7.779,1.056)%
  --(7.782,1.054)--(7.785,1.052)--(7.788,1.050)--(7.790,1.047)--(7.793,1.045)--(7.796,1.043)%
  --(7.799,1.040)--(7.802,1.038)--(7.804,1.035)--(7.807,1.033)--(7.810,1.030)--(7.813,1.028)%
  --(7.815,1.026)--(7.818,1.024)--(7.821,1.021)--(7.824,1.019)--(7.827,1.017)--(7.829,1.016)%
  --(7.832,1.014)--(7.835,1.012)--(7.838,1.011)--(7.841,1.009)--(7.843,1.008)--(7.846,1.007)%
  --(7.849,1.006)--(7.852,1.005)--(7.855,1.004)--(7.857,1.004)--(7.860,1.003)--(7.863,1.002)%
  --(7.866,1.002)--(7.869,1.001)--(7.871,1.001)--(7.874,1.001)--(7.877,1.000)--(7.880,1.000)%
  --(7.883,1.000)--(7.885,1.000)--(7.888,1.000)--(7.891,0.999)--(7.894,0.999)--(7.897,0.999)%
  --(7.899,0.999)--(7.902,0.999)--(7.905,0.999)--(7.908,0.999)--(7.911,0.999)--(7.913,0.999)%
  --(7.916,0.999)--(7.919,0.999)--(7.922,0.998)--(7.925,0.998)--(7.927,0.998)--(7.930,0.998)%
  --(7.933,0.998)--(7.936,0.998)--(7.939,0.998)--(7.941,0.998)--(7.944,0.998)--(7.947,0.998);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (0.952,0.985)--(0.955,0.985)--(0.958,0.985)--(0.960,0.985)--(0.963,0.985)%
  --(0.966,0.985)--(0.969,0.985)--(0.972,0.985)--(0.974,0.985)--(0.977,0.985)--(0.980,0.985)%
  --(0.983,0.985)--(0.986,0.985)--(0.988,0.985)--(0.991,0.985)--(0.994,0.985)--(0.997,0.985)%
  --(1.000,0.985)--(1.002,0.985)--(1.005,0.985)--(1.008,0.986)--(1.011,0.986)--(1.014,0.986)%
  --(1.016,0.986)--(1.019,0.987)--(1.022,0.987)--(1.025,0.988)--(1.028,0.989)--(1.030,0.990)%
  --(1.033,0.991)--(1.036,0.992)--(1.039,0.993)--(1.042,0.995)--(1.044,0.997)--(1.047,0.999)%
  --(1.050,1.002)--(1.053,1.005)--(1.056,1.009)--(1.058,1.013)--(1.061,1.017)--(1.064,1.022)%
  --(1.067,1.028)--(1.070,1.034)--(1.072,1.041)--(1.075,1.048)--(1.078,1.055)--(1.081,1.064)%
  --(1.084,1.073)--(1.086,1.082)--(1.089,1.092)--(1.092,1.102)--(1.095,1.113)--(1.097,1.124)%
  --(1.100,1.136)--(1.103,1.148)--(1.106,1.161)--(1.109,1.173)--(1.111,1.186)--(1.114,1.200)%
  --(1.117,1.213)--(1.120,1.227)--(1.123,1.240)--(1.125,1.254)--(1.128,1.267)--(1.131,1.281)%
  --(1.134,1.294)--(1.137,1.307)--(1.139,1.319)--(1.142,1.331)--(1.145,1.343)--(1.148,1.354)%
  --(1.151,1.365)--(1.153,1.376)--(1.156,1.385)--(1.159,1.395)--(1.162,1.404)--(1.165,1.412)%
  --(1.167,1.421)--(1.170,1.429)--(1.173,1.436)--(1.176,1.443)--(1.179,1.450)--(1.181,1.456)%
  --(1.184,1.463)--(1.187,1.469)--(1.190,1.475)--(1.193,1.480)--(1.195,1.486)--(1.198,1.491)%
  --(1.201,1.496)--(1.204,1.501)--(1.207,1.506)--(1.209,1.511)--(1.212,1.516)--(1.215,1.521)%
  --(1.218,1.526)--(1.221,1.531)--(1.223,1.535)--(1.226,1.540)--(1.229,1.545)--(1.232,1.550)%
  --(1.235,1.555)--(1.237,1.561)--(1.240,1.566)--(1.243,1.571)--(1.246,1.576)--(1.249,1.582)%
  --(1.251,1.587)--(1.254,1.593)--(1.257,1.599)--(1.260,1.604)--(1.263,1.610)--(1.265,1.616)%
  --(1.268,1.622)--(1.271,1.628)--(1.274,1.634)--(1.277,1.640)--(1.279,1.646)--(1.282,1.652)%
  --(1.285,1.658)--(1.288,1.664)--(1.291,1.669)--(1.293,1.675)--(1.296,1.681)--(1.299,1.686)%
  --(1.302,1.692)--(1.305,1.697)--(1.307,1.702)--(1.310,1.706)--(1.313,1.711)--(1.316,1.715)%
  --(1.319,1.718)--(1.321,1.722)--(1.324,1.725)--(1.327,1.727)--(1.330,1.729)--(1.333,1.731)%
  --(1.335,1.732)--(1.338,1.732)--(1.341,1.732)--(1.344,1.731)--(1.347,1.730)--(1.349,1.728)%
  --(1.352,1.726)--(1.355,1.724)--(1.358,1.721)--(1.361,1.717)--(1.363,1.714)--(1.366,1.709)%
  --(1.369,1.705)--(1.372,1.700)--(1.374,1.695)--(1.377,1.689)--(1.380,1.684)--(1.383,1.678)%
  --(1.386,1.672)--(1.388,1.665)--(1.391,1.659)--(1.394,1.652)--(1.397,1.646)--(1.400,1.639)%
  --(1.402,1.632)--(1.405,1.626)--(1.408,1.619)--(1.411,1.612)--(1.414,1.605)--(1.416,1.599)%
  --(1.419,1.592)--(1.422,1.586)--(1.425,1.579)--(1.428,1.573)--(1.430,1.567)--(1.433,1.561)%
  --(1.436,1.555)--(1.439,1.550)--(1.442,1.544)--(1.444,1.539)--(1.447,1.534)--(1.450,1.529)%
  --(1.453,1.525)--(1.456,1.521)--(1.458,1.517)--(1.461,1.514)--(1.464,1.510)--(1.467,1.507)%
  --(1.470,1.505)--(1.472,1.502)--(1.475,1.500)--(1.478,1.498)--(1.481,1.497)--(1.484,1.495)%
  --(1.486,1.494)--(1.489,1.494)--(1.492,1.493)--(1.495,1.493)--(1.498,1.493)--(1.500,1.493)%
  --(1.503,1.493)--(1.506,1.494)--(1.509,1.494)--(1.512,1.495)--(1.514,1.496)--(1.517,1.497)%
  --(1.520,1.498)--(1.523,1.499)--(1.526,1.500)--(1.528,1.502)--(1.531,1.503)--(1.534,1.504)%
  --(1.537,1.505)--(1.540,1.506)--(1.542,1.507)--(1.545,1.507)--(1.548,1.508)--(1.551,1.509)%
  --(1.554,1.509)--(1.556,1.509)--(1.559,1.509)--(1.562,1.509)--(1.565,1.509)--(1.568,1.509)%
  --(1.570,1.508)--(1.573,1.507)--(1.576,1.506)--(1.579,1.505)--(1.582,1.504)--(1.584,1.503)%
  --(1.587,1.501)--(1.590,1.499)--(1.593,1.497)--(1.596,1.495)--(1.598,1.493)--(1.601,1.491)%
  --(1.604,1.488)--(1.607,1.485)--(1.610,1.483)--(1.612,1.480)--(1.615,1.477)--(1.618,1.474)%
  --(1.621,1.471)--(1.624,1.467)--(1.626,1.464)--(1.629,1.461)--(1.632,1.458)--(1.635,1.454)%
  --(1.638,1.451)--(1.640,1.448)--(1.643,1.445)--(1.646,1.442)--(1.649,1.439)--(1.652,1.436)%
  --(1.654,1.434)--(1.657,1.431)--(1.660,1.429)--(1.663,1.427)--(1.665,1.425)--(1.668,1.424)%
  --(1.671,1.422)--(1.674,1.421)--(1.677,1.420)--(1.679,1.420)--(1.682,1.420)--(1.685,1.420)%
  --(1.688,1.420)--(1.691,1.421)--(1.693,1.422)--(1.696,1.423)--(1.699,1.424)--(1.702,1.426)%
  --(1.705,1.429)--(1.707,1.431)--(1.710,1.434)--(1.713,1.438)--(1.716,1.441)--(1.719,1.445)%
  --(1.721,1.450)--(1.724,1.455)--(1.727,1.460)--(1.730,1.465)--(1.733,1.471)--(1.735,1.477)%
  --(1.738,1.483)--(1.741,1.489)--(1.744,1.496)--(1.747,1.503)--(1.749,1.510)--(1.752,1.517)%
  --(1.755,1.524)--(1.758,1.532)--(1.761,1.539)--(1.763,1.547)--(1.766,1.554)--(1.769,1.562)%
  --(1.772,1.569)--(1.775,1.577)--(1.777,1.585)--(1.780,1.592)--(1.783,1.600)--(1.786,1.607)%
  --(1.789,1.615)--(1.791,1.622)--(1.794,1.629)--(1.797,1.636)--(1.800,1.643)--(1.803,1.650)%
  --(1.805,1.656)--(1.808,1.663)--(1.811,1.669)--(1.814,1.675)--(1.817,1.680)--(1.819,1.686)%
  --(1.822,1.691)--(1.825,1.696)--(1.828,1.700)--(1.831,1.704)--(1.833,1.708)--(1.836,1.712)%
  --(1.839,1.716)--(1.842,1.719)--(1.845,1.722)--(1.847,1.724)--(1.850,1.726)--(1.853,1.728)%
  --(1.856,1.730)--(1.859,1.731)--(1.861,1.732)--(1.864,1.733)--(1.867,1.733)--(1.870,1.732)%
  --(1.873,1.732)--(1.875,1.731)--(1.878,1.729)--(1.881,1.728)--(1.884,1.725)--(1.887,1.723)%
  --(1.889,1.720)--(1.892,1.716)--(1.895,1.712)--(1.898,1.707)--(1.901,1.702)--(1.903,1.697)%
  --(1.906,1.691)--(1.909,1.684)--(1.912,1.677)--(1.915,1.670)--(1.917,1.662)--(1.920,1.653)%
  --(1.923,1.644)--(1.926,1.635)--(1.929,1.625)--(1.931,1.615)--(1.934,1.605)--(1.937,1.594)%
  --(1.940,1.583)--(1.942,1.572)--(1.945,1.560)--(1.948,1.548)--(1.951,1.537)--(1.954,1.525)%
  --(1.956,1.512)--(1.959,1.500)--(1.962,1.488)--(1.965,1.476)--(1.968,1.464)--(1.970,1.452)%
  --(1.973,1.440)--(1.976,1.428)--(1.979,1.416)--(1.982,1.405)--(1.984,1.394)--(1.987,1.383)%
  --(1.990,1.373)--(1.993,1.363)--(1.996,1.353)--(1.998,1.345)--(2.001,1.336)--(2.004,1.329)%
  --(2.007,1.322)--(2.010,1.316)--(2.012,1.310)--(2.015,1.306)--(2.018,1.303)--(2.021,1.300)%
  --(2.024,1.299)--(2.026,1.298)--(2.029,1.299)--(2.032,1.300)--(2.035,1.303)--(2.038,1.307)%
  --(2.040,1.312)--(2.043,1.318)--(2.046,1.325)--(2.049,1.333)--(2.052,1.343)--(2.054,1.353)%
  --(2.057,1.364)--(2.060,1.377)--(2.063,1.390)--(2.066,1.404)--(2.068,1.419)--(2.071,1.435)%
  --(2.074,1.452)--(2.077,1.469)--(2.080,1.487)--(2.082,1.505)--(2.085,1.524)--(2.088,1.543)%
  --(2.091,1.562)--(2.094,1.581)--(2.096,1.600)--(2.099,1.620)--(2.102,1.639)--(2.105,1.657)%
  --(2.108,1.676)--(2.110,1.694)--(2.113,1.711)--(2.116,1.728)--(2.119,1.744)--(2.122,1.760)%
  --(2.124,1.775)--(2.127,1.789)--(2.130,1.803)--(2.133,1.816)--(2.136,1.828)--(2.138,1.839)%
  --(2.141,1.849)--(2.144,1.859)--(2.147,1.867)--(2.150,1.875)--(2.152,1.882)--(2.155,1.888)%
  --(2.158,1.893)--(2.161,1.897)--(2.164,1.900)--(2.166,1.903)--(2.169,1.904)--(2.172,1.905)%
  --(2.175,1.904)--(2.178,1.903)--(2.180,1.901)--(2.183,1.898)--(2.186,1.895)--(2.189,1.890)%
  --(2.192,1.885)--(2.194,1.880)--(2.197,1.873)--(2.200,1.867)--(2.203,1.859)--(2.206,1.852)%
  --(2.208,1.843)--(2.211,1.835)--(2.214,1.826)--(2.217,1.818)--(2.219,1.809)--(2.222,1.800)%
  --(2.225,1.791)--(2.228,1.782)--(2.231,1.773)--(2.233,1.765)--(2.236,1.757)--(2.239,1.749)%
  --(2.242,1.741)--(2.245,1.734)--(2.247,1.727)--(2.250,1.721)--(2.253,1.716)--(2.256,1.711)%
  --(2.259,1.706)--(2.261,1.702)--(2.264,1.699)--(2.267,1.697)--(2.270,1.695)--(2.273,1.694)%
  --(2.275,1.694)--(2.278,1.694)--(2.281,1.696)--(2.284,1.698)--(2.287,1.700)--(2.289,1.704)%
  --(2.292,1.708)--(2.295,1.713)--(2.298,1.719)--(2.301,1.725)--(2.303,1.732)--(2.306,1.739)%
  --(2.309,1.747)--(2.312,1.756)--(2.315,1.765)--(2.317,1.774)--(2.320,1.783)--(2.323,1.793)%
  --(2.326,1.803)--(2.329,1.813)--(2.331,1.823)--(2.334,1.833)--(2.337,1.844)--(2.340,1.854)%
  --(2.343,1.864)--(2.345,1.874)--(2.348,1.883)--(2.351,1.893)--(2.354,1.902)--(2.357,1.911)%
  --(2.359,1.919)--(2.362,1.927)--(2.365,1.934)--(2.368,1.941)--(2.371,1.948)--(2.373,1.954)%
  --(2.376,1.959)--(2.379,1.964)--(2.382,1.967)--(2.385,1.971)--(2.387,1.973)--(2.390,1.975)%
  --(2.393,1.977)--(2.396,1.977)--(2.399,1.977)--(2.401,1.977)--(2.404,1.977)--(2.407,1.976)%
  --(2.410,1.974)--(2.413,1.973)--(2.415,1.972)--(2.418,1.971)--(2.421,1.969)--(2.424,1.968)%
  --(2.427,1.967)--(2.429,1.967)--(2.432,1.967)--(2.435,1.967)--(2.438,1.968)--(2.441,1.969)%
  --(2.443,1.971)--(2.446,1.973)--(2.449,1.976)--(2.452,1.980)--(2.455,1.985)--(2.457,1.990)%
  --(2.460,1.996)--(2.463,2.003)--(2.466,2.011)--(2.469,2.020)--(2.471,2.030)--(2.474,2.040)%
  --(2.477,2.052)--(2.480,2.064)--(2.483,2.077)--(2.485,2.091)--(2.488,2.106)--(2.491,2.122)%
  --(2.494,2.138)--(2.496,2.155)--(2.499,2.173)--(2.502,2.191)--(2.505,2.209)--(2.508,2.228)%
  --(2.510,2.247)--(2.513,2.267)--(2.516,2.286)--(2.519,2.305)--(2.522,2.325)--(2.524,2.344)%
  --(2.527,2.363)--(2.530,2.381)--(2.533,2.399)--(2.536,2.417)--(2.538,2.434)--(2.541,2.450)%
  --(2.544,2.466)--(2.547,2.480)--(2.550,2.494)--(2.552,2.507)--(2.555,2.518)--(2.558,2.529)%
  --(2.561,2.538)--(2.564,2.546)--(2.566,2.552)--(2.569,2.557)--(2.572,2.561)--(2.575,2.563)%
  --(2.578,2.563)--(2.580,2.561)--(2.583,2.558)--(2.586,2.553)--(2.589,2.547)--(2.592,2.539)%
  --(2.594,2.530)--(2.597,2.519)--(2.600,2.507)--(2.603,2.494)--(2.606,2.479)--(2.608,2.464)%
  --(2.611,2.448)--(2.614,2.431)--(2.617,2.413)--(2.620,2.395)--(2.622,2.376)--(2.625,2.357)%
  --(2.628,2.337)--(2.631,2.317)--(2.634,2.297)--(2.636,2.277)--(2.639,2.258)--(2.642,2.238)%
  --(2.645,2.218)--(2.648,2.199)--(2.650,2.180)--(2.653,2.161)--(2.656,2.144)--(2.659,2.126)%
  --(2.662,2.110)--(2.664,2.094)--(2.667,2.079)--(2.670,2.065)--(2.673,2.051)--(2.676,2.039)%
  --(2.678,2.028)--(2.681,2.018)--(2.684,2.009)--(2.687,2.001)--(2.690,1.994)--(2.692,1.988)%
  --(2.695,1.983)--(2.698,1.979)--(2.701,1.976)--(2.704,1.974)--(2.706,1.972)--(2.709,1.972)%
  --(2.712,1.972)--(2.715,1.973)--(2.718,1.975)--(2.720,1.977)--(2.723,1.980)--(2.726,1.983)%
  --(2.729,1.987)--(2.732,1.992)--(2.734,1.996)--(2.737,2.001)--(2.740,2.006)--(2.743,2.012)%
  --(2.746,2.017)--(2.748,2.023)--(2.751,2.028)--(2.754,2.034)--(2.757,2.039)--(2.760,2.044)%
  --(2.762,2.048)--(2.765,2.052)--(2.768,2.056)--(2.771,2.059)--(2.773,2.062)--(2.776,2.064)%
  --(2.779,2.065)--(2.782,2.066)--(2.785,2.066)--(2.787,2.065)--(2.790,2.064)--(2.793,2.061)%
  --(2.796,2.059)--(2.799,2.055)--(2.801,2.052)--(2.804,2.047)--(2.807,2.042)--(2.810,2.036)%
  --(2.813,2.030)--(2.815,2.023)--(2.818,2.016)--(2.821,2.008)--(2.824,2.000)--(2.827,1.992)%
  --(2.829,1.983)--(2.832,1.974)--(2.835,1.964)--(2.838,1.955)--(2.841,1.945)--(2.843,1.935)%
  --(2.846,1.924)--(2.849,1.914)--(2.852,1.904)--(2.855,1.893)--(2.857,1.883)--(2.860,1.872)%
  --(2.863,1.862)--(2.866,1.852)--(2.869,1.841)--(2.871,1.832)--(2.874,1.822)--(2.877,1.812)%
  --(2.880,1.803)--(2.883,1.794)--(2.885,1.786)--(2.888,1.778)--(2.891,1.770)--(2.894,1.763)%
  --(2.897,1.756)--(2.899,1.750)--(2.902,1.744)--(2.905,1.739)--(2.908,1.734)--(2.911,1.730)%
  --(2.913,1.726)--(2.916,1.723)--(2.919,1.721)--(2.922,1.720)--(2.925,1.719)--(2.927,1.719)%
  --(2.930,1.719)--(2.933,1.720)--(2.936,1.722)--(2.939,1.725)--(2.941,1.729)--(2.944,1.733)%
  --(2.947,1.739)--(2.950,1.745)--(2.953,1.752)--(2.955,1.759)--(2.958,1.768)--(2.961,1.777)%
  --(2.964,1.788)--(2.967,1.799)--(2.969,1.811)--(2.972,1.824)--(2.975,1.837)--(2.978,1.852)%
  --(2.981,1.867)--(2.983,1.882)--(2.986,1.899)--(2.989,1.915)--(2.992,1.933)--(2.995,1.951)%
  --(2.997,1.969)--(3.000,1.987)--(3.003,2.006)--(3.006,2.025)--(3.009,2.044)--(3.011,2.063)%
  --(3.014,2.083)--(3.017,2.102)--(3.020,2.121)--(3.023,2.139)--(3.025,2.158)--(3.028,2.176)%
  --(3.031,2.193)--(3.034,2.210)--(3.037,2.226)--(3.039,2.242)--(3.042,2.257)--(3.045,2.271)%
  --(3.048,2.284)--(3.051,2.296)--(3.053,2.307)--(3.056,2.317)--(3.059,2.326)--(3.062,2.334)%
  --(3.064,2.340)--(3.067,2.345)--(3.070,2.349)--(3.073,2.351)--(3.076,2.353)--(3.078,2.354)%
  --(3.081,2.353)--(3.084,2.352)--(3.087,2.350)--(3.090,2.348)--(3.092,2.345)--(3.095,2.341)%
  --(3.098,2.336)--(3.101,2.332)--(3.104,2.327)--(3.106,2.321)--(3.109,2.316)--(3.112,2.310)%
  --(3.115,2.304)--(3.118,2.298)--(3.120,2.293)--(3.123,2.287)--(3.126,2.282)--(3.129,2.277)%
  --(3.132,2.272)--(3.134,2.268)--(3.137,2.264)--(3.140,2.261)--(3.143,2.258)--(3.146,2.256)%
  --(3.148,2.255)--(3.151,2.255)--(3.154,2.255)--(3.157,2.256)--(3.160,2.258)--(3.162,2.261)%
  --(3.165,2.265)--(3.168,2.270)--(3.171,2.275)--(3.174,2.281)--(3.176,2.288)--(3.179,2.296)%
  --(3.182,2.305)--(3.185,2.314)--(3.188,2.324)--(3.190,2.335)--(3.193,2.346)--(3.196,2.358)%
  --(3.199,2.371)--(3.202,2.385)--(3.204,2.399)--(3.207,2.413)--(3.210,2.429)--(3.213,2.444)%
  --(3.216,2.461)--(3.218,2.478)--(3.221,2.495)--(3.224,2.513)--(3.227,2.531)--(3.230,2.550)%
  --(3.232,2.569)--(3.235,2.589)--(3.238,2.609)--(3.241,2.630)--(3.244,2.651)--(3.246,2.672)%
  --(3.249,2.693)--(3.252,2.715)--(3.255,2.738)--(3.258,2.760)--(3.260,2.783)--(3.263,2.806)%
  --(3.266,2.829)--(3.269,2.852)--(3.272,2.876)--(3.274,2.900)--(3.277,2.924)--(3.280,2.947)%
  --(3.283,2.971)--(3.286,2.995)--(3.288,3.019)--(3.291,3.043)--(3.294,3.067)--(3.297,3.091)%
  --(3.300,3.114)--(3.302,3.137)--(3.305,3.160)--(3.308,3.183)--(3.311,3.205)--(3.314,3.227)%
  --(3.316,3.248)--(3.319,3.269)--(3.322,3.289)--(3.325,3.309)--(3.328,3.328)--(3.330,3.346)%
  --(3.333,3.364)--(3.336,3.381)--(3.339,3.396)--(3.341,3.411)--(3.344,3.426)--(3.347,3.439)%
  --(3.350,3.451)--(3.353,3.462)--(3.355,3.472)--(3.358,3.481)--(3.361,3.489)--(3.364,3.497)%
  --(3.367,3.503)--(3.369,3.509)--(3.372,3.515)--(3.375,3.520)--(3.378,3.524)--(3.381,3.528)%
  --(3.383,3.531)--(3.386,3.535)--(3.389,3.537)--(3.392,3.540)--(3.395,3.543)--(3.397,3.545)%
  --(3.400,3.547)--(3.403,3.550)--(3.406,3.552)--(3.409,3.555)--(3.411,3.558)--(3.414,3.561)%
  --(3.417,3.565)--(3.420,3.569)--(3.423,3.573)--(3.425,3.578)--(3.428,3.583)--(3.431,3.589)%
  --(3.434,3.596)--(3.437,3.603)--(3.439,3.612)--(3.442,3.621)--(3.445,3.630)--(3.448,3.641)%
  --(3.451,3.653)--(3.453,3.665)--(3.456,3.678)--(3.459,3.691)--(3.462,3.706)--(3.465,3.721)%
  --(3.467,3.736)--(3.470,3.752)--(3.473,3.769)--(3.476,3.786)--(3.479,3.803)--(3.481,3.821)%
  --(3.484,3.839)--(3.487,3.857)--(3.490,3.876)--(3.493,3.895)--(3.495,3.914)--(3.498,3.934)%
  --(3.501,3.953)--(3.504,3.973)--(3.507,3.993)--(3.509,4.013)--(3.512,4.033)--(3.515,4.053)%
  --(3.518,4.073)--(3.521,4.093)--(3.523,4.113)--(3.526,4.133)--(3.529,4.153)--(3.532,4.172)%
  --(3.535,4.192)--(3.537,4.212)--(3.540,4.231)--(3.543,4.251)--(3.546,4.270)--(3.549,4.290)%
  --(3.551,4.309)--(3.554,4.328)--(3.557,4.348)--(3.560,4.367)--(3.563,4.386)--(3.565,4.405)%
  --(3.568,4.424)--(3.571,4.444)--(3.574,4.463)--(3.577,4.482)--(3.579,4.501)--(3.582,4.520)%
  --(3.585,4.538)--(3.588,4.557)--(3.591,4.575)--(3.593,4.594)--(3.596,4.612)--(3.599,4.629)%
  --(3.602,4.647)--(3.605,4.664)--(3.607,4.681)--(3.610,4.697)--(3.613,4.713)--(3.616,4.728)%
  --(3.618,4.742)--(3.621,4.756)--(3.624,4.769)--(3.627,4.782)--(3.630,4.793)--(3.632,4.804)%
  --(3.635,4.814)--(3.638,4.822)--(3.641,4.830)--(3.644,4.837)--(3.646,4.842)--(3.649,4.847)%
  --(3.652,4.851)--(3.655,4.854)--(3.658,4.856)--(3.660,4.857)--(3.663,4.857)--(3.666,4.857)%
  --(3.669,4.855)--(3.672,4.854)--(3.674,4.851)--(3.677,4.848)--(3.680,4.844)--(3.683,4.840)%
  --(3.686,4.835)--(3.688,4.830)--(3.691,4.824)--(3.694,4.818)--(3.697,4.811)--(3.700,4.805)%
  --(3.702,4.798)--(3.705,4.791)--(3.708,4.783)--(3.711,4.776)--(3.714,4.768)--(3.716,4.761)%
  --(3.719,4.753)--(3.722,4.746)--(3.725,4.738)--(3.728,4.731)--(3.730,4.724)--(3.733,4.717)%
  --(3.736,4.711)--(3.739,4.705)--(3.742,4.699)--(3.744,4.693)--(3.747,4.687)--(3.750,4.682)%
  --(3.753,4.677)--(3.756,4.673)--(3.758,4.669)--(3.761,4.665)--(3.764,4.661)--(3.767,4.658)%
  --(3.770,4.655)--(3.772,4.652)--(3.775,4.649)--(3.778,4.647)--(3.781,4.645)--(3.784,4.644)%
  --(3.786,4.642)--(3.789,4.641)--(3.792,4.640)--(3.795,4.640)--(3.798,4.639)--(3.800,4.639)%
  --(3.803,4.639)--(3.806,4.639)--(3.809,4.639)--(3.812,4.639)--(3.814,4.640)--(3.817,4.640)%
  --(3.820,4.641)--(3.823,4.642)--(3.826,4.642)--(3.828,4.643)--(3.831,4.644)--(3.834,4.645)%
  --(3.837,4.645)--(3.840,4.646)--(3.842,4.646)--(3.845,4.647)--(3.848,4.647)--(3.851,4.648)%
  --(3.854,4.648)--(3.856,4.648)--(3.859,4.648)--(3.862,4.648)--(3.865,4.648)--(3.868,4.647)%
  --(3.870,4.647)--(3.873,4.646)--(3.876,4.646)--(3.879,4.645)--(3.882,4.644)--(3.884,4.643)%
  --(3.887,4.642)--(3.890,4.641)--(3.893,4.639)--(3.895,4.638)--(3.898,4.636)--(3.901,4.635)%
  --(3.904,4.633)--(3.907,4.631)--(3.909,4.630)--(3.912,4.628)--(3.915,4.626)--(3.918,4.624)%
  --(3.921,4.622)--(3.923,4.620)--(3.926,4.619)--(3.929,4.617)--(3.932,4.615)--(3.935,4.613)%
  --(3.937,4.611)--(3.940,4.610)--(3.943,4.608)--(3.946,4.607)--(3.949,4.605)--(3.951,4.603)%
  --(3.954,4.602)--(3.957,4.601)--(3.960,4.599)--(3.963,4.598)--(3.965,4.597)--(3.968,4.596)%
  --(3.971,4.595)--(3.974,4.594)--(3.977,4.593)--(3.979,4.592)--(3.982,4.591)--(3.985,4.591)%
  --(3.988,4.590)--(3.991,4.590)--(3.993,4.589)--(3.996,4.589)--(3.999,4.588)--(4.002,4.588)%
  --(4.005,4.587)--(4.007,4.587)--(4.010,4.587)--(4.013,4.587)--(4.016,4.586)--(4.019,4.586)%
  --(4.021,4.586)--(4.024,4.586)--(4.027,4.586)--(4.030,4.586)--(4.033,4.585)--(4.035,4.585)%
  --(4.038,4.585)--(4.041,4.585)--(4.044,4.584)--(4.047,4.584)--(4.049,4.584)--(4.052,4.583)%
  --(4.055,4.583)--(4.058,4.583)--(4.061,4.582)--(4.063,4.581)--(4.066,4.581)--(4.069,4.580)%
  --(4.072,4.579)--(4.075,4.579)--(4.077,4.578)--(4.080,4.577)--(4.083,4.576)--(4.086,4.574)%
  --(4.089,4.573)--(4.091,4.572)--(4.094,4.570)--(4.097,4.569)--(4.100,4.567)--(4.103,4.565)%
  --(4.105,4.563)--(4.108,4.561)--(4.111,4.559)--(4.114,4.557)--(4.117,4.555)--(4.119,4.552)%
  --(4.122,4.550)--(4.125,4.547)--(4.128,4.544)--(4.131,4.541)--(4.133,4.538)--(4.136,4.535)%
  --(4.139,4.532)--(4.142,4.529)--(4.145,4.526)--(4.147,4.523)--(4.150,4.520)--(4.153,4.516)%
  --(4.156,4.513)--(4.159,4.510)--(4.161,4.507)--(4.164,4.504)--(4.167,4.501)--(4.170,4.498)%
  --(4.172,4.495)--(4.175,4.492)--(4.178,4.489)--(4.181,4.486)--(4.184,4.484)--(4.186,4.481)%
  --(4.189,4.479)--(4.192,4.477)--(4.195,4.475)--(4.198,4.473)--(4.200,4.471)--(4.203,4.469)%
  --(4.206,4.468)--(4.209,4.467)--(4.212,4.466)--(4.214,4.465)--(4.217,4.464)--(4.220,4.463)%
  --(4.223,4.463)--(4.226,4.463)--(4.228,4.463)--(4.231,4.463)--(4.234,4.463)--(4.237,4.463)%
  --(4.240,4.463)--(4.242,4.463)--(4.245,4.464)--(4.248,4.464)--(4.251,4.464)--(4.254,4.465)%
  --(4.256,4.465)--(4.259,4.466)--(4.262,4.467)--(4.265,4.467)--(4.268,4.468)--(4.270,4.468)%
  --(4.273,4.469)--(4.276,4.469)--(4.279,4.469)--(4.282,4.470)--(4.284,4.470)--(4.287,4.470)%
  --(4.290,4.470)--(4.293,4.471)--(4.296,4.471)--(4.298,4.471)--(4.301,4.470)--(4.304,4.470)%
  --(4.307,4.470)--(4.310,4.470)--(4.312,4.469)--(4.315,4.469)--(4.318,4.468)--(4.321,4.467)%
  --(4.324,4.467)--(4.326,4.466)--(4.329,4.465)--(4.332,4.464)--(4.335,4.463)--(4.338,4.462)%
  --(4.340,4.461)--(4.343,4.460)--(4.346,4.458)--(4.349,4.457)--(4.352,4.456)--(4.354,4.454)%
  --(4.357,4.453)--(4.360,4.452)--(4.363,4.450)--(4.366,4.449)--(4.368,4.447)--(4.371,4.445)%
  --(4.374,4.444)--(4.377,4.442)--(4.380,4.441)--(4.382,4.439)--(4.385,4.437)--(4.388,4.436)%
  --(4.391,4.434)--(4.394,4.432)--(4.396,4.430)--(4.399,4.429)--(4.402,4.427)--(4.405,4.425)%
  --(4.408,4.423)--(4.410,4.422)--(4.413,4.420)--(4.416,4.418)--(4.419,4.416)--(4.422,4.415)%
  --(4.424,4.413)--(4.427,4.411)--(4.430,4.410)--(4.433,4.408)--(4.436,4.407)--(4.438,4.405)%
  --(4.441,4.404)--(4.444,4.402)--(4.447,4.401)--(4.450,4.399)--(4.452,4.398)--(4.455,4.396)%
  --(4.458,4.395)--(4.461,4.394)--(4.463,4.393)--(4.466,4.391)--(4.469,4.390)--(4.472,4.389)%
  --(4.475,4.388)--(4.477,4.387)--(4.480,4.386)--(4.483,4.384)--(4.486,4.383)--(4.489,4.382)%
  --(4.491,4.381)--(4.494,4.380)--(4.497,4.379)--(4.500,4.378)--(4.503,4.377)--(4.505,4.375)%
  --(4.508,4.374)--(4.511,4.373)--(4.514,4.372)--(4.517,4.370)--(4.519,4.369)--(4.522,4.368)%
  --(4.525,4.366)--(4.528,4.365)--(4.531,4.363)--(4.533,4.362)--(4.536,4.360)--(4.539,4.359)%
  --(4.542,4.357)--(4.545,4.355)--(4.547,4.354)--(4.550,4.352)--(4.553,4.350)--(4.556,4.349)%
  --(4.559,4.347)--(4.561,4.345)--(4.564,4.343)--(4.567,4.342)--(4.570,4.340)--(4.573,4.338)%
  --(4.575,4.337)--(4.578,4.335)--(4.581,4.333)--(4.584,4.332)--(4.587,4.330)--(4.589,4.329)%
  --(4.592,4.327)--(4.595,4.326)--(4.598,4.325)--(4.601,4.323)--(4.603,4.322)--(4.606,4.321)%
  --(4.609,4.320)--(4.612,4.319)--(4.615,4.318)--(4.617,4.317)--(4.620,4.316)--(4.623,4.315)%
  --(4.626,4.314)--(4.629,4.313)--(4.631,4.312)--(4.634,4.311)--(4.637,4.310)--(4.640,4.309)%
  --(4.643,4.308)--(4.645,4.307)--(4.648,4.306)--(4.651,4.305)--(4.654,4.304)--(4.657,4.303)%
  --(4.659,4.302)--(4.662,4.301)--(4.665,4.299)--(4.668,4.298)--(4.671,4.297)--(4.673,4.295)%
  --(4.676,4.294)--(4.679,4.293)--(4.682,4.291)--(4.685,4.290)--(4.687,4.288)--(4.690,4.286)%
  --(4.693,4.285)--(4.696,4.283)--(4.699,4.281)--(4.701,4.279)--(4.704,4.277)--(4.707,4.275)%
  --(4.710,4.273)--(4.713,4.271)--(4.715,4.269)--(4.718,4.266)--(4.721,4.264)--(4.724,4.261)%
  --(4.727,4.258)--(4.729,4.255)--(4.732,4.252)--(4.735,4.248)--(4.738,4.245)--(4.740,4.241)%
  --(4.743,4.236)--(4.746,4.232)--(4.749,4.227)--(4.752,4.222)--(4.754,4.217)--(4.757,4.211)%
  --(4.760,4.205)--(4.763,4.199)--(4.766,4.192)--(4.768,4.185)--(4.771,4.178)--(4.774,4.170)%
  --(4.777,4.161)--(4.780,4.152)--(4.782,4.143)--(4.785,4.133)--(4.788,4.122)--(4.791,4.112)%
  --(4.794,4.100)--(4.796,4.088)--(4.799,4.076)--(4.802,4.064)--(4.805,4.051)--(4.808,4.037)%
  --(4.810,4.024)--(4.813,4.010)--(4.816,3.996)--(4.819,3.982)--(4.822,3.968)--(4.824,3.953)%
  --(4.827,3.939)--(4.830,3.924)--(4.833,3.909)--(4.836,3.895)--(4.838,3.880)--(4.841,3.865)%
  --(4.844,3.850)--(4.847,3.836)--(4.850,3.821)--(4.852,3.807)--(4.855,3.792)--(4.858,3.778)%
  --(4.861,3.764)--(4.864,3.750)--(4.866,3.737)--(4.869,3.724)--(4.872,3.710)--(4.875,3.698)%
  --(4.878,3.685)--(4.880,3.673)--(4.883,3.661)--(4.886,3.649)--(4.889,3.638)--(4.892,3.627)%
  --(4.894,3.616)--(4.897,3.606)--(4.900,3.596)--(4.903,3.586)--(4.906,3.577)--(4.908,3.568)%
  --(4.911,3.560)--(4.914,3.551)--(4.917,3.544)--(4.920,3.537)--(4.922,3.530)--(4.925,3.523)%
  --(4.928,3.517)--(4.931,3.512)--(4.934,3.507)--(4.936,3.502)--(4.939,3.498)--(4.942,3.494)%
  --(4.945,3.490)--(4.948,3.487)--(4.950,3.485)--(4.953,3.483)--(4.956,3.481)--(4.959,3.480)%
  --(4.962,3.479)--(4.964,3.479)--(4.967,3.479)--(4.970,3.480)--(4.973,3.481)--(4.976,3.482)%
  --(4.978,3.484)--(4.981,3.487)--(4.984,3.489)--(4.987,3.492)--(4.990,3.496)--(4.992,3.500)%
  --(4.995,3.504)--(4.998,3.508)--(5.001,3.513)--(5.004,3.517)--(5.006,3.523)--(5.009,3.528)%
  --(5.012,3.533)--(5.015,3.539)--(5.017,3.545)--(5.020,3.551)--(5.023,3.557)--(5.026,3.563)%
  --(5.029,3.569)--(5.031,3.575)--(5.034,3.582)--(5.037,3.588)--(5.040,3.594)--(5.043,3.600)%
  --(5.045,3.607)--(5.048,3.613)--(5.051,3.619)--(5.054,3.625)--(5.057,3.630)--(5.059,3.636)%
  --(5.062,3.642)--(5.065,3.647)--(5.068,3.652)--(5.071,3.657)--(5.073,3.662)--(5.076,3.666)%
  --(5.079,3.671)--(5.082,3.674)--(5.085,3.678)--(5.087,3.681)--(5.090,3.684)--(5.093,3.687)%
  --(5.096,3.689)--(5.099,3.691)--(5.101,3.692)--(5.104,3.693)--(5.107,3.693)--(5.110,3.693)%
  --(5.113,3.692)--(5.115,3.691)--(5.118,3.689)--(5.121,3.687)--(5.124,3.684)--(5.127,3.680)%
  --(5.129,3.675)--(5.132,3.670)--(5.135,3.664)--(5.138,3.658)--(5.141,3.650)--(5.143,3.642)%
  --(5.146,3.633)--(5.149,3.623)--(5.152,3.612)--(5.155,3.601)--(5.157,3.588)--(5.160,3.575)%
  --(5.163,3.560)--(5.166,3.545)--(5.169,3.529)--(5.171,3.512)--(5.174,3.494)--(5.177,3.474)%
  --(5.180,3.455)--(5.183,3.434)--(5.185,3.412)--(5.188,3.389)--(5.191,3.366)--(5.194,3.342)%
  --(5.197,3.317)--(5.199,3.291)--(5.202,3.265)--(5.205,3.237)--(5.208,3.209)--(5.211,3.181)%
  --(5.213,3.151)--(5.216,3.121)--(5.219,3.091)--(5.222,3.060)--(5.225,3.028)--(5.227,2.995)%
  --(5.230,2.962)--(5.233,2.929)--(5.236,2.895)--(5.239,2.861)--(5.241,2.826)--(5.244,2.790)%
  --(5.247,2.755)--(5.250,2.719)--(5.253,2.682)--(5.255,2.645)--(5.258,2.608)--(5.261,2.571)%
  --(5.264,2.533)--(5.267,2.495)--(5.269,2.457)--(5.272,2.419)--(5.275,2.380)--(5.278,2.342)%
  --(5.281,2.303)--(5.283,2.265)--(5.286,2.227)--(5.289,2.188)--(5.292,2.150)--(5.294,2.112)%
  --(5.297,2.075)--(5.300,2.037)--(5.303,2.000)--(5.306,1.964)--(5.308,1.927)--(5.311,1.891)%
  --(5.314,1.856)--(5.317,1.821)--(5.320,1.787)--(5.322,1.753)--(5.325,1.720)--(5.328,1.687)%
  --(5.331,1.655)--(5.334,1.624)--(5.336,1.593)--(5.339,1.563)--(5.342,1.534)--(5.345,1.506)%
  --(5.348,1.478)--(5.350,1.451)--(5.353,1.425)--(5.356,1.400)--(5.359,1.376)--(5.362,1.353)%
  --(5.364,1.330)--(5.367,1.308)--(5.370,1.287)--(5.373,1.267)--(5.376,1.248)--(5.378,1.230)%
  --(5.381,1.213)--(5.384,1.196)--(5.387,1.181)--(5.390,1.166)--(5.392,1.152)--(5.395,1.139)%
  --(5.398,1.127)--(5.401,1.116)--(5.404,1.105)--(5.406,1.096)--(5.409,1.087)--(5.412,1.080)%
  --(5.415,1.073)--(5.418,1.067)--(5.420,1.062)--(5.423,1.058)--(5.426,1.054)--(5.429,1.052)%
  --(5.432,1.050)--(5.434,1.049)--(5.437,1.050)--(5.440,1.050)--(5.443,1.052)--(5.446,1.055)%
  --(5.448,1.058)--(5.451,1.062)--(5.454,1.067)--(5.457,1.073)--(5.460,1.079)--(5.462,1.087)%
  --(5.465,1.095)--(5.468,1.103)--(5.471,1.113)--(5.474,1.123)--(5.476,1.134)--(5.479,1.146)%
  --(5.482,1.158)--(5.485,1.171)--(5.488,1.184)--(5.490,1.199)--(5.493,1.213)--(5.496,1.229)%
  --(5.499,1.245)--(5.502,1.261)--(5.504,1.278)--(5.507,1.296)--(5.510,1.314)--(5.513,1.332)%
  --(5.516,1.351)--(5.518,1.370)--(5.521,1.390)--(5.524,1.410)--(5.527,1.431)--(5.530,1.451)%
  --(5.532,1.472)--(5.535,1.494)--(5.538,1.515)--(5.541,1.537)--(5.544,1.559)--(5.546,1.581)%
  --(5.549,1.603)--(5.552,1.626)--(5.555,1.648)--(5.558,1.671)--(5.560,1.693)--(5.563,1.716)%
  --(5.566,1.739)--(5.569,1.761)--(5.571,1.784)--(5.574,1.807)--(5.577,1.829)--(5.580,1.852)%
  --(5.583,1.875)--(5.585,1.897)--(5.588,1.919)--(5.591,1.942)--(5.594,1.964)--(5.597,1.986)%
  --(5.599,2.008)--(5.602,2.030)--(5.605,2.052)--(5.608,2.073)--(5.611,2.095)--(5.613,2.116)%
  --(5.616,2.137)--(5.619,2.158)--(5.622,2.179)--(5.625,2.199)--(5.627,2.219)--(5.630,2.240)%
  --(5.633,2.260)--(5.636,2.279)--(5.639,2.299)--(5.641,2.318)--(5.644,2.337)--(5.647,2.356)%
  --(5.650,2.375)--(5.653,2.393)--(5.655,2.411)--(5.658,2.429)--(5.661,2.447)--(5.664,2.464)%
  --(5.667,2.481)--(5.669,2.498)--(5.672,2.515)--(5.675,2.531)--(5.678,2.547)--(5.681,2.563)%
  --(5.683,2.578)--(5.686,2.594)--(5.689,2.609)--(5.692,2.623)--(5.695,2.638)--(5.697,2.652)%
  --(5.700,2.665)--(5.703,2.679)--(5.706,2.692)--(5.709,2.705)--(5.711,2.717)--(5.714,2.730)%
  --(5.717,2.742)--(5.720,2.753)--(5.723,2.765)--(5.725,2.776)--(5.728,2.786)--(5.731,2.797)%
  --(5.734,2.807)--(5.737,2.817)--(5.739,2.826)--(5.742,2.835)--(5.745,2.844)--(5.748,2.853)%
  --(5.751,2.861)--(5.753,2.869)--(5.756,2.877)--(5.759,2.884)--(5.762,2.891)--(5.765,2.897)%
  --(5.767,2.904)--(5.770,2.909)--(5.773,2.915)--(5.776,2.920)--(5.779,2.925)--(5.781,2.929)%
  --(5.784,2.933)--(5.787,2.937)--(5.790,2.940)--(5.793,2.943)--(5.795,2.946)--(5.798,2.948)%
  --(5.801,2.950)--(5.804,2.951)--(5.807,2.952)--(5.809,2.952)--(5.812,2.953)--(5.815,2.952)%
  --(5.818,2.952)--(5.821,2.951)--(5.823,2.949)--(5.826,2.947)--(5.829,2.945)--(5.832,2.942)%
  --(5.835,2.939)--(5.837,2.935)--(5.840,2.931)--(5.843,2.927)--(5.846,2.922)--(5.849,2.917)%
  --(5.851,2.912)--(5.854,2.906)--(5.857,2.900)--(5.860,2.893)--(5.862,2.886)--(5.865,2.879)%
  --(5.868,2.872)--(5.871,2.864)--(5.874,2.856)--(5.876,2.848)--(5.879,2.840)--(5.882,2.831)%
  --(5.885,2.822)--(5.888,2.813)--(5.890,2.804)--(5.893,2.795)--(5.896,2.786)--(5.899,2.776)%
  --(5.902,2.767)--(5.904,2.757)--(5.907,2.747)--(5.910,2.738)--(5.913,2.728)--(5.916,2.718)%
  --(5.918,2.708)--(5.921,2.699)--(5.924,2.689)--(5.927,2.680)--(5.930,2.670)--(5.932,2.661)%
  --(5.935,2.652)--(5.938,2.643)--(5.941,2.634)--(5.944,2.626)--(5.946,2.617)--(5.949,2.609)%
  --(5.952,2.601)--(5.955,2.593)--(5.958,2.586)--(5.960,2.579)--(5.963,2.572)--(5.966,2.565)%
  --(5.969,2.559)--(5.972,2.552)--(5.974,2.547)--(5.977,2.541)--(5.980,2.536)--(5.983,2.531)%
  --(5.986,2.526)--(5.988,2.522)--(5.991,2.518)--(5.994,2.514)--(5.997,2.511)--(6.000,2.508)%
  --(6.002,2.505)--(6.005,2.503)--(6.008,2.501)--(6.011,2.499)--(6.014,2.498)--(6.016,2.497)%
  --(6.019,2.496)--(6.022,2.495)--(6.025,2.495)--(6.028,2.495)--(6.030,2.496)--(6.033,2.496)%
  --(6.036,2.497)--(6.039,2.498)--(6.042,2.499)--(6.044,2.501)--(6.047,2.502)--(6.050,2.504)%
  --(6.053,2.506)--(6.056,2.508)--(6.058,2.511)--(6.061,2.513)--(6.064,2.515)--(6.067,2.518)%
  --(6.070,2.521)--(6.072,2.523)--(6.075,2.526)--(6.078,2.528)--(6.081,2.531)--(6.084,2.533)%
  --(6.086,2.535)--(6.089,2.538)--(6.092,2.540)--(6.095,2.542)--(6.098,2.543)--(6.100,2.545)%
  --(6.103,2.546)--(6.106,2.547)--(6.109,2.548)--(6.112,2.549)--(6.114,2.549)--(6.117,2.549)%
  --(6.120,2.548)--(6.123,2.547)--(6.126,2.546)--(6.128,2.544)--(6.131,2.542)--(6.134,2.539)%
  --(6.137,2.536)--(6.139,2.532)--(6.142,2.528)--(6.145,2.523)--(6.148,2.518)--(6.151,2.512)%
  --(6.153,2.506)--(6.156,2.499)--(6.159,2.491)--(6.162,2.483)--(6.165,2.475)--(6.167,2.466)%
  --(6.170,2.456)--(6.173,2.446)--(6.176,2.435)--(6.179,2.424)--(6.181,2.412)--(6.184,2.400)%
  --(6.187,2.387)--(6.190,2.373)--(6.193,2.360)--(6.195,2.345)--(6.198,2.330)--(6.201,2.315)%
  --(6.204,2.299)--(6.207,2.282)--(6.209,2.266)--(6.212,2.248)--(6.215,2.231)--(6.218,2.213)%
  --(6.221,2.195)--(6.223,2.176)--(6.226,2.157)--(6.229,2.138)--(6.232,2.118)--(6.235,2.098)%
  --(6.237,2.079)--(6.240,2.059)--(6.243,2.039)--(6.246,2.019)--(6.249,1.999)--(6.251,1.979)%
  --(6.254,1.960)--(6.257,1.940)--(6.260,1.921)--(6.263,1.902)--(6.265,1.884)--(6.268,1.865)%
  --(6.271,1.847)--(6.274,1.830)--(6.277,1.813)--(6.279,1.797)--(6.282,1.781)--(6.285,1.765)%
  --(6.288,1.751)--(6.291,1.736)--(6.293,1.723)--(6.296,1.710)--(6.299,1.698)--(6.302,1.687)%
  --(6.305,1.677)--(6.307,1.667)--(6.310,1.659)--(6.313,1.651)--(6.316,1.644)--(6.319,1.638)%
  --(6.321,1.633)--(6.324,1.629)--(6.327,1.626)--(6.330,1.624)--(6.333,1.623)--(6.335,1.623)%
  --(6.338,1.623)--(6.341,1.625)--(6.344,1.628)--(6.347,1.632)--(6.349,1.637)--(6.352,1.642)%
  --(6.355,1.649)--(6.358,1.656)--(6.361,1.665)--(6.363,1.674)--(6.366,1.685)--(6.369,1.696)%
  --(6.372,1.708)--(6.375,1.721)--(6.377,1.734)--(6.380,1.749)--(6.383,1.764)--(6.386,1.780)%
  --(6.389,1.797)--(6.391,1.814)--(6.394,1.832)--(6.397,1.851)--(6.400,1.870)--(6.403,1.890)%
  --(6.405,1.910)--(6.408,1.931)--(6.411,1.952)--(6.414,1.974)--(6.416,1.996)--(6.419,2.018)%
  --(6.422,2.040)--(6.425,2.063)--(6.428,2.087)--(6.430,2.110)--(6.433,2.133)--(6.436,2.157)%
  --(6.439,2.181)--(6.442,2.204)--(6.444,2.228)--(6.447,2.252)--(6.450,2.276)--(6.453,2.299)%
  --(6.456,2.323)--(6.458,2.346)--(6.461,2.369)--(6.464,2.392)--(6.467,2.415)--(6.470,2.437)%
  --(6.472,2.459)--(6.475,2.481)--(6.478,2.503)--(6.481,2.524)--(6.484,2.544)--(6.486,2.565)%
  --(6.489,2.584)--(6.492,2.603)--(6.495,2.622)--(6.498,2.640)--(6.500,2.658)--(6.503,2.675)%
  --(6.506,2.691)--(6.509,2.707)--(6.512,2.722)--(6.514,2.736)--(6.517,2.750)--(6.520,2.763)%
  --(6.523,2.775)--(6.526,2.787)--(6.528,2.798)--(6.531,2.809)--(6.534,2.819)--(6.537,2.828)%
  --(6.540,2.837)--(6.542,2.845)--(6.545,2.852)--(6.548,2.859)--(6.551,2.865)--(6.554,2.870)%
  --(6.556,2.875)--(6.559,2.880)--(6.562,2.884)--(6.565,2.887)--(6.568,2.890)--(6.570,2.892)%
  --(6.573,2.894)--(6.576,2.895)--(6.579,2.895)--(6.582,2.896)--(6.584,2.895)--(6.587,2.895)%
  --(6.590,2.894)--(6.593,2.892)--(6.596,2.890)--(6.598,2.887)--(6.601,2.885)--(6.604,2.881)%
  --(6.607,2.878)--(6.610,2.874)--(6.612,2.870)--(6.615,2.866)--(6.618,2.861)--(6.621,2.856)%
  --(6.624,2.851)--(6.626,2.846)--(6.629,2.841)--(6.632,2.837)--(6.635,2.832)--(6.638,2.827)%
  --(6.640,2.822)--(6.643,2.817)--(6.646,2.813)--(6.649,2.809)--(6.652,2.805)--(6.654,2.801)%
  --(6.657,2.798)--(6.660,2.795)--(6.663,2.792)--(6.666,2.789)--(6.668,2.788)--(6.671,2.786)%
  --(6.674,2.785)--(6.677,2.784)--(6.680,2.784)--(6.682,2.785)--(6.685,2.786)--(6.688,2.787)%
  --(6.691,2.789)--(6.693,2.792)--(6.696,2.795)--(6.699,2.799)--(6.702,2.803)--(6.705,2.808)%
  --(6.707,2.814)--(6.710,2.820)--(6.713,2.826)--(6.716,2.833)--(6.719,2.841)--(6.721,2.849)%
  --(6.724,2.858)--(6.727,2.867)--(6.730,2.877)--(6.733,2.887)--(6.735,2.898)--(6.738,2.909)%
  --(6.741,2.921)--(6.744,2.933)--(6.747,2.946)--(6.749,2.959)--(6.752,2.972)--(6.755,2.986)%
  --(6.758,3.000)--(6.761,3.015)--(6.763,3.030)--(6.766,3.045)--(6.769,3.060)--(6.772,3.076)%
  --(6.775,3.093)--(6.777,3.109)--(6.780,3.126)--(6.783,3.143)--(6.786,3.161)--(6.789,3.178)%
  --(6.791,3.196)--(6.794,3.214)--(6.797,3.233)--(6.800,3.251)--(6.803,3.270)--(6.805,3.289)%
  --(6.808,3.308)--(6.811,3.327)--(6.814,3.346)--(6.817,3.366)--(6.819,3.385)--(6.822,3.405)%
  --(6.825,3.425)--(6.828,3.445)--(6.831,3.465)--(6.833,3.485)--(6.836,3.505)--(6.839,3.526)%
  --(6.842,3.546)--(6.845,3.566)--(6.847,3.587)--(6.850,3.607)--(6.853,3.627)--(6.856,3.647)%
  --(6.859,3.668)--(6.861,3.688)--(6.864,3.708)--(6.867,3.728)--(6.870,3.748)--(6.873,3.768)%
  --(6.875,3.787)--(6.878,3.807)--(6.881,3.826)--(6.884,3.845)--(6.887,3.864)--(6.889,3.883)%
  --(6.892,3.901)--(6.895,3.919)--(6.898,3.937)--(6.901,3.955)--(6.903,3.972)--(6.906,3.989)%
  --(6.909,4.006)--(6.912,4.023)--(6.915,4.040)--(6.917,4.056)--(6.920,4.072)--(6.923,4.088)%
  --(6.926,4.104)--(6.929,4.120)--(6.931,4.135)--(6.934,4.151)--(6.937,4.166)--(6.940,4.181)%
  --(6.943,4.196)--(6.945,4.211)--(6.948,4.226)--(6.951,4.241)--(6.954,4.256)--(6.957,4.270)%
  --(6.959,4.285)--(6.962,4.299)--(6.965,4.314)--(6.968,4.328)--(6.970,4.342)--(6.973,4.357)%
  --(6.976,4.371)--(6.979,4.385)--(6.982,4.399)--(6.984,4.414)--(6.987,4.428)--(6.990,4.442)%
  --(6.993,4.456)--(6.996,4.470)--(6.998,4.484)--(7.001,4.497)--(7.004,4.511)--(7.007,4.524)%
  --(7.010,4.536)--(7.012,4.549)--(7.015,4.560)--(7.018,4.572)--(7.021,4.582)--(7.024,4.592)%
  --(7.026,4.602)--(7.029,4.610)--(7.032,4.618)--(7.035,4.625)--(7.038,4.631)--(7.040,4.636)%
  --(7.043,4.640)--(7.046,4.643)--(7.049,4.644)--(7.052,4.645)--(7.054,4.645)--(7.057,4.643)%
  --(7.060,4.640)--(7.063,4.636)--(7.066,4.630)--(7.068,4.624)--(7.071,4.616)--(7.074,4.606)%
  --(7.077,4.596)--(7.080,4.584)--(7.082,4.570)--(7.085,4.556)--(7.088,4.540)--(7.091,4.523)%
  --(7.094,4.505)--(7.096,4.485)--(7.099,4.465)--(7.102,4.444)--(7.105,4.422)--(7.108,4.400)%
  --(7.110,4.376)--(7.113,4.352)--(7.116,4.327)--(7.119,4.302)--(7.122,4.276)--(7.124,4.250)%
  --(7.127,4.223)--(7.130,4.196)--(7.133,4.168)--(7.136,4.140)--(7.138,4.112)--(7.141,4.084)%
  --(7.144,4.055)--(7.147,4.025)--(7.150,3.996)--(7.152,3.966)--(7.155,3.936)--(7.158,3.905)%
  --(7.161,3.874)--(7.164,3.842)--(7.166,3.810)--(7.169,3.778)--(7.172,3.745)--(7.175,3.711)%
  --(7.178,3.677)--(7.180,3.642)--(7.183,3.606)--(7.186,3.569)--(7.189,3.532)--(7.192,3.494)%
  --(7.194,3.455)--(7.197,3.416)--(7.200,3.376)--(7.203,3.336)--(7.206,3.295)--(7.208,3.254)%
  --(7.211,3.212)--(7.214,3.170)--(7.217,3.127)--(7.220,3.084)--(7.222,3.041)--(7.225,2.998)%
  --(7.228,2.954)--(7.231,2.910)--(7.234,2.867)--(7.236,2.823)--(7.239,2.779)--(7.242,2.734)%
  --(7.245,2.690)--(7.248,2.646)--(7.250,2.602)--(7.253,2.558)--(7.256,2.515)--(7.259,2.471)%
  --(7.261,2.428)--(7.264,2.385)--(7.267,2.342)--(7.270,2.299)--(7.273,2.257)--(7.275,2.215)%
  --(7.278,2.173)--(7.281,2.132)--(7.284,2.091)--(7.287,2.051)--(7.289,2.011)--(7.292,1.972)%
  --(7.295,1.934)--(7.298,1.896)--(7.301,1.858)--(7.303,1.822)--(7.306,1.786)--(7.309,1.751)%
  --(7.312,1.717)--(7.315,1.683)--(7.317,1.650)--(7.320,1.618)--(7.323,1.587)--(7.326,1.557)%
  --(7.329,1.528)--(7.331,1.499)--(7.334,1.472)--(7.337,1.445)--(7.340,1.419)--(7.343,1.394)%
  --(7.345,1.370)--(7.348,1.347)--(7.351,1.325)--(7.354,1.304)--(7.357,1.283)--(7.359,1.264)%
  --(7.362,1.245)--(7.365,1.228)--(7.368,1.211)--(7.371,1.195)--(7.373,1.179)--(7.376,1.165)%
  --(7.379,1.151)--(7.382,1.138)--(7.385,1.126)--(7.387,1.115)--(7.390,1.104)--(7.393,1.094)%
  --(7.396,1.084)--(7.399,1.076)--(7.401,1.068)--(7.404,1.060)--(7.407,1.053)--(7.410,1.047)%
  --(7.413,1.041)--(7.415,1.036)--(7.418,1.031)--(7.421,1.027)--(7.424,1.023)--(7.427,1.020)%
  --(7.429,1.017)--(7.432,1.015)--(7.435,1.012)--(7.438,1.011)--(7.441,1.009)--(7.443,1.008)%
  --(7.446,1.006)--(7.449,1.006)--(7.452,1.005)--(7.455,1.004)--(7.457,1.004)--(7.460,1.004)%
  --(7.463,1.003)--(7.466,1.003)--(7.469,1.003)--(7.471,1.003)--(7.474,1.003)--(7.477,1.003)%
  --(7.480,1.003)--(7.483,1.003)--(7.485,1.003)--(7.488,1.003)--(7.491,1.003)--(7.494,1.003)%
  --(7.497,1.003)--(7.499,1.003)--(7.502,1.003)--(7.505,1.003)--(7.508,1.003)--(7.511,1.003)%
  --(7.513,1.003)--(7.516,1.003)--(7.519,1.003)--(7.522,1.003)--(7.525,1.003)--(7.527,1.004)%
  --(7.530,1.004)--(7.533,1.004)--(7.536,1.004)--(7.538,1.004)--(7.541,1.004)--(7.544,1.005)%
  --(7.547,1.005)--(7.550,1.005)--(7.552,1.005)--(7.555,1.005)--(7.558,1.005)--(7.561,1.005)%
  --(7.564,1.005)--(7.566,1.005)--(7.569,1.005)--(7.572,1.005)--(7.575,1.005)--(7.578,1.005)%
  --(7.580,1.004)--(7.583,1.004)--(7.586,1.004)--(7.589,1.004)--(7.592,1.004)--(7.594,1.004)%
  --(7.597,1.003)--(7.600,1.003)--(7.603,1.003)--(7.606,1.003)--(7.608,1.003)--(7.611,1.003)%
  --(7.614,1.004)--(7.617,1.004)--(7.620,1.004)--(7.622,1.004)--(7.625,1.004)--(7.628,1.005)%
  --(7.631,1.005)--(7.634,1.005)--(7.636,1.005)--(7.639,1.006)--(7.642,1.006)--(7.645,1.006)%
  --(7.648,1.007)--(7.650,1.007)--(7.653,1.007)--(7.656,1.007)--(7.659,1.008)--(7.662,1.008)%
  --(7.664,1.008)--(7.667,1.008)--(7.670,1.009)--(7.673,1.009)--(7.676,1.009)--(7.678,1.009)%
  --(7.681,1.010)--(7.684,1.010)--(7.687,1.011)--(7.690,1.012)--(7.692,1.012)--(7.695,1.013)%
  --(7.698,1.014)--(7.701,1.015)--(7.704,1.016)--(7.706,1.017)--(7.709,1.019)--(7.712,1.020)%
  --(7.715,1.022)--(7.718,1.023)--(7.720,1.025)--(7.723,1.026)--(7.726,1.028)--(7.729,1.029)%
  --(7.732,1.031)--(7.734,1.032)--(7.737,1.034)--(7.740,1.035)--(7.743,1.036)--(7.746,1.037)%
  --(7.748,1.038)--(7.751,1.038)--(7.754,1.039)--(7.757,1.039)--(7.760,1.039)--(7.762,1.039)%
  --(7.765,1.038)--(7.768,1.038)--(7.771,1.037)--(7.774,1.036)--(7.776,1.034)--(7.779,1.033)%
  --(7.782,1.032)--(7.785,1.030)--(7.788,1.028)--(7.790,1.027)--(7.793,1.025)--(7.796,1.023)%
  --(7.799,1.021)--(7.802,1.019)--(7.804,1.018)--(7.807,1.016)--(7.810,1.014)--(7.813,1.013)%
  --(7.815,1.011)--(7.818,1.009)--(7.821,1.008)--(7.824,1.007)--(7.827,1.005)--(7.829,1.004)%
  --(7.832,1.003)--(7.835,1.002)--(7.838,1.002)--(7.841,1.001)--(7.843,1.000)--(7.846,1.000)%
  --(7.849,0.999)--(7.852,0.999)--(7.855,0.998)--(7.857,0.998)--(7.860,0.998)--(7.863,0.998)%
  --(7.866,0.998)--(7.869,0.998)--(7.871,0.998)--(7.874,0.998)--(7.877,0.998)--(7.880,0.998)%
  --(7.883,0.998)--(7.885,0.998)--(7.888,0.998)--(7.891,0.998)--(7.894,0.998)--(7.897,0.998)%
  --(7.899,0.998)--(7.902,0.998)--(7.905,0.998)--(7.908,0.998)--(7.911,0.998)--(7.913,0.998)%
  --(7.916,0.998)--(7.919,0.998)--(7.922,0.998)--(7.925,0.998)--(7.927,0.998)--(7.930,0.998)%
  --(7.933,0.998)--(7.936,0.997)--(7.939,0.997)--(7.941,0.997)--(7.944,0.997)--(7.947,0.997);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.952,0.985)--(0.955,0.985)--(0.958,0.985)--(0.960,0.985)--(0.963,0.985)%
  --(0.966,0.985)--(0.969,0.985)--(0.972,0.985)--(0.974,0.985)--(0.977,0.985)--(0.980,0.985)%
  --(0.983,0.985)--(0.986,0.985)--(0.988,0.985)--(0.991,0.985)--(0.994,0.985)--(0.997,0.985)%
  --(1.000,0.985)--(1.002,0.985)--(1.005,0.985)--(1.008,0.986)--(1.011,0.986)--(1.014,0.986)%
  --(1.016,0.986)--(1.019,0.987)--(1.022,0.987)--(1.025,0.988)--(1.028,0.989)--(1.030,0.990)%
  --(1.033,0.991)--(1.036,0.992)--(1.039,0.993)--(1.042,0.995)--(1.044,0.997)--(1.047,0.999)%
  --(1.050,1.002)--(1.053,1.005)--(1.056,1.009)--(1.058,1.013)--(1.061,1.017)--(1.064,1.022)%
  --(1.067,1.028)--(1.070,1.034)--(1.072,1.040)--(1.075,1.047)--(1.078,1.055)--(1.081,1.063)%
  --(1.084,1.072)--(1.086,1.081)--(1.089,1.091)--(1.092,1.101)--(1.095,1.111)--(1.097,1.122)%
  --(1.100,1.134)--(1.103,1.146)--(1.106,1.158)--(1.109,1.170)--(1.111,1.183)--(1.114,1.195)%
  --(1.117,1.208)--(1.120,1.221)--(1.123,1.234)--(1.125,1.247)--(1.128,1.259)--(1.131,1.272)%
  --(1.134,1.284)--(1.137,1.295)--(1.139,1.307)--(1.142,1.317)--(1.145,1.327)--(1.148,1.337)%
  --(1.151,1.346)--(1.153,1.355)--(1.156,1.362)--(1.159,1.370)--(1.162,1.376)--(1.165,1.383)%
  --(1.167,1.388)--(1.170,1.393)--(1.173,1.398)--(1.176,1.402)--(1.179,1.406)--(1.181,1.409)%
  --(1.184,1.412)--(1.187,1.414)--(1.190,1.416)--(1.193,1.418)--(1.195,1.420)--(1.198,1.421)%
  --(1.201,1.422)--(1.204,1.422)--(1.207,1.423)--(1.209,1.423)--(1.212,1.424)--(1.215,1.424)%
  --(1.218,1.424)--(1.221,1.424)--(1.223,1.423)--(1.226,1.423)--(1.229,1.423)--(1.232,1.422)%
  --(1.235,1.422)--(1.237,1.422)--(1.240,1.421)--(1.243,1.421)--(1.246,1.421)--(1.249,1.420)%
  --(1.251,1.420)--(1.254,1.420)--(1.257,1.420)--(1.260,1.420)--(1.263,1.419)--(1.265,1.419)%
  --(1.268,1.419)--(1.271,1.419)--(1.274,1.419)--(1.277,1.420)--(1.279,1.420)--(1.282,1.420)%
  --(1.285,1.420)--(1.288,1.420)--(1.291,1.420)--(1.293,1.420)--(1.296,1.420)--(1.299,1.420)%
  --(1.302,1.420)--(1.305,1.419)--(1.307,1.419)--(1.310,1.418)--(1.313,1.417)--(1.316,1.416)%
  --(1.319,1.415)--(1.321,1.414)--(1.324,1.412)--(1.327,1.410)--(1.330,1.407)--(1.333,1.405)%
  --(1.335,1.402)--(1.338,1.398)--(1.341,1.395)--(1.344,1.391)--(1.347,1.386)--(1.349,1.382)%
  --(1.352,1.377)--(1.355,1.371)--(1.358,1.366)--(1.361,1.360)--(1.363,1.354)--(1.366,1.348)%
  --(1.369,1.341)--(1.372,1.335)--(1.374,1.328)--(1.377,1.321)--(1.380,1.314)--(1.383,1.307)%
  --(1.386,1.300)--(1.388,1.293)--(1.391,1.286)--(1.394,1.279)--(1.397,1.272)--(1.400,1.265)%
  --(1.402,1.258)--(1.405,1.251)--(1.408,1.245)--(1.411,1.238)--(1.414,1.232)--(1.416,1.226)%
  --(1.419,1.220)--(1.422,1.214)--(1.425,1.208)--(1.428,1.203)--(1.430,1.198)--(1.433,1.193)%
  --(1.436,1.189)--(1.439,1.184)--(1.442,1.180)--(1.444,1.177)--(1.447,1.173)--(1.450,1.170)%
  --(1.453,1.168)--(1.456,1.165)--(1.458,1.163)--(1.461,1.162)--(1.464,1.160)--(1.467,1.159)%
  --(1.470,1.158)--(1.472,1.158)--(1.475,1.158)--(1.478,1.158)--(1.481,1.159)--(1.484,1.160)%
  --(1.486,1.161)--(1.489,1.162)--(1.492,1.164)--(1.495,1.166)--(1.498,1.168)--(1.500,1.171)%
  --(1.503,1.173)--(1.506,1.176)--(1.509,1.179)--(1.512,1.182)--(1.514,1.185)--(1.517,1.189)%
  --(1.520,1.192)--(1.523,1.195)--(1.526,1.199)--(1.528,1.202)--(1.531,1.205)--(1.534,1.209)%
  --(1.537,1.212)--(1.540,1.215)--(1.542,1.218)--(1.545,1.221)--(1.548,1.224)--(1.551,1.227)%
  --(1.554,1.229)--(1.556,1.232)--(1.559,1.234)--(1.562,1.236)--(1.565,1.238)--(1.568,1.240)%
  --(1.570,1.242)--(1.573,1.243)--(1.576,1.244)--(1.579,1.246)--(1.582,1.247)--(1.584,1.247)%
  --(1.587,1.248)--(1.590,1.249)--(1.593,1.249)--(1.596,1.249)--(1.598,1.249)--(1.601,1.249)%
  --(1.604,1.249)--(1.607,1.248)--(1.610,1.248)--(1.612,1.247)--(1.615,1.246)--(1.618,1.246)%
  --(1.621,1.245)--(1.624,1.244)--(1.626,1.243)--(1.629,1.241)--(1.632,1.240)--(1.635,1.239)%
  --(1.638,1.238)--(1.640,1.237)--(1.643,1.236)--(1.646,1.235)--(1.649,1.234)--(1.652,1.233)%
  --(1.654,1.232)--(1.657,1.231)--(1.660,1.230)--(1.663,1.230)--(1.665,1.229)--(1.668,1.229)%
  --(1.671,1.229)--(1.674,1.229)--(1.677,1.230)--(1.679,1.230)--(1.682,1.231)--(1.685,1.232)%
  --(1.688,1.233)--(1.691,1.234)--(1.693,1.236)--(1.696,1.237)--(1.699,1.239)--(1.702,1.241)%
  --(1.705,1.244)--(1.707,1.247)--(1.710,1.250)--(1.713,1.253)--(1.716,1.256)--(1.719,1.260)%
  --(1.721,1.264)--(1.724,1.268)--(1.727,1.273)--(1.730,1.277)--(1.733,1.282)--(1.735,1.287)%
  --(1.738,1.293)--(1.741,1.298)--(1.744,1.304)--(1.747,1.310)--(1.749,1.316)--(1.752,1.322)%
  --(1.755,1.328)--(1.758,1.334)--(1.761,1.340)--(1.763,1.347)--(1.766,1.353)--(1.769,1.359)%
  --(1.772,1.366)--(1.775,1.372)--(1.777,1.379)--(1.780,1.385)--(1.783,1.392)--(1.786,1.398)%
  --(1.789,1.404)--(1.791,1.411)--(1.794,1.417)--(1.797,1.423)--(1.800,1.429)--(1.803,1.435)%
  --(1.805,1.441)--(1.808,1.446)--(1.811,1.452)--(1.814,1.457)--(1.817,1.462)--(1.819,1.467)%
  --(1.822,1.472)--(1.825,1.476)--(1.828,1.481)--(1.831,1.485)--(1.833,1.489)--(1.836,1.493)%
  --(1.839,1.497)--(1.842,1.500)--(1.845,1.503)--(1.847,1.506)--(1.850,1.509)--(1.853,1.511)%
  --(1.856,1.513)--(1.859,1.515)--(1.861,1.517)--(1.864,1.518)--(1.867,1.519)--(1.870,1.520)%
  --(1.873,1.520)--(1.875,1.520)--(1.878,1.520)--(1.881,1.519)--(1.884,1.518)--(1.887,1.516)%
  --(1.889,1.515)--(1.892,1.512)--(1.895,1.509)--(1.898,1.506)--(1.901,1.502)--(1.903,1.498)%
  --(1.906,1.494)--(1.909,1.488)--(1.912,1.483)--(1.915,1.477)--(1.917,1.470)--(1.920,1.463)%
  --(1.923,1.455)--(1.926,1.447)--(1.929,1.439)--(1.931,1.430)--(1.934,1.421)--(1.937,1.412)%
  --(1.940,1.402)--(1.942,1.392)--(1.945,1.381)--(1.948,1.371)--(1.951,1.360)--(1.954,1.349)%
  --(1.956,1.338)--(1.959,1.327)--(1.962,1.315)--(1.965,1.304)--(1.968,1.292)--(1.970,1.281)%
  --(1.973,1.269)--(1.976,1.258)--(1.979,1.247)--(1.982,1.235)--(1.984,1.224)--(1.987,1.214)%
  --(1.990,1.203)--(1.993,1.193)--(1.996,1.183)--(1.998,1.174)--(2.001,1.165)--(2.004,1.157)%
  --(2.007,1.149)--(2.010,1.142)--(2.012,1.135)--(2.015,1.129)--(2.018,1.124)--(2.021,1.120)%
  --(2.024,1.117)--(2.026,1.115)--(2.029,1.114)--(2.032,1.114)--(2.035,1.114)--(2.038,1.116)%
  --(2.040,1.119)--(2.043,1.123)--(2.046,1.128)--(2.049,1.134)--(2.052,1.142)--(2.054,1.150)%
  --(2.057,1.159)--(2.060,1.169)--(2.063,1.181)--(2.066,1.193)--(2.068,1.206)--(2.071,1.220)%
  --(2.074,1.234)--(2.077,1.249)--(2.080,1.265)--(2.082,1.282)--(2.085,1.299)--(2.088,1.316)%
  --(2.091,1.334)--(2.094,1.352)--(2.096,1.370)--(2.099,1.388)--(2.102,1.406)--(2.105,1.423)%
  --(2.108,1.441)--(2.110,1.458)--(2.113,1.475)--(2.116,1.491)--(2.119,1.507)--(2.122,1.523)%
  --(2.124,1.538)--(2.127,1.552)--(2.130,1.566)--(2.133,1.579)--(2.136,1.591)--(2.138,1.603)%
  --(2.141,1.614)--(2.144,1.624)--(2.147,1.634)--(2.150,1.642)--(2.152,1.650)--(2.155,1.658)%
  --(2.158,1.664)--(2.161,1.669)--(2.164,1.674)--(2.166,1.678)--(2.169,1.681)--(2.172,1.684)%
  --(2.175,1.685)--(2.178,1.686)--(2.180,1.686)--(2.183,1.686)--(2.186,1.685)--(2.189,1.683)%
  --(2.192,1.680)--(2.194,1.677)--(2.197,1.673)--(2.200,1.669)--(2.203,1.665)--(2.206,1.660)%
  --(2.208,1.654)--(2.211,1.649)--(2.214,1.643)--(2.217,1.637)--(2.219,1.631)--(2.222,1.625)%
  --(2.225,1.619)--(2.228,1.613)--(2.231,1.607)--(2.233,1.601)--(2.236,1.596)--(2.239,1.591)%
  --(2.242,1.586)--(2.245,1.582)--(2.247,1.578)--(2.250,1.574)--(2.253,1.571)--(2.256,1.568)%
  --(2.259,1.566)--(2.261,1.565)--(2.264,1.564)--(2.267,1.564)--(2.270,1.564)--(2.273,1.565)%
  --(2.275,1.567)--(2.278,1.570)--(2.281,1.573)--(2.284,1.577)--(2.287,1.581)--(2.289,1.586)%
  --(2.292,1.592)--(2.295,1.598)--(2.298,1.605)--(2.301,1.613)--(2.303,1.621)--(2.306,1.630)%
  --(2.309,1.639)--(2.312,1.648)--(2.315,1.658)--(2.317,1.668)--(2.320,1.679)--(2.323,1.689)%
  --(2.326,1.700)--(2.329,1.711)--(2.331,1.721)--(2.334,1.732)--(2.337,1.743)--(2.340,1.754)%
  --(2.343,1.764)--(2.345,1.774)--(2.348,1.784)--(2.351,1.794)--(2.354,1.804)--(2.357,1.813)%
  --(2.359,1.821)--(2.362,1.829)--(2.365,1.837)--(2.368,1.844)--(2.371,1.850)--(2.373,1.856)%
  --(2.376,1.861)--(2.379,1.865)--(2.382,1.869)--(2.385,1.872)--(2.387,1.875)--(2.390,1.876)%
  --(2.393,1.877)--(2.396,1.877)--(2.399,1.877)--(2.401,1.876)--(2.404,1.875)--(2.407,1.874)%
  --(2.410,1.872)--(2.413,1.870)--(2.415,1.868)--(2.418,1.866)--(2.421,1.864)--(2.424,1.863)%
  --(2.427,1.861)--(2.429,1.859)--(2.432,1.858)--(2.435,1.858)--(2.438,1.858)--(2.441,1.858)%
  --(2.443,1.859)--(2.446,1.860)--(2.449,1.862)--(2.452,1.865)--(2.455,1.869)--(2.457,1.873)%
  --(2.460,1.878)--(2.463,1.884)--(2.466,1.891)--(2.469,1.898)--(2.471,1.907)--(2.474,1.916)%
  --(2.477,1.927)--(2.480,1.938)--(2.483,1.950)--(2.485,1.963)--(2.488,1.977)--(2.491,1.992)%
  --(2.494,2.007)--(2.496,2.024)--(2.499,2.040)--(2.502,2.058)--(2.505,2.076)--(2.508,2.094)%
  --(2.510,2.113)--(2.513,2.131)--(2.516,2.151)--(2.519,2.170)--(2.522,2.189)--(2.524,2.208)%
  --(2.527,2.227)--(2.530,2.246)--(2.533,2.264)--(2.536,2.282)--(2.538,2.299)--(2.541,2.316)%
  --(2.544,2.333)--(2.547,2.348)--(2.550,2.363)--(2.552,2.377)--(2.555,2.390)--(2.558,2.402)%
  --(2.561,2.413)--(2.564,2.423)--(2.566,2.431)--(2.569,2.438)--(2.572,2.444)--(2.575,2.449)%
  --(2.578,2.452)--(2.580,2.453)--(2.583,2.453)--(2.586,2.452)--(2.589,2.449)--(2.592,2.444)%
  --(2.594,2.439)--(2.597,2.432)--(2.600,2.424)--(2.603,2.416)--(2.606,2.406)--(2.608,2.396)%
  --(2.611,2.384)--(2.614,2.373)--(2.617,2.360)--(2.620,2.347)--(2.622,2.334)--(2.625,2.321)%
  --(2.628,2.308)--(2.631,2.294)--(2.634,2.281)--(2.636,2.267)--(2.639,2.254)--(2.642,2.241)%
  --(2.645,2.229)--(2.648,2.217)--(2.650,2.205)--(2.653,2.195)--(2.656,2.185)--(2.659,2.175)%
  --(2.662,2.167)--(2.664,2.159)--(2.667,2.153)--(2.670,2.147)--(2.673,2.143)--(2.676,2.139)%
  --(2.678,2.137)--(2.681,2.136)--(2.684,2.136)--(2.687,2.138)--(2.690,2.140)--(2.692,2.144)%
  --(2.695,2.148)--(2.698,2.154)--(2.701,2.161)--(2.704,2.169)--(2.706,2.177)--(2.709,2.187)%
  --(2.712,2.197)--(2.715,2.208)--(2.718,2.220)--(2.720,2.232)--(2.723,2.245)--(2.726,2.258)%
  --(2.729,2.272)--(2.732,2.287)--(2.734,2.301)--(2.737,2.316)--(2.740,2.331)--(2.743,2.346)%
  --(2.746,2.361)--(2.748,2.376)--(2.751,2.391)--(2.754,2.405)--(2.757,2.419)--(2.760,2.433)%
  --(2.762,2.446)--(2.765,2.459)--(2.768,2.471)--(2.771,2.482)--(2.773,2.492)--(2.776,2.502)%
  --(2.779,2.510)--(2.782,2.518)--(2.785,2.525)--(2.787,2.531)--(2.790,2.536)--(2.793,2.540)%
  --(2.796,2.543)--(2.799,2.545)--(2.801,2.547)--(2.804,2.548)--(2.807,2.548)--(2.810,2.547)%
  --(2.813,2.545)--(2.815,2.543)--(2.818,2.540)--(2.821,2.537)--(2.824,2.532)--(2.827,2.528)%
  --(2.829,2.522)--(2.832,2.516)--(2.835,2.510)--(2.838,2.503)--(2.841,2.496)--(2.843,2.489)%
  --(2.846,2.481)--(2.849,2.473)--(2.852,2.465)--(2.855,2.457)--(2.857,2.448)--(2.860,2.439)%
  --(2.863,2.431)--(2.866,2.422)--(2.869,2.413)--(2.871,2.405)--(2.874,2.396)--(2.877,2.388)%
  --(2.880,2.380)--(2.883,2.372)--(2.885,2.364)--(2.888,2.357)--(2.891,2.349)--(2.894,2.343)%
  --(2.897,2.336)--(2.899,2.330)--(2.902,2.324)--(2.905,2.319)--(2.908,2.314)--(2.911,2.310)%
  --(2.913,2.306)--(2.916,2.303)--(2.919,2.301)--(2.922,2.298)--(2.925,2.297)--(2.927,2.296)%
  --(2.930,2.296)--(2.933,2.297)--(2.936,2.298)--(2.939,2.300)--(2.941,2.302)--(2.944,2.305)%
  --(2.947,2.310)--(2.950,2.314)--(2.953,2.320)--(2.955,2.326)--(2.958,2.333)--(2.961,2.341)%
  --(2.964,2.350)--(2.967,2.360)--(2.969,2.370)--(2.972,2.381)--(2.975,2.393)--(2.978,2.405)%
  --(2.981,2.418)--(2.983,2.432)--(2.986,2.446)--(2.989,2.460)--(2.992,2.475)--(2.995,2.490)%
  --(2.997,2.506)--(3.000,2.521)--(3.003,2.537)--(3.006,2.553)--(3.009,2.569)--(3.011,2.584)%
  --(3.014,2.600)--(3.017,2.615)--(3.020,2.630)--(3.023,2.644)--(3.025,2.658)--(3.028,2.672)%
  --(3.031,2.684)--(3.034,2.696)--(3.037,2.707)--(3.039,2.717)--(3.042,2.726)--(3.045,2.734)%
  --(3.048,2.741)--(3.051,2.746)--(3.053,2.751)--(3.056,2.754)--(3.059,2.755)--(3.062,2.755)%
  --(3.064,2.753)--(3.067,2.750)--(3.070,2.745)--(3.073,2.739)--(3.076,2.732)--(3.078,2.723)%
  --(3.081,2.714)--(3.084,2.703)--(3.087,2.691)--(3.090,2.679)--(3.092,2.665)--(3.095,2.651)%
  --(3.098,2.636)--(3.101,2.621)--(3.104,2.605)--(3.106,2.589)--(3.109,2.572)--(3.112,2.555)%
  --(3.115,2.538)--(3.118,2.521)--(3.120,2.504)--(3.123,2.487)--(3.126,2.470)--(3.129,2.453)%
  --(3.132,2.436)--(3.134,2.420)--(3.137,2.405)--(3.140,2.389)--(3.143,2.375)--(3.146,2.361)%
  --(3.148,2.347)--(3.151,2.335)--(3.154,2.323)--(3.157,2.312)--(3.160,2.301)--(3.162,2.292)%
  --(3.165,2.284)--(3.168,2.276)--(3.171,2.269)--(3.174,2.263)--(3.176,2.258)--(3.179,2.253)%
  --(3.182,2.249)--(3.185,2.246)--(3.188,2.244)--(3.190,2.242)--(3.193,2.241)--(3.196,2.241)%
  --(3.199,2.241)--(3.202,2.242)--(3.204,2.243)--(3.207,2.245)--(3.210,2.248)--(3.213,2.251)%
  --(3.216,2.255)--(3.218,2.259)--(3.221,2.264)--(3.224,2.269)--(3.227,2.274)--(3.230,2.280)%
  --(3.232,2.287)--(3.235,2.293)--(3.238,2.300)--(3.241,2.308)--(3.244,2.316)--(3.246,2.324)%
  --(3.249,2.333)--(3.252,2.341)--(3.255,2.351)--(3.258,2.360)--(3.260,2.369)--(3.263,2.379)%
  --(3.266,2.389)--(3.269,2.400)--(3.272,2.410)--(3.274,2.421)--(3.277,2.432)--(3.280,2.443)%
  --(3.283,2.454)--(3.286,2.465)--(3.288,2.476)--(3.291,2.487)--(3.294,2.498)--(3.297,2.509)%
  --(3.300,2.520)--(3.302,2.531)--(3.305,2.542)--(3.308,2.552)--(3.311,2.562)--(3.314,2.572)%
  --(3.316,2.582)--(3.319,2.591)--(3.322,2.600)--(3.325,2.608)--(3.328,2.616)--(3.330,2.624)%
  --(3.333,2.631)--(3.336,2.637)--(3.339,2.643)--(3.341,2.648)--(3.344,2.652)--(3.347,2.655)%
  --(3.350,2.658)--(3.353,2.660)--(3.355,2.661)--(3.358,2.662)--(3.361,2.661)--(3.364,2.661)%
  --(3.367,2.659)--(3.369,2.658)--(3.372,2.655)--(3.375,2.653)--(3.378,2.650)--(3.381,2.646)%
  --(3.383,2.643)--(3.386,2.639)--(3.389,2.635)--(3.392,2.631)--(3.395,2.627)--(3.397,2.622)%
  --(3.400,2.618)--(3.403,2.614)--(3.406,2.610)--(3.409,2.607)--(3.411,2.603)--(3.414,2.600)%
  --(3.417,2.598)--(3.420,2.595)--(3.423,2.593)--(3.425,2.592)--(3.428,2.591)--(3.431,2.591)%
  --(3.434,2.591)--(3.437,2.592)--(3.439,2.594)--(3.442,2.596)--(3.445,2.600)--(3.448,2.604)%
  --(3.451,2.609)--(3.453,2.614)--(3.456,2.620)--(3.459,2.627)--(3.462,2.635)--(3.465,2.643)%
  --(3.467,2.652)--(3.470,2.661)--(3.473,2.671)--(3.476,2.681)--(3.479,2.692)--(3.481,2.703)%
  --(3.484,2.714)--(3.487,2.726)--(3.490,2.738)--(3.493,2.751)--(3.495,2.763)--(3.498,2.777)%
  --(3.501,2.790)--(3.504,2.803)--(3.507,2.817)--(3.509,2.831)--(3.512,2.845)--(3.515,2.859)%
  --(3.518,2.874)--(3.521,2.888)--(3.523,2.903)--(3.526,2.918)--(3.529,2.933)--(3.532,2.948)%
  --(3.535,2.963)--(3.537,2.978)--(3.540,2.993)--(3.543,3.008)--(3.546,3.024)--(3.549,3.039)%
  --(3.551,3.055)--(3.554,3.070)--(3.557,3.086)--(3.560,3.103)--(3.563,3.119)--(3.565,3.135)%
  --(3.568,3.152)--(3.571,3.169)--(3.574,3.186)--(3.577,3.203)--(3.579,3.221)--(3.582,3.238)%
  --(3.585,3.256)--(3.588,3.273)--(3.591,3.291)--(3.593,3.309)--(3.596,3.327)--(3.599,3.344)%
  --(3.602,3.362)--(3.605,3.380)--(3.607,3.397)--(3.610,3.415)--(3.613,3.432)--(3.616,3.448)%
  --(3.618,3.465)--(3.621,3.481)--(3.624,3.497)--(3.627,3.512)--(3.630,3.526)--(3.632,3.540)%
  --(3.635,3.553)--(3.638,3.566)--(3.641,3.578)--(3.644,3.589)--(3.646,3.599)--(3.649,3.609)%
  --(3.652,3.618)--(3.655,3.627)--(3.658,3.635)--(3.660,3.642)--(3.663,3.649)--(3.666,3.655)%
  --(3.669,3.660)--(3.672,3.665)--(3.674,3.670)--(3.677,3.674)--(3.680,3.678)--(3.683,3.681)%
  --(3.686,3.685)--(3.688,3.687)--(3.691,3.690)--(3.694,3.692)--(3.697,3.695)--(3.700,3.697)%
  --(3.702,3.698)--(3.705,3.700)--(3.708,3.702)--(3.711,3.704)--(3.714,3.705)--(3.716,3.707)%
  --(3.719,3.709)--(3.722,3.711)--(3.725,3.714)--(3.728,3.716)--(3.730,3.719)--(3.733,3.722)%
  --(3.736,3.726)--(3.739,3.729)--(3.742,3.733)--(3.744,3.738)--(3.747,3.742)--(3.750,3.747)%
  --(3.753,3.753)--(3.756,3.758)--(3.758,3.764)--(3.761,3.771)--(3.764,3.777)--(3.767,3.784)%
  --(3.770,3.792)--(3.772,3.799)--(3.775,3.807)--(3.778,3.815)--(3.781,3.823)--(3.784,3.832)%
  --(3.786,3.841)--(3.789,3.850)--(3.792,3.860)--(3.795,3.869)--(3.798,3.879)--(3.800,3.889)%
  --(3.803,3.899)--(3.806,3.909)--(3.809,3.920)--(3.812,3.930)--(3.814,3.940)--(3.817,3.951)%
  --(3.820,3.962)--(3.823,3.972)--(3.826,3.983)--(3.828,3.993)--(3.831,4.004)--(3.834,4.014)%
  --(3.837,4.024)--(3.840,4.034)--(3.842,4.045)--(3.845,4.054)--(3.848,4.064)--(3.851,4.074)%
  --(3.854,4.083)--(3.856,4.093)--(3.859,4.102)--(3.862,4.111)--(3.865,4.120)--(3.868,4.129)%
  --(3.870,4.138)--(3.873,4.146)--(3.876,4.155)--(3.879,4.163)--(3.882,4.171)--(3.884,4.179)%
  --(3.887,4.187)--(3.890,4.194)--(3.893,4.202)--(3.895,4.210)--(3.898,4.217)--(3.901,4.224)%
  --(3.904,4.232)--(3.907,4.239)--(3.909,4.246)--(3.912,4.253)--(3.915,4.260)--(3.918,4.267)%
  --(3.921,4.274)--(3.923,4.281)--(3.926,4.289)--(3.929,4.296)--(3.932,4.303)--(3.935,4.310)%
  --(3.937,4.317)--(3.940,4.325)--(3.943,4.332)--(3.946,4.339)--(3.949,4.347)--(3.951,4.354)%
  --(3.954,4.362)--(3.957,4.369)--(3.960,4.377)--(3.963,4.385)--(3.965,4.393)--(3.968,4.400)%
  --(3.971,4.408)--(3.974,4.416)--(3.977,4.424)--(3.979,4.432)--(3.982,4.440)--(3.985,4.448)%
  --(3.988,4.456)--(3.991,4.464)--(3.993,4.472)--(3.996,4.480)--(3.999,4.488)--(4.002,4.496)%
  --(4.005,4.504)--(4.007,4.512)--(4.010,4.520)--(4.013,4.528)--(4.016,4.536)--(4.019,4.544)%
  --(4.021,4.552)--(4.024,4.560)--(4.027,4.568)--(4.030,4.576)--(4.033,4.583)--(4.035,4.591)%
  --(4.038,4.598)--(4.041,4.606)--(4.044,4.613)--(4.047,4.621)--(4.049,4.628)--(4.052,4.635)%
  --(4.055,4.642)--(4.058,4.649)--(4.061,4.655)--(4.063,4.662)--(4.066,4.668)--(4.069,4.675)%
  --(4.072,4.681)--(4.075,4.687)--(4.077,4.693)--(4.080,4.699)--(4.083,4.705)--(4.086,4.710)%
  --(4.089,4.716)--(4.091,4.721)--(4.094,4.726)--(4.097,4.731)--(4.100,4.736)--(4.103,4.740)%
  --(4.105,4.745)--(4.108,4.749)--(4.111,4.753)--(4.114,4.757)--(4.117,4.761)--(4.119,4.764)%
  --(4.122,4.767)--(4.125,4.771)--(4.128,4.774)--(4.131,4.776)--(4.133,4.779)--(4.136,4.782)%
  --(4.139,4.784)--(4.142,4.787)--(4.145,4.789)--(4.147,4.791)--(4.150,4.794)--(4.153,4.796)%
  --(4.156,4.798)--(4.159,4.800)--(4.161,4.802)--(4.164,4.804)--(4.167,4.806)--(4.170,4.808)%
  --(4.172,4.810)--(4.175,4.812)--(4.178,4.814)--(4.181,4.816)--(4.184,4.818)--(4.186,4.821)%
  --(4.189,4.823)--(4.192,4.825)--(4.195,4.828)--(4.198,4.831)--(4.200,4.833)--(4.203,4.836)%
  --(4.206,4.839)--(4.209,4.842)--(4.212,4.845)--(4.214,4.849)--(4.217,4.852)--(4.220,4.856)%
  --(4.223,4.860)--(4.226,4.864)--(4.228,4.868)--(4.231,4.872)--(4.234,4.876)--(4.237,4.880)%
  --(4.240,4.884)--(4.242,4.889)--(4.245,4.893)--(4.248,4.897)--(4.251,4.902)--(4.254,4.906)%
  --(4.256,4.910)--(4.259,4.915)--(4.262,4.919)--(4.265,4.923)--(4.268,4.928)--(4.270,4.932)%
  --(4.273,4.936)--(4.276,4.940)--(4.279,4.944)--(4.282,4.948)--(4.284,4.952)--(4.287,4.956)%
  --(4.290,4.960)--(4.293,4.963)--(4.296,4.967)--(4.298,4.971)--(4.301,4.974)--(4.304,4.977)%
  --(4.307,4.981)--(4.310,4.984)--(4.312,4.987)--(4.315,4.990)--(4.318,4.993)--(4.321,4.996)%
  --(4.324,4.998)--(4.326,5.001)--(4.329,5.004)--(4.332,5.006)--(4.335,5.008)--(4.338,5.011)%
  --(4.340,5.013)--(4.343,5.015)--(4.346,5.017)--(4.349,5.020)--(4.352,5.022)--(4.354,5.024)%
  --(4.357,5.026)--(4.360,5.027)--(4.363,5.029)--(4.366,5.031)--(4.368,5.033)--(4.371,5.034)%
  --(4.374,5.036)--(4.377,5.037)--(4.380,5.039)--(4.382,5.041)--(4.385,5.042)--(4.388,5.043)%
  --(4.391,5.045)--(4.394,5.046)--(4.396,5.047)--(4.399,5.049)--(4.402,5.050)--(4.405,5.051)%
  --(4.408,5.052)--(4.410,5.054)--(4.413,5.055)--(4.416,5.056)--(4.419,5.057)--(4.422,5.058)%
  --(4.424,5.059)--(4.427,5.060)--(4.430,5.061)--(4.433,5.063)--(4.436,5.064)--(4.438,5.065)%
  --(4.441,5.066)--(4.444,5.067)--(4.447,5.068)--(4.450,5.069)--(4.452,5.070)--(4.455,5.071)%
  --(4.458,5.072)--(4.461,5.073)--(4.463,5.074)--(4.466,5.075)--(4.469,5.076)--(4.472,5.077)%
  --(4.475,5.078)--(4.477,5.079)--(4.480,5.080)--(4.483,5.081)--(4.486,5.082)--(4.489,5.083)%
  --(4.491,5.084)--(4.494,5.084)--(4.497,5.085)--(4.500,5.085)--(4.503,5.086)--(4.505,5.086)%
  --(4.508,5.087)--(4.511,5.087)--(4.514,5.087)--(4.517,5.087)--(4.519,5.087)--(4.522,5.087)%
  --(4.525,5.087)--(4.528,5.087)--(4.531,5.087)--(4.533,5.086)--(4.536,5.086)--(4.539,5.085)%
  --(4.542,5.085)--(4.545,5.084)--(4.547,5.084)--(4.550,5.083)--(4.553,5.082)--(4.556,5.081)%
  --(4.559,5.080)--(4.561,5.080)--(4.564,5.079)--(4.567,5.078)--(4.570,5.077)--(4.573,5.076)%
  --(4.575,5.075)--(4.578,5.074)--(4.581,5.073)--(4.584,5.072)--(4.587,5.071)--(4.589,5.070)%
  --(4.592,5.069)--(4.595,5.068)--(4.598,5.067)--(4.601,5.066)--(4.603,5.066)--(4.606,5.065)%
  --(4.609,5.064)--(4.612,5.063)--(4.615,5.063)--(4.617,5.062)--(4.620,5.061)--(4.623,5.061)%
  --(4.626,5.060)--(4.629,5.059)--(4.631,5.058)--(4.634,5.057)--(4.637,5.056)--(4.640,5.055)%
  --(4.643,5.054)--(4.645,5.053)--(4.648,5.052)--(4.651,5.051)--(4.654,5.050)--(4.657,5.048)%
  --(4.659,5.047)--(4.662,5.045)--(4.665,5.044)--(4.668,5.042)--(4.671,5.040)--(4.673,5.038)%
  --(4.676,5.036)--(4.679,5.034)--(4.682,5.032)--(4.685,5.029)--(4.687,5.027)--(4.690,5.024)%
  --(4.693,5.022)--(4.696,5.019)--(4.699,5.016)--(4.701,5.013)--(4.704,5.010)--(4.707,5.006)%
  --(4.710,5.003)--(4.713,4.999)--(4.715,4.995)--(4.718,4.991)--(4.721,4.987)--(4.724,4.982)%
  --(4.727,4.977)--(4.729,4.972)--(4.732,4.967)--(4.735,4.961)--(4.738,4.955)--(4.740,4.949)%
  --(4.743,4.943)--(4.746,4.936)--(4.749,4.928)--(4.752,4.920)--(4.754,4.912)--(4.757,4.904)%
  --(4.760,4.895)--(4.763,4.885)--(4.766,4.875)--(4.768,4.865)--(4.771,4.853)--(4.774,4.842)%
  --(4.777,4.830)--(4.780,4.817)--(4.782,4.804)--(4.785,4.790)--(4.788,4.775)--(4.791,4.760)%
  --(4.794,4.744)--(4.796,4.727)--(4.799,4.711)--(4.802,4.693)--(4.805,4.675)--(4.808,4.657)%
  --(4.810,4.639)--(4.813,4.620)--(4.816,4.600)--(4.819,4.581)--(4.822,4.561)--(4.824,4.541)%
  --(4.827,4.521)--(4.830,4.501)--(4.833,4.480)--(4.836,4.460)--(4.838,4.439)--(4.841,4.418)%
  --(4.844,4.398)--(4.847,4.377)--(4.850,4.356)--(4.852,4.336)--(4.855,4.315)--(4.858,4.295)%
  --(4.861,4.275)--(4.864,4.255)--(4.866,4.235)--(4.869,4.215)--(4.872,4.195)--(4.875,4.176)%
  --(4.878,4.157)--(4.880,4.138)--(4.883,4.120)--(4.886,4.102)--(4.889,4.084)--(4.892,4.066)%
  --(4.894,4.049)--(4.897,4.032)--(4.900,4.016)--(4.903,4.000)--(4.906,3.984)--(4.908,3.968)%
  --(4.911,3.953)--(4.914,3.939)--(4.917,3.924)--(4.920,3.911)--(4.922,3.897)--(4.925,3.884)%
  --(4.928,3.872)--(4.931,3.860)--(4.934,3.848)--(4.936,3.837)--(4.939,3.826)--(4.942,3.816)%
  --(4.945,3.806)--(4.948,3.797)--(4.950,3.788)--(4.953,3.779)--(4.956,3.771)--(4.959,3.764)%
  --(4.962,3.757)--(4.964,3.750)--(4.967,3.744)--(4.970,3.739)--(4.973,3.734)--(4.976,3.729)%
  --(4.978,3.725)--(4.981,3.721)--(4.984,3.718)--(4.987,3.715)--(4.990,3.712)--(4.992,3.710)%
  --(4.995,3.708)--(4.998,3.707)--(5.001,3.706)--(5.004,3.705)--(5.006,3.704)--(5.009,3.704)%
  --(5.012,3.704)--(5.015,3.704)--(5.017,3.704)--(5.020,3.704)--(5.023,3.705)--(5.026,3.705)%
  --(5.029,3.706)--(5.031,3.707)--(5.034,3.708)--(5.037,3.708)--(5.040,3.709)--(5.043,3.710)%
  --(5.045,3.711)--(5.048,3.712)--(5.051,3.713)--(5.054,3.713)--(5.057,3.714)--(5.059,3.714)%
  --(5.062,3.715)--(5.065,3.715)--(5.068,3.715)--(5.071,3.715)--(5.073,3.715)--(5.076,3.714)%
  --(5.079,3.713)--(5.082,3.712)--(5.085,3.711)--(5.087,3.709)--(5.090,3.707)--(5.093,3.705)%
  --(5.096,3.702)--(5.099,3.699)--(5.101,3.696)--(5.104,3.692)--(5.107,3.688)--(5.110,3.683)%
  --(5.113,3.678)--(5.115,3.672)--(5.118,3.665)--(5.121,3.658)--(5.124,3.651)--(5.127,3.643)%
  --(5.129,3.634)--(5.132,3.624)--(5.135,3.614)--(5.138,3.603)--(5.141,3.592)--(5.143,3.580)%
  --(5.146,3.567)--(5.149,3.553)--(5.152,3.538)--(5.155,3.523)--(5.157,3.506)--(5.160,3.489)%
  --(5.163,3.471)--(5.166,3.453)--(5.169,3.433)--(5.171,3.412)--(5.174,3.391)--(5.177,3.369)%
  --(5.180,3.345)--(5.183,3.321)--(5.185,3.297)--(5.188,3.271)--(5.191,3.245)--(5.194,3.218)%
  --(5.197,3.190)--(5.199,3.162)--(5.202,3.133)--(5.205,3.103)--(5.208,3.073)--(5.211,3.042)%
  --(5.213,3.010)--(5.216,2.978)--(5.219,2.946)--(5.222,2.912)--(5.225,2.879)--(5.227,2.845)%
  --(5.230,2.810)--(5.233,2.775)--(5.236,2.740)--(5.239,2.704)--(5.241,2.668)--(5.244,2.632)%
  --(5.247,2.595)--(5.250,2.558)--(5.253,2.521)--(5.255,2.484)--(5.258,2.446)--(5.261,2.408)%
  --(5.264,2.370)--(5.267,2.332)--(5.269,2.294)--(5.272,2.256)--(5.275,2.218)--(5.278,2.180)%
  --(5.281,2.142)--(5.283,2.104)--(5.286,2.066)--(5.289,2.029)--(5.292,1.992)--(5.294,1.955)%
  --(5.297,1.918)--(5.300,1.882)--(5.303,1.846)--(5.306,1.811)--(5.308,1.776)--(5.311,1.742)%
  --(5.314,1.708)--(5.317,1.675)--(5.320,1.642)--(5.322,1.610)--(5.325,1.579)--(5.328,1.549)%
  --(5.331,1.519)--(5.334,1.490)--(5.336,1.461)--(5.339,1.434)--(5.342,1.407)--(5.345,1.381)%
  --(5.348,1.356)--(5.350,1.332)--(5.353,1.309)--(5.356,1.286)--(5.359,1.265)--(5.362,1.244)%
  --(5.364,1.225)--(5.367,1.206)--(5.370,1.188)--(5.373,1.171)--(5.376,1.155)--(5.378,1.140)%
  --(5.381,1.126)--(5.384,1.113)--(5.387,1.100)--(5.390,1.089)--(5.392,1.079)--(5.395,1.069)%
  --(5.398,1.060)--(5.401,1.053)--(5.404,1.046)--(5.406,1.040)--(5.409,1.035)--(5.412,1.031)%
  --(5.415,1.027)--(5.418,1.025)--(5.420,1.024)--(5.423,1.023)--(5.426,1.023)--(5.429,1.024)%
  --(5.432,1.026)--(5.434,1.029)--(5.437,1.033)--(5.440,1.038)--(5.443,1.043)--(5.446,1.049)%
  --(5.448,1.056)--(5.451,1.064)--(5.454,1.073)--(5.457,1.082)--(5.460,1.092)--(5.462,1.103)%
  --(5.465,1.115)--(5.468,1.127)--(5.471,1.140)--(5.474,1.154)--(5.476,1.168)--(5.479,1.184)%
  --(5.482,1.199)--(5.485,1.216)--(5.488,1.233)--(5.490,1.251)--(5.493,1.269)--(5.496,1.288)%
  --(5.499,1.307)--(5.502,1.327)--(5.504,1.347)--(5.507,1.368)--(5.510,1.389)--(5.513,1.411)%
  --(5.516,1.433)--(5.518,1.456)--(5.521,1.479)--(5.524,1.502)--(5.527,1.525)--(5.530,1.549)%
  --(5.532,1.573)--(5.535,1.597)--(5.538,1.622)--(5.541,1.647)--(5.544,1.671)--(5.546,1.696)%
  --(5.549,1.721)--(5.552,1.747)--(5.555,1.772)--(5.558,1.797)--(5.560,1.822)--(5.563,1.847)%
  --(5.566,1.873)--(5.569,1.898)--(5.571,1.923)--(5.574,1.948)--(5.577,1.973)--(5.580,1.998)%
  --(5.583,2.022)--(5.585,2.047)--(5.588,2.072)--(5.591,2.096)--(5.594,2.120)--(5.597,2.144)%
  --(5.599,2.168)--(5.602,2.192)--(5.605,2.216)--(5.608,2.239)--(5.611,2.262)--(5.613,2.285)%
  --(5.616,2.308)--(5.619,2.331)--(5.622,2.353)--(5.625,2.375)--(5.627,2.397)--(5.630,2.419)%
  --(5.633,2.440)--(5.636,2.461)--(5.639,2.482)--(5.641,2.503)--(5.644,2.523)--(5.647,2.544)%
  --(5.650,2.563)--(5.653,2.583)--(5.655,2.602)--(5.658,2.621)--(5.661,2.640)--(5.664,2.658)%
  --(5.667,2.677)--(5.669,2.694)--(5.672,2.712)--(5.675,2.729)--(5.678,2.746)--(5.681,2.763)%
  --(5.683,2.779)--(5.686,2.795)--(5.689,2.811)--(5.692,2.826)--(5.695,2.841)--(5.697,2.856)%
  --(5.700,2.870)--(5.703,2.884)--(5.706,2.898)--(5.709,2.911)--(5.711,2.924)--(5.714,2.937)%
  --(5.717,2.949)--(5.720,2.961)--(5.723,2.973)--(5.725,2.984)--(5.728,2.995)--(5.731,3.006)%
  --(5.734,3.017)--(5.737,3.027)--(5.739,3.036)--(5.742,3.046)--(5.745,3.055)--(5.748,3.063)%
  --(5.751,3.072)--(5.753,3.080)--(5.756,3.087)--(5.759,3.095)--(5.762,3.102)--(5.765,3.108)%
  --(5.767,3.114)--(5.770,3.120)--(5.773,3.126)--(5.776,3.131)--(5.779,3.136)--(5.781,3.140)%
  --(5.784,3.144)--(5.787,3.148)--(5.790,3.151)--(5.793,3.154)--(5.795,3.156)--(5.798,3.158)%
  --(5.801,3.160)--(5.804,3.161)--(5.807,3.162)--(5.809,3.163)--(5.812,3.163)--(5.815,3.162)%
  --(5.818,3.162)--(5.821,3.161)--(5.823,3.159)--(5.826,3.157)--(5.829,3.155)--(5.832,3.152)%
  --(5.835,3.149)--(5.837,3.145)--(5.840,3.141)--(5.843,3.137)--(5.846,3.132)--(5.849,3.127)%
  --(5.851,3.122)--(5.854,3.116)--(5.857,3.110)--(5.860,3.104)--(5.862,3.097)--(5.865,3.090)%
  --(5.868,3.083)--(5.871,3.076)--(5.874,3.068)--(5.876,3.060)--(5.879,3.052)--(5.882,3.044)%
  --(5.885,3.036)--(5.888,3.027)--(5.890,3.018)--(5.893,3.010)--(5.896,3.001)--(5.899,2.992)%
  --(5.902,2.983)--(5.904,2.974)--(5.907,2.964)--(5.910,2.955)--(5.913,2.946)--(5.916,2.937)%
  --(5.918,2.928)--(5.921,2.919)--(5.924,2.910)--(5.927,2.901)--(5.930,2.893)--(5.932,2.884)%
  --(5.935,2.876)--(5.938,2.868)--(5.941,2.860)--(5.944,2.852)--(5.946,2.844)--(5.949,2.837)%
  --(5.952,2.830)--(5.955,2.823)--(5.958,2.817)--(5.960,2.811)--(5.963,2.805)--(5.966,2.799)%
  --(5.969,2.793)--(5.972,2.788)--(5.974,2.784)--(5.977,2.779)--(5.980,2.775)--(5.983,2.771)%
  --(5.986,2.767)--(5.988,2.764)--(5.991,2.761)--(5.994,2.759)--(5.997,2.756)--(6.000,2.754)%
  --(6.002,2.753)--(6.005,2.751)--(6.008,2.750)--(6.011,2.750)--(6.014,2.749)--(6.016,2.749)%
  --(6.019,2.749)--(6.022,2.750)--(6.025,2.751)--(6.028,2.752)--(6.030,2.753)--(6.033,2.754)%
  --(6.036,2.756)--(6.039,2.758)--(6.042,2.760)--(6.044,2.762)--(6.047,2.765)--(6.050,2.767)%
  --(6.053,2.770)--(6.056,2.773)--(6.058,2.776)--(6.061,2.779)--(6.064,2.782)--(6.067,2.785)%
  --(6.070,2.788)--(6.072,2.791)--(6.075,2.794)--(6.078,2.797)--(6.081,2.800)--(6.084,2.803)%
  --(6.086,2.806)--(6.089,2.808)--(6.092,2.810)--(6.095,2.812)--(6.098,2.814)--(6.100,2.816)%
  --(6.103,2.817)--(6.106,2.818)--(6.109,2.819)--(6.112,2.819)--(6.114,2.819)--(6.117,2.819)%
  --(6.120,2.818)--(6.123,2.817)--(6.126,2.815)--(6.128,2.812)--(6.131,2.809)--(6.134,2.806)%
  --(6.137,2.802)--(6.139,2.798)--(6.142,2.793)--(6.145,2.787)--(6.148,2.781)--(6.151,2.774)%
  --(6.153,2.766)--(6.156,2.758)--(6.159,2.750)--(6.162,2.740)--(6.165,2.731)--(6.167,2.720)%
  --(6.170,2.709)--(6.173,2.697)--(6.176,2.685)--(6.179,2.672)--(6.181,2.658)--(6.184,2.644)%
  --(6.187,2.629)--(6.190,2.614)--(6.193,2.597)--(6.195,2.581)--(6.198,2.564)--(6.201,2.546)%
  --(6.204,2.528)--(6.207,2.509)--(6.209,2.490)--(6.212,2.470)--(6.215,2.449)--(6.218,2.429)%
  --(6.221,2.407)--(6.223,2.386)--(6.226,2.364)--(6.229,2.342)--(6.232,2.319)--(6.235,2.296)%
  --(6.237,2.273)--(6.240,2.250)--(6.243,2.226)--(6.246,2.203)--(6.249,2.180)--(6.251,2.156)%
  --(6.254,2.133)--(6.257,2.110)--(6.260,2.087)--(6.263,2.064)--(6.265,2.042)--(6.268,2.020)%
  --(6.271,1.998)--(6.274,1.976)--(6.277,1.955)--(6.279,1.935)--(6.282,1.915)--(6.285,1.895)%
  --(6.288,1.877)--(6.291,1.858)--(6.293,1.841)--(6.296,1.824)--(6.299,1.807)--(6.302,1.792)%
  --(6.305,1.777)--(6.307,1.763)--(6.310,1.750)--(6.313,1.738)--(6.316,1.727)--(6.319,1.717)%
  --(6.321,1.707)--(6.324,1.699)--(6.327,1.691)--(6.330,1.685)--(6.333,1.679)--(6.335,1.674)%
  --(6.338,1.671)--(6.341,1.668)--(6.344,1.667)--(6.347,1.666)--(6.349,1.666)--(6.352,1.667)%
  --(6.355,1.670)--(6.358,1.673)--(6.361,1.677)--(6.363,1.682)--(6.366,1.688)--(6.369,1.694)%
  --(6.372,1.702)--(6.375,1.710)--(6.377,1.720)--(6.380,1.730)--(6.383,1.741)--(6.386,1.752)%
  --(6.389,1.765)--(6.391,1.778)--(6.394,1.792)--(6.397,1.806)--(6.400,1.821)--(6.403,1.837)%
  --(6.405,1.853)--(6.408,1.870)--(6.411,1.887)--(6.414,1.905)--(6.416,1.923)--(6.419,1.941)%
  --(6.422,1.960)--(6.425,1.979)--(6.428,1.998)--(6.430,2.018)--(6.433,2.037)--(6.436,2.057)%
  --(6.439,2.077)--(6.442,2.097)--(6.444,2.118)--(6.447,2.138)--(6.450,2.158)--(6.453,2.178)%
  --(6.456,2.198)--(6.458,2.218)--(6.461,2.238)--(6.464,2.258)--(6.467,2.277)--(6.470,2.297)%
  --(6.472,2.316)--(6.475,2.334)--(6.478,2.353)--(6.481,2.371)--(6.484,2.388)--(6.486,2.406)%
  --(6.489,2.422)--(6.492,2.439)--(6.495,2.455)--(6.498,2.470)--(6.500,2.485)--(6.503,2.499)%
  --(6.506,2.513)--(6.509,2.526)--(6.512,2.539)--(6.514,2.551)--(6.517,2.562)--(6.520,2.573)%
  --(6.523,2.583)--(6.526,2.593)--(6.528,2.602)--(6.531,2.610)--(6.534,2.618)--(6.537,2.625)%
  --(6.540,2.632)--(6.542,2.638)--(6.545,2.643)--(6.548,2.648)--(6.551,2.653)--(6.554,2.656)%
  --(6.556,2.660)--(6.559,2.663)--(6.562,2.665)--(6.565,2.667)--(6.568,2.668)--(6.570,2.669)%
  --(6.573,2.669)--(6.576,2.669)--(6.579,2.669)--(6.582,2.668)--(6.584,2.667)--(6.587,2.665)%
  --(6.590,2.663)--(6.593,2.661)--(6.596,2.658)--(6.598,2.655)--(6.601,2.651)--(6.604,2.647)%
  --(6.607,2.643)--(6.610,2.639)--(6.612,2.634)--(6.615,2.630)--(6.618,2.625)--(6.621,2.620)%
  --(6.624,2.615)--(6.626,2.610)--(6.629,2.604)--(6.632,2.599)--(6.635,2.594)--(6.638,2.590)%
  --(6.640,2.585)--(6.643,2.581)--(6.646,2.576)--(6.649,2.572)--(6.652,2.569)--(6.654,2.565)%
  --(6.657,2.562)--(6.660,2.560)--(6.663,2.557)--(6.666,2.556)--(6.668,2.554)--(6.671,2.553)%
  --(6.674,2.553)--(6.677,2.553)--(6.680,2.553)--(6.682,2.555)--(6.685,2.556)--(6.688,2.558)%
  --(6.691,2.561)--(6.693,2.565)--(6.696,2.569)--(6.699,2.573)--(6.702,2.578)--(6.705,2.584)%
  --(6.707,2.591)--(6.710,2.598)--(6.713,2.605)--(6.716,2.613)--(6.719,2.622)--(6.721,2.631)%
  --(6.724,2.641)--(6.727,2.652)--(6.730,2.662)--(6.733,2.674)--(6.735,2.686)--(6.738,2.698)%
  --(6.741,2.711)--(6.744,2.724)--(6.747,2.738)--(6.749,2.752)--(6.752,2.767)--(6.755,2.782)%
  --(6.758,2.798)--(6.761,2.813)--(6.763,2.830)--(6.766,2.846)--(6.769,2.864)--(6.772,2.881)%
  --(6.775,2.899)--(6.777,2.917)--(6.780,2.935)--(6.783,2.954)--(6.786,2.973)--(6.789,2.992)%
  --(6.791,3.011)--(6.794,3.031)--(6.797,3.051)--(6.800,3.071)--(6.803,3.091)--(6.805,3.112)%
  --(6.808,3.133)--(6.811,3.153)--(6.814,3.174)--(6.817,3.196)--(6.819,3.217)--(6.822,3.239)%
  --(6.825,3.260)--(6.828,3.282)--(6.831,3.304)--(6.833,3.326)--(6.836,3.348)--(6.839,3.370)%
  --(6.842,3.392)--(6.845,3.414)--(6.847,3.436)--(6.850,3.459)--(6.853,3.481)--(6.856,3.503)%
  --(6.859,3.525)--(6.861,3.547)--(6.864,3.569)--(6.867,3.591)--(6.870,3.613)--(6.873,3.635)%
  --(6.875,3.656)--(6.878,3.678)--(6.881,3.699)--(6.884,3.720)--(6.887,3.741)--(6.889,3.761)%
  --(6.892,3.782)--(6.895,3.802)--(6.898,3.822)--(6.901,3.841)--(6.903,3.861)--(6.906,3.880)%
  --(6.909,3.899)--(6.912,3.917)--(6.915,3.936)--(6.917,3.954)--(6.920,3.972)--(6.923,3.990)%
  --(6.926,4.008)--(6.929,4.025)--(6.931,4.043)--(6.934,4.060)--(6.937,4.077)--(6.940,4.094)%
  --(6.943,4.111)--(6.945,4.128)--(6.948,4.144)--(6.951,4.161)--(6.954,4.177)--(6.957,4.194)%
  --(6.959,4.210)--(6.962,4.226)--(6.965,4.242)--(6.968,4.258)--(6.970,4.274)--(6.973,4.290)%
  --(6.976,4.305)--(6.979,4.321)--(6.982,4.337)--(6.984,4.352)--(6.987,4.368)--(6.990,4.383)%
  --(6.993,4.398)--(6.996,4.414)--(6.998,4.429)--(7.001,4.443)--(7.004,4.458)--(7.007,4.472)%
  --(7.010,4.485)--(7.012,4.499)--(7.015,4.511)--(7.018,4.523)--(7.021,4.535)--(7.024,4.545)%
  --(7.026,4.555)--(7.029,4.565)--(7.032,4.573)--(7.035,4.580)--(7.038,4.586)--(7.040,4.592)%
  --(7.043,4.596)--(7.046,4.599)--(7.049,4.601)--(7.052,4.602)--(7.054,4.601)--(7.057,4.599)%
  --(7.060,4.596)--(7.063,4.591)--(7.066,4.586)--(7.068,4.578)--(7.071,4.570)--(7.074,4.560)%
  --(7.077,4.548)--(7.080,4.535)--(7.082,4.521)--(7.085,4.505)--(7.088,4.488)--(7.091,4.470)%
  --(7.094,4.450)--(7.096,4.430)--(7.099,4.408)--(7.102,4.385)--(7.105,4.362)--(7.108,4.337)%
  --(7.110,4.312)--(7.113,4.286)--(7.116,4.259)--(7.119,4.232)--(7.122,4.205)--(7.124,4.176)%
  --(7.127,4.148)--(7.130,4.118)--(7.133,4.089)--(7.136,4.059)--(7.138,4.029)--(7.141,3.998)%
  --(7.144,3.967)--(7.147,3.936)--(7.150,3.905)--(7.152,3.873)--(7.155,3.841)--(7.158,3.808)%
  --(7.161,3.776)--(7.164,3.742)--(7.166,3.709)--(7.169,3.675)--(7.172,3.640)--(7.175,3.605)%
  --(7.178,3.569)--(7.180,3.533)--(7.183,3.496)--(7.186,3.458)--(7.189,3.420)--(7.192,3.381)%
  --(7.194,3.342)--(7.197,3.302)--(7.200,3.261)--(7.203,3.220)--(7.206,3.179)--(7.208,3.137)%
  --(7.211,3.095)--(7.214,3.053)--(7.217,3.010)--(7.220,2.967)--(7.222,2.924)--(7.225,2.880)%
  --(7.228,2.837)--(7.231,2.793)--(7.234,2.750)--(7.236,2.706)--(7.239,2.662)--(7.242,2.619)%
  --(7.245,2.575)--(7.248,2.532)--(7.250,2.488)--(7.253,2.445)--(7.256,2.402)--(7.259,2.360)%
  --(7.261,2.317)--(7.264,2.275)--(7.267,2.233)--(7.270,2.192)--(7.273,2.150)--(7.275,2.110)%
  --(7.278,2.069)--(7.281,2.030)--(7.284,1.990)--(7.287,1.952)--(7.289,1.913)--(7.292,1.876)%
  --(7.295,1.839)--(7.298,1.802)--(7.301,1.767)--(7.303,1.732)--(7.306,1.698)--(7.309,1.664)%
  --(7.312,1.632)--(7.315,1.600)--(7.317,1.569)--(7.320,1.539)--(7.323,1.510)--(7.326,1.482)%
  --(7.329,1.455)--(7.331,1.428)--(7.334,1.403)--(7.337,1.378)--(7.340,1.354)--(7.343,1.331)%
  --(7.345,1.309)--(7.348,1.288)--(7.351,1.268)--(7.354,1.249)--(7.357,1.231)--(7.359,1.213)%
  --(7.362,1.197)--(7.365,1.181)--(7.368,1.166)--(7.371,1.152)--(7.373,1.139)--(7.376,1.127)%
  --(7.379,1.115)--(7.382,1.104)--(7.385,1.094)--(7.387,1.084)--(7.390,1.076)--(7.393,1.068)%
  --(7.396,1.060)--(7.399,1.053)--(7.401,1.047)--(7.404,1.041)--(7.407,1.036)--(7.410,1.032)%
  --(7.413,1.028)--(7.415,1.024)--(7.418,1.021)--(7.421,1.018)--(7.424,1.016)--(7.427,1.014)%
  --(7.429,1.013)--(7.432,1.012)--(7.435,1.011)--(7.438,1.010)--(7.441,1.010)--(7.443,1.009)%
  --(7.446,1.009)--(7.449,1.009)--(7.452,1.010)--(7.455,1.010)--(7.457,1.010)--(7.460,1.011)%
  --(7.463,1.011)--(7.466,1.012)--(7.469,1.012)--(7.471,1.012)--(7.474,1.013)--(7.477,1.013)%
  --(7.480,1.013)--(7.483,1.013)--(7.485,1.013)--(7.488,1.013)--(7.491,1.013)--(7.494,1.013)%
  --(7.497,1.013)--(7.499,1.013)--(7.502,1.013)--(7.505,1.012)--(7.508,1.012)--(7.511,1.012)%
  --(7.513,1.012)--(7.516,1.011)--(7.519,1.011)--(7.522,1.011)--(7.525,1.010)--(7.527,1.010)%
  --(7.530,1.010)--(7.533,1.010)--(7.536,1.009)--(7.538,1.009)--(7.541,1.009)--(7.544,1.009)%
  --(7.547,1.009)--(7.550,1.008)--(7.552,1.008)--(7.555,1.008)--(7.558,1.008)--(7.561,1.008)%
  --(7.564,1.007)--(7.566,1.007)--(7.569,1.007)--(7.572,1.007)--(7.575,1.007)--(7.578,1.006)%
  --(7.580,1.006)--(7.583,1.006)--(7.586,1.006)--(7.589,1.006)--(7.592,1.006)--(7.594,1.006)%
  --(7.597,1.006)--(7.600,1.006)--(7.603,1.006)--(7.606,1.006)--(7.608,1.006)--(7.611,1.007)%
  --(7.614,1.007)--(7.617,1.008)--(7.620,1.008)--(7.622,1.009)--(7.625,1.009)--(7.628,1.010)%
  --(7.631,1.010)--(7.634,1.011)--(7.636,1.012)--(7.639,1.012)--(7.642,1.013)--(7.645,1.014)%
  --(7.648,1.015)--(7.650,1.015)--(7.653,1.016)--(7.656,1.017)--(7.659,1.018)--(7.662,1.019)%
  --(7.664,1.019)--(7.667,1.020)--(7.670,1.021)--(7.673,1.022)--(7.676,1.023)--(7.678,1.024)%
  --(7.681,1.025)--(7.684,1.026)--(7.687,1.027)--(7.690,1.028)--(7.692,1.030)--(7.695,1.031)%
  --(7.698,1.033)--(7.701,1.034)--(7.704,1.036)--(7.706,1.038)--(7.709,1.040)--(7.712,1.042)%
  --(7.715,1.044)--(7.718,1.046)--(7.720,1.048)--(7.723,1.050)--(7.726,1.052)--(7.729,1.054)%
  --(7.732,1.056)--(7.734,1.058)--(7.737,1.059)--(7.740,1.061)--(7.743,1.062)--(7.746,1.063)%
  --(7.748,1.064)--(7.751,1.065)--(7.754,1.066)--(7.757,1.066)--(7.760,1.066)--(7.762,1.065)%
  --(7.765,1.065)--(7.768,1.064)--(7.771,1.063)--(7.774,1.061)--(7.776,1.060)--(7.779,1.058)%
  --(7.782,1.056)--(7.785,1.054)--(7.788,1.052)--(7.790,1.050)--(7.793,1.047)--(7.796,1.045)%
  --(7.799,1.042)--(7.802,1.040)--(7.804,1.038)--(7.807,1.035)--(7.810,1.033)--(7.813,1.030)%
  --(7.815,1.028)--(7.818,1.026)--(7.821,1.024)--(7.824,1.022)--(7.827,1.020)--(7.829,1.018)%
  --(7.832,1.016)--(7.835,1.015)--(7.838,1.013)--(7.841,1.012)--(7.843,1.011)--(7.846,1.010)%
  --(7.849,1.009)--(7.852,1.008)--(7.855,1.007)--(7.857,1.006)--(7.860,1.006)--(7.863,1.005)%
  --(7.866,1.005)--(7.869,1.004)--(7.871,1.004)--(7.874,1.003)--(7.877,1.003)--(7.880,1.003)%
  --(7.883,1.003)--(7.885,1.002)--(7.888,1.002)--(7.891,1.002)--(7.894,1.002)--(7.897,1.002)%
  --(7.899,1.002)--(7.902,1.002)--(7.905,1.001)--(7.908,1.001)--(7.911,1.001)--(7.913,1.001)%
  --(7.916,1.001)--(7.919,1.001)--(7.922,1.001)--(7.925,1.001)--(7.927,1.001)--(7.930,1.001)%
  --(7.933,1.001)--(7.936,1.001)--(7.939,1.001)--(7.941,1.001)--(7.944,1.001)--(7.947,1.001);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,5.357) {Qubit};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.663,5.357)--(7.579,5.357);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,5.049) {Cavity};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (6.663,5.049)--(7.579,5.049);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.952,5.691)--(0.952,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{7.947cm}{5.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/3x20_Bob-Cavity_sumAlicebasis_T2.5/controls_all.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Tue Jun 15 11:39:33 2021
\path (0.000,0.000) rectangle (8.500,11.500);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,8.651)--(7.947,8.651);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,8.651)--(1.316,8.651);
\draw[gp path] (7.947,8.651)--(7.767,8.651);
\node[gp node right] at (0.952,8.651) {$-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,9.132)--(7.947,9.132);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,9.132)--(1.316,9.132);
\draw[gp path] (7.947,9.132)--(7.767,9.132);
\node[gp node right] at (0.952,9.132) {$-1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,9.613)--(7.947,9.613);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,9.613)--(1.316,9.613);
\draw[gp path] (7.947,9.613)--(7.767,9.613);
\node[gp node right] at (0.952,9.613) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,10.094)--(6.111,10.094);
\draw[gp path] (7.763,10.094)--(7.947,10.094);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,10.094)--(1.316,10.094);
\draw[gp path] (7.947,10.094)--(7.767,10.094);
\node[gp node right] at (0.952,10.094) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,10.575)--(7.947,10.575);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,10.575)--(1.316,10.575);
\draw[gp path] (7.947,10.575)--(7.767,10.575);
\node[gp node right] at (0.952,10.575) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,8.651)--(1.136,10.575);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,8.651)--(1.136,8.831);
\draw[gp path] (1.136,10.575)--(1.136,10.395);
\node[gp node center] at (1.136,8.343) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.498,8.651)--(2.498,10.575);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.498,8.651)--(2.498,8.831);
\draw[gp path] (2.498,10.575)--(2.498,10.395);
\node[gp node center] at (2.498,8.343) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.860,8.651)--(3.860,10.575);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.860,8.651)--(3.860,8.831);
\draw[gp path] (3.860,10.575)--(3.860,10.395);
\node[gp node center] at (3.860,8.343) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.223,8.651)--(5.223,10.575);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.223,8.651)--(5.223,8.831);
\draw[gp path] (5.223,10.575)--(5.223,10.395);
\node[gp node center] at (5.223,8.343) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.585,8.651)--(6.585,9.779);
\draw[gp path] (6.585,10.395)--(6.585,10.575);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.585,8.651)--(6.585,8.831);
\draw[gp path] (6.585,10.575)--(6.585,10.395);
\node[gp node center] at (6.585,8.343) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,8.651)--(7.947,10.575);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,8.651)--(7.947,8.831);
\draw[gp path] (7.947,10.575)--(7.947,10.395);
\node[gp node center] at (7.947,8.343) {$2.5$};
\draw[gp path] (1.136,10.575)--(1.136,8.651)--(7.947,8.651)--(7.947,10.575)--cycle;
\node[gp node center,rotate=-270] at (0.292,9.613) {Drive strength (MHz)};
\node[gp node center] at (4.541,7.881) {time ($\mu$s)};
\node[gp node right] at (6.479,10.241) {Re};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (6.663,10.241)--(7.579,10.241);
\draw[gp path] (1.136,9.613)--(1.137,9.613)--(1.138,9.613)--(1.139,9.613)--(1.140,9.613)%
  --(1.140,9.614)--(1.141,9.614)--(1.142,9.614)--(1.142,9.615)--(1.143,9.615)--(1.144,9.615)%
  --(1.144,9.616)--(1.145,9.616)--(1.146,9.617)--(1.147,9.617)--(1.147,9.618)--(1.148,9.618)%
  --(1.148,9.619)--(1.149,9.619)--(1.149,9.620)--(1.150,9.620)--(1.150,9.621)--(1.151,9.621)%
  --(1.151,9.622)--(1.152,9.622)--(1.152,9.623)--(1.153,9.624)--(1.153,9.625)--(1.154,9.625)%
  --(1.154,9.626)--(1.155,9.626)--(1.155,9.627)--(1.155,9.628)--(1.156,9.628)--(1.156,9.629)%
  --(1.157,9.630)--(1.157,9.631)--(1.158,9.631)--(1.158,9.632)--(1.159,9.633)--(1.159,9.634)%
  --(1.160,9.635)--(1.160,9.636)--(1.161,9.636)--(1.161,9.637)--(1.161,9.638)--(1.162,9.639)%
  --(1.162,9.640)--(1.163,9.641)--(1.163,9.642)--(1.164,9.642)--(1.164,9.643)--(1.164,9.644)%
  --(1.165,9.645)--(1.165,9.646)--(1.165,9.647)--(1.166,9.647)--(1.166,9.648)--(1.166,9.649)%
  --(1.167,9.649)--(1.167,9.650)--(1.167,9.651)--(1.168,9.652)--(1.168,9.653)--(1.168,9.654)%
  --(1.169,9.655)--(1.169,9.656)--(1.170,9.657)--(1.170,9.658)--(1.170,9.659)--(1.171,9.660)%
  --(1.171,9.661)--(1.171,9.662)--(1.172,9.663)--(1.172,9.664)--(1.173,9.665)--(1.173,9.666)%
  --(1.173,9.667)--(1.174,9.668)--(1.174,9.669)--(1.174,9.670)--(1.175,9.671)--(1.175,9.672)%
  --(1.175,9.673)--(1.176,9.674)--(1.176,9.675)--(1.176,9.676)--(1.177,9.677)--(1.177,9.678)%
  --(1.177,9.679)--(1.177,9.680)--(1.178,9.681)--(1.178,9.682)--(1.179,9.683)--(1.179,9.684)%
  --(1.179,9.685)--(1.179,9.686)--(1.180,9.687)--(1.180,9.688)--(1.180,9.689)--(1.180,9.690)%
  --(1.181,9.691)--(1.181,9.692)--(1.181,9.693)--(1.181,9.694)--(1.182,9.695)--(1.182,9.696)%
  --(1.182,9.697)--(1.183,9.698)--(1.183,9.699)--(1.183,9.700)--(1.183,9.701)--(1.184,9.702)%
  --(1.184,9.703)--(1.184,9.704)--(1.184,9.705)--(1.185,9.706)--(1.185,9.707)--(1.185,9.708)%
  --(1.186,9.709)--(1.186,9.710)--(1.186,9.711)--(1.186,9.712)--(1.187,9.713)--(1.187,9.714)%
  --(1.187,9.715)--(1.187,9.716)--(1.188,9.717)--(1.188,9.718)--(1.188,9.720)--(1.189,9.721)%
  --(1.189,9.722)--(1.189,9.723)--(1.189,9.724)--(1.190,9.725)--(1.190,9.726)--(1.190,9.728)%
  --(1.190,9.729)--(1.191,9.730)--(1.191,9.731)--(1.191,9.732)--(1.192,9.733)--(1.192,9.735)%
  --(1.192,9.736)--(1.192,9.737)--(1.193,9.738)--(1.193,9.739)--(1.193,9.741)--(1.193,9.742)%
  --(1.194,9.743)--(1.194,9.744)--(1.194,9.745)--(1.195,9.747)--(1.195,9.748)--(1.195,9.749)%
  --(1.195,9.750)--(1.196,9.752)--(1.196,9.753)--(1.196,9.754)--(1.196,9.756)--(1.197,9.757)%
  --(1.197,9.758)--(1.197,9.759)--(1.198,9.761)--(1.198,9.762)--(1.198,9.763)--(1.198,9.765)%
  --(1.199,9.766)--(1.199,9.767)--(1.199,9.769)--(1.199,9.770)--(1.200,9.771)--(1.200,9.773)%
  --(1.200,9.774)--(1.201,9.775)--(1.201,9.777)--(1.201,9.778)--(1.201,9.780)--(1.202,9.781)%
  --(1.202,9.782)--(1.202,9.784)--(1.202,9.785)--(1.203,9.787)--(1.203,9.788)--(1.203,9.789)%
  --(1.204,9.791)--(1.204,9.792)--(1.204,9.794)--(1.204,9.795)--(1.205,9.797)--(1.205,9.798)%
  --(1.205,9.800)--(1.205,9.801)--(1.206,9.802)--(1.206,9.804)--(1.206,9.805)--(1.207,9.807)%
  --(1.207,9.808)--(1.207,9.810)--(1.207,9.811)--(1.208,9.813)--(1.208,9.815)--(1.208,9.816)%
  --(1.208,9.818)--(1.209,9.819)--(1.209,9.821)--(1.209,9.822)--(1.210,9.824)--(1.210,9.825)%
  --(1.210,9.827)--(1.210,9.829)--(1.211,9.830)--(1.211,9.832)--(1.211,9.833)--(1.211,9.835)%
  --(1.212,9.836)--(1.212,9.838)--(1.212,9.840)--(1.213,9.841)--(1.213,9.843)--(1.213,9.845)%
  --(1.213,9.846)--(1.214,9.848)--(1.214,9.850)--(1.214,9.851)--(1.214,9.853)--(1.215,9.855)%
  --(1.215,9.856)--(1.215,9.858)--(1.216,9.860)--(1.216,9.861)--(1.216,9.863)--(1.216,9.865)%
  --(1.217,9.866)--(1.217,9.868)--(1.217,9.870)--(1.217,9.872)--(1.218,9.873)--(1.218,9.875)%
  --(1.218,9.877)--(1.219,9.878)--(1.219,9.880)--(1.219,9.882)--(1.219,9.884)--(1.220,9.886)%
  --(1.220,9.887)--(1.220,9.889)--(1.220,9.891)--(1.221,9.893)--(1.221,9.894)--(1.221,9.896)%
  --(1.222,9.898)--(1.222,9.900)--(1.222,9.902)--(1.222,9.904)--(1.223,9.905)--(1.223,9.907)%
  --(1.223,9.909)--(1.223,9.911)--(1.224,9.913)--(1.224,9.915)--(1.224,9.917)--(1.225,9.918)%
  --(1.225,9.920)--(1.225,9.922)--(1.225,9.924)--(1.226,9.926)--(1.226,9.928)--(1.226,9.930)%
  --(1.226,9.932)--(1.227,9.934)--(1.227,9.936)--(1.227,9.937)--(1.228,9.939)--(1.228,9.941)%
  --(1.228,9.943)--(1.228,9.945)--(1.229,9.947)--(1.229,9.949)--(1.229,9.951)--(1.229,9.953)%
  --(1.230,9.955)--(1.230,9.957)--(1.230,9.959)--(1.231,9.961)--(1.231,9.963)--(1.231,9.965)%
  --(1.231,9.967)--(1.232,9.968)--(1.232,9.970)--(1.232,9.972)--(1.232,9.974)--(1.233,9.976)%
  --(1.233,9.977)--(1.233,9.979)--(1.234,9.981)--(1.234,9.982)--(1.234,9.984)--(1.234,9.986)%
  --(1.235,9.988)--(1.235,9.989)--(1.235,9.991)--(1.235,9.992)--(1.236,9.994)--(1.236,9.995)%
  --(1.236,9.997)--(1.237,9.999)--(1.237,10.000)--(1.237,10.002)--(1.237,10.003)--(1.238,10.005)%
  --(1.238,10.006)--(1.238,10.007)--(1.238,10.009)--(1.239,10.010)--(1.239,10.012)--(1.239,10.013)%
  --(1.240,10.014)--(1.240,10.016)--(1.240,10.017)--(1.240,10.018)--(1.241,10.019)--(1.241,10.021)%
  --(1.241,10.022)--(1.241,10.023)--(1.242,10.024)--(1.242,10.026)--(1.242,10.027)--(1.243,10.028)%
  --(1.243,10.029)--(1.243,10.030)--(1.243,10.031)--(1.244,10.032)--(1.244,10.033)--(1.244,10.034)%
  --(1.244,10.035)--(1.245,10.036)--(1.245,10.037)--(1.245,10.038)--(1.246,10.039)--(1.246,10.040)%
  --(1.246,10.041)--(1.246,10.042)--(1.247,10.043)--(1.247,10.044)--(1.247,10.045)--(1.248,10.046)%
  --(1.248,10.047)--(1.248,10.048)--(1.249,10.049)--(1.249,10.050)--(1.249,10.051)--(1.250,10.052)%
  --(1.250,10.053)--(1.250,10.054)--(1.251,10.054)--(1.251,10.055)--(1.252,10.056)--(1.252,10.057)%
  --(1.252,10.058)--(1.253,10.058)--(1.253,10.059)--(1.254,10.060)--(1.254,10.061)--(1.255,10.061)%
  --(1.255,10.062)--(1.256,10.062)--(1.256,10.063)--(1.257,10.064)--(1.258,10.064)--(1.258,10.065)%
  --(1.259,10.065)--(1.260,10.065)--(1.261,10.065)--(1.262,10.065)--(1.263,10.065)--(1.263,10.064)%
  --(1.264,10.064)--(1.264,10.063)--(1.265,10.063)--(1.265,10.062)--(1.266,10.062)--(1.266,10.061)%
  --(1.267,10.060)--(1.268,10.059)--(1.268,10.058)--(1.269,10.057)--(1.269,10.056)--(1.270,10.055)%
  --(1.270,10.054)--(1.271,10.053)--(1.271,10.052)--(1.271,10.051)--(1.272,10.050)--(1.272,10.049)%
  --(1.272,10.048)--(1.273,10.047)--(1.273,10.046)--(1.274,10.045)--(1.274,10.044)--(1.274,10.043)%
  --(1.274,10.042)--(1.275,10.041)--(1.275,10.040)--(1.275,10.039)--(1.276,10.038)--(1.276,10.037)%
  --(1.276,10.036)--(1.277,10.035)--(1.277,10.034)--(1.277,10.032)--(1.277,10.031)--(1.278,10.030)%
  --(1.278,10.029)--(1.278,10.028)--(1.278,10.027)--(1.279,10.026)--(1.279,10.025)--(1.279,10.023)%
  --(1.280,10.022)--(1.280,10.021)--(1.280,10.020)--(1.280,10.018)--(1.281,10.017)--(1.281,10.016)%
  --(1.281,10.015)--(1.281,10.013)--(1.282,10.012)--(1.282,10.011)--(1.282,10.009)--(1.283,10.008)%
  --(1.283,10.006)--(1.283,10.005)--(1.283,10.003)--(1.284,10.002)--(1.284,10.000)--(1.284,9.999)%
  --(1.284,9.997)--(1.285,9.996)--(1.285,9.994)--(1.285,9.993)--(1.286,9.991)--(1.286,9.990)%
  --(1.286,9.988)--(1.286,9.986)--(1.287,9.985)--(1.287,9.983)--(1.287,9.981)--(1.287,9.979)%
  --(1.288,9.978)--(1.288,9.976)--(1.288,9.974)--(1.289,9.972)--(1.289,9.971)--(1.289,9.969)%
  --(1.289,9.967)--(1.290,9.965)--(1.290,9.963)--(1.290,9.961)--(1.290,9.959)--(1.291,9.958)%
  --(1.291,9.956)--(1.291,9.954)--(1.292,9.952)--(1.292,9.950)--(1.292,9.948)--(1.292,9.946)%
  --(1.293,9.944)--(1.293,9.942)--(1.293,9.939)--(1.293,9.937)--(1.294,9.935)--(1.294,9.933)%
  --(1.294,9.931)--(1.295,9.929)--(1.295,9.927)--(1.295,9.924)--(1.295,9.922)--(1.296,9.920)%
  --(1.296,9.918)--(1.296,9.915)--(1.296,9.913)--(1.297,9.911)--(1.297,9.909)--(1.297,9.906)%
  --(1.298,9.904)--(1.298,9.901)--(1.298,9.899)--(1.298,9.897)--(1.299,9.894)--(1.299,9.892)%
  --(1.299,9.889)--(1.299,9.887)--(1.300,9.884)--(1.300,9.882)--(1.300,9.879)--(1.301,9.877)%
  --(1.301,9.874)--(1.301,9.872)--(1.301,9.869)--(1.302,9.866)--(1.302,9.864)--(1.302,9.861)%
  --(1.302,9.858)--(1.303,9.856)--(1.303,9.853)--(1.303,9.850)--(1.304,9.848)--(1.304,9.845)%
  --(1.304,9.842)--(1.304,9.839)--(1.305,9.836)--(1.305,9.834)--(1.305,9.831)--(1.305,9.828)%
  --(1.306,9.825)--(1.306,9.822)--(1.306,9.819)--(1.307,9.816)--(1.307,9.813)--(1.307,9.810)%
  --(1.307,9.807)--(1.308,9.804)--(1.308,9.801)--(1.308,9.798)--(1.308,9.795)--(1.309,9.792)%
  --(1.309,9.789)--(1.309,9.786)--(1.310,9.783)--(1.310,9.780)--(1.310,9.777)--(1.310,9.773)%
  --(1.311,9.770)--(1.311,9.767)--(1.311,9.764)--(1.311,9.761)--(1.312,9.757)--(1.312,9.754)%
  --(1.312,9.751)--(1.313,9.747)--(1.313,9.744)--(1.313,9.741)--(1.313,9.737)--(1.314,9.734)%
  --(1.314,9.731)--(1.314,9.727)--(1.314,9.724)--(1.315,9.720)--(1.315,9.717)--(1.315,9.713)%
  --(1.316,9.710)--(1.316,9.706)--(1.316,9.703)--(1.316,9.699)--(1.317,9.696)--(1.317,9.692)%
  --(1.317,9.689)--(1.317,9.685)--(1.318,9.681)--(1.318,9.678)--(1.318,9.674)--(1.319,9.670)%
  --(1.319,9.666)--(1.319,9.663)--(1.319,9.659)--(1.320,9.655)--(1.320,9.651)--(1.320,9.648)%
  --(1.320,9.644)--(1.321,9.640)--(1.321,9.636)--(1.321,9.632)--(1.322,9.628)--(1.322,9.625)%
  --(1.322,9.621)--(1.322,9.617)--(1.323,9.613)--(1.323,9.609)--(1.323,9.605)--(1.323,9.601)%
  --(1.324,9.597)--(1.324,9.593)--(1.324,9.589)--(1.325,9.586)--(1.325,9.582)--(1.325,9.578)%
  --(1.325,9.574)--(1.326,9.570)--(1.326,9.567)--(1.326,9.563)--(1.326,9.559)--(1.327,9.556)%
  --(1.327,9.552)--(1.327,9.548)--(1.328,9.545)--(1.328,9.541)--(1.328,9.538)--(1.328,9.534)%
  --(1.329,9.531)--(1.329,9.527)--(1.329,9.524)--(1.329,9.520)--(1.330,9.517)--(1.330,9.514)%
  --(1.330,9.510)--(1.331,9.507)--(1.331,9.504)--(1.331,9.500)--(1.331,9.497)--(1.332,9.494)%
  --(1.332,9.490)--(1.332,9.487)--(1.332,9.484)--(1.333,9.481)--(1.333,9.478)--(1.333,9.475)%
  --(1.334,9.471)--(1.334,9.468)--(1.334,9.465)--(1.334,9.462)--(1.335,9.459)--(1.335,9.456)%
  --(1.335,9.453)--(1.335,9.450)--(1.336,9.447)--(1.336,9.444)--(1.336,9.441)--(1.337,9.439)%
  --(1.337,9.436)--(1.337,9.433)--(1.337,9.430)--(1.338,9.427)--(1.338,9.424)--(1.338,9.422)%
  --(1.338,9.419)--(1.339,9.416)--(1.339,9.414)--(1.339,9.411)--(1.340,9.408)--(1.340,9.406)%
  --(1.340,9.403)--(1.340,9.400)--(1.341,9.398)--(1.341,9.395)--(1.341,9.393)--(1.341,9.390)%
  --(1.342,9.388)--(1.342,9.385)--(1.342,9.383)--(1.343,9.380)--(1.343,9.378)--(1.343,9.376)%
  --(1.343,9.373)--(1.344,9.371)--(1.344,9.369)--(1.344,9.366)--(1.344,9.364)--(1.345,9.362)%
  --(1.345,9.360)--(1.345,9.358)--(1.346,9.355)--(1.346,9.353)--(1.346,9.351)--(1.346,9.349)%
  --(1.347,9.347)--(1.347,9.345)--(1.347,9.343)--(1.347,9.341)--(1.348,9.339)--(1.348,9.337)%
  --(1.348,9.335)--(1.349,9.333)--(1.349,9.331)--(1.349,9.329)--(1.349,9.327)--(1.350,9.325)%
  --(1.350,9.323)--(1.350,9.322)--(1.350,9.320)--(1.351,9.318)--(1.351,9.316)--(1.351,9.314)%
  --(1.352,9.313)--(1.352,9.311)--(1.352,9.309)--(1.352,9.308)--(1.353,9.306)--(1.353,9.305)%
  --(1.353,9.303)--(1.353,9.301)--(1.354,9.300)--(1.354,9.298)--(1.354,9.297)--(1.354,9.295)%
  --(1.355,9.294)--(1.355,9.292)--(1.355,9.291)--(1.356,9.290)--(1.356,9.288)--(1.356,9.287)%
  --(1.356,9.286)--(1.357,9.284)--(1.357,9.283)--(1.357,9.282)--(1.357,9.281)--(1.358,9.279)%
  --(1.358,9.278)--(1.358,9.277)--(1.359,9.276)--(1.359,9.275)--(1.359,9.274)--(1.359,9.272)%
  --(1.360,9.271)--(1.360,9.270)--(1.360,9.269)--(1.360,9.268)--(1.361,9.267)--(1.361,9.266)%
  --(1.361,9.265)--(1.362,9.264)--(1.362,9.263)--(1.362,9.262)--(1.363,9.261)--(1.363,9.260)%
  --(1.363,9.259)--(1.364,9.258)--(1.364,9.257)--(1.364,9.256)--(1.365,9.256)--(1.365,9.255)%
  --(1.365,9.254)--(1.366,9.253)--(1.366,9.252)--(1.367,9.251)--(1.367,9.250)--(1.368,9.250)%
  --(1.368,9.249)--(1.368,9.248)--(1.369,9.248)--(1.369,9.247)--(1.370,9.247)--(1.370,9.246)%
  --(1.371,9.246)--(1.371,9.245)--(1.372,9.245)--(1.373,9.245)--(1.374,9.245)--(1.375,9.245)%
  --(1.375,9.246)--(1.376,9.246)--(1.377,9.247)--(1.378,9.248)--(1.378,9.249)--(1.379,9.249)%
  --(1.379,9.250)--(1.380,9.251)--(1.380,9.252)--(1.381,9.253)--(1.381,9.254)--(1.381,9.255)%
  --(1.382,9.255)--(1.382,9.256)--(1.382,9.257)--(1.383,9.257)--(1.383,9.258)--(1.383,9.259)%
  --(1.383,9.260)--(1.384,9.261)--(1.384,9.262)--(1.384,9.263)--(1.385,9.264)--(1.385,9.265)%
  --(1.385,9.266)--(1.386,9.267)--(1.386,9.268)--(1.386,9.269)--(1.386,9.270)--(1.387,9.271)%
  --(1.387,9.272)--(1.387,9.273)--(1.387,9.274)--(1.388,9.275)--(1.388,9.276)--(1.388,9.277)%
  --(1.389,9.279)--(1.389,9.280)--(1.389,9.281)--(1.389,9.282)--(1.390,9.284)--(1.390,9.285)%
  --(1.390,9.286)--(1.390,9.288)--(1.391,9.289)--(1.391,9.290)--(1.391,9.292)--(1.392,9.293)%
  --(1.392,9.295)--(1.392,9.296)--(1.392,9.298)--(1.393,9.299)--(1.393,9.301)--(1.393,9.302)%
  --(1.393,9.304)--(1.394,9.305)--(1.394,9.307)--(1.394,9.309)--(1.395,9.310)--(1.395,9.312)%
  --(1.395,9.314)--(1.395,9.315)--(1.396,9.317)--(1.396,9.319)--(1.396,9.321)--(1.396,9.322)%
  --(1.397,9.324)--(1.397,9.326)--(1.397,9.328)--(1.398,9.330)--(1.398,9.332)--(1.398,9.334)%
  --(1.398,9.336)--(1.399,9.338)--(1.399,9.340)--(1.399,9.342)--(1.399,9.344)--(1.400,9.346)%
  --(1.400,9.348)--(1.400,9.350)--(1.401,9.352)--(1.401,9.354)--(1.401,9.356)--(1.401,9.359)%
  --(1.402,9.361)--(1.402,9.363)--(1.402,9.365)--(1.402,9.368)--(1.403,9.370)--(1.403,9.372)%
  --(1.403,9.374)--(1.404,9.377)--(1.404,9.379)--(1.404,9.382)--(1.404,9.384)--(1.405,9.386)%
  --(1.405,9.389)--(1.405,9.391)--(1.405,9.394)--(1.406,9.396)--(1.406,9.399)--(1.406,9.402)%
  --(1.407,9.404)--(1.407,9.407)--(1.407,9.409)--(1.407,9.412)--(1.408,9.415)--(1.408,9.418)%
  --(1.408,9.420)--(1.408,9.423)--(1.409,9.426)--(1.409,9.429)--(1.409,9.431)--(1.410,9.434)%
  --(1.410,9.437)--(1.410,9.440)--(1.410,9.443)--(1.411,9.446)--(1.411,9.449)--(1.411,9.452)%
  --(1.411,9.455)--(1.412,9.458)--(1.412,9.461)--(1.412,9.464)--(1.413,9.467)--(1.413,9.470)%
  --(1.413,9.473)--(1.413,9.476)--(1.414,9.479)--(1.414,9.482)--(1.414,9.486)--(1.414,9.489)%
  --(1.415,9.492)--(1.415,9.495)--(1.415,9.499)--(1.416,9.502)--(1.416,9.505)--(1.416,9.508)%
  --(1.416,9.512)--(1.417,9.515)--(1.417,9.518)--(1.417,9.522)--(1.417,9.525)--(1.418,9.528)%
  --(1.418,9.532)--(1.418,9.535)--(1.419,9.538)--(1.419,9.541)--(1.419,9.545)--(1.419,9.548)%
  --(1.420,9.551)--(1.420,9.554)--(1.420,9.558)--(1.420,9.561)--(1.421,9.564)--(1.421,9.567)%
  --(1.421,9.570)--(1.422,9.573)--(1.422,9.577)--(1.422,9.580)--(1.422,9.583)--(1.423,9.586)%
  --(1.423,9.589)--(1.423,9.592)--(1.423,9.595)--(1.424,9.599)--(1.424,9.602)--(1.424,9.605)%
  --(1.425,9.608)--(1.425,9.611)--(1.425,9.614)--(1.425,9.617)--(1.426,9.620)--(1.426,9.623)%
  --(1.426,9.626)--(1.426,9.629)--(1.427,9.632)--(1.427,9.635)--(1.427,9.638)--(1.428,9.641)%
  --(1.428,9.644)--(1.428,9.647)--(1.428,9.650)--(1.429,9.653)--(1.429,9.656)--(1.429,9.659)%
  --(1.429,9.662)--(1.430,9.665)--(1.430,9.668)--(1.430,9.670)--(1.431,9.673)--(1.431,9.676)%
  --(1.431,9.679)--(1.431,9.682)--(1.432,9.685)--(1.432,9.688)--(1.432,9.690)--(1.432,9.693)%
  --(1.433,9.696)--(1.433,9.699)--(1.433,9.702)--(1.434,9.705)--(1.434,9.707)--(1.434,9.710)%
  --(1.434,9.713)--(1.435,9.716)--(1.435,9.718)--(1.435,9.721)--(1.435,9.724)--(1.436,9.727)%
  --(1.436,9.729)--(1.436,9.732)--(1.437,9.735)--(1.437,9.738)--(1.437,9.740)--(1.437,9.743)%
  --(1.438,9.746)--(1.438,9.748)--(1.438,9.751)--(1.438,9.754)--(1.439,9.756)--(1.439,9.759)%
  --(1.439,9.761)--(1.439,9.764)--(1.440,9.767)--(1.440,9.769)--(1.440,9.772)--(1.441,9.774)%
  --(1.441,9.777)--(1.441,9.780)--(1.441,9.782)--(1.442,9.785)--(1.442,9.787)--(1.442,9.790)%
  --(1.442,9.792)--(1.443,9.795)--(1.443,9.797)--(1.443,9.800)--(1.444,9.802)--(1.444,9.805)%
  --(1.444,9.807)--(1.444,9.810)--(1.445,9.812)--(1.445,9.815)--(1.445,9.817)--(1.445,9.819)%
  --(1.446,9.822)--(1.446,9.824)--(1.446,9.827)--(1.447,9.829)--(1.447,9.831)--(1.447,9.834)%
  --(1.447,9.836)--(1.448,9.839)--(1.448,9.841)--(1.448,9.843)--(1.448,9.846)--(1.449,9.848)%
  --(1.449,9.850)--(1.449,9.853)--(1.450,9.855)--(1.450,9.857)--(1.450,9.859)--(1.450,9.862)%
  --(1.451,9.864)--(1.451,9.866)--(1.451,9.868)--(1.451,9.871)--(1.452,9.873)--(1.452,9.875)%
  --(1.452,9.877)--(1.453,9.880)--(1.453,9.882)--(1.453,9.884)--(1.453,9.886)--(1.454,9.888)%
  --(1.454,9.891)--(1.454,9.893)--(1.454,9.895)--(1.455,9.897)--(1.455,9.899)--(1.455,9.901)%
  --(1.456,9.903)--(1.456,9.905)--(1.456,9.908)--(1.456,9.910)--(1.457,9.912)--(1.457,9.914)%
  --(1.457,9.916)--(1.457,9.918)--(1.458,9.920)--(1.458,9.922)--(1.458,9.924)--(1.459,9.926)%
  --(1.459,9.928)--(1.459,9.930)--(1.459,9.932)--(1.460,9.934)--(1.460,9.936)--(1.460,9.938)%
  --(1.460,9.940)--(1.461,9.942)--(1.461,9.944)--(1.461,9.946)--(1.462,9.948)--(1.462,9.950)%
  --(1.462,9.952)--(1.462,9.954)--(1.463,9.955)--(1.463,9.957)--(1.463,9.959)--(1.463,9.961)%
  --(1.464,9.963)--(1.464,9.965)--(1.464,9.967)--(1.465,9.969)--(1.465,9.970)--(1.465,9.972)%
  --(1.465,9.974)--(1.466,9.976)--(1.466,9.978)--(1.466,9.979)--(1.466,9.981)--(1.467,9.983)%
  --(1.467,9.985)--(1.467,9.986)--(1.468,9.988)--(1.468,9.990)--(1.468,9.992)--(1.468,9.993)%
  --(1.469,9.995)--(1.469,9.997)--(1.469,9.999)--(1.469,10.000)--(1.470,10.002)--(1.470,10.004)%
  --(1.470,10.005)--(1.471,10.007)--(1.471,10.009)--(1.471,10.010)--(1.471,10.012)--(1.472,10.013)%
  --(1.472,10.015)--(1.472,10.017)--(1.472,10.018)--(1.473,10.020)--(1.473,10.021)--(1.473,10.023)%
  --(1.474,10.025)--(1.474,10.026)--(1.474,10.028)--(1.474,10.029)--(1.475,10.031)--(1.475,10.032)%
  --(1.475,10.034)--(1.475,10.035)--(1.476,10.037)--(1.476,10.038)--(1.476,10.040)--(1.477,10.041)%
  --(1.477,10.043)--(1.477,10.044)--(1.477,10.046)--(1.478,10.047)--(1.478,10.048)--(1.478,10.050)%
  --(1.478,10.051)--(1.479,10.053)--(1.479,10.054)--(1.479,10.055)--(1.480,10.057)--(1.480,10.058)%
  --(1.480,10.060)--(1.480,10.061)--(1.481,10.062)--(1.481,10.064)--(1.481,10.065)--(1.481,10.066)%
  --(1.482,10.068)--(1.482,10.069)--(1.482,10.070)--(1.483,10.071)--(1.483,10.073)--(1.483,10.074)%
  --(1.483,10.075)--(1.484,10.076)--(1.484,10.078)--(1.484,10.079)--(1.484,10.080)--(1.485,10.081)%
  --(1.485,10.083)--(1.485,10.084)--(1.486,10.085)--(1.486,10.086)--(1.486,10.087)--(1.486,10.089)%
  --(1.487,10.090)--(1.487,10.091)--(1.487,10.092)--(1.487,10.093)--(1.488,10.094)--(1.488,10.095)%
  --(1.488,10.096)--(1.489,10.098)--(1.489,10.099)--(1.489,10.100)--(1.489,10.101)--(1.490,10.102)%
  --(1.490,10.103)--(1.490,10.104)--(1.490,10.105)--(1.491,10.106)--(1.491,10.107)--(1.491,10.108)%
  --(1.492,10.109)--(1.492,10.110)--(1.492,10.111)--(1.492,10.112)--(1.493,10.113)--(1.493,10.114)%
  --(1.493,10.115)--(1.493,10.116)--(1.494,10.117)--(1.494,10.118)--(1.494,10.119)--(1.495,10.120)%
  --(1.495,10.121)--(1.495,10.122)--(1.496,10.123)--(1.496,10.124)--(1.496,10.125)--(1.496,10.126)%
  --(1.497,10.127)--(1.497,10.128)--(1.498,10.129)--(1.498,10.130)--(1.498,10.131)--(1.498,10.132)%
  --(1.499,10.132)--(1.499,10.133)--(1.499,10.134)--(1.499,10.135)--(1.500,10.135)--(1.500,10.136)%
  --(1.500,10.137)--(1.501,10.138)--(1.501,10.139)--(1.501,10.140)--(1.502,10.140)--(1.502,10.141)%
  --(1.502,10.142)--(1.503,10.143)--(1.503,10.144)--(1.504,10.145)--(1.504,10.146)--(1.504,10.147)%
  --(1.505,10.148)--(1.505,10.149)--(1.506,10.150)--(1.506,10.151)--(1.507,10.152)--(1.507,10.153)%
  --(1.508,10.154)--(1.508,10.155)--(1.509,10.156)--(1.509,10.157)--(1.510,10.157)--(1.510,10.158)%
  --(1.511,10.159)--(1.511,10.160)--(1.512,10.160)--(1.512,10.161)--(1.513,10.161)--(1.513,10.162)%
  --(1.514,10.162)--(1.514,10.163)--(1.515,10.163)--(1.515,10.164)--(1.516,10.164)--(1.516,10.165)%
  --(1.517,10.165)--(1.518,10.165)--(1.518,10.166)--(1.519,10.166)--(1.520,10.166)--(1.521,10.166)%
  --(1.522,10.166)--(1.523,10.166)--(1.524,10.166)--(1.524,10.165)--(1.525,10.165)--(1.526,10.165)%
  --(1.526,10.164)--(1.527,10.164)--(1.527,10.163)--(1.528,10.163)--(1.528,10.162)--(1.529,10.162)%
  --(1.529,10.161)--(1.530,10.161)--(1.530,10.160)--(1.530,10.159)--(1.531,10.159)--(1.531,10.158)%
  --(1.532,10.158)--(1.532,10.157)--(1.532,10.156)--(1.533,10.156)--(1.533,10.155)--(1.534,10.154)%
  --(1.534,10.153)--(1.535,10.153)--(1.535,10.152)--(1.535,10.151)--(1.536,10.150)--(1.536,10.149)%
  --(1.536,10.148)--(1.537,10.148)--(1.537,10.147)--(1.538,10.146)--(1.538,10.145)--(1.538,10.144)%
  --(1.539,10.143)--(1.539,10.142)--(1.539,10.141)--(1.540,10.140)--(1.540,10.139)--(1.541,10.138)%
  --(1.541,10.137)--(1.541,10.136)--(1.542,10.135)--(1.542,10.134)--(1.542,10.133)--(1.542,10.132)%
  --(1.543,10.131)--(1.543,10.130)--(1.544,10.129)--(1.544,10.128)--(1.544,10.127)--(1.544,10.126)%
  --(1.545,10.125)--(1.545,10.124)--(1.545,10.123)--(1.545,10.122)--(1.546,10.121)--(1.546,10.120)%
  --(1.546,10.119)--(1.547,10.118)--(1.547,10.117)--(1.547,10.116)--(1.547,10.115)--(1.548,10.114)%
  --(1.548,10.113)--(1.548,10.112)--(1.548,10.111)--(1.549,10.110)--(1.549,10.109)--(1.549,10.108)%
  --(1.550,10.106)--(1.550,10.105)--(1.550,10.104)--(1.550,10.103)--(1.551,10.102)--(1.551,10.101)%
  --(1.551,10.100)--(1.551,10.098)--(1.552,10.097)--(1.552,10.096)--(1.552,10.095)--(1.553,10.093)%
  --(1.553,10.092)--(1.553,10.091)--(1.553,10.090)--(1.554,10.088)--(1.554,10.087)--(1.554,10.086)%
  --(1.554,10.084)--(1.555,10.083)--(1.555,10.082)--(1.555,10.080)--(1.556,10.079)--(1.556,10.078)%
  --(1.556,10.076)--(1.556,10.075)--(1.557,10.073)--(1.557,10.072)--(1.557,10.071)--(1.557,10.069)%
  --(1.558,10.068)--(1.558,10.066)--(1.558,10.065)--(1.559,10.063)--(1.559,10.062)--(1.559,10.060)%
  --(1.559,10.059)--(1.560,10.057)--(1.560,10.056)--(1.560,10.054)--(1.560,10.053)--(1.561,10.051)%
  --(1.561,10.049)--(1.561,10.048)--(1.562,10.046)--(1.562,10.045)--(1.562,10.043)--(1.562,10.041)%
  --(1.563,10.040)--(1.563,10.038)--(1.563,10.036)--(1.563,10.035)--(1.564,10.033)--(1.564,10.031)%
  --(1.564,10.030)--(1.565,10.028)--(1.565,10.026)--(1.565,10.025)--(1.565,10.023)--(1.566,10.021)%
  --(1.566,10.019)--(1.566,10.017)--(1.566,10.016)--(1.567,10.014)--(1.567,10.012)--(1.567,10.010)%
  --(1.568,10.008)--(1.568,10.007)--(1.568,10.005)--(1.568,10.003)--(1.569,10.001)--(1.569,9.999)%
  --(1.569,9.997)--(1.569,9.995)--(1.570,9.993)--(1.570,9.991)--(1.570,9.990)--(1.571,9.988)%
  --(1.571,9.986)--(1.571,9.984)--(1.571,9.982)--(1.572,9.980)--(1.572,9.978)--(1.572,9.976)%
  --(1.572,9.974)--(1.573,9.972)--(1.573,9.969)--(1.573,9.967)--(1.574,9.965)--(1.574,9.963)%
  --(1.574,9.961)--(1.574,9.959)--(1.575,9.957)--(1.575,9.955)--(1.575,9.953)--(1.575,9.951)%
  --(1.576,9.948)--(1.576,9.946)--(1.576,9.944)--(1.577,9.942)--(1.577,9.940)--(1.577,9.937)%
  --(1.577,9.935)--(1.578,9.933)--(1.578,9.931)--(1.578,9.929)--(1.578,9.926)--(1.579,9.924)%
  --(1.579,9.922)--(1.579,9.919)--(1.580,9.917)--(1.580,9.915)--(1.580,9.912)--(1.580,9.910)%
  --(1.581,9.908)--(1.581,9.905)--(1.581,9.903)--(1.581,9.901)--(1.582,9.898)--(1.582,9.896)%
  --(1.582,9.893)--(1.583,9.891)--(1.583,9.889)--(1.583,9.886)--(1.583,9.884)--(1.584,9.881)%
  --(1.584,9.879)--(1.584,9.876)--(1.584,9.874)--(1.585,9.871)--(1.585,9.869)--(1.585,9.866)%
  --(1.586,9.864)--(1.586,9.861)--(1.586,9.859)--(1.586,9.856)--(1.587,9.853)--(1.587,9.851)%
  --(1.587,9.848)--(1.587,9.846)--(1.588,9.843)--(1.588,9.840)--(1.588,9.838)--(1.589,9.835)%
  --(1.589,9.832)--(1.589,9.830)--(1.589,9.827)--(1.590,9.824)--(1.590,9.822)--(1.590,9.819)%
  --(1.590,9.816)--(1.591,9.813)--(1.591,9.811)--(1.591,9.808)--(1.592,9.805)--(1.592,9.802)%
  --(1.592,9.799)--(1.592,9.797)--(1.593,9.794)--(1.593,9.791)--(1.593,9.788)--(1.593,9.785)%
  --(1.594,9.782)--(1.594,9.780)--(1.594,9.777)--(1.595,9.774)--(1.595,9.771)--(1.595,9.768)%
  --(1.595,9.765)--(1.596,9.762)--(1.596,9.759)--(1.596,9.756)--(1.596,9.753)--(1.597,9.750)%
  --(1.597,9.747)--(1.597,9.744)--(1.598,9.741)--(1.598,9.738)--(1.598,9.735)--(1.598,9.732)%
  --(1.599,9.729)--(1.599,9.726)--(1.599,9.723)--(1.599,9.720)--(1.600,9.717)--(1.600,9.714)%
  --(1.600,9.710)--(1.601,9.707)--(1.601,9.704)--(1.601,9.701)--(1.601,9.698)--(1.602,9.695)%
  --(1.602,9.691)--(1.602,9.688)--(1.602,9.685)--(1.603,9.682)--(1.603,9.679)--(1.603,9.676)%
  --(1.604,9.672)--(1.604,9.669)--(1.604,9.666)--(1.604,9.663)--(1.605,9.660)--(1.605,9.657)%
  --(1.605,9.654)--(1.605,9.651)--(1.606,9.648)--(1.606,9.645)--(1.606,9.642)--(1.607,9.639)%
  --(1.607,9.636)--(1.607,9.633)--(1.607,9.630)--(1.608,9.627)--(1.608,9.624)--(1.608,9.621)%
  --(1.608,9.618)--(1.609,9.615)--(1.609,9.612)--(1.609,9.610)--(1.610,9.607)--(1.610,9.604)%
  --(1.610,9.601)--(1.610,9.598)--(1.611,9.596)--(1.611,9.593)--(1.611,9.590)--(1.611,9.588)%
  --(1.612,9.585)--(1.612,9.582)--(1.612,9.580)--(1.612,9.577)--(1.613,9.574)--(1.613,9.572)%
  --(1.613,9.569)--(1.614,9.567)--(1.614,9.564)--(1.614,9.562)--(1.614,9.559)--(1.615,9.557)%
  --(1.615,9.554)--(1.615,9.552)--(1.615,9.549)--(1.616,9.547)--(1.616,9.544)--(1.616,9.542)%
  --(1.617,9.540)--(1.617,9.537)--(1.617,9.535)--(1.617,9.532)--(1.618,9.530)--(1.618,9.528)%
  --(1.618,9.526)--(1.618,9.523)--(1.619,9.521)--(1.619,9.519)--(1.619,9.517)--(1.620,9.514)%
  --(1.620,9.512)--(1.620,9.510)--(1.620,9.508)--(1.621,9.506)--(1.621,9.504)--(1.621,9.501)%
  --(1.621,9.499)--(1.622,9.497)--(1.622,9.495)--(1.622,9.493)--(1.623,9.491)--(1.623,9.489)%
  --(1.623,9.487)--(1.623,9.485)--(1.624,9.483)--(1.624,9.481)--(1.624,9.479)--(1.624,9.477)%
  --(1.625,9.476)--(1.625,9.474)--(1.625,9.472)--(1.626,9.470)--(1.626,9.468)--(1.626,9.466)%
  --(1.626,9.464)--(1.627,9.463)--(1.627,9.461)--(1.627,9.459)--(1.627,9.457)--(1.628,9.456)%
  --(1.628,9.454)--(1.628,9.452)--(1.629,9.451)--(1.629,9.449)--(1.629,9.447)--(1.629,9.446)%
  --(1.630,9.444)--(1.630,9.443)--(1.630,9.441)--(1.630,9.439)--(1.631,9.438)--(1.631,9.436)%
  --(1.631,9.435)--(1.632,9.433)--(1.632,9.432)--(1.632,9.430)--(1.632,9.429)--(1.633,9.428)%
  --(1.633,9.426)--(1.633,9.425)--(1.633,9.423)--(1.634,9.422)--(1.634,9.421)--(1.634,9.419)%
  --(1.635,9.418)--(1.635,9.417)--(1.635,9.415)--(1.635,9.414)--(1.636,9.413)--(1.636,9.412)%
  --(1.636,9.410)--(1.636,9.409)--(1.637,9.408)--(1.637,9.407)--(1.637,9.406)--(1.638,9.405)%
  --(1.638,9.404)--(1.638,9.402)--(1.638,9.401)--(1.639,9.400)--(1.639,9.399)--(1.639,9.398)%
  --(1.639,9.397)--(1.640,9.396)--(1.640,9.395)--(1.640,9.394)--(1.641,9.393)--(1.641,9.392)%
  --(1.641,9.391)--(1.641,9.390)--(1.642,9.390)--(1.642,9.389)--(1.642,9.388)--(1.642,9.387)%
  --(1.643,9.386)--(1.643,9.385)--(1.644,9.384)--(1.644,9.383)--(1.644,9.382)--(1.645,9.381)%
  --(1.645,9.380)--(1.645,9.379)--(1.646,9.378)--(1.646,9.377)--(1.647,9.376)--(1.647,9.375)%
  --(1.648,9.374)--(1.648,9.373)--(1.649,9.372)--(1.649,9.371)--(1.650,9.371)--(1.650,9.370)%
  --(1.651,9.369)--(1.651,9.368)--(1.652,9.368)--(1.652,9.367)--(1.653,9.367)--(1.654,9.366)%
  --(1.655,9.366)--(1.656,9.366)--(1.657,9.366)--(1.658,9.366)--(1.659,9.366)--(1.660,9.367)%
  --(1.661,9.368)--(1.662,9.368)--(1.662,9.369)--(1.663,9.370)--(1.663,9.371)--(1.664,9.371)%
  --(1.664,9.372)--(1.665,9.373)--(1.665,9.374)--(1.666,9.375)--(1.666,9.376)--(1.667,9.377)%
  --(1.667,9.378)--(1.668,9.379)--(1.668,9.380)--(1.668,9.381)--(1.669,9.382)--(1.669,9.383)%
  --(1.669,9.384)--(1.670,9.385)--(1.670,9.386)--(1.671,9.387)--(1.671,9.388)--(1.671,9.389)%
  --(1.671,9.390)--(1.672,9.391)--(1.672,9.392)--(1.672,9.393)--(1.673,9.394)--(1.673,9.395)%
  --(1.673,9.396)--(1.674,9.397)--(1.674,9.398)--(1.674,9.400)--(1.674,9.401)--(1.675,9.402)%
  --(1.675,9.403)--(1.675,9.404)--(1.675,9.405)--(1.676,9.406)--(1.676,9.407)--(1.676,9.408)%
  --(1.677,9.410)--(1.677,9.411)--(1.677,9.412)--(1.677,9.413)--(1.678,9.415)--(1.678,9.416)%
  --(1.678,9.417)--(1.678,9.418)--(1.679,9.420)--(1.679,9.421)--(1.679,9.422)--(1.680,9.424)%
  --(1.680,9.425)--(1.680,9.427)--(1.680,9.428)--(1.681,9.429)--(1.681,9.431)--(1.681,9.432)%
  --(1.681,9.434)--(1.682,9.435)--(1.682,9.437)--(1.682,9.438)--(1.683,9.440)--(1.683,9.441)%
  --(1.683,9.443)--(1.683,9.445)--(1.684,9.446)--(1.684,9.448)--(1.684,9.449)--(1.684,9.451)%
  --(1.685,9.453)--(1.685,9.454)--(1.685,9.456)--(1.686,9.458)--(1.686,9.460)--(1.686,9.461)%
  --(1.686,9.463)--(1.687,9.465)--(1.687,9.467)--(1.687,9.469)--(1.687,9.470)--(1.688,9.472)%
  --(1.688,9.474)--(1.688,9.476)--(1.689,9.478)--(1.689,9.480)--(1.689,9.482)--(1.689,9.484)%
  --(1.690,9.486)--(1.690,9.488)--(1.690,9.490)--(1.690,9.492)--(1.691,9.494)--(1.691,9.496)%
  --(1.691,9.498)--(1.692,9.500)--(1.692,9.502)--(1.692,9.504)--(1.692,9.506)--(1.693,9.508)%
  --(1.693,9.511)--(1.693,9.513)--(1.693,9.515)--(1.694,9.517)--(1.694,9.519)--(1.694,9.522)%
  --(1.695,9.524)--(1.695,9.526)--(1.695,9.528)--(1.695,9.531)--(1.696,9.533)--(1.696,9.535)%
  --(1.696,9.538)--(1.696,9.540)--(1.697,9.542)--(1.697,9.545)--(1.697,9.547)--(1.697,9.549)%
  --(1.698,9.552)--(1.698,9.554)--(1.698,9.556)--(1.699,9.559)--(1.699,9.561)--(1.699,9.563)%
  --(1.699,9.566)--(1.700,9.568)--(1.700,9.570)--(1.700,9.572)--(1.700,9.575)--(1.701,9.577)%
  --(1.701,9.579)--(1.701,9.581)--(1.702,9.584)--(1.702,9.586)--(1.702,9.588)--(1.702,9.590)%
  --(1.703,9.593)--(1.703,9.595)--(1.703,9.597)--(1.703,9.599)--(1.704,9.602)--(1.704,9.604)%
  --(1.704,9.606)--(1.705,9.608)--(1.705,9.610)--(1.705,9.613)--(1.705,9.615)--(1.706,9.617)%
  --(1.706,9.619)--(1.706,9.621)--(1.706,9.623)--(1.707,9.626)--(1.707,9.628)--(1.707,9.630)%
  --(1.708,9.632)--(1.708,9.634)--(1.708,9.636)--(1.708,9.638)--(1.709,9.641)--(1.709,9.643)%
  --(1.709,9.645)--(1.709,9.647)--(1.710,9.649)--(1.710,9.651)--(1.710,9.653)--(1.711,9.655)%
  --(1.711,9.657)--(1.711,9.660)--(1.711,9.662)--(1.712,9.664)--(1.712,9.666)--(1.712,9.668)%
  --(1.712,9.670)--(1.713,9.672)--(1.713,9.674)--(1.713,9.676)--(1.714,9.678)--(1.714,9.680)%
  --(1.714,9.682)--(1.714,9.684)--(1.715,9.686)--(1.715,9.688)--(1.715,9.690)--(1.715,9.692)%
  --(1.716,9.694)--(1.716,9.696)--(1.716,9.698)--(1.717,9.700)--(1.717,9.702)--(1.717,9.704)%
  --(1.717,9.706)--(1.718,9.708)--(1.718,9.710)--(1.718,9.712)--(1.718,9.714)--(1.719,9.716)%
  --(1.719,9.718)--(1.719,9.720)--(1.720,9.722)--(1.720,9.724)--(1.720,9.726)--(1.720,9.728)%
  --(1.721,9.730)--(1.721,9.732)--(1.721,9.734)--(1.721,9.736)--(1.722,9.738)--(1.722,9.739)%
  --(1.722,9.741)--(1.723,9.743)--(1.723,9.745)--(1.723,9.747)--(1.723,9.749)--(1.724,9.751)%
  --(1.724,9.753)--(1.724,9.755)--(1.724,9.756)--(1.725,9.758)--(1.725,9.760)--(1.725,9.762)%
  --(1.726,9.764)--(1.726,9.766)--(1.726,9.768)--(1.726,9.769)--(1.727,9.771)--(1.727,9.773)%
  --(1.727,9.775)--(1.727,9.777)--(1.728,9.778)--(1.728,9.780)--(1.728,9.782)--(1.729,9.784)%
  --(1.729,9.786)--(1.729,9.787)--(1.729,9.789)--(1.730,9.791)--(1.730,9.793)--(1.730,9.795)%
  --(1.730,9.796)--(1.731,9.798)--(1.731,9.800)--(1.731,9.802)--(1.732,9.803)--(1.732,9.805)%
  --(1.732,9.807)--(1.732,9.809)--(1.733,9.810)--(1.733,9.812)--(1.733,9.814)--(1.733,9.815)%
  --(1.734,9.817)--(1.734,9.819)--(1.734,9.821)--(1.735,9.822)--(1.735,9.824)--(1.735,9.826)%
  --(1.735,9.827)--(1.736,9.829)--(1.736,9.831)--(1.736,9.832)--(1.736,9.834)--(1.737,9.836)%
  --(1.737,9.837)--(1.737,9.839)--(1.738,9.841)--(1.738,9.842)--(1.738,9.844)--(1.738,9.846)%
  --(1.739,9.847)--(1.739,9.849)--(1.739,9.850)--(1.739,9.852)--(1.740,9.854)--(1.740,9.855)%
  --(1.740,9.857)--(1.741,9.858)--(1.741,9.860)--(1.741,9.862)--(1.741,9.863)--(1.742,9.865)%
  --(1.742,9.866)--(1.742,9.868)--(1.742,9.869)--(1.743,9.871)--(1.743,9.873)--(1.743,9.874)%
  --(1.744,9.876)--(1.744,9.877)--(1.744,9.879)--(1.744,9.880)--(1.745,9.882)--(1.745,9.883)%
  --(1.745,9.885)--(1.745,9.886)--(1.746,9.888)--(1.746,9.889)--(1.746,9.891)--(1.747,9.892)%
  --(1.747,9.894)--(1.747,9.895)--(1.747,9.897)--(1.748,9.898)--(1.748,9.900)--(1.748,9.901)%
  --(1.748,9.903)--(1.749,9.904)--(1.749,9.906)--(1.749,9.907)--(1.750,9.909)--(1.750,9.910)%
  --(1.750,9.911)--(1.750,9.913)--(1.751,9.914)--(1.751,9.916)--(1.751,9.917)--(1.751,9.919)%
  --(1.752,9.920)--(1.752,9.921)--(1.752,9.923)--(1.753,9.924)--(1.753,9.926)--(1.753,9.927)%
  --(1.753,9.928)--(1.754,9.930)--(1.754,9.931)--(1.754,9.932)--(1.754,9.934)--(1.755,9.935)%
  --(1.755,9.937)--(1.755,9.938)--(1.756,9.939)--(1.756,9.941)--(1.756,9.942)--(1.756,9.943)%
  --(1.757,9.945)--(1.757,9.946)--(1.757,9.947)--(1.757,9.948)--(1.758,9.950)--(1.758,9.951)%
  --(1.758,9.952)--(1.759,9.954)--(1.759,9.955)--(1.759,9.956)--(1.759,9.958)--(1.760,9.959)%
  --(1.760,9.960)--(1.760,9.961)--(1.760,9.963)--(1.761,9.964)--(1.761,9.965)--(1.761,9.966)%
  --(1.762,9.968)--(1.762,9.969)--(1.762,9.970)--(1.762,9.971)--(1.763,9.973)--(1.763,9.974)%
  --(1.763,9.975)--(1.763,9.976)--(1.764,9.977)--(1.764,9.979)--(1.764,9.980)--(1.765,9.981)%
  --(1.765,9.982)--(1.765,9.983)--(1.765,9.985)--(1.766,9.986)--(1.766,9.987)--(1.766,9.988)%
  --(1.766,9.989)--(1.767,9.990)--(1.767,9.992)--(1.767,9.993)--(1.768,9.994)--(1.768,9.995)%
  --(1.768,9.996)--(1.768,9.997)--(1.769,9.998)--(1.769,10.000)--(1.769,10.001)--(1.769,10.002)%
  --(1.770,10.003)--(1.770,10.004)--(1.770,10.005)--(1.771,10.006)--(1.771,10.007)--(1.771,10.008)%
  --(1.771,10.009)--(1.772,10.010)--(1.772,10.012)--(1.772,10.013)--(1.772,10.014)--(1.773,10.015)%
  --(1.773,10.016)--(1.773,10.017)--(1.774,10.018)--(1.774,10.019)--(1.774,10.020)--(1.774,10.021)%
  --(1.775,10.022)--(1.775,10.023)--(1.775,10.024)--(1.775,10.025)--(1.776,10.026)--(1.776,10.027)%
  --(1.776,10.028)--(1.777,10.029)--(1.777,10.030)--(1.777,10.031)--(1.777,10.032)--(1.778,10.033)%
  --(1.778,10.034)--(1.778,10.035)--(1.778,10.036)--(1.779,10.037)--(1.779,10.038)--(1.779,10.039)%
  --(1.780,10.040)--(1.780,10.041)--(1.780,10.042)--(1.781,10.043)--(1.781,10.044)--(1.781,10.045)%
  --(1.781,10.046)--(1.782,10.047)--(1.782,10.048)--(1.782,10.049)--(1.783,10.050)--(1.783,10.051)%
  --(1.783,10.052)--(1.784,10.053)--(1.784,10.054)--(1.784,10.055)--(1.784,10.056)--(1.785,10.057)%
  --(1.785,10.058)--(1.785,10.059)--(1.786,10.060)--(1.786,10.061)--(1.786,10.062)--(1.787,10.063)%
  --(1.787,10.064)--(1.787,10.065)--(1.788,10.066)--(1.788,10.067)--(1.788,10.068)--(1.789,10.069)%
  --(1.789,10.070)--(1.789,10.071)--(1.790,10.071)--(1.790,10.072)--(1.790,10.073)--(1.790,10.074)%
  --(1.791,10.074)--(1.791,10.075)--(1.791,10.076)--(1.791,10.077)--(1.792,10.077)--(1.792,10.078)%
  --(1.792,10.079)--(1.793,10.079)--(1.793,10.080)--(1.793,10.081)--(1.794,10.082)--(1.794,10.083)%
  --(1.794,10.084)--(1.795,10.085)--(1.795,10.086)--(1.796,10.087)--(1.796,10.088)--(1.796,10.089)%
  --(1.797,10.089)--(1.797,10.090)--(1.797,10.091)--(1.798,10.092)--(1.798,10.093)--(1.799,10.093)%
  --(1.799,10.094)--(1.799,10.095)--(1.800,10.095)--(1.800,10.096)--(1.800,10.097)--(1.801,10.098)%
  --(1.801,10.099)--(1.802,10.099)--(1.802,10.100)--(1.802,10.101)--(1.803,10.101)--(1.803,10.102)%
  --(1.804,10.103)--(1.804,10.104)--(1.805,10.104)--(1.805,10.105)--(1.806,10.106)--(1.806,10.107)%
  --(1.807,10.107)--(1.807,10.108)--(1.808,10.109)--(1.808,10.110)--(1.809,10.110)--(1.809,10.111)%
  --(1.810,10.111)--(1.810,10.112)--(1.811,10.112)--(1.811,10.113)--(1.812,10.113)--(1.812,10.114)%
  --(1.813,10.114)--(1.813,10.115)--(1.814,10.115)--(1.814,10.116)--(1.815,10.116)--(1.816,10.116)%
  --(1.816,10.117)--(1.817,10.117)--(1.818,10.118)--(1.819,10.118)--(1.820,10.118)--(1.820,10.119)%
  --(1.821,10.119)--(1.822,10.119)--(1.823,10.119)--(1.824,10.119)--(1.825,10.119)--(1.826,10.119)%
  --(1.827,10.118)--(1.828,10.118)--(1.829,10.118)--(1.829,10.117)--(1.830,10.117)--(1.831,10.117)%
  --(1.831,10.116)--(1.832,10.116)--(1.833,10.115)--(1.834,10.114)--(1.835,10.114)--(1.835,10.113)%
  --(1.836,10.113)--(1.836,10.112)--(1.837,10.111)--(1.838,10.111)--(1.838,10.110)--(1.839,10.109)%
  --(1.839,10.108)--(1.840,10.108)--(1.840,10.107)--(1.841,10.107)--(1.841,10.106)--(1.841,10.105)%
  --(1.842,10.105)--(1.842,10.104)--(1.843,10.103)--(1.843,10.102)--(1.844,10.102)--(1.844,10.101)%
  --(1.845,10.100)--(1.845,10.099)--(1.846,10.098)--(1.846,10.097)--(1.847,10.097)--(1.847,10.096)%
  --(1.847,10.095)--(1.848,10.094)--(1.848,10.093)--(1.849,10.092)--(1.849,10.091)--(1.850,10.090)%
  --(1.850,10.089)--(1.851,10.088)--(1.851,10.087)--(1.851,10.086)--(1.852,10.085)--(1.852,10.084)%
  --(1.853,10.083)--(1.853,10.082)--(1.853,10.081)--(1.854,10.081)--(1.854,10.080)--(1.854,10.079)%
  --(1.855,10.078)--(1.855,10.077)--(1.855,10.076)--(1.856,10.076)--(1.856,10.075)--(1.856,10.074)%
  --(1.857,10.073)--(1.857,10.072)--(1.857,10.071)--(1.857,10.070)--(1.858,10.070)--(1.858,10.069)%
  --(1.858,10.068)--(1.859,10.067)--(1.859,10.066)--(1.859,10.065)--(1.860,10.064)--(1.860,10.063)%
  --(1.860,10.062)--(1.861,10.061)--(1.861,10.060)--(1.861,10.059)--(1.862,10.058)--(1.862,10.057)%
  --(1.862,10.056)--(1.863,10.055)--(1.863,10.054)--(1.863,10.053)--(1.863,10.052)--(1.864,10.051)%
  --(1.864,10.050)--(1.864,10.049)--(1.865,10.048)--(1.865,10.047)--(1.865,10.046)--(1.865,10.045)%
  --(1.866,10.044)--(1.866,10.043)--(1.866,10.042)--(1.867,10.041)--(1.867,10.040)--(1.867,10.039)%
  --(1.868,10.038)--(1.868,10.037)--(1.868,10.036)--(1.868,10.035)--(1.869,10.034)--(1.869,10.032)%
  --(1.869,10.031)--(1.869,10.030)--(1.870,10.029)--(1.870,10.028)--(1.870,10.027)--(1.870,10.026)%
  --(1.871,10.025)--(1.871,10.024)--(1.871,10.023)--(1.872,10.022)--(1.872,10.021)--(1.872,10.020)%
  --(1.872,10.019)--(1.873,10.017)--(1.873,10.016)--(1.873,10.015)--(1.873,10.014)--(1.874,10.013)%
  --(1.874,10.012)--(1.874,10.011)--(1.875,10.009)--(1.875,10.008)--(1.875,10.007)--(1.875,10.006)%
  --(1.876,10.005)--(1.876,10.003)--(1.876,10.002)--(1.876,10.001)--(1.877,10.000)--(1.877,9.999)%
  --(1.877,9.997)--(1.878,9.996)--(1.878,9.995)--(1.878,9.994)--(1.878,9.992)--(1.879,9.991)%
  --(1.879,9.990)--(1.879,9.989)--(1.879,9.987)--(1.880,9.986)--(1.880,9.985)--(1.880,9.984)%
  --(1.881,9.982)--(1.881,9.981)--(1.881,9.980)--(1.881,9.978)--(1.882,9.977)--(1.882,9.976)%
  --(1.882,9.974)--(1.882,9.973)--(1.883,9.972)--(1.883,9.970)--(1.883,9.969)--(1.884,9.968)%
  --(1.884,9.966)--(1.884,9.965)--(1.884,9.964)--(1.885,9.962)--(1.885,9.961)--(1.885,9.959)%
  --(1.885,9.958)--(1.886,9.957)--(1.886,9.955)--(1.886,9.954)--(1.887,9.953)--(1.887,9.951)%
  --(1.887,9.950)--(1.887,9.948)--(1.888,9.947)--(1.888,9.946)--(1.888,9.944)--(1.888,9.943)%
  --(1.889,9.941)--(1.889,9.940)--(1.889,9.938)--(1.890,9.937)--(1.890,9.936)--(1.890,9.934)%
  --(1.890,9.933)--(1.891,9.931)--(1.891,9.930)--(1.891,9.928)--(1.891,9.927)--(1.892,9.926)%
  --(1.892,9.924)--(1.892,9.923)--(1.893,9.921)--(1.893,9.920)--(1.893,9.918)--(1.893,9.917)%
  --(1.894,9.915)--(1.894,9.914)--(1.894,9.912)--(1.894,9.911)--(1.895,9.910)--(1.895,9.908)%
  --(1.895,9.907)--(1.896,9.905)--(1.896,9.904)--(1.896,9.902)--(1.896,9.901)--(1.897,9.899)%
  --(1.897,9.898)--(1.897,9.896)--(1.897,9.895)--(1.898,9.893)--(1.898,9.892)--(1.898,9.890)%
  --(1.899,9.889)--(1.899,9.887)--(1.899,9.886)--(1.899,9.884)--(1.900,9.882)--(1.900,9.881)%
  --(1.900,9.879)--(1.900,9.878)--(1.901,9.876)--(1.901,9.875)--(1.901,9.873)--(1.902,9.872)%
  --(1.902,9.870)--(1.902,9.869)--(1.902,9.867)--(1.903,9.865)--(1.903,9.864)--(1.903,9.862)%
  --(1.903,9.861)--(1.904,9.859)--(1.904,9.858)--(1.904,9.856)--(1.905,9.854)--(1.905,9.853)%
  --(1.905,9.851)--(1.905,9.850)--(1.906,9.848)--(1.906,9.846)--(1.906,9.845)--(1.906,9.843)%
  --(1.907,9.842)--(1.907,9.840)--(1.907,9.838)--(1.908,9.837)--(1.908,9.835)--(1.908,9.834)%
  --(1.908,9.832)--(1.909,9.830)--(1.909,9.829)--(1.909,9.827)--(1.909,9.825)--(1.910,9.824)%
  --(1.910,9.822)--(1.910,9.820)--(1.911,9.819)--(1.911,9.817)--(1.911,9.816)--(1.911,9.814)%
  --(1.912,9.812)--(1.912,9.811)--(1.912,9.809)--(1.912,9.807)--(1.913,9.806)--(1.913,9.804)%
  --(1.913,9.802)--(1.914,9.800)--(1.914,9.799)--(1.914,9.797)--(1.914,9.795)--(1.915,9.794)%
  --(1.915,9.792)--(1.915,9.790)--(1.915,9.789)--(1.916,9.787)--(1.916,9.785)--(1.916,9.784)%
  --(1.917,9.782)--(1.917,9.780)--(1.917,9.778)--(1.917,9.777)--(1.918,9.775)--(1.918,9.773)%
  --(1.918,9.771)--(1.918,9.770)--(1.919,9.768)--(1.919,9.766)--(1.919,9.764)--(1.920,9.763)%
  --(1.920,9.761)--(1.920,9.759)--(1.920,9.757)--(1.921,9.756)--(1.921,9.754)--(1.921,9.752)%
  --(1.921,9.750)--(1.922,9.749)--(1.922,9.747)--(1.922,9.745)--(1.923,9.743)--(1.923,9.742)%
  --(1.923,9.740)--(1.923,9.738)--(1.924,9.736)--(1.924,9.734)--(1.924,9.733)--(1.924,9.731)%
  --(1.925,9.729)--(1.925,9.727)--(1.925,9.725)--(1.926,9.724)--(1.926,9.722)--(1.926,9.720)%
  --(1.926,9.718)--(1.927,9.716)--(1.927,9.714)--(1.927,9.713)--(1.927,9.711)--(1.928,9.709)%
  --(1.928,9.707)--(1.928,9.705)--(1.929,9.703)--(1.929,9.702)--(1.929,9.700)--(1.929,9.698)%
  --(1.930,9.696)--(1.930,9.694)--(1.930,9.692)--(1.930,9.690)--(1.931,9.689)--(1.931,9.687)%
  --(1.931,9.685)--(1.932,9.683)--(1.932,9.681)--(1.932,9.679)--(1.932,9.677)--(1.933,9.675)%
  --(1.933,9.674)--(1.933,9.672)--(1.933,9.670)--(1.934,9.668)--(1.934,9.666)--(1.934,9.664)%
  --(1.935,9.662)--(1.935,9.660)--(1.935,9.658)--(1.935,9.656)--(1.936,9.654)--(1.936,9.653)%
  --(1.936,9.651)--(1.936,9.649)--(1.937,9.647)--(1.937,9.645)--(1.937,9.643)--(1.938,9.641)%
  --(1.938,9.639)--(1.938,9.637)--(1.938,9.635)--(1.939,9.633)--(1.939,9.631)--(1.939,9.629)%
  --(1.939,9.627)--(1.940,9.625)--(1.940,9.623)--(1.940,9.621)--(1.941,9.619)--(1.941,9.617)%
  --(1.941,9.615)--(1.941,9.613)--(1.942,9.611)--(1.942,9.609)--(1.942,9.607)--(1.942,9.605)%
  --(1.943,9.603)--(1.943,9.601)--(1.943,9.599)--(1.944,9.597)--(1.944,9.595)--(1.944,9.593)%
  --(1.944,9.591)--(1.945,9.589)--(1.945,9.587)--(1.945,9.585)--(1.945,9.583)--(1.946,9.581)%
  --(1.946,9.579)--(1.946,9.577)--(1.947,9.575)--(1.947,9.573)--(1.947,9.571)--(1.947,9.569)%
  --(1.948,9.567)--(1.948,9.565)--(1.948,9.563)--(1.948,9.561)--(1.949,9.559)--(1.949,9.557)%
  --(1.949,9.555)--(1.950,9.552)--(1.950,9.550)--(1.950,9.548)--(1.950,9.546)--(1.951,9.544)%
  --(1.951,9.542)--(1.951,9.540)--(1.951,9.538)--(1.952,9.536)--(1.952,9.534)--(1.952,9.532)%
  --(1.953,9.529)--(1.953,9.527)--(1.953,9.525)--(1.953,9.523)--(1.954,9.521)--(1.954,9.519)%
  --(1.954,9.517)--(1.954,9.515)--(1.955,9.512)--(1.955,9.510)--(1.955,9.508)--(1.955,9.506)%
  --(1.956,9.504)--(1.956,9.502)--(1.956,9.500)--(1.957,9.498)--(1.957,9.495)--(1.957,9.493)%
  --(1.957,9.491)--(1.958,9.489)--(1.958,9.487)--(1.958,9.485)--(1.958,9.482)--(1.959,9.480)%
  --(1.959,9.478)--(1.959,9.476)--(1.960,9.474)--(1.960,9.471)--(1.960,9.469)--(1.960,9.467)%
  --(1.961,9.465)--(1.961,9.463)--(1.961,9.460)--(1.961,9.458)--(1.962,9.456)--(1.962,9.454)%
  --(1.962,9.452)--(1.963,9.449)--(1.963,9.447)--(1.963,9.445)--(1.963,9.443)--(1.964,9.441)%
  --(1.964,9.438)--(1.964,9.436)--(1.964,9.434)--(1.965,9.432)--(1.965,9.429)--(1.965,9.427)%
  --(1.966,9.425)--(1.966,9.423)--(1.966,9.420)--(1.966,9.418)--(1.967,9.416)--(1.967,9.414)%
  --(1.967,9.411)--(1.967,9.409)--(1.968,9.407)--(1.968,9.404)--(1.968,9.402)--(1.969,9.400)%
  --(1.969,9.398)--(1.969,9.395)--(1.969,9.393)--(1.970,9.391)--(1.970,9.388)--(1.970,9.386)%
  --(1.970,9.384)--(1.971,9.382)--(1.971,9.379)--(1.971,9.377)--(1.972,9.375)--(1.972,9.372)%
  --(1.972,9.370)--(1.972,9.368)--(1.973,9.365)--(1.973,9.363)--(1.973,9.361)--(1.973,9.358)%
  --(1.974,9.356)--(1.974,9.354)--(1.974,9.351)--(1.975,9.349)--(1.975,9.347)--(1.975,9.344)%
  --(1.975,9.342)--(1.976,9.340)--(1.976,9.337)--(1.976,9.335)--(1.976,9.332)--(1.977,9.330)%
  --(1.977,9.328)--(1.977,9.325)--(1.978,9.323)--(1.978,9.321)--(1.978,9.319)--(1.978,9.316)%
  --(1.979,9.314)--(1.979,9.312)--(1.979,9.309)--(1.979,9.307)--(1.980,9.305)--(1.980,9.303)%
  --(1.980,9.300)--(1.981,9.298)--(1.981,9.296)--(1.981,9.294)--(1.981,9.291)--(1.982,9.289)%
  --(1.982,9.287)--(1.982,9.285)--(1.982,9.283)--(1.983,9.280)--(1.983,9.278)--(1.983,9.276)%
  --(1.984,9.274)--(1.984,9.272)--(1.984,9.270)--(1.984,9.267)--(1.985,9.265)--(1.985,9.263)%
  --(1.985,9.261)--(1.985,9.259)--(1.986,9.257)--(1.986,9.255)--(1.986,9.253)--(1.987,9.251)%
  --(1.987,9.248)--(1.987,9.246)--(1.987,9.244)--(1.988,9.242)--(1.988,9.240)--(1.988,9.238)%
  --(1.988,9.236)--(1.989,9.234)--(1.989,9.232)--(1.989,9.230)--(1.990,9.228)--(1.990,9.226)%
  --(1.990,9.224)--(1.990,9.222)--(1.991,9.220)--(1.991,9.218)--(1.991,9.216)--(1.991,9.214)%
  --(1.992,9.212)--(1.992,9.210)--(1.992,9.208)--(1.993,9.206)--(1.993,9.204)--(1.993,9.202)%
  --(1.993,9.201)--(1.994,9.199)--(1.994,9.197)--(1.994,9.195)--(1.994,9.193)--(1.995,9.191)%
  --(1.995,9.189)--(1.995,9.187)--(1.996,9.185)--(1.996,9.184)--(1.996,9.182)--(1.996,9.180)%
  --(1.997,9.178)--(1.997,9.176)--(1.997,9.174)--(1.997,9.173)--(1.998,9.171)--(1.998,9.169)%
  --(1.998,9.167)--(1.999,9.165)--(1.999,9.164)--(1.999,9.162)--(1.999,9.160)--(2.000,9.158)%
  --(2.000,9.157)--(2.000,9.155)--(2.000,9.153)--(2.001,9.151)--(2.001,9.150)--(2.001,9.148)%
  --(2.002,9.146)--(2.002,9.144)--(2.002,9.143)--(2.002,9.141)--(2.003,9.139)--(2.003,9.138)%
  --(2.003,9.136)--(2.003,9.134)--(2.004,9.133)--(2.004,9.131)--(2.004,9.129)--(2.005,9.128)%
  --(2.005,9.126)--(2.005,9.125)--(2.005,9.123)--(2.006,9.121)--(2.006,9.120)--(2.006,9.118)%
  --(2.006,9.117)--(2.007,9.115)--(2.007,9.113)--(2.007,9.112)--(2.008,9.110)--(2.008,9.109)%
  --(2.008,9.107)--(2.008,9.106)--(2.009,9.104)--(2.009,9.103)--(2.009,9.101)--(2.009,9.100)%
  --(2.010,9.098)--(2.010,9.097)--(2.010,9.095)--(2.011,9.094)--(2.011,9.092)--(2.011,9.091)%
  --(2.011,9.089)--(2.012,9.088)--(2.012,9.086)--(2.012,9.085)--(2.012,9.083)--(2.013,9.082)%
  --(2.013,9.081)--(2.013,9.079)--(2.014,9.078)--(2.014,9.076)--(2.014,9.075)--(2.014,9.074)%
  --(2.015,9.072)--(2.015,9.071)--(2.015,9.069)--(2.015,9.068)--(2.016,9.067)--(2.016,9.065)%
  --(2.016,9.064)--(2.017,9.063)--(2.017,9.061)--(2.017,9.060)--(2.017,9.059)--(2.018,9.057)%
  --(2.018,9.056)--(2.018,9.055)--(2.018,9.054)--(2.019,9.052)--(2.019,9.051)--(2.019,9.050)%
  --(2.020,9.049)--(2.020,9.047)--(2.020,9.046)--(2.020,9.045)--(2.021,9.044)--(2.021,9.042)%
  --(2.021,9.041)--(2.021,9.040)--(2.022,9.039)--(2.022,9.038)--(2.022,9.036)--(2.023,9.035)%
  --(2.023,9.034)--(2.023,9.033)--(2.023,9.032)--(2.024,9.031)--(2.024,9.029)--(2.024,9.028)%
  --(2.024,9.027)--(2.025,9.026)--(2.025,9.025)--(2.025,9.024)--(2.026,9.023)--(2.026,9.022)%
  --(2.026,9.020)--(2.026,9.019)--(2.027,9.018)--(2.027,9.017)--(2.027,9.016)--(2.027,9.015)%
  --(2.028,9.014)--(2.028,9.013)--(2.028,9.012)--(2.029,9.011)--(2.029,9.010)--(2.029,9.009)%
  --(2.029,9.008)--(2.030,9.007)--(2.030,9.006)--(2.030,9.005)--(2.030,9.004)--(2.031,9.003)%
  --(2.031,9.002)--(2.031,9.001)--(2.032,9.000)--(2.032,8.999)--(2.032,8.998)--(2.032,8.997)%
  --(2.033,8.996)--(2.033,8.995)--(2.033,8.994)--(2.034,8.993)--(2.034,8.992)--(2.034,8.991)%
  --(2.035,8.990)--(2.035,8.989)--(2.035,8.988)--(2.035,8.987)--(2.036,8.987)--(2.036,8.986)%
  --(2.036,8.985)--(2.036,8.984)--(2.037,8.983)--(2.037,8.982)--(2.038,8.981)--(2.038,8.980)%
  --(2.038,8.979)--(2.039,8.978)--(2.039,8.977)--(2.039,8.976)--(2.039,8.975)--(2.040,8.975)%
  --(2.040,8.974)--(2.040,8.973)--(2.041,8.973)--(2.041,8.972)--(2.041,8.971)--(2.041,8.970)%
  --(2.042,8.970)--(2.042,8.969)--(2.042,8.968)--(2.043,8.967)--(2.043,8.966)--(2.043,8.965)%
  --(2.044,8.964)--(2.044,8.963)--(2.045,8.962)--(2.045,8.961)--(2.046,8.960)--(2.046,8.959)%
  --(2.046,8.958)--(2.047,8.958)--(2.047,8.957)--(2.048,8.956)--(2.048,8.955)--(2.048,8.954)%
  --(2.049,8.954)--(2.049,8.953)--(2.049,8.952)--(2.050,8.952)--(2.050,8.951)--(2.051,8.951)%
  --(2.051,8.950)--(2.051,8.949)--(2.052,8.949)--(2.052,8.948)--(2.052,8.947)--(2.053,8.947)%
  --(2.053,8.946)--(2.054,8.946)--(2.054,8.945)--(2.055,8.944)--(2.055,8.943)--(2.056,8.943)%
  --(2.056,8.942)--(2.057,8.942)--(2.057,8.941)--(2.058,8.941)--(2.058,8.940)--(2.059,8.940)%
  --(2.059,8.939)--(2.060,8.939)--(2.060,8.938)--(2.061,8.938)--(2.061,8.937)--(2.062,8.937)%
  --(2.063,8.937)--(2.063,8.936)--(2.064,8.936)--(2.065,8.936)--(2.065,8.935)--(2.066,8.935)%
  --(2.067,8.935)--(2.068,8.935)--(2.069,8.935)--(2.070,8.935)--(2.071,8.935)--(2.072,8.935)%
  --(2.073,8.935)--(2.074,8.935)--(2.075,8.935)--(2.076,8.935)--(2.077,8.935)--(2.078,8.935)%
  --(2.079,8.935)--(2.080,8.935)--(2.081,8.935)--(2.082,8.935)--(2.083,8.935)--(2.084,8.935)%
  --(2.085,8.935)--(2.086,8.935)--(2.087,8.935)--(2.088,8.935)--(2.089,8.935)--(2.090,8.935)%
  --(2.091,8.935)--(2.092,8.935)--(2.093,8.935)--(2.094,8.935)--(2.095,8.935)--(2.096,8.935)%
  --(2.097,8.935)--(2.098,8.935)--(2.099,8.935)--(2.100,8.935)--(2.101,8.935)--(2.102,8.935)%
  --(2.103,8.935)--(2.104,8.935)--(2.105,8.935)--(2.106,8.935)--(2.107,8.935)--(2.108,8.935)%
  --(2.109,8.935)--(2.110,8.935)--(2.111,8.935)--(2.112,8.935)--(2.113,8.935)--(2.114,8.935)%
  --(2.115,8.935)--(2.116,8.935)--(2.117,8.935)--(2.118,8.935)--(2.119,8.935)--(2.120,8.935)%
  --(2.121,8.935)--(2.122,8.935)--(2.123,8.935)--(2.124,8.935)--(2.125,8.935)--(2.126,8.935)%
  --(2.127,8.935)--(2.128,8.935)--(2.129,8.935)--(2.130,8.935)--(2.131,8.935)--(2.132,8.935)%
  --(2.133,8.935)--(2.134,8.935)--(2.135,8.935)--(2.136,8.935)--(2.137,8.935)--(2.138,8.935)%
  --(2.139,8.935)--(2.140,8.935)--(2.141,8.935)--(2.142,8.935)--(2.143,8.935)--(2.144,8.935)%
  --(2.145,8.935)--(2.146,8.935)--(2.147,8.935)--(2.148,8.935)--(2.149,8.935)--(2.150,8.935)%
  --(2.151,8.935)--(2.152,8.935)--(2.153,8.935)--(2.154,8.935)--(2.155,8.935)--(2.156,8.935)%
  --(2.157,8.935)--(2.158,8.935)--(2.159,8.935)--(2.160,8.935)--(2.161,8.935)--(2.162,8.935)%
  --(2.163,8.935)--(2.164,8.935)--(2.165,8.935)--(2.166,8.935)--(2.167,8.935)--(2.168,8.935)%
  --(2.169,8.935)--(2.170,8.935)--(2.171,8.935)--(2.172,8.935)--(2.173,8.935)--(2.174,8.935)%
  --(2.175,8.935)--(2.176,8.935)--(2.177,8.935)--(2.178,8.935)--(2.179,8.935)--(2.180,8.935)%
  --(2.181,8.935)--(2.182,8.935)--(2.183,8.935)--(2.184,8.935)--(2.185,8.935)--(2.186,8.935)%
  --(2.187,8.935)--(2.188,8.935)--(2.189,8.935)--(2.190,8.935)--(2.191,8.935)--(2.192,8.935)%
  --(2.193,8.935)--(2.194,8.935)--(2.195,8.935)--(2.196,8.935)--(2.197,8.935)--(2.198,8.935)%
  --(2.199,8.935)--(2.200,8.935)--(2.201,8.935)--(2.202,8.935)--(2.203,8.935)--(2.204,8.935)%
  --(2.205,8.935)--(2.206,8.935)--(2.207,8.935)--(2.208,8.935)--(2.209,8.935)--(2.210,8.935)%
  --(2.211,8.935)--(2.212,8.935)--(2.213,8.935)--(2.214,8.935)--(2.215,8.935)--(2.216,8.935)%
  --(2.217,8.935)--(2.218,8.935)--(2.219,8.935)--(2.220,8.935)--(2.221,8.935)--(2.222,8.935)%
  --(2.223,8.935)--(2.224,8.935)--(2.225,8.935)--(2.226,8.935)--(2.227,8.935)--(2.228,8.935)%
  --(2.229,8.935)--(2.230,8.935)--(2.231,8.935)--(2.232,8.935)--(2.233,8.935)--(2.234,8.935)%
  --(2.235,8.935)--(2.236,8.935)--(2.237,8.935)--(2.238,8.935)--(2.239,8.935)--(2.240,8.935)%
  --(2.241,8.935)--(2.242,8.935)--(2.243,8.935)--(2.244,8.935)--(2.245,8.935)--(2.246,8.935)%
  --(2.247,8.935)--(2.248,8.935)--(2.249,8.935)--(2.250,8.935)--(2.251,8.935)--(2.252,8.935)%
  --(2.253,8.935)--(2.254,8.935)--(2.255,8.935)--(2.256,8.935)--(2.257,8.935)--(2.258,8.935)%
  --(2.259,8.935)--(2.260,8.935)--(2.261,8.935)--(2.262,8.935)--(2.263,8.935)--(2.264,8.935)%
  --(2.265,8.935)--(2.266,8.935)--(2.267,8.935)--(2.268,8.935)--(2.269,8.935)--(2.270,8.935)%
  --(2.271,8.935)--(2.272,8.935)--(2.273,8.935)--(2.274,8.935)--(2.275,8.935)--(2.276,8.935)%
  --(2.277,8.935)--(2.278,8.935)--(2.279,8.935)--(2.280,8.935)--(2.280,8.936)--(2.281,8.936)%
  --(2.282,8.936)--(2.283,8.936)--(2.284,8.936)--(2.285,8.936)--(2.286,8.936)--(2.287,8.936)%
  --(2.288,8.936)--(2.289,8.936)--(2.290,8.936)--(2.291,8.936)--(2.292,8.936)--(2.293,8.936)%
  --(2.293,8.937)--(2.294,8.937)--(2.295,8.937)--(2.296,8.937)--(2.297,8.937)--(2.298,8.937)%
  --(2.299,8.937)--(2.300,8.937)--(2.301,8.937)--(2.302,8.937)--(2.303,8.937)--(2.303,8.938)%
  --(2.304,8.938)--(2.305,8.938)--(2.306,8.938)--(2.307,8.938)--(2.308,8.938)--(2.309,8.938)%
  --(2.310,8.938)--(2.311,8.939)--(2.312,8.939)--(2.313,8.939)--(2.314,8.939)--(2.315,8.939)%
  --(2.316,8.939)--(2.317,8.939)--(2.318,8.940)--(2.319,8.940)--(2.320,8.940)--(2.321,8.940)%
  --(2.322,8.940)--(2.323,8.940)--(2.324,8.940)--(2.324,8.941)--(2.325,8.941)--(2.326,8.941)%
  --(2.327,8.941)--(2.328,8.941)--(2.329,8.941)--(2.329,8.942)--(2.330,8.942)--(2.331,8.942)%
  --(2.332,8.942)--(2.333,8.942)--(2.334,8.942)--(2.335,8.943)--(2.336,8.943)--(2.337,8.943)%
  --(2.338,8.943)--(2.339,8.943)--(2.340,8.944)--(2.341,8.944)--(2.342,8.944)--(2.343,8.944)%
  --(2.344,8.944)--(2.344,8.945)--(2.345,8.945)--(2.346,8.945)--(2.347,8.945)--(2.348,8.945)%
  --(2.349,8.946)--(2.350,8.946)--(2.351,8.946)--(2.352,8.946)--(2.352,8.947)--(2.353,8.947)%
  --(2.354,8.947)--(2.355,8.948)--(2.356,8.948)--(2.357,8.949)--(2.358,8.949)--(2.358,8.950)%
  --(2.359,8.950)--(2.360,8.950)--(2.360,8.951)--(2.361,8.951)--(2.361,8.952)--(2.362,8.952)%
  --(2.362,8.953)--(2.363,8.953)--(2.364,8.954)--(2.365,8.955)--(2.366,8.955)--(2.366,8.956)%
  --(2.367,8.956)--(2.367,8.957)--(2.368,8.958)--(2.369,8.958)--(2.369,8.959)--(2.370,8.960)%
  --(2.370,8.961)--(2.371,8.961)--(2.371,8.962)--(2.372,8.962)--(2.372,8.963)--(2.373,8.963)%
  --(2.373,8.964)--(2.374,8.965)--(2.375,8.966)--(2.375,8.967)--(2.376,8.967)--(2.376,8.968)%
  --(2.377,8.969)--(2.377,8.970)--(2.378,8.970)--(2.378,8.971)--(2.379,8.972)--(2.379,8.973)%
  --(2.380,8.973)--(2.380,8.974)--(2.381,8.975)--(2.381,8.976)--(2.382,8.976)--(2.382,8.977)%
  --(2.382,8.978)--(2.383,8.978)--(2.383,8.979)--(2.384,8.980)--(2.384,8.981)--(2.385,8.982)%
  --(2.385,8.983)--(2.386,8.983)--(2.386,8.984)--(2.386,8.985)--(2.387,8.986)--(2.387,8.987)%
  --(2.388,8.987)--(2.388,8.988)--(2.388,8.989)--(2.389,8.989)--(2.389,8.990)--(2.389,8.991)%
  --(2.390,8.991)--(2.390,8.992)--(2.391,8.993)--(2.391,8.994)--(2.391,8.995)--(2.392,8.995)%
  --(2.392,8.996)--(2.392,8.997)--(2.393,8.998)--(2.393,8.999)--(2.394,8.999)--(2.394,9.000)%
  --(2.394,9.001)--(2.395,9.002)--(2.395,9.003)--(2.395,9.004)--(2.396,9.004)--(2.396,9.005)%
  --(2.397,9.006)--(2.397,9.007)--(2.397,9.008)--(2.398,9.009)--(2.398,9.010)--(2.399,9.011)%
  --(2.399,9.012)--(2.400,9.013)--(2.400,9.014)--(2.400,9.015)--(2.401,9.016)--(2.401,9.017)%
  --(2.401,9.018)--(2.402,9.019)--(2.402,9.020)--(2.403,9.021)--(2.403,9.022)--(2.403,9.023)%
  --(2.404,9.023)--(2.404,9.024)--(2.404,9.025)--(2.404,9.026)--(2.405,9.026)--(2.405,9.027)%
  --(2.405,9.028)--(2.406,9.028)--(2.406,9.029)--(2.406,9.030)--(2.406,9.031)--(2.407,9.031)%
  --(2.407,9.032)--(2.407,9.033)--(2.407,9.034)--(2.408,9.034)--(2.408,9.035)--(2.408,9.036)%
  --(2.409,9.037)--(2.409,9.038)--(2.409,9.039)--(2.410,9.040)--(2.410,9.041)--(2.410,9.042)%
  --(2.411,9.043)--(2.411,9.044)--(2.411,9.045)--(2.412,9.045)--(2.412,9.046)--(2.412,9.047)%
  --(2.412,9.048)--(2.413,9.049)--(2.413,9.050)--(2.413,9.051)--(2.414,9.052)--(2.414,9.053)%
  --(2.414,9.054)--(2.415,9.054)--(2.415,9.055)--(2.415,9.056)--(2.415,9.057)--(2.416,9.058)%
  --(2.416,9.059)--(2.416,9.060)--(2.417,9.061)--(2.417,9.062)--(2.417,9.063)--(2.418,9.064)%
  --(2.418,9.065)--(2.418,9.066)--(2.418,9.067)--(2.419,9.067)--(2.419,9.068)--(2.419,9.069)%
  --(2.419,9.070)--(2.420,9.071)--(2.420,9.072)--(2.420,9.073)--(2.421,9.074)--(2.421,9.075)%
  --(2.421,9.076)--(2.422,9.077)--(2.422,9.078)--(2.422,9.079)--(2.422,9.080)--(2.423,9.081)%
  --(2.423,9.082)--(2.423,9.083)--(2.424,9.084)--(2.424,9.085)--(2.424,9.086)--(2.424,9.087)%
  --(2.425,9.088)--(2.425,9.089)--(2.425,9.090)--(2.425,9.091)--(2.426,9.092)--(2.426,9.093)%
  --(2.426,9.094)--(2.427,9.095)--(2.427,9.096)--(2.427,9.097)--(2.427,9.098)--(2.428,9.099)%
  --(2.428,9.100)--(2.428,9.101)--(2.428,9.102)--(2.429,9.103)--(2.429,9.104)--(2.429,9.105)%
  --(2.430,9.106)--(2.430,9.107)--(2.430,9.108)--(2.430,9.109)--(2.431,9.110)--(2.431,9.111)%
  --(2.431,9.112)--(2.431,9.113)--(2.432,9.114)--(2.432,9.115)--(2.432,9.116)--(2.433,9.117)%
  --(2.433,9.118)--(2.433,9.119)--(2.433,9.120)--(2.434,9.121)--(2.434,9.122)--(2.434,9.123)%
  --(2.434,9.124)--(2.435,9.125)--(2.435,9.127)--(2.435,9.128)--(2.436,9.129)--(2.436,9.130)%
  --(2.436,9.131)--(2.436,9.132)--(2.437,9.133)--(2.437,9.134)--(2.437,9.135)--(2.437,9.136)%
  --(2.438,9.138)--(2.438,9.139)--(2.438,9.140)--(2.439,9.141)--(2.439,9.142)--(2.439,9.143)%
  --(2.439,9.144)--(2.440,9.145)--(2.440,9.147)--(2.440,9.148)--(2.440,9.149)--(2.441,9.150)%
  --(2.441,9.151)--(2.441,9.152)--(2.442,9.153)--(2.442,9.155)--(2.442,9.156)--(2.442,9.157)%
  --(2.443,9.158)--(2.443,9.159)--(2.443,9.160)--(2.443,9.162)--(2.444,9.163)--(2.444,9.164)%
  --(2.444,9.165)--(2.445,9.166)--(2.445,9.167)--(2.445,9.168)--(2.445,9.170)--(2.446,9.171)%
  --(2.446,9.172)--(2.446,9.173)--(2.446,9.174)--(2.447,9.175)--(2.447,9.176)--(2.447,9.178)%
  --(2.448,9.179)--(2.448,9.180)--(2.448,9.181)--(2.448,9.182)--(2.449,9.183)--(2.449,9.184)%
  --(2.449,9.185)--(2.449,9.186)--(2.450,9.187)--(2.450,9.189)--(2.450,9.190)--(2.451,9.191)%
  --(2.451,9.192)--(2.451,9.193)--(2.451,9.194)--(2.452,9.195)--(2.452,9.196)--(2.452,9.197)%
  --(2.452,9.198)--(2.453,9.199)--(2.453,9.200)--(2.453,9.201)--(2.454,9.203)--(2.454,9.204)%
  --(2.454,9.205)--(2.454,9.206)--(2.455,9.207)--(2.455,9.208)--(2.455,9.209)--(2.455,9.210)%
  --(2.456,9.211)--(2.456,9.212)--(2.456,9.213)--(2.457,9.214)--(2.457,9.215)--(2.457,9.216)%
  --(2.457,9.217)--(2.458,9.218)--(2.458,9.219)--(2.458,9.220)--(2.458,9.221)--(2.459,9.222)%
  --(2.459,9.223)--(2.459,9.224)--(2.460,9.225)--(2.460,9.226)--(2.460,9.227)--(2.460,9.228)%
  --(2.461,9.229)--(2.461,9.230)--(2.461,9.231)--(2.461,9.232)--(2.462,9.233)--(2.462,9.234)%
  --(2.462,9.235)--(2.463,9.236)--(2.463,9.237)--(2.463,9.238)--(2.463,9.239)--(2.464,9.240)%
  --(2.464,9.241)--(2.464,9.242)--(2.464,9.243)--(2.465,9.244)--(2.465,9.245)--(2.465,9.246)%
  --(2.466,9.247)--(2.466,9.248)--(2.466,9.249)--(2.467,9.250)--(2.467,9.251)--(2.467,9.252)%
  --(2.467,9.253)--(2.468,9.254)--(2.468,9.255)--(2.468,9.256)--(2.469,9.257)--(2.469,9.258)%
  --(2.469,9.259)--(2.470,9.260)--(2.470,9.261)--(2.470,9.262)--(2.470,9.263)--(2.471,9.264)%
  --(2.471,9.265)--(2.471,9.266)--(2.472,9.267)--(2.472,9.268)--(2.472,9.269)--(2.473,9.270)%
  --(2.473,9.271)--(2.473,9.272)--(2.473,9.273)--(2.474,9.274)--(2.474,9.275)--(2.474,9.276)%
  --(2.475,9.277)--(2.475,9.278)--(2.475,9.279)--(2.476,9.280)--(2.476,9.281)--(2.476,9.282)%
  --(2.477,9.283)--(2.477,9.284)--(2.477,9.285)--(2.478,9.286)--(2.478,9.287)--(2.478,9.288)%
  --(2.479,9.289)--(2.479,9.290)--(2.479,9.291)--(2.480,9.292)--(2.480,9.293)--(2.480,9.294)%
  --(2.481,9.295)--(2.481,9.296)--(2.481,9.297)--(2.482,9.297)--(2.482,9.298)--(2.482,9.299)%
  --(2.482,9.300)--(2.483,9.301)--(2.483,9.302)--(2.483,9.303)--(2.484,9.304)--(2.484,9.305)%
  --(2.485,9.306)--(2.485,9.307)--(2.485,9.308)--(2.486,9.309)--(2.486,9.310)--(2.486,9.311)%
  --(2.487,9.312)--(2.487,9.313)--(2.488,9.314)--(2.488,9.315)--(2.488,9.316)--(2.489,9.317)%
  --(2.489,9.318)--(2.489,9.319)--(2.490,9.320)--(2.490,9.321)--(2.491,9.322)--(2.491,9.323)%
  --(2.491,9.324)--(2.492,9.325)--(2.492,9.326)--(2.492,9.327)--(2.493,9.327)--(2.493,9.328)%
  --(2.493,9.329)--(2.494,9.329)--(2.494,9.330)--(2.494,9.331)--(2.495,9.332)--(2.495,9.333)%
  --(2.495,9.334)--(2.496,9.335)--(2.496,9.336)--(2.497,9.336)--(2.497,9.337)--(2.497,9.338)%
  --(2.498,9.339)--(2.498,9.340)--(2.498,9.341)--(2.499,9.342)--(2.499,9.343)--(2.500,9.343)%
  --(2.500,9.344)--(2.500,9.345)--(2.501,9.346)--(2.501,9.347)--(2.501,9.348)--(2.502,9.348)%
  --(2.502,9.349)--(2.503,9.350)--(2.503,9.351)--(2.503,9.352)--(2.504,9.352)--(2.504,9.353)%
  --(2.504,9.354)--(2.505,9.354)--(2.505,9.355)--(2.505,9.356)--(2.506,9.356)--(2.506,9.357)%
  --(2.506,9.358)--(2.507,9.358)--(2.507,9.359)--(2.507,9.360)--(2.508,9.360)--(2.508,9.361)%
  --(2.509,9.362)--(2.509,9.363)--(2.509,9.364)--(2.510,9.364)--(2.510,9.365)--(2.510,9.366)%
  --(2.511,9.366)--(2.511,9.367)--(2.512,9.368)--(2.512,9.369)--(2.513,9.370)--(2.513,9.371)%
  --(2.514,9.371)--(2.514,9.372)--(2.515,9.373)--(2.515,9.374)--(2.516,9.375)--(2.516,9.376)%
  --(2.517,9.376)--(2.517,9.377)--(2.518,9.378)--(2.518,9.379)--(2.519,9.379)--(2.519,9.380)%
  --(2.519,9.381)--(2.520,9.381)--(2.520,9.382)--(2.521,9.382)--(2.521,9.383)--(2.521,9.384)%
  --(2.522,9.384)--(2.522,9.385)--(2.523,9.385)--(2.523,9.386)--(2.524,9.387)--(2.524,9.388)%
  --(2.525,9.388)--(2.525,9.389)--(2.526,9.390)--(2.527,9.391)--(2.527,9.392)--(2.528,9.392)%
  --(2.528,9.393)--(2.529,9.393)--(2.529,9.394)--(2.530,9.394)--(2.530,9.395)--(2.531,9.395)%
  --(2.531,9.396)--(2.532,9.397)--(2.533,9.398)--(2.534,9.399)--(2.535,9.400)--(2.536,9.401)%
  --(2.537,9.402)--(2.538,9.403)--(2.539,9.403)--(2.539,9.404)--(2.540,9.404)--(2.540,9.405)%
  --(2.541,9.405)--(2.541,9.406)--(2.542,9.406)--(2.543,9.407)--(2.544,9.407)--(2.544,9.408)%
  --(2.545,9.408)--(2.545,9.409)--(2.546,9.409)--(2.547,9.410)--(2.548,9.410)--(2.548,9.411)%
  --(2.549,9.411)--(2.550,9.412)--(2.551,9.412)--(2.551,9.413)--(2.552,9.413)--(2.553,9.413)%
  --(2.553,9.414)--(2.554,9.414)--(2.555,9.414)--(2.555,9.415)--(2.556,9.415)--(2.557,9.415)%
  --(2.557,9.416)--(2.558,9.416)--(2.559,9.416)--(2.560,9.417)--(2.561,9.417)--(2.562,9.417)%
  --(2.563,9.418)--(2.564,9.418)--(2.565,9.418)--(2.566,9.418)--(2.567,9.419)--(2.568,9.419)%
  --(2.569,9.419)--(2.570,9.419)--(2.571,9.419)--(2.572,9.419)--(2.573,9.419)--(2.574,9.419)%
  --(2.575,9.420)--(2.576,9.420)--(2.577,9.420)--(2.577,9.419)--(2.578,9.419)--(2.579,9.419)%
  --(2.580,9.419)--(2.581,9.419)--(2.582,9.419)--(2.583,9.419)--(2.584,9.419)--(2.585,9.419)%
  --(2.585,9.418)--(2.586,9.418)--(2.587,9.418)--(2.588,9.418)--(2.589,9.417)--(2.590,9.417)%
  --(2.591,9.417)--(2.592,9.416)--(2.593,9.416)--(2.594,9.416)--(2.594,9.415)--(2.595,9.415)%
  --(2.596,9.415)--(2.596,9.414)--(2.597,9.414)--(2.598,9.414)--(2.598,9.413)--(2.599,9.413)%
  --(2.600,9.413)--(2.600,9.412)--(2.601,9.412)--(2.602,9.411)--(2.603,9.411)--(2.603,9.410)%
  --(2.604,9.410)--(2.605,9.409)--(2.606,9.409)--(2.606,9.408)--(2.607,9.408)--(2.608,9.407)%
  --(2.609,9.407)--(2.609,9.406)--(2.610,9.406)--(2.610,9.405)--(2.611,9.405)--(2.611,9.404)%
  --(2.612,9.404)--(2.613,9.403)--(2.614,9.402)--(2.615,9.402)--(2.615,9.401)--(2.616,9.401)%
  --(2.616,9.400)--(2.617,9.400)--(2.617,9.399)--(2.618,9.399)--(2.618,9.398)--(2.619,9.398)%
  --(2.619,9.397)--(2.620,9.397)--(2.620,9.396)--(2.621,9.396)--(2.621,9.395)--(2.622,9.394)%
  --(2.623,9.393)--(2.624,9.392)--(2.624,9.391)--(2.625,9.391)--(2.625,9.390)--(2.626,9.390)%
  --(2.626,9.389)--(2.627,9.389)--(2.627,9.388)--(2.628,9.388)--(2.628,9.387)--(2.629,9.386)%
  --(2.630,9.385)--(2.630,9.384)--(2.631,9.384)--(2.631,9.383)--(2.632,9.383)--(2.632,9.382)%
  --(2.633,9.382)--(2.633,9.381)--(2.634,9.380)--(2.634,9.379)--(2.635,9.379)--(2.635,9.378)%
  --(2.636,9.378)--(2.636,9.377)--(2.637,9.377)--(2.637,9.376)--(2.638,9.376)--(2.638,9.375)%
  --(2.639,9.375)--(2.639,9.374)--(2.640,9.374)--(2.640,9.373)--(2.641,9.372)--(2.642,9.372)%
  --(2.642,9.371)--(2.643,9.370)--(2.644,9.369)--(2.645,9.369)--(2.645,9.368)--(2.646,9.368)%
  --(2.646,9.367)--(2.647,9.367)--(2.647,9.366)--(2.648,9.366)--(2.648,9.365)--(2.649,9.365)%
  --(2.649,9.364)--(2.650,9.364)--(2.650,9.363)--(2.651,9.363)--(2.651,9.362)--(2.652,9.362)%
  --(2.652,9.361)--(2.653,9.361)--(2.654,9.360)--(2.655,9.360)--(2.655,9.359)--(2.656,9.359)%
  --(2.656,9.358)--(2.657,9.358)--(2.658,9.357)--(2.659,9.357)--(2.659,9.356)--(2.660,9.356)%
  --(2.661,9.355)--(2.662,9.355)--(2.662,9.354)--(2.663,9.354)--(2.664,9.353)--(2.665,9.353)%
  --(2.665,9.352)--(2.666,9.352)--(2.667,9.352)--(2.667,9.351)--(2.668,9.351)--(2.669,9.350)%
  --(2.670,9.350)--(2.671,9.349)--(2.672,9.349)--(2.673,9.349)--(2.673,9.348)--(2.674,9.348)%
  --(2.675,9.348)--(2.675,9.347)--(2.676,9.347)--(2.677,9.347)--(2.678,9.346)--(2.679,9.346)%
  --(2.680,9.346)--(2.681,9.345)--(2.682,9.345)--(2.683,9.345)--(2.684,9.345)--(2.685,9.344)%
  --(2.686,9.344)--(2.687,9.344)--(2.688,9.344)--(2.689,9.344)--(2.690,9.343)--(2.691,9.343)%
  --(2.692,9.343)--(2.693,9.343)--(2.694,9.343)--(2.695,9.343)--(2.696,9.343)--(2.697,9.343)%
  --(2.698,9.343)--(2.699,9.343)--(2.700,9.343)--(2.701,9.343)--(2.702,9.343)--(2.703,9.343)%
  --(2.704,9.343)--(2.705,9.343)--(2.705,9.344)--(2.706,9.344)--(2.707,9.344)--(2.708,9.344)%
  --(2.709,9.344)--(2.710,9.344)--(2.710,9.345)--(2.711,9.345)--(2.712,9.345)--(2.713,9.345)%
  --(2.714,9.345)--(2.714,9.346)--(2.715,9.346)--(2.716,9.346)--(2.717,9.346)--(2.717,9.347)%
  --(2.718,9.347)--(2.719,9.347)--(2.720,9.348)--(2.721,9.348)--(2.722,9.348)--(2.722,9.349)%
  --(2.723,9.349)--(2.724,9.349)--(2.724,9.350)--(2.725,9.350)--(2.726,9.350)--(2.727,9.351)%
  --(2.728,9.351)--(2.729,9.352)--(2.730,9.352)--(2.731,9.352)--(2.731,9.353)--(2.732,9.353)%
  --(2.733,9.353)--(2.733,9.354)--(2.734,9.354)--(2.735,9.354)--(2.735,9.355)--(2.736,9.355)%
  --(2.737,9.355)--(2.738,9.355)--(2.738,9.356)--(2.739,9.356)--(2.740,9.356)--(2.740,9.357)%
  --(2.741,9.357)--(2.742,9.357)--(2.743,9.358)--(2.744,9.358)--(2.745,9.358)--(2.745,9.359)%
  --(2.746,9.359)--(2.747,9.359)--(2.747,9.360)--(2.748,9.360)--(2.749,9.360)--(2.750,9.360)%
  --(2.750,9.361)--(2.751,9.361)--(2.752,9.361)--(2.752,9.362)--(2.753,9.362)--(2.754,9.362)%
  --(2.755,9.362)--(2.755,9.363)--(2.756,9.363)--(2.757,9.363)--(2.758,9.364)--(2.759,9.364)%
  --(2.760,9.364)--(2.760,9.365)--(2.761,9.365)--(2.762,9.365)--(2.763,9.366)--(2.764,9.366)%
  --(2.765,9.366)--(2.765,9.367)--(2.766,9.367)--(2.767,9.367)--(2.768,9.367)--(2.768,9.368)%
  --(2.769,9.368)--(2.770,9.368)--(2.771,9.369)--(2.772,9.369)--(2.773,9.369)--(2.773,9.370)%
  --(2.774,9.370)--(2.775,9.370)--(2.776,9.370)--(2.776,9.371)--(2.777,9.371)--(2.778,9.371)%
  --(2.779,9.371)--(2.779,9.372)--(2.780,9.372)--(2.781,9.372)--(2.782,9.372)--(2.782,9.373)%
  --(2.783,9.373)--(2.784,9.373)--(2.785,9.373)--(2.785,9.374)--(2.786,9.374)--(2.787,9.374)%
  --(2.788,9.374)--(2.788,9.375)--(2.789,9.375)--(2.790,9.375)--(2.791,9.375)--(2.791,9.376)%
  --(2.792,9.376)--(2.793,9.376)--(2.794,9.376)--(2.794,9.377)--(2.795,9.377)--(2.796,9.377)%
  --(2.797,9.377)--(2.797,9.378)--(2.798,9.378)--(2.799,9.378)--(2.800,9.378)--(2.800,9.379)%
  --(2.801,9.379)--(2.802,9.379)--(2.803,9.379)--(2.804,9.380)--(2.805,9.380)--(2.806,9.380)%
  --(2.807,9.380)--(2.807,9.381)--(2.808,9.381)--(2.809,9.381)--(2.810,9.381)--(2.810,9.382)%
  --(2.811,9.382)--(2.812,9.382)--(2.813,9.382)--(2.814,9.383)--(2.815,9.383)--(2.816,9.383)%
  --(2.817,9.383)--(2.817,9.384)--(2.818,9.384)--(2.819,9.384)--(2.820,9.384)--(2.821,9.385)%
  --(2.822,9.385)--(2.823,9.385)--(2.824,9.385)--(2.825,9.386)--(2.826,9.386)--(2.827,9.386)%
  --(2.828,9.386)--(2.828,9.387)--(2.829,9.387)--(2.830,9.387)--(2.831,9.387)--(2.832,9.387)%
  --(2.832,9.388)--(2.833,9.388)--(2.834,9.388)--(2.835,9.388)--(2.836,9.388)--(2.837,9.388)%
  --(2.837,9.389)--(2.838,9.389)--(2.839,9.389)--(2.840,9.389)--(2.841,9.389)--(2.841,9.390)%
  --(2.842,9.390)--(2.843,9.390)--(2.844,9.390)--(2.845,9.390)--(2.846,9.390)--(2.846,9.391)%
  --(2.847,9.391)--(2.848,9.391)--(2.849,9.391)--(2.850,9.391)--(2.851,9.391)--(2.851,9.392)%
  --(2.852,9.392)--(2.853,9.392)--(2.854,9.392)--(2.855,9.392)--(2.856,9.392)--(2.856,9.393)%
  --(2.857,9.393)--(2.858,9.393)--(2.859,9.393)--(2.860,9.393)--(2.861,9.393)--(2.862,9.393)%
  --(2.862,9.394)--(2.863,9.394)--(2.864,9.394)--(2.865,9.394)--(2.866,9.394)--(2.867,9.394)%
  --(2.868,9.394)--(2.869,9.394)--(2.869,9.395)--(2.870,9.395)--(2.871,9.395)--(2.872,9.395)%
  --(2.873,9.395)--(2.874,9.395)--(2.875,9.395)--(2.876,9.395)--(2.876,9.396)--(2.877,9.396)%
  --(2.878,9.396)--(2.879,9.396)--(2.880,9.396)--(2.881,9.396)--(2.882,9.396)--(2.883,9.396)%
  --(2.884,9.396)--(2.885,9.396)--(2.885,9.397)--(2.886,9.397)--(2.887,9.397)--(2.888,9.397)%
  --(2.889,9.397)--(2.890,9.397)--(2.891,9.397)--(2.892,9.397)--(2.893,9.397)--(2.894,9.397)%
  --(2.895,9.397)--(2.896,9.397)--(2.897,9.397)--(2.897,9.398)--(2.898,9.398)--(2.899,9.398)%
  --(2.900,9.398)--(2.901,9.398)--(2.902,9.398)--(2.903,9.398)--(2.904,9.398)--(2.905,9.398)%
  --(2.906,9.398)--(2.907,9.398)--(2.908,9.398)--(2.909,9.398)--(2.910,9.398)--(2.911,9.398)%
  --(2.912,9.398)--(2.913,9.398)--(2.913,9.399)--(2.914,9.399)--(2.915,9.399)--(2.916,9.399)%
  --(2.917,9.399)--(2.918,9.399)--(2.919,9.399)--(2.920,9.400)--(2.921,9.400)--(2.922,9.400)%
  --(2.923,9.400)--(2.924,9.401)--(2.925,9.401)--(2.926,9.401)--(2.927,9.401)--(2.927,9.402)%
  --(2.928,9.402)--(2.929,9.402)--(2.930,9.402)--(2.930,9.403)--(2.931,9.403)--(2.932,9.403)%
  --(2.932,9.404)--(2.933,9.404)--(2.934,9.404)--(2.935,9.404)--(2.935,9.405)--(2.936,9.405)%
  --(2.937,9.405)--(2.937,9.406)--(2.938,9.406)--(2.939,9.406)--(2.939,9.407)--(2.940,9.407)%
  --(2.941,9.407)--(2.941,9.408)--(2.942,9.408)--(2.943,9.409)--(2.944,9.409)--(2.944,9.410)%
  --(2.945,9.410)--(2.946,9.410)--(2.946,9.411)--(2.947,9.411)--(2.948,9.412)--(2.949,9.412)%
  --(2.949,9.413)--(2.950,9.413)--(2.950,9.414)--(2.951,9.414)--(2.952,9.414)--(2.952,9.415)%
  --(2.953,9.415)--(2.953,9.416)--(2.954,9.416)--(2.955,9.416)--(2.955,9.417)--(2.956,9.417)%
  --(2.956,9.418)--(2.957,9.418)--(2.957,9.419)--(2.958,9.419)--(2.959,9.420)--(2.960,9.421)%
  --(2.961,9.421)--(2.961,9.422)--(2.962,9.422)--(2.962,9.423)--(2.963,9.423)--(2.963,9.424)%
  --(2.964,9.424)--(2.964,9.425)--(2.965,9.425)--(2.965,9.426)--(2.966,9.426)--(2.967,9.427)%
  --(2.968,9.428)--(2.968,9.429)--(2.969,9.429)--(2.970,9.430)--(2.971,9.431)--(2.971,9.432)%
  --(2.972,9.432)--(2.973,9.433)--(2.973,9.434)--(2.974,9.434)--(2.974,9.435)--(2.975,9.435)%
  --(2.975,9.436)--(2.976,9.436)--(2.976,9.437)--(2.977,9.437)--(2.977,9.438)--(2.978,9.438)%
  --(2.978,9.439)--(2.979,9.439)--(2.979,9.440)--(2.980,9.440)--(2.980,9.441)--(2.981,9.442)%
  --(2.982,9.443)--(2.982,9.444)--(2.983,9.444)--(2.983,9.445)--(2.984,9.445)--(2.984,9.446)%
  --(2.985,9.446)--(2.985,9.447)--(2.986,9.448)--(2.986,9.449)--(2.987,9.449)--(2.987,9.450)%
  --(2.988,9.450)--(2.988,9.451)--(2.989,9.451)--(2.989,9.452)--(2.990,9.453)--(2.990,9.454)%
  --(2.991,9.454)--(2.991,9.455)--(2.992,9.455)--(2.992,9.456)--(2.993,9.457)--(2.993,9.458)%
  --(2.994,9.458)--(2.994,9.459)--(2.995,9.459)--(2.995,9.460)--(2.995,9.461)--(2.996,9.461)%
  --(2.996,9.462)--(2.997,9.463)--(2.998,9.464)--(2.998,9.465)--(2.999,9.465)--(2.999,9.466)%
  --(3.000,9.467)--(3.000,9.468)--(3.001,9.468)--(3.001,9.469)--(3.002,9.470)--(3.002,9.471)%
  --(3.003,9.471)--(3.003,9.472)--(3.004,9.473)--(3.004,9.474)--(3.005,9.474)--(3.005,9.475)%
  --(3.006,9.476)--(3.006,9.477)--(3.007,9.477)--(3.007,9.478)--(3.008,9.479)--(3.008,9.480)%
  --(3.009,9.480)--(3.009,9.481)--(3.010,9.481)--(3.010,9.482)--(3.010,9.483)--(3.011,9.483)%
  --(3.011,9.484)--(3.012,9.485)--(3.013,9.486)--(3.013,9.487)--(3.014,9.488)--(3.014,9.489)%
  --(3.015,9.489)--(3.015,9.490)--(3.016,9.490)--(3.016,9.491)--(3.016,9.492)--(3.017,9.492)%
  --(3.017,9.493)--(3.018,9.494)--(3.019,9.495)--(3.019,9.496)--(3.020,9.496)--(3.020,9.497)%
  --(3.021,9.498)--(3.021,9.499)--(3.022,9.499)--(3.022,9.500)--(3.023,9.501)--(3.023,9.502)%
  --(3.024,9.502)--(3.024,9.503)--(3.025,9.503)--(3.025,9.504)--(3.025,9.505)--(3.026,9.505)%
  --(3.026,9.506)--(3.027,9.507)--(3.028,9.508)--(3.028,9.509)--(3.029,9.509)--(3.029,9.510)%
  --(3.030,9.511)--(3.030,9.512)--(3.031,9.512)--(3.031,9.513)--(3.032,9.514)--(3.032,9.515)%
  --(3.033,9.515)--(3.033,9.516)--(3.034,9.516)--(3.034,9.517)--(3.035,9.518)--(3.035,9.519)%
  --(3.036,9.519)--(3.036,9.520)--(3.037,9.521)--(3.037,9.522)--(3.038,9.522)--(3.038,9.523)%
  --(3.039,9.524)--(3.040,9.525)--(3.040,9.526)--(3.041,9.526)--(3.041,9.527)--(3.042,9.528)%
  --(3.042,9.529)--(3.043,9.529)--(3.043,9.530)--(3.044,9.530)--(3.044,9.531)--(3.044,9.532)%
  --(3.045,9.532)--(3.045,9.533)--(3.046,9.533)--(3.046,9.534)--(3.047,9.535)--(3.047,9.536)%
  --(3.048,9.536)--(3.048,9.537)--(3.049,9.537)--(3.049,9.538)--(3.050,9.539)--(3.050,9.540)%
  --(3.051,9.540)--(3.051,9.541)--(3.052,9.541)--(3.052,9.542)--(3.052,9.543)--(3.053,9.543)%
  --(3.053,9.544)--(3.054,9.544)--(3.054,9.545)--(3.055,9.546)--(3.055,9.547)--(3.056,9.547)%
  --(3.056,9.548)--(3.057,9.549)--(3.058,9.550)--(3.058,9.551)--(3.059,9.551)--(3.059,9.552)%
  --(3.060,9.553)--(3.061,9.554)--(3.061,9.555)--(3.062,9.555)--(3.062,9.556)--(3.063,9.557)%
  --(3.064,9.558)--(3.064,9.559)--(3.065,9.559)--(3.065,9.560)--(3.066,9.561)--(3.067,9.562)%
  --(3.067,9.563)--(3.068,9.563)--(3.068,9.564)--(3.069,9.565)--(3.070,9.566)--(3.070,9.567)%
  --(3.071,9.567)--(3.071,9.568)--(3.072,9.569)--(3.073,9.570)--(3.073,9.571)--(3.074,9.571)%
  --(3.074,9.572)--(3.075,9.573)--(3.076,9.574)--(3.076,9.575)--(3.077,9.575)--(3.077,9.576)%
  --(3.078,9.576)--(3.078,9.577)--(3.078,9.578)--(3.079,9.578)--(3.079,9.579)--(3.080,9.579)%
  --(3.080,9.580)--(3.081,9.580)--(3.081,9.581)--(3.082,9.582)--(3.083,9.583)--(3.083,9.584)%
  --(3.084,9.584)--(3.084,9.585)--(3.085,9.586)--(3.086,9.587)--(3.086,9.588)--(3.087,9.588)%
  --(3.087,9.589)--(3.088,9.590)--(3.089,9.591)--(3.089,9.592)--(3.090,9.592)--(3.090,9.593)%
  --(3.091,9.593)--(3.091,9.594)--(3.092,9.594)--(3.092,9.595)--(3.093,9.596)--(3.093,9.597)%
  --(3.094,9.597)--(3.094,9.598)--(3.095,9.598)--(3.095,9.599)--(3.096,9.600)--(3.096,9.601)%
  --(3.097,9.601)--(3.097,9.602)--(3.098,9.602)--(3.098,9.603)--(3.099,9.603)--(3.099,9.604)%
  --(3.100,9.604)--(3.100,9.605)--(3.101,9.605)--(3.101,9.606)--(3.102,9.607)--(3.102,9.608)%
  --(3.103,9.608)--(3.104,9.609)--(3.104,9.610)--(3.105,9.610)--(3.105,9.611)--(3.106,9.611)%
  --(3.106,9.612)--(3.107,9.612)--(3.107,9.613)--(3.108,9.613)--(3.108,9.614)--(3.109,9.614)%
  --(3.109,9.615)--(3.110,9.615)--(3.110,9.616)--(3.111,9.616)--(3.111,9.617)--(3.112,9.617)%
  --(3.113,9.618)--(3.114,9.619)--(3.115,9.619)--(3.115,9.620)--(3.116,9.620)--(3.116,9.621)%
  --(3.117,9.621)--(3.117,9.622)--(3.118,9.622)--(3.119,9.622)--(3.119,9.623)--(3.120,9.623)%
  --(3.120,9.624)--(3.121,9.624)--(3.122,9.625)--(3.123,9.625)--(3.123,9.626)--(3.124,9.626)%
  --(3.125,9.627)--(3.126,9.627)--(3.126,9.628)--(3.127,9.628)--(3.128,9.628)--(3.128,9.629)%
  --(3.129,9.629)--(3.130,9.629)--(3.130,9.630)--(3.131,9.630)--(3.132,9.630)--(3.132,9.631)%
  --(3.133,9.631)--(3.134,9.631)--(3.134,9.632)--(3.135,9.632)--(3.136,9.632)--(3.137,9.632)%
  --(3.137,9.633)--(3.138,9.633)--(3.139,9.633)--(3.140,9.633)--(3.140,9.634)--(3.141,9.634)%
  --(3.142,9.634)--(3.143,9.634)--(3.144,9.634)--(3.144,9.635)--(3.145,9.635)--(3.146,9.635)%
  --(3.147,9.635)--(3.148,9.635)--(3.149,9.635)--(3.150,9.635)--(3.151,9.635)--(3.152,9.635)%
  --(3.153,9.635)--(3.154,9.635)--(3.155,9.635)--(3.156,9.635)--(3.157,9.635)--(3.158,9.635)%
  --(3.159,9.635)--(3.160,9.635)--(3.161,9.635)--(3.162,9.635)--(3.162,9.634)--(3.163,9.634)%
  --(3.164,9.634)--(3.165,9.634)--(3.166,9.634)--(3.166,9.633)--(3.167,9.633)--(3.168,9.633)%
  --(3.169,9.633)--(3.169,9.632)--(3.170,9.632)--(3.171,9.632)--(3.172,9.631)--(3.173,9.631)%
  --(3.174,9.631)--(3.174,9.630)--(3.175,9.630)--(3.176,9.630)--(3.176,9.629)--(3.177,9.629)%
  --(3.178,9.629)--(3.178,9.628)--(3.179,9.628)--(3.180,9.628)--(3.180,9.627)--(3.181,9.627)%
  --(3.181,9.626)--(3.182,9.626)--(3.183,9.626)--(3.183,9.625)--(3.184,9.625)--(3.184,9.624)%
  --(3.185,9.624)--(3.186,9.624)--(3.186,9.623)--(3.187,9.623)--(3.187,9.622)--(3.188,9.622)%
  --(3.189,9.621)--(3.190,9.621)--(3.190,9.620)--(3.191,9.620)--(3.191,9.619)--(3.192,9.619)%
  --(3.192,9.618)--(3.193,9.618)--(3.193,9.617)--(3.194,9.617)--(3.194,9.616)--(3.195,9.616)%
  --(3.195,9.615)--(3.196,9.615)--(3.196,9.614)--(3.197,9.614)--(3.197,9.613)--(3.198,9.613)%
  --(3.198,9.612)--(3.199,9.612)--(3.199,9.611)--(3.200,9.611)--(3.200,9.610)--(3.201,9.610)%
  --(3.201,9.609)--(3.202,9.609)--(3.202,9.608)--(3.203,9.607)--(3.204,9.606)--(3.204,9.605)%
  --(3.205,9.605)--(3.205,9.604)--(3.206,9.604)--(3.206,9.603)--(3.207,9.603)--(3.207,9.602)%
  --(3.207,9.601)--(3.208,9.601)--(3.208,9.600)--(3.209,9.600)--(3.209,9.599)--(3.210,9.598)%
  --(3.210,9.597)--(3.211,9.597)--(3.211,9.596)--(3.212,9.595)--(3.212,9.594)--(3.213,9.594)%
  --(3.213,9.593)--(3.214,9.592)--(3.214,9.591)--(3.215,9.591)--(3.215,9.590)--(3.216,9.589)%
  --(3.216,9.588)--(3.217,9.588)--(3.217,9.587)--(3.217,9.586)--(3.218,9.586)--(3.218,9.585)%
  --(3.219,9.584)--(3.219,9.583)--(3.220,9.583)--(3.220,9.582)--(3.220,9.581)--(3.221,9.581)%
  --(3.221,9.580)--(3.222,9.579)--(3.222,9.578)--(3.223,9.577)--(3.223,9.576)--(3.224,9.575)%
  --(3.224,9.574)--(3.225,9.574)--(3.225,9.573)--(3.225,9.572)--(3.226,9.572)--(3.226,9.571)%
  --(3.226,9.570)--(3.227,9.570)--(3.227,9.569)--(3.228,9.568)--(3.228,9.567)--(3.228,9.566)%
  --(3.229,9.566)--(3.229,9.565)--(3.229,9.564)--(3.230,9.564)--(3.230,9.563)--(3.231,9.562)%
  --(3.231,9.561)--(3.231,9.560)--(3.232,9.560)--(3.232,9.559)--(3.232,9.558)--(3.233,9.558)%
  --(3.233,9.557)--(3.233,9.556)--(3.234,9.556)--(3.234,9.555)--(3.234,9.554)--(3.235,9.553)%
  --(3.235,9.552)--(3.236,9.551)--(3.236,9.550)--(3.237,9.549)--(3.237,9.548)--(3.237,9.547)%
  --(3.238,9.547)--(3.238,9.546)--(3.238,9.545)--(3.239,9.544)--(3.239,9.543)--(3.240,9.542)%
  --(3.240,9.541)--(3.241,9.540)--(3.241,9.539)--(3.241,9.538)--(3.242,9.537)--(3.242,9.536)%
  --(3.243,9.535)--(3.243,9.534)--(3.243,9.533)--(3.244,9.533)--(3.244,9.532)--(3.244,9.531)%
  --(3.245,9.530)--(3.245,9.529)--(3.246,9.528)--(3.246,9.527)--(3.246,9.526)--(3.247,9.525)%
  --(3.247,9.524)--(3.247,9.523)--(3.248,9.522)--(3.248,9.521)--(3.248,9.520)--(3.249,9.520)%
  --(3.249,9.519)--(3.249,9.518)--(3.250,9.518)--(3.250,9.517)--(3.250,9.516)--(3.250,9.515)%
  --(3.251,9.515)--(3.251,9.514)--(3.251,9.513)--(3.251,9.512)--(3.252,9.512)--(3.252,9.511)%
  --(3.252,9.510)--(3.253,9.510)--(3.253,9.509)--(3.253,9.508)--(3.253,9.507)--(3.254,9.507)%
  --(3.254,9.506)--(3.254,9.505)--(3.254,9.504)--(3.255,9.504)--(3.255,9.503)--(3.255,9.502)%
  --(3.256,9.501)--(3.256,9.500)--(3.256,9.499)--(3.257,9.498)--(3.257,9.497)--(3.257,9.496)%
  --(3.258,9.495)--(3.258,9.494)--(3.259,9.493)--(3.259,9.492)--(3.259,9.491)--(3.259,9.490)%
  --(3.260,9.490)--(3.260,9.489)--(3.260,9.488)--(3.260,9.487)--(3.261,9.486)--(3.261,9.485)%
  --(3.262,9.484)--(3.262,9.483)--(3.262,9.482)--(3.262,9.481)--(3.263,9.481)--(3.263,9.480)%
  --(3.263,9.479)--(3.263,9.478)--(3.264,9.477)--(3.264,9.476)--(3.265,9.475)--(3.265,9.474)%
  --(3.265,9.473)--(3.265,9.472)--(3.266,9.471)--(3.266,9.470)--(3.266,9.469)--(3.267,9.468)%
  --(3.267,9.467)--(3.267,9.466)--(3.268,9.465)--(3.268,9.464)--(3.268,9.463)--(3.269,9.462)%
  --(3.269,9.461)--(3.269,9.460)--(3.269,9.459)--(3.270,9.458)--(3.270,9.457)--(3.271,9.456)%
  --(3.271,9.455)--(3.271,9.454)--(3.271,9.453)--(3.272,9.452)--(3.272,9.451)--(3.272,9.450)%
  --(3.273,9.449)--(3.273,9.448)--(3.273,9.447)--(3.274,9.446)--(3.274,9.445)--(3.274,9.444)%
  --(3.274,9.443)--(3.275,9.442)--(3.275,9.441)--(3.275,9.440)--(3.275,9.439)--(3.276,9.439)%
  --(3.276,9.438)--(3.276,9.437)--(3.277,9.436)--(3.277,9.435)--(3.277,9.434)--(3.277,9.433)%
  --(3.278,9.432)--(3.278,9.431)--(3.278,9.430)--(3.278,9.429)--(3.279,9.428)--(3.279,9.427)%
  --(3.279,9.426)--(3.280,9.425)--(3.280,9.424)--(3.280,9.423)--(3.280,9.422)--(3.281,9.421)%
  --(3.281,9.420)--(3.281,9.419)--(3.282,9.418)--(3.282,9.417)--(3.282,9.416)--(3.283,9.415)%
  --(3.283,9.414)--(3.283,9.413)--(3.283,9.412)--(3.284,9.411)--(3.284,9.410)--(3.284,9.409)%
  --(3.284,9.408)--(3.285,9.407)--(3.285,9.406)--(3.285,9.405)--(3.286,9.404)--(3.286,9.403)%
  --(3.286,9.402)--(3.286,9.401)--(3.287,9.400)--(3.287,9.399)--(3.287,9.398)--(3.287,9.397)%
  --(3.288,9.396)--(3.288,9.395)--(3.288,9.394)--(3.289,9.393)--(3.289,9.392)--(3.289,9.391)%
  --(3.290,9.390)--(3.290,9.389)--(3.290,9.388)--(3.290,9.387)--(3.291,9.386)--(3.291,9.385)%
  --(3.291,9.384)--(3.292,9.383)--(3.292,9.382)--(3.292,9.381)--(3.292,9.380)--(3.293,9.379)%
  --(3.293,9.378)--(3.293,9.377)--(3.294,9.376)--(3.294,9.375)--(3.294,9.374)--(3.295,9.373)%
  --(3.295,9.372)--(3.295,9.371)--(3.295,9.370)--(3.296,9.369)--(3.296,9.368)--(3.296,9.367)%
  --(3.296,9.366)--(3.297,9.366)--(3.297,9.365)--(3.297,9.364)--(3.298,9.363)--(3.298,9.362)%
  --(3.298,9.361)--(3.298,9.360)--(3.299,9.359)--(3.299,9.358)--(3.299,9.357)--(3.300,9.356)%
  --(3.300,9.355)--(3.300,9.354)--(3.301,9.353)--(3.301,9.352)--(3.301,9.351)--(3.301,9.350)%
  --(3.302,9.349)--(3.302,9.348)--(3.302,9.347)--(3.303,9.346)--(3.303,9.345)--(3.303,9.344)%
  --(3.304,9.343)--(3.304,9.342)--(3.304,9.341)--(3.305,9.340)--(3.305,9.339)--(3.305,9.338)%
  --(3.305,9.337)--(3.306,9.336)--(3.306,9.335)--(3.307,9.334)--(3.307,9.333)--(3.307,9.332)%
  --(3.307,9.331)--(3.308,9.330)--(3.308,9.329)--(3.308,9.328)--(3.309,9.327)--(3.309,9.326)%
  --(3.309,9.325)--(3.310,9.324)--(3.310,9.323)--(3.310,9.322)--(3.311,9.321)--(3.311,9.320)%
  --(3.311,9.319)--(3.311,9.318)--(3.312,9.318)--(3.312,9.317)--(3.312,9.316)--(3.313,9.315)%
  --(3.313,9.314)--(3.313,9.313)--(3.314,9.312)--(3.314,9.311)--(3.314,9.310)--(3.314,9.309)%
  --(3.315,9.308)--(3.315,9.307)--(3.316,9.306)--(3.316,9.305)--(3.316,9.304)--(3.316,9.303)%
  --(3.317,9.303)--(3.317,9.302)--(3.317,9.301)--(3.317,9.300)--(3.318,9.299)--(3.318,9.298)%
  --(3.319,9.297)--(3.319,9.296)--(3.319,9.295)--(3.320,9.294)--(3.320,9.293)--(3.320,9.292)%
  --(3.320,9.291)--(3.321,9.291)--(3.321,9.290)--(3.321,9.289)--(3.322,9.288)--(3.322,9.287)%
  --(3.322,9.286)--(3.323,9.285)--(3.323,9.284)--(3.323,9.283)--(3.324,9.282)--(3.324,9.281)%
  --(3.324,9.280)--(3.325,9.280)--(3.325,9.279)--(3.325,9.278)--(3.325,9.277)--(3.326,9.277)%
  --(3.326,9.276)--(3.326,9.275)--(3.326,9.274)--(3.327,9.274)--(3.327,9.273)--(3.327,9.272)%
  --(3.328,9.271)--(3.328,9.270)--(3.328,9.269)--(3.329,9.268)--(3.329,9.267)--(3.329,9.266)%
  --(3.330,9.265)--(3.330,9.264)--(3.331,9.263)--(3.331,9.262)--(3.331,9.261)--(3.332,9.260)%
  --(3.332,9.259)--(3.332,9.258)--(3.333,9.257)--(3.333,9.256)--(3.334,9.255)--(3.334,9.254)%
  --(3.334,9.253)--(3.335,9.252)--(3.335,9.251)--(3.335,9.250)--(3.336,9.249)--(3.336,9.248)%
  --(3.336,9.247)--(3.337,9.246)--(3.337,9.245)--(3.338,9.244)--(3.338,9.243)--(3.338,9.242)%
  --(3.339,9.241)--(3.339,9.240)--(3.339,9.239)--(3.340,9.238)--(3.340,9.237)--(3.341,9.236)%
  --(3.341,9.235)--(3.341,9.234)--(3.342,9.234)--(3.342,9.233)--(3.342,9.232)--(3.342,9.231)%
  --(3.343,9.231)--(3.343,9.230)--(3.343,9.229)--(3.344,9.229)--(3.344,9.228)--(3.344,9.227)%
  --(3.345,9.226)--(3.345,9.225)--(3.345,9.224)--(3.346,9.223)--(3.346,9.222)--(3.347,9.221)%
  --(3.347,9.220)--(3.347,9.219)--(3.348,9.219)--(3.348,9.218)--(3.348,9.217)--(3.349,9.216)%
  --(3.349,9.215)--(3.350,9.214)--(3.350,9.213)--(3.350,9.212)--(3.351,9.211)--(3.351,9.210)%
  --(3.351,9.209)--(3.352,9.209)--(3.352,9.208)--(3.353,9.207)--(3.353,9.206)--(3.353,9.205)%
  --(3.354,9.204)--(3.354,9.203)--(3.354,9.202)--(3.355,9.202)--(3.355,9.201)--(3.356,9.200)%
  --(3.356,9.199)--(3.356,9.198)--(3.357,9.197)--(3.357,9.196)--(3.358,9.195)--(3.358,9.194)%
  --(3.359,9.193)--(3.359,9.192)--(3.359,9.191)--(3.360,9.191)--(3.360,9.190)--(3.360,9.189)%
  --(3.361,9.188)--(3.361,9.187)--(3.362,9.187)--(3.362,9.186)--(3.362,9.185)--(3.363,9.184)%
  --(3.363,9.183)--(3.363,9.182)--(3.364,9.182)--(3.364,9.181)--(3.365,9.180)--(3.365,9.179)%
  --(3.365,9.178)--(3.366,9.178)--(3.366,9.177)--(3.366,9.176)--(3.367,9.176)--(3.367,9.175)%
  --(3.367,9.174)--(3.368,9.174)--(3.368,9.173)--(3.368,9.172)--(3.369,9.172)--(3.369,9.171)%
  --(3.369,9.170)--(3.370,9.169)--(3.370,9.168)--(3.371,9.168)--(3.371,9.167)--(3.371,9.166)%
  --(3.372,9.165)--(3.372,9.164)--(3.373,9.163)--(3.373,9.162)--(3.374,9.162)--(3.374,9.161)%
  --(3.374,9.160)--(3.375,9.160)--(3.375,9.159)--(3.375,9.158)--(3.376,9.157)--(3.376,9.156)%
  --(3.377,9.156)--(3.377,9.155)--(3.377,9.154)--(3.378,9.154)--(3.378,9.153)--(3.378,9.152)%
  --(3.379,9.152)--(3.379,9.151)--(3.380,9.151)--(3.380,9.150)--(3.380,9.149)--(3.381,9.149)%
  --(3.381,9.148)--(3.382,9.147)--(3.382,9.146)--(3.383,9.146)--(3.383,9.145)--(3.384,9.144)%
  --(3.384,9.143)--(3.385,9.143)--(3.385,9.142)--(3.386,9.142)--(3.386,9.141)--(3.387,9.140)%
  --(3.387,9.139)--(3.388,9.139)--(3.388,9.138)--(3.389,9.138)--(3.389,9.137)--(3.390,9.137)%
  --(3.390,9.136)--(3.391,9.136)--(3.391,9.135)--(3.392,9.135)--(3.392,9.134)--(3.393,9.134)%
  --(3.393,9.133)--(3.394,9.133)--(3.394,9.132)--(3.395,9.132)--(3.396,9.131)--(3.397,9.131)%
  --(3.397,9.130)--(3.398,9.130)--(3.399,9.130)--(3.399,9.129)--(3.400,9.129)--(3.401,9.129)%
  --(3.401,9.128)--(3.402,9.128)--(3.403,9.128)--(3.404,9.128)--(3.405,9.128)--(3.405,9.127)%
  --(3.406,9.127)--(3.407,9.127)--(3.408,9.127)--(3.409,9.127)--(3.410,9.128)--(3.411,9.128)%
  --(3.412,9.128)--(3.413,9.128)--(3.414,9.129)--(3.415,9.129)--(3.416,9.129)--(3.416,9.130)%
  --(3.417,9.130)--(3.418,9.131)--(3.419,9.131)--(3.419,9.132)--(3.420,9.132)--(3.420,9.133)%
  --(3.421,9.133)--(3.422,9.134)--(3.423,9.134)--(3.423,9.135)--(3.424,9.135)--(3.424,9.136)%
  --(3.425,9.137)--(3.426,9.137)--(3.426,9.138)--(3.427,9.139)--(3.427,9.140)--(3.428,9.140)%
  --(3.428,9.141)--(3.429,9.141)--(3.429,9.142)--(3.430,9.143)--(3.430,9.144)--(3.431,9.144)%
  --(3.431,9.145)--(3.432,9.145)--(3.432,9.146)--(3.433,9.147)--(3.433,9.148)--(3.434,9.149)%
  --(3.435,9.150)--(3.435,9.151)--(3.436,9.152)--(3.436,9.153)--(3.437,9.154)--(3.437,9.155)%
  --(3.438,9.155)--(3.438,9.156)--(3.438,9.157)--(3.439,9.157)--(3.439,9.158)--(3.439,9.159)%
  --(3.440,9.159)--(3.440,9.160)--(3.441,9.161)--(3.441,9.162)--(3.441,9.163)--(3.442,9.163)%
  --(3.442,9.164)--(3.442,9.165)--(3.443,9.165)--(3.443,9.166)--(3.443,9.167)--(3.444,9.167)%
  --(3.444,9.168)--(3.444,9.169)--(3.445,9.170)--(3.445,9.171)--(3.446,9.172)--(3.446,9.173)%
  --(3.447,9.174)--(3.447,9.175)--(3.447,9.176)--(3.448,9.177)--(3.448,9.178)--(3.448,9.179)%
  --(3.449,9.179)--(3.449,9.180)--(3.449,9.181)--(3.450,9.181)--(3.450,9.182)--(3.450,9.183)%
  --(3.450,9.184)--(3.451,9.184)--(3.451,9.185)--(3.451,9.186)--(3.452,9.187)--(3.452,9.188)%
  --(3.452,9.189)--(3.453,9.189)--(3.453,9.190)--(3.453,9.191)--(3.453,9.192)--(3.454,9.192)%
  --(3.454,9.193)--(3.454,9.194)--(3.454,9.195)--(3.455,9.195)--(3.455,9.196)--(3.455,9.197)%
  --(3.456,9.198)--(3.456,9.199)--(3.456,9.200)--(3.457,9.201)--(3.457,9.202)--(3.457,9.203)%
  --(3.458,9.204)--(3.458,9.205)--(3.458,9.206)--(3.459,9.207)--(3.459,9.208)--(3.459,9.209)%
  --(3.460,9.210)--(3.460,9.211)--(3.460,9.212)--(3.460,9.213)--(3.461,9.214)--(3.461,9.215)%
  --(3.461,9.216)--(3.462,9.216)--(3.462,9.217)--(3.462,9.218)--(3.462,9.219)--(3.463,9.220)%
  --(3.463,9.221)--(3.463,9.222)--(3.463,9.223)--(3.464,9.224)--(3.464,9.225)--(3.464,9.226)%
  --(3.465,9.227)--(3.465,9.228)--(3.465,9.229)--(3.466,9.230)--(3.466,9.231)--(3.466,9.232)%
  --(3.466,9.233)--(3.467,9.234)--(3.467,9.235)--(3.467,9.236)--(3.468,9.237)--(3.468,9.238)%
  --(3.468,9.239)--(3.468,9.240)--(3.469,9.241)--(3.469,9.242)--(3.469,9.243)--(3.469,9.244)%
  --(3.470,9.245)--(3.470,9.246)--(3.470,9.247)--(3.471,9.248)--(3.471,9.249)--(3.471,9.250)%
  --(3.471,9.251)--(3.472,9.252)--(3.472,9.253)--(3.472,9.254)--(3.472,9.255)--(3.473,9.256)%
  --(3.473,9.257)--(3.473,9.258)--(3.474,9.259)--(3.474,9.260)--(3.474,9.261)--(3.474,9.262)%
  --(3.475,9.263)--(3.475,9.264)--(3.475,9.265)--(3.475,9.266)--(3.476,9.267)--(3.476,9.269)%
  --(3.476,9.270)--(3.477,9.271)--(3.477,9.272)--(3.477,9.273)--(3.477,9.274)--(3.478,9.275)%
  --(3.478,9.276)--(3.478,9.277)--(3.478,9.278)--(3.479,9.279)--(3.479,9.280)--(3.479,9.281)%
  --(3.480,9.282)--(3.480,9.283)--(3.480,9.284)--(3.480,9.285)--(3.481,9.286)--(3.481,9.287)%
  --(3.481,9.288)--(3.481,9.289)--(3.482,9.290)--(3.482,9.291)--(3.482,9.292)--(3.483,9.293)%
  --(3.483,9.294)--(3.483,9.295)--(3.483,9.296)--(3.484,9.297)--(3.484,9.298)--(3.484,9.299)%
  --(3.484,9.300)--(3.485,9.301)--(3.485,9.302)--(3.485,9.303)--(3.486,9.304)--(3.486,9.305)%
  --(3.486,9.306)--(3.486,9.307)--(3.487,9.308)--(3.487,9.309)--(3.487,9.310)--(3.487,9.311)%
  --(3.488,9.312)--(3.488,9.313)--(3.488,9.315)--(3.489,9.316)--(3.489,9.317)--(3.489,9.318)%
  --(3.489,9.319)--(3.490,9.320)--(3.490,9.321)--(3.490,9.322)--(3.490,9.323)--(3.491,9.324)%
  --(3.491,9.325)--(3.491,9.326)--(3.492,9.327)--(3.492,9.328)--(3.492,9.329)--(3.492,9.330)%
  --(3.493,9.331)--(3.493,9.332)--(3.493,9.333)--(3.493,9.334)--(3.494,9.335)--(3.494,9.336)%
  --(3.494,9.337)--(3.495,9.338)--(3.495,9.339)--(3.495,9.340)--(3.495,9.341)--(3.496,9.342)%
  --(3.496,9.343)--(3.496,9.344)--(3.496,9.345)--(3.497,9.347)--(3.497,9.348)--(3.497,9.349)%
  --(3.498,9.350)--(3.498,9.351)--(3.498,9.352)--(3.498,9.353)--(3.499,9.354)--(3.499,9.355)%
  --(3.499,9.356)--(3.499,9.357)--(3.500,9.358)--(3.500,9.359)--(3.500,9.360)--(3.501,9.361)%
  --(3.501,9.362)--(3.501,9.363)--(3.501,9.364)--(3.502,9.365)--(3.502,9.366)--(3.502,9.367)%
  --(3.502,9.368)--(3.503,9.369)--(3.503,9.370)--(3.503,9.371)--(3.504,9.372)--(3.504,9.374)%
  --(3.504,9.375)--(3.504,9.376)--(3.505,9.377)--(3.505,9.378)--(3.505,9.379)--(3.505,9.380)%
  --(3.506,9.381)--(3.506,9.382)--(3.506,9.383)--(3.507,9.384)--(3.507,9.385)--(3.507,9.386)%
  --(3.507,9.387)--(3.508,9.388)--(3.508,9.389)--(3.508,9.390)--(3.508,9.391)--(3.509,9.392)%
  --(3.509,9.393)--(3.509,9.394)--(3.509,9.395)--(3.510,9.397)--(3.510,9.398)--(3.510,9.399)%
  --(3.511,9.400)--(3.511,9.401)--(3.511,9.402)--(3.511,9.403)--(3.512,9.404)--(3.512,9.405)%
  --(3.512,9.406)--(3.512,9.407)--(3.513,9.408)--(3.513,9.409)--(3.513,9.410)--(3.514,9.411)%
  --(3.514,9.412)--(3.514,9.413)--(3.514,9.414)--(3.515,9.415)--(3.515,9.416)--(3.515,9.418)%
  --(3.515,9.419)--(3.516,9.420)--(3.516,9.421)--(3.516,9.422)--(3.517,9.423)--(3.517,9.424)%
  --(3.517,9.425)--(3.517,9.426)--(3.518,9.427)--(3.518,9.428)--(3.518,9.429)--(3.518,9.430)%
  --(3.519,9.431)--(3.519,9.432)--(3.519,9.433)--(3.520,9.434)--(3.520,9.436)--(3.520,9.437)%
  --(3.520,9.438)--(3.521,9.439)--(3.521,9.440)--(3.521,9.441)--(3.521,9.442)--(3.522,9.443)%
  --(3.522,9.444)--(3.522,9.445)--(3.523,9.446)--(3.523,9.447)--(3.523,9.448)--(3.523,9.449)%
  --(3.524,9.450)--(3.524,9.451)--(3.524,9.452)--(3.524,9.454)--(3.525,9.455)--(3.525,9.456)%
  --(3.525,9.457)--(3.526,9.458)--(3.526,9.459)--(3.526,9.460)--(3.526,9.461)--(3.527,9.462)%
  --(3.527,9.463)--(3.527,9.464)--(3.527,9.465)--(3.528,9.466)--(3.528,9.467)--(3.528,9.468)%
  --(3.529,9.469)--(3.529,9.471)--(3.529,9.472)--(3.529,9.473)--(3.530,9.474)--(3.530,9.475)%
  --(3.530,9.476)--(3.530,9.477)--(3.531,9.478)--(3.531,9.479)--(3.531,9.480)--(3.532,9.481)%
  --(3.532,9.482)--(3.532,9.483)--(3.532,9.484)--(3.533,9.486)--(3.533,9.487)--(3.533,9.488)%
  --(3.533,9.489)--(3.534,9.490)--(3.534,9.491)--(3.534,9.492)--(3.535,9.493)--(3.535,9.494)%
  --(3.535,9.495)--(3.535,9.496)--(3.536,9.497)--(3.536,9.498)--(3.536,9.499)--(3.536,9.501)%
  --(3.537,9.502)--(3.537,9.503)--(3.537,9.504)--(3.538,9.505)--(3.538,9.506)--(3.538,9.507)%
  --(3.538,9.508)--(3.539,9.509)--(3.539,9.510)--(3.539,9.511)--(3.539,9.512)--(3.540,9.513)%
  --(3.540,9.515)--(3.540,9.516)--(3.541,9.517)--(3.541,9.518)--(3.541,9.519)--(3.541,9.520)%
  --(3.542,9.521)--(3.542,9.522)--(3.542,9.523)--(3.542,9.524)--(3.543,9.525)--(3.543,9.526)%
  --(3.543,9.527)--(3.544,9.529)--(3.544,9.530)--(3.544,9.531)--(3.544,9.532)--(3.545,9.533)%
  --(3.545,9.534)--(3.545,9.535)--(3.545,9.536)--(3.546,9.537)--(3.546,9.538)--(3.546,9.539)%
  --(3.547,9.540)--(3.547,9.542)--(3.547,9.543)--(3.547,9.544)--(3.548,9.545)--(3.548,9.546)%
  --(3.548,9.547)--(3.548,9.548)--(3.549,9.549)--(3.549,9.550)--(3.549,9.551)--(3.550,9.552)%
  --(3.550,9.553)--(3.550,9.555)--(3.550,9.556)--(3.551,9.557)--(3.551,9.558)--(3.551,9.559)%
  --(3.551,9.560)--(3.552,9.561)--(3.552,9.562)--(3.552,9.563)--(3.553,9.564)--(3.553,9.565)%
  --(3.553,9.567)--(3.553,9.568)--(3.554,9.569)--(3.554,9.570)--(3.554,9.571)--(3.554,9.572)%
  --(3.555,9.573)--(3.555,9.574)--(3.555,9.575)--(3.556,9.576)--(3.556,9.577)--(3.556,9.579)%
  --(3.556,9.580)--(3.557,9.581)--(3.557,9.582)--(3.557,9.583)--(3.557,9.584)--(3.558,9.585)%
  --(3.558,9.586)--(3.558,9.587)--(3.559,9.588)--(3.559,9.589)--(3.559,9.591)--(3.559,9.592)%
  --(3.560,9.593)--(3.560,9.594)--(3.560,9.595)--(3.560,9.596)--(3.561,9.597)--(3.561,9.598)%
  --(3.561,9.599)--(3.562,9.600)--(3.562,9.602)--(3.562,9.603)--(3.562,9.604)--(3.563,9.605)%
  --(3.563,9.606)--(3.563,9.607)--(3.563,9.608)--(3.564,9.609)--(3.564,9.610)--(3.564,9.611)%
  --(3.565,9.612)--(3.565,9.613)--(3.565,9.614)--(3.565,9.615)--(3.566,9.617)--(3.566,9.618)%
  --(3.566,9.619)--(3.566,9.620)--(3.567,9.621)--(3.567,9.622)--(3.567,9.623)--(3.568,9.624)%
  --(3.568,9.625)--(3.568,9.626)--(3.568,9.627)--(3.569,9.628)--(3.569,9.629)--(3.569,9.630)%
  --(3.569,9.631)--(3.570,9.632)--(3.570,9.633)--(3.570,9.634)--(3.571,9.635)--(3.571,9.636)%
  --(3.571,9.637)--(3.572,9.638)--(3.572,9.639)--(3.572,9.640)--(3.572,9.641)--(3.573,9.642)%
  --(3.573,9.643)--(3.573,9.644)--(3.574,9.645)--(3.574,9.646)--(3.574,9.647)--(3.574,9.648)%
  --(3.575,9.649)--(3.575,9.650)--(3.575,9.651)--(3.576,9.652)--(3.576,9.653)--(3.576,9.654)%
  --(3.577,9.655)--(3.577,9.656)--(3.577,9.657)--(3.577,9.658)--(3.578,9.658)--(3.578,9.659)%
  --(3.578,9.660)--(3.578,9.661)--(3.579,9.662)--(3.579,9.663)--(3.579,9.664)--(3.580,9.664)%
  --(3.580,9.665)--(3.580,9.666)--(3.580,9.667)--(3.581,9.668)--(3.581,9.669)--(3.581,9.670)%
  --(3.582,9.671)--(3.582,9.672)--(3.582,9.673)--(3.583,9.673)--(3.583,9.674)--(3.583,9.675)%
  --(3.583,9.676)--(3.584,9.676)--(3.584,9.677)--(3.584,9.678)--(3.584,9.679)--(3.585,9.680)%
  --(3.585,9.681)--(3.586,9.682)--(3.586,9.683)--(3.586,9.684)--(3.587,9.685)--(3.587,9.686)%
  --(3.587,9.687)--(3.588,9.688)--(3.588,9.689)--(3.589,9.690)--(3.589,9.691)--(3.589,9.692)%
  --(3.590,9.693)--(3.590,9.694)--(3.590,9.695)--(3.591,9.695)--(3.591,9.696)--(3.591,9.697)%
  --(3.592,9.697)--(3.592,9.698)--(3.592,9.699)--(3.593,9.700)--(3.593,9.701)--(3.593,9.702)%
  --(3.594,9.702)--(3.594,9.703)--(3.594,9.704)--(3.595,9.705)--(3.595,9.706)--(3.596,9.707)%
  --(3.596,9.708)--(3.597,9.709)--(3.597,9.710)--(3.597,9.711)--(3.598,9.711)--(3.598,9.712)%
  --(3.599,9.713)--(3.599,9.714)--(3.599,9.715)--(3.600,9.715)--(3.600,9.716)--(3.600,9.717)%
  --(3.601,9.717)--(3.601,9.718)--(3.602,9.719)--(3.602,9.720)--(3.603,9.721)--(3.603,9.722)%
  --(3.604,9.723)--(3.604,9.724)--(3.605,9.724)--(3.605,9.725)--(3.605,9.726)--(3.606,9.726)%
  --(3.606,9.727)--(3.607,9.728)--(3.607,9.729)--(3.608,9.729)--(3.608,9.730)--(3.609,9.731)%
  --(3.609,9.732)--(3.610,9.732)--(3.610,9.733)--(3.611,9.733)--(3.611,9.734)--(3.612,9.735)%
  --(3.612,9.736)--(3.613,9.736)--(3.613,9.737)--(3.614,9.737)--(3.614,9.738)--(3.615,9.739)%
  --(3.616,9.740)--(3.617,9.741)--(3.618,9.742)--(3.618,9.743)--(3.619,9.743)--(3.620,9.744)%
  --(3.621,9.744)--(3.621,9.745)--(3.622,9.745)--(3.622,9.746)--(3.623,9.746)--(3.623,9.747)%
  --(3.624,9.747)--(3.625,9.747)--(3.625,9.748)--(3.626,9.748)--(3.627,9.748)--(3.627,9.749)%
  --(3.628,9.749)--(3.629,9.749)--(3.629,9.750)--(3.630,9.750)--(3.631,9.750)--(3.632,9.750)%
  --(3.633,9.750)--(3.633,9.751)--(3.634,9.751)--(3.635,9.751)--(3.636,9.751)--(3.637,9.751)%
  --(3.638,9.751)--(3.639,9.751)--(3.639,9.750)--(3.640,9.750)--(3.641,9.750)--(3.642,9.750)%
  --(3.643,9.749)--(3.644,9.749)--(3.645,9.749)--(3.645,9.748)--(3.646,9.748)--(3.647,9.748)%
  --(3.647,9.747)--(3.648,9.747)--(3.648,9.746)--(3.649,9.746)--(3.650,9.746)--(3.650,9.745)%
  --(3.651,9.745)--(3.651,9.744)--(3.652,9.744)--(3.652,9.743)--(3.653,9.743)--(3.653,9.742)%
  --(3.654,9.742)--(3.654,9.741)--(3.655,9.741)--(3.655,9.740)--(3.656,9.740)--(3.656,9.739)%
  --(3.657,9.739)--(3.657,9.738)--(3.658,9.738)--(3.658,9.737)--(3.659,9.737)--(3.659,9.736)%
  --(3.660,9.736)--(3.660,9.735)--(3.661,9.735)--(3.661,9.734)--(3.662,9.734)--(3.662,9.733)%
  --(3.663,9.732)--(3.664,9.731)--(3.665,9.730)--(3.665,9.729)--(3.666,9.729)--(3.666,9.728)%
  --(3.667,9.728)--(3.667,9.727)--(3.668,9.727)--(3.668,9.726)--(3.669,9.726)--(3.669,9.725)%
  --(3.670,9.724)--(3.671,9.723)--(3.671,9.722)--(3.672,9.722)--(3.672,9.721)--(3.673,9.721)%
  --(3.673,9.720)--(3.674,9.720)--(3.674,9.719)--(3.675,9.719)--(3.675,9.718)--(3.676,9.717)%
  --(3.677,9.716)--(3.677,9.715)--(3.678,9.715)--(3.678,9.714)--(3.679,9.714)--(3.679,9.713)%
  --(3.680,9.712)--(3.680,9.711)--(3.681,9.711)--(3.681,9.710)--(3.682,9.710)--(3.682,9.709)%
  --(3.683,9.708)--(3.684,9.707)--(3.684,9.706)--(3.685,9.706)--(3.685,9.705)--(3.686,9.705)%
  --(3.686,9.704)--(3.687,9.703)--(3.687,9.702)--(3.688,9.702)--(3.688,9.701)--(3.689,9.701)%
  --(3.689,9.700)--(3.690,9.700)--(3.690,9.699)--(3.690,9.698)--(3.691,9.698)--(3.691,9.697)%
  --(3.692,9.697)--(3.692,9.696)--(3.693,9.695)--(3.693,9.694)--(3.694,9.694)--(3.694,9.693)%
  --(3.695,9.693)--(3.695,9.692)--(3.696,9.691)--(3.696,9.690)--(3.697,9.690)--(3.697,9.689)%
  --(3.698,9.688)--(3.699,9.687)--(3.699,9.686)--(3.700,9.686)--(3.700,9.685)--(3.701,9.684)%
  --(3.701,9.683)--(3.702,9.683)--(3.702,9.682)--(3.703,9.681)--(3.703,9.680)--(3.704,9.680)%
  --(3.704,9.679)--(3.705,9.679)--(3.705,9.678)--(3.706,9.677)--(3.706,9.676)--(3.707,9.676)%
  --(3.707,9.675)--(3.708,9.674)--(3.708,9.673)--(3.709,9.673)--(3.709,9.672)--(3.709,9.671)%
  --(3.710,9.671)--(3.710,9.670)--(3.711,9.670)--(3.711,9.669)--(3.712,9.668)--(3.712,9.667)%
  --(3.713,9.667)--(3.713,9.666)--(3.714,9.665)--(3.714,9.664)--(3.715,9.664)--(3.715,9.663)%
  --(3.715,9.662)--(3.716,9.662)--(3.716,9.661)--(3.717,9.661)--(3.717,9.660)--(3.717,9.659)%
  --(3.718,9.659)--(3.718,9.658)--(3.719,9.657)--(3.719,9.656)--(3.720,9.656)--(3.720,9.655)%
  --(3.721,9.654)--(3.721,9.653)--(3.722,9.653)--(3.722,9.652)--(3.723,9.651)--(3.723,9.650)%
  --(3.724,9.650)--(3.724,9.649)--(3.724,9.648)--(3.725,9.648)--(3.725,9.647)--(3.726,9.647)%
  --(3.726,9.646)--(3.726,9.645)--(3.727,9.645)--(3.727,9.644)--(3.727,9.643)--(3.728,9.643)%
  --(3.728,9.642)--(3.729,9.642)--(3.729,9.641)--(3.729,9.640)--(3.730,9.640)--(3.730,9.639)%
  --(3.730,9.638)--(3.731,9.638)--(3.731,9.637)--(3.732,9.637)--(3.732,9.636)--(3.732,9.635)%
  --(3.733,9.635)--(3.733,9.634)--(3.733,9.633)--(3.734,9.633)--(3.734,9.632)--(3.735,9.632)%
  --(3.735,9.631)--(3.735,9.630)--(3.736,9.630)--(3.736,9.629)--(3.736,9.628)--(3.737,9.628)%
  --(3.737,9.627)--(3.738,9.627)--(3.738,9.626)--(3.738,9.625)--(3.739,9.625)--(3.739,9.624)%
  --(3.739,9.623)--(3.740,9.623)--(3.740,9.622)--(3.741,9.621)--(3.741,9.620)--(3.742,9.619)%
  --(3.742,9.618)--(3.743,9.618)--(3.743,9.617)--(3.744,9.616)--(3.744,9.615)--(3.745,9.614)%
  --(3.745,9.613)--(3.746,9.612)--(3.746,9.611)--(3.747,9.611)--(3.747,9.610)--(3.747,9.609)%
  --(3.748,9.609)--(3.748,9.608)--(3.748,9.607)--(3.749,9.607)--(3.749,9.606)--(3.750,9.605)%
  --(3.750,9.604)--(3.751,9.603)--(3.751,9.602)--(3.752,9.601)--(3.752,9.600)--(3.753,9.600)%
  --(3.753,9.599)--(3.754,9.598)--(3.754,9.597)--(3.755,9.596)--(3.755,9.595)--(3.756,9.595)%
  --(3.756,9.594)--(3.756,9.593)--(3.757,9.593)--(3.757,9.592)--(3.757,9.591)--(3.758,9.591)%
  --(3.758,9.590)--(3.759,9.589)--(3.759,9.588)--(3.760,9.587)--(3.760,9.586)--(3.761,9.585)%
  --(3.761,9.584)--(3.762,9.584)--(3.762,9.583)--(3.762,9.582)--(3.763,9.582)--(3.763,9.581)%
  --(3.763,9.580)--(3.764,9.580)--(3.764,9.579)--(3.765,9.579)--(3.765,9.578)--(3.765,9.577)%
  --(3.766,9.577)--(3.766,9.576)--(3.766,9.575)--(3.767,9.575)--(3.767,9.574)--(3.767,9.573)%
  --(3.768,9.573)--(3.768,9.572)--(3.769,9.571)--(3.769,9.570)--(3.770,9.569)--(3.770,9.568)%
  --(3.771,9.567)--(3.771,9.566)--(3.772,9.566)--(3.772,9.565)--(3.772,9.564)--(3.773,9.564)%
  --(3.773,9.563)--(3.774,9.562)--(3.774,9.561)--(3.775,9.561)--(3.775,9.560)--(3.775,9.559)%
  --(3.776,9.559)--(3.776,9.558)--(3.776,9.557)--(3.777,9.557)--(3.777,9.556)--(3.778,9.555)%
  --(3.778,9.554)--(3.779,9.553)--(3.779,9.552)--(3.780,9.551)--(3.781,9.550)--(3.781,9.549)%
  --(3.782,9.548)--(3.782,9.547)--(3.783,9.546)--(3.783,9.545)--(3.784,9.545)--(3.784,9.544)%
  --(3.784,9.543)--(3.785,9.543)--(3.785,9.542)--(3.785,9.541)--(3.786,9.541)--(3.786,9.540)%
  --(3.787,9.540)--(3.787,9.539)--(3.787,9.538)--(3.788,9.538)--(3.788,9.537)--(3.788,9.536)%
  --(3.789,9.536)--(3.789,9.535)--(3.790,9.534)--(3.790,9.533)--(3.791,9.532)--(3.791,9.531)%
  --(3.792,9.530)--(3.792,9.529)--(3.793,9.529)--(3.793,9.528)--(3.794,9.527)--(3.794,9.526)%
  --(3.795,9.525)--(3.795,9.524)--(3.796,9.524)--(3.796,9.523)--(3.796,9.522)--(3.797,9.522)%
  --(3.797,9.521)--(3.797,9.520)--(3.798,9.520)--(3.798,9.519)--(3.799,9.519)--(3.799,9.518)%
  --(3.799,9.517)--(3.800,9.517)--(3.800,9.516)--(3.800,9.515)--(3.801,9.515)--(3.801,9.514)%
  --(3.802,9.513)--(3.802,9.512)--(3.803,9.511)--(3.803,9.510)--(3.804,9.510)--(3.804,9.509)%
  --(3.805,9.508)--(3.805,9.507)--(3.806,9.506)--(3.806,9.505)--(3.807,9.504)--(3.807,9.503)%
  --(3.808,9.503)--(3.808,9.502)--(3.809,9.501)--(3.809,9.500)--(3.810,9.499)--(3.810,9.498)%
  --(3.811,9.498)--(3.811,9.497)--(3.811,9.496)--(3.812,9.496)--(3.812,9.495)--(3.813,9.494)%
  --(3.813,9.493)--(3.814,9.493)--(3.814,9.492)--(3.814,9.491)--(3.815,9.491)--(3.815,9.490)%
  --(3.815,9.489)--(3.816,9.489)--(3.816,9.488)--(3.817,9.487)--(3.817,9.486)--(3.818,9.486)%
  --(3.818,9.485)--(3.818,9.484)--(3.819,9.484)--(3.819,9.483)--(3.820,9.482)--(3.820,9.481)%
  --(3.821,9.480)--(3.821,9.479)--(3.822,9.479)--(3.822,9.478)--(3.823,9.477)--(3.823,9.476)%
  --(3.824,9.475)--(3.824,9.474)--(3.825,9.473)--(3.826,9.472)--(3.826,9.471)--(3.827,9.470)%
  --(3.827,9.469)--(3.828,9.468)--(3.828,9.467)--(3.829,9.467)--(3.829,9.466)--(3.830,9.465)%
  --(3.830,9.464)--(3.831,9.463)--(3.831,9.462)--(3.832,9.462)--(3.832,9.461)--(3.833,9.460)%
  --(3.833,9.459)--(3.834,9.458)--(3.834,9.457)--(3.835,9.457)--(3.835,9.456)--(3.835,9.455)%
  --(3.836,9.455)--(3.836,9.454)--(3.837,9.453)--(3.837,9.452)--(3.838,9.452)--(3.838,9.451)%
  --(3.838,9.450)--(3.839,9.450)--(3.839,9.449)--(3.840,9.448)--(3.840,9.447)--(3.841,9.447)%
  --(3.841,9.446)--(3.841,9.445)--(3.842,9.445)--(3.842,9.444)--(3.842,9.443)--(3.843,9.443)%
  --(3.843,9.442)--(3.844,9.442)--(3.844,9.441)--(3.844,9.440)--(3.845,9.440)--(3.845,9.439)%
  --(3.846,9.438)--(3.846,9.437)--(3.847,9.437)--(3.847,9.436)--(3.848,9.435)--(3.848,9.434)%
  --(3.849,9.434)--(3.849,9.433)--(3.850,9.432)--(3.850,9.431)--(3.851,9.431)--(3.851,9.430)%
  --(3.852,9.429)--(3.852,9.428)--(3.853,9.428)--(3.853,9.427)--(3.854,9.427)--(3.854,9.426)%
  --(3.855,9.425)--(3.855,9.424)--(3.856,9.424)--(3.856,9.423)--(3.857,9.423)--(3.857,9.422)%
  --(3.858,9.422)--(3.858,9.421)--(3.859,9.420)--(3.860,9.419)--(3.861,9.418)--(3.861,9.417)%
  --(3.862,9.417)--(3.862,9.416)--(3.863,9.416)--(3.863,9.415)--(3.864,9.415)--(3.864,9.414)%
  --(3.865,9.414)--(3.865,9.413)--(3.866,9.413)--(3.866,9.412)--(3.867,9.412)--(3.867,9.411)%
  --(3.868,9.411)--(3.869,9.411)--(3.869,9.410)--(3.870,9.410)--(3.870,9.409)--(3.871,9.409)%
  --(3.871,9.408)--(3.872,9.408)--(3.872,9.407)--(3.873,9.407)--(3.874,9.406)--(3.875,9.406)%
  --(3.875,9.405)--(3.876,9.405)--(3.877,9.405)--(3.877,9.404)--(3.878,9.404)--(3.879,9.403)%
  --(3.880,9.403)--(3.881,9.402)--(3.882,9.402)--(3.883,9.401)--(3.884,9.401)--(3.885,9.401)%
  --(3.885,9.400)--(3.886,9.400)--(3.887,9.400)--(3.888,9.400)--(3.889,9.400)--(3.889,9.399)%
  --(3.890,9.399)--(3.891,9.399)--(3.892,9.399)--(3.893,9.399)--(3.894,9.399)--(3.895,9.399)%
  --(3.896,9.399)--(3.897,9.399)--(3.898,9.399)--(3.899,9.399)--(3.900,9.399)--(3.901,9.399)%
  --(3.902,9.399)--(3.903,9.399)--(3.904,9.399)--(3.904,9.400)--(3.905,9.400)--(3.906,9.400)%
  --(3.907,9.400)--(3.908,9.401)--(3.909,9.401)--(3.910,9.401)--(3.910,9.402)--(3.911,9.402)%
  --(3.912,9.402)--(3.912,9.403)--(3.913,9.403)--(3.914,9.403)--(3.914,9.404)--(3.915,9.404)%
  --(3.916,9.404)--(3.916,9.405)--(3.917,9.405)--(3.918,9.406)--(3.919,9.406)--(3.919,9.407)%
  --(3.920,9.407)--(3.921,9.408)--(3.922,9.409)--(3.923,9.409)--(3.923,9.410)--(3.924,9.410)%
  --(3.924,9.411)--(3.925,9.411)--(3.926,9.412)--(3.927,9.413)--(3.927,9.414)--(3.928,9.414)%
  --(3.929,9.415)--(3.930,9.416)--(3.930,9.417)--(3.931,9.417)--(3.932,9.418)--(3.932,9.419)%
  --(3.933,9.419)--(3.933,9.420)--(3.934,9.420)--(3.934,9.421)--(3.935,9.421)--(3.935,9.422)%
  --(3.936,9.422)--(3.936,9.423)--(3.937,9.424)--(3.938,9.425)--(3.938,9.426)--(3.939,9.426)%
  --(3.939,9.427)--(3.940,9.428)--(3.940,9.429)--(3.941,9.429)--(3.941,9.430)--(3.942,9.430)%
  --(3.942,9.431)--(3.943,9.432)--(3.943,9.433)--(3.944,9.433)--(3.944,9.434)--(3.945,9.434)%
  --(3.945,9.435)--(3.946,9.436)--(3.946,9.437)--(3.947,9.438)--(3.948,9.439)--(3.948,9.440)%
  --(3.949,9.440)--(3.949,9.441)--(3.949,9.442)--(3.950,9.442)--(3.950,9.443)--(3.951,9.443)%
  --(3.951,9.444)--(3.951,9.445)--(3.952,9.445)--(3.952,9.446)--(3.952,9.447)--(3.953,9.447)%
  --(3.953,9.448)--(3.954,9.448)--(3.954,9.449)--(3.954,9.450)--(3.955,9.450)--(3.955,9.451)%
  --(3.955,9.452)--(3.956,9.452)--(3.956,9.453)--(3.957,9.453)--(3.957,9.454)--(3.957,9.455)%
  --(3.958,9.455)--(3.958,9.456)--(3.958,9.457)--(3.959,9.457)--(3.959,9.458)--(3.960,9.459)%
  --(3.960,9.460)--(3.961,9.461)--(3.961,9.462)--(3.962,9.463)--(3.962,9.464)--(3.963,9.464)%
  --(3.963,9.465)--(3.963,9.466)--(3.964,9.467)--(3.964,9.468)--(3.965,9.469)--(3.965,9.470)%
  --(3.966,9.470)--(3.966,9.471)--(3.966,9.472)--(3.967,9.473)--(3.967,9.474)--(3.968,9.475)%
  --(3.968,9.476)--(3.969,9.476)--(3.969,9.477)--(3.969,9.478)--(3.970,9.479)--(3.970,9.480)%
  --(3.971,9.481)--(3.971,9.482)--(3.972,9.483)--(3.972,9.484)--(3.973,9.485)--(3.973,9.486)%
  --(3.973,9.487)--(3.974,9.487)--(3.974,9.488)--(3.974,9.489)--(3.975,9.489)--(3.975,9.490)%
  --(3.975,9.491)--(3.976,9.492)--(3.976,9.493)--(3.976,9.494)--(3.977,9.494)--(3.977,9.495)%
  --(3.978,9.496)--(3.978,9.497)--(3.978,9.498)--(3.979,9.499)--(3.979,9.500)--(3.979,9.501)%
  --(3.980,9.501)--(3.980,9.502)--(3.981,9.503)--(3.981,9.504)--(3.981,9.505)--(3.982,9.506)%
  --(3.982,9.507)--(3.982,9.508)--(3.983,9.508)--(3.983,9.509)--(3.983,9.510)--(3.984,9.510)%
  --(3.984,9.511)--(3.984,9.512)--(3.985,9.513)--(3.985,9.514)--(3.985,9.515)--(3.986,9.516)%
  --(3.986,9.517)--(3.987,9.518)--(3.987,9.519)--(3.987,9.520)--(3.988,9.521)--(3.988,9.522)%
  --(3.988,9.523)--(3.989,9.523)--(3.989,9.524)--(3.989,9.525)--(3.990,9.526)--(3.990,9.527)%
  --(3.990,9.528)--(3.991,9.528)--(3.991,9.529)--(3.991,9.530)--(3.991,9.531)--(3.992,9.531)%
  --(3.992,9.532)--(3.992,9.533)--(3.993,9.534)--(3.993,9.535)--(3.993,9.536)--(3.994,9.536)%
  --(3.994,9.537)--(3.994,9.538)--(3.994,9.539)--(3.995,9.539)--(3.995,9.540)--(3.995,9.541)%
  --(3.996,9.542)--(3.996,9.543)--(3.996,9.544)--(3.997,9.545)--(3.997,9.546)--(3.997,9.547)%
  --(3.998,9.548)--(3.998,9.549)--(3.999,9.550)--(3.999,9.551)--(3.999,9.552)--(4.000,9.553)%
  --(4.000,9.554)--(4.000,9.555)--(4.000,9.556)--(4.001,9.556)--(4.001,9.557)--(4.001,9.558)%
  --(4.002,9.559)--(4.002,9.560)--(4.002,9.561)--(4.003,9.562)--(4.003,9.563)--(4.003,9.564)%
  --(4.004,9.565)--(4.004,9.566)--(4.004,9.567)--(4.005,9.568)--(4.005,9.569)--(4.005,9.570)%
  --(4.006,9.571)--(4.006,9.572)--(4.006,9.573)--(4.007,9.574)--(4.007,9.575)--(4.007,9.576)%
  --(4.008,9.577)--(4.008,9.578)--(4.008,9.579)--(4.009,9.580)--(4.009,9.581)--(4.009,9.582)%
  --(4.009,9.583)--(4.010,9.584)--(4.010,9.585)--(4.011,9.586)--(4.011,9.587)--(4.011,9.588)%
  --(4.011,9.589)--(4.012,9.590)--(4.012,9.591)--(4.012,9.592)--(4.013,9.593)--(4.013,9.594)%
  --(4.013,9.595)--(4.014,9.596)--(4.014,9.597)--(4.014,9.598)--(4.015,9.599)--(4.015,9.600)%
  --(4.015,9.601)--(4.015,9.602)--(4.016,9.603)--(4.016,9.604)--(4.016,9.605)--(4.017,9.606)%
  --(4.017,9.607)--(4.017,9.608)--(4.018,9.609)--(4.018,9.610)--(4.018,9.611)--(4.018,9.612)%
  --(4.019,9.613)--(4.019,9.614)--(4.019,9.615)--(4.020,9.616)--(4.020,9.617)--(4.020,9.618)%
  --(4.021,9.619)--(4.021,9.620)--(4.021,9.621)--(4.021,9.622)--(4.022,9.623)--(4.022,9.624)%
  --(4.022,9.625)--(4.023,9.626)--(4.023,9.627)--(4.023,9.628)--(4.023,9.629)--(4.024,9.630)%
  --(4.024,9.631)--(4.024,9.632)--(4.024,9.633)--(4.025,9.634)--(4.025,9.635)--(4.025,9.636)%
  --(4.025,9.637)--(4.026,9.638)--(4.026,9.639)--(4.027,9.640)--(4.027,9.641)--(4.027,9.642)%
  --(4.027,9.643)--(4.028,9.644)--(4.028,9.645)--(4.028,9.646)--(4.028,9.647)--(4.029,9.648)%
  --(4.029,9.649)--(4.029,9.650)--(4.030,9.651)--(4.030,9.652)--(4.030,9.653)--(4.030,9.654)%
  --(4.031,9.655)--(4.031,9.656)--(4.031,9.657)--(4.031,9.658)--(4.032,9.659)--(4.032,9.660)%
  --(4.032,9.661)--(4.033,9.662)--(4.033,9.663)--(4.033,9.664)--(4.033,9.665)--(4.034,9.666)%
  --(4.034,9.667)--(4.034,9.668)--(4.034,9.669)--(4.035,9.670)--(4.035,9.671)--(4.035,9.672)%
  --(4.036,9.673)--(4.036,9.674)--(4.036,9.675)--(4.037,9.676)--(4.037,9.677)--(4.037,9.678)%
  --(4.037,9.679)--(4.038,9.680)--(4.038,9.681)--(4.038,9.682)--(4.039,9.683)--(4.039,9.684)%
  --(4.039,9.685)--(4.039,9.686)--(4.040,9.687)--(4.040,9.688)--(4.040,9.689)--(4.040,9.690)%
  --(4.041,9.690)--(4.041,9.691)--(4.041,9.692)--(4.042,9.693)--(4.042,9.694)--(4.042,9.695)%
  --(4.042,9.696)--(4.043,9.697)--(4.043,9.698)--(4.043,9.699)--(4.043,9.700)--(4.044,9.701)%
  --(4.044,9.702)--(4.045,9.703)--(4.045,9.704)--(4.045,9.705)--(4.045,9.706)--(4.046,9.707)%
  --(4.046,9.708)--(4.046,9.709)--(4.046,9.710)--(4.047,9.711)--(4.047,9.712)--(4.048,9.713)%
  --(4.048,9.714)--(4.048,9.715)--(4.048,9.716)--(4.049,9.717)--(4.049,9.718)--(4.049,9.719)%
  --(4.049,9.720)--(4.050,9.720)--(4.050,9.721)--(4.050,9.722)--(4.051,9.723)--(4.051,9.724)%
  --(4.051,9.725)--(4.051,9.726)--(4.052,9.727)--(4.052,9.728)--(4.052,9.729)--(4.053,9.730)%
  --(4.053,9.731)--(4.053,9.732)--(4.054,9.733)--(4.054,9.734)--(4.054,9.735)--(4.055,9.736)%
  --(4.055,9.737)--(4.055,9.738)--(4.055,9.739)--(4.056,9.740)--(4.056,9.741)--(4.057,9.742)%
  --(4.057,9.743)--(4.057,9.744)--(4.057,9.745)--(4.058,9.746)--(4.058,9.747)--(4.058,9.748)%
  --(4.059,9.749)--(4.059,9.750)--(4.059,9.751)--(4.060,9.751)--(4.060,9.752)--(4.060,9.753)%
  --(4.060,9.754)--(4.061,9.755)--(4.061,9.756)--(4.061,9.757)--(4.062,9.758)--(4.062,9.759)%
  --(4.062,9.760)--(4.063,9.761)--(4.063,9.762)--(4.063,9.763)--(4.064,9.764)--(4.064,9.765)%
  --(4.064,9.766)--(4.065,9.767)--(4.065,9.768)--(4.065,9.769)--(4.066,9.770)--(4.066,9.771)%
  --(4.066,9.772)--(4.067,9.773)--(4.067,9.774)--(4.067,9.775)--(4.068,9.776)--(4.068,9.777)%
  --(4.068,9.778)--(4.069,9.778)--(4.069,9.779)--(4.069,9.780)--(4.069,9.781)--(4.070,9.782)%
  --(4.070,9.783)--(4.070,9.784)--(4.071,9.785)--(4.071,9.786)--(4.072,9.787)--(4.072,9.788)%
  --(4.072,9.789)--(4.072,9.790)--(4.073,9.790)--(4.073,9.791)--(4.073,9.792)--(4.073,9.793)%
  --(4.074,9.793)--(4.074,9.794)--(4.074,9.795)--(4.075,9.796)--(4.075,9.797)--(4.075,9.798)%
  --(4.076,9.799)--(4.076,9.800)--(4.076,9.801)--(4.077,9.802)--(4.077,9.803)--(4.078,9.804)%
  --(4.078,9.805)--(4.078,9.806)--(4.079,9.807)--(4.079,9.808)--(4.079,9.809)--(4.080,9.810)%
  --(4.080,9.811)--(4.080,9.812)--(4.081,9.812)--(4.081,9.813)--(4.081,9.814)--(4.082,9.815)%
  --(4.082,9.816)--(4.082,9.817)--(4.083,9.818)--(4.083,9.819)--(4.083,9.820)--(4.084,9.820)%
  --(4.084,9.821)--(4.084,9.822)--(4.084,9.823)--(4.085,9.823)--(4.085,9.824)--(4.085,9.825)%
  --(4.086,9.826)--(4.086,9.827)--(4.086,9.828)--(4.087,9.828)--(4.087,9.829)--(4.087,9.830)%
  --(4.088,9.831)--(4.088,9.832)--(4.088,9.833)--(4.089,9.834)--(4.089,9.835)--(4.090,9.836)%
  --(4.090,9.837)--(4.090,9.838)--(4.091,9.839)--(4.091,9.840)--(4.091,9.841)--(4.092,9.842)%
  --(4.092,9.843)--(4.093,9.844)--(4.093,9.845)--(4.093,9.846)--(4.094,9.846)--(4.094,9.847)%
  --(4.094,9.848)--(4.095,9.849)--(4.095,9.850)--(4.096,9.851)--(4.096,9.852)--(4.096,9.853)%
  --(4.097,9.854)--(4.097,9.855)--(4.097,9.856)--(4.098,9.856)--(4.098,9.857)--(4.098,9.858)%
  --(4.099,9.858)--(4.099,9.859)--(4.099,9.860)--(4.100,9.861)--(4.100,9.862)--(4.100,9.863)%
  --(4.101,9.863)--(4.101,9.864)--(4.101,9.865)--(4.102,9.865)--(4.102,9.866)--(4.102,9.867)%
  --(4.103,9.868)--(4.103,9.869)--(4.103,9.870)--(4.104,9.870)--(4.104,9.871)--(4.104,9.872)%
  --(4.105,9.872)--(4.105,9.873)--(4.105,9.874)--(4.106,9.875)--(4.106,9.876)--(4.106,9.877)%
  --(4.107,9.877)--(4.107,9.878)--(4.108,9.879)--(4.108,9.880)--(4.108,9.881)--(4.109,9.882)%
  --(4.109,9.883)--(4.110,9.884)--(4.110,9.885)--(4.110,9.886)--(4.111,9.886)--(4.111,9.887)%
  --(4.111,9.888)--(4.112,9.888)--(4.112,9.889)--(4.112,9.890)--(4.113,9.890)--(4.113,9.891)%
  --(4.113,9.892)--(4.114,9.893)--(4.114,9.894)--(4.115,9.895)--(4.115,9.896)--(4.116,9.897)%
  --(4.116,9.898)--(4.116,9.899)--(4.117,9.899)--(4.117,9.900)--(4.118,9.901)--(4.118,9.902)%
  --(4.119,9.903)--(4.119,9.904)--(4.119,9.905)--(4.120,9.905)--(4.120,9.906)--(4.121,9.907)%
  --(4.121,9.908)--(4.121,9.909)--(4.122,9.909)--(4.122,9.910)--(4.122,9.911)--(4.123,9.911)%
  --(4.123,9.912)--(4.124,9.913)--(4.124,9.914)--(4.125,9.915)--(4.125,9.916)--(4.126,9.917)%
  --(4.126,9.918)--(4.127,9.918)--(4.127,9.919)--(4.127,9.920)--(4.128,9.920)--(4.128,9.921)%
  --(4.128,9.922)--(4.129,9.922)--(4.129,9.923)--(4.130,9.923)--(4.130,9.924)--(4.130,9.925)%
  --(4.131,9.925)--(4.131,9.926)--(4.132,9.927)--(4.133,9.928)--(4.133,9.929)--(4.134,9.929)%
  --(4.134,9.930)--(4.134,9.931)--(4.135,9.931)--(4.135,9.932)--(4.136,9.932)--(4.136,9.933)%
  --(4.137,9.933)--(4.137,9.934)--(4.138,9.935)--(4.139,9.936)--(4.139,9.937)--(4.140,9.937)%
  --(4.140,9.938)--(4.141,9.938)--(4.141,9.939)--(4.142,9.939)--(4.142,9.940)--(4.143,9.940)%
  --(4.143,9.941)--(4.144,9.941)--(4.144,9.942)--(4.145,9.942)--(4.146,9.943)--(4.147,9.944)%
  --(4.148,9.944)--(4.148,9.945)--(4.149,9.945)--(4.150,9.946)--(4.151,9.946)--(4.152,9.947)%
  --(4.153,9.947)--(4.154,9.947)--(4.154,9.948)--(4.155,9.948)--(4.156,9.948)--(4.157,9.949)%
  --(4.158,9.949)--(4.159,9.949)--(4.160,9.949)--(4.161,9.949)--(4.162,9.949)--(4.163,9.949)%
  --(4.164,9.949)--(4.165,9.949)--(4.166,9.949)--(4.167,9.949)--(4.168,9.948)--(4.169,9.948)%
  --(4.170,9.948)--(4.171,9.947)--(4.172,9.947)--(4.173,9.946)--(4.174,9.946)--(4.175,9.945)%
  --(4.176,9.945)--(4.176,9.944)--(4.177,9.944)--(4.178,9.943)--(4.179,9.942)--(4.180,9.942)%
  --(4.180,9.941)--(4.181,9.941)--(4.181,9.940)--(4.182,9.940)--(4.182,9.939)--(4.183,9.939)%
  --(4.183,9.938)--(4.184,9.938)--(4.184,9.937)--(4.185,9.937)--(4.185,9.936)--(4.186,9.935)%
  --(4.187,9.934)--(4.187,9.933)--(4.188,9.933)--(4.188,9.932)--(4.189,9.932)--(4.189,9.931)%
  --(4.190,9.931)--(4.190,9.930)--(4.190,9.929)--(4.191,9.929)--(4.191,9.928)--(4.192,9.927)%
  --(4.193,9.926)--(4.193,9.925)--(4.194,9.925)--(4.194,9.924)--(4.194,9.923)--(4.195,9.923)%
  --(4.195,9.922)--(4.196,9.922)--(4.196,9.921)--(4.196,9.920)--(4.197,9.920)--(4.197,9.919)%
  --(4.197,9.918)--(4.198,9.918)--(4.198,9.917)--(4.198,9.916)--(4.199,9.916)--(4.199,9.915)%
  --(4.200,9.914)--(4.200,9.913)--(4.201,9.912)--(4.201,9.911)--(4.202,9.910)--(4.202,9.909)%
  --(4.203,9.909)--(4.203,9.908)--(4.203,9.907)--(4.204,9.906)--(4.204,9.905)--(4.205,9.904)%
  --(4.205,9.903)--(4.206,9.902)--(4.206,9.901)--(4.207,9.900)--(4.207,9.899)--(4.207,9.898)%
  --(4.208,9.898)--(4.208,9.897)--(4.208,9.896)--(4.209,9.896)--(4.209,9.895)--(4.209,9.894)%
  --(4.210,9.893)--(4.210,9.892)--(4.210,9.891)--(4.211,9.891)--(4.211,9.890)--(4.211,9.889)%
  --(4.212,9.889)--(4.212,9.888)--(4.212,9.887)--(4.213,9.886)--(4.213,9.885)--(4.213,9.884)%
  --(4.214,9.883)--(4.214,9.882)--(4.215,9.881)--(4.215,9.880)--(4.215,9.879)--(4.216,9.878)%
  --(4.216,9.877)--(4.216,9.876)--(4.217,9.875)--(4.217,9.874)--(4.218,9.873)--(4.218,9.872)%
  --(4.218,9.871)--(4.219,9.871)--(4.219,9.870)--(4.219,9.869)--(4.219,9.868)--(4.220,9.868)%
  --(4.220,9.867)--(4.220,9.866)--(4.221,9.866)--(4.221,9.865)--(4.221,9.864)--(4.222,9.863)%
  --(4.222,9.862)--(4.222,9.861)--(4.223,9.861)--(4.223,9.860)--(4.223,9.859)--(4.224,9.859)%
  --(4.224,9.858)--(4.224,9.857)--(4.225,9.856)--(4.225,9.855)--(4.225,9.854)--(4.226,9.853)%
  --(4.226,9.852)--(4.227,9.852)--(4.227,9.851)--(4.227,9.850)--(4.228,9.849)--(4.228,9.848)%
  --(4.228,9.847)--(4.229,9.847)--(4.229,9.846)--(4.230,9.845)--(4.230,9.844)--(4.230,9.843)%
  --(4.231,9.843)--(4.231,9.842)--(4.231,9.841)--(4.232,9.840)--(4.232,9.839)--(4.233,9.838)%
  --(4.233,9.837)--(4.234,9.836)--(4.234,9.835)--(4.235,9.834)--(4.235,9.833)--(4.236,9.832)%
  --(4.236,9.831)--(4.237,9.830)--(4.237,9.829)--(4.238,9.828)--(4.238,9.827)--(4.239,9.826)%
  --(4.239,9.825)--(4.240,9.824)--(4.240,9.823)--(4.241,9.822)--(4.241,9.821)--(4.242,9.821)%
  --(4.242,9.820)--(4.242,9.819)--(4.243,9.819)--(4.243,9.818)--(4.243,9.817)--(4.244,9.817)%
  --(4.244,9.816)--(4.245,9.815)--(4.245,9.814)--(4.246,9.813)--(4.246,9.812)--(4.247,9.812)%
  --(4.247,9.811)--(4.248,9.810)--(4.248,9.809)--(4.249,9.808)--(4.249,9.807)--(4.250,9.807)%
  --(4.250,9.806)--(4.251,9.805)--(4.251,9.804)--(4.252,9.804)--(4.252,9.803)--(4.252,9.802)%
  --(4.253,9.802)--(4.253,9.801)--(4.254,9.801)--(4.254,9.800)--(4.255,9.799)--(4.255,9.798)%
  --(4.256,9.798)--(4.256,9.797)--(4.257,9.796)--(4.257,9.795)--(4.258,9.795)--(4.258,9.794)%
  --(4.259,9.793)--(4.260,9.792)--(4.260,9.791)--(4.261,9.791)--(4.261,9.790)--(4.262,9.790)%
  --(4.262,9.789)--(4.263,9.788)--(4.264,9.787)--(4.264,9.786)--(4.265,9.786)--(4.265,9.785)%
  --(4.266,9.785)--(4.266,9.784)--(4.267,9.784)--(4.267,9.783)--(4.268,9.783)--(4.268,9.782)%
  --(4.269,9.782)--(4.269,9.781)--(4.270,9.780)--(4.271,9.779)--(4.272,9.779)--(4.272,9.778)%
  --(4.273,9.778)--(4.273,9.777)--(4.274,9.777)--(4.274,9.776)--(4.275,9.776)--(4.275,9.775)%
  --(4.276,9.775)--(4.276,9.774)--(4.277,9.774)--(4.278,9.773)--(4.279,9.772)--(4.280,9.772)%
  --(4.280,9.771)--(4.281,9.771)--(4.281,9.770)--(4.282,9.770)--(4.283,9.770)--(4.283,9.769)%
  --(4.284,9.769)--(4.285,9.768)--(4.286,9.768)--(4.286,9.767)--(4.287,9.767)--(4.288,9.767)%
  --(4.288,9.766)--(4.289,9.766)--(4.290,9.766)--(4.290,9.765)--(4.291,9.765)--(4.292,9.765)%
  --(4.293,9.764)--(4.294,9.764)--(4.295,9.764)--(4.296,9.764)--(4.296,9.763)--(4.297,9.763)%
  --(4.298,9.763)--(4.299,9.763)--(4.300,9.763)--(4.301,9.763)--(4.302,9.762)--(4.303,9.762)%
  --(4.304,9.762)--(4.305,9.762)--(4.306,9.762)--(4.307,9.762)--(4.308,9.762)--(4.309,9.763)%
  --(4.310,9.763)--(4.311,9.763)--(4.312,9.763)--(4.313,9.763)--(4.314,9.763)--(4.315,9.763)%
  --(4.315,9.764)--(4.316,9.764)--(4.317,9.764)--(4.318,9.764)--(4.319,9.765)--(4.320,9.765)%
  --(4.321,9.765)--(4.322,9.765)--(4.322,9.766)--(4.323,9.766)--(4.324,9.766)--(4.324,9.767)%
  --(4.325,9.767)--(4.326,9.767)--(4.327,9.767)--(4.327,9.768)--(4.328,9.768)--(4.329,9.768)%
  --(4.329,9.769)--(4.330,9.769)--(4.331,9.769)--(4.331,9.770)--(4.332,9.770)--(4.333,9.770)%
  --(4.333,9.771)--(4.334,9.771)--(4.334,9.772)--(4.335,9.772)--(4.336,9.772)--(4.336,9.773)%
  --(4.337,9.773)--(4.338,9.774)--(4.339,9.774)--(4.339,9.775)--(4.340,9.775)--(4.340,9.776)%
  --(4.341,9.776)--(4.342,9.776)--(4.342,9.777)--(4.343,9.777)--(4.343,9.778)--(4.344,9.778)%
  --(4.345,9.779)--(4.346,9.779)--(4.346,9.780)--(4.347,9.780)--(4.347,9.781)--(4.348,9.781)%
  --(4.348,9.782)--(4.349,9.782)--(4.349,9.783)--(4.350,9.783)--(4.351,9.784)--(4.352,9.785)%
  --(4.353,9.786)--(4.354,9.786)--(4.354,9.787)--(4.355,9.788)--(4.356,9.789)--(4.357,9.789)%
  --(4.357,9.790)--(4.358,9.791)--(4.359,9.792)--(4.360,9.793)--(4.360,9.794)--(4.361,9.794)%
  --(4.361,9.795)--(4.362,9.795)--(4.362,9.796)--(4.363,9.796)--(4.363,9.797)--(4.364,9.797)%
  --(4.364,9.798)--(4.365,9.798)--(4.365,9.799)--(4.366,9.799)--(4.366,9.800)--(4.367,9.801)%
  --(4.367,9.802)--(4.368,9.802)--(4.368,9.803)--(4.369,9.803)--(4.369,9.804)--(4.370,9.805)%
  --(4.370,9.806)--(4.371,9.806)--(4.371,9.807)--(4.372,9.807)--(4.372,9.808)--(4.373,9.808)%
  --(4.373,9.809)--(4.373,9.810)--(4.374,9.810)--(4.374,9.811)--(4.375,9.811)--(4.375,9.812)%
  --(4.376,9.812)--(4.376,9.813)--(4.376,9.814)--(4.377,9.814)--(4.377,9.815)--(4.378,9.816)%
  --(4.379,9.817)--(4.379,9.818)--(4.380,9.818)--(4.380,9.819)--(4.380,9.820)--(4.381,9.820)%
  --(4.381,9.821)--(4.382,9.821)--(4.382,9.822)--(4.383,9.823)--(4.383,9.824)--(4.384,9.824)%
  --(4.384,9.825)--(4.385,9.826)--(4.385,9.827)--(4.386,9.827)--(4.386,9.828)--(4.386,9.829)%
  --(4.387,9.829)--(4.387,9.830)--(4.388,9.831)--(4.388,9.832)--(4.389,9.832)--(4.389,9.833)%
  --(4.389,9.834)--(4.390,9.834)--(4.390,9.835)--(4.391,9.835)--(4.391,9.836)--(4.391,9.837)%
  --(4.392,9.837)--(4.392,9.838)--(4.392,9.839)--(4.393,9.839)--(4.393,9.840)--(4.394,9.841)%
  --(4.394,9.842)--(4.395,9.843)--(4.395,9.844)--(4.396,9.844)--(4.396,9.845)--(4.397,9.846)%
  --(4.397,9.847)--(4.398,9.848)--(4.398,9.849)--(4.399,9.850)--(4.399,9.851)--(4.400,9.851)%
  --(4.400,9.852)--(4.400,9.853)--(4.401,9.853)--(4.401,9.854)--(4.401,9.855)--(4.402,9.855)%
  --(4.402,9.856)--(4.403,9.857)--(4.403,9.858)--(4.404,9.859)--(4.404,9.860)--(4.405,9.861)%
  --(4.405,9.862)--(4.406,9.862)--(4.406,9.863)--(4.406,9.864)--(4.407,9.864)--(4.407,9.865)%
  --(4.407,9.866)--(4.408,9.866)--(4.408,9.867)--(4.409,9.868)--(4.409,9.869)--(4.410,9.870)%
  --(4.410,9.871)--(4.411,9.872)--(4.411,9.873)--(4.412,9.873)--(4.412,9.874)--(4.413,9.875)%
  --(4.413,9.876)--(4.414,9.877)--(4.414,9.878)--(4.415,9.878)--(4.415,9.879)--(4.416,9.880)%
  --(4.416,9.881)--(4.417,9.882)--(4.418,9.883)--(4.418,9.884)--(4.419,9.885)--(4.419,9.886)%
  --(4.420,9.886)--(4.420,9.887)--(4.421,9.887)--(4.421,9.888)--(4.421,9.889)--(4.422,9.889)%
  --(4.422,9.890)--(4.423,9.891)--(4.423,9.892)--(4.424,9.892)--(4.424,9.893)--(4.425,9.894)%
  --(4.425,9.895)--(4.426,9.895)--(4.426,9.896)--(4.427,9.896)--(4.427,9.897)--(4.428,9.898)%
  --(4.428,9.899)--(4.429,9.899)--(4.429,9.900)--(4.430,9.900)--(4.430,9.901)--(4.430,9.902)%
  --(4.431,9.902)--(4.431,9.903)--(4.432,9.903)--(4.432,9.904)--(4.433,9.904)--(4.433,9.905)%
  --(4.434,9.906)--(4.434,9.907)--(4.435,9.907)--(4.435,9.908)--(4.436,9.908)--(4.436,9.909)%
  --(4.437,9.910)--(4.438,9.911)--(4.439,9.912)--(4.439,9.913)--(4.440,9.913)--(4.440,9.914)%
  --(4.441,9.914)--(4.441,9.915)--(4.442,9.915)--(4.442,9.916)--(4.443,9.916)--(4.443,9.917)%
  --(4.444,9.918)--(4.445,9.919)--(4.446,9.920)--(4.446,9.921)--(4.447,9.921)--(4.448,9.922)%
  --(4.449,9.923)--(4.450,9.924)--(4.451,9.925)--(4.452,9.926)--(4.453,9.927)--(4.454,9.927)%
  --(4.454,9.928)--(4.455,9.928)--(4.455,9.929)--(4.456,9.929)--(4.456,9.930)--(4.457,9.930)%
  --(4.457,9.931)--(4.458,9.931)--(4.459,9.932)--(4.460,9.933)--(4.461,9.933)--(4.461,9.934)%
  --(4.462,9.934)--(4.462,9.935)--(4.463,9.935)--(4.464,9.935)--(4.464,9.936)--(4.465,9.936)%
  --(4.465,9.937)--(4.466,9.937)--(4.467,9.937)--(4.467,9.938)--(4.468,9.938)--(4.469,9.939)%
  --(4.470,9.939)--(4.470,9.940)--(4.471,9.940)--(4.472,9.940)--(4.472,9.941)--(4.473,9.941)%
  --(4.474,9.941)--(4.474,9.942)--(4.475,9.942)--(4.476,9.942)--(4.476,9.943)--(4.477,9.943)%
  --(4.478,9.943)--(4.479,9.944)--(4.480,9.944)--(4.481,9.944)--(4.481,9.945)--(4.482,9.945)%
  --(4.483,9.945)--(4.484,9.945)--(4.484,9.946)--(4.485,9.946)--(4.486,9.946)--(4.487,9.946)%
  --(4.488,9.946)--(4.488,9.947)--(4.489,9.947)--(4.490,9.947)--(4.491,9.947)--(4.492,9.947)%
  --(4.493,9.947)--(4.493,9.948)--(4.494,9.948)--(4.495,9.948)--(4.496,9.948)--(4.497,9.948)%
  --(4.498,9.948)--(4.499,9.948)--(4.500,9.948)--(4.501,9.948)--(4.502,9.948)--(4.503,9.949)%
  --(4.504,9.949)--(4.505,9.949)--(4.506,9.949)--(4.507,9.949)--(4.508,9.949)--(4.509,9.949)%
  --(4.510,9.949)--(4.510,9.950)--(4.511,9.950)--(4.512,9.950)--(4.513,9.950)--(4.514,9.950)%
  --(4.515,9.950)--(4.516,9.950)--(4.517,9.950)--(4.517,9.951)--(4.518,9.951)--(4.519,9.951)%
  --(4.520,9.951)--(4.521,9.951)--(4.522,9.951)--(4.523,9.951)--(4.523,9.952)--(4.524,9.952)%
  --(4.525,9.952)--(4.526,9.952)--(4.527,9.952)--(4.528,9.952)--(4.529,9.952)--(4.529,9.953)%
  --(4.530,9.953)--(4.531,9.953)--(4.532,9.953)--(4.533,9.953)--(4.534,9.953)--(4.534,9.954)%
  --(4.535,9.954)--(4.536,9.954)--(4.537,9.954)--(4.538,9.954)--(4.539,9.954)--(4.539,9.955)%
  --(4.540,9.955)--(4.541,9.955)--(4.542,9.955)--(4.543,9.955)--(4.543,9.956)--(4.544,9.956)%
  --(4.545,9.956)--(4.546,9.956)--(4.547,9.956)--(4.548,9.957)--(4.549,9.957)--(4.550,9.957)%
  --(4.551,9.957)--(4.552,9.957)--(4.552,9.958)--(4.553,9.958)--(4.554,9.958)--(4.555,9.958)%
  --(4.556,9.959)--(4.557,9.959)--(4.558,9.959)--(4.559,9.959)--(4.559,9.960)--(4.560,9.960)%
  --(4.561,9.960)--(4.562,9.960)--(4.563,9.960)--(4.563,9.961)--(4.564,9.961)--(4.565,9.961)%
  --(4.566,9.961)--(4.567,9.962)--(4.568,9.962)--(4.569,9.962)--(4.570,9.962)--(4.570,9.963)%
  --(4.571,9.963)--(4.572,9.963)--(4.573,9.963)--(4.573,9.964)--(4.574,9.964)--(4.575,9.964)%
  --(4.576,9.964)--(4.576,9.965)--(4.577,9.965)--(4.578,9.965)--(4.579,9.965)--(4.580,9.966)%
  --(4.581,9.966)--(4.582,9.966)--(4.583,9.967)--(4.584,9.967)--(4.585,9.967)--(4.586,9.968)%
  --(4.587,9.968)--(4.588,9.968)--(4.589,9.969)--(4.590,9.969)--(4.591,9.969)--(4.591,9.970)%
  --(4.592,9.970)--(4.593,9.970)--(4.594,9.970)--(4.595,9.971)--(4.596,9.971)--(4.597,9.971)%
  --(4.598,9.971)--(4.598,9.972)--(4.599,9.972)--(4.600,9.972)--(4.601,9.972)--(4.602,9.973)%
  --(4.603,9.973)--(4.604,9.973)--(4.605,9.973)--(4.606,9.973)--(4.606,9.974)--(4.607,9.974)%
  --(4.608,9.974)--(4.609,9.974)--(4.610,9.974)--(4.610,9.975)--(4.611,9.975)--(4.612,9.975)%
  --(4.613,9.975)--(4.614,9.975)--(4.615,9.975)--(4.616,9.975)--(4.616,9.976)--(4.617,9.976)%
  --(4.618,9.976)--(4.619,9.976)--(4.620,9.976)--(4.621,9.976)--(4.622,9.976)--(4.623,9.976)%
  --(4.623,9.977)--(4.624,9.977)--(4.625,9.977)--(4.626,9.977)--(4.627,9.977)--(4.628,9.977)%
  --(4.629,9.977)--(4.630,9.977)--(4.631,9.977)--(4.632,9.977)--(4.633,9.977)--(4.634,9.977)%
  --(4.635,9.977)--(4.636,9.977)--(4.637,9.977)--(4.638,9.977)--(4.639,9.977)--(4.640,9.977)%
  --(4.641,9.977)--(4.642,9.977)--(4.643,9.977)--(4.644,9.977)--(4.645,9.977)--(4.646,9.977)%
  --(4.647,9.977)--(4.648,9.977)--(4.649,9.977)--(4.650,9.977)--(4.651,9.977)--(4.652,9.977)%
  --(4.653,9.977)--(4.654,9.977)--(4.655,9.977)--(4.656,9.977)--(4.657,9.977)--(4.658,9.976)%
  --(4.659,9.976)--(4.660,9.976)--(4.661,9.976)--(4.662,9.976)--(4.663,9.976)--(4.664,9.976)%
  --(4.665,9.975)--(4.666,9.975)--(4.667,9.975)--(4.668,9.975)--(4.669,9.975)--(4.670,9.975)%
  --(4.670,9.974)--(4.671,9.974)--(4.672,9.974)--(4.673,9.974)--(4.674,9.974)--(4.675,9.973)%
  --(4.676,9.973)--(4.677,9.973)--(4.678,9.973)--(4.679,9.973)--(4.679,9.972)--(4.680,9.972)%
  --(4.681,9.972)--(4.682,9.972)--(4.683,9.971)--(4.684,9.971)--(4.685,9.971)--(4.686,9.971)%
  --(4.686,9.970)--(4.687,9.970)--(4.688,9.970)--(4.689,9.970)--(4.689,9.969)--(4.690,9.969)%
  --(4.691,9.969)--(4.692,9.969)--(4.692,9.968)--(4.693,9.968)--(4.694,9.968)--(4.695,9.967)%
  --(4.696,9.967)--(4.697,9.967)--(4.697,9.966)--(4.698,9.966)--(4.699,9.966)--(4.700,9.966)%
  --(4.700,9.965)--(4.701,9.965)--(4.702,9.965)--(4.702,9.964)--(4.703,9.964)--(4.704,9.964)%
  --(4.704,9.963)--(4.705,9.963)--(4.706,9.963)--(4.706,9.962)--(4.707,9.962)--(4.708,9.962)%
  --(4.709,9.961)--(4.710,9.961)--(4.711,9.960)--(4.712,9.960)--(4.713,9.959)--(4.714,9.959)%
  --(4.714,9.958)--(4.715,9.958)--(4.716,9.958)--(4.716,9.957)--(4.717,9.957)--(4.718,9.957)%
  --(4.718,9.956)--(4.719,9.956)--(4.720,9.956)--(4.720,9.955)--(4.721,9.955)--(4.722,9.954)%
  --(4.723,9.954)--(4.723,9.953)--(4.724,9.953)--(4.725,9.953)--(4.725,9.952)--(4.726,9.952)%
  --(4.726,9.951)--(4.727,9.951)--(4.728,9.951)--(4.728,9.950)--(4.729,9.950)--(4.730,9.949)%
  --(4.731,9.949)--(4.731,9.948)--(4.732,9.948)--(4.733,9.947)--(4.734,9.947)--(4.734,9.946)%
  --(4.735,9.946)--(4.736,9.945)--(4.737,9.945)--(4.737,9.944)--(4.738,9.944)--(4.738,9.943)%
  --(4.739,9.943)--(4.740,9.943)--(4.740,9.942)--(4.741,9.942)--(4.741,9.941)--(4.742,9.941)%
  --(4.743,9.940)--(4.744,9.940)--(4.744,9.939)--(4.745,9.939)--(4.745,9.938)--(4.746,9.938)%
  --(4.746,9.937)--(4.747,9.937)--(4.748,9.936)--(4.749,9.936)--(4.749,9.935)--(4.750,9.935)%
  --(4.750,9.934)--(4.751,9.934)--(4.752,9.933)--(4.753,9.932)--(4.754,9.932)--(4.754,9.931)%
  --(4.755,9.931)--(4.755,9.930)--(4.756,9.930)--(4.756,9.929)--(4.757,9.929)--(4.757,9.928)%
  --(4.758,9.928)--(4.759,9.927)--(4.760,9.926)--(4.761,9.926)--(4.761,9.925)--(4.762,9.925)%
  --(4.762,9.924)--(4.763,9.924)--(4.763,9.923)--(4.764,9.923)--(4.764,9.922)--(4.765,9.922)%
  --(4.765,9.921)--(4.766,9.921)--(4.766,9.920)--(4.767,9.920)--(4.767,9.919)--(4.768,9.919)%
  --(4.768,9.918)--(4.769,9.918)--(4.770,9.917)--(4.771,9.916)--(4.771,9.915)--(4.772,9.915)%
  --(4.773,9.914)--(4.774,9.913)--(4.775,9.912)--(4.776,9.911)--(4.777,9.910)--(4.778,9.909)%
  --(4.779,9.908)--(4.780,9.907)--(4.781,9.906)--(4.782,9.905)--(4.783,9.904)--(4.784,9.903)%
  --(4.785,9.903)--(4.785,9.902)--(4.786,9.901)--(4.787,9.900)--(4.788,9.900)--(4.788,9.899)%
  --(4.789,9.899)--(4.789,9.898)--(4.790,9.898)--(4.790,9.897)--(4.791,9.897)--(4.791,9.896)%
  --(4.792,9.896)--(4.792,9.895)--(4.793,9.895)--(4.793,9.894)--(4.794,9.894)--(4.794,9.893)%
  --(4.795,9.893)--(4.795,9.892)--(4.796,9.892)--(4.796,9.891)--(4.797,9.891)--(4.797,9.890)%
  --(4.798,9.890)--(4.798,9.889)--(4.799,9.889)--(4.799,9.888)--(4.800,9.888)--(4.800,9.887)%
  --(4.801,9.887)--(4.801,9.886)--(4.802,9.886)--(4.802,9.885)--(4.803,9.885)--(4.804,9.884)%
  --(4.805,9.883)--(4.806,9.882)--(4.807,9.882)--(4.807,9.881)--(4.808,9.881)--(4.808,9.880)%
  --(4.809,9.880)--(4.809,9.879)--(4.810,9.879)--(4.810,9.878)--(4.811,9.878)--(4.811,9.877)%
  --(4.812,9.877)--(4.812,9.876)--(4.813,9.876)--(4.813,9.875)--(4.814,9.875)--(4.814,9.874)%
  --(4.815,9.874)--(4.816,9.873)--(4.817,9.872)--(4.818,9.871)--(4.819,9.871)--(4.819,9.870)%
  --(4.820,9.870)--(4.820,9.869)--(4.821,9.869)--(4.821,9.868)--(4.822,9.868)--(4.822,9.867)%
  --(4.823,9.867)--(4.823,9.866)--(4.824,9.866)--(4.825,9.865)--(4.826,9.864)--(4.827,9.863)%
  --(4.828,9.863)--(4.828,9.862)--(4.829,9.862)--(4.829,9.861)--(4.830,9.861)--(4.830,9.860)%
  --(4.831,9.860)--(4.831,9.859)--(4.832,9.859)--(4.833,9.858)--(4.834,9.858)--(4.834,9.857)%
  --(4.835,9.857)--(4.835,9.856)--(4.836,9.856)--(4.836,9.855)--(4.837,9.855)--(4.837,9.854)%
  --(4.838,9.854)--(4.838,9.853)--(4.839,9.853)--(4.840,9.852)--(4.841,9.852)--(4.841,9.851)%
  --(4.842,9.851)--(4.842,9.850)--(4.843,9.850)--(4.843,9.849)--(4.844,9.849)--(4.844,9.848)%
  --(4.845,9.848)--(4.846,9.847)--(4.847,9.847)--(4.847,9.846)--(4.848,9.846)--(4.848,9.845)%
  --(4.849,9.845)--(4.849,9.844)--(4.850,9.844)--(4.850,9.843)--(4.851,9.843)--(4.852,9.843)%
  --(4.852,9.842)--(4.853,9.842)--(4.853,9.841)--(4.854,9.841)--(4.854,9.840)--(4.855,9.840)%
  --(4.855,9.839)--(4.856,9.839)--(4.857,9.838)--(4.858,9.838)--(4.858,9.837)--(4.859,9.837)%
  --(4.859,9.836)--(4.860,9.836)--(4.861,9.835)--(4.862,9.834)--(4.863,9.834)--(4.863,9.833)%
  --(4.864,9.833)--(4.864,9.832)--(4.865,9.832)--(4.865,9.831)--(4.866,9.831)--(4.867,9.831)%
  --(4.867,9.830)--(4.868,9.830)--(4.868,9.829)--(4.869,9.829)--(4.869,9.828)--(4.870,9.828)%
  --(4.871,9.827)--(4.872,9.827)--(4.872,9.826)--(4.873,9.826)--(4.873,9.825)--(4.874,9.825)%
  --(4.874,9.824)--(4.875,9.824)--(4.876,9.823)--(4.877,9.823)--(4.877,9.822)--(4.878,9.822)%
  --(4.878,9.821)--(4.879,9.821)--(4.879,9.820)--(4.880,9.820)--(4.880,9.819)--(4.881,9.819)%
  --(4.882,9.818)--(4.883,9.817)--(4.884,9.816)--(4.885,9.816)--(4.885,9.815)--(4.886,9.815)%
  --(4.886,9.814)--(4.887,9.814)--(4.887,9.813)--(4.888,9.813)--(4.888,9.812)--(4.889,9.812)%
  --(4.889,9.811)--(4.890,9.811)--(4.890,9.810)--(4.891,9.810)--(4.891,9.809)--(4.892,9.809)%
  --(4.892,9.808)--(4.893,9.808)--(4.893,9.807)--(4.894,9.807)--(4.895,9.806)--(4.895,9.805)%
  --(4.896,9.805)--(4.896,9.804)--(4.897,9.804)--(4.898,9.803)--(4.899,9.802)--(4.899,9.801)%
  --(4.900,9.801)--(4.901,9.800)--(4.901,9.799)--(4.902,9.799)--(4.902,9.798)--(4.903,9.798)%
  --(4.904,9.797)--(4.904,9.796)--(4.905,9.796)--(4.905,9.795)--(4.906,9.795)--(4.906,9.794)%
  --(4.907,9.794)--(4.907,9.793)--(4.908,9.793)--(4.908,9.792)--(4.909,9.792)--(4.909,9.791)%
  --(4.910,9.791)--(4.910,9.790)--(4.911,9.790)--(4.911,9.789)--(4.912,9.789)--(4.912,9.788)%
  --(4.913,9.788)--(4.913,9.787)--(4.914,9.786)--(4.915,9.785)--(4.916,9.784)--(4.916,9.783)%
  --(4.917,9.783)--(4.917,9.782)--(4.918,9.782)--(4.918,9.781)--(4.919,9.781)--(4.919,9.780)%
  --(4.920,9.780)--(4.920,9.779)--(4.921,9.778)--(4.922,9.777)--(4.922,9.776)--(4.923,9.776)%
  --(4.923,9.775)--(4.924,9.775)--(4.924,9.774)--(4.925,9.774)--(4.925,9.773)--(4.926,9.773)%
  --(4.926,9.772)--(4.927,9.771)--(4.928,9.770)--(4.928,9.769)--(4.929,9.769)--(4.929,9.768)%
  --(4.930,9.768)--(4.930,9.767)--(4.931,9.767)--(4.931,9.766)--(4.932,9.765)--(4.932,9.764)%
  --(4.933,9.764)--(4.933,9.763)--(4.934,9.763)--(4.934,9.762)--(4.935,9.761)--(4.935,9.760)%
  --(4.936,9.760)--(4.936,9.759)--(4.937,9.759)--(4.937,9.758)--(4.938,9.758)--(4.938,9.757)%
  --(4.939,9.756)--(4.940,9.755)--(4.940,9.754)--(4.941,9.754)--(4.941,9.753)--(4.942,9.752)%
  --(4.943,9.751)--(4.943,9.750)--(4.944,9.750)--(4.944,9.749)--(4.945,9.748)--(4.946,9.747)%
  --(4.946,9.746)--(4.947,9.746)--(4.947,9.745)--(4.948,9.744)--(4.949,9.743)--(4.949,9.742)%
  --(4.950,9.742)--(4.950,9.741)--(4.951,9.740)--(4.951,9.739)--(4.952,9.739)--(4.952,9.738)%
  --(4.953,9.737)--(4.953,9.736)--(4.954,9.736)--(4.954,9.735)--(4.955,9.735)--(4.955,9.734)%
  --(4.956,9.733)--(4.956,9.732)--(4.957,9.732)--(4.957,9.731)--(4.958,9.731)--(4.958,9.730)%
  --(4.958,9.729)--(4.959,9.729)--(4.959,9.728)--(4.960,9.727)--(4.961,9.726)--(4.961,9.725)%
  --(4.962,9.725)--(4.962,9.724)--(4.962,9.723)--(4.963,9.723)--(4.963,9.722)--(4.964,9.722)%
  --(4.964,9.721)--(4.965,9.720)--(4.965,9.719)--(4.966,9.719)--(4.966,9.718)--(4.967,9.718)%
  --(4.967,9.717)--(4.967,9.716)--(4.968,9.716)--(4.968,9.715)--(4.969,9.714)--(4.970,9.713)%
  --(4.970,9.712)--(4.971,9.712)--(4.971,9.711)--(4.972,9.710)--(4.973,9.709)--(4.973,9.708)%
  --(4.974,9.708)--(4.974,9.707)--(4.975,9.706)--(4.975,9.705)--(4.976,9.705)--(4.976,9.704)%
  --(4.977,9.704)--(4.977,9.703)--(4.978,9.702)--(4.978,9.701)--(4.979,9.701)--(4.979,9.700)%
  --(4.980,9.700)--(4.980,9.699)--(4.981,9.698)--(4.981,9.697)--(4.982,9.697)--(4.982,9.696)%
  --(4.983,9.696)--(4.983,9.695)--(4.984,9.694)--(4.984,9.693)--(4.985,9.693)--(4.985,9.692)%
  --(4.986,9.692)--(4.986,9.691)--(4.987,9.691)--(4.987,9.690)--(4.988,9.689)--(4.989,9.688)%
  --(4.989,9.687)--(4.990,9.687)--(4.990,9.686)--(4.991,9.686)--(4.991,9.685)--(4.992,9.685)%
  --(4.992,9.684)--(4.993,9.683)--(4.993,9.682)--(4.994,9.682)--(4.994,9.681)--(4.995,9.681)%
  --(4.995,9.680)--(4.996,9.680)--(4.996,9.679)--(4.997,9.679)--(4.997,9.678)--(4.998,9.678)%
  --(4.998,9.677)--(4.999,9.676)--(4.999,9.675)--(5.000,9.675)--(5.000,9.674)--(5.001,9.674)%
  --(5.001,9.673)--(5.002,9.673)--(5.002,9.672)--(5.003,9.672)--(5.003,9.671)--(5.004,9.671)%
  --(5.004,9.670)--(5.005,9.670)--(5.005,9.669)--(5.006,9.668)--(5.007,9.668)--(5.007,9.667)%
  --(5.008,9.666)--(5.009,9.665)--(5.010,9.664)--(5.011,9.663)--(5.011,9.662)--(5.012,9.662)%
  --(5.013,9.661)--(5.013,9.660)--(5.014,9.660)--(5.014,9.659)--(5.015,9.659)--(5.016,9.658)%
  --(5.016,9.657)--(5.017,9.657)--(5.017,9.656)--(5.018,9.656)--(5.019,9.655)--(5.020,9.654)%
  --(5.020,9.653)--(5.021,9.653)--(5.022,9.652)--(5.023,9.651)--(5.024,9.650)--(5.025,9.650)%
  --(5.025,9.649)--(5.026,9.649)--(5.026,9.648)--(5.027,9.648)--(5.027,9.647)--(5.028,9.647)%
  --(5.028,9.646)--(5.029,9.646)--(5.029,9.645)--(5.030,9.645)--(5.031,9.644)--(5.032,9.643)%
  --(5.033,9.642)--(5.034,9.642)--(5.034,9.641)--(5.035,9.641)--(5.035,9.640)--(5.036,9.640)%
  --(5.036,9.639)--(5.037,9.639)--(5.038,9.638)--(5.039,9.638)--(5.039,9.637)--(5.040,9.637)%
  --(5.040,9.636)--(5.041,9.636)--(5.041,9.635)--(5.042,9.635)--(5.043,9.635)--(5.043,9.634)%
  --(5.044,9.634)--(5.044,9.633)--(5.045,9.633)--(5.045,9.632)--(5.046,9.632)--(5.047,9.631)%
  --(5.048,9.631)--(5.048,9.630)--(5.049,9.630)--(5.050,9.629)--(5.051,9.629)--(5.051,9.628)%
  --(5.052,9.628)--(5.052,9.627)--(5.053,9.627)--(5.054,9.627)--(5.054,9.626)--(5.055,9.626)%
  --(5.055,9.625)--(5.056,9.625)--(5.057,9.625)--(5.057,9.624)--(5.058,9.624)--(5.059,9.623)%
  --(5.060,9.623)--(5.060,9.622)--(5.061,9.622)--(5.062,9.622)--(5.062,9.621)--(5.063,9.621)%
  --(5.063,9.620)--(5.064,9.620)--(5.065,9.620)--(5.065,9.619)--(5.066,9.619)--(5.067,9.619)%
  --(5.067,9.618)--(5.068,9.618)--(5.069,9.617)--(5.070,9.617)--(5.071,9.616)--(5.072,9.616)%
  --(5.072,9.615)--(5.073,9.615)--(5.074,9.615)--(5.074,9.614)--(5.075,9.614)--(5.076,9.614)%
  --(5.076,9.613)--(5.077,9.613)--(5.078,9.613)--(5.078,9.612)--(5.079,9.612)--(5.080,9.612)%
  --(5.081,9.611)--(5.082,9.611)--(5.083,9.611)--(5.083,9.610)--(5.084,9.610)--(5.085,9.610)%
  --(5.085,9.609)--(5.086,9.609)--(5.087,9.609)--(5.087,9.608)--(5.088,9.608)--(5.089,9.608)%
  --(5.090,9.608)--(5.090,9.607)--(5.091,9.607)--(5.092,9.607)--(5.093,9.606)--(5.094,9.606)%
  --(5.095,9.606)--(5.096,9.605)--(5.097,9.605)--(5.098,9.605)--(5.099,9.604)--(5.100,9.604)%
  --(5.101,9.604)--(5.102,9.604)--(5.102,9.603)--(5.103,9.603)--(5.104,9.603)--(5.105,9.603)%
  --(5.105,9.602)--(5.106,9.602)--(5.107,9.602)--(5.108,9.602)--(5.109,9.602)--(5.109,9.601)%
  --(5.110,9.601)--(5.111,9.601)--(5.112,9.601)--(5.113,9.601)--(5.114,9.601)--(5.114,9.600)%
  --(5.115,9.600)--(5.116,9.600)--(5.117,9.600)--(5.118,9.600)--(5.119,9.600)--(5.119,9.599)%
  --(5.120,9.599)--(5.121,9.599)--(5.122,9.599)--(5.123,9.599)--(5.124,9.599)--(5.125,9.599)%
  --(5.126,9.599)--(5.127,9.599)--(5.127,9.598)--(5.128,9.598)--(5.129,9.598)--(5.130,9.598)%
  --(5.131,9.598)--(5.132,9.598)--(5.133,9.598)--(5.134,9.598)--(5.135,9.598)--(5.136,9.598)%
  --(5.137,9.598)--(5.138,9.598)--(5.139,9.598)--(5.140,9.598)--(5.141,9.598)--(5.142,9.598)%
  --(5.143,9.598)--(5.144,9.598)--(5.145,9.598)--(5.146,9.598)--(5.147,9.598)--(5.148,9.598)%
  --(5.149,9.598)--(5.150,9.598)--(5.151,9.598)--(5.152,9.598)--(5.153,9.598)--(5.154,9.598)%
  --(5.154,9.599)--(5.155,9.599)--(5.156,9.599)--(5.157,9.599)--(5.158,9.599)--(5.159,9.599)%
  --(5.160,9.599)--(5.161,9.599)--(5.162,9.599)--(5.163,9.599)--(5.164,9.600)--(5.165,9.600)%
  --(5.166,9.600)--(5.167,9.600)--(5.168,9.600)--(5.169,9.600)--(5.170,9.600)--(5.171,9.600)%
  --(5.171,9.601)--(5.172,9.601)--(5.173,9.601)--(5.174,9.601)--(5.175,9.601)--(5.176,9.601)%
  --(5.177,9.602)--(5.178,9.602)--(5.179,9.602)--(5.180,9.602)--(5.181,9.602)--(5.182,9.603)%
  --(5.183,9.603)--(5.184,9.603)--(5.185,9.603)--(5.186,9.603)--(5.186,9.604)--(5.187,9.604)%
  --(5.188,9.604)--(5.189,9.604)--(5.190,9.604)--(5.191,9.605)--(5.192,9.605)--(5.193,9.605)%
  --(5.194,9.605)--(5.195,9.605)--(5.195,9.606)--(5.196,9.606)--(5.197,9.606)--(5.198,9.606)%
  --(5.199,9.607)--(5.200,9.607)--(5.201,9.607)--(5.202,9.607)--(5.202,9.608)--(5.203,9.608)%
  --(5.204,9.608)--(5.205,9.608)--(5.205,9.609)--(5.206,9.609)--(5.207,9.609)--(5.208,9.609)%
  --(5.209,9.610)--(5.210,9.610)--(5.211,9.610)--(5.212,9.611)--(5.213,9.611)--(5.214,9.611)%
  --(5.215,9.612)--(5.216,9.612)--(5.217,9.612)--(5.217,9.613)--(5.218,9.613)--(5.219,9.613)%
  --(5.220,9.613)--(5.220,9.614)--(5.221,9.614)--(5.222,9.614)--(5.223,9.614)--(5.223,9.615)%
  --(5.224,9.615)--(5.225,9.615)--(5.226,9.616)--(5.227,9.616)--(5.228,9.616)--(5.228,9.617)%
  --(5.229,9.617)--(5.230,9.617)--(5.231,9.618)--(5.232,9.618)--(5.233,9.618)--(5.233,9.619)%
  --(5.234,9.619)--(5.235,9.619)--(5.235,9.620)--(5.236,9.620)--(5.237,9.620)--(5.238,9.621)%
  --(5.239,9.621)--(5.240,9.622)--(5.241,9.622)--(5.242,9.622)--(5.242,9.623)--(5.243,9.623)%
  --(5.244,9.623)--(5.244,9.624)--(5.245,9.624)--(5.246,9.624)--(5.247,9.625)--(5.248,9.625)%
  --(5.249,9.625)--(5.249,9.626)--(5.250,9.626)--(5.251,9.626)--(5.252,9.627)--(5.253,9.627)%
  --(5.254,9.627)--(5.255,9.628)--(5.256,9.628)--(5.257,9.628)--(5.258,9.629)--(5.259,9.629)%
  --(5.260,9.629)--(5.261,9.629)--(5.261,9.630)--(5.262,9.630)--(5.263,9.630)--(5.264,9.630)%
  --(5.265,9.630)--(5.265,9.631)--(5.266,9.631)--(5.267,9.631)--(5.268,9.631)--(5.269,9.631)%
  --(5.269,9.632)--(5.270,9.632)--(5.271,9.632)--(5.272,9.632)--(5.273,9.632)--(5.274,9.632)%
  --(5.275,9.632)--(5.275,9.633)--(5.276,9.633)--(5.277,9.633)--(5.278,9.633)--(5.279,9.633)%
  --(5.280,9.633)--(5.281,9.633)--(5.282,9.633)--(5.283,9.633)--(5.284,9.633)--(5.284,9.634)%
  --(5.285,9.634)--(5.286,9.634)--(5.287,9.634)--(5.288,9.634)--(5.289,9.634)--(5.290,9.634)%
  --(5.291,9.634)--(5.292,9.634)--(5.293,9.634)--(5.294,9.634)--(5.295,9.634)--(5.296,9.634)%
  --(5.297,9.634)--(5.298,9.634)--(5.299,9.634)--(5.300,9.634)--(5.300,9.633)--(5.301,9.633)%
  --(5.302,9.633)--(5.303,9.633)--(5.304,9.633)--(5.305,9.633)--(5.306,9.633)--(5.307,9.633)%
  --(5.308,9.633)--(5.309,9.633)--(5.309,9.632)--(5.310,9.632)--(5.311,9.632)--(5.312,9.632)%
  --(5.313,9.632)--(5.314,9.632)--(5.314,9.631)--(5.315,9.631)--(5.316,9.631)--(5.317,9.631)%
  --(5.318,9.631)--(5.319,9.631)--(5.319,9.630)--(5.320,9.630)--(5.321,9.630)--(5.322,9.630)%
  --(5.323,9.630)--(5.323,9.629)--(5.324,9.629)--(5.325,9.629)--(5.326,9.629)--(5.326,9.628)%
  --(5.327,9.628)--(5.328,9.628)--(5.329,9.628)--(5.329,9.627)--(5.330,9.627)--(5.331,9.627)%
  --(5.332,9.627)--(5.332,9.626)--(5.333,9.626)--(5.334,9.626)--(5.335,9.626)--(5.335,9.625)%
  --(5.336,9.625)--(5.337,9.625)--(5.338,9.624)--(5.339,9.624)--(5.340,9.624)--(5.340,9.623)%
  --(5.341,9.623)--(5.342,9.623)--(5.343,9.622)--(5.344,9.622)--(5.345,9.622)--(5.345,9.621)%
  --(5.346,9.621)--(5.347,9.621)--(5.348,9.621)--(5.348,9.620)--(5.349,9.620)--(5.350,9.620)%
  --(5.351,9.620)--(5.351,9.619)--(5.352,9.619)--(5.353,9.619)--(5.354,9.619)--(5.354,9.618)%
  --(5.355,9.618)--(5.356,9.618)--(5.357,9.618)--(5.357,9.617)--(5.358,9.617)--(5.359,9.617)%
  --(5.360,9.617)--(5.360,9.616)--(5.361,9.616)--(5.362,9.616)--(5.363,9.616)--(5.363,9.615)%
  --(5.364,9.615)--(5.365,9.615)--(5.366,9.615)--(5.366,9.614)--(5.367,9.614)--(5.368,9.614)%
  --(5.369,9.614)--(5.369,9.613)--(5.370,9.613)--(5.371,9.613)--(5.372,9.613)--(5.373,9.612)%
  --(5.374,9.612)--(5.375,9.612)--(5.376,9.612)--(5.376,9.611)--(5.377,9.611)--(5.378,9.611)%
  --(5.379,9.611)--(5.380,9.610)--(5.381,9.610)--(5.382,9.610)--(5.383,9.610)--(5.383,9.609)%
  --(5.384,9.609)--(5.385,9.609)--(5.386,9.609)--(5.387,9.608)--(5.388,9.608)--(5.389,9.608)%
  --(5.390,9.608)--(5.390,9.607)--(5.391,9.607)--(5.392,9.607)--(5.393,9.607)--(5.394,9.607)%
  --(5.394,9.606)--(5.395,9.606)--(5.396,9.606)--(5.397,9.606)--(5.398,9.606)--(5.398,9.605)%
  --(5.399,9.605)--(5.400,9.605)--(5.401,9.605)--(5.402,9.605)--(5.402,9.604)--(5.403,9.604)%
  --(5.404,9.604)--(5.405,9.604)--(5.406,9.604)--(5.407,9.603)--(5.408,9.603)--(5.409,9.603)%
  --(5.410,9.603)--(5.411,9.603)--(5.411,9.602)--(5.412,9.602)--(5.413,9.602)--(5.414,9.602)%
  --(5.415,9.602)--(5.416,9.601)--(5.417,9.601)--(5.418,9.601)--(5.419,9.601)--(5.420,9.601)%
  --(5.421,9.601)--(5.421,9.600)--(5.422,9.600)--(5.423,9.600)--(5.424,9.600)--(5.425,9.600)%
  --(5.426,9.600)--(5.426,9.599)--(5.427,9.599)--(5.428,9.599)--(5.429,9.599)--(5.430,9.599)%
  --(5.431,9.599)--(5.432,9.599)--(5.432,9.598)--(5.433,9.598)--(5.434,9.598)--(5.435,9.598)%
  --(5.436,9.598)--(5.437,9.598)--(5.438,9.598)--(5.439,9.597)--(5.440,9.597)--(5.441,9.597)%
  --(5.442,9.597)--(5.443,9.597)--(5.444,9.597)--(5.445,9.597)--(5.446,9.597)--(5.447,9.597)%
  --(5.448,9.597)--(5.448,9.596)--(5.449,9.596)--(5.450,9.596)--(5.451,9.596)--(5.452,9.596)%
  --(5.453,9.596)--(5.454,9.596)--(5.455,9.596)--(5.456,9.596)--(5.457,9.596)--(5.458,9.596)%
  --(5.459,9.596)--(5.460,9.596)--(5.461,9.596)--(5.462,9.596)--(5.463,9.596)--(5.464,9.596)%
  --(5.465,9.596)--(5.466,9.596)--(5.467,9.596)--(5.468,9.596)--(5.469,9.596)--(5.470,9.596)%
  --(5.471,9.596)--(5.472,9.596)--(5.473,9.596)--(5.474,9.596)--(5.475,9.596)--(5.476,9.596)%
  --(5.477,9.596)--(5.478,9.596)--(5.479,9.596)--(5.480,9.596)--(5.480,9.597)--(5.481,9.597)%
  --(5.482,9.597)--(5.483,9.597)--(5.484,9.597)--(5.485,9.597)--(5.486,9.597)--(5.487,9.597)%
  --(5.488,9.597)--(5.489,9.597)--(5.490,9.597)--(5.490,9.598)--(5.491,9.598)--(5.492,9.598)%
  --(5.493,9.598)--(5.494,9.598)--(5.495,9.598)--(5.496,9.598)--(5.497,9.598)--(5.497,9.599)%
  --(5.498,9.599)--(5.499,9.599)--(5.500,9.599)--(5.501,9.599)--(5.502,9.599)--(5.503,9.600)%
  --(5.504,9.600)--(5.505,9.600)--(5.506,9.600)--(5.507,9.600)--(5.508,9.601)--(5.509,9.601)%
  --(5.510,9.601)--(5.511,9.601)--(5.512,9.601)--(5.512,9.602)--(5.513,9.602)--(5.514,9.602)%
  --(5.515,9.602)--(5.516,9.602)--(5.516,9.603)--(5.517,9.603)--(5.518,9.603)--(5.519,9.603)%
  --(5.520,9.603)--(5.520,9.604)--(5.521,9.604)--(5.522,9.604)--(5.523,9.604)--(5.524,9.605)%
  --(5.525,9.605)--(5.526,9.605)--(5.527,9.605)--(5.527,9.606)--(5.528,9.606)--(5.529,9.606)%
  --(5.530,9.606)--(5.531,9.606)--(5.532,9.606)--(5.532,9.607)--(5.533,9.607)--(5.534,9.607)%
  --(5.535,9.607)--(5.536,9.607)--(5.537,9.608)--(5.538,9.608)--(5.539,9.608)--(5.540,9.608)%
  --(5.541,9.608)--(5.542,9.608)--(5.543,9.609)--(5.544,9.609)--(5.545,9.609)--(5.546,9.609)%
  --(5.547,9.609)--(5.548,9.609)--(5.549,9.609)--(5.550,9.609)--(5.550,9.610)--(5.551,9.610)%
  --(5.552,9.610)--(5.553,9.610)--(5.554,9.610)--(5.555,9.610)--(5.556,9.610)--(5.557,9.610)%
  --(5.558,9.610)--(5.559,9.610)--(5.560,9.610)--(5.561,9.610)--(5.562,9.610)--(5.563,9.610)%
  --(5.564,9.610)--(5.565,9.610)--(5.566,9.610)--(5.567,9.610)--(5.568,9.610)--(5.569,9.610)%
  --(5.570,9.610)--(5.571,9.610)--(5.572,9.610)--(5.573,9.610)--(5.574,9.610)--(5.575,9.610)%
  --(5.576,9.610)--(5.577,9.610)--(5.578,9.610)--(5.579,9.610)--(5.580,9.610)--(5.581,9.610)%
  --(5.582,9.610)--(5.583,9.610)--(5.584,9.610)--(5.585,9.610)--(5.586,9.610)--(5.586,9.609)%
  --(5.587,9.609)--(5.588,9.609)--(5.589,9.609)--(5.590,9.609)--(5.591,9.609)--(5.592,9.609)%
  --(5.593,9.609)--(5.594,9.608)--(5.595,9.608)--(5.596,9.608)--(5.597,9.608)--(5.598,9.608)%
  --(5.599,9.608)--(5.600,9.607)--(5.601,9.607)--(5.602,9.607)--(5.603,9.607)--(5.604,9.607)%
  --(5.605,9.606)--(5.606,9.606)--(5.607,9.606)--(5.608,9.606)--(5.609,9.606)--(5.609,9.605)%
  --(5.610,9.605)--(5.611,9.605)--(5.612,9.605)--(5.613,9.604)--(5.614,9.604)--(5.615,9.604)%
  --(5.616,9.604)--(5.616,9.603)--(5.617,9.603)--(5.618,9.603)--(5.619,9.603)--(5.620,9.603)%
  --(5.620,9.602)--(5.621,9.602)--(5.622,9.602)--(5.623,9.602)--(5.624,9.602)--(5.624,9.601)%
  --(5.625,9.601)--(5.626,9.601)--(5.627,9.601)--(5.628,9.601)--(5.629,9.601)--(5.629,9.600)%
  --(5.630,9.600)--(5.631,9.600)--(5.632,9.600)--(5.633,9.600)--(5.634,9.600)--(5.635,9.599)%
  --(5.636,9.599)--(5.637,9.599)--(5.638,9.599)--(5.639,9.599)--(5.640,9.599)--(5.641,9.599)%
  --(5.641,9.598)--(5.642,9.598)--(5.643,9.598)--(5.644,9.598)--(5.645,9.598)--(5.646,9.598)%
  --(5.647,9.598)--(5.648,9.598)--(5.649,9.598)--(5.650,9.598)--(5.650,9.597)--(5.651,9.597)%
  --(5.652,9.597)--(5.653,9.597)--(5.654,9.597)--(5.655,9.597)--(5.656,9.597)--(5.657,9.597)%
  --(5.658,9.597)--(5.659,9.597)--(5.660,9.597)--(5.661,9.597)--(5.662,9.597)--(5.663,9.597)%
  --(5.664,9.597)--(5.665,9.597)--(5.666,9.597)--(5.667,9.597)--(5.668,9.597)--(5.669,9.597)%
  --(5.670,9.597)--(5.671,9.597)--(5.672,9.597)--(5.673,9.597)--(5.674,9.597)--(5.675,9.597)%
  --(5.676,9.597)--(5.677,9.597)--(5.678,9.597)--(5.679,9.597)--(5.680,9.597)--(5.681,9.597)%
  --(5.682,9.597)--(5.683,9.597)--(5.683,9.598)--(5.684,9.598)--(5.685,9.598)--(5.686,9.598)%
  --(5.687,9.598)--(5.688,9.598)--(5.689,9.598)--(5.690,9.598)--(5.691,9.598)--(5.692,9.598)%
  --(5.692,9.599)--(5.693,9.599)--(5.694,9.599)--(5.695,9.599)--(5.696,9.599)--(5.697,9.599)%
  --(5.698,9.599)--(5.698,9.600)--(5.699,9.600)--(5.700,9.600)--(5.701,9.600)--(5.702,9.600)%
  --(5.703,9.600)--(5.704,9.601)--(5.705,9.601)--(5.706,9.601)--(5.707,9.601)--(5.708,9.601)%
  --(5.708,9.602)--(5.709,9.602)--(5.710,9.602)--(5.711,9.602)--(5.712,9.602)--(5.713,9.602)%
  --(5.713,9.603)--(5.714,9.603)--(5.715,9.603)--(5.716,9.603)--(5.717,9.603)--(5.718,9.604)%
  --(5.719,9.604)--(5.720,9.604)--(5.721,9.604)--(5.722,9.604)--(5.723,9.605)--(5.724,9.605)%
  --(5.725,9.605)--(5.726,9.605)--(5.727,9.605)--(5.727,9.606)--(5.728,9.606)--(5.729,9.606)%
  --(5.730,9.606)--(5.731,9.606)--(5.732,9.606)--(5.733,9.607)--(5.734,9.607)--(5.735,9.607)%
  --(5.736,9.607)--(5.737,9.607)--(5.738,9.607)--(5.738,9.608)--(5.739,9.608)--(5.740,9.608)%
  --(5.741,9.608)--(5.742,9.608)--(5.743,9.608)--(5.744,9.609)--(5.745,9.609)--(5.746,9.609)%
  --(5.747,9.609)--(5.748,9.609)--(5.749,9.609)--(5.749,9.610)--(5.750,9.610)--(5.751,9.610)%
  --(5.752,9.610)--(5.753,9.610)--(5.754,9.610)--(5.755,9.610)--(5.755,9.611)--(5.756,9.611)%
  --(5.757,9.611)--(5.758,9.611)--(5.759,9.611)--(5.760,9.611)--(5.761,9.611)--(5.761,9.612)%
  --(5.762,9.612)--(5.763,9.612)--(5.764,9.612)--(5.765,9.612)--(5.766,9.612)--(5.767,9.612)%
  --(5.768,9.612)--(5.768,9.613)--(5.769,9.613)--(5.770,9.613)--(5.771,9.613)--(5.772,9.613)%
  --(5.773,9.613)--(5.774,9.613)--(5.775,9.613)--(5.775,9.614)--(5.776,9.614)--(5.777,9.614)%
  --(5.778,9.614)--(5.779,9.614)--(5.780,9.614)--(5.781,9.614)--(5.782,9.614)--(5.782,9.615)%
  --(5.783,9.615)--(5.784,9.615)--(5.785,9.615)--(5.786,9.615)--(5.787,9.615)--(5.788,9.615)%
  --(5.789,9.615)--(5.790,9.615)--(5.791,9.616)--(5.792,9.616)--(5.793,9.616)--(5.794,9.616)%
  --(5.795,9.616)--(5.796,9.616)--(5.797,9.616)--(5.798,9.616)--(5.799,9.616)--(5.799,9.617)%
  --(5.800,9.617)--(5.801,9.617)--(5.802,9.617)--(5.803,9.617)--(5.804,9.617)--(5.805,9.617)%
  --(5.806,9.617)--(5.807,9.617)--(5.808,9.617)--(5.809,9.617)--(5.810,9.618)--(5.811,9.618)%
  --(5.812,9.618)--(5.813,9.618)--(5.814,9.618)--(5.815,9.618)--(5.816,9.618)--(5.817,9.618)%
  --(5.818,9.618)--(5.819,9.618)--(5.820,9.618)--(5.821,9.618)--(5.822,9.618)--(5.823,9.618)%
  --(5.824,9.618)--(5.825,9.618)--(5.826,9.618)--(5.827,9.618)--(5.828,9.618)--(5.829,9.618)%
  --(5.829,9.619)--(5.830,9.619)--(5.831,9.619)--(5.832,9.619)--(5.833,9.619)--(5.834,9.619)%
  --(5.835,9.619)--(5.836,9.619)--(5.837,9.619)--(5.838,9.619)--(5.839,9.619)--(5.840,9.619)%
  --(5.841,9.619)--(5.842,9.619)--(5.843,9.619)--(5.844,9.619)--(5.845,9.619)--(5.845,9.618)%
  --(5.846,9.618)--(5.847,9.618)--(5.848,9.618)--(5.849,9.618)--(5.850,9.618)--(5.851,9.618)%
  --(5.852,9.618)--(5.853,9.618)--(5.854,9.618)--(5.855,9.618)--(5.856,9.618)--(5.857,9.618)%
  --(5.858,9.618)--(5.859,9.618)--(5.860,9.618)--(5.861,9.618)--(5.862,9.618)--(5.863,9.618)%
  --(5.864,9.618)--(5.864,9.617)--(5.865,9.617)--(5.866,9.617)--(5.867,9.617)--(5.868,9.617)%
  --(5.869,9.617)--(5.870,9.617)--(5.871,9.617)--(5.872,9.617)--(5.873,9.617)--(5.874,9.617)%
  --(5.875,9.617)--(5.875,9.616)--(5.876,9.616)--(5.877,9.616)--(5.878,9.616)--(5.879,9.616)%
  --(5.880,9.616)--(5.881,9.616)--(5.882,9.616)--(5.883,9.616)--(5.883,9.615)--(5.884,9.615)%
  --(5.885,9.615)--(5.886,9.615)--(5.887,9.615)--(5.888,9.615)--(5.889,9.615)--(5.890,9.615)%
  --(5.890,9.614)--(5.891,9.614)--(5.892,9.614)--(5.893,9.614)--(5.894,9.614)--(5.895,9.614)%
  --(5.896,9.614)--(5.896,9.613)--(5.897,9.613)--(5.898,9.613)--(5.899,9.613)--(5.900,9.613)%
  --(5.901,9.613)--(5.902,9.613)--(5.902,9.612)--(5.903,9.612)--(5.904,9.612)--(5.905,9.612)%
  --(5.906,9.612)--(5.907,9.612)--(5.908,9.612)--(5.909,9.612)--(5.909,9.611)--(5.910,9.611)%
  --(5.911,9.611)--(5.912,9.611)--(5.913,9.611)--(5.914,9.611)--(5.915,9.611)--(5.916,9.611)%
  --(5.917,9.611)--(5.918,9.611)--(5.918,9.610)--(5.919,9.610)--(5.920,9.610)--(5.921,9.610)%
  --(5.922,9.610)--(5.923,9.610)--(5.924,9.610)--(5.925,9.610)--(5.926,9.610)--(5.927,9.610)%
  --(5.928,9.610)--(5.928,9.609)--(5.929,9.609)--(5.930,9.609)--(5.931,9.609)--(5.932,9.609)%
  --(5.933,9.609)--(5.934,9.609)--(5.935,9.609)--(5.936,9.609)--(5.937,9.609)--(5.938,9.609)%
  --(5.939,9.609)--(5.940,9.609)--(5.941,9.609)--(5.942,9.609)--(5.943,9.609)--(5.944,9.609)%
  --(5.945,9.609)--(5.946,9.609)--(5.946,9.608)--(5.947,9.608)--(5.948,9.608)--(5.949,9.608)%
  --(5.950,9.608)--(5.951,9.608)--(5.952,9.608)--(5.953,9.608)--(5.954,9.608)--(5.955,9.608)%
  --(5.956,9.608)--(5.957,9.608)--(5.958,9.608)--(5.959,9.608)--(5.960,9.608)--(5.961,9.608)%
  --(5.962,9.608)--(5.963,9.608)--(5.964,9.608)--(5.965,9.608)--(5.966,9.608)--(5.967,9.608)%
  --(5.968,9.608)--(5.969,9.608)--(5.970,9.608)--(5.971,9.608)--(5.971,9.609)--(5.972,9.609)%
  --(5.973,9.609)--(5.974,9.609)--(5.975,9.609)--(5.976,9.609)--(5.977,9.609)--(5.978,9.609)%
  --(5.979,9.609)--(5.980,9.609)--(5.981,9.609)--(5.982,9.609)--(5.983,9.609)--(5.984,9.609)%
  --(5.985,9.609)--(5.986,9.609)--(5.987,9.609)--(5.988,9.609)--(5.989,9.610)--(5.990,9.610)%
  --(5.991,9.610)--(5.992,9.610)--(5.993,9.610)--(5.994,9.610)--(5.995,9.610)--(5.996,9.610)%
  --(5.997,9.610)--(5.998,9.610)--(5.999,9.610)--(6.000,9.610)--(6.001,9.610)--(6.002,9.610)%
  --(6.003,9.610)--(6.003,9.611)--(6.004,9.611)--(6.005,9.611)--(6.006,9.611)--(6.007,9.611)%
  --(6.008,9.611)--(6.009,9.611)--(6.010,9.611)--(6.011,9.611)--(6.012,9.611)--(6.013,9.611)%
  --(6.014,9.611)--(6.015,9.611)--(6.016,9.611)--(6.017,9.611)--(6.018,9.611)--(6.019,9.611)%
  --(6.020,9.611)--(6.021,9.611)--(6.022,9.611)--(6.022,9.612)--(6.023,9.612)--(6.024,9.612)%
  --(6.025,9.612)--(6.026,9.612)--(6.027,9.612)--(6.028,9.612)--(6.029,9.612)--(6.030,9.612)%
  --(6.031,9.612)--(6.032,9.612)--(6.033,9.612)--(6.034,9.612)--(6.035,9.612)--(6.036,9.612)%
  --(6.037,9.612)--(6.038,9.612)--(6.039,9.612)--(6.040,9.612)--(6.041,9.612)--(6.042,9.612)%
  --(6.043,9.612)--(6.044,9.612)--(6.045,9.612)--(6.046,9.612)--(6.047,9.612)--(6.048,9.612)%
  --(6.049,9.612)--(6.050,9.612)--(6.051,9.612)--(6.052,9.612)--(6.053,9.612)--(6.054,9.612)%
  --(6.055,9.612)--(6.056,9.612)--(6.057,9.612)--(6.058,9.612)--(6.059,9.612)--(6.060,9.612)%
  --(6.061,9.612)--(6.062,9.612)--(6.063,9.612)--(6.064,9.612)--(6.065,9.612)--(6.066,9.612)%
  --(6.067,9.612)--(6.068,9.612)--(6.069,9.612)--(6.070,9.612)--(6.071,9.612)--(6.072,9.612)%
  --(6.073,9.612)--(6.074,9.612)--(6.075,9.612)--(6.076,9.612)--(6.077,9.612)--(6.078,9.612)%
  --(6.079,9.612)--(6.080,9.612)--(6.081,9.612)--(6.082,9.612)--(6.083,9.612)--(6.084,9.612)%
  --(6.085,9.612)--(6.086,9.612)--(6.087,9.612)--(6.088,9.612)--(6.089,9.612)--(6.090,9.612)%
  --(6.091,9.612)--(6.092,9.612)--(6.093,9.612)--(6.094,9.612)--(6.095,9.612)--(6.096,9.612)%
  --(6.097,9.612)--(6.098,9.612)--(6.099,9.612)--(6.100,9.612)--(6.101,9.612)--(6.102,9.612)%
  --(6.103,9.612)--(6.104,9.612)--(6.105,9.612)--(6.106,9.612)--(6.107,9.612)--(6.108,9.612)%
  --(6.109,9.612)--(6.110,9.612)--(6.111,9.612)--(6.112,9.612)--(6.113,9.612)--(6.114,9.612)%
  --(6.115,9.612)--(6.116,9.612)--(6.117,9.612)--(6.118,9.612)--(6.119,9.612)--(6.120,9.612)%
  --(6.121,9.612)--(6.122,9.612)--(6.123,9.612)--(6.124,9.612)--(6.125,9.612)--(6.126,9.612)%
  --(6.127,9.612)--(6.128,9.612)--(6.129,9.612)--(6.130,9.612)--(6.131,9.612)--(6.132,9.612)%
  --(6.133,9.612)--(6.134,9.612)--(6.135,9.612)--(6.136,9.612)--(6.137,9.612)--(6.138,9.612)%
  --(6.139,9.612)--(6.140,9.612)--(6.141,9.612)--(6.142,9.612)--(6.143,9.612)--(6.144,9.612)%
  --(6.145,9.612)--(6.146,9.612)--(6.147,9.612)--(6.148,9.612)--(6.149,9.612)--(6.150,9.612)%
  --(6.151,9.612)--(6.152,9.612)--(6.153,9.612)--(6.154,9.612)--(6.155,9.612)--(6.156,9.612)%
  --(6.157,9.612)--(6.158,9.612)--(6.159,9.612)--(6.160,9.612)--(6.161,9.612)--(6.162,9.612)%
  --(6.162,9.613)--(6.163,9.613)--(6.164,9.613)--(6.165,9.613)--(6.166,9.613)--(6.167,9.613)%
  --(6.168,9.613)--(6.169,9.613)--(6.170,9.613)--(6.171,9.613)--(6.172,9.613)--(6.173,9.613)%
  --(6.174,9.613)--(6.175,9.613)--(6.176,9.613)--(6.177,9.613)--(6.178,9.613)--(6.179,9.613)%
  --(6.180,9.613)--(6.181,9.613)--(6.182,9.613)--(6.183,9.613)--(6.184,9.613)--(6.185,9.613)%
  --(6.186,9.613)--(6.187,9.613)--(6.188,9.613)--(6.189,9.613)--(6.190,9.613)--(6.191,9.613)%
  --(6.192,9.613)--(6.193,9.613)--(6.194,9.613)--(6.195,9.613)--(6.196,9.613)--(6.197,9.613)%
  --(6.198,9.613)--(6.199,9.613)--(6.200,9.613)--(6.201,9.613)--(6.202,9.613)--(6.203,9.613)%
  --(6.204,9.613)--(6.205,9.613)--(6.206,9.613)--(6.206,9.614)--(6.207,9.614)--(6.208,9.614)%
  --(6.209,9.614)--(6.210,9.614)--(6.211,9.614)--(6.212,9.614)--(6.213,9.614)--(6.214,9.614)%
  --(6.215,9.614)--(6.216,9.614)--(6.217,9.614)--(6.218,9.614)--(6.219,9.614)--(6.220,9.614)%
  --(6.221,9.614)--(6.222,9.614)--(6.223,9.614)--(6.224,9.614)--(6.225,9.614)--(6.226,9.614)%
  --(6.227,9.614)--(6.228,9.614)--(6.229,9.614)--(6.230,9.614)--(6.231,9.614)--(6.232,9.614)%
  --(6.233,9.614)--(6.234,9.614)--(6.235,9.614)--(6.236,9.614)--(6.237,9.614)--(6.238,9.614)%
  --(6.239,9.614)--(6.240,9.614)--(6.241,9.614)--(6.242,9.614)--(6.243,9.614)--(6.244,9.614)%
  --(6.245,9.614)--(6.246,9.614)--(6.247,9.614)--(6.248,9.615)--(6.249,9.615)--(6.250,9.615)%
  --(6.251,9.615)--(6.252,9.615)--(6.253,9.615)--(6.254,9.615)--(6.255,9.615)--(6.256,9.615)%
  --(6.257,9.615)--(6.258,9.615)--(6.259,9.615)--(6.260,9.615)--(6.261,9.615)--(6.262,9.615)%
  --(6.263,9.615)--(6.264,9.615)--(6.265,9.615)--(6.266,9.615)--(6.267,9.615)--(6.268,9.615)%
  --(6.269,9.615)--(6.270,9.615)--(6.271,9.615)--(6.272,9.615)--(6.273,9.615)--(6.274,9.615)%
  --(6.275,9.615)--(6.276,9.615)--(6.277,9.615)--(6.278,9.615)--(6.279,9.615)--(6.280,9.615)%
  --(6.281,9.615)--(6.282,9.615)--(6.283,9.615)--(6.284,9.615)--(6.285,9.615)--(6.286,9.615)%
  --(6.287,9.615)--(6.288,9.615)--(6.289,9.615)--(6.290,9.615)--(6.291,9.615)--(6.292,9.615)%
  --(6.293,9.615)--(6.294,9.615)--(6.295,9.615)--(6.296,9.615)--(6.297,9.615)--(6.298,9.615)%
  --(6.299,9.615)--(6.300,9.615)--(6.301,9.615)--(6.302,9.615)--(6.303,9.615)--(6.304,9.615)%
  --(6.305,9.615)--(6.306,9.615)--(6.307,9.615)--(6.308,9.615)--(6.309,9.615)--(6.310,9.615)%
  --(6.311,9.615)--(6.312,9.615)--(6.313,9.615)--(6.314,9.615)--(6.315,9.615)--(6.316,9.615)%
  --(6.317,9.615)--(6.318,9.615)--(6.318,9.614)--(6.319,9.614)--(6.320,9.614)--(6.321,9.614)%
  --(6.322,9.614)--(6.323,9.614)--(6.324,9.614)--(6.325,9.614)--(6.326,9.614)--(6.327,9.614)%
  --(6.328,9.614)--(6.329,9.614)--(6.330,9.614)--(6.331,9.614)--(6.332,9.614)--(6.333,9.614)%
  --(6.334,9.614)--(6.335,9.614)--(6.336,9.614)--(6.336,9.613)--(6.337,9.613)--(6.338,9.613)%
  --(6.339,9.613)--(6.340,9.613)--(6.341,9.613)--(6.342,9.613)--(6.343,9.613)--(6.344,9.613)%
  --(6.345,9.613)--(6.346,9.613)--(6.347,9.613)--(6.348,9.613)--(6.349,9.613)--(6.349,9.612)%
  --(6.350,9.612)--(6.351,9.612)--(6.352,9.612)--(6.353,9.612)--(6.354,9.612)--(6.355,9.612)%
  --(6.356,9.612)--(6.357,9.612)--(6.358,9.612)--(6.359,9.612)--(6.360,9.612)--(6.360,9.611)%
  --(6.361,9.611)--(6.362,9.611)--(6.363,9.611)--(6.364,9.611)--(6.365,9.611)--(6.366,9.611)%
  --(6.367,9.611)--(6.368,9.611)--(6.369,9.611)--(6.370,9.611)--(6.371,9.611)--(6.371,9.610)%
  --(6.372,9.610)--(6.373,9.610)--(6.374,9.610)--(6.375,9.610)--(6.376,9.610)--(6.377,9.610)%
  --(6.378,9.610)--(6.379,9.610)--(6.380,9.610)--(6.381,9.610)--(6.382,9.610)--(6.383,9.610)%
  --(6.384,9.610)--(6.385,9.610)--(6.386,9.610)--(6.387,9.610)--(6.388,9.610)--(6.389,9.610)%
  --(6.390,9.610)--(6.391,9.610)--(6.392,9.610)--(6.393,9.610)--(6.394,9.610)--(6.395,9.610)%
  --(6.396,9.610)--(6.397,9.610)--(6.398,9.610)--(6.399,9.610)--(6.400,9.610)--(6.401,9.610)%
  --(6.402,9.610)--(6.403,9.610)--(6.404,9.610)--(6.405,9.610)--(6.406,9.610)--(6.407,9.610)%
  --(6.408,9.610)--(6.409,9.610)--(6.410,9.610)--(6.411,9.610)--(6.412,9.610)--(6.413,9.611)%
  --(6.414,9.611)--(6.415,9.611)--(6.416,9.611)--(6.417,9.611)--(6.418,9.611)--(6.419,9.611)%
  --(6.420,9.611)--(6.421,9.611)--(6.422,9.611)--(6.423,9.611)--(6.424,9.611)--(6.424,9.612)%
  --(6.425,9.612)--(6.426,9.612)--(6.427,9.612)--(6.428,9.612)--(6.429,9.612)--(6.430,9.612)%
  --(6.431,9.612)--(6.432,9.612)--(6.433,9.612)--(6.433,9.613)--(6.434,9.613)--(6.435,9.613)%
  --(6.436,9.613)--(6.437,9.613)--(6.438,9.613)--(6.439,9.613)--(6.440,9.614)--(6.441,9.614)%
  --(6.442,9.614)--(6.443,9.614)--(6.444,9.614)--(6.445,9.614)--(6.446,9.615)--(6.447,9.615)%
  --(6.448,9.615)--(6.449,9.615)--(6.450,9.615)--(6.451,9.615)--(6.451,9.616)--(6.452,9.616)%
  --(6.453,9.616)--(6.454,9.616)--(6.455,9.616)--(6.456,9.616)--(6.456,9.617)--(6.457,9.617)%
  --(6.458,9.617)--(6.459,9.617)--(6.460,9.617)--(6.461,9.617)--(6.462,9.618)--(6.463,9.618)%
  --(6.464,9.618)--(6.465,9.618)--(6.466,9.618)--(6.467,9.618)--(6.468,9.618)--(6.468,9.619)%
  --(6.469,9.619)--(6.470,9.619)--(6.471,9.619)--(6.472,9.619)--(6.473,9.619)--(6.474,9.619)%
  --(6.475,9.619)--(6.476,9.619)--(6.477,9.620)--(6.478,9.620)--(6.479,9.620)--(6.480,9.620)%
  --(6.481,9.620)--(6.482,9.620)--(6.483,9.620)--(6.484,9.620)--(6.485,9.620)--(6.486,9.620)%
  --(6.487,9.620)--(6.488,9.620)--(6.489,9.620)--(6.490,9.620)--(6.491,9.620)--(6.492,9.620)%
  --(6.493,9.620)--(6.494,9.620)--(6.495,9.620)--(6.496,9.620)--(6.497,9.620)--(6.498,9.620)%
  --(6.499,9.620)--(6.500,9.620)--(6.501,9.620)--(6.502,9.620)--(6.503,9.620)--(6.504,9.620)%
  --(6.505,9.620)--(6.506,9.620)--(6.507,9.620)--(6.508,9.620)--(6.509,9.620)--(6.510,9.620)%
  --(6.511,9.620)--(6.512,9.620)--(6.513,9.620)--(6.514,9.620)--(6.515,9.620)--(6.516,9.620)%
  --(6.517,9.620)--(6.518,9.619)--(6.519,9.619)--(6.520,9.619)--(6.521,9.619)--(6.522,9.619)%
  --(6.523,9.619)--(6.524,9.619)--(6.525,9.619)--(6.526,9.619)--(6.526,9.618)--(6.527,9.618)%
  --(6.528,9.618)--(6.529,9.618)--(6.530,9.618)--(6.531,9.618)--(6.532,9.618)--(6.532,9.617)%
  --(6.533,9.617)--(6.534,9.617)--(6.535,9.617)--(6.536,9.617)--(6.537,9.617)--(6.538,9.617)%
  --(6.538,9.616)--(6.539,9.616)--(6.540,9.616)--(6.541,9.616)--(6.542,9.616)--(6.543,9.616)%
  --(6.543,9.615)--(6.544,9.615)--(6.545,9.615)--(6.546,9.615)--(6.547,9.615)--(6.547,9.614)%
  --(6.548,9.614)--(6.549,9.614)--(6.550,9.614)--(6.551,9.614)--(6.551,9.613)--(6.552,9.613)%
  --(6.553,9.613)--(6.554,9.613)--(6.555,9.613)--(6.556,9.613)--(6.556,9.612)--(6.557,9.612)%
  --(6.558,9.612)--(6.559,9.612)--(6.560,9.612)--(6.561,9.611)--(6.562,9.611)--(6.563,9.611)%
  --(6.564,9.611)--(6.565,9.611)--(6.566,9.610)--(6.567,9.610)--(6.568,9.610)--(6.569,9.610)%
  --(6.570,9.610)--(6.571,9.610)--(6.571,9.609)--(6.572,9.609)--(6.573,9.609)--(6.574,9.609)%
  --(6.575,9.609)--(6.576,9.609)--(6.577,9.609)--(6.577,9.608)--(6.578,9.608)--(6.579,9.608)%
  --(6.580,9.608)--(6.581,9.608)--(6.582,9.608)--(6.583,9.608)--(6.584,9.607)--(6.585,9.607)%
  --(6.586,9.607)--(6.587,9.607)--(6.588,9.607)--(6.589,9.607)--(6.590,9.607)--(6.591,9.607)%
  --(6.592,9.606)--(6.593,9.606)--(6.594,9.606)--(6.595,9.606)--(6.596,9.606)--(6.597,9.606)%
  --(6.598,9.606)--(6.599,9.606)--(6.600,9.606)--(6.601,9.606)--(6.601,9.605)--(6.602,9.605)%
  --(6.603,9.605)--(6.604,9.605)--(6.605,9.605)--(6.606,9.605)--(6.607,9.605)--(6.608,9.605)%
  --(6.609,9.605)--(6.610,9.605)--(6.611,9.605)--(6.612,9.605)--(6.613,9.605)--(6.614,9.605)%
  --(6.615,9.605)--(6.615,9.604)--(6.616,9.604)--(6.617,9.604)--(6.618,9.604)--(6.619,9.604)%
  --(6.620,9.604)--(6.621,9.604)--(6.622,9.604)--(6.623,9.604)--(6.624,9.604)--(6.625,9.604)%
  --(6.626,9.604)--(6.627,9.604)--(6.628,9.604)--(6.629,9.604)--(6.630,9.604)--(6.631,9.604)%
  --(6.632,9.604)--(6.633,9.604)--(6.634,9.604)--(6.635,9.604)--(6.636,9.604)--(6.637,9.604)%
  --(6.638,9.604)--(6.639,9.604)--(6.640,9.604)--(6.641,9.604)--(6.642,9.604)--(6.643,9.604)%
  --(6.644,9.604)--(6.645,9.604)--(6.646,9.604)--(6.647,9.604)--(6.648,9.604)--(6.649,9.604)%
  --(6.650,9.604)--(6.651,9.604)--(6.652,9.604)--(6.652,9.605)--(6.653,9.605)--(6.654,9.605)%
  --(6.655,9.605)--(6.656,9.605)--(6.657,9.605)--(6.658,9.605)--(6.659,9.605)--(6.660,9.605)%
  --(6.661,9.605)--(6.662,9.605)--(6.663,9.605)--(6.664,9.605)--(6.665,9.605)--(6.666,9.605)%
  --(6.667,9.606)--(6.668,9.606)--(6.669,9.606)--(6.670,9.606)--(6.671,9.606)--(6.672,9.606)%
  --(6.673,9.606)--(6.674,9.606)--(6.675,9.606)--(6.676,9.606)--(6.676,9.607)--(6.677,9.607)%
  --(6.678,9.607)--(6.679,9.607)--(6.680,9.607)--(6.681,9.607)--(6.682,9.607)--(6.683,9.607)%
  --(6.684,9.607)--(6.684,9.608)--(6.685,9.608)--(6.686,9.608)--(6.687,9.608)--(6.688,9.608)%
  --(6.689,9.608)--(6.690,9.608)--(6.691,9.609)--(6.692,9.609)--(6.693,9.609)--(6.694,9.609)%
  --(6.695,9.609)--(6.696,9.609)--(6.697,9.609)--(6.697,9.610)--(6.698,9.610)--(6.699,9.610)%
  --(6.700,9.610)--(6.701,9.610)--(6.702,9.610)--(6.702,9.611)--(6.703,9.611)--(6.704,9.611)%
  --(6.705,9.611)--(6.706,9.611)--(6.707,9.611)--(6.707,9.612)--(6.708,9.612)--(6.709,9.612)%
  --(6.710,9.612)--(6.711,9.612)--(6.712,9.612)--(6.712,9.613)--(6.713,9.613)--(6.714,9.613)%
  --(6.715,9.613)--(6.716,9.613)--(6.717,9.614)--(6.718,9.614)--(6.719,9.614)--(6.720,9.614)%
  --(6.721,9.615)--(6.722,9.615)--(6.723,9.615)--(6.724,9.615)--(6.725,9.615)--(6.725,9.616)%
  --(6.726,9.616)--(6.727,9.616)--(6.728,9.616)--(6.729,9.616)--(6.729,9.617)--(6.730,9.617)%
  --(6.731,9.617)--(6.732,9.617)--(6.732,9.618)--(6.733,9.618)--(6.734,9.618)--(6.735,9.618)%
  --(6.736,9.618)--(6.736,9.619)--(6.737,9.619)--(6.738,9.619)--(6.739,9.619)--(6.740,9.619)%
  --(6.740,9.620)--(6.741,9.620)--(6.742,9.620)--(6.743,9.620)--(6.744,9.620)--(6.744,9.621)%
  --(6.745,9.621)--(6.746,9.621)--(6.747,9.621)--(6.748,9.621)--(6.749,9.621)--(6.749,9.622)%
  --(6.750,9.622)--(6.751,9.622)--(6.752,9.622)--(6.753,9.622)--(6.754,9.622)--(6.755,9.622)%
  --(6.755,9.623)--(6.756,9.623)--(6.757,9.623)--(6.758,9.623)--(6.759,9.623)--(6.760,9.623)%
  --(6.761,9.623)--(6.762,9.623)--(6.762,9.624)--(6.763,9.624)--(6.764,9.624)--(6.765,9.624)%
  --(6.766,9.624)--(6.767,9.624)--(6.768,9.624)--(6.769,9.624)--(6.770,9.624)--(6.771,9.624)%
  --(6.772,9.624)--(6.773,9.624)--(6.774,9.625)--(6.775,9.625)--(6.776,9.625)--(6.777,9.625)%
  --(6.778,9.625)--(6.779,9.625)--(6.780,9.625)--(6.781,9.625)--(6.782,9.625)--(6.783,9.625)%
  --(6.784,9.625)--(6.785,9.625)--(6.786,9.625)--(6.787,9.625)--(6.788,9.625)--(6.789,9.625)%
  --(6.790,9.625)--(6.791,9.625)--(6.792,9.625)--(6.793,9.625)--(6.793,9.624)--(6.794,9.624)%
  --(6.795,9.624)--(6.796,9.624)--(6.797,9.624)--(6.798,9.624)--(6.799,9.624)--(6.800,9.624)%
  --(6.801,9.624)--(6.802,9.624)--(6.803,9.624)--(6.804,9.624)--(6.804,9.623)--(6.805,9.623)%
  --(6.806,9.623)--(6.807,9.623)--(6.808,9.623)--(6.809,9.623)--(6.810,9.623)--(6.811,9.623)%
  --(6.812,9.622)--(6.813,9.622)--(6.814,9.622)--(6.815,9.622)--(6.816,9.622)--(6.817,9.622)%
  --(6.817,9.621)--(6.818,9.621)--(6.819,9.621)--(6.820,9.621)--(6.821,9.621)--(6.822,9.621)%
  --(6.822,9.620)--(6.823,9.620)--(6.824,9.620)--(6.825,9.620)--(6.826,9.620)--(6.826,9.619)%
  --(6.827,9.619)--(6.828,9.619)--(6.829,9.619)--(6.830,9.619)--(6.831,9.618)--(6.832,9.618)%
  --(6.833,9.618)--(6.834,9.618)--(6.835,9.618)--(6.835,9.617)--(6.836,9.617)--(6.837,9.617)%
  --(6.838,9.617)--(6.839,9.617)--(6.839,9.616)--(6.840,9.616)--(6.841,9.616)--(6.842,9.616)%
  --(6.843,9.616)--(6.844,9.616)--(6.844,9.615)--(6.845,9.615)--(6.846,9.615)--(6.847,9.615)%
  --(6.848,9.615)--(6.849,9.615)--(6.849,9.614)--(6.850,9.614)--(6.851,9.614)--(6.852,9.614)%
  --(6.853,9.614)--(6.854,9.614)--(6.854,9.613)--(6.855,9.613)--(6.856,9.613)--(6.857,9.613)%
  --(6.858,9.613)--(6.859,9.613)--(6.860,9.612)--(6.861,9.612)--(6.862,9.612)--(6.863,9.612)%
  --(6.864,9.612)--(6.865,9.612)--(6.866,9.611)--(6.867,9.611)--(6.868,9.611)--(6.869,9.611)%
  --(6.870,9.611)--(6.871,9.611)--(6.872,9.611)--(6.873,9.610)--(6.874,9.610)--(6.875,9.610)%
  --(6.876,9.610)--(6.877,9.610)--(6.878,9.610)--(6.879,9.610)--(6.880,9.610)--(6.880,9.609)%
  --(6.881,9.609)--(6.882,9.609)--(6.883,9.609)--(6.884,9.609)--(6.885,9.609)--(6.886,9.609)%
  --(6.887,9.609)--(6.888,9.609)--(6.889,9.609)--(6.890,9.608)--(6.891,9.608)--(6.892,9.608)%
  --(6.893,9.608)--(6.894,9.608)--(6.895,9.608)--(6.896,9.608)--(6.897,9.608)--(6.898,9.608)%
  --(6.899,9.608)--(6.900,9.608)--(6.901,9.608)--(6.902,9.608)--(6.902,9.607)--(6.903,9.607)%
  --(6.904,9.607)--(6.905,9.607)--(6.906,9.607)--(6.907,9.607)--(6.908,9.607)--(6.909,9.607)%
  --(6.910,9.607)--(6.911,9.607)--(6.912,9.607)--(6.913,9.607)--(6.914,9.607)--(6.915,9.607)%
  --(6.916,9.607)--(6.917,9.607)--(6.918,9.607)--(6.919,9.607)--(6.920,9.607)--(6.921,9.607)%
  --(6.922,9.607)--(6.923,9.607)--(6.924,9.607)--(6.925,9.607)--(6.926,9.607)--(6.927,9.607)%
  --(6.928,9.607)--(6.929,9.607)--(6.930,9.607)--(6.931,9.607)--(6.932,9.607)--(6.933,9.607)%
  --(6.934,9.607)--(6.935,9.607)--(6.936,9.607)--(6.937,9.607)--(6.938,9.607)--(6.939,9.607)%
  --(6.940,9.607)--(6.941,9.607)--(6.942,9.607)--(6.943,9.607)--(6.944,9.607)--(6.945,9.607)%
  --(6.946,9.607)--(6.947,9.607)--(6.948,9.607)--(6.949,9.607)--(6.950,9.607)--(6.951,9.607)%
  --(6.952,9.607)--(6.953,9.607)--(6.954,9.607)--(6.955,9.607)--(6.956,9.607)--(6.957,9.607)%
  --(6.958,9.607)--(6.959,9.607)--(6.960,9.607)--(6.961,9.607)--(6.962,9.607)--(6.963,9.607)%
  --(6.964,9.607)--(6.965,9.607)--(6.966,9.607)--(6.967,9.607)--(6.968,9.607)--(6.969,9.607)%
  --(6.970,9.607)--(6.971,9.607)--(6.971,9.608)--(6.972,9.608)--(6.973,9.608)--(6.974,9.608)%
  --(6.975,9.608)--(6.976,9.608)--(6.977,9.608)--(6.978,9.608)--(6.979,9.608)--(6.980,9.608)%
  --(6.981,9.608)--(6.982,9.608)--(6.983,9.608)--(6.984,9.608)--(6.985,9.608)--(6.986,9.608)%
  --(6.987,9.608)--(6.987,9.609)--(6.988,9.609)--(6.989,9.609)--(6.990,9.609)--(6.991,9.609)%
  --(6.992,9.609)--(6.993,9.609)--(6.994,9.609)--(6.995,9.609)--(6.996,9.609)--(6.997,9.609)%
  --(6.998,9.609)--(6.999,9.609)--(6.999,9.610)--(7.000,9.610)--(7.001,9.610)--(7.002,9.610)%
  --(7.003,9.610)--(7.004,9.610)--(7.005,9.610)--(7.006,9.610)--(7.007,9.610)--(7.008,9.610)%
  --(7.009,9.610)--(7.009,9.611)--(7.010,9.611)--(7.011,9.611)--(7.012,9.611)--(7.013,9.611)%
  --(7.014,9.611)--(7.015,9.611)--(7.016,9.611)--(7.017,9.611)--(7.018,9.611)--(7.018,9.612)%
  --(7.019,9.612)--(7.020,9.612)--(7.021,9.612)--(7.022,9.612)--(7.023,9.612)--(7.024,9.612)%
  --(7.025,9.612)--(7.026,9.612)--(7.027,9.612)--(7.028,9.612)--(7.028,9.613)--(7.029,9.613)%
  --(7.030,9.613)--(7.031,9.613)--(7.032,9.613)--(7.033,9.613)--(7.034,9.613)--(7.035,9.613)%
  --(7.036,9.613)--(7.037,9.613)--(7.038,9.613)--(7.039,9.613)--(7.040,9.614)--(7.041,9.614)%
  --(7.042,9.614)--(7.043,9.614)--(7.044,9.614)--(7.045,9.614)--(7.046,9.614)--(7.047,9.614)%
  --(7.048,9.614)--(7.049,9.614)--(7.050,9.614)--(7.051,9.614)--(7.052,9.614)--(7.053,9.614)%
  --(7.053,9.615)--(7.054,9.615)--(7.055,9.615)--(7.056,9.615)--(7.057,9.615)--(7.058,9.615)%
  --(7.059,9.615)--(7.060,9.615)--(7.061,9.615)--(7.062,9.615)--(7.063,9.615)--(7.064,9.615)%
  --(7.065,9.615)--(7.066,9.615)--(7.067,9.615)--(7.068,9.615)--(7.069,9.615)--(7.070,9.615)%
  --(7.071,9.615)--(7.072,9.615)--(7.072,9.616)--(7.073,9.616)--(7.074,9.616)--(7.075,9.616)%
  --(7.076,9.616)--(7.077,9.616)--(7.078,9.616)--(7.079,9.616)--(7.080,9.616)--(7.081,9.616)%
  --(7.082,9.616)--(7.083,9.616)--(7.084,9.616)--(7.085,9.616)--(7.086,9.616)--(7.087,9.616)%
  --(7.088,9.616)--(7.089,9.616)--(7.090,9.616)--(7.091,9.616)--(7.092,9.616)--(7.093,9.616)%
  --(7.094,9.616)--(7.095,9.616)--(7.096,9.616)--(7.097,9.616)--(7.098,9.616)--(7.099,9.616)%
  --(7.100,9.616)--(7.101,9.616)--(7.102,9.616)--(7.103,9.616)--(7.104,9.616)--(7.105,9.616)%
  --(7.106,9.616)--(7.107,9.616)--(7.108,9.616)--(7.109,9.616)--(7.110,9.616)--(7.111,9.616)%
  --(7.112,9.616)--(7.113,9.616)--(7.114,9.616)--(7.115,9.616)--(7.116,9.616)--(7.117,9.616)%
  --(7.118,9.616)--(7.119,9.616)--(7.120,9.616)--(7.121,9.616)--(7.122,9.616)--(7.123,9.616)%
  --(7.124,9.616)--(7.125,9.616)--(7.126,9.616)--(7.127,9.616)--(7.128,9.616)--(7.129,9.616)%
  --(7.130,9.616)--(7.131,9.616)--(7.132,9.616)--(7.133,9.616)--(7.134,9.616)--(7.135,9.616)%
  --(7.136,9.616)--(7.137,9.616)--(7.138,9.616)--(7.139,9.616)--(7.140,9.616)--(7.141,9.616)%
  --(7.142,9.616)--(7.143,9.616)--(7.144,9.616)--(7.145,9.616)--(7.146,9.616)--(7.147,9.616)%
  --(7.148,9.616)--(7.149,9.616)--(7.150,9.616)--(7.151,9.616)--(7.152,9.616)--(7.153,9.616)%
  --(7.154,9.616)--(7.155,9.616)--(7.156,9.616)--(7.157,9.616)--(7.158,9.616)--(7.159,9.616)%
  --(7.160,9.616)--(7.161,9.616)--(7.162,9.615)--(7.163,9.615)--(7.164,9.615)--(7.165,9.615)%
  --(7.166,9.615)--(7.167,9.615)--(7.168,9.615)--(7.169,9.615)--(7.170,9.615)--(7.171,9.615)%
  --(7.172,9.615)--(7.173,9.615)--(7.174,9.615)--(7.175,9.615)--(7.176,9.615)--(7.177,9.615)%
  --(7.178,9.615)--(7.179,9.615)--(7.180,9.615)--(7.181,9.615)--(7.182,9.615)--(7.183,9.615)%
  --(7.184,9.615)--(7.185,9.615)--(7.186,9.615)--(7.187,9.615)--(7.188,9.615)--(7.189,9.615)%
  --(7.190,9.615)--(7.191,9.615)--(7.192,9.615)--(7.193,9.615)--(7.194,9.615)--(7.195,9.615)%
  --(7.196,9.615)--(7.197,9.614)--(7.198,9.614)--(7.199,9.614)--(7.200,9.614)--(7.201,9.614)%
  --(7.202,9.614)--(7.203,9.614)--(7.204,9.614)--(7.205,9.614)--(7.206,9.614)--(7.207,9.614)%
  --(7.208,9.614)--(7.209,9.614)--(7.210,9.614)--(7.211,9.614)--(7.212,9.614)--(7.213,9.614)%
  --(7.214,9.614)--(7.215,9.614)--(7.216,9.614)--(7.217,9.614)--(7.218,9.614)--(7.219,9.614)%
  --(7.220,9.614)--(7.221,9.614)--(7.222,9.614)--(7.223,9.614)--(7.224,9.614)--(7.225,9.614)%
  --(7.226,9.614)--(7.227,9.614)--(7.228,9.614)--(7.229,9.614)--(7.230,9.614)--(7.231,9.614)%
  --(7.232,9.614)--(7.233,9.614)--(7.234,9.614)--(7.235,9.614)--(7.236,9.614)--(7.237,9.614)%
  --(7.238,9.614)--(7.239,9.614)--(7.240,9.614)--(7.241,9.614)--(7.242,9.614)--(7.243,9.614)%
  --(7.244,9.614)--(7.245,9.614)--(7.246,9.614)--(7.247,9.614)--(7.248,9.614)--(7.249,9.614)%
  --(7.250,9.614)--(7.251,9.614)--(7.252,9.614)--(7.253,9.614)--(7.254,9.614)--(7.255,9.614)%
  --(7.256,9.614)--(7.257,9.614)--(7.258,9.614)--(7.259,9.614)--(7.260,9.614)--(7.261,9.614)%
  --(7.262,9.614)--(7.263,9.614)--(7.264,9.614)--(7.265,9.614)--(7.266,9.614)--(7.267,9.614)%
  --(7.268,9.614)--(7.268,9.615)--(7.269,9.615)--(7.270,9.615)--(7.271,9.615)--(7.272,9.615)%
  --(7.273,9.615)--(7.274,9.615)--(7.275,9.615)--(7.276,9.615)--(7.277,9.615)--(7.278,9.615)%
  --(7.279,9.615)--(7.280,9.615)--(7.281,9.615)--(7.282,9.615)--(7.283,9.615)--(7.284,9.615)%
  --(7.285,9.615)--(7.286,9.615)--(7.287,9.615)--(7.288,9.616)--(7.289,9.616)--(7.290,9.616)%
  --(7.291,9.616)--(7.292,9.616)--(7.293,9.616)--(7.294,9.616)--(7.295,9.616)--(7.296,9.616)%
  --(7.297,9.616)--(7.298,9.616)--(7.299,9.616)--(7.300,9.616)--(7.301,9.616)--(7.302,9.616)%
  --(7.303,9.616)--(7.304,9.616)--(7.304,9.617)--(7.305,9.617)--(7.306,9.617)--(7.307,9.617)%
  --(7.308,9.617)--(7.309,9.617)--(7.310,9.617)--(7.311,9.617)--(7.312,9.617)--(7.313,9.617)%
  --(7.314,9.617)--(7.315,9.617)--(7.316,9.617)--(7.317,9.617)--(7.318,9.617)--(7.319,9.617)%
  --(7.320,9.617)--(7.321,9.617)--(7.322,9.617)--(7.323,9.617)--(7.324,9.617)--(7.325,9.617)%
  --(7.326,9.617)--(7.327,9.617)--(7.328,9.617)--(7.329,9.617)--(7.330,9.617)--(7.331,9.617)%
  --(7.332,9.617)--(7.333,9.617)--(7.334,9.617)--(7.335,9.617)--(7.336,9.617)--(7.337,9.617)%
  --(7.338,9.617)--(7.339,9.617)--(7.340,9.617)--(7.341,9.617)--(7.342,9.617)--(7.342,9.616)%
  --(7.343,9.616)--(7.344,9.616)--(7.345,9.616)--(7.346,9.616)--(7.347,9.616)--(7.348,9.616)%
  --(7.349,9.616)--(7.350,9.616)--(7.351,9.616)--(7.352,9.616)--(7.353,9.616)--(7.354,9.616)%
  --(7.355,9.616)--(7.356,9.616)--(7.357,9.616)--(7.358,9.616)--(7.358,9.615)--(7.359,9.615)%
  --(7.360,9.615)--(7.361,9.615)--(7.362,9.615)--(7.363,9.615)--(7.364,9.615)--(7.365,9.615)%
  --(7.366,9.615)--(7.367,9.615)--(7.368,9.615)--(7.369,9.614)--(7.370,9.614)--(7.371,9.614)%
  --(7.372,9.614)--(7.373,9.614)--(7.374,9.614)--(7.375,9.614)--(7.376,9.614)--(7.377,9.614)%
  --(7.377,9.613)--(7.378,9.613)--(7.379,9.613)--(7.380,9.613)--(7.381,9.613)--(7.382,9.613)%
  --(7.383,9.613)--(7.384,9.613)--(7.385,9.612)--(7.386,9.612)--(7.387,9.612)--(7.388,9.612)%
  --(7.389,9.612)--(7.390,9.612)--(7.391,9.612)--(7.391,9.611)--(7.392,9.611)--(7.393,9.611)%
  --(7.394,9.611)--(7.395,9.611)--(7.396,9.611)--(7.397,9.611)--(7.398,9.611)--(7.399,9.610)%
  --(7.400,9.610)--(7.401,9.610)--(7.402,9.610)--(7.403,9.610)--(7.404,9.610)--(7.405,9.610)%
  --(7.406,9.610)--(7.406,9.609)--(7.407,9.609)--(7.408,9.609)--(7.409,9.609)--(7.410,9.609)%
  --(7.411,9.609)--(7.412,9.609)--(7.413,9.609)--(7.414,9.609)--(7.415,9.609)--(7.415,9.608)%
  --(7.416,9.608)--(7.417,9.608)--(7.418,9.608)--(7.419,9.608)--(7.420,9.608)--(7.421,9.608)%
  --(7.422,9.608)--(7.423,9.608)--(7.424,9.608)--(7.425,9.608)--(7.425,9.607)--(7.426,9.607)%
  --(7.427,9.607)--(7.428,9.607)--(7.429,9.607)--(7.430,9.607)--(7.431,9.607)--(7.432,9.607)%
  --(7.433,9.607)--(7.434,9.607)--(7.435,9.607)--(7.436,9.607)--(7.437,9.607)--(7.437,9.606)%
  --(7.438,9.606)--(7.439,9.606)--(7.440,9.606)--(7.441,9.606)--(7.442,9.606)--(7.443,9.606)%
  --(7.444,9.606)--(7.445,9.606)--(7.446,9.606)--(7.447,9.606)--(7.448,9.606)--(7.449,9.606)%
  --(7.450,9.606)--(7.451,9.606)--(7.452,9.606)--(7.453,9.606)--(7.454,9.605)--(7.455,9.605)%
  --(7.456,9.605)--(7.457,9.605)--(7.458,9.605)--(7.459,9.605)--(7.460,9.605)--(7.461,9.605)%
  --(7.462,9.605)--(7.463,9.605)--(7.464,9.605)--(7.465,9.605)--(7.466,9.605)--(7.467,9.605)%
  --(7.468,9.605)--(7.469,9.605)--(7.470,9.605)--(7.471,9.605)--(7.472,9.605)--(7.473,9.605)%
  --(7.474,9.605)--(7.475,9.605)--(7.476,9.605)--(7.477,9.605)--(7.478,9.605)--(7.479,9.605)%
  --(7.480,9.605)--(7.481,9.605)--(7.482,9.605)--(7.483,9.605)--(7.484,9.605)--(7.485,9.605)%
  --(7.486,9.605)--(7.487,9.605)--(7.488,9.605)--(7.489,9.605)--(7.490,9.605)--(7.491,9.605)%
  --(7.492,9.605)--(7.493,9.605)--(7.494,9.605)--(7.495,9.605)--(7.496,9.605)--(7.497,9.605)%
  --(7.498,9.605)--(7.499,9.605)--(7.500,9.605)--(7.501,9.605)--(7.502,9.605)--(7.503,9.605)%
  --(7.504,9.605)--(7.505,9.605)--(7.506,9.605)--(7.507,9.605)--(7.508,9.605)--(7.509,9.605)%
  --(7.509,9.606)--(7.510,9.606)--(7.511,9.606)--(7.512,9.606)--(7.513,9.606)--(7.514,9.606)%
  --(7.515,9.606)--(7.516,9.606)--(7.517,9.606)--(7.518,9.606)--(7.519,9.606)--(7.520,9.606)%
  --(7.521,9.606)--(7.522,9.606)--(7.523,9.606)--(7.523,9.607)--(7.524,9.607)--(7.525,9.607)%
  --(7.526,9.607)--(7.527,9.607)--(7.528,9.607)--(7.529,9.607)--(7.530,9.607)--(7.531,9.607)%
  --(7.532,9.607)--(7.533,9.607)--(7.533,9.608)--(7.534,9.608)--(7.535,9.608)--(7.536,9.608)%
  --(7.537,9.608)--(7.538,9.608)--(7.539,9.608)--(7.540,9.608)--(7.541,9.608)--(7.542,9.609)%
  --(7.543,9.609)--(7.544,9.609)--(7.545,9.609)--(7.546,9.609)--(7.547,9.609)--(7.548,9.609)%
  --(7.549,9.609)--(7.549,9.610)--(7.550,9.610)--(7.551,9.610)--(7.552,9.610)--(7.553,9.610)%
  --(7.554,9.610)--(7.555,9.610)--(7.556,9.610)--(7.556,9.611)--(7.557,9.611)--(7.558,9.611)%
  --(7.559,9.611)--(7.560,9.611)--(7.561,9.611)--(7.562,9.612)--(7.563,9.612)--(7.564,9.612)%
  --(7.565,9.612)--(7.566,9.612)--(7.567,9.612)--(7.567,9.613)--(7.568,9.613)--(7.569,9.613)%
  --(7.570,9.613)--(7.571,9.613)--(7.572,9.613)--(7.573,9.614)--(7.574,9.614)--(7.575,9.614)%
  --(7.576,9.614)--(7.577,9.614)--(7.578,9.614)--(7.578,9.615)--(7.579,9.615)--(7.580,9.615)%
  --(7.581,9.615)--(7.582,9.615)--(7.583,9.615)--(7.584,9.616)--(7.585,9.616)--(7.586,9.616)%
  --(7.587,9.616)--(7.588,9.616)--(7.589,9.616)--(7.590,9.616)--(7.590,9.617)--(7.591,9.617)%
  --(7.592,9.617)--(7.593,9.617)--(7.594,9.617)--(7.595,9.617)--(7.596,9.617)--(7.597,9.617)%
  --(7.597,9.618)--(7.598,9.618)--(7.599,9.618)--(7.600,9.618)--(7.601,9.618)--(7.602,9.618)%
  --(7.603,9.618)--(7.604,9.618)--(7.605,9.618)--(7.606,9.618)--(7.606,9.619)--(7.607,9.619)%
  --(7.608,9.619)--(7.609,9.619)--(7.610,9.619)--(7.611,9.619)--(7.612,9.619)--(7.613,9.619)%
  --(7.614,9.619)--(7.615,9.619)--(7.616,9.619)--(7.617,9.619)--(7.618,9.619)--(7.619,9.619)%
  --(7.620,9.619)--(7.620,9.620)--(7.621,9.620)--(7.622,9.620)--(7.623,9.620)--(7.624,9.620)%
  --(7.625,9.620)--(7.626,9.620)--(7.627,9.620)--(7.628,9.620)--(7.629,9.620)--(7.630,9.620)%
  --(7.631,9.620)--(7.632,9.620)--(7.633,9.620)--(7.634,9.620)--(7.635,9.620)--(7.636,9.620)%
  --(7.637,9.620)--(7.638,9.620)--(7.639,9.620)--(7.640,9.620)--(7.641,9.620)--(7.642,9.620)%
  --(7.643,9.620)--(7.644,9.620)--(7.645,9.620)--(7.646,9.620)--(7.647,9.620)--(7.648,9.620)%
  --(7.649,9.620)--(7.650,9.620)--(7.651,9.620)--(7.652,9.620)--(7.652,9.619)--(7.653,9.619)%
  --(7.654,9.619)--(7.655,9.619)--(7.656,9.619)--(7.657,9.619)--(7.658,9.619)--(7.659,9.619)%
  --(7.660,9.619)--(7.661,9.619)--(7.662,9.619)--(7.663,9.619)--(7.664,9.619)--(7.665,9.619)%
  --(7.666,9.619)--(7.666,9.618)--(7.667,9.618)--(7.668,9.618)--(7.669,9.618)--(7.670,9.618)%
  --(7.671,9.618)--(7.672,9.618)--(7.673,9.618)--(7.674,9.618)--(7.675,9.618)--(7.676,9.618)%
  --(7.677,9.617)--(7.678,9.617)--(7.679,9.617)--(7.680,9.617)--(7.681,9.617)--(7.682,9.617)%
  --(7.683,9.617)--(7.684,9.617)--(7.685,9.617)--(7.686,9.617)--(7.687,9.617)--(7.688,9.617)%
  --(7.688,9.616)--(7.689,9.616)--(7.690,9.616)--(7.691,9.616)--(7.692,9.616)--(7.693,9.616)%
  --(7.694,9.616)--(7.695,9.616)--(7.696,9.616)--(7.697,9.616)--(7.698,9.616)--(7.699,9.616)%
  --(7.700,9.616)--(7.701,9.616)--(7.701,9.615)--(7.702,9.615)--(7.703,9.615)--(7.704,9.615)%
  --(7.705,9.615)--(7.706,9.615)--(7.707,9.615)--(7.708,9.615)--(7.709,9.615)--(7.710,9.615)%
  --(7.711,9.615)--(7.712,9.615)--(7.713,9.615)--(7.714,9.615)--(7.715,9.615)--(7.715,9.614)%
  --(7.716,9.614)--(7.717,9.614)--(7.718,9.614)--(7.719,9.614)--(7.720,9.614)--(7.721,9.614)%
  --(7.722,9.614)--(7.723,9.614)--(7.724,9.614)--(7.725,9.614)--(7.726,9.614)--(7.727,9.614)%
  --(7.728,9.614)--(7.729,9.614)--(7.730,9.614)--(7.731,9.614)--(7.732,9.614)--(7.732,9.613)%
  --(7.733,9.613)--(7.734,9.613)--(7.735,9.613)--(7.736,9.613)--(7.737,9.613)--(7.738,9.613)%
  --(7.739,9.613)--(7.740,9.613)--(7.741,9.613)--(7.742,9.613)--(7.743,9.613)--(7.744,9.613)%
  --(7.745,9.613)--(7.746,9.613)--(7.747,9.613)--(7.748,9.613)--(7.749,9.613)--(7.750,9.613)%
  --(7.751,9.613)--(7.752,9.613)--(7.753,9.613)--(7.754,9.612)--(7.755,9.612)--(7.756,9.612)%
  --(7.757,9.612)--(7.758,9.612)--(7.759,9.612)--(7.760,9.612)--(7.761,9.612)--(7.762,9.612)%
  --(7.763,9.612)--(7.764,9.612)--(7.765,9.612)--(7.766,9.612)--(7.767,9.612)--(7.768,9.612)%
  --(7.769,9.612)--(7.770,9.612)--(7.771,9.612)--(7.772,9.612)--(7.773,9.612)--(7.774,9.612)%
  --(7.775,9.612)--(7.776,9.612)--(7.777,9.612)--(7.778,9.612)--(7.779,9.612)--(7.780,9.612)%
  --(7.781,9.612)--(7.782,9.612)--(7.783,9.612)--(7.784,9.612)--(7.785,9.612)--(7.786,9.612)%
  --(7.787,9.612)--(7.788,9.612)--(7.789,9.612)--(7.790,9.612)--(7.791,9.612)--(7.791,9.611)%
  --(7.792,9.611)--(7.793,9.611)--(7.794,9.611)--(7.795,9.611)--(7.796,9.611)--(7.797,9.611)%
  --(7.798,9.611)--(7.799,9.611)--(7.800,9.611)--(7.801,9.611)--(7.802,9.611)--(7.803,9.611)%
  --(7.804,9.611)--(7.805,9.611)--(7.806,9.611)--(7.807,9.611)--(7.808,9.611)--(7.809,9.611)%
  --(7.810,9.611)--(7.811,9.611)--(7.812,9.611)--(7.813,9.611)--(7.814,9.611)--(7.815,9.611)%
  --(7.816,9.611)--(7.817,9.611)--(7.818,9.611)--(7.819,9.611)--(7.820,9.611)--(7.821,9.611)%
  --(7.822,9.611)--(7.823,9.611)--(7.824,9.611)--(7.825,9.611)--(7.826,9.611)--(7.827,9.611)%
  --(7.828,9.611)--(7.829,9.611)--(7.830,9.611)--(7.831,9.611)--(7.832,9.611)--(7.833,9.611)%
  --(7.834,9.611)--(7.835,9.611)--(7.836,9.611)--(7.837,9.611)--(7.838,9.612)--(7.839,9.612)%
  --(7.840,9.612)--(7.841,9.612)--(7.842,9.612)--(7.843,9.612)--(7.844,9.612)--(7.845,9.612)%
  --(7.846,9.612)--(7.847,9.612)--(7.848,9.612)--(7.849,9.612)--(7.850,9.612)--(7.851,9.612)%
  --(7.852,9.612)--(7.853,9.612)--(7.854,9.612)--(7.855,9.612)--(7.856,9.612)--(7.857,9.612)%
  --(7.858,9.612)--(7.859,9.612)--(7.860,9.612)--(7.861,9.612)--(7.862,9.612)--(7.863,9.612)%
  --(7.864,9.612)--(7.865,9.612)--(7.866,9.612)--(7.867,9.612)--(7.868,9.612)--(7.869,9.612)%
  --(7.870,9.612)--(7.871,9.612)--(7.872,9.612)--(7.873,9.612)--(7.874,9.612)--(7.875,9.612)%
  --(7.876,9.612)--(7.877,9.612)--(7.878,9.612)--(7.879,9.612)--(7.880,9.612)--(7.881,9.612)%
  --(7.882,9.612)--(7.883,9.612)--(7.884,9.612)--(7.885,9.612)--(7.886,9.612)--(7.886,9.613)%
  --(7.887,9.613)--(7.888,9.613)--(7.889,9.613)--(7.890,9.613)--(7.891,9.613)--(7.892,9.613)%
  --(7.893,9.613)--(7.894,9.613)--(7.895,9.613)--(7.896,9.613)--(7.897,9.613)--(7.898,9.613)%
  --(7.899,9.613)--(7.900,9.613)--(7.901,9.613)--(7.902,9.613)--(7.903,9.613)--(7.904,9.613)%
  --(7.905,9.613)--(7.906,9.613)--(7.907,9.613)--(7.908,9.613)--(7.909,9.613)--(7.910,9.613)%
  --(7.911,9.613)--(7.912,9.613)--(7.913,9.613)--(7.914,9.613)--(7.915,9.613)--(7.916,9.613)%
  --(7.917,9.613)--(7.918,9.613)--(7.919,9.613)--(7.920,9.613)--(7.921,9.613)--(7.922,9.613)%
  --(7.923,9.613)--(7.924,9.613)--(7.925,9.613)--(7.926,9.613)--(7.927,9.613)--(7.928,9.613)%
  --(7.929,9.613)--(7.930,9.613)--(7.931,9.613)--(7.932,9.613)--(7.933,9.613)--(7.934,9.613)%
  --(7.935,9.613)--(7.936,9.613)--(7.937,9.613)--(7.938,9.613)--(7.939,9.613)--(7.940,9.613)%
  --(7.941,9.613)--(7.942,9.613)--(7.943,9.613)--(7.944,9.613)--(7.945,9.613)--(7.946,9.613)%
  --(7.947,9.613);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,9.933) {Im};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.663,9.933)--(7.579,9.933);
\draw[gp path] (1.136,9.613)--(1.137,9.613)--(1.138,9.613)--(1.139,9.613)--(1.140,9.613)%
  --(1.140,9.612)--(1.141,9.612)--(1.142,9.612)--(1.142,9.611)--(1.143,9.611)--(1.144,9.611)%
  --(1.144,9.610)--(1.145,9.610)--(1.146,9.609)--(1.147,9.609)--(1.147,9.608)--(1.148,9.608)%
  --(1.148,9.607)--(1.149,9.607)--(1.149,9.606)--(1.150,9.606)--(1.150,9.605)--(1.151,9.605)%
  --(1.151,9.604)--(1.152,9.604)--(1.152,9.603)--(1.153,9.602)--(1.153,9.601)--(1.154,9.601)%
  --(1.154,9.600)--(1.155,9.600)--(1.155,9.599)--(1.155,9.598)--(1.156,9.598)--(1.156,9.597)%
  --(1.157,9.596)--(1.157,9.595)--(1.158,9.595)--(1.158,9.594)--(1.159,9.593)--(1.159,9.592)%
  --(1.160,9.591)--(1.160,9.590)--(1.161,9.590)--(1.161,9.589)--(1.161,9.588)--(1.162,9.587)%
  --(1.162,9.586)--(1.163,9.585)--(1.163,9.584)--(1.164,9.584)--(1.164,9.583)--(1.164,9.582)%
  --(1.165,9.581)--(1.165,9.580)--(1.165,9.579)--(1.166,9.579)--(1.166,9.578)--(1.166,9.577)%
  --(1.167,9.577)--(1.167,9.576)--(1.167,9.575)--(1.168,9.574)--(1.168,9.573)--(1.168,9.572)%
  --(1.169,9.571)--(1.169,9.570)--(1.170,9.569)--(1.170,9.568)--(1.170,9.567)--(1.171,9.566)%
  --(1.171,9.565)--(1.171,9.564)--(1.172,9.563)--(1.172,9.562)--(1.173,9.561)--(1.173,9.560)%
  --(1.173,9.559)--(1.174,9.558)--(1.174,9.557)--(1.174,9.556)--(1.175,9.555)--(1.175,9.554)%
  --(1.175,9.553)--(1.176,9.552)--(1.176,9.551)--(1.176,9.550)--(1.177,9.549)--(1.177,9.548)%
  --(1.177,9.547)--(1.177,9.546)--(1.178,9.545)--(1.178,9.544)--(1.179,9.543)--(1.179,9.542)%
  --(1.179,9.541)--(1.179,9.540)--(1.180,9.539)--(1.180,9.538)--(1.180,9.537)--(1.180,9.536)%
  --(1.181,9.535)--(1.181,9.534)--(1.181,9.533)--(1.181,9.532)--(1.182,9.531)--(1.182,9.530)%
  --(1.182,9.529)--(1.183,9.528)--(1.183,9.527)--(1.183,9.526)--(1.183,9.525)--(1.184,9.524)%
  --(1.184,9.523)--(1.184,9.522)--(1.184,9.521)--(1.185,9.520)--(1.185,9.519)--(1.185,9.518)%
  --(1.186,9.517)--(1.186,9.516)--(1.186,9.515)--(1.186,9.514)--(1.187,9.513)--(1.187,9.512)%
  --(1.187,9.511)--(1.187,9.510)--(1.188,9.509)--(1.188,9.508)--(1.188,9.506)--(1.189,9.505)%
  --(1.189,9.504)--(1.189,9.503)--(1.189,9.502)--(1.190,9.501)--(1.190,9.500)--(1.190,9.498)%
  --(1.190,9.497)--(1.191,9.496)--(1.191,9.495)--(1.191,9.494)--(1.192,9.493)--(1.192,9.491)%
  --(1.192,9.490)--(1.192,9.489)--(1.193,9.488)--(1.193,9.487)--(1.193,9.485)--(1.193,9.484)%
  --(1.194,9.483)--(1.194,9.482)--(1.194,9.481)--(1.195,9.479)--(1.195,9.478)--(1.195,9.477)%
  --(1.195,9.476)--(1.196,9.474)--(1.196,9.473)--(1.196,9.472)--(1.196,9.470)--(1.197,9.469)%
  --(1.197,9.468)--(1.197,9.467)--(1.198,9.465)--(1.198,9.464)--(1.198,9.463)--(1.198,9.461)%
  --(1.199,9.460)--(1.199,9.459)--(1.199,9.457)--(1.199,9.456)--(1.200,9.455)--(1.200,9.453)%
  --(1.200,9.452)--(1.201,9.451)--(1.201,9.449)--(1.201,9.448)--(1.201,9.446)--(1.202,9.445)%
  --(1.202,9.444)--(1.202,9.442)--(1.202,9.441)--(1.203,9.439)--(1.203,9.438)--(1.203,9.437)%
  --(1.204,9.435)--(1.204,9.434)--(1.204,9.432)--(1.204,9.431)--(1.205,9.429)--(1.205,9.428)%
  --(1.205,9.426)--(1.205,9.425)--(1.206,9.424)--(1.206,9.422)--(1.206,9.421)--(1.207,9.419)%
  --(1.207,9.418)--(1.207,9.416)--(1.207,9.415)--(1.208,9.413)--(1.208,9.411)--(1.208,9.410)%
  --(1.208,9.408)--(1.209,9.407)--(1.209,9.405)--(1.209,9.404)--(1.210,9.402)--(1.210,9.401)%
  --(1.210,9.399)--(1.210,9.397)--(1.211,9.396)--(1.211,9.394)--(1.211,9.393)--(1.211,9.391)%
  --(1.212,9.390)--(1.212,9.388)--(1.212,9.386)--(1.213,9.385)--(1.213,9.383)--(1.213,9.381)%
  --(1.213,9.380)--(1.214,9.378)--(1.214,9.376)--(1.214,9.375)--(1.214,9.373)--(1.215,9.371)%
  --(1.215,9.370)--(1.215,9.368)--(1.216,9.366)--(1.216,9.365)--(1.216,9.363)--(1.216,9.361)%
  --(1.217,9.360)--(1.217,9.358)--(1.217,9.356)--(1.217,9.354)--(1.218,9.353)--(1.218,9.351)%
  --(1.218,9.349)--(1.219,9.348)--(1.219,9.346)--(1.219,9.344)--(1.219,9.342)--(1.220,9.340)%
  --(1.220,9.339)--(1.220,9.337)--(1.220,9.335)--(1.221,9.333)--(1.221,9.332)--(1.221,9.330)%
  --(1.222,9.328)--(1.222,9.326)--(1.222,9.324)--(1.222,9.322)--(1.223,9.321)--(1.223,9.319)%
  --(1.223,9.317)--(1.223,9.315)--(1.224,9.313)--(1.224,9.311)--(1.224,9.309)--(1.225,9.308)%
  --(1.225,9.306)--(1.225,9.304)--(1.225,9.302)--(1.226,9.300)--(1.226,9.298)--(1.226,9.296)%
  --(1.226,9.294)--(1.227,9.292)--(1.227,9.290)--(1.227,9.289)--(1.228,9.287)--(1.228,9.285)%
  --(1.228,9.283)--(1.228,9.281)--(1.229,9.279)--(1.229,9.277)--(1.229,9.275)--(1.229,9.273)%
  --(1.230,9.271)--(1.230,9.269)--(1.230,9.267)--(1.231,9.265)--(1.231,9.263)--(1.231,9.261)%
  --(1.231,9.259)--(1.232,9.257)--(1.232,9.255)--(1.232,9.253)--(1.232,9.251)--(1.233,9.250)%
  --(1.233,9.248)--(1.233,9.246)--(1.234,9.244)--(1.234,9.242)--(1.234,9.240)--(1.234,9.238)%
  --(1.235,9.236)--(1.235,9.234)--(1.235,9.233)--(1.235,9.231)--(1.236,9.229)--(1.236,9.227)%
  --(1.236,9.225)--(1.237,9.223)--(1.237,9.222)--(1.237,9.220)--(1.237,9.218)--(1.238,9.216)%
  --(1.238,9.214)--(1.238,9.213)--(1.238,9.211)--(1.239,9.209)--(1.239,9.207)--(1.239,9.205)%
  --(1.240,9.204)--(1.240,9.202)--(1.240,9.200)--(1.240,9.198)--(1.241,9.197)--(1.241,9.195)%
  --(1.241,9.193)--(1.241,9.191)--(1.242,9.190)--(1.242,9.188)--(1.242,9.186)--(1.243,9.185)%
  --(1.243,9.183)--(1.243,9.181)--(1.243,9.179)--(1.244,9.178)--(1.244,9.176)--(1.244,9.174)%
  --(1.244,9.173)--(1.245,9.171)--(1.245,9.170)--(1.245,9.168)--(1.246,9.166)--(1.246,9.165)%
  --(1.246,9.163)--(1.246,9.161)--(1.247,9.160)--(1.247,9.158)--(1.247,9.157)--(1.247,9.155)%
  --(1.248,9.153)--(1.248,9.152)--(1.248,9.150)--(1.249,9.149)--(1.249,9.147)--(1.249,9.145)%
  --(1.249,9.144)--(1.250,9.142)--(1.250,9.141)--(1.250,9.139)--(1.250,9.138)--(1.251,9.136)%
  --(1.251,9.135)--(1.251,9.133)--(1.252,9.132)--(1.252,9.130)--(1.252,9.129)--(1.252,9.127)%
  --(1.253,9.126)--(1.253,9.124)--(1.253,9.123)--(1.253,9.121)--(1.254,9.120)--(1.254,9.118)%
  --(1.254,9.117)--(1.255,9.115)--(1.255,9.114)--(1.255,9.112)--(1.255,9.111)--(1.256,9.110)%
  --(1.256,9.108)--(1.256,9.107)--(1.256,9.105)--(1.257,9.104)--(1.257,9.103)--(1.257,9.101)%
  --(1.258,9.100)--(1.258,9.098)--(1.258,9.097)--(1.258,9.096)--(1.259,9.094)--(1.259,9.093)%
  --(1.259,9.092)--(1.259,9.090)--(1.260,9.089)--(1.260,9.088)--(1.260,9.086)--(1.261,9.085)%
  --(1.261,9.084)--(1.261,9.082)--(1.261,9.081)--(1.262,9.080)--(1.262,9.078)--(1.262,9.077)%
  --(1.262,9.076)--(1.263,9.075)--(1.263,9.073)--(1.263,9.072)--(1.264,9.071)--(1.264,9.070)%
  --(1.264,9.068)--(1.264,9.067)--(1.265,9.066)--(1.265,9.065)--(1.265,9.063)--(1.265,9.062)%
  --(1.266,9.061)--(1.266,9.060)--(1.266,9.059)--(1.266,9.057)--(1.267,9.056)--(1.267,9.055)%
  --(1.267,9.054)--(1.268,9.053)--(1.268,9.051)--(1.268,9.050)--(1.268,9.049)--(1.269,9.048)%
  --(1.269,9.047)--(1.269,9.046)--(1.269,9.045)--(1.270,9.043)--(1.270,9.042)--(1.270,9.041)%
  --(1.271,9.040)--(1.271,9.039)--(1.271,9.038)--(1.271,9.037)--(1.272,9.036)--(1.272,9.035)%
  --(1.272,9.034)--(1.272,9.033)--(1.273,9.032)--(1.273,9.030)--(1.273,9.029)--(1.274,9.028)%
  --(1.274,9.027)--(1.274,9.026)--(1.274,9.025)--(1.275,9.024)--(1.275,9.023)--(1.275,9.022)%
  --(1.275,9.021)--(1.276,9.020)--(1.276,9.019)--(1.276,9.018)--(1.277,9.017)--(1.277,9.016)%
  --(1.277,9.015)--(1.277,9.014)--(1.278,9.013)--(1.278,9.012)--(1.278,9.011)--(1.279,9.010)%
  --(1.279,9.009)--(1.279,9.008)--(1.280,9.007)--(1.280,9.006)--(1.280,9.005)--(1.280,9.004)%
  --(1.281,9.003)--(1.281,9.002)--(1.281,9.001)--(1.282,9.000)--(1.282,8.999)--(1.282,8.998)%
  --(1.283,8.997)--(1.283,8.996)--(1.283,8.995)--(1.284,8.994)--(1.284,8.993)--(1.284,8.992)%
  --(1.284,8.991)--(1.285,8.991)--(1.285,8.990)--(1.285,8.989)--(1.286,8.988)--(1.286,8.987)%
  --(1.286,8.986)--(1.287,8.985)--(1.287,8.984)--(1.287,8.983)--(1.288,8.982)--(1.288,8.981)%
  --(1.289,8.980)--(1.289,8.979)--(1.289,8.978)--(1.290,8.977)--(1.290,8.976)--(1.290,8.975)%
  --(1.291,8.974)--(1.291,8.973)--(1.292,8.972)--(1.292,8.971)--(1.292,8.970)--(1.293,8.970)%
  --(1.293,8.969)--(1.293,8.968)--(1.294,8.967)--(1.294,8.966)--(1.295,8.965)--(1.295,8.964)%
  --(1.296,8.963)--(1.296,8.962)--(1.296,8.961)--(1.297,8.961)--(1.297,8.960)--(1.298,8.959)%
  --(1.298,8.958)--(1.299,8.957)--(1.299,8.956)--(1.300,8.955)--(1.300,8.954)--(1.301,8.954)%
  --(1.301,8.953)--(1.301,8.952)--(1.302,8.952)--(1.302,8.951)--(1.303,8.950)--(1.303,8.949)%
  --(1.304,8.949)--(1.304,8.948)--(1.305,8.947)--(1.305,8.946)--(1.306,8.946)--(1.306,8.945)%
  --(1.307,8.945)--(1.307,8.944)--(1.308,8.943)--(1.309,8.942)--(1.310,8.941)--(1.311,8.940)%
  --(1.312,8.939)--(1.313,8.939)--(1.313,8.938)--(1.314,8.938)--(1.314,8.937)--(1.315,8.937)%
  --(1.316,8.937)--(1.316,8.936)--(1.317,8.936)--(1.318,8.936)--(1.318,8.935)--(1.319,8.935)%
  --(1.320,8.935)--(1.321,8.935)--(1.322,8.935)--(1.323,8.935)--(1.324,8.935)--(1.325,8.935)%
  --(1.326,8.935)--(1.327,8.935)--(1.327,8.936)--(1.328,8.936)--(1.329,8.936)--(1.330,8.937)%
  --(1.331,8.937)--(1.332,8.938)--(1.333,8.938)--(1.333,8.939)--(1.334,8.939)--(1.334,8.940)%
  --(1.335,8.940)--(1.335,8.941)--(1.336,8.941)--(1.337,8.942)--(1.338,8.943)--(1.338,8.944)%
  --(1.339,8.944)--(1.340,8.945)--(1.340,8.946)--(1.341,8.946)--(1.341,8.947)--(1.342,8.948)%
  --(1.343,8.949)--(1.343,8.950)--(1.344,8.950)--(1.344,8.951)--(1.345,8.952)--(1.345,8.953)%
  --(1.346,8.953)--(1.346,8.954)--(1.346,8.955)--(1.347,8.955)--(1.347,8.956)--(1.348,8.957)%
  --(1.348,8.958)--(1.349,8.958)--(1.349,8.959)--(1.349,8.960)--(1.350,8.960)--(1.350,8.961)%
  --(1.350,8.962)--(1.351,8.962)--(1.351,8.963)--(1.351,8.964)--(1.352,8.964)--(1.352,8.965)%
  --(1.352,8.966)--(1.353,8.966)--(1.353,8.967)--(1.353,8.968)--(1.354,8.969)--(1.354,8.970)%
  --(1.354,8.971)--(1.355,8.971)--(1.355,8.972)--(1.356,8.973)--(1.356,8.974)--(1.356,8.975)%
  --(1.357,8.976)--(1.357,8.977)--(1.357,8.978)--(1.358,8.978)--(1.358,8.979)--(1.358,8.980)%
  --(1.359,8.980)--(1.359,8.981)--(1.359,8.982)--(1.360,8.983)--(1.360,8.984)--(1.360,8.985)%
  --(1.361,8.986)--(1.361,8.987)--(1.362,8.988)--(1.362,8.989)--(1.362,8.990)--(1.363,8.991)%
  --(1.363,8.992)--(1.363,8.993)--(1.363,8.994)--(1.364,8.994)--(1.364,8.995)--(1.364,8.996)%
  --(1.365,8.997)--(1.365,8.998)--(1.365,8.999)--(1.366,9.000)--(1.366,9.001)--(1.366,9.002)%
  --(1.366,9.003)--(1.367,9.003)--(1.367,9.004)--(1.367,9.005)--(1.368,9.006)--(1.368,9.007)%
  --(1.368,9.008)--(1.368,9.009)--(1.369,9.009)--(1.369,9.010)--(1.369,9.011)--(1.369,9.012)%
  --(1.370,9.013)--(1.370,9.014)--(1.370,9.015)--(1.371,9.016)--(1.371,9.017)--(1.371,9.018)%
  --(1.372,9.019)--(1.372,9.020)--(1.372,9.021)--(1.372,9.022)--(1.373,9.023)--(1.373,9.024)%
  --(1.373,9.025)--(1.374,9.026)--(1.374,9.027)--(1.374,9.028)--(1.374,9.029)--(1.375,9.030)%
  --(1.375,9.031)--(1.375,9.032)--(1.375,9.033)--(1.376,9.034)--(1.376,9.035)--(1.376,9.036)%
  --(1.377,9.037)--(1.377,9.038)--(1.377,9.039)--(1.377,9.040)--(1.378,9.041)--(1.378,9.042)%
  --(1.378,9.044)--(1.378,9.045)--(1.379,9.046)--(1.379,9.047)--(1.379,9.048)--(1.380,9.049)%
  --(1.380,9.050)--(1.380,9.051)--(1.380,9.052)--(1.381,9.053)--(1.381,9.054)--(1.381,9.056)%
  --(1.381,9.057)--(1.382,9.058)--(1.382,9.059)--(1.382,9.060)--(1.383,9.061)--(1.383,9.062)%
  --(1.383,9.064)--(1.383,9.065)--(1.384,9.066)--(1.384,9.067)--(1.384,9.068)--(1.384,9.069)%
  --(1.385,9.071)--(1.385,9.072)--(1.385,9.073)--(1.386,9.074)--(1.386,9.075)--(1.386,9.077)%
  --(1.386,9.078)--(1.387,9.079)--(1.387,9.080)--(1.387,9.082)--(1.387,9.083)--(1.388,9.084)%
  --(1.388,9.085)--(1.388,9.087)--(1.389,9.088)--(1.389,9.089)--(1.389,9.090)--(1.389,9.092)%
  --(1.390,9.093)--(1.390,9.094)--(1.390,9.095)--(1.390,9.097)--(1.391,9.098)--(1.391,9.099)%
  --(1.391,9.101)--(1.392,9.102)--(1.392,9.103)--(1.392,9.105)--(1.392,9.106)--(1.393,9.107)%
  --(1.393,9.109)--(1.393,9.110)--(1.393,9.111)--(1.394,9.113)--(1.394,9.114)--(1.394,9.115)%
  --(1.395,9.117)--(1.395,9.118)--(1.395,9.120)--(1.395,9.121)--(1.396,9.122)--(1.396,9.124)%
  --(1.396,9.125)--(1.396,9.127)--(1.397,9.128)--(1.397,9.129)--(1.397,9.131)--(1.398,9.132)%
  --(1.398,9.134)--(1.398,9.135)--(1.398,9.137)--(1.399,9.138)--(1.399,9.140)--(1.399,9.141)%
  --(1.399,9.143)--(1.400,9.144)--(1.400,9.145)--(1.400,9.147)--(1.401,9.148)--(1.401,9.150)%
  --(1.401,9.151)--(1.401,9.153)--(1.402,9.154)--(1.402,9.156)--(1.402,9.158)--(1.402,9.159)%
  --(1.403,9.161)--(1.403,9.162)--(1.403,9.164)--(1.404,9.165)--(1.404,9.167)--(1.404,9.168)%
  --(1.404,9.170)--(1.405,9.171)--(1.405,9.173)--(1.405,9.175)--(1.405,9.176)--(1.406,9.178)%
  --(1.406,9.179)--(1.406,9.181)--(1.407,9.183)--(1.407,9.184)--(1.407,9.186)--(1.407,9.187)%
  --(1.408,9.189)--(1.408,9.191)--(1.408,9.192)--(1.408,9.194)--(1.409,9.196)--(1.409,9.197)%
  --(1.409,9.199)--(1.410,9.201)--(1.410,9.202)--(1.410,9.204)--(1.410,9.206)--(1.411,9.207)%
  --(1.411,9.209)--(1.411,9.211)--(1.411,9.212)--(1.412,9.214)--(1.412,9.216)--(1.412,9.218)%
  --(1.413,9.219)--(1.413,9.221)--(1.413,9.223)--(1.413,9.224)--(1.414,9.226)--(1.414,9.228)%
  --(1.414,9.230)--(1.414,9.231)--(1.415,9.233)--(1.415,9.235)--(1.415,9.237)--(1.416,9.239)%
  --(1.416,9.240)--(1.416,9.242)--(1.416,9.244)--(1.417,9.246)--(1.417,9.248)--(1.417,9.249)%
  --(1.417,9.251)--(1.418,9.253)--(1.418,9.255)--(1.418,9.256)--(1.419,9.258)--(1.419,9.260)%
  --(1.419,9.262)--(1.419,9.264)--(1.420,9.265)--(1.420,9.267)--(1.420,9.269)--(1.420,9.271)%
  --(1.421,9.273)--(1.421,9.275)--(1.421,9.276)--(1.422,9.278)--(1.422,9.280)--(1.422,9.282)%
  --(1.422,9.284)--(1.423,9.285)--(1.423,9.287)--(1.423,9.289)--(1.423,9.291)--(1.424,9.293)%
  --(1.424,9.294)--(1.424,9.296)--(1.425,9.298)--(1.425,9.300)--(1.425,9.302)--(1.425,9.304)%
  --(1.426,9.305)--(1.426,9.307)--(1.426,9.309)--(1.426,9.311)--(1.427,9.313)--(1.427,9.315)%
  --(1.427,9.316)--(1.428,9.318)--(1.428,9.320)--(1.428,9.322)--(1.428,9.324)--(1.429,9.326)%
  --(1.429,9.327)--(1.429,9.329)--(1.429,9.331)--(1.430,9.333)--(1.430,9.335)--(1.430,9.337)%
  --(1.431,9.339)--(1.431,9.340)--(1.431,9.342)--(1.431,9.344)--(1.432,9.346)--(1.432,9.348)%
  --(1.432,9.350)--(1.432,9.351)--(1.433,9.353)--(1.433,9.355)--(1.433,9.357)--(1.434,9.359)%
  --(1.434,9.361)--(1.434,9.363)--(1.434,9.365)--(1.435,9.366)--(1.435,9.368)--(1.435,9.370)%
  --(1.435,9.372)--(1.436,9.374)--(1.436,9.376)--(1.436,9.378)--(1.437,9.379)--(1.437,9.381)%
  --(1.437,9.383)--(1.437,9.385)--(1.438,9.387)--(1.438,9.389)--(1.438,9.391)--(1.438,9.393)%
  --(1.439,9.394)--(1.439,9.396)--(1.439,9.398)--(1.439,9.400)--(1.440,9.402)--(1.440,9.404)%
  --(1.440,9.406)--(1.441,9.408)--(1.441,9.410)--(1.441,9.411)--(1.441,9.413)--(1.442,9.415)%
  --(1.442,9.417)--(1.442,9.419)--(1.442,9.421)--(1.443,9.423)--(1.443,9.425)--(1.443,9.427)%
  --(1.444,9.429)--(1.444,9.430)--(1.444,9.432)--(1.444,9.434)--(1.445,9.436)--(1.445,9.438)%
  --(1.445,9.440)--(1.445,9.442)--(1.446,9.444)--(1.446,9.446)--(1.446,9.448)--(1.447,9.450)%
  --(1.447,9.451)--(1.447,9.453)--(1.447,9.455)--(1.448,9.457)--(1.448,9.459)--(1.448,9.461)%
  --(1.448,9.463)--(1.449,9.465)--(1.449,9.467)--(1.449,9.469)--(1.450,9.471)--(1.450,9.473)%
  --(1.450,9.474)--(1.450,9.476)--(1.451,9.478)--(1.451,9.480)--(1.451,9.482)--(1.451,9.484)%
  --(1.452,9.486)--(1.452,9.488)--(1.452,9.490)--(1.453,9.492)--(1.453,9.494)--(1.453,9.496)%
  --(1.453,9.498)--(1.454,9.500)--(1.454,9.502)--(1.454,9.504)--(1.454,9.505)--(1.455,9.507)%
  --(1.455,9.509)--(1.455,9.511)--(1.456,9.513)--(1.456,9.515)--(1.456,9.517)--(1.456,9.519)%
  --(1.457,9.521)--(1.457,9.523)--(1.457,9.525)--(1.457,9.527)--(1.458,9.529)--(1.458,9.531)%
  --(1.458,9.533)--(1.459,9.535)--(1.459,9.537)--(1.459,9.539)--(1.459,9.541)--(1.460,9.543)%
  --(1.460,9.545)--(1.460,9.547)--(1.460,9.549)--(1.461,9.551)--(1.461,9.553)--(1.461,9.554)%
  --(1.462,9.556)--(1.462,9.558)--(1.462,9.560)--(1.462,9.562)--(1.463,9.564)--(1.463,9.566)%
  --(1.463,9.568)--(1.463,9.570)--(1.464,9.572)--(1.464,9.574)--(1.464,9.576)--(1.465,9.578)%
  --(1.465,9.580)--(1.465,9.582)--(1.465,9.584)--(1.466,9.586)--(1.466,9.588)--(1.466,9.590)%
  --(1.466,9.592)--(1.467,9.594)--(1.467,9.596)--(1.467,9.598)--(1.468,9.600)--(1.468,9.602)%
  --(1.468,9.604)--(1.468,9.606)--(1.469,9.608)--(1.469,9.610)--(1.469,9.612)--(1.469,9.614)%
  --(1.470,9.616)--(1.470,9.618)--(1.470,9.620)--(1.471,9.622)--(1.471,9.624)--(1.471,9.626)%
  --(1.471,9.628)--(1.472,9.630)--(1.472,9.632)--(1.472,9.634)--(1.472,9.636)--(1.473,9.638)%
  --(1.473,9.640)--(1.473,9.642)--(1.474,9.644)--(1.474,9.646)--(1.474,9.648)--(1.474,9.650)%
  --(1.475,9.653)--(1.475,9.655)--(1.475,9.657)--(1.475,9.659)--(1.476,9.661)--(1.476,9.663)%
  --(1.476,9.665)--(1.477,9.667)--(1.477,9.669)--(1.477,9.671)--(1.477,9.673)--(1.478,9.675)%
  --(1.478,9.677)--(1.478,9.679)--(1.478,9.681)--(1.479,9.683)--(1.479,9.685)--(1.479,9.687)%
  --(1.480,9.689)--(1.480,9.691)--(1.480,9.693)--(1.480,9.695)--(1.481,9.697)--(1.481,9.699)%
  --(1.481,9.702)--(1.481,9.704)--(1.482,9.706)--(1.482,9.708)--(1.482,9.710)--(1.483,9.712)%
  --(1.483,9.714)--(1.483,9.716)--(1.483,9.718)--(1.484,9.720)--(1.484,9.722)--(1.484,9.724)%
  --(1.484,9.726)--(1.485,9.728)--(1.485,9.730)--(1.485,9.732)--(1.486,9.735)--(1.486,9.737)%
  --(1.486,9.739)--(1.486,9.741)--(1.487,9.743)--(1.487,9.745)--(1.487,9.747)--(1.487,9.749)%
  --(1.488,9.751)--(1.488,9.753)--(1.488,9.755)--(1.489,9.757)--(1.489,9.759)--(1.489,9.762)%
  --(1.489,9.764)--(1.490,9.766)--(1.490,9.768)--(1.490,9.770)--(1.490,9.772)--(1.491,9.774)%
  --(1.491,9.776)--(1.491,9.778)--(1.492,9.780)--(1.492,9.783)--(1.492,9.785)--(1.492,9.787)%
  --(1.493,9.789)--(1.493,9.791)--(1.493,9.793)--(1.493,9.795)--(1.494,9.797)--(1.494,9.799)%
  --(1.494,9.801)--(1.495,9.804)--(1.495,9.806)--(1.495,9.808)--(1.495,9.810)--(1.496,9.812)%
  --(1.496,9.814)--(1.496,9.816)--(1.496,9.818)--(1.497,9.820)--(1.497,9.823)--(1.497,9.825)%
  --(1.498,9.827)--(1.498,9.829)--(1.498,9.831)--(1.498,9.833)--(1.499,9.835)--(1.499,9.837)%
  --(1.499,9.840)--(1.499,9.842)--(1.500,9.844)--(1.500,9.846)--(1.500,9.848)--(1.501,9.850)%
  --(1.501,9.852)--(1.501,9.854)--(1.501,9.857)--(1.502,9.859)--(1.502,9.861)--(1.502,9.863)%
  --(1.502,9.865)--(1.503,9.867)--(1.503,9.869)--(1.503,9.872)--(1.504,9.874)--(1.504,9.876)%
  --(1.504,9.878)--(1.504,9.880)--(1.505,9.882)--(1.505,9.884)--(1.505,9.887)--(1.505,9.889)%
  --(1.506,9.891)--(1.506,9.893)--(1.506,9.895)--(1.507,9.897)--(1.507,9.900)--(1.507,9.902)%
  --(1.507,9.904)--(1.508,9.906)--(1.508,9.908)--(1.508,9.910)--(1.508,9.913)--(1.509,9.915)%
  --(1.509,9.917)--(1.509,9.919)--(1.510,9.921)--(1.510,9.923)--(1.510,9.926)--(1.510,9.928)%
  --(1.511,9.930)--(1.511,9.932)--(1.511,9.934)--(1.511,9.936)--(1.512,9.938)--(1.512,9.940)%
  --(1.512,9.942)--(1.513,9.944)--(1.513,9.946)--(1.513,9.948)--(1.513,9.951)--(1.514,9.953)%
  --(1.514,9.955)--(1.514,9.957)--(1.514,9.959)--(1.515,9.961)--(1.515,9.963)--(1.515,9.965)%
  --(1.516,9.966)--(1.516,9.968)--(1.516,9.970)--(1.516,9.972)--(1.517,9.974)--(1.517,9.976)%
  --(1.517,9.978)--(1.517,9.980)--(1.518,9.982)--(1.518,9.984)--(1.518,9.986)--(1.519,9.987)%
  --(1.519,9.989)--(1.519,9.991)--(1.519,9.993)--(1.520,9.995)--(1.520,9.997)--(1.520,9.998)%
  --(1.520,10.000)--(1.521,10.002)--(1.521,10.004)--(1.521,10.005)--(1.522,10.007)--(1.522,10.009)%
  --(1.522,10.011)--(1.522,10.012)--(1.523,10.014)--(1.523,10.016)--(1.523,10.018)--(1.523,10.019)%
  --(1.524,10.021)--(1.524,10.023)--(1.524,10.024)--(1.524,10.026)--(1.525,10.028)--(1.525,10.029)%
  --(1.525,10.031)--(1.526,10.032)--(1.526,10.034)--(1.526,10.036)--(1.526,10.037)--(1.527,10.039)%
  --(1.527,10.040)--(1.527,10.042)--(1.527,10.044)--(1.528,10.045)--(1.528,10.047)--(1.528,10.048)%
  --(1.529,10.050)--(1.529,10.051)--(1.529,10.053)--(1.529,10.054)--(1.530,10.056)--(1.530,10.057)%
  --(1.530,10.059)--(1.530,10.060)--(1.531,10.061)--(1.531,10.063)--(1.531,10.064)--(1.532,10.066)%
  --(1.532,10.067)--(1.532,10.068)--(1.532,10.070)--(1.533,10.071)--(1.533,10.073)--(1.533,10.074)%
  --(1.533,10.075)--(1.534,10.077)--(1.534,10.078)--(1.534,10.079)--(1.535,10.081)--(1.535,10.082)%
  --(1.535,10.083)--(1.535,10.085)--(1.536,10.086)--(1.536,10.087)--(1.536,10.088)--(1.536,10.090)%
  --(1.537,10.091)--(1.537,10.092)--(1.537,10.093)--(1.538,10.094)--(1.538,10.096)--(1.538,10.097)%
  --(1.538,10.098)--(1.539,10.099)--(1.539,10.100)--(1.539,10.102)--(1.539,10.103)--(1.540,10.104)%
  --(1.540,10.105)--(1.540,10.106)--(1.541,10.107)--(1.541,10.108)--(1.541,10.109)--(1.541,10.110)%
  --(1.542,10.112)--(1.542,10.113)--(1.542,10.114)--(1.542,10.115)--(1.543,10.116)--(1.543,10.117)%
  --(1.543,10.118)--(1.544,10.119)--(1.544,10.120)--(1.544,10.121)--(1.544,10.122)--(1.545,10.123)%
  --(1.545,10.124)--(1.545,10.125)--(1.545,10.126)--(1.546,10.126)--(1.546,10.127)--(1.546,10.128)%
  --(1.547,10.129)--(1.547,10.130)--(1.547,10.131)--(1.547,10.132)--(1.548,10.133)--(1.548,10.134)%
  --(1.548,10.135)--(1.549,10.136)--(1.549,10.137)--(1.549,10.138)--(1.550,10.139)--(1.550,10.140)%
  --(1.550,10.141)--(1.551,10.142)--(1.551,10.143)--(1.551,10.144)--(1.552,10.145)--(1.552,10.146)%
  --(1.553,10.147)--(1.553,10.148)--(1.553,10.149)--(1.554,10.149)--(1.554,10.150)--(1.554,10.151)%
  --(1.555,10.152)--(1.555,10.153)--(1.556,10.154)--(1.556,10.155)--(1.556,10.156)--(1.557,10.156)%
  --(1.557,10.157)--(1.557,10.158)--(1.558,10.158)--(1.558,10.159)--(1.559,10.160)--(1.559,10.161)%
  --(1.560,10.162)--(1.560,10.163)--(1.561,10.164)--(1.562,10.165)--(1.562,10.166)--(1.563,10.166)%
  --(1.563,10.167)--(1.564,10.168)--(1.565,10.168)--(1.565,10.169)--(1.566,10.170)--(1.567,10.170)%
  --(1.567,10.171)--(1.568,10.171)--(1.568,10.172)--(1.569,10.172)--(1.570,10.172)--(1.571,10.173)%
  --(1.572,10.173)--(1.573,10.173)--(1.574,10.173)--(1.575,10.173)--(1.576,10.173)--(1.576,10.172)%
  --(1.577,10.172)--(1.578,10.172)--(1.578,10.171)--(1.579,10.171)--(1.580,10.170)--(1.581,10.169)%
  --(1.582,10.168)--(1.583,10.167)--(1.583,10.166)--(1.584,10.166)--(1.584,10.165)--(1.585,10.165)%
  --(1.585,10.164)--(1.586,10.163)--(1.586,10.162)--(1.587,10.162)--(1.587,10.161)--(1.587,10.160)%
  --(1.588,10.160)--(1.588,10.159)--(1.589,10.158)--(1.589,10.157)--(1.589,10.156)--(1.590,10.156)%
  --(1.590,10.155)--(1.590,10.154)--(1.591,10.154)--(1.591,10.153)--(1.591,10.152)--(1.592,10.152)%
  --(1.592,10.151)--(1.592,10.150)--(1.593,10.149)--(1.593,10.148)--(1.593,10.147)--(1.594,10.146)%
  --(1.594,10.145)--(1.595,10.144)--(1.595,10.143)--(1.595,10.142)--(1.596,10.141)--(1.596,10.140)%
  --(1.596,10.139)--(1.597,10.138)--(1.597,10.137)--(1.598,10.136)--(1.598,10.135)--(1.598,10.134)%
  --(1.598,10.133)--(1.599,10.132)--(1.599,10.131)--(1.599,10.130)--(1.600,10.129)--(1.600,10.128)%
  --(1.600,10.127)--(1.601,10.126)--(1.601,10.125)--(1.601,10.124)--(1.601,10.123)--(1.602,10.122)%
  --(1.602,10.121)--(1.602,10.120)--(1.602,10.119)--(1.603,10.118)--(1.603,10.117)--(1.603,10.116)%
  --(1.604,10.115)--(1.604,10.114)--(1.604,10.113)--(1.604,10.112)--(1.605,10.111)--(1.605,10.110)%
  --(1.605,10.109)--(1.605,10.108)--(1.606,10.107)--(1.606,10.106)--(1.606,10.105)--(1.607,10.104)%
  --(1.607,10.103)--(1.607,10.102)--(1.607,10.101)--(1.608,10.100)--(1.608,10.099)--(1.608,10.098)%
  --(1.608,10.097)--(1.609,10.096)--(1.609,10.095)--(1.609,10.094)--(1.610,10.093)--(1.610,10.092)%
  --(1.610,10.091)--(1.610,10.090)--(1.611,10.089)--(1.611,10.088)--(1.611,10.087)--(1.611,10.086)%
  --(1.612,10.085)--(1.612,10.084)--(1.612,10.083)--(1.612,10.081)--(1.613,10.080)--(1.613,10.079)%
  --(1.613,10.078)--(1.614,10.077)--(1.614,10.076)--(1.614,10.075)--(1.614,10.074)--(1.615,10.073)%
  --(1.615,10.072)--(1.615,10.071)--(1.615,10.070)--(1.616,10.069)--(1.616,10.068)--(1.616,10.067)%
  --(1.617,10.066)--(1.617,10.065)--(1.617,10.063)--(1.617,10.062)--(1.618,10.061)--(1.618,10.060)%
  --(1.618,10.059)--(1.618,10.058)--(1.619,10.057)--(1.619,10.056)--(1.619,10.055)--(1.620,10.054)%
  --(1.620,10.053)--(1.620,10.052)--(1.620,10.051)--(1.621,10.049)--(1.621,10.048)--(1.621,10.047)%
  --(1.621,10.046)--(1.622,10.045)--(1.622,10.044)--(1.622,10.043)--(1.623,10.042)--(1.623,10.041)%
  --(1.623,10.040)--(1.623,10.039)--(1.624,10.037)--(1.624,10.036)--(1.624,10.035)--(1.624,10.034)%
  --(1.625,10.033)--(1.625,10.032)--(1.625,10.031)--(1.626,10.030)--(1.626,10.029)--(1.626,10.028)%
  --(1.626,10.026)--(1.627,10.025)--(1.627,10.024)--(1.627,10.023)--(1.627,10.022)--(1.628,10.021)%
  --(1.628,10.020)--(1.628,10.019)--(1.629,10.017)--(1.629,10.016)--(1.629,10.015)--(1.629,10.014)%
  --(1.630,10.013)--(1.630,10.012)--(1.630,10.011)--(1.630,10.010)--(1.631,10.008)--(1.631,10.007)%
  --(1.631,10.006)--(1.632,10.005)--(1.632,10.004)--(1.632,10.003)--(1.632,10.002)--(1.633,10.000)%
  --(1.633,9.999)--(1.633,9.998)--(1.633,9.997)--(1.634,9.996)--(1.634,9.995)--(1.634,9.994)%
  --(1.635,9.992)--(1.635,9.991)--(1.635,9.990)--(1.635,9.989)--(1.636,9.988)--(1.636,9.987)%
  --(1.636,9.986)--(1.636,9.984)--(1.637,9.983)--(1.637,9.982)--(1.637,9.981)--(1.638,9.980)%
  --(1.638,9.979)--(1.638,9.977)--(1.638,9.976)--(1.639,9.975)--(1.639,9.974)--(1.639,9.973)%
  --(1.639,9.972)--(1.640,9.970)--(1.640,9.969)--(1.640,9.968)--(1.641,9.967)--(1.641,9.966)%
  --(1.641,9.964)--(1.641,9.963)--(1.642,9.962)--(1.642,9.961)--(1.642,9.960)--(1.642,9.959)%
  --(1.643,9.957)--(1.643,9.956)--(1.643,9.955)--(1.644,9.954)--(1.644,9.953)--(1.644,9.951)%
  --(1.644,9.950)--(1.645,9.949)--(1.645,9.948)--(1.645,9.947)--(1.645,9.945)--(1.646,9.944)%
  --(1.646,9.943)--(1.646,9.942)--(1.647,9.941)--(1.647,9.939)--(1.647,9.938)--(1.647,9.937)%
  --(1.648,9.936)--(1.648,9.934)--(1.648,9.933)--(1.648,9.932)--(1.649,9.931)--(1.649,9.930)%
  --(1.649,9.928)--(1.650,9.927)--(1.650,9.926)--(1.650,9.925)--(1.650,9.924)--(1.651,9.922)%
  --(1.651,9.921)--(1.651,9.920)--(1.651,9.919)--(1.652,9.917)--(1.652,9.916)--(1.652,9.915)%
  --(1.653,9.914)--(1.653,9.912)--(1.653,9.911)--(1.653,9.910)--(1.654,9.909)--(1.654,9.907)%
  --(1.654,9.906)--(1.654,9.905)--(1.655,9.904)--(1.655,9.902)--(1.655,9.901)--(1.656,9.900)%
  --(1.656,9.899)--(1.656,9.897)--(1.656,9.896)--(1.657,9.895)--(1.657,9.894)--(1.657,9.892)%
  --(1.657,9.891)--(1.658,9.890)--(1.658,9.889)--(1.658,9.887)--(1.659,9.886)--(1.659,9.885)%
  --(1.659,9.884)--(1.659,9.882)--(1.660,9.881)--(1.660,9.880)--(1.660,9.879)--(1.660,9.877)%
  --(1.661,9.876)--(1.661,9.875)--(1.661,9.873)--(1.662,9.872)--(1.662,9.871)--(1.662,9.870)%
  --(1.662,9.868)--(1.663,9.867)--(1.663,9.866)--(1.663,9.864)--(1.663,9.863)--(1.664,9.862)%
  --(1.664,9.861)--(1.664,9.859)--(1.665,9.858)--(1.665,9.857)--(1.665,9.855)--(1.665,9.854)%
  --(1.666,9.853)--(1.666,9.852)--(1.666,9.850)--(1.666,9.849)--(1.667,9.848)--(1.667,9.846)%
  --(1.667,9.845)--(1.668,9.844)--(1.668,9.842)--(1.668,9.841)--(1.668,9.840)--(1.669,9.838)%
  --(1.669,9.837)--(1.669,9.836)--(1.669,9.835)--(1.670,9.833)--(1.670,9.832)--(1.670,9.831)%
  --(1.671,9.829)--(1.671,9.828)--(1.671,9.827)--(1.671,9.825)--(1.672,9.824)--(1.672,9.823)%
  --(1.672,9.821)--(1.672,9.820)--(1.673,9.819)--(1.673,9.817)--(1.673,9.816)--(1.674,9.815)%
  --(1.674,9.813)--(1.674,9.812)--(1.674,9.811)--(1.675,9.809)--(1.675,9.808)--(1.675,9.807)%
  --(1.675,9.805)--(1.676,9.804)--(1.676,9.803)--(1.676,9.801)--(1.677,9.800)--(1.677,9.799)%
  --(1.677,9.797)--(1.677,9.796)--(1.678,9.795)--(1.678,9.793)--(1.678,9.792)--(1.678,9.790)%
  --(1.679,9.789)--(1.679,9.788)--(1.679,9.786)--(1.680,9.785)--(1.680,9.784)--(1.680,9.782)%
  --(1.680,9.781)--(1.681,9.780)--(1.681,9.778)--(1.681,9.777)--(1.681,9.775)--(1.682,9.774)%
  --(1.682,9.773)--(1.682,9.771)--(1.683,9.770)--(1.683,9.769)--(1.683,9.767)--(1.683,9.766)%
  --(1.684,9.764)--(1.684,9.763)--(1.684,9.762)--(1.684,9.760)--(1.685,9.759)--(1.685,9.757)%
  --(1.685,9.756)--(1.686,9.755)--(1.686,9.753)--(1.686,9.752)--(1.686,9.750)--(1.687,9.749)%
  --(1.687,9.748)--(1.687,9.746)--(1.687,9.745)--(1.688,9.744)--(1.688,9.742)--(1.688,9.741)%
  --(1.689,9.739)--(1.689,9.738)--(1.689,9.736)--(1.689,9.735)--(1.690,9.734)--(1.690,9.732)%
  --(1.690,9.731)--(1.690,9.729)--(1.691,9.728)--(1.691,9.727)--(1.691,9.725)--(1.692,9.724)%
  --(1.692,9.722)--(1.692,9.721)--(1.692,9.719)--(1.693,9.718)--(1.693,9.717)--(1.693,9.715)%
  --(1.693,9.714)--(1.694,9.712)--(1.694,9.711)--(1.694,9.709)--(1.695,9.708)--(1.695,9.707)%
  --(1.695,9.705)--(1.695,9.704)--(1.696,9.702)--(1.696,9.701)--(1.696,9.699)--(1.696,9.698)%
  --(1.697,9.697)--(1.697,9.695)--(1.697,9.694)--(1.697,9.692)--(1.698,9.691)--(1.698,9.689)%
  --(1.698,9.688)--(1.699,9.687)--(1.699,9.685)--(1.699,9.684)--(1.699,9.682)--(1.700,9.681)%
  --(1.700,9.680)--(1.700,9.678)--(1.700,9.677)--(1.701,9.675)--(1.701,9.674)--(1.701,9.673)%
  --(1.702,9.671)--(1.702,9.670)--(1.702,9.669)--(1.702,9.667)--(1.703,9.666)--(1.703,9.665)%
  --(1.703,9.663)--(1.703,9.662)--(1.704,9.661)--(1.704,9.659)--(1.704,9.658)--(1.705,9.657)%
  --(1.705,9.655)--(1.705,9.654)--(1.705,9.653)--(1.706,9.651)--(1.706,9.650)--(1.706,9.649)%
  --(1.706,9.647)--(1.707,9.646)--(1.707,9.645)--(1.707,9.643)--(1.708,9.642)--(1.708,9.641)%
  --(1.708,9.640)--(1.708,9.638)--(1.709,9.637)--(1.709,9.636)--(1.709,9.634)--(1.709,9.633)%
  --(1.710,9.632)--(1.710,9.631)--(1.710,9.629)--(1.711,9.628)--(1.711,9.627)--(1.711,9.626)%
  --(1.711,9.624)--(1.712,9.623)--(1.712,9.622)--(1.712,9.621)--(1.712,9.619)--(1.713,9.618)%
  --(1.713,9.617)--(1.713,9.616)--(1.714,9.615)--(1.714,9.613)--(1.714,9.612)--(1.714,9.611)%
  --(1.715,9.610)--(1.715,9.609)--(1.715,9.607)--(1.715,9.606)--(1.716,9.605)--(1.716,9.604)%
  --(1.716,9.603)--(1.717,9.601)--(1.717,9.600)--(1.717,9.599)--(1.717,9.598)--(1.718,9.597)%
  --(1.718,9.596)--(1.718,9.594)--(1.718,9.593)--(1.719,9.592)--(1.719,9.591)--(1.719,9.590)%
  --(1.720,9.589)--(1.720,9.587)--(1.720,9.586)--(1.720,9.585)--(1.721,9.584)--(1.721,9.583)%
  --(1.721,9.582)--(1.721,9.581)--(1.722,9.580)--(1.722,9.579)--(1.722,9.577)--(1.723,9.576)%
  --(1.723,9.575)--(1.723,9.574)--(1.723,9.573)--(1.724,9.572)--(1.724,9.571)--(1.724,9.570)%
  --(1.724,9.569)--(1.725,9.568)--(1.725,9.567)--(1.725,9.565)--(1.726,9.564)--(1.726,9.563)%
  --(1.726,9.562)--(1.726,9.561)--(1.727,9.560)--(1.727,9.559)--(1.727,9.558)--(1.727,9.557)%
  --(1.728,9.556)--(1.728,9.555)--(1.728,9.554)--(1.729,9.553)--(1.729,9.552)--(1.729,9.551)%
  --(1.729,9.550)--(1.730,9.549)--(1.730,9.548)--(1.730,9.547)--(1.730,9.546)--(1.731,9.545)%
  --(1.731,9.544)--(1.731,9.543)--(1.732,9.542)--(1.732,9.541)--(1.732,9.540)--(1.732,9.539)%
  --(1.733,9.538)--(1.733,9.537)--(1.733,9.536)--(1.733,9.535)--(1.734,9.534)--(1.734,9.533)%
  --(1.734,9.532)--(1.735,9.531)--(1.735,9.530)--(1.735,9.529)--(1.735,9.528)--(1.736,9.527)%
  --(1.736,9.526)--(1.736,9.525)--(1.737,9.524)--(1.737,9.523)--(1.737,9.522)--(1.738,9.521)%
  --(1.738,9.520)--(1.738,9.519)--(1.738,9.518)--(1.739,9.517)--(1.739,9.516)--(1.739,9.515)%
  --(1.740,9.514)--(1.740,9.513)--(1.740,9.512)--(1.741,9.511)--(1.741,9.510)--(1.741,9.509)%
  --(1.741,9.508)--(1.742,9.508)--(1.742,9.507)--(1.742,9.506)--(1.742,9.505)--(1.743,9.504)%
  --(1.743,9.503)--(1.743,9.502)--(1.744,9.502)--(1.744,9.501)--(1.744,9.500)--(1.744,9.499)%
  --(1.745,9.498)--(1.745,9.497)--(1.745,9.496)--(1.746,9.495)--(1.746,9.494)--(1.746,9.493)%
  --(1.747,9.493)--(1.747,9.492)--(1.747,9.491)--(1.747,9.490)--(1.748,9.489)--(1.748,9.488)%
  --(1.748,9.487)--(1.749,9.486)--(1.749,9.485)--(1.750,9.484)--(1.750,9.483)--(1.750,9.482)%
  --(1.751,9.481)--(1.751,9.480)--(1.751,9.479)--(1.752,9.478)--(1.752,9.477)--(1.753,9.476)%
  --(1.753,9.475)--(1.753,9.474)--(1.754,9.473)--(1.754,9.472)--(1.754,9.471)--(1.755,9.470)%
  --(1.755,9.469)--(1.756,9.468)--(1.756,9.467)--(1.756,9.466)--(1.757,9.465)--(1.757,9.464)%
  --(1.757,9.463)--(1.758,9.463)--(1.758,9.462)--(1.758,9.461)--(1.759,9.461)--(1.759,9.460)%
  --(1.759,9.459)--(1.760,9.458)--(1.760,9.457)--(1.760,9.456)--(1.761,9.456)--(1.761,9.455)%
  --(1.762,9.454)--(1.762,9.453)--(1.762,9.452)--(1.763,9.451)--(1.763,9.450)--(1.764,9.449)%
  --(1.764,9.448)--(1.765,9.447)--(1.765,9.446)--(1.766,9.445)--(1.766,9.444)--(1.766,9.443)%
  --(1.767,9.443)--(1.767,9.442)--(1.768,9.441)--(1.768,9.440)--(1.769,9.439)--(1.769,9.438)%
  --(1.770,9.437)--(1.770,9.436)--(1.771,9.436)--(1.771,9.435)--(1.771,9.434)--(1.772,9.434)%
  --(1.772,9.433)--(1.772,9.432)--(1.773,9.432)--(1.773,9.431)--(1.774,9.430)--(1.774,9.429)%
  --(1.775,9.429)--(1.775,9.428)--(1.775,9.427)--(1.776,9.427)--(1.776,9.426)--(1.777,9.426)%
  --(1.777,9.425)--(1.777,9.424)--(1.778,9.424)--(1.778,9.423)--(1.779,9.422)--(1.780,9.421)%
  --(1.780,9.420)--(1.781,9.420)--(1.781,9.419)--(1.782,9.418)--(1.783,9.417)--(1.783,9.416)%
  --(1.784,9.416)--(1.784,9.415)--(1.785,9.415)--(1.785,9.414)--(1.786,9.413)--(1.787,9.412)%
  --(1.788,9.411)--(1.788,9.410)--(1.789,9.410)--(1.790,9.409)--(1.791,9.408)--(1.791,9.407)%
  --(1.792,9.407)--(1.793,9.406)--(1.793,9.405)--(1.794,9.405)--(1.794,9.404)--(1.795,9.404)%
  --(1.795,9.403)--(1.796,9.403)--(1.796,9.402)--(1.797,9.401)--(1.797,9.400)--(1.798,9.400)%
  --(1.798,9.399)--(1.799,9.399)--(1.799,9.398)--(1.800,9.398)--(1.800,9.397)--(1.800,9.396)%
  --(1.801,9.396)--(1.801,9.395)--(1.802,9.395)--(1.802,9.394)--(1.803,9.393)--(1.803,9.392)%
  --(1.804,9.392)--(1.804,9.391)--(1.805,9.390)--(1.805,9.389)--(1.806,9.389)--(1.806,9.388)%
  --(1.806,9.387)--(1.807,9.387)--(1.807,9.386)--(1.808,9.385)--(1.808,9.384)--(1.809,9.384)%
  --(1.809,9.383)--(1.809,9.382)--(1.810,9.382)--(1.810,9.381)--(1.811,9.380)--(1.811,9.379)%
  --(1.812,9.378)--(1.812,9.377)--(1.813,9.376)--(1.813,9.375)--(1.814,9.375)--(1.814,9.374)%
  --(1.814,9.373)--(1.815,9.373)--(1.815,9.372)--(1.815,9.371)--(1.816,9.370)--(1.816,9.369)%
  --(1.817,9.369)--(1.817,9.368)--(1.817,9.367)--(1.818,9.367)--(1.818,9.366)--(1.818,9.365)%
  --(1.819,9.364)--(1.819,9.363)--(1.820,9.363)--(1.820,9.362)--(1.820,9.361)--(1.821,9.360)%
  --(1.821,9.359)--(1.821,9.358)--(1.822,9.358)--(1.822,9.357)--(1.823,9.356)--(1.823,9.355)%
  --(1.823,9.354)--(1.824,9.353)--(1.824,9.352)--(1.825,9.351)--(1.825,9.350)--(1.826,9.349)%
  --(1.826,9.348)--(1.826,9.347)--(1.827,9.346)--(1.827,9.345)--(1.827,9.344)--(1.828,9.344)%
  --(1.828,9.343)--(1.828,9.342)--(1.829,9.342)--(1.829,9.341)--(1.829,9.340)--(1.830,9.339)%
  --(1.830,9.338)--(1.830,9.337)--(1.831,9.336)--(1.831,9.335)--(1.832,9.334)--(1.832,9.333)%
  --(1.832,9.332)--(1.833,9.331)--(1.833,9.330)--(1.833,9.329)--(1.834,9.328)--(1.834,9.327)%
  --(1.835,9.326)--(1.835,9.325)--(1.835,9.324)--(1.836,9.323)--(1.836,9.322)--(1.836,9.321)%
  --(1.837,9.320)--(1.837,9.319)--(1.837,9.318)--(1.838,9.318)--(1.838,9.317)--(1.838,9.316)%
  --(1.838,9.315)--(1.839,9.314)--(1.839,9.313)--(1.839,9.312)--(1.840,9.311)--(1.840,9.310)%
  --(1.841,9.309)--(1.841,9.308)--(1.841,9.307)--(1.841,9.306)--(1.842,9.306)--(1.842,9.305)%
  --(1.842,9.304)--(1.842,9.303)--(1.843,9.302)--(1.843,9.301)--(1.844,9.300)--(1.844,9.299)%
  --(1.844,9.298)--(1.844,9.297)--(1.845,9.296)--(1.845,9.295)--(1.845,9.294)--(1.846,9.293)%
  --(1.846,9.292)--(1.846,9.291)--(1.847,9.290)--(1.847,9.289)--(1.847,9.288)--(1.848,9.287)%
  --(1.848,9.286)--(1.848,9.285)--(1.848,9.284)--(1.849,9.283)--(1.849,9.282)--(1.849,9.281)%
  --(1.850,9.281)--(1.850,9.280)--(1.850,9.279)--(1.850,9.278)--(1.851,9.277)--(1.851,9.276)%
  --(1.851,9.275)--(1.851,9.274)--(1.852,9.273)--(1.852,9.272)--(1.852,9.271)--(1.853,9.270)%
  --(1.853,9.269)--(1.853,9.268)--(1.854,9.267)--(1.854,9.266)--(1.854,9.265)--(1.854,9.264)%
  --(1.855,9.263)--(1.855,9.262)--(1.855,9.261)--(1.856,9.260)--(1.856,9.259)--(1.856,9.258)%
  --(1.856,9.257)--(1.857,9.256)--(1.857,9.255)--(1.857,9.254)--(1.857,9.253)--(1.858,9.252)%
  --(1.858,9.251)--(1.858,9.250)--(1.859,9.249)--(1.859,9.248)--(1.859,9.247)--(1.859,9.246)%
  --(1.860,9.245)--(1.860,9.244)--(1.860,9.243)--(1.860,9.242)--(1.861,9.241)--(1.861,9.240)%
  --(1.861,9.239)--(1.862,9.238)--(1.862,9.237)--(1.862,9.236)--(1.862,9.235)--(1.863,9.234)%
  --(1.863,9.233)--(1.863,9.232)--(1.863,9.231)--(1.864,9.229)--(1.864,9.228)--(1.864,9.227)%
  --(1.865,9.226)--(1.865,9.225)--(1.865,9.224)--(1.865,9.223)--(1.866,9.222)--(1.866,9.221)%
  --(1.866,9.220)--(1.866,9.219)--(1.867,9.218)--(1.867,9.217)--(1.867,9.215)--(1.868,9.214)%
  --(1.868,9.213)--(1.868,9.212)--(1.868,9.211)--(1.869,9.210)--(1.869,9.209)--(1.869,9.208)%
  --(1.869,9.207)--(1.870,9.206)--(1.870,9.204)--(1.870,9.203)--(1.870,9.202)--(1.871,9.201)%
  --(1.871,9.200)--(1.871,9.199)--(1.872,9.198)--(1.872,9.196)--(1.872,9.195)--(1.872,9.194)%
  --(1.873,9.193)--(1.873,9.192)--(1.873,9.191)--(1.873,9.190)--(1.874,9.188)--(1.874,9.187)%
  --(1.874,9.186)--(1.875,9.185)--(1.875,9.184)--(1.875,9.183)--(1.875,9.181)--(1.876,9.180)%
  --(1.876,9.179)--(1.876,9.178)--(1.876,9.177)--(1.877,9.175)--(1.877,9.174)--(1.877,9.173)%
  --(1.878,9.172)--(1.878,9.171)--(1.878,9.169)--(1.878,9.168)--(1.879,9.167)--(1.879,9.166)%
  --(1.879,9.165)--(1.879,9.163)--(1.880,9.162)--(1.880,9.161)--(1.880,9.160)--(1.881,9.158)%
  --(1.881,9.157)--(1.881,9.156)--(1.881,9.155)--(1.882,9.153)--(1.882,9.152)--(1.882,9.151)%
  --(1.882,9.150)--(1.883,9.148)--(1.883,9.147)--(1.883,9.146)--(1.884,9.145)--(1.884,9.143)%
  --(1.884,9.142)--(1.884,9.141)--(1.885,9.140)--(1.885,9.138)--(1.885,9.137)--(1.885,9.136)%
  --(1.886,9.135)--(1.886,9.134)--(1.886,9.132)--(1.887,9.131)--(1.887,9.130)--(1.887,9.129)%
  --(1.887,9.128)--(1.888,9.126)--(1.888,9.125)--(1.888,9.124)--(1.888,9.123)--(1.889,9.122)%
  --(1.889,9.121)--(1.889,9.119)--(1.890,9.118)--(1.890,9.117)--(1.890,9.116)--(1.890,9.115)%
  --(1.891,9.114)--(1.891,9.112)--(1.891,9.111)--(1.891,9.110)--(1.892,9.109)--(1.892,9.108)%
  --(1.892,9.107)--(1.893,9.106)--(1.893,9.105)--(1.893,9.103)--(1.893,9.102)--(1.894,9.101)%
  --(1.894,9.100)--(1.894,9.099)--(1.894,9.098)--(1.895,9.097)--(1.895,9.096)--(1.895,9.095)%
  --(1.896,9.094)--(1.896,9.092)--(1.896,9.091)--(1.896,9.090)--(1.897,9.089)--(1.897,9.088)%
  --(1.897,9.087)--(1.897,9.086)--(1.898,9.085)--(1.898,9.084)--(1.898,9.083)--(1.899,9.082)%
  --(1.899,9.081)--(1.899,9.080)--(1.899,9.079)--(1.900,9.078)--(1.900,9.077)--(1.900,9.076)%
  --(1.900,9.075)--(1.901,9.074)--(1.901,9.073)--(1.901,9.072)--(1.902,9.071)--(1.902,9.070)%
  --(1.902,9.069)--(1.902,9.068)--(1.903,9.067)--(1.903,9.066)--(1.903,9.065)--(1.903,9.064)%
  --(1.904,9.063)--(1.904,9.062)--(1.904,9.061)--(1.905,9.060)--(1.905,9.059)--(1.905,9.058)%
  --(1.905,9.057)--(1.906,9.056)--(1.906,9.055)--(1.906,9.054)--(1.906,9.053)--(1.907,9.052)%
  --(1.907,9.051)--(1.908,9.050)--(1.908,9.049)--(1.908,9.048)--(1.908,9.047)--(1.909,9.046)%
  --(1.909,9.045)--(1.909,9.044)--(1.909,9.043)--(1.910,9.042)--(1.910,9.041)--(1.911,9.040)%
  --(1.911,9.039)--(1.911,9.038)--(1.911,9.037)--(1.912,9.036)--(1.912,9.035)--(1.912,9.034)%
  --(1.913,9.033)--(1.913,9.032)--(1.913,9.031)--(1.914,9.030)--(1.914,9.029)--(1.914,9.028)%
  --(1.915,9.027)--(1.915,9.026)--(1.915,9.025)--(1.916,9.024)--(1.916,9.023)--(1.916,9.022)%
  --(1.917,9.021)--(1.917,9.020)--(1.917,9.019)--(1.918,9.018)--(1.918,9.017)--(1.918,9.016)%
  --(1.919,9.015)--(1.919,9.014)--(1.920,9.013)--(1.920,9.012)--(1.920,9.011)--(1.921,9.010)%
  --(1.921,9.009)--(1.921,9.008)--(1.922,9.007)--(1.922,9.006)--(1.922,9.005)--(1.923,9.005)%
  --(1.923,9.004)--(1.923,9.003)--(1.924,9.002)--(1.924,9.001)--(1.924,9.000)--(1.925,8.999)%
  --(1.925,8.998)--(1.926,8.997)--(1.926,8.996)--(1.926,8.995)--(1.927,8.994)--(1.927,8.993)%
  --(1.927,8.992)--(1.928,8.992)--(1.928,8.991)--(1.928,8.990)--(1.929,8.990)--(1.929,8.989)%
  --(1.929,8.988)--(1.930,8.987)--(1.930,8.986)--(1.930,8.985)--(1.931,8.985)--(1.931,8.984)%
  --(1.932,8.983)--(1.932,8.982)--(1.932,8.981)--(1.933,8.981)--(1.933,8.980)--(1.933,8.979)%
  --(1.934,8.978)--(1.934,8.977)--(1.935,8.977)--(1.935,8.976)--(1.935,8.975)--(1.936,8.975)%
  --(1.936,8.974)--(1.936,8.973)--(1.937,8.972)--(1.937,8.971)--(1.938,8.971)--(1.938,8.970)%
  --(1.938,8.969)--(1.939,8.969)--(1.939,8.968)--(1.939,8.967)--(1.940,8.967)--(1.940,8.966)%
  --(1.941,8.965)--(1.941,8.964)--(1.942,8.964)--(1.942,8.963)--(1.942,8.962)--(1.943,8.962)%
  --(1.943,8.961)--(1.944,8.960)--(1.944,8.959)--(1.945,8.959)--(1.945,8.958)--(1.945,8.957)%
  --(1.946,8.957)--(1.946,8.956)--(1.947,8.956)--(1.947,8.955)--(1.948,8.954)--(1.948,8.953)%
  --(1.949,8.953)--(1.949,8.952)--(1.950,8.952)--(1.950,8.951)--(1.951,8.950)--(1.951,8.949)%
  --(1.952,8.949)--(1.952,8.948)--(1.953,8.948)--(1.953,8.947)--(1.954,8.947)--(1.954,8.946)%
  --(1.955,8.946)--(1.955,8.945)--(1.956,8.945)--(1.956,8.944)--(1.957,8.944)--(1.957,8.943)%
  --(1.958,8.943)--(1.958,8.942)--(1.959,8.942)--(1.959,8.941)--(1.960,8.941)--(1.961,8.940)%
  --(1.962,8.940)--(1.962,8.939)--(1.963,8.939)--(1.963,8.938)--(1.964,8.938)--(1.965,8.938)%
  --(1.965,8.937)--(1.966,8.937)--(1.967,8.937)--(1.967,8.936)--(1.968,8.936)--(1.969,8.936)%
  --(1.970,8.936)--(1.970,8.935)--(1.971,8.935)--(1.972,8.935)--(1.973,8.935)--(1.974,8.935)%
  --(1.975,8.935)--(1.976,8.935)--(1.977,8.935)--(1.978,8.935)--(1.979,8.935)--(1.980,8.935)%
  --(1.981,8.935)--(1.981,8.936)--(1.982,8.936)--(1.983,8.936)--(1.984,8.937)--(1.985,8.937)%
  --(1.985,8.938)--(1.986,8.938)--(1.987,8.938)--(1.987,8.939)--(1.988,8.939)--(1.988,8.940)%
  --(1.989,8.940)--(1.990,8.940)--(1.990,8.941)--(1.991,8.941)--(1.991,8.942)--(1.992,8.942)%
  --(1.992,8.943)--(1.993,8.943)--(1.993,8.944)--(1.994,8.944)--(1.994,8.945)--(1.995,8.945)%
  --(1.995,8.946)--(1.996,8.946)--(1.996,8.947)--(1.997,8.948)--(1.997,8.949)--(1.998,8.949)%
  --(1.998,8.950)--(1.999,8.950)--(1.999,8.951)--(2.000,8.952)--(2.000,8.953)--(2.001,8.953)%
  --(2.001,8.954)--(2.002,8.954)--(2.002,8.955)--(2.002,8.956)--(2.003,8.956)--(2.003,8.957)%
  --(2.004,8.958)--(2.004,8.959)--(2.005,8.959)--(2.005,8.960)--(2.005,8.961)--(2.006,8.961)%
  --(2.006,8.962)--(2.006,8.963)--(2.007,8.963)--(2.007,8.964)--(2.008,8.965)--(2.008,8.966)%
  --(2.009,8.967)--(2.009,8.968)--(2.010,8.969)--(2.010,8.970)--(2.011,8.970)--(2.011,8.971)%
  --(2.011,8.972)--(2.012,8.973)--(2.012,8.974)--(2.013,8.975)--(2.013,8.976)--(2.014,8.977)%
  --(2.014,8.978)--(2.014,8.979)--(2.015,8.979)--(2.015,8.980)--(2.015,8.981)--(2.016,8.982)%
  --(2.016,8.983)--(2.017,8.984)--(2.017,8.985)--(2.017,8.986)--(2.018,8.986)--(2.018,8.987)%
  --(2.018,8.988)--(2.019,8.989)--(2.019,8.990)--(2.020,8.991)--(2.020,8.992)--(2.020,8.993)%
  --(2.021,8.994)--(2.021,8.995)--(2.021,8.996)--(2.022,8.997)--(2.022,8.998)--(2.023,8.999)%
  --(2.023,9.000)--(2.023,9.001)--(2.024,9.002)--(2.024,9.003)--(2.024,9.004)--(2.025,9.005)%
  --(2.025,9.006)--(2.025,9.007)--(2.026,9.008)--(2.026,9.009)--(2.026,9.010)--(2.027,9.011)%
  --(2.027,9.012)--(2.027,9.013)--(2.028,9.014)--(2.028,9.015)--(2.028,9.016)--(2.029,9.017)%
  --(2.029,9.018)--(2.029,9.019)--(2.030,9.020)--(2.030,9.021)--(2.030,9.022)--(2.030,9.023)%
  --(2.031,9.024)--(2.031,9.025)--(2.032,9.026)--(2.032,9.027)--(2.032,9.028)--(2.032,9.029)%
  --(2.033,9.030)--(2.033,9.031)--(2.033,9.032)--(2.033,9.033)--(2.034,9.034)--(2.034,9.035)%
  --(2.035,9.036)--(2.035,9.037)--(2.035,9.038)--(2.035,9.039)--(2.036,9.040)--(2.036,9.041)%
  --(2.036,9.042)--(2.036,9.043)--(2.037,9.044)--(2.037,9.045)--(2.037,9.046)--(2.038,9.047)%
  --(2.038,9.048)--(2.038,9.049)--(2.038,9.050)--(2.039,9.051)--(2.039,9.052)--(2.039,9.053)%
  --(2.039,9.054)--(2.040,9.055)--(2.040,9.056)--(2.040,9.057)--(2.041,9.058)--(2.041,9.059)%
  --(2.041,9.060)--(2.041,9.061)--(2.042,9.062)--(2.042,9.063)--(2.042,9.064)--(2.042,9.065)%
  --(2.043,9.067)--(2.043,9.068)--(2.043,9.069)--(2.043,9.070)--(2.044,9.071)--(2.044,9.072)%
  --(2.044,9.073)--(2.045,9.074)--(2.045,9.075)--(2.045,9.076)--(2.045,9.077)--(2.046,9.079)%
  --(2.046,9.080)--(2.046,9.081)--(2.046,9.082)--(2.047,9.083)--(2.047,9.084)--(2.047,9.085)%
  --(2.048,9.087)--(2.048,9.088)--(2.048,9.089)--(2.048,9.090)--(2.049,9.091)--(2.049,9.092)%
  --(2.049,9.094)--(2.049,9.095)--(2.050,9.096)--(2.050,9.097)--(2.050,9.098)--(2.051,9.099)%
  --(2.051,9.101)--(2.051,9.102)--(2.051,9.103)--(2.052,9.104)--(2.052,9.106)--(2.052,9.107)%
  --(2.052,9.108)--(2.053,9.109)--(2.053,9.110)--(2.053,9.112)--(2.054,9.113)--(2.054,9.114)%
  --(2.054,9.115)--(2.054,9.117)--(2.055,9.118)--(2.055,9.119)--(2.055,9.120)--(2.055,9.122)%
  --(2.056,9.123)--(2.056,9.124)--(2.056,9.126)--(2.057,9.127)--(2.057,9.128)--(2.057,9.130)%
  --(2.057,9.131)--(2.058,9.132)--(2.058,9.133)--(2.058,9.135)--(2.058,9.136)--(2.059,9.137)%
  --(2.059,9.139)--(2.059,9.140)--(2.060,9.141)--(2.060,9.143)--(2.060,9.144)--(2.060,9.145)%
  --(2.061,9.147)--(2.061,9.148)--(2.061,9.150)--(2.061,9.151)--(2.062,9.152)--(2.062,9.154)%
  --(2.062,9.155)--(2.063,9.156)--(2.063,9.158)--(2.063,9.159)--(2.063,9.161)--(2.064,9.162)%
  --(2.064,9.163)--(2.064,9.165)--(2.064,9.166)--(2.065,9.168)--(2.065,9.169)--(2.065,9.171)%
  --(2.066,9.172)--(2.066,9.173)--(2.066,9.175)--(2.066,9.176)--(2.067,9.178)--(2.067,9.179)%
  --(2.067,9.181)--(2.067,9.182)--(2.068,9.184)--(2.068,9.185)--(2.068,9.187)--(2.069,9.188)%
  --(2.069,9.190)--(2.069,9.191)--(2.069,9.193)--(2.070,9.194)--(2.070,9.196)--(2.070,9.197)%
  --(2.070,9.199)--(2.071,9.200)--(2.071,9.202)--(2.071,9.203)--(2.072,9.205)--(2.072,9.206)%
  --(2.072,9.208)--(2.072,9.209)--(2.073,9.211)--(2.073,9.212)--(2.073,9.214)--(2.073,9.215)%
  --(2.074,9.217)--(2.074,9.218)--(2.074,9.220)--(2.075,9.222)--(2.075,9.223)--(2.075,9.225)%
  --(2.075,9.226)--(2.076,9.228)--(2.076,9.229)--(2.076,9.231)--(2.076,9.232)--(2.077,9.234)%
  --(2.077,9.236)--(2.077,9.237)--(2.078,9.239)--(2.078,9.240)--(2.078,9.242)--(2.078,9.244)%
  --(2.079,9.245)--(2.079,9.247)--(2.079,9.248)--(2.079,9.250)--(2.080,9.252)--(2.080,9.253)%
  --(2.080,9.255)--(2.081,9.256)--(2.081,9.258)--(2.081,9.260)--(2.081,9.261)--(2.082,9.263)%
  --(2.082,9.264)--(2.082,9.266)--(2.082,9.268)--(2.083,9.269)--(2.083,9.271)--(2.083,9.273)%
  --(2.084,9.274)--(2.084,9.276)--(2.084,9.278)--(2.084,9.279)--(2.085,9.281)--(2.085,9.283)%
  --(2.085,9.284)--(2.085,9.286)--(2.086,9.288)--(2.086,9.289)--(2.086,9.291)--(2.087,9.293)%
  --(2.087,9.294)--(2.087,9.296)--(2.087,9.298)--(2.088,9.299)--(2.088,9.301)--(2.088,9.303)%
  --(2.088,9.304)--(2.089,9.306)--(2.089,9.308)--(2.089,9.310)--(2.090,9.311)--(2.090,9.313)%
  --(2.090,9.315)--(2.090,9.316)--(2.091,9.318)--(2.091,9.320)--(2.091,9.322)--(2.091,9.323)%
  --(2.092,9.325)--(2.092,9.327)--(2.092,9.328)--(2.093,9.330)--(2.093,9.332)--(2.093,9.334)%
  --(2.093,9.335)--(2.094,9.337)--(2.094,9.339)--(2.094,9.341)--(2.094,9.342)--(2.095,9.344)%
  --(2.095,9.346)--(2.095,9.348)--(2.096,9.349)--(2.096,9.351)--(2.096,9.353)--(2.096,9.355)%
  --(2.097,9.357)--(2.097,9.358)--(2.097,9.360)--(2.097,9.362)--(2.098,9.364)--(2.098,9.366)%
  --(2.098,9.367)--(2.099,9.369)--(2.099,9.371)--(2.099,9.373)--(2.099,9.375)--(2.100,9.376)%
  --(2.100,9.378)--(2.100,9.380)--(2.100,9.382)--(2.101,9.384)--(2.101,9.385)--(2.101,9.387)%
  --(2.102,9.389)--(2.102,9.391)--(2.102,9.393)--(2.102,9.395)--(2.103,9.396)--(2.103,9.398)%
  --(2.103,9.400)--(2.103,9.402)--(2.104,9.404)--(2.104,9.406)--(2.104,9.408)--(2.105,9.409)%
  --(2.105,9.411)--(2.105,9.413)--(2.105,9.415)--(2.106,9.417)--(2.106,9.419)--(2.106,9.421)%
  --(2.106,9.423)--(2.107,9.424)--(2.107,9.426)--(2.107,9.428)--(2.108,9.430)--(2.108,9.432)%
  --(2.108,9.434)--(2.108,9.436)--(2.109,9.438)--(2.109,9.440)--(2.109,9.442)--(2.109,9.443)%
  --(2.110,9.445)--(2.110,9.447)--(2.110,9.449)--(2.111,9.451)--(2.111,9.453)--(2.111,9.455)%
  --(2.111,9.457)--(2.112,9.459)--(2.112,9.461)--(2.112,9.463)--(2.112,9.465)--(2.113,9.467)%
  --(2.113,9.469)--(2.113,9.471)--(2.114,9.473)--(2.114,9.474)--(2.114,9.476)--(2.114,9.478)%
  --(2.115,9.480)--(2.115,9.482)--(2.115,9.484)--(2.115,9.486)--(2.116,9.488)--(2.116,9.490)%
  --(2.116,9.492)--(2.117,9.494)--(2.117,9.496)--(2.117,9.498)--(2.117,9.500)--(2.118,9.502)%
  --(2.118,9.504)--(2.118,9.506)--(2.118,9.508)--(2.119,9.510)--(2.119,9.512)--(2.119,9.514)%
  --(2.120,9.516)--(2.120,9.518)--(2.120,9.520)--(2.120,9.522)--(2.121,9.524)--(2.121,9.526)%
  --(2.121,9.528)--(2.121,9.531)--(2.122,9.533)--(2.122,9.535)--(2.122,9.537)--(2.123,9.539)%
  --(2.123,9.541)--(2.123,9.543)--(2.123,9.545)--(2.124,9.547)--(2.124,9.549)--(2.124,9.551)%
  --(2.124,9.553)--(2.125,9.555)--(2.125,9.557)--(2.125,9.559)--(2.126,9.561)--(2.126,9.564)%
  --(2.126,9.566)--(2.126,9.568)--(2.127,9.570)--(2.127,9.572)--(2.127,9.574)--(2.127,9.576)%
  --(2.128,9.578)--(2.128,9.580)--(2.128,9.582)--(2.128,9.585)--(2.129,9.587)--(2.129,9.589)%
  --(2.129,9.591)--(2.130,9.593)--(2.130,9.595)--(2.130,9.597)--(2.130,9.599)--(2.131,9.602)%
  --(2.131,9.604)--(2.131,9.606)--(2.131,9.608)--(2.132,9.610)--(2.132,9.612)--(2.132,9.614)%
  --(2.133,9.617)--(2.133,9.619)--(2.133,9.621)--(2.133,9.623)--(2.134,9.625)--(2.134,9.627)%
  --(2.134,9.630)--(2.134,9.632)--(2.135,9.634)--(2.135,9.636)--(2.135,9.638)--(2.136,9.640)%
  --(2.136,9.643)--(2.136,9.645)--(2.136,9.647)--(2.137,9.649)--(2.137,9.651)--(2.137,9.654)%
  --(2.137,9.656)--(2.138,9.658)--(2.138,9.660)--(2.138,9.662)--(2.139,9.665)--(2.139,9.667)%
  --(2.139,9.669)--(2.139,9.671)--(2.140,9.674)--(2.140,9.676)--(2.140,9.678)--(2.140,9.680)%
  --(2.141,9.683)--(2.141,9.685)--(2.141,9.687)--(2.142,9.689)--(2.142,9.692)--(2.142,9.694)%
  --(2.142,9.696)--(2.143,9.698)--(2.143,9.701)--(2.143,9.703)--(2.143,9.705)--(2.144,9.707)%
  --(2.144,9.710)--(2.144,9.712)--(2.145,9.714)--(2.145,9.716)--(2.145,9.719)--(2.145,9.721)%
  --(2.146,9.723)--(2.146,9.726)--(2.146,9.728)--(2.146,9.730)--(2.147,9.733)--(2.147,9.735)%
  --(2.147,9.737)--(2.148,9.739)--(2.148,9.742)--(2.148,9.744)--(2.148,9.746)--(2.149,9.749)%
  --(2.149,9.751)--(2.149,9.753)--(2.149,9.756)--(2.150,9.758)--(2.150,9.760)--(2.150,9.763)%
  --(2.151,9.765)--(2.151,9.767)--(2.151,9.770)--(2.151,9.772)--(2.152,9.774)--(2.152,9.777)%
  --(2.152,9.779)--(2.152,9.782)--(2.153,9.784)--(2.153,9.786)--(2.153,9.789)--(2.154,9.791)%
  --(2.154,9.793)--(2.154,9.796)--(2.154,9.798)--(2.155,9.801)--(2.155,9.803)--(2.155,9.805)%
  --(2.155,9.808)--(2.156,9.810)--(2.156,9.813)--(2.156,9.815)--(2.157,9.817)--(2.157,9.820)%
  --(2.157,9.822)--(2.157,9.825)--(2.158,9.827)--(2.158,9.829)--(2.158,9.832)--(2.158,9.834)%
  --(2.159,9.837)--(2.159,9.839)--(2.159,9.842)--(2.160,9.844)--(2.160,9.846)--(2.160,9.849)%
  --(2.160,9.851)--(2.161,9.854)--(2.161,9.856)--(2.161,9.859)--(2.161,9.861)--(2.162,9.864)%
  --(2.162,9.866)--(2.162,9.869)--(2.163,9.871)--(2.163,9.873)--(2.163,9.876)--(2.163,9.878)%
  --(2.164,9.881)--(2.164,9.883)--(2.164,9.886)--(2.164,9.888)--(2.165,9.890)--(2.165,9.893)%
  --(2.165,9.895)--(2.166,9.898)--(2.166,9.900)--(2.166,9.902)--(2.166,9.905)--(2.167,9.907)%
  --(2.167,9.909)--(2.167,9.912)--(2.167,9.914)--(2.168,9.916)--(2.168,9.919)--(2.168,9.921)%
  --(2.169,9.923)--(2.169,9.926)--(2.169,9.928)--(2.169,9.930)--(2.170,9.933)--(2.170,9.935)%
  --(2.170,9.937)--(2.170,9.939)--(2.171,9.942)--(2.171,9.944)--(2.171,9.946)--(2.172,9.948)%
  --(2.172,9.950)--(2.172,9.953)--(2.172,9.955)--(2.173,9.957)--(2.173,9.959)--(2.173,9.961)%
  --(2.173,9.964)--(2.174,9.966)--(2.174,9.968)--(2.174,9.970)--(2.175,9.972)--(2.175,9.974)%
  --(2.175,9.977)--(2.175,9.979)--(2.176,9.981)--(2.176,9.983)--(2.176,9.985)--(2.176,9.987)%
  --(2.177,9.989)--(2.177,9.991)--(2.177,9.993)--(2.178,9.995)--(2.178,9.997)--(2.178,10.000)%
  --(2.178,10.002)--(2.179,10.004)--(2.179,10.006)--(2.179,10.008)--(2.179,10.010)--(2.180,10.012)%
  --(2.180,10.014)--(2.180,10.016)--(2.181,10.018)--(2.181,10.020)--(2.181,10.022)--(2.181,10.024)%
  --(2.182,10.026)--(2.182,10.028)--(2.182,10.029)--(2.182,10.031)--(2.183,10.033)--(2.183,10.035)%
  --(2.183,10.037)--(2.184,10.039)--(2.184,10.041)--(2.184,10.043)--(2.184,10.045)--(2.185,10.047)%
  --(2.185,10.049)--(2.185,10.050)--(2.185,10.052)--(2.186,10.054)--(2.186,10.056)--(2.186,10.058)%
  --(2.187,10.060)--(2.187,10.061)--(2.187,10.063)--(2.187,10.065)--(2.188,10.067)--(2.188,10.069)%
  --(2.188,10.070)--(2.188,10.072)--(2.189,10.074)--(2.189,10.076)--(2.189,10.078)--(2.190,10.079)%
  --(2.190,10.081)--(2.190,10.083)--(2.190,10.085)--(2.191,10.086)--(2.191,10.088)--(2.191,10.090)%
  --(2.191,10.091)--(2.192,10.093)--(2.192,10.095)--(2.192,10.096)--(2.193,10.098)--(2.193,10.100)%
  --(2.193,10.101)--(2.193,10.103)--(2.194,10.105)--(2.194,10.106)--(2.194,10.108)--(2.194,10.110)%
  --(2.195,10.111)--(2.195,10.113)--(2.195,10.114)--(2.196,10.116)--(2.196,10.118)--(2.196,10.119)%
  --(2.196,10.121)--(2.197,10.122)--(2.197,10.124)--(2.197,10.125)--(2.197,10.127)--(2.198,10.128)%
  --(2.198,10.130)--(2.198,10.132)--(2.199,10.133)--(2.199,10.135)--(2.199,10.136)--(2.199,10.138)%
  --(2.200,10.139)--(2.200,10.140)--(2.200,10.142)--(2.200,10.143)--(2.201,10.145)--(2.201,10.146)%
  --(2.201,10.148)--(2.202,10.149)--(2.202,10.151)--(2.202,10.152)--(2.202,10.153)--(2.203,10.155)%
  --(2.203,10.156)--(2.203,10.158)--(2.203,10.159)--(2.204,10.160)--(2.204,10.162)--(2.204,10.163)%
  --(2.205,10.165)--(2.205,10.166)--(2.205,10.167)--(2.205,10.169)--(2.206,10.170)--(2.206,10.171)%
  --(2.206,10.172)--(2.206,10.174)--(2.207,10.175)--(2.207,10.176)--(2.207,10.178)--(2.208,10.179)%
  --(2.208,10.180)--(2.208,10.181)--(2.208,10.183)--(2.209,10.184)--(2.209,10.185)--(2.209,10.186)%
  --(2.209,10.188)--(2.210,10.189)--(2.210,10.190)--(2.210,10.191)--(2.211,10.192)--(2.211,10.194)%
  --(2.211,10.195)--(2.211,10.196)--(2.212,10.197)--(2.212,10.198)--(2.212,10.200)--(2.212,10.201)%
  --(2.213,10.202)--(2.213,10.203)--(2.213,10.204)--(2.214,10.205)--(2.214,10.206)--(2.214,10.207)%
  --(2.214,10.208)--(2.215,10.210)--(2.215,10.211)--(2.215,10.212)--(2.215,10.213)--(2.216,10.214)%
  --(2.216,10.215)--(2.216,10.216)--(2.216,10.217)--(2.217,10.218)--(2.217,10.219)--(2.217,10.220)%
  --(2.218,10.221)--(2.218,10.222)--(2.218,10.223)--(2.218,10.224)--(2.219,10.225)--(2.219,10.226)%
  --(2.219,10.227)--(2.219,10.228)--(2.220,10.229)--(2.220,10.230)--(2.220,10.231)--(2.221,10.232)%
  --(2.221,10.233)--(2.221,10.234)--(2.222,10.235)--(2.222,10.236)--(2.222,10.237)--(2.222,10.238)%
  --(2.223,10.239)--(2.223,10.240)--(2.223,10.241)--(2.224,10.241)--(2.224,10.242)--(2.224,10.243)%
  --(2.224,10.244)--(2.225,10.245)--(2.225,10.246)--(2.225,10.247)--(2.226,10.248)--(2.226,10.249)%
  --(2.226,10.250)--(2.227,10.250)--(2.227,10.251)--(2.227,10.252)--(2.227,10.253)--(2.228,10.253)%
  --(2.228,10.254)--(2.228,10.255)--(2.228,10.256)--(2.229,10.256)--(2.229,10.257)--(2.229,10.258)%
  --(2.230,10.258)--(2.230,10.259)--(2.230,10.260)--(2.231,10.261)--(2.231,10.262)--(2.231,10.263)%
  --(2.232,10.264)--(2.232,10.265)--(2.233,10.265)--(2.233,10.266)--(2.233,10.267)--(2.234,10.268)%
  --(2.234,10.269)--(2.234,10.270)--(2.235,10.270)--(2.235,10.271)--(2.236,10.272)--(2.236,10.273)%
  --(2.237,10.274)--(2.237,10.275)--(2.238,10.276)--(2.238,10.277)--(2.239,10.277)--(2.239,10.278)%
  --(2.240,10.279)--(2.240,10.280)--(2.241,10.281)--(2.242,10.282)--(2.242,10.283)--(2.243,10.283)%
  --(2.243,10.284)--(2.244,10.284)--(2.244,10.285)--(2.245,10.285)--(2.245,10.286)--(2.246,10.286)%
  --(2.246,10.287)--(2.247,10.287)--(2.247,10.288)--(2.248,10.288)--(2.248,10.289)--(2.249,10.289)%
  --(2.250,10.290)--(2.251,10.290)--(2.252,10.290)--(2.252,10.291)--(2.253,10.291)--(2.254,10.291)%
  --(2.255,10.291)--(2.256,10.291)--(2.257,10.291)--(2.258,10.291)--(2.259,10.291)--(2.260,10.291)%
  --(2.261,10.291)--(2.262,10.291)--(2.263,10.291)--(2.264,10.291)--(2.265,10.291)--(2.266,10.291)%
  --(2.267,10.291)--(2.268,10.291)--(2.269,10.291)--(2.270,10.291)--(2.271,10.291)--(2.272,10.291)%
  --(2.273,10.291)--(2.274,10.291)--(2.275,10.291)--(2.276,10.291)--(2.277,10.291)--(2.278,10.291)%
  --(2.279,10.291)--(2.280,10.291)--(2.281,10.291)--(2.282,10.291)--(2.283,10.291)--(2.284,10.291)%
  --(2.285,10.291)--(2.286,10.291)--(2.287,10.291)--(2.288,10.291)--(2.289,10.291)--(2.290,10.291)%
  --(2.291,10.291)--(2.292,10.291)--(2.293,10.291)--(2.294,10.291)--(2.295,10.291)--(2.296,10.291)%
  --(2.297,10.291)--(2.298,10.291)--(2.299,10.291)--(2.300,10.291)--(2.301,10.291)--(2.302,10.291)%
  --(2.303,10.291)--(2.304,10.291)--(2.305,10.291)--(2.306,10.291)--(2.307,10.291)--(2.308,10.291)%
  --(2.309,10.291)--(2.310,10.291)--(2.311,10.291)--(2.312,10.291)--(2.313,10.291)--(2.314,10.291)%
  --(2.315,10.291)--(2.316,10.291)--(2.317,10.291)--(2.318,10.291)--(2.319,10.291)--(2.320,10.291)%
  --(2.321,10.291)--(2.322,10.291)--(2.323,10.291)--(2.324,10.291)--(2.325,10.291)--(2.326,10.291)%
  --(2.327,10.291)--(2.328,10.291)--(2.329,10.291)--(2.330,10.291)--(2.331,10.291)--(2.332,10.291)%
  --(2.333,10.291)--(2.334,10.291)--(2.335,10.291)--(2.336,10.291)--(2.337,10.291)--(2.338,10.291)%
  --(2.339,10.291)--(2.340,10.291)--(2.341,10.291)--(2.342,10.291)--(2.343,10.291)--(2.344,10.291)%
  --(2.345,10.291)--(2.346,10.291)--(2.347,10.291)--(2.348,10.291)--(2.349,10.291)--(2.350,10.291)%
  --(2.351,10.291)--(2.352,10.291)--(2.353,10.291)--(2.354,10.291)--(2.355,10.291)--(2.356,10.291)%
  --(2.357,10.291)--(2.358,10.291)--(2.359,10.291)--(2.360,10.291)--(2.361,10.291)--(2.362,10.291)%
  --(2.363,10.291)--(2.364,10.291)--(2.365,10.291)--(2.366,10.291)--(2.367,10.291)--(2.368,10.291)%
  --(2.369,10.291)--(2.370,10.291)--(2.371,10.291)--(2.372,10.291)--(2.373,10.291)--(2.374,10.291)%
  --(2.375,10.291)--(2.376,10.291)--(2.377,10.291)--(2.378,10.291)--(2.379,10.291)--(2.380,10.291)%
  --(2.381,10.291)--(2.382,10.291)--(2.383,10.291)--(2.384,10.291)--(2.385,10.291)--(2.386,10.291)%
  --(2.387,10.291)--(2.388,10.291)--(2.389,10.291)--(2.390,10.291)--(2.391,10.291)--(2.392,10.291)%
  --(2.393,10.291)--(2.394,10.291)--(2.395,10.291)--(2.396,10.291)--(2.397,10.291)--(2.398,10.291)%
  --(2.399,10.291)--(2.400,10.291)--(2.401,10.291)--(2.402,10.291)--(2.403,10.291)--(2.404,10.291)%
  --(2.405,10.291)--(2.406,10.291)--(2.407,10.291)--(2.408,10.291)--(2.409,10.291)--(2.410,10.291)%
  --(2.411,10.291)--(2.412,10.291)--(2.413,10.291)--(2.414,10.291)--(2.415,10.291)--(2.416,10.291)%
  --(2.417,10.291)--(2.418,10.291)--(2.419,10.291)--(2.420,10.291)--(2.421,10.291)--(2.422,10.291)%
  --(2.423,10.291)--(2.424,10.291)--(2.425,10.291)--(2.426,10.291)--(2.427,10.291)--(2.428,10.291)%
  --(2.429,10.291)--(2.430,10.291)--(2.431,10.291)--(2.432,10.291)--(2.433,10.291)--(2.434,10.291)%
  --(2.435,10.291)--(2.436,10.291)--(2.437,10.291)--(2.438,10.291)--(2.439,10.291)--(2.440,10.291)%
  --(2.441,10.291)--(2.442,10.291)--(2.443,10.291)--(2.444,10.291)--(2.445,10.291)--(2.446,10.291)%
  --(2.447,10.291)--(2.448,10.291)--(2.449,10.291)--(2.450,10.291)--(2.451,10.291)--(2.452,10.291)%
  --(2.453,10.291)--(2.454,10.291)--(2.455,10.291)--(2.456,10.291)--(2.457,10.291)--(2.458,10.291)%
  --(2.459,10.291)--(2.460,10.291)--(2.461,10.291)--(2.462,10.291)--(2.463,10.291)--(2.464,10.291)%
  --(2.465,10.291)--(2.466,10.291)--(2.467,10.291)--(2.468,10.291)--(2.469,10.291)--(2.470,10.291)%
  --(2.471,10.291)--(2.472,10.291)--(2.473,10.291)--(2.474,10.291)--(2.475,10.291)--(2.476,10.291)%
  --(2.477,10.291)--(2.478,10.291)--(2.479,10.291)--(2.480,10.291)--(2.481,10.291)--(2.482,10.291)%
  --(2.483,10.291)--(2.484,10.291)--(2.485,10.291)--(2.486,10.291)--(2.487,10.291)--(2.488,10.291)%
  --(2.489,10.291)--(2.490,10.291)--(2.491,10.291)--(2.492,10.291)--(2.493,10.291)--(2.494,10.291)%
  --(2.495,10.291)--(2.496,10.291)--(2.497,10.291)--(2.498,10.291)--(2.499,10.291)--(2.500,10.291)%
  --(2.501,10.291)--(2.502,10.291)--(2.503,10.291)--(2.504,10.291)--(2.505,10.291)--(2.506,10.291)%
  --(2.507,10.291)--(2.508,10.291)--(2.509,10.291)--(2.510,10.291)--(2.511,10.291)--(2.512,10.291)%
  --(2.513,10.291)--(2.514,10.291)--(2.515,10.291)--(2.516,10.291)--(2.517,10.291)--(2.518,10.291)%
  --(2.519,10.291)--(2.520,10.291)--(2.521,10.291)--(2.522,10.291)--(2.523,10.291)--(2.524,10.291)%
  --(2.525,10.291)--(2.526,10.291)--(2.527,10.291)--(2.528,10.291)--(2.529,10.291)--(2.530,10.291)%
  --(2.531,10.291)--(2.532,10.291)--(2.533,10.291)--(2.534,10.291)--(2.535,10.291)--(2.536,10.291)%
  --(2.537,10.291)--(2.538,10.291)--(2.539,10.291)--(2.540,10.291)--(2.541,10.291)--(2.542,10.291)%
  --(2.543,10.291)--(2.544,10.291)--(2.545,10.291)--(2.546,10.291)--(2.547,10.291)--(2.548,10.291)%
  --(2.549,10.291)--(2.550,10.291)--(2.551,10.291)--(2.552,10.291)--(2.553,10.291)--(2.554,10.291)%
  --(2.555,10.291)--(2.556,10.291)--(2.557,10.291)--(2.558,10.291)--(2.559,10.291)--(2.560,10.291)%
  --(2.561,10.291)--(2.562,10.291)--(2.563,10.291)--(2.564,10.291)--(2.565,10.291)--(2.566,10.291)%
  --(2.567,10.291)--(2.568,10.291)--(2.569,10.291)--(2.570,10.291)--(2.571,10.291)--(2.572,10.291)%
  --(2.573,10.291)--(2.574,10.291)--(2.575,10.291)--(2.576,10.291)--(2.577,10.291)--(2.578,10.291)%
  --(2.579,10.291)--(2.580,10.291)--(2.581,10.291)--(2.582,10.291)--(2.583,10.291)--(2.584,10.291)%
  --(2.585,10.291)--(2.586,10.291)--(2.587,10.291)--(2.588,10.291)--(2.589,10.291)--(2.590,10.291)%
  --(2.591,10.291)--(2.592,10.291)--(2.593,10.291)--(2.594,10.291)--(2.595,10.291)--(2.596,10.291)%
  --(2.597,10.291)--(2.598,10.291)--(2.599,10.291)--(2.600,10.291)--(2.601,10.291)--(2.602,10.291)%
  --(2.603,10.291)--(2.604,10.291)--(2.605,10.291)--(2.606,10.291)--(2.607,10.291)--(2.608,10.291)%
  --(2.609,10.291)--(2.610,10.291)--(2.611,10.291)--(2.612,10.291)--(2.613,10.291)--(2.614,10.291)%
  --(2.615,10.291)--(2.616,10.291)--(2.617,10.291)--(2.618,10.291)--(2.619,10.291)--(2.620,10.291)%
  --(2.621,10.291)--(2.622,10.291)--(2.623,10.291)--(2.624,10.291)--(2.625,10.291)--(2.626,10.291)%
  --(2.627,10.291)--(2.628,10.291)--(2.629,10.291)--(2.630,10.291)--(2.631,10.291)--(2.632,10.291)%
  --(2.633,10.291)--(2.634,10.291)--(2.635,10.291)--(2.636,10.291)--(2.637,10.291)--(2.638,10.291)%
  --(2.639,10.291)--(2.640,10.291)--(2.641,10.291)--(2.642,10.291)--(2.643,10.291)--(2.643,10.290)%
  --(2.644,10.290)--(2.645,10.290)--(2.646,10.290)--(2.647,10.290)--(2.648,10.290)--(2.649,10.290)%
  --(2.650,10.290)--(2.651,10.290)--(2.652,10.289)--(2.653,10.289)--(2.654,10.289)--(2.655,10.289)%
  --(2.656,10.289)--(2.657,10.289)--(2.657,10.288)--(2.658,10.288)--(2.659,10.288)--(2.660,10.288)%
  --(2.661,10.288)--(2.662,10.288)--(2.662,10.287)--(2.663,10.287)--(2.664,10.287)--(2.665,10.287)%
  --(2.666,10.287)--(2.667,10.286)--(2.668,10.286)--(2.669,10.286)--(2.670,10.286)--(2.670,10.285)%
  --(2.671,10.285)--(2.672,10.285)--(2.673,10.285)--(2.674,10.285)--(2.674,10.284)--(2.675,10.284)%
  --(2.676,10.284)--(2.677,10.284)--(2.677,10.283)--(2.678,10.283)--(2.679,10.283)--(2.680,10.283)%
  --(2.680,10.282)--(2.681,10.282)--(2.682,10.282)--(2.683,10.282)--(2.683,10.281)--(2.684,10.281)%
  --(2.685,10.281)--(2.686,10.281)--(2.686,10.280)--(2.687,10.280)--(2.688,10.280)--(2.688,10.279)%
  --(2.689,10.279)--(2.690,10.279)--(2.691,10.279)--(2.691,10.278)--(2.692,10.278)--(2.693,10.278)%
  --(2.693,10.277)--(2.694,10.277)--(2.695,10.277)--(2.696,10.276)--(2.697,10.276)--(2.698,10.276)%
  --(2.698,10.275)--(2.699,10.275)--(2.700,10.275)--(2.700,10.274)--(2.701,10.274)--(2.702,10.274)%
  --(2.702,10.273)--(2.703,10.273)--(2.704,10.273)--(2.704,10.272)--(2.705,10.272)--(2.706,10.272)%
  --(2.706,10.271)--(2.707,10.271)--(2.708,10.271)--(2.708,10.270)--(2.709,10.270)--(2.710,10.270)%
  --(2.710,10.269)--(2.711,10.269)--(2.712,10.269)--(2.712,10.268)--(2.713,10.268)--(2.714,10.267)%
  --(2.715,10.267)--(2.715,10.266)--(2.716,10.266)--(2.717,10.266)--(2.717,10.265)--(2.718,10.265)%
  --(2.719,10.265)--(2.719,10.264)--(2.720,10.264)--(2.721,10.263)--(2.722,10.263)--(2.722,10.262)%
  --(2.723,10.262)--(2.724,10.262)--(2.724,10.261)--(2.725,10.261)--(2.725,10.260)--(2.726,10.260)%
  --(2.727,10.260)--(2.727,10.259)--(2.728,10.259)--(2.729,10.259)--(2.729,10.258)--(2.730,10.258)%
  --(2.731,10.258)--(2.731,10.257)--(2.732,10.257)--(2.732,10.256)--(2.733,10.256)--(2.734,10.256)%
  --(2.734,10.255)--(2.735,10.255)--(2.736,10.255)--(2.736,10.254)--(2.737,10.254)--(2.738,10.254)%
  --(2.738,10.253)--(2.739,10.253)--(2.740,10.253)--(2.740,10.252)--(2.741,10.252)--(2.742,10.252)%
  --(2.742,10.251)--(2.743,10.251)--(2.744,10.251)--(2.744,10.250)--(2.745,10.250)--(2.746,10.250)%
  --(2.747,10.249)--(2.748,10.249)--(2.749,10.249)--(2.749,10.248)--(2.750,10.248)--(2.751,10.248)%
  --(2.751,10.247)--(2.752,10.247)--(2.753,10.247)--(2.754,10.246)--(2.755,10.246)--(2.756,10.246)%
  --(2.756,10.245)--(2.757,10.245)--(2.758,10.245)--(2.759,10.245)--(2.759,10.244)--(2.760,10.244)%
  --(2.761,10.244)--(2.762,10.244)--(2.762,10.243)--(2.763,10.243)--(2.764,10.243)--(2.765,10.243)%
  --(2.765,10.242)--(2.766,10.242)--(2.767,10.242)--(2.768,10.242)--(2.768,10.241)--(2.769,10.241)%
  --(2.770,10.241)--(2.771,10.241)--(2.771,10.240)--(2.772,10.240)--(2.773,10.240)--(2.774,10.240)%
  --(2.775,10.240)--(2.775,10.239)--(2.776,10.239)--(2.777,10.239)--(2.778,10.239)--(2.779,10.239)%
  --(2.779,10.238)--(2.780,10.238)--(2.781,10.238)--(2.782,10.238)--(2.783,10.238)--(2.784,10.238)%
  --(2.784,10.237)--(2.785,10.237)--(2.786,10.237)--(2.787,10.237)--(2.788,10.237)--(2.789,10.237)%
  --(2.790,10.237)--(2.790,10.236)--(2.791,10.236)--(2.792,10.236)--(2.793,10.236)--(2.794,10.236)%
  --(2.795,10.236)--(2.796,10.236)--(2.797,10.236)--(2.798,10.236)--(2.798,10.235)--(2.799,10.235)%
  --(2.800,10.235)--(2.801,10.235)--(2.802,10.235)--(2.803,10.235)--(2.804,10.235)--(2.805,10.235)%
  --(2.806,10.235)--(2.807,10.235)--(2.808,10.235)--(2.809,10.235)--(2.810,10.235)--(2.811,10.235)%
  --(2.812,10.235)--(2.813,10.235)--(2.814,10.235)--(2.815,10.235)--(2.816,10.235)--(2.817,10.235)%
  --(2.818,10.235)--(2.819,10.235)--(2.820,10.235)--(2.821,10.235)--(2.822,10.235)--(2.823,10.235)%
  --(2.824,10.235)--(2.825,10.234)--(2.826,10.234)--(2.827,10.234)--(2.828,10.234)--(2.829,10.234)%
  --(2.830,10.234)--(2.831,10.234)--(2.832,10.233)--(2.833,10.233)--(2.834,10.233)--(2.835,10.233)%
  --(2.836,10.233)--(2.836,10.232)--(2.837,10.232)--(2.838,10.232)--(2.839,10.232)--(2.840,10.232)%
  --(2.840,10.231)--(2.841,10.231)--(2.842,10.231)--(2.843,10.231)--(2.843,10.230)--(2.844,10.230)%
  --(2.845,10.230)--(2.846,10.229)--(2.847,10.229)--(2.848,10.229)--(2.848,10.228)--(2.849,10.228)%
  --(2.850,10.228)--(2.850,10.227)--(2.851,10.227)--(2.852,10.227)--(2.853,10.226)--(2.854,10.226)%
  --(2.855,10.226)--(2.855,10.225)--(2.856,10.225)--(2.857,10.224)--(2.858,10.224)--(2.859,10.223)%
  --(2.860,10.223)--(2.860,10.222)--(2.861,10.222)--(2.862,10.222)--(2.862,10.221)--(2.863,10.221)%
  --(2.864,10.221)--(2.864,10.220)--(2.865,10.220)--(2.865,10.219)--(2.866,10.219)--(2.867,10.219)%
  --(2.867,10.218)--(2.868,10.218)--(2.868,10.217)--(2.869,10.217)--(2.870,10.217)--(2.870,10.216)%
  --(2.871,10.216)--(2.871,10.215)--(2.872,10.215)--(2.873,10.214)--(2.874,10.214)--(2.874,10.213)%
  --(2.875,10.213)--(2.875,10.212)--(2.876,10.212)--(2.877,10.211)--(2.878,10.210)--(2.879,10.210)%
  --(2.879,10.209)--(2.880,10.209)--(2.880,10.208)--(2.881,10.208)--(2.882,10.207)--(2.883,10.206)%
  --(2.884,10.205)--(2.885,10.205)--(2.885,10.204)--(2.886,10.204)--(2.886,10.203)--(2.887,10.203)%
  --(2.887,10.202)--(2.888,10.202)--(2.888,10.201)--(2.889,10.201)--(2.889,10.200)--(2.890,10.200)%
  --(2.890,10.199)--(2.891,10.199)--(2.891,10.198)--(2.892,10.198)--(2.892,10.197)--(2.893,10.197)%
  --(2.893,10.196)--(2.894,10.196)--(2.894,10.195)--(2.895,10.195)--(2.895,10.194)--(2.896,10.194)%
  --(2.896,10.193)--(2.897,10.193)--(2.897,10.192)--(2.898,10.192)--(2.898,10.191)--(2.899,10.191)%
  --(2.899,10.190)--(2.900,10.190)--(2.900,10.189)--(2.901,10.189)--(2.901,10.188)--(2.902,10.187)%
  --(2.903,10.186)--(2.904,10.185)--(2.904,10.184)--(2.905,10.184)--(2.905,10.183)--(2.906,10.183)%
  --(2.906,10.182)--(2.907,10.182)--(2.907,10.181)--(2.908,10.180)--(2.908,10.179)--(2.909,10.179)%
  --(2.909,10.178)--(2.910,10.178)--(2.910,10.177)--(2.911,10.177)--(2.911,10.176)--(2.912,10.175)%
  --(2.913,10.174)--(2.913,10.173)--(2.914,10.173)--(2.914,10.172)--(2.915,10.172)--(2.915,10.171)%
  --(2.916,10.171)--(2.916,10.170)--(2.917,10.170)--(2.917,10.169)--(2.918,10.168)--(2.919,10.167)%
  --(2.919,10.166)--(2.920,10.166)--(2.920,10.165)--(2.921,10.165)--(2.921,10.164)--(2.922,10.164)%
  --(2.922,10.163)--(2.923,10.162)--(2.923,10.161)--(2.924,10.161)--(2.924,10.160)--(2.925,10.160)%
  --(2.925,10.159)--(2.926,10.159)--(2.926,10.158)--(2.927,10.158)--(2.927,10.157)--(2.928,10.157)%
  --(2.928,10.156)--(2.929,10.155)--(2.929,10.154)--(2.930,10.154)--(2.930,10.153)--(2.931,10.153)%
  --(2.931,10.152)--(2.932,10.152)--(2.932,10.151)--(2.933,10.151)--(2.933,10.150)--(2.934,10.150)%
  --(2.934,10.149)--(2.935,10.148)--(2.935,10.147)--(2.936,10.147)--(2.936,10.146)--(2.937,10.146)%
  --(2.937,10.145)--(2.938,10.145)--(2.938,10.144)--(2.939,10.144)--(2.939,10.143)--(2.940,10.143)%
  --(2.940,10.142)--(2.941,10.141)--(2.941,10.140)--(2.942,10.140)--(2.942,10.139)--(2.943,10.139)%
  --(2.943,10.138)--(2.944,10.138)--(2.944,10.137)--(2.945,10.137)--(2.945,10.136)--(2.946,10.136)%
  --(2.946,10.135)--(2.947,10.134)--(2.948,10.133)--(2.949,10.132)--(2.949,10.131)--(2.950,10.131)%
  --(2.950,10.130)--(2.951,10.130)--(2.951,10.129)--(2.952,10.129)--(2.952,10.128)--(2.953,10.128)%
  --(2.953,10.127)--(2.954,10.126)--(2.955,10.126)--(2.955,10.125)--(2.956,10.124)--(2.956,10.123)%
  --(2.957,10.123)--(2.957,10.122)--(2.958,10.122)--(2.958,10.121)--(2.959,10.121)--(2.959,10.120)%
  --(2.960,10.120)--(2.960,10.119)--(2.961,10.119)--(2.961,10.118)--(2.962,10.118)--(2.962,10.117)%
  --(2.963,10.116)--(2.964,10.116)--(2.964,10.115)--(2.965,10.114)--(2.965,10.113)--(2.966,10.113)%
  --(2.966,10.112)--(2.967,10.112)--(2.967,10.111)--(2.968,10.111)--(2.968,10.110)--(2.969,10.110)%
  --(2.969,10.109)--(2.970,10.109)--(2.970,10.108)--(2.971,10.108)--(2.971,10.107)--(2.972,10.107)%
  --(2.972,10.106)--(2.973,10.106)--(2.973,10.105)--(2.974,10.104)--(2.975,10.103)--(2.976,10.102)%
  --(2.977,10.101)--(2.977,10.100)--(2.978,10.100)--(2.978,10.099)--(2.979,10.099)--(2.979,10.098)%
  --(2.980,10.098)--(2.980,10.097)--(2.981,10.097)--(2.981,10.096)--(2.982,10.096)--(2.982,10.095)%
  --(2.983,10.095)--(2.983,10.094)--(2.984,10.094)--(2.984,10.093)--(2.985,10.093)--(2.985,10.092)%
  --(2.986,10.092)--(2.986,10.091)--(2.987,10.090)--(2.988,10.090)--(2.988,10.089)--(2.989,10.088)%
  --(2.990,10.087)--(2.990,10.086)--(2.991,10.086)--(2.992,10.085)--(2.992,10.084)--(2.993,10.084)%
  --(2.993,10.083)--(2.994,10.083)--(2.994,10.082)--(2.995,10.082)--(2.995,10.081)--(2.996,10.081)%
  --(2.996,10.080)--(2.997,10.080)--(2.997,10.079)--(2.998,10.079)--(2.998,10.078)--(2.999,10.078)%
  --(2.999,10.077)--(3.000,10.077)--(3.000,10.076)--(3.001,10.076)--(3.001,10.075)--(3.002,10.075)%
  --(3.002,10.074)--(3.003,10.074)--(3.003,10.073)--(3.004,10.073)--(3.004,10.072)--(3.005,10.072)%
  --(3.005,10.071)--(3.006,10.071)--(3.006,10.070)--(3.007,10.070)--(3.007,10.069)--(3.008,10.069)%
  --(3.008,10.068)--(3.009,10.068)--(3.009,10.067)--(3.010,10.067)--(3.011,10.066)--(3.012,10.065)%
  --(3.013,10.065)--(3.013,10.064)--(3.014,10.064)--(3.014,10.063)--(3.015,10.063)--(3.016,10.062)%
  --(3.017,10.062)--(3.017,10.061)--(3.018,10.061)--(3.018,10.060)--(3.019,10.060)--(3.020,10.059)%
  --(3.021,10.059)--(3.021,10.058)--(3.022,10.058)--(3.023,10.058)--(3.023,10.057)--(3.024,10.057)%
  --(3.025,10.056)--(3.026,10.056)--(3.026,10.055)--(3.027,10.055)--(3.028,10.055)--(3.028,10.054)%
  --(3.029,10.054)--(3.030,10.054)--(3.031,10.053)--(3.032,10.053)--(3.033,10.052)--(3.034,10.052)%
  --(3.035,10.052)--(3.035,10.051)--(3.036,10.051)--(3.037,10.051)--(3.038,10.051)--(3.039,10.050)%
  --(3.040,10.050)--(3.041,10.050)--(3.042,10.050)--(3.043,10.050)--(3.043,10.049)--(3.044,10.049)%
  --(3.045,10.049)--(3.046,10.049)--(3.047,10.049)--(3.048,10.049)--(3.049,10.049)--(3.050,10.049)%
  --(3.051,10.049)--(3.052,10.049)--(3.053,10.049)--(3.054,10.049)--(3.055,10.049)--(3.056,10.049)%
  --(3.057,10.049)--(3.058,10.049)--(3.059,10.049)--(3.060,10.049)--(3.061,10.049)--(3.062,10.049)%
  --(3.062,10.050)--(3.063,10.050)--(3.064,10.050)--(3.065,10.050)--(3.066,10.050)--(3.066,10.051)%
  --(3.067,10.051)--(3.068,10.051)--(3.069,10.051)--(3.070,10.052)--(3.071,10.052)--(3.072,10.052)%
  --(3.072,10.053)--(3.073,10.053)--(3.074,10.053)--(3.074,10.054)--(3.075,10.054)--(3.076,10.054)%
  --(3.077,10.055)--(3.078,10.055)--(3.078,10.056)--(3.079,10.056)--(3.080,10.056)--(3.080,10.057)%
  --(3.081,10.057)--(3.082,10.057)--(3.082,10.058)--(3.083,10.058)--(3.084,10.059)--(3.085,10.059)%
  --(3.085,10.060)--(3.086,10.060)--(3.087,10.061)--(3.088,10.061)--(3.088,10.062)--(3.089,10.062)%
  --(3.089,10.063)--(3.090,10.063)--(3.091,10.064)--(3.092,10.064)--(3.092,10.065)--(3.093,10.065)%
  --(3.093,10.066)--(3.094,10.066)--(3.094,10.067)--(3.095,10.067)--(3.096,10.068)--(3.097,10.069)%
  --(3.098,10.069)--(3.098,10.070)--(3.099,10.070)--(3.099,10.071)--(3.100,10.071)--(3.100,10.072)%
  --(3.101,10.072)--(3.101,10.073)--(3.102,10.073)--(3.102,10.074)--(3.103,10.074)--(3.103,10.075)%
  --(3.104,10.075)--(3.104,10.076)--(3.105,10.076)--(3.105,10.077)--(3.106,10.077)--(3.106,10.078)%
  --(3.107,10.078)--(3.107,10.079)--(3.108,10.079)--(3.108,10.080)--(3.109,10.080)--(3.109,10.081)%
  --(3.110,10.081)--(3.110,10.082)--(3.111,10.082)--(3.111,10.083)--(3.112,10.083)--(3.112,10.084)%
  --(3.113,10.084)--(3.113,10.085)--(3.114,10.085)--(3.114,10.086)--(3.115,10.086)--(3.115,10.087)%
  --(3.116,10.087)--(3.116,10.088)--(3.117,10.088)--(3.117,10.089)--(3.118,10.089)--(3.118,10.090)%
  --(3.119,10.090)--(3.119,10.091)--(3.120,10.092)--(3.121,10.093)--(3.122,10.094)--(3.122,10.095)%
  --(3.123,10.095)--(3.123,10.096)--(3.124,10.096)--(3.124,10.097)--(3.125,10.097)--(3.125,10.098)%
  --(3.126,10.098)--(3.126,10.099)--(3.127,10.100)--(3.128,10.101)--(3.128,10.102)--(3.129,10.102)%
  --(3.129,10.103)--(3.130,10.103)--(3.130,10.104)--(3.131,10.104)--(3.131,10.105)--(3.132,10.106)%
  --(3.132,10.107)--(3.133,10.107)--(3.133,10.108)--(3.134,10.108)--(3.134,10.109)--(3.135,10.109)%
  --(3.135,10.110)--(3.136,10.111)--(3.137,10.112)--(3.137,10.113)--(3.138,10.113)--(3.138,10.114)%
  --(3.139,10.114)--(3.139,10.115)--(3.140,10.116)--(3.140,10.117)--(3.141,10.117)--(3.141,10.118)%
  --(3.142,10.118)--(3.142,10.119)--(3.143,10.119)--(3.143,10.120)--(3.143,10.121)--(3.144,10.121)%
  --(3.144,10.122)--(3.145,10.122)--(3.145,10.123)--(3.146,10.123)--(3.146,10.124)--(3.146,10.125)%
  --(3.147,10.125)--(3.147,10.126)--(3.148,10.126)--(3.148,10.127)--(3.149,10.128)--(3.149,10.129)%
  --(3.150,10.129)--(3.150,10.130)--(3.151,10.131)--(3.152,10.132)--(3.152,10.133)--(3.153,10.133)%
  --(3.153,10.134)--(3.154,10.135)--(3.154,10.136)--(3.155,10.136)--(3.155,10.137)--(3.156,10.138)%
  --(3.156,10.139)--(3.157,10.139)--(3.157,10.140)--(3.158,10.140)--(3.158,10.141)--(3.158,10.142)%
  --(3.159,10.142)--(3.159,10.143)--(3.160,10.144)--(3.161,10.145)--(3.161,10.146)--(3.162,10.147)%
  --(3.162,10.148)--(3.163,10.148)--(3.163,10.149)--(3.164,10.150)--(3.164,10.151)--(3.165,10.151)%
  --(3.165,10.152)--(3.166,10.153)--(3.166,10.154)--(3.167,10.154)--(3.167,10.155)--(3.168,10.156)%
  --(3.168,10.157)--(3.169,10.157)--(3.169,10.158)--(3.169,10.159)--(3.170,10.159)--(3.170,10.160)%
  --(3.171,10.160)--(3.171,10.161)--(3.171,10.162)--(3.172,10.162)--(3.172,10.163)--(3.172,10.164)%
  --(3.173,10.164)--(3.173,10.165)--(3.174,10.165)--(3.174,10.166)--(3.174,10.167)--(3.175,10.167)%
  --(3.175,10.168)--(3.176,10.169)--(3.176,10.170)--(3.177,10.170)--(3.177,10.171)--(3.177,10.172)%
  --(3.178,10.172)--(3.178,10.173)--(3.179,10.174)--(3.179,10.175)--(3.180,10.175)--(3.180,10.176)%
  --(3.180,10.177)--(3.181,10.177)--(3.181,10.178)--(3.182,10.179)--(3.182,10.180)--(3.183,10.180)%
  --(3.183,10.181)--(3.183,10.182)--(3.184,10.182)--(3.184,10.183)--(3.184,10.184)--(3.185,10.184)%
  --(3.185,10.185)--(3.186,10.185)--(3.186,10.186)--(3.186,10.187)--(3.187,10.187)--(3.187,10.188)%
  --(3.187,10.189)--(3.188,10.189)--(3.188,10.190)--(3.189,10.191)--(3.189,10.192)--(3.190,10.193)%
  --(3.190,10.194)--(3.191,10.194)--(3.191,10.195)--(3.192,10.196)--(3.192,10.197)--(3.193,10.198)%
  --(3.193,10.199)--(3.194,10.199)--(3.194,10.200)--(3.195,10.201)--(3.195,10.202)--(3.196,10.203)%
  --(3.196,10.204)--(3.197,10.204)--(3.197,10.205)--(3.198,10.205)--(3.198,10.206)--(3.198,10.207)%
  --(3.199,10.207)--(3.199,10.208)--(3.200,10.209)--(3.200,10.210)--(3.201,10.210)--(3.201,10.211)%
  --(3.202,10.211)--(3.202,10.212)--(3.202,10.213)--(3.203,10.213)--(3.203,10.214)--(3.204,10.214)%
  --(3.204,10.215)--(3.205,10.216)--(3.205,10.217)--(3.206,10.217)--(3.206,10.218)--(3.207,10.218)%
  --(3.207,10.219)--(3.208,10.219)--(3.208,10.220)--(3.209,10.221)--(3.210,10.222)--(3.210,10.223)%
  --(3.211,10.223)--(3.211,10.224)--(3.212,10.224)--(3.212,10.225)--(3.213,10.225)--(3.213,10.226)%
  --(3.214,10.226)--(3.214,10.227)--(3.215,10.227)--(3.215,10.228)--(3.216,10.228)--(3.216,10.229)%
  --(3.217,10.229)--(3.217,10.230)--(3.218,10.230)--(3.218,10.231)--(3.219,10.231)--(3.219,10.232)%
  --(3.220,10.232)--(3.220,10.233)--(3.221,10.233)--(3.221,10.234)--(3.222,10.234)--(3.222,10.235)%
  --(3.223,10.235)--(3.224,10.236)--(3.225,10.236)--(3.225,10.237)--(3.226,10.237)--(3.226,10.238)%
  --(3.227,10.238)--(3.228,10.239)--(3.229,10.239)--(3.229,10.240)--(3.230,10.240)--(3.231,10.240)%
  --(3.231,10.241)--(3.232,10.241)--(3.232,10.242)--(3.233,10.242)--(3.234,10.242)--(3.234,10.243)%
  --(3.235,10.243)--(3.236,10.243)--(3.237,10.244)--(3.238,10.244)--(3.239,10.244)--(3.239,10.245)%
  --(3.240,10.245)--(3.241,10.245)--(3.242,10.245)--(3.242,10.246)--(3.243,10.246)--(3.244,10.246)%
  --(3.245,10.246)--(3.246,10.246)--(3.246,10.247)--(3.247,10.247)--(3.248,10.247)--(3.249,10.247)%
  --(3.250,10.247)--(3.251,10.247)--(3.252,10.247)--(3.253,10.247)--(3.254,10.247)--(3.255,10.247)%
  --(3.256,10.247)--(3.257,10.247)--(3.258,10.247)--(3.259,10.246)--(3.260,10.246)--(3.261,10.246)%
  --(3.262,10.246)--(3.263,10.246)--(3.263,10.245)--(3.264,10.245)--(3.265,10.245)--(3.266,10.245)%
  --(3.266,10.244)--(3.267,10.244)--(3.268,10.244)--(3.268,10.243)--(3.269,10.243)--(3.270,10.243)%
  --(3.271,10.242)--(3.272,10.242)--(3.272,10.241)--(3.273,10.241)--(3.274,10.241)--(3.274,10.240)%
  --(3.275,10.240)--(3.276,10.239)--(3.277,10.239)--(3.277,10.238)--(3.278,10.238)--(3.278,10.237)%
  --(3.279,10.237)--(3.280,10.237)--(3.280,10.236)--(3.281,10.236)--(3.281,10.235)--(3.282,10.235)%
  --(3.283,10.234)--(3.284,10.233)--(3.285,10.232)--(3.286,10.231)--(3.287,10.230)--(3.288,10.229)%
  --(3.289,10.228)--(3.289,10.227)--(3.290,10.227)--(3.290,10.226)--(3.291,10.226)--(3.291,10.225)%
  --(3.292,10.225)--(3.292,10.224)--(3.293,10.223)--(3.293,10.222)--(3.294,10.222)--(3.294,10.221)%
  --(3.295,10.221)--(3.295,10.220)--(3.295,10.219)--(3.296,10.219)--(3.296,10.218)--(3.297,10.217)%
  --(3.298,10.216)--(3.298,10.215)--(3.299,10.214)--(3.299,10.213)--(3.300,10.213)--(3.300,10.212)%
  --(3.301,10.211)--(3.301,10.210)--(3.302,10.209)--(3.302,10.208)--(3.303,10.207)--(3.303,10.206)%
  --(3.304,10.206)--(3.304,10.205)--(3.304,10.204)--(3.305,10.204)--(3.305,10.203)--(3.305,10.202)%
  --(3.306,10.202)--(3.306,10.201)--(3.307,10.200)--(3.307,10.199)--(3.307,10.198)--(3.308,10.198)%
  --(3.308,10.197)--(3.308,10.196)--(3.309,10.196)--(3.309,10.195)--(3.309,10.194)--(3.310,10.194)%
  --(3.310,10.193)--(3.310,10.192)--(3.311,10.191)--(3.311,10.190)--(3.312,10.189)--(3.312,10.188)%
  --(3.313,10.187)--(3.313,10.186)--(3.313,10.185)--(3.314,10.185)--(3.314,10.184)--(3.314,10.183)%
  --(3.315,10.182)--(3.315,10.181)--(3.316,10.180)--(3.316,10.179)--(3.316,10.178)--(3.317,10.177)%
  --(3.317,10.176)--(3.317,10.175)--(3.318,10.175)--(3.318,10.174)--(3.318,10.173)--(3.319,10.173)%
  --(3.319,10.172)--(3.319,10.171)--(3.319,10.170)--(3.320,10.170)--(3.320,10.169)--(3.320,10.168)%
  --(3.321,10.167)--(3.321,10.166)--(3.321,10.165)--(3.322,10.165)--(3.322,10.164)--(3.322,10.163)%
  --(3.322,10.162)--(3.323,10.162)--(3.323,10.161)--(3.323,10.160)--(3.323,10.159)--(3.324,10.159)%
  --(3.324,10.158)--(3.324,10.157)--(3.325,10.156)--(3.325,10.155)--(3.325,10.154)--(3.326,10.153)%
  --(3.326,10.152)--(3.326,10.151)--(3.327,10.150)--(3.327,10.149)--(3.327,10.148)--(3.328,10.147)%
  --(3.328,10.146)--(3.328,10.145)--(3.329,10.144)--(3.329,10.143)--(3.329,10.142)--(3.330,10.141)%
  --(3.330,10.140)--(3.330,10.139)--(3.331,10.138)--(3.331,10.137)--(3.331,10.136)--(3.332,10.135)%
  --(3.332,10.134)--(3.332,10.133)--(3.332,10.132)--(3.333,10.131)--(3.333,10.130)--(3.334,10.129)%
  --(3.334,10.128)--(3.334,10.127)--(3.334,10.126)--(3.335,10.125)--(3.335,10.124)--(3.335,10.123)%
  --(3.335,10.122)--(3.336,10.121)--(3.336,10.120)--(3.336,10.119)--(3.337,10.118)--(3.337,10.117)%
  --(3.337,10.116)--(3.338,10.115)--(3.338,10.114)--(3.338,10.113)--(3.338,10.112)--(3.339,10.111)%
  --(3.339,10.110)--(3.339,10.109)--(3.339,10.108)--(3.340,10.107)--(3.340,10.106)--(3.340,10.105)%
  --(3.341,10.104)--(3.341,10.103)--(3.341,10.102)--(3.341,10.101)--(3.342,10.100)--(3.342,10.099)%
  --(3.342,10.098)--(3.342,10.097)--(3.343,10.096)--(3.343,10.095)--(3.343,10.094)--(3.344,10.093)%
  --(3.344,10.092)--(3.344,10.091)--(3.344,10.090)--(3.345,10.089)--(3.345,10.088)--(3.345,10.087)%
  --(3.345,10.086)--(3.346,10.085)--(3.346,10.084)--(3.346,10.083)--(3.347,10.081)--(3.347,10.080)%
  --(3.347,10.079)--(3.347,10.078)--(3.348,10.077)--(3.348,10.076)--(3.348,10.075)--(3.348,10.074)%
  --(3.349,10.073)--(3.349,10.072)--(3.349,10.071)--(3.350,10.069)--(3.350,10.068)--(3.350,10.067)%
  --(3.350,10.066)--(3.351,10.065)--(3.351,10.064)--(3.351,10.063)--(3.351,10.062)--(3.352,10.061)%
  --(3.352,10.059)--(3.352,10.058)--(3.353,10.057)--(3.353,10.056)--(3.353,10.055)--(3.353,10.054)%
  --(3.354,10.052)--(3.354,10.051)--(3.354,10.050)--(3.354,10.049)--(3.355,10.048)--(3.355,10.047)%
  --(3.355,10.045)--(3.356,10.044)--(3.356,10.043)--(3.356,10.042)--(3.356,10.041)--(3.357,10.040)%
  --(3.357,10.038)--(3.357,10.037)--(3.357,10.036)--(3.358,10.035)--(3.358,10.033)--(3.358,10.032)%
  --(3.359,10.031)--(3.359,10.030)--(3.359,10.029)--(3.359,10.027)--(3.360,10.026)--(3.360,10.025)%
  --(3.360,10.024)--(3.360,10.022)--(3.361,10.021)--(3.361,10.020)--(3.361,10.019)--(3.362,10.017)%
  --(3.362,10.016)--(3.362,10.015)--(3.362,10.014)--(3.363,10.012)--(3.363,10.011)--(3.363,10.010)%
  --(3.363,10.008)--(3.364,10.007)--(3.364,10.006)--(3.364,10.005)--(3.365,10.003)--(3.365,10.002)%
  --(3.365,10.001)--(3.365,9.999)--(3.366,9.998)--(3.366,9.997)--(3.366,9.995)--(3.366,9.994)%
  --(3.367,9.993)--(3.367,9.991)--(3.367,9.990)--(3.368,9.989)--(3.368,9.987)--(3.368,9.986)%
  --(3.368,9.985)--(3.369,9.983)--(3.369,9.982)--(3.369,9.981)--(3.369,9.979)--(3.370,9.978)%
  --(3.370,9.976)--(3.370,9.975)--(3.371,9.974)--(3.371,9.972)--(3.371,9.971)--(3.371,9.970)%
  --(3.372,9.968)--(3.372,9.967)--(3.372,9.965)--(3.372,9.964)--(3.373,9.963)--(3.373,9.961)%
  --(3.373,9.960)--(3.374,9.958)--(3.374,9.957)--(3.374,9.955)--(3.374,9.954)--(3.375,9.953)%
  --(3.375,9.951)--(3.375,9.950)--(3.375,9.948)--(3.376,9.947)--(3.376,9.945)--(3.376,9.944)%
  --(3.377,9.943)--(3.377,9.941)--(3.377,9.940)--(3.377,9.938)--(3.378,9.937)--(3.378,9.935)%
  --(3.378,9.934)--(3.378,9.933)--(3.379,9.931)--(3.379,9.930)--(3.379,9.928)--(3.380,9.927)%
  --(3.380,9.925)--(3.380,9.924)--(3.380,9.923)--(3.381,9.921)--(3.381,9.920)--(3.381,9.918)%
  --(3.381,9.917)--(3.382,9.915)--(3.382,9.914)--(3.382,9.913)--(3.383,9.911)--(3.383,9.910)%
  --(3.383,9.908)--(3.383,9.907)--(3.384,9.905)--(3.384,9.904)--(3.384,9.903)--(3.384,9.901)%
  --(3.385,9.900)--(3.385,9.898)--(3.385,9.897)--(3.386,9.896)--(3.386,9.894)--(3.386,9.893)%
  --(3.386,9.891)--(3.387,9.890)--(3.387,9.889)--(3.387,9.887)--(3.387,9.886)--(3.388,9.884)%
  --(3.388,9.883)--(3.388,9.882)--(3.389,9.880)--(3.389,9.879)--(3.389,9.877)--(3.389,9.876)%
  --(3.390,9.875)--(3.390,9.873)--(3.390,9.872)--(3.390,9.870)--(3.391,9.869)--(3.391,9.868)%
  --(3.391,9.866)--(3.392,9.865)--(3.392,9.863)--(3.392,9.862)--(3.392,9.861)--(3.393,9.859)%
  --(3.393,9.858)--(3.393,9.856)--(3.393,9.855)--(3.394,9.854)--(3.394,9.852)--(3.394,9.851)%
  --(3.395,9.850)--(3.395,9.848)--(3.395,9.847)--(3.395,9.845)--(3.396,9.844)--(3.396,9.843)%
  --(3.396,9.841)--(3.396,9.840)--(3.397,9.839)--(3.397,9.837)--(3.397,9.836)--(3.398,9.834)%
  --(3.398,9.833)--(3.398,9.832)--(3.398,9.830)--(3.399,9.829)--(3.399,9.828)--(3.399,9.826)%
  --(3.399,9.825)--(3.400,9.823)--(3.400,9.822)--(3.400,9.821)--(3.401,9.819)--(3.401,9.818)%
  --(3.401,9.817)--(3.401,9.815)--(3.402,9.814)--(3.402,9.813)--(3.402,9.811)--(3.402,9.810)%
  --(3.403,9.808)--(3.403,9.807)--(3.403,9.806)--(3.404,9.804)--(3.404,9.803)--(3.404,9.802)%
  --(3.404,9.800)--(3.405,9.799)--(3.405,9.798)--(3.405,9.796)--(3.405,9.795)--(3.406,9.794)%
  --(3.406,9.792)--(3.406,9.791)--(3.407,9.790)--(3.407,9.788)--(3.407,9.787)--(3.407,9.786)%
  --(3.408,9.784)--(3.408,9.783)--(3.408,9.782)--(3.408,9.780)--(3.409,9.779)--(3.409,9.778)%
  --(3.409,9.776)--(3.410,9.775)--(3.410,9.774)--(3.410,9.772)--(3.410,9.771)--(3.411,9.770)%
  --(3.411,9.768)--(3.411,9.767)--(3.411,9.766)--(3.412,9.764)--(3.412,9.763)--(3.412,9.762)%
  --(3.413,9.760)--(3.413,9.759)--(3.413,9.758)--(3.413,9.756)--(3.414,9.755)--(3.414,9.754)%
  --(3.414,9.752)--(3.414,9.751)--(3.415,9.750)--(3.415,9.748)--(3.415,9.747)--(3.416,9.746)%
  --(3.416,9.744)--(3.416,9.743)--(3.416,9.742)--(3.417,9.740)--(3.417,9.739)--(3.417,9.738)%
  --(3.417,9.736)--(3.418,9.735)--(3.418,9.734)--(3.418,9.733)--(3.419,9.731)--(3.419,9.730)%
  --(3.419,9.729)--(3.419,9.727)--(3.420,9.726)--(3.420,9.725)--(3.420,9.723)--(3.420,9.722)%
  --(3.421,9.721)--(3.421,9.720)--(3.421,9.718)--(3.421,9.717)--(3.422,9.716)--(3.422,9.714)%
  --(3.422,9.713)--(3.423,9.712)--(3.423,9.710)--(3.423,9.709)--(3.423,9.708)--(3.424,9.707)%
  --(3.424,9.705)--(3.424,9.704)--(3.424,9.703)--(3.425,9.701)--(3.425,9.700)--(3.425,9.699)%
  --(3.426,9.698)--(3.426,9.696)--(3.426,9.695)--(3.426,9.694)--(3.427,9.692)--(3.427,9.691)%
  --(3.427,9.690)--(3.427,9.689)--(3.428,9.687)--(3.428,9.686)--(3.428,9.685)--(3.429,9.683)%
  --(3.429,9.682)--(3.429,9.681)--(3.429,9.680)--(3.430,9.678)--(3.430,9.677)--(3.430,9.676)%
  --(3.430,9.675)--(3.431,9.673)--(3.431,9.672)--(3.431,9.671)--(3.432,9.670)--(3.432,9.668)%
  --(3.432,9.667)--(3.432,9.666)--(3.433,9.664)--(3.433,9.663)--(3.433,9.662)--(3.433,9.661)%
  --(3.434,9.659)--(3.434,9.658)--(3.434,9.657)--(3.435,9.656)--(3.435,9.654)--(3.435,9.653)%
  --(3.435,9.652)--(3.436,9.651)--(3.436,9.649)--(3.436,9.648)--(3.436,9.647)--(3.437,9.646)%
  --(3.437,9.644)--(3.437,9.643)--(3.438,9.642)--(3.438,9.641)--(3.438,9.639)--(3.438,9.638)%
  --(3.439,9.637)--(3.439,9.636)--(3.439,9.634)--(3.439,9.633)--(3.440,9.632)--(3.440,9.631)%
  --(3.440,9.629)--(3.441,9.628)--(3.441,9.627)--(3.441,9.626)--(3.441,9.624)--(3.442,9.623)%
  --(3.442,9.622)--(3.442,9.621)--(3.442,9.620)--(3.443,9.618)--(3.443,9.617)--(3.443,9.616)%
  --(3.444,9.615)--(3.444,9.613)--(3.444,9.612)--(3.444,9.611)--(3.445,9.610)--(3.445,9.608)%
  --(3.445,9.607)--(3.445,9.606)--(3.446,9.605)--(3.446,9.604)--(3.446,9.602)--(3.447,9.601)%
  --(3.447,9.600)--(3.447,9.599)--(3.447,9.598)--(3.448,9.596)--(3.448,9.595)--(3.448,9.594)%
  --(3.448,9.593)--(3.449,9.591)--(3.449,9.590)--(3.449,9.589)--(3.450,9.588)--(3.450,9.587)%
  --(3.450,9.585)--(3.450,9.584)--(3.451,9.583)--(3.451,9.582)--(3.451,9.581)--(3.451,9.579)%
  --(3.452,9.578)--(3.452,9.577)--(3.452,9.576)--(3.453,9.575)--(3.453,9.573)--(3.453,9.572)%
  --(3.453,9.571)--(3.454,9.570)--(3.454,9.569)--(3.454,9.567)--(3.454,9.566)--(3.455,9.565)%
  --(3.455,9.564)--(3.455,9.563)--(3.456,9.561)--(3.456,9.560)--(3.456,9.559)--(3.456,9.558)%
  --(3.457,9.557)--(3.457,9.555)--(3.457,9.554)--(3.457,9.553)--(3.458,9.552)--(3.458,9.551)%
  --(3.458,9.550)--(3.459,9.548)--(3.459,9.547)--(3.459,9.546)--(3.459,9.545)--(3.460,9.544)%
  --(3.460,9.542)--(3.460,9.541)--(3.460,9.540)--(3.461,9.539)--(3.461,9.538)--(3.461,9.537)%
  --(3.462,9.535)--(3.462,9.534)--(3.462,9.533)--(3.462,9.532)--(3.463,9.531)--(3.463,9.530)%
  --(3.463,9.528)--(3.463,9.527)--(3.464,9.526)--(3.464,9.525)--(3.464,9.524)--(3.465,9.523)%
  --(3.465,9.521)--(3.465,9.520)--(3.465,9.519)--(3.466,9.518)--(3.466,9.517)--(3.466,9.516)%
  --(3.466,9.514)--(3.467,9.513)--(3.467,9.512)--(3.467,9.511)--(3.468,9.510)--(3.468,9.509)%
  --(3.468,9.507)--(3.468,9.506)--(3.469,9.505)--(3.469,9.504)--(3.469,9.503)--(3.469,9.502)%
  --(3.470,9.501)--(3.470,9.499)--(3.470,9.498)--(3.471,9.497)--(3.471,9.496)--(3.471,9.495)%
  --(3.471,9.494)--(3.472,9.493)--(3.472,9.492)--(3.472,9.491)--(3.472,9.490)--(3.473,9.489)%
  --(3.473,9.487)--(3.473,9.486)--(3.474,9.485)--(3.474,9.484)--(3.474,9.483)--(3.474,9.482)%
  --(3.475,9.481)--(3.475,9.480)--(3.475,9.479)--(3.475,9.478)--(3.476,9.477)--(3.476,9.476)%
  --(3.476,9.475)--(3.477,9.474)--(3.477,9.473)--(3.477,9.472)--(3.477,9.471)--(3.478,9.470)%
  --(3.478,9.469)--(3.478,9.468)--(3.478,9.467)--(3.479,9.466)--(3.479,9.465)--(3.479,9.464)%
  --(3.480,9.463)--(3.480,9.462)--(3.480,9.461)--(3.480,9.460)--(3.481,9.460)--(3.481,9.459)%
  --(3.481,9.458)--(3.481,9.457)--(3.482,9.456)--(3.482,9.455)--(3.482,9.454)--(3.483,9.453)%
  --(3.483,9.452)--(3.483,9.451)--(3.483,9.450)--(3.484,9.450)--(3.484,9.449)--(3.484,9.448)%
  --(3.484,9.447)--(3.485,9.446)--(3.485,9.445)--(3.485,9.444)--(3.486,9.444)--(3.486,9.443)%
  --(3.486,9.442)--(3.486,9.441)--(3.487,9.440)--(3.487,9.439)--(3.487,9.438)--(3.488,9.437)%
  --(3.488,9.436)--(3.489,9.435)--(3.489,9.434)--(3.489,9.433)--(3.489,9.432)--(3.490,9.432)%
  --(3.490,9.431)--(3.490,9.430)--(3.490,9.429)--(3.491,9.429)--(3.491,9.428)--(3.491,9.427)%
  --(3.492,9.426)--(3.492,9.425)--(3.492,9.424)--(3.493,9.424)--(3.493,9.423)--(3.493,9.422)%
  --(3.493,9.421)--(3.494,9.421)--(3.494,9.420)--(3.494,9.419)--(3.495,9.419)--(3.495,9.418)%
  --(3.495,9.417)--(3.496,9.416)--(3.496,9.415)--(3.496,9.414)--(3.497,9.414)--(3.497,9.413)%
  --(3.497,9.412)--(3.498,9.412)--(3.498,9.411)--(3.498,9.410)--(3.499,9.409)--(3.499,9.408)%
  --(3.500,9.407)--(3.500,9.406)--(3.501,9.405)--(3.501,9.404)--(3.502,9.403)--(3.502,9.402)%
  --(3.502,9.401)--(3.503,9.401)--(3.503,9.400)--(3.504,9.399)--(3.504,9.398)--(3.505,9.397)%
  --(3.505,9.396)--(3.506,9.396)--(3.506,9.395)--(3.507,9.394)--(3.507,9.393)--(3.508,9.392)%
  --(3.508,9.391)--(3.509,9.391)--(3.509,9.390)--(3.510,9.389)--(3.510,9.388)--(3.511,9.388)%
  --(3.511,9.387)--(3.512,9.387)--(3.512,9.386)--(3.513,9.385)--(3.514,9.384)--(3.514,9.383)%
  --(3.515,9.383)--(3.515,9.382)--(3.516,9.382)--(3.516,9.381)--(3.517,9.381)--(3.517,9.380)%
  --(3.518,9.380)--(3.518,9.379)--(3.519,9.379)--(3.520,9.378)--(3.521,9.378)--(3.521,9.377)%
  --(3.522,9.377)--(3.523,9.376)--(3.524,9.376)--(3.525,9.375)--(3.526,9.375)--(3.527,9.375)%
  --(3.528,9.375)--(3.528,9.374)--(3.529,9.374)--(3.530,9.374)--(3.531,9.374)--(3.532,9.374)%
  --(3.533,9.374)--(3.534,9.375)--(3.535,9.375)--(3.536,9.375)--(3.537,9.375)--(3.537,9.376)%
  --(3.538,9.376)--(3.539,9.376)--(3.539,9.377)--(3.540,9.377)--(3.541,9.378)--(3.542,9.378)%
  --(3.542,9.379)--(3.543,9.379)--(3.543,9.380)--(3.544,9.380)--(3.544,9.381)--(3.545,9.381)%
  --(3.545,9.382)--(3.546,9.382)--(3.547,9.383)--(3.547,9.384)--(3.548,9.384)--(3.548,9.385)%
  --(3.549,9.385)--(3.549,9.386)--(3.550,9.386)--(3.550,9.387)--(3.551,9.388)--(3.551,9.389)%
  --(3.552,9.389)--(3.552,9.390)--(3.553,9.390)--(3.553,9.391)--(3.553,9.392)--(3.554,9.392)%
  --(3.554,9.393)--(3.555,9.394)--(3.555,9.395)--(3.556,9.395)--(3.556,9.396)--(3.556,9.397)%
  --(3.557,9.397)--(3.557,9.398)--(3.558,9.399)--(3.558,9.400)--(3.559,9.401)--(3.559,9.402)%
  --(3.560,9.403)--(3.560,9.404)--(3.561,9.405)--(3.561,9.406)--(3.562,9.406)--(3.562,9.407)%
  --(3.562,9.408)--(3.563,9.409)--(3.563,9.410)--(3.564,9.411)--(3.564,9.412)--(3.565,9.413)%
  --(3.565,9.414)--(3.566,9.415)--(3.566,9.416)--(3.566,9.417)--(3.567,9.417)--(3.567,9.418)%
  --(3.568,9.419)--(3.568,9.420)--(3.568,9.421)--(3.569,9.421)--(3.569,9.422)--(3.569,9.423)%
  --(3.570,9.424)--(3.570,9.425)--(3.571,9.425)--(3.571,9.426)--(3.571,9.427)--(3.572,9.427)%
  --(3.572,9.428)--(3.572,9.429)--(3.573,9.430)--(3.573,9.431)--(3.574,9.431)--(3.574,9.432)%
  --(3.574,9.433)--(3.575,9.434)--(3.575,9.435)--(3.576,9.436)--(3.576,9.437)--(3.577,9.437)%
  --(3.577,9.438)--(3.577,9.439)--(3.578,9.440)--(3.578,9.441)--(3.579,9.442)--(3.579,9.443)%
  --(3.580,9.443)--(3.580,9.444)--(3.580,9.445)--(3.581,9.445)--(3.581,9.446)--(3.581,9.447)%
  --(3.582,9.448)--(3.582,9.449)--(3.583,9.449)--(3.583,9.450)--(3.583,9.451)--(3.584,9.451)%
  --(3.584,9.452)--(3.584,9.453)--(3.585,9.453)--(3.585,9.454)--(3.585,9.455)--(3.586,9.455)%
  --(3.586,9.456)--(3.586,9.457)--(3.587,9.457)--(3.587,9.458)--(3.587,9.459)--(3.588,9.459)%
  --(3.588,9.460)--(3.589,9.461)--(3.589,9.462)--(3.590,9.463)--(3.590,9.464)--(3.590,9.465)%
  --(3.591,9.465)--(3.591,9.466)--(3.592,9.467)--(3.592,9.468)--(3.593,9.469)--(3.593,9.470)%
  --(3.594,9.471)--(3.594,9.472)--(3.595,9.473)--(3.595,9.474)--(3.596,9.474)--(3.596,9.475)%
  --(3.596,9.476)--(3.597,9.476)--(3.597,9.477)--(3.597,9.478)--(3.598,9.478)--(3.598,9.479)%
  --(3.599,9.480)--(3.599,9.481)--(3.600,9.482)--(3.600,9.483)--(3.601,9.484)--(3.601,9.485)%
  --(3.602,9.485)--(3.602,9.486)--(3.602,9.487)--(3.603,9.487)--(3.603,9.488)--(3.603,9.489)%
  --(3.604,9.489)--(3.604,9.490)--(3.605,9.491)--(3.605,9.492)--(3.606,9.493)--(3.606,9.494)%
  --(3.607,9.495)--(3.607,9.496)--(3.608,9.496)--(3.608,9.497)--(3.608,9.498)--(3.609,9.498)%
  --(3.609,9.499)--(3.610,9.500)--(3.610,9.501)--(3.611,9.501)--(3.611,9.502)--(3.611,9.503)%
  --(3.612,9.503)--(3.612,9.504)--(3.612,9.505)--(3.613,9.505)--(3.613,9.506)--(3.614,9.507)%
  --(3.614,9.508)--(3.615,9.509)--(3.615,9.510)--(3.616,9.510)--(3.616,9.511)--(3.617,9.512)%
  --(3.617,9.513)--(3.618,9.514)--(3.618,9.515)--(3.619,9.515)--(3.619,9.516)--(3.620,9.517)%
  --(3.620,9.518)--(3.621,9.519)--(3.621,9.520)--(3.622,9.521)--(3.623,9.522)--(3.623,9.523)%
  --(3.624,9.524)--(3.624,9.525)--(3.625,9.526)--(3.626,9.527)--(3.626,9.528)--(3.627,9.529)%
  --(3.627,9.530)--(3.628,9.530)--(3.628,9.531)--(3.629,9.532)--(3.629,9.533)--(3.630,9.534)%
  --(3.630,9.535)--(3.631,9.535)--(3.631,9.536)--(3.632,9.537)--(3.632,9.538)--(3.633,9.538)%
  --(3.633,9.539)--(3.633,9.540)--(3.634,9.540)--(3.634,9.541)--(3.635,9.541)--(3.635,9.542)%
  --(3.635,9.543)--(3.636,9.543)--(3.636,9.544)--(3.637,9.545)--(3.637,9.546)--(3.638,9.546)%
  --(3.638,9.547)--(3.639,9.548)--(3.639,9.549)--(3.640,9.549)--(3.640,9.550)--(3.641,9.551)%
  --(3.641,9.552)--(3.642,9.552)--(3.642,9.553)--(3.642,9.554)--(3.643,9.554)--(3.643,9.555)%
  --(3.644,9.555)--(3.644,9.556)--(3.644,9.557)--(3.645,9.557)--(3.645,9.558)--(3.646,9.559)%
  --(3.647,9.560)--(3.647,9.561)--(3.648,9.561)--(3.648,9.562)--(3.648,9.563)--(3.649,9.563)%
  --(3.649,9.564)--(3.650,9.564)--(3.650,9.565)--(3.651,9.566)--(3.651,9.567)--(3.652,9.567)%
  --(3.652,9.568)--(3.653,9.569)--(3.653,9.570)--(3.654,9.570)--(3.654,9.571)--(3.655,9.572)%
  --(3.655,9.573)--(3.656,9.573)--(3.656,9.574)--(3.657,9.574)--(3.657,9.575)--(3.657,9.576)%
  --(3.658,9.576)--(3.658,9.577)--(3.659,9.577)--(3.659,9.578)--(3.660,9.579)--(3.660,9.580)%
  --(3.661,9.580)--(3.661,9.581)--(3.662,9.582)--(3.662,9.583)--(3.663,9.583)--(3.663,9.584)%
  --(3.663,9.585)--(3.664,9.585)--(3.664,9.586)--(3.665,9.586)--(3.665,9.587)--(3.666,9.588)%
  --(3.666,9.589)--(3.667,9.590)--(3.668,9.591)--(3.668,9.592)--(3.669,9.593)--(3.669,9.594)%
  --(3.670,9.594)--(3.670,9.595)--(3.671,9.596)--(3.671,9.597)--(3.672,9.597)--(3.672,9.598)%
  --(3.672,9.599)--(3.673,9.599)--(3.673,9.600)--(3.674,9.600)--(3.674,9.601)--(3.674,9.602)%
  --(3.675,9.602)--(3.675,9.603)--(3.676,9.604)--(3.676,9.605)--(3.677,9.605)--(3.677,9.606)%
  --(3.677,9.607)--(3.678,9.607)--(3.678,9.608)--(3.679,9.609)--(3.679,9.610)--(3.680,9.611)%
  --(3.680,9.612)--(3.681,9.612)--(3.681,9.613)--(3.682,9.614)--(3.682,9.615)--(3.683,9.616)%
  --(3.683,9.617)--(3.684,9.617)--(3.684,9.618)--(3.684,9.619)--(3.685,9.619)--(3.685,9.620)%
  --(3.685,9.621)--(3.686,9.621)--(3.686,9.622)--(3.687,9.622)--(3.687,9.623)--(3.687,9.624)%
  --(3.688,9.624)--(3.688,9.625)--(3.688,9.626)--(3.689,9.626)--(3.689,9.627)--(3.690,9.628)%
  --(3.690,9.629)--(3.691,9.630)--(3.691,9.631)--(3.692,9.632)--(3.692,9.633)--(3.693,9.633)%
  --(3.693,9.634)--(3.693,9.635)--(3.694,9.635)--(3.694,9.636)--(3.694,9.637)--(3.695,9.637)%
  --(3.695,9.638)--(3.696,9.639)--(3.696,9.640)--(3.697,9.641)--(3.697,9.642)--(3.698,9.643)%
  --(3.698,9.644)--(3.699,9.644)--(3.699,9.645)--(3.699,9.646)--(3.700,9.646)--(3.700,9.647)%
  --(3.700,9.648)--(3.701,9.648)--(3.701,9.649)--(3.702,9.650)--(3.702,9.651)--(3.702,9.652)%
  --(3.703,9.652)--(3.703,9.653)--(3.703,9.654)--(3.704,9.654)--(3.704,9.655)--(3.705,9.656)%
  --(3.705,9.657)--(3.706,9.658)--(3.706,9.659)--(3.707,9.660)--(3.707,9.661)--(3.708,9.662)%
  --(3.708,9.663)--(3.709,9.664)--(3.709,9.665)--(3.710,9.666)--(3.710,9.667)--(3.711,9.668)%
  --(3.711,9.669)--(3.712,9.670)--(3.712,9.671)--(3.713,9.672)--(3.713,9.673)--(3.714,9.674)%
  --(3.714,9.675)--(3.715,9.676)--(3.715,9.677)--(3.715,9.678)--(3.716,9.678)--(3.716,9.679)%
  --(3.717,9.680)--(3.717,9.681)--(3.717,9.682)--(3.718,9.682)--(3.718,9.683)--(3.718,9.684)%
  --(3.719,9.684)--(3.719,9.685)--(3.719,9.686)--(3.720,9.686)--(3.720,9.687)--(3.720,9.688)%
  --(3.721,9.688)--(3.721,9.689)--(3.721,9.690)--(3.722,9.691)--(3.722,9.692)--(3.723,9.692)%
  --(3.723,9.693)--(3.723,9.694)--(3.724,9.695)--(3.724,9.696)--(3.724,9.697)--(3.725,9.697)%
  --(3.725,9.698)--(3.726,9.699)--(3.726,9.700)--(3.726,9.701)--(3.727,9.701)--(3.727,9.702)%
  --(3.727,9.703)--(3.728,9.704)--(3.728,9.705)--(3.729,9.705)--(3.729,9.706)--(3.729,9.707)%
  --(3.730,9.708)--(3.730,9.709)--(3.730,9.710)--(3.731,9.710)--(3.731,9.711)--(3.732,9.712)%
  --(3.732,9.713)--(3.732,9.714)--(3.733,9.715)--(3.733,9.716)--(3.734,9.717)--(3.734,9.718)%
  --(3.735,9.719)--(3.735,9.720)--(3.735,9.721)--(3.736,9.721)--(3.736,9.722)--(3.736,9.723)%
  --(3.737,9.724)--(3.737,9.725)--(3.738,9.726)--(3.738,9.727)--(3.738,9.728)--(3.739,9.728)%
  --(3.739,9.729)--(3.739,9.730)--(3.740,9.731)--(3.740,9.732)--(3.741,9.733)--(3.741,9.734)%
  --(3.742,9.735)--(3.742,9.736)--(3.742,9.737)--(3.743,9.738)--(3.743,9.739)--(3.744,9.740)%
  --(3.744,9.741)--(3.744,9.742)--(3.745,9.742)--(3.745,9.743)--(3.745,9.744)--(3.746,9.745)%
  --(3.746,9.746)--(3.747,9.747)--(3.747,9.748)--(3.747,9.749)--(3.748,9.749)--(3.748,9.750)%
  --(3.748,9.751)--(3.749,9.752)--(3.749,9.753)--(3.750,9.754)--(3.750,9.755)--(3.750,9.756)%
  --(3.751,9.756)--(3.751,9.757)--(3.751,9.758)--(3.752,9.759)--(3.752,9.760)--(3.753,9.761)%
  --(3.753,9.762)--(3.754,9.763)--(3.754,9.764)--(3.755,9.765)--(3.755,9.766)--(3.756,9.767)%
  --(3.756,9.768)--(3.757,9.769)--(3.757,9.770)--(3.758,9.771)--(3.758,9.772)--(3.759,9.772)%
  --(3.759,9.773)--(3.760,9.774)--(3.760,9.775)--(3.761,9.776)--(3.762,9.777)--(3.762,9.778)%
  --(3.763,9.778)--(3.763,9.779)--(3.763,9.780)--(3.764,9.780)--(3.764,9.781)--(3.765,9.781)%
  --(3.765,9.782)--(3.766,9.782)--(3.766,9.783)--(3.767,9.784)--(3.767,9.785)--(3.768,9.785)%
  --(3.768,9.786)--(3.769,9.786)--(3.769,9.787)--(3.770,9.787)--(3.770,9.788)--(3.771,9.788)%
  --(3.772,9.789)--(3.773,9.790)--(3.774,9.790)--(3.774,9.791)--(3.775,9.791)--(3.776,9.791)%
  --(3.776,9.792)--(3.777,9.792)--(3.778,9.792)--(3.778,9.793)--(3.779,9.793)--(3.780,9.793)%
  --(3.781,9.793)--(3.782,9.793)--(3.782,9.794)--(3.783,9.794)--(3.784,9.794)--(3.785,9.794)%
  --(3.785,9.793)--(3.786,9.793)--(3.787,9.793)--(3.788,9.793)--(3.789,9.793)--(3.789,9.792)%
  --(3.790,9.792)--(3.791,9.792)--(3.791,9.791)--(3.792,9.791)--(3.793,9.791)--(3.793,9.790)%
  --(3.794,9.790)--(3.795,9.789)--(3.796,9.789)--(3.796,9.788)--(3.797,9.788)--(3.797,9.787)%
  --(3.798,9.787)--(3.798,9.786)--(3.799,9.786)--(3.799,9.785)--(3.800,9.785)--(3.800,9.784)%
  --(3.801,9.784)--(3.801,9.783)--(3.802,9.783)--(3.802,9.782)--(3.802,9.781)--(3.803,9.781)%
  --(3.803,9.780)--(3.804,9.780)--(3.804,9.779)--(3.805,9.779)--(3.805,9.778)--(3.805,9.777)%
  --(3.806,9.777)--(3.806,9.776)--(3.807,9.775)--(3.807,9.774)--(3.808,9.774)--(3.808,9.773)%
  --(3.809,9.772)--(3.809,9.771)--(3.810,9.770)--(3.810,9.769)--(3.811,9.769)--(3.811,9.768)%
  --(3.811,9.767)--(3.812,9.767)--(3.812,9.766)--(3.812,9.765)--(3.813,9.765)--(3.813,9.764)%
  --(3.813,9.763)--(3.814,9.763)--(3.814,9.762)--(3.814,9.761)--(3.815,9.761)--(3.815,9.760)%
  --(3.815,9.759)--(3.816,9.758)--(3.816,9.757)--(3.817,9.756)--(3.817,9.755)--(3.818,9.754)%
  --(3.818,9.753)--(3.818,9.752)--(3.819,9.751)--(3.819,9.750)--(3.820,9.749)--(3.820,9.748)%
  --(3.820,9.747)--(3.821,9.747)--(3.821,9.746)--(3.821,9.745)--(3.821,9.744)--(3.822,9.744)%
  --(3.822,9.743)--(3.822,9.742)--(3.823,9.742)--(3.823,9.741)--(3.823,9.740)--(3.823,9.739)%
  --(3.824,9.739)--(3.824,9.738)--(3.824,9.737)--(3.824,9.736)--(3.825,9.736)--(3.825,9.735)%
  --(3.825,9.734)--(3.826,9.733)--(3.826,9.732)--(3.826,9.731)--(3.827,9.730)--(3.827,9.729)%
  --(3.827,9.728)--(3.828,9.727)--(3.828,9.726)--(3.828,9.725)--(3.829,9.724)--(3.829,9.723)%
  --(3.829,9.722)--(3.830,9.721)--(3.830,9.720)--(3.830,9.719)--(3.830,9.718)--(3.831,9.718)%
  --(3.831,9.717)--(3.831,9.716)--(3.832,9.715)--(3.832,9.714)--(3.832,9.713)--(3.832,9.712)%
  --(3.833,9.711)--(3.833,9.710)--(3.833,9.709)--(3.833,9.708)--(3.834,9.708)--(3.834,9.707)%
  --(3.834,9.706)--(3.835,9.705)--(3.835,9.704)--(3.835,9.703)--(3.835,9.702)--(3.836,9.701)%
  --(3.836,9.700)--(3.836,9.699)--(3.836,9.698)--(3.837,9.697)--(3.837,9.696)--(3.837,9.695)%
  --(3.838,9.694)--(3.838,9.693)--(3.838,9.692)--(3.838,9.691)--(3.839,9.690)--(3.839,9.689)%
  --(3.839,9.688)--(3.839,9.687)--(3.840,9.686)--(3.840,9.685)--(3.840,9.684)--(3.841,9.683)%
  --(3.841,9.682)--(3.841,9.680)--(3.841,9.679)--(3.842,9.678)--(3.842,9.677)--(3.842,9.676)%
  --(3.842,9.675)--(3.843,9.674)--(3.843,9.673)--(3.843,9.672)--(3.844,9.671)--(3.844,9.670)%
  --(3.844,9.669)--(3.844,9.667)--(3.845,9.666)--(3.845,9.665)--(3.845,9.664)--(3.845,9.663)%
  --(3.846,9.662)--(3.846,9.661)--(3.846,9.660)--(3.847,9.659)--(3.847,9.658)--(3.847,9.657)%
  --(3.847,9.656)--(3.848,9.655)--(3.848,9.654)--(3.848,9.653)--(3.848,9.651)--(3.849,9.650)%
  --(3.849,9.649)--(3.849,9.648)--(3.850,9.647)--(3.850,9.646)--(3.850,9.645)--(3.850,9.644)%
  --(3.851,9.643)--(3.851,9.642)--(3.851,9.641)--(3.851,9.640)--(3.852,9.639)--(3.852,9.638)%
  --(3.852,9.637)--(3.852,9.636)--(3.853,9.635)--(3.853,9.634)--(3.853,9.633)--(3.854,9.631)%
  --(3.854,9.630)--(3.854,9.629)--(3.854,9.628)--(3.855,9.627)--(3.855,9.626)--(3.855,9.625)%
  --(3.855,9.624)--(3.856,9.623)--(3.856,9.622)--(3.856,9.621)--(3.857,9.620)--(3.857,9.619)%
  --(3.857,9.618)--(3.857,9.617)--(3.858,9.616)--(3.858,9.615)--(3.858,9.614)--(3.858,9.613)%
  --(3.859,9.612)--(3.859,9.611)--(3.859,9.610)--(3.860,9.609)--(3.860,9.608)--(3.860,9.607)%
  --(3.860,9.606)--(3.861,9.605)--(3.861,9.604)--(3.861,9.603)--(3.861,9.602)--(3.862,9.601)%
  --(3.862,9.600)--(3.862,9.599)--(3.863,9.598)--(3.863,9.597)--(3.863,9.596)--(3.863,9.595)%
  --(3.864,9.594)--(3.864,9.593)--(3.864,9.592)--(3.864,9.591)--(3.865,9.590)--(3.865,9.589)%
  --(3.865,9.588)--(3.866,9.587)--(3.866,9.586)--(3.866,9.585)--(3.866,9.584)--(3.867,9.583)%
  --(3.867,9.582)--(3.867,9.581)--(3.867,9.580)--(3.868,9.579)--(3.868,9.578)--(3.868,9.577)%
  --(3.869,9.576)--(3.869,9.575)--(3.869,9.574)--(3.869,9.573)--(3.870,9.572)--(3.870,9.571)%
  --(3.870,9.570)--(3.870,9.569)--(3.871,9.568)--(3.871,9.567)--(3.871,9.566)--(3.872,9.565)%
  --(3.872,9.564)--(3.872,9.563)--(3.872,9.562)--(3.873,9.561)--(3.873,9.560)--(3.873,9.559)%
  --(3.873,9.558)--(3.874,9.557)--(3.874,9.556)--(3.874,9.555)--(3.875,9.554)--(3.875,9.553)%
  --(3.875,9.552)--(3.875,9.551)--(3.876,9.550)--(3.876,9.549)--(3.876,9.548)--(3.876,9.547)%
  --(3.877,9.547)--(3.877,9.546)--(3.877,9.545)--(3.878,9.544)--(3.878,9.543)--(3.878,9.542)%
  --(3.878,9.541)--(3.879,9.540)--(3.879,9.539)--(3.879,9.538)--(3.879,9.537)--(3.880,9.536)%
  --(3.880,9.535)--(3.880,9.534)--(3.881,9.533)--(3.881,9.532)--(3.881,9.531)--(3.881,9.530)%
  --(3.882,9.529)--(3.882,9.528)--(3.882,9.527)--(3.883,9.526)--(3.883,9.525)--(3.883,9.524)%
  --(3.884,9.523)--(3.884,9.522)--(3.884,9.521)--(3.884,9.520)--(3.885,9.519)--(3.885,9.518)%
  --(3.885,9.517)--(3.885,9.516)--(3.886,9.516)--(3.886,9.515)--(3.886,9.514)--(3.887,9.513)%
  --(3.887,9.512)--(3.887,9.511)--(3.887,9.510)--(3.888,9.509)--(3.888,9.508)--(3.888,9.507)%
  --(3.888,9.506)--(3.889,9.505)--(3.889,9.504)--(3.890,9.503)--(3.890,9.502)--(3.890,9.501)%
  --(3.890,9.500)--(3.891,9.499)--(3.891,9.498)--(3.891,9.497)--(3.891,9.496)--(3.892,9.495)%
  --(3.892,9.494)--(3.893,9.493)--(3.893,9.492)--(3.893,9.491)--(3.893,9.490)--(3.894,9.489)%
  --(3.894,9.488)--(3.894,9.487)--(3.894,9.486)--(3.895,9.486)--(3.895,9.485)--(3.895,9.484)%
  --(3.896,9.483)--(3.896,9.482)--(3.896,9.481)--(3.896,9.480)--(3.897,9.479)--(3.897,9.478)%
  --(3.897,9.477)--(3.898,9.476)--(3.898,9.475)--(3.898,9.474)--(3.899,9.473)--(3.899,9.472)%
  --(3.899,9.471)--(3.900,9.470)--(3.900,9.469)--(3.900,9.468)--(3.900,9.467)--(3.901,9.466)%
  --(3.901,9.465)--(3.901,9.464)--(3.902,9.464)--(3.902,9.463)--(3.902,9.462)--(3.902,9.461)%
  --(3.903,9.460)--(3.903,9.459)--(3.903,9.458)--(3.904,9.457)--(3.904,9.456)--(3.904,9.455)%
  --(3.905,9.454)--(3.905,9.453)--(3.905,9.452)--(3.906,9.451)--(3.906,9.450)--(3.906,9.449)%
  --(3.906,9.448)--(3.907,9.447)--(3.907,9.446)--(3.908,9.445)--(3.908,9.444)--(3.908,9.443)%
  --(3.908,9.442)--(3.909,9.441)--(3.909,9.440)--(3.909,9.439)--(3.910,9.438)--(3.910,9.437)%
  --(3.910,9.436)--(3.911,9.436)--(3.911,9.435)--(3.911,9.434)--(3.911,9.433)--(3.912,9.432)%
  --(3.912,9.431)--(3.912,9.430)--(3.913,9.429)--(3.913,9.428)--(3.913,9.427)--(3.914,9.426)%
  --(3.914,9.425)--(3.914,9.424)--(3.915,9.423)--(3.915,9.422)--(3.915,9.421)--(3.916,9.420)%
  --(3.916,9.419)--(3.916,9.418)--(3.917,9.417)--(3.917,9.416)--(3.917,9.415)--(3.918,9.414)%
  --(3.918,9.413)--(3.918,9.412)--(3.919,9.411)--(3.919,9.410)--(3.919,9.409)--(3.920,9.409)%
  --(3.920,9.408)--(3.920,9.407)--(3.920,9.406)--(3.921,9.405)--(3.921,9.404)--(3.921,9.403)%
  --(3.922,9.402)--(3.922,9.401)--(3.923,9.400)--(3.923,9.399)--(3.923,9.398)--(3.923,9.397)%
  --(3.924,9.397)--(3.924,9.396)--(3.924,9.395)--(3.924,9.394)--(3.925,9.394)--(3.925,9.393)%
  --(3.925,9.392)--(3.926,9.391)--(3.926,9.390)--(3.926,9.389)--(3.927,9.388)--(3.927,9.387)%
  --(3.927,9.386)--(3.928,9.385)--(3.928,9.384)--(3.928,9.383)--(3.929,9.383)--(3.929,9.382)%
  --(3.929,9.381)--(3.929,9.380)--(3.930,9.380)--(3.930,9.379)--(3.930,9.378)--(3.930,9.377)%
  --(3.931,9.377)--(3.931,9.376)--(3.931,9.375)--(3.932,9.374)--(3.932,9.373)--(3.932,9.372)%
  --(3.933,9.371)--(3.933,9.370)--(3.933,9.369)--(3.934,9.368)--(3.934,9.367)--(3.935,9.366)%
  --(3.935,9.365)--(3.935,9.364)--(3.936,9.363)--(3.936,9.362)--(3.936,9.361)--(3.937,9.360)%
  --(3.937,9.359)--(3.938,9.358)--(3.938,9.357)--(3.938,9.356)--(3.939,9.355)--(3.939,9.354)%
  --(3.939,9.353)--(3.940,9.352)--(3.940,9.351)--(3.940,9.350)--(3.941,9.349)--(3.941,9.348)%
  --(3.942,9.347)--(3.942,9.346)--(3.942,9.345)--(3.943,9.344)--(3.943,9.343)--(3.943,9.342)%
  --(3.944,9.341)--(3.944,9.340)--(3.945,9.339)--(3.945,9.338)--(3.945,9.337)--(3.946,9.336)%
  --(3.946,9.335)--(3.946,9.334)--(3.947,9.333)--(3.947,9.332)--(3.948,9.331)--(3.948,9.330)%
  --(3.948,9.329)--(3.949,9.328)--(3.949,9.327)--(3.949,9.326)--(3.950,9.325)--(3.950,9.324)%
  --(3.951,9.323)--(3.951,9.322)--(3.951,9.321)--(3.952,9.320)--(3.952,9.319)--(3.952,9.318)%
  --(3.953,9.317)--(3.953,9.316)--(3.954,9.315)--(3.954,9.314)--(3.954,9.313)--(3.955,9.312)%
  --(3.955,9.311)--(3.955,9.310)--(3.956,9.309)--(3.956,9.308)--(3.957,9.307)--(3.957,9.306)%
  --(3.957,9.305)--(3.958,9.304)--(3.958,9.303)--(3.958,9.302)--(3.959,9.301)--(3.959,9.300)%
  --(3.960,9.299)--(3.960,9.298)--(3.960,9.297)--(3.961,9.296)--(3.961,9.295)--(3.961,9.294)%
  --(3.962,9.293)--(3.962,9.292)--(3.963,9.291)--(3.963,9.290)--(3.963,9.289)--(3.964,9.289)%
  --(3.964,9.288)--(3.964,9.287)--(3.964,9.286)--(3.965,9.286)--(3.965,9.285)--(3.965,9.284)%
  --(3.966,9.284)--(3.966,9.283)--(3.966,9.282)--(3.967,9.281)--(3.967,9.280)--(3.967,9.279)%
  --(3.968,9.278)--(3.968,9.277)--(3.969,9.276)--(3.969,9.275)--(3.969,9.274)--(3.970,9.273)%
  --(3.970,9.272)--(3.970,9.271)--(3.971,9.270)--(3.971,9.269)--(3.972,9.268)--(3.972,9.267)%
  --(3.972,9.266)--(3.973,9.265)--(3.973,9.264)--(3.973,9.263)--(3.974,9.263)--(3.974,9.262)%
  --(3.974,9.261)--(3.975,9.261)--(3.975,9.260)--(3.975,9.259)--(3.976,9.258)--(3.976,9.257)%
  --(3.976,9.256)--(3.977,9.255)--(3.977,9.254)--(3.978,9.253)--(3.978,9.252)--(3.978,9.251)%
  --(3.979,9.250)--(3.979,9.249)--(3.979,9.248)--(3.980,9.248)--(3.980,9.247)--(3.980,9.246)%
  --(3.981,9.246)--(3.981,9.245)--(3.981,9.244)--(3.982,9.243)--(3.982,9.242)--(3.982,9.241)%
  --(3.983,9.240)--(3.983,9.239)--(3.984,9.238)--(3.984,9.237)--(3.984,9.236)--(3.985,9.235)%
  --(3.985,9.234)--(3.985,9.233)--(3.986,9.233)--(3.986,9.232)--(3.986,9.231)--(3.987,9.231)%
  --(3.987,9.230)--(3.987,9.229)--(3.988,9.228)--(3.988,9.227)--(3.988,9.226)--(3.989,9.225)%
  --(3.989,9.224)--(3.990,9.223)--(3.990,9.222)--(3.990,9.221)--(3.991,9.221)--(3.991,9.220)%
  --(3.991,9.219)--(3.992,9.218)--(3.992,9.217)--(3.993,9.216)--(3.993,9.215)--(3.993,9.214)%
  --(3.994,9.213)--(3.994,9.212)--(3.994,9.211)--(3.995,9.211)--(3.995,9.210)--(3.995,9.209)%
  --(3.996,9.209)--(3.996,9.208)--(3.996,9.207)--(3.997,9.206)--(3.997,9.205)--(3.997,9.204)%
  --(3.998,9.203)--(3.998,9.202)--(3.999,9.201)--(3.999,9.200)--(3.999,9.199)--(4.000,9.199)%
  --(4.000,9.198)--(4.000,9.197)--(4.001,9.196)--(4.001,9.195)--(4.002,9.194)--(4.002,9.193)%
  --(4.002,9.192)--(4.003,9.192)--(4.003,9.191)--(4.003,9.190)--(4.004,9.189)--(4.004,9.188)%
  --(4.005,9.187)--(4.005,9.186)--(4.005,9.185)--(4.006,9.184)--(4.006,9.183)--(4.006,9.182)%
  --(4.007,9.182)--(4.007,9.181)--(4.007,9.180)--(4.008,9.180)--(4.008,9.179)--(4.008,9.178)%
  --(4.009,9.177)--(4.009,9.176)--(4.009,9.175)--(4.010,9.175)--(4.010,9.174)--(4.010,9.173)%
  --(4.011,9.173)--(4.011,9.172)--(4.011,9.171)--(4.012,9.170)--(4.012,9.169)--(4.012,9.168)%
  --(4.013,9.168)--(4.013,9.167)--(4.013,9.166)--(4.014,9.166)--(4.014,9.165)--(4.014,9.164)%
  --(4.015,9.163)--(4.015,9.162)--(4.015,9.161)--(4.016,9.161)--(4.016,9.160)--(4.016,9.159)%
  --(4.017,9.159)--(4.017,9.158)--(4.017,9.157)--(4.018,9.156)--(4.018,9.155)--(4.018,9.154)%
  --(4.019,9.154)--(4.019,9.153)--(4.019,9.152)--(4.020,9.152)--(4.020,9.151)--(4.020,9.150)%
  --(4.021,9.149)--(4.021,9.148)--(4.021,9.147)--(4.022,9.147)--(4.022,9.146)--(4.022,9.145)%
  --(4.023,9.145)--(4.023,9.144)--(4.023,9.143)--(4.024,9.142)--(4.024,9.141)--(4.025,9.140)%
  --(4.025,9.139)--(4.025,9.138)--(4.026,9.137)--(4.026,9.136)--(4.027,9.136)--(4.027,9.135)%
  --(4.027,9.134)--(4.028,9.133)--(4.028,9.132)--(4.028,9.131)--(4.029,9.131)--(4.029,9.130)%
  --(4.029,9.129)--(4.030,9.129)--(4.030,9.128)--(4.030,9.127)--(4.031,9.126)--(4.031,9.125)%
  --(4.032,9.124)--(4.032,9.123)--(4.033,9.122)--(4.033,9.121)--(4.034,9.120)--(4.034,9.119)%
  --(4.035,9.118)--(4.035,9.117)--(4.036,9.117)--(4.036,9.116)--(4.036,9.115)--(4.037,9.115)%
  --(4.037,9.114)--(4.037,9.113)--(4.038,9.113)--(4.038,9.112)--(4.039,9.111)--(4.039,9.110)%
  --(4.040,9.110)--(4.040,9.109)--(4.040,9.108)--(4.041,9.108)--(4.041,9.107)--(4.042,9.107)%
  --(4.042,9.106)--(4.042,9.105)--(4.043,9.105)--(4.043,9.104)--(4.044,9.103)--(4.045,9.102)%
  --(4.045,9.101)--(4.046,9.101)--(4.046,9.100)--(4.047,9.099)--(4.048,9.098)--(4.048,9.097)%
  --(4.049,9.097)--(4.049,9.096)--(4.050,9.096)--(4.050,9.095)--(4.051,9.095)--(4.051,9.094)%
  --(4.052,9.094)--(4.052,9.093)--(4.053,9.093)--(4.054,9.092)--(4.055,9.091)--(4.056,9.091)%
  --(4.056,9.090)--(4.057,9.090)--(4.058,9.089)--(4.059,9.089)--(4.059,9.088)--(4.060,9.088)%
  --(4.061,9.088)--(4.061,9.087)--(4.062,9.087)--(4.063,9.087)--(4.064,9.087)--(4.065,9.086)%
  --(4.066,9.086)--(4.067,9.086)--(4.068,9.086)--(4.069,9.086)--(4.070,9.086)--(4.071,9.086)%
  --(4.072,9.086)--(4.072,9.087)--(4.073,9.087)--(4.074,9.087)--(4.075,9.087)--(4.076,9.088)%
  --(4.077,9.088)--(4.078,9.088)--(4.078,9.089)--(4.079,9.089)--(4.079,9.090)--(4.080,9.090)%
  --(4.081,9.090)--(4.081,9.091)--(4.082,9.091)--(4.082,9.092)--(4.083,9.092)--(4.084,9.093)%
  --(4.085,9.094)--(4.086,9.095)--(4.087,9.095)--(4.087,9.096)--(4.088,9.096)--(4.088,9.097)%
  --(4.089,9.098)--(4.090,9.099)--(4.090,9.100)--(4.091,9.100)--(4.091,9.101)--(4.092,9.101)%
  --(4.092,9.102)--(4.093,9.102)--(4.093,9.103)--(4.093,9.104)--(4.094,9.104)--(4.094,9.105)%
  --(4.095,9.106)--(4.096,9.107)--(4.096,9.108)--(4.097,9.109)--(4.097,9.110)--(4.098,9.110)%
  --(4.098,9.111)--(4.099,9.112)--(4.099,9.113)--(4.100,9.114)--(4.100,9.115)--(4.101,9.116)%
  --(4.101,9.117)--(4.102,9.117)--(4.102,9.118)--(4.102,9.119)--(4.103,9.119)--(4.103,9.120)%
  --(4.103,9.121)--(4.104,9.121)--(4.104,9.122)--(4.105,9.123)--(4.105,9.124)--(4.105,9.125)%
  --(4.106,9.125)--(4.106,9.126)--(4.106,9.127)--(4.107,9.127)--(4.107,9.128)--(4.107,9.129)%
  --(4.108,9.129)--(4.108,9.130)--(4.108,9.131)--(4.109,9.132)--(4.109,9.133)--(4.109,9.134)%
  --(4.110,9.134)--(4.110,9.135)--(4.110,9.136)--(4.111,9.137)--(4.111,9.138)--(4.112,9.139)%
  --(4.112,9.140)--(4.112,9.141)--(4.113,9.141)--(4.113,9.142)--(4.113,9.143)--(4.114,9.144)%
  --(4.114,9.145)--(4.114,9.146)--(4.115,9.146)--(4.115,9.147)--(4.115,9.148)--(4.116,9.149)%
  --(4.116,9.150)--(4.116,9.151)--(4.117,9.152)--(4.117,9.153)--(4.117,9.154)--(4.118,9.154)%
  --(4.118,9.155)--(4.118,9.156)--(4.118,9.157)--(4.119,9.157)--(4.119,9.158)--(4.119,9.159)%
  --(4.119,9.160)--(4.120,9.161)--(4.120,9.162)--(4.121,9.163)--(4.121,9.164)--(4.121,9.165)%
  --(4.122,9.166)--(4.122,9.167)--(4.122,9.168)--(4.122,9.169)--(4.123,9.169)--(4.123,9.170)%
  --(4.123,9.171)--(4.124,9.172)--(4.124,9.173)--(4.124,9.174)--(4.125,9.175)--(4.125,9.176)%
  --(4.125,9.177)--(4.125,9.178)--(4.126,9.178)--(4.126,9.179)--(4.126,9.180)--(4.127,9.181)%
  --(4.127,9.182)--(4.127,9.183)--(4.128,9.184)--(4.128,9.185)--(4.128,9.186)--(4.129,9.187)%
  --(4.129,9.188)--(4.129,9.189)--(4.130,9.189)--(4.130,9.190)--(4.130,9.191)--(4.130,9.192)%
  --(4.131,9.192)--(4.131,9.193)--(4.131,9.194)--(4.131,9.195)--(4.132,9.195)--(4.132,9.196)%
  --(4.132,9.197)--(4.133,9.198)--(4.133,9.199)--(4.133,9.200)--(4.134,9.201)--(4.134,9.202)%
  --(4.134,9.203)--(4.135,9.204)--(4.135,9.205)--(4.136,9.206)--(4.136,9.207)--(4.136,9.208)%
  --(4.137,9.209)--(4.137,9.210)--(4.137,9.211)--(4.138,9.212)--(4.138,9.213)--(4.139,9.214)%
  --(4.139,9.215)--(4.139,9.216)--(4.140,9.217)--(4.140,9.218)--(4.140,9.219)--(4.141,9.220)%
  --(4.141,9.221)--(4.142,9.222)--(4.142,9.223)--(4.142,9.224)--(4.143,9.225)--(4.143,9.226)%
  --(4.143,9.227)--(4.144,9.227)--(4.144,9.228)--(4.144,9.229)--(4.145,9.229)--(4.145,9.230)%
  --(4.145,9.231)--(4.146,9.232)--(4.146,9.233)--(4.146,9.234)--(4.147,9.235)--(4.147,9.236)%
  --(4.148,9.237)--(4.148,9.238)--(4.148,9.239)--(4.149,9.240)--(4.149,9.241)--(4.149,9.242)%
  --(4.150,9.242)--(4.150,9.243)--(4.150,9.244)--(4.151,9.244)--(4.151,9.245)--(4.151,9.246)%
  --(4.152,9.247)--(4.152,9.248)--(4.152,9.249)--(4.153,9.249)--(4.153,9.250)--(4.153,9.251)%
  --(4.154,9.251)--(4.154,9.252)--(4.154,9.253)--(4.155,9.254)--(4.155,9.255)--(4.155,9.256)%
  --(4.156,9.256)--(4.156,9.257)--(4.157,9.258)--(4.157,9.259)--(4.157,9.260)--(4.158,9.261)%
  --(4.158,9.262)--(4.159,9.263)--(4.159,9.264)--(4.160,9.265)--(4.160,9.266)--(4.160,9.267)%
  --(4.161,9.267)--(4.161,9.268)--(4.161,9.269)--(4.162,9.270)--(4.162,9.271)--(4.163,9.271)%
  --(4.163,9.272)--(4.163,9.273)--(4.164,9.274)--(4.164,9.275)--(4.165,9.276)--(4.165,9.277)%
  --(4.166,9.278)--(4.166,9.279)--(4.167,9.280)--(4.167,9.281)--(4.168,9.282)--(4.168,9.283)%
  --(4.169,9.284)--(4.169,9.285)--(4.170,9.286)--(4.170,9.287)--(4.171,9.288)--(4.171,9.289)%
  --(4.172,9.290)--(4.172,9.291)--(4.173,9.292)--(4.173,9.293)--(4.174,9.294)--(4.174,9.295)%
  --(4.175,9.295)--(4.175,9.296)--(4.175,9.297)--(4.176,9.297)--(4.176,9.298)--(4.176,9.299)%
  --(4.177,9.299)--(4.177,9.300)--(4.178,9.301)--(4.178,9.302)--(4.179,9.303)--(4.179,9.304)%
  --(4.180,9.305)--(4.180,9.306)--(4.181,9.306)--(4.181,9.307)--(4.181,9.308)--(4.182,9.308)%
  --(4.182,9.309)--(4.182,9.310)--(4.183,9.310)--(4.183,9.311)--(4.184,9.311)--(4.184,9.312)%
  --(4.184,9.313)--(4.185,9.313)--(4.185,9.314)--(4.185,9.315)--(4.186,9.315)--(4.186,9.316)%
  --(4.187,9.316)--(4.187,9.317)--(4.187,9.318)--(4.188,9.318)--(4.188,9.319)--(4.189,9.320)%
  --(4.189,9.321)--(4.190,9.321)--(4.190,9.322)--(4.191,9.323)--(4.191,9.324)--(4.192,9.324)%
  --(4.192,9.325)--(4.193,9.326)--(4.193,9.327)--(4.194,9.327)--(4.194,9.328)--(4.195,9.329)%
  --(4.195,9.330)--(4.196,9.330)--(4.196,9.331)--(4.197,9.332)--(4.197,9.333)--(4.198,9.333)%
  --(4.198,9.334)--(4.199,9.335)--(4.200,9.336)--(4.200,9.337)--(4.201,9.337)--(4.201,9.338)%
  --(4.202,9.339)--(4.203,9.340)--(4.203,9.341)--(4.204,9.341)--(4.204,9.342)--(4.205,9.342)%
  --(4.205,9.343)--(4.206,9.343)--(4.206,9.344)--(4.207,9.345)--(4.207,9.346)--(4.208,9.346)%
  --(4.208,9.347)--(4.209,9.347)--(4.209,9.348)--(4.210,9.348)--(4.210,9.349)--(4.211,9.349)%
  --(4.211,9.350)--(4.212,9.350)--(4.212,9.351)--(4.213,9.351)--(4.213,9.352)--(4.214,9.353)%
  --(4.215,9.353)--(4.215,9.354)--(4.216,9.355)--(4.217,9.356)--(4.218,9.356)--(4.218,9.357)%
  --(4.219,9.357)--(4.219,9.358)--(4.220,9.358)--(4.220,9.359)--(4.221,9.359)--(4.221,9.360)%
  --(4.222,9.360)--(4.223,9.361)--(4.224,9.361)--(4.224,9.362)--(4.225,9.362)--(4.225,9.363)%
  --(4.226,9.363)--(4.227,9.363)--(4.227,9.364)--(4.228,9.364)--(4.229,9.365)--(4.230,9.365)%
  --(4.231,9.366)--(4.232,9.366)--(4.233,9.366)--(4.233,9.367)--(4.234,9.367)--(4.235,9.367)%
  --(4.236,9.368)--(4.237,9.368)--(4.238,9.368)--(4.239,9.368)--(4.239,9.369)--(4.240,9.369)%
  --(4.241,9.369)--(4.242,9.369)--(4.243,9.369)--(4.244,9.369)--(4.245,9.369)--(4.246,9.369)%
  --(4.247,9.369)--(4.248,9.369)--(4.249,9.369)--(4.250,9.369)--(4.251,9.369)--(4.252,9.368)%
  --(4.253,9.368)--(4.254,9.368)--(4.255,9.368)--(4.255,9.367)--(4.256,9.367)--(4.257,9.367)%
  --(4.258,9.367)--(4.258,9.366)--(4.259,9.366)--(4.260,9.366)--(4.260,9.365)--(4.261,9.365)%
  --(4.262,9.365)--(4.262,9.364)--(4.263,9.364)--(4.264,9.363)--(4.265,9.363)--(4.265,9.362)%
  --(4.266,9.362)--(4.267,9.361)--(4.268,9.361)--(4.268,9.360)--(4.269,9.360)--(4.269,9.359)%
  --(4.270,9.359)--(4.270,9.358)--(4.271,9.358)--(4.272,9.358)--(4.272,9.357)--(4.273,9.357)%
  --(4.273,9.356)--(4.274,9.356)--(4.274,9.355)--(4.275,9.355)--(4.275,9.354)--(4.276,9.354)%
  --(4.276,9.353)--(4.277,9.353)--(4.277,9.352)--(4.278,9.352)--(4.278,9.351)--(4.279,9.350)%
  --(4.280,9.349)--(4.281,9.348)--(4.281,9.347)--(4.282,9.347)--(4.282,9.346)--(4.283,9.346)%
  --(4.283,9.345)--(4.284,9.344)--(4.284,9.343)--(4.285,9.343)--(4.285,9.342)--(4.286,9.342)%
  --(4.286,9.341)--(4.287,9.340)--(4.287,9.339)--(4.288,9.339)--(4.288,9.338)--(4.289,9.337)%
  --(4.289,9.336)--(4.290,9.336)--(4.290,9.335)--(4.291,9.335)--(4.291,9.334)--(4.291,9.333)%
  --(4.292,9.333)--(4.292,9.332)--(4.293,9.331)--(4.293,9.330)--(4.294,9.330)--(4.294,9.329)%
  --(4.295,9.328)--(4.295,9.327)--(4.296,9.326)--(4.296,9.325)--(4.297,9.325)--(4.297,9.324)%
  --(4.297,9.323)--(4.298,9.323)--(4.298,9.322)--(4.299,9.321)--(4.299,9.320)--(4.300,9.320)%
  --(4.300,9.319)--(4.300,9.318)--(4.301,9.318)--(4.301,9.317)--(4.301,9.316)--(4.302,9.316)%
  --(4.302,9.315)--(4.302,9.314)--(4.303,9.314)--(4.303,9.313)--(4.303,9.312)--(4.304,9.312)%
  --(4.304,9.311)--(4.304,9.310)--(4.305,9.310)--(4.305,9.309)--(4.306,9.308)--(4.306,9.307)%
  --(4.306,9.306)--(4.307,9.306)--(4.307,9.305)--(4.307,9.304)--(4.308,9.304)--(4.308,9.303)%
  --(4.308,9.302)--(4.309,9.302)--(4.309,9.301)--(4.309,9.300)--(4.310,9.300)--(4.310,9.299)%
  --(4.310,9.298)--(4.311,9.297)--(4.311,9.296)--(4.312,9.296)--(4.312,9.295)--(4.312,9.294)%
  --(4.313,9.293)--(4.313,9.292)--(4.314,9.291)--(4.314,9.290)--(4.315,9.290)--(4.315,9.289)%
  --(4.315,9.288)--(4.316,9.288)--(4.316,9.287)--(4.316,9.286)--(4.317,9.286)--(4.317,9.285)%
  --(4.318,9.284)--(4.318,9.283)--(4.319,9.282)--(4.319,9.281)--(4.320,9.280)--(4.320,9.279)%
  --(4.321,9.279)--(4.321,9.278)--(4.321,9.277)--(4.322,9.277)--(4.322,9.276)--(4.322,9.275)%
  --(4.323,9.275)--(4.323,9.274)--(4.324,9.273)--(4.324,9.272)--(4.325,9.272)--(4.325,9.271)%
  --(4.325,9.270)--(4.326,9.270)--(4.326,9.269)--(4.327,9.268)--(4.327,9.267)--(4.328,9.267)%
  --(4.328,9.266)--(4.328,9.265)--(4.329,9.265)--(4.329,9.264)--(4.330,9.264)--(4.330,9.263)%
  --(4.330,9.262)--(4.331,9.262)--(4.331,9.261)--(4.332,9.260)--(4.333,9.259)--(4.333,9.258)%
  --(4.334,9.258)--(4.334,9.257)--(4.335,9.256)--(4.335,9.255)--(4.336,9.255)--(4.336,9.254)%
  --(4.337,9.254)--(4.337,9.253)--(4.338,9.252)--(4.338,9.251)--(4.339,9.251)--(4.339,9.250)%
  --(4.340,9.250)--(4.340,9.249)--(4.341,9.248)--(4.342,9.247)--(4.342,9.246)--(4.343,9.246)%
  --(4.343,9.245)--(4.344,9.245)--(4.344,9.244)--(4.345,9.244)--(4.345,9.243)--(4.346,9.243)%
  --(4.346,9.242)--(4.347,9.242)--(4.347,9.241)--(4.348,9.241)--(4.348,9.240)--(4.349,9.240)%
  --(4.349,9.239)--(4.350,9.239)--(4.350,9.238)--(4.351,9.238)--(4.351,9.237)--(4.352,9.237)%
  --(4.352,9.236)--(4.353,9.236)--(4.353,9.235)--(4.354,9.235)--(4.354,9.234)--(4.355,9.234)%
  --(4.355,9.233)--(4.356,9.233)--(4.357,9.233)--(4.357,9.232)--(4.358,9.232)--(4.358,9.231)%
  --(4.359,9.231)--(4.359,9.230)--(4.360,9.230)--(4.361,9.230)--(4.361,9.229)--(4.362,9.229)%
  --(4.362,9.228)--(4.363,9.228)--(4.364,9.228)--(4.364,9.227)--(4.365,9.227)--(4.366,9.227)%
  --(4.366,9.226)--(4.367,9.226)--(4.368,9.225)--(4.369,9.225)--(4.370,9.225)--(4.370,9.224)%
  --(4.371,9.224)--(4.372,9.224)--(4.373,9.223)--(4.374,9.223)--(4.375,9.223)--(4.376,9.223)%
  --(4.376,9.222)--(4.377,9.222)--(4.378,9.222)--(4.379,9.222)--(4.380,9.222)--(4.381,9.222)%
  --(4.381,9.221)--(4.382,9.221)--(4.383,9.221)--(4.384,9.221)--(4.385,9.221)--(4.386,9.221)%
  --(4.387,9.221)--(4.388,9.221)--(4.389,9.221)--(4.389,9.222)--(4.390,9.222)--(4.391,9.222)%
  --(4.392,9.222)--(4.393,9.222)--(4.394,9.222)--(4.395,9.223)--(4.396,9.223)--(4.397,9.223)%
  --(4.398,9.223)--(4.398,9.224)--(4.399,9.224)--(4.400,9.224)--(4.401,9.225)--(4.402,9.225)%
  --(4.403,9.225)--(4.403,9.226)--(4.404,9.226)--(4.405,9.226)--(4.405,9.227)--(4.406,9.227)%
  --(4.407,9.227)--(4.407,9.228)--(4.408,9.228)--(4.409,9.228)--(4.409,9.229)--(4.410,9.229)%
  --(4.411,9.229)--(4.411,9.230)--(4.412,9.230)--(4.413,9.230)--(4.413,9.231)--(4.414,9.231)%
  --(4.415,9.232)--(4.416,9.232)--(4.416,9.233)--(4.417,9.233)--(4.418,9.233)--(4.418,9.234)%
  --(4.419,9.234)--(4.420,9.235)--(4.421,9.235)--(4.421,9.236)--(4.422,9.236)--(4.423,9.236)%
  --(4.423,9.237)--(4.424,9.237)--(4.425,9.238)--(4.426,9.238)--(4.426,9.239)--(4.427,9.239)%
  --(4.428,9.240)--(4.429,9.240)--(4.429,9.241)--(4.430,9.241)--(4.431,9.242)--(4.432,9.242)%
  --(4.432,9.243)--(4.433,9.243)--(4.434,9.244)--(4.435,9.244)--(4.435,9.245)--(4.436,9.245)%
  --(4.436,9.246)--(4.437,9.246)--(4.438,9.247)--(4.439,9.247)--(4.439,9.248)--(4.440,9.248)%
  --(4.440,9.249)--(4.441,9.249)--(4.442,9.250)--(4.443,9.250)--(4.443,9.251)--(4.444,9.251)%
  --(4.444,9.252)--(4.445,9.252)--(4.445,9.253)--(4.446,9.253)--(4.446,9.254)--(4.447,9.254)%
  --(4.448,9.254)--(4.448,9.255)--(4.449,9.255)--(4.449,9.256)--(4.450,9.256)--(4.450,9.257)%
  --(4.451,9.257)--(4.451,9.258)--(4.452,9.258)--(4.452,9.259)--(4.453,9.259)--(4.454,9.260)%
  --(4.455,9.261)--(4.456,9.261)--(4.456,9.262)--(4.457,9.262)--(4.457,9.263)--(4.458,9.263)%
  --(4.458,9.264)--(4.459,9.264)--(4.459,9.265)--(4.460,9.265)--(4.460,9.266)--(4.461,9.266)%
  --(4.461,9.267)--(4.462,9.267)--(4.462,9.268)--(4.463,9.268)--(4.463,9.269)--(4.464,9.269)%
  --(4.464,9.270)--(4.465,9.270)--(4.465,9.271)--(4.466,9.271)--(4.467,9.272)--(4.467,9.273)%
  --(4.468,9.273)--(4.468,9.274)--(4.469,9.274)--(4.470,9.275)--(4.470,9.276)--(4.471,9.276)%
  --(4.471,9.277)--(4.472,9.277)--(4.472,9.278)--(4.473,9.278)--(4.473,9.279)--(4.474,9.279)%
  --(4.474,9.280)--(4.475,9.280)--(4.475,9.281)--(4.476,9.281)--(4.476,9.282)--(4.477,9.282)%
  --(4.477,9.283)--(4.478,9.283)--(4.478,9.284)--(4.479,9.284)--(4.479,9.285)--(4.480,9.285)%
  --(4.480,9.286)--(4.481,9.287)--(4.482,9.287)--(4.482,9.288)--(4.483,9.289)--(4.483,9.290)%
  --(4.484,9.290)--(4.484,9.291)--(4.485,9.291)--(4.485,9.292)--(4.486,9.292)--(4.486,9.293)%
  --(4.487,9.293)--(4.487,9.294)--(4.488,9.294)--(4.488,9.295)--(4.489,9.296)--(4.490,9.297)%
  --(4.491,9.298)--(4.491,9.299)--(4.492,9.299)--(4.492,9.300)--(4.493,9.300)--(4.493,9.301)%
  --(4.494,9.301)--(4.494,9.302)--(4.495,9.303)--(4.495,9.304)--(4.496,9.304)--(4.496,9.305)%
  --(4.497,9.305)--(4.497,9.306)--(4.498,9.306)--(4.498,9.307)--(4.499,9.308)--(4.500,9.309)%
  --(4.500,9.310)--(4.501,9.310)--(4.501,9.311)--(4.502,9.311)--(4.502,9.312)--(4.503,9.312)%
  --(4.503,9.313)--(4.504,9.313)--(4.504,9.314)--(4.505,9.315)--(4.506,9.316)--(4.506,9.317)%
  --(4.507,9.317)--(4.507,9.318)--(4.508,9.318)--(4.508,9.319)--(4.509,9.319)--(4.509,9.320)%
  --(4.510,9.321)--(4.511,9.322)--(4.512,9.323)--(4.512,9.324)--(4.513,9.324)--(4.513,9.325)%
  --(4.514,9.325)--(4.514,9.326)--(4.515,9.326)--(4.515,9.327)--(4.516,9.327)--(4.516,9.328)%
  --(4.517,9.329)--(4.518,9.330)--(4.518,9.331)--(4.519,9.331)--(4.519,9.332)--(4.520,9.332)%
  --(4.520,9.333)--(4.521,9.333)--(4.521,9.334)--(4.522,9.334)--(4.522,9.335)--(4.523,9.335)%
  --(4.523,9.336)--(4.524,9.336)--(4.524,9.337)--(4.525,9.338)--(4.526,9.339)--(4.527,9.340)%
  --(4.527,9.341)--(4.528,9.341)--(4.528,9.342)--(4.529,9.342)--(4.529,9.343)--(4.530,9.343)%
  --(4.530,9.344)--(4.531,9.344)--(4.531,9.345)--(4.532,9.345)--(4.532,9.346)--(4.533,9.346)%
  --(4.533,9.347)--(4.534,9.347)--(4.534,9.348)--(4.535,9.348)--(4.535,9.349)--(4.536,9.349)%
  --(4.536,9.350)--(4.537,9.350)--(4.537,9.351)--(4.538,9.352)--(4.539,9.352)--(4.539,9.353)%
  --(4.540,9.354)--(4.541,9.355)--(4.542,9.356)--(4.543,9.357)--(4.543,9.358)--(4.544,9.358)%
  --(4.544,9.359)--(4.545,9.359)--(4.545,9.360)--(4.546,9.360)--(4.546,9.361)--(4.547,9.361)%
  --(4.547,9.362)--(4.548,9.362)--(4.548,9.363)--(4.549,9.363)--(4.549,9.364)--(4.550,9.364)%
  --(4.550,9.365)--(4.551,9.365)--(4.551,9.366)--(4.552,9.366)--(4.552,9.367)--(4.553,9.367)%
  --(4.553,9.368)--(4.554,9.368)--(4.554,9.369)--(4.555,9.369)--(4.555,9.370)--(4.556,9.370)%
  --(4.556,9.371)--(4.557,9.371)--(4.557,9.372)--(4.558,9.372)--(4.558,9.373)--(4.559,9.373)%
  --(4.559,9.374)--(4.560,9.374)--(4.561,9.375)--(4.561,9.376)--(4.562,9.376)--(4.562,9.377)%
  --(4.563,9.377)--(4.564,9.378)--(4.565,9.379)--(4.566,9.380)--(4.567,9.380)--(4.567,9.381)%
  --(4.568,9.381)--(4.568,9.382)--(4.569,9.383)--(4.570,9.383)--(4.570,9.384)--(4.571,9.384)%
  --(4.571,9.385)--(4.572,9.385)--(4.572,9.386)--(4.573,9.386)--(4.573,9.387)--(4.574,9.387)%
  --(4.574,9.388)--(4.575,9.388)--(4.575,9.389)--(4.576,9.389)--(4.576,9.390)--(4.577,9.390)%
  --(4.577,9.391)--(4.578,9.391)--(4.579,9.391)--(4.579,9.392)--(4.580,9.392)--(4.580,9.393)%
  --(4.581,9.393)--(4.581,9.394)--(4.582,9.394)--(4.582,9.395)--(4.583,9.395)--(4.583,9.396)%
  --(4.584,9.396)--(4.584,9.397)--(4.585,9.397)--(4.586,9.398)--(4.587,9.399)--(4.588,9.399)%
  --(4.588,9.400)--(4.589,9.400)--(4.589,9.401)--(4.590,9.401)--(4.590,9.402)--(4.591,9.402)%
  --(4.591,9.403)--(4.592,9.403)--(4.592,9.404)--(4.593,9.404)--(4.594,9.405)--(4.595,9.406)%
  --(4.596,9.407)--(4.597,9.407)--(4.597,9.408)--(4.598,9.408)--(4.598,9.409)--(4.599,9.409)%
  --(4.599,9.410)--(4.600,9.410)--(4.600,9.411)--(4.601,9.411)--(4.601,9.412)--(4.602,9.412)%
  --(4.602,9.413)--(4.603,9.413)--(4.603,9.414)--(4.604,9.414)--(4.604,9.415)--(4.605,9.415)%
  --(4.605,9.416)--(4.606,9.416)--(4.606,9.417)--(4.607,9.417)--(4.607,9.418)--(4.608,9.418)%
  --(4.608,9.419)--(4.609,9.419)--(4.609,9.420)--(4.610,9.420)--(4.610,9.421)--(4.611,9.421)%
  --(4.611,9.422)--(4.612,9.422)--(4.612,9.423)--(4.613,9.424)--(4.614,9.425)--(4.615,9.426)%
  --(4.616,9.427)--(4.616,9.428)--(4.617,9.428)--(4.617,9.429)--(4.618,9.429)--(4.618,9.430)%
  --(4.619,9.430)--(4.619,9.431)--(4.620,9.431)--(4.620,9.432)--(4.621,9.432)--(4.621,9.433)%
  --(4.622,9.433)--(4.622,9.434)--(4.623,9.435)--(4.624,9.436)--(4.624,9.437)--(4.625,9.437)%
  --(4.625,9.438)--(4.626,9.438)--(4.626,9.439)--(4.627,9.439)--(4.627,9.440)--(4.628,9.441)%
  --(4.629,9.442)--(4.629,9.443)--(4.630,9.443)--(4.630,9.444)--(4.631,9.444)--(4.631,9.445)%
  --(4.632,9.445)--(4.632,9.446)--(4.633,9.447)--(4.633,9.448)--(4.634,9.448)--(4.634,9.449)%
  --(4.635,9.449)--(4.635,9.450)--(4.636,9.451)--(4.637,9.452)--(4.637,9.453)--(4.638,9.453)%
  --(4.638,9.454)--(4.639,9.454)--(4.639,9.455)--(4.640,9.455)--(4.640,9.456)--(4.640,9.457)%
  --(4.641,9.457)--(4.641,9.458)--(4.642,9.458)--(4.642,9.459)--(4.643,9.459)--(4.643,9.460)%
  --(4.643,9.461)--(4.644,9.461)--(4.644,9.462)--(4.645,9.462)--(4.645,9.463)--(4.646,9.463)%
  --(4.646,9.464)--(4.646,9.465)--(4.647,9.465)--(4.647,9.466)--(4.648,9.466)--(4.648,9.467)%
  --(4.649,9.468)--(4.649,9.469)--(4.650,9.469)--(4.650,9.470)--(4.651,9.471)--(4.652,9.472)%
  --(4.652,9.473)--(4.653,9.473)--(4.653,9.474)--(4.654,9.475)--(4.654,9.476)--(4.655,9.476)%
  --(4.655,9.477)--(4.656,9.478)--(4.656,9.479)--(4.657,9.479)--(4.657,9.480)--(4.658,9.480)%
  --(4.658,9.481)--(4.658,9.482)--(4.659,9.482)--(4.659,9.483)--(4.660,9.484)--(4.661,9.485)%
  --(4.661,9.486)--(4.662,9.486)--(4.662,9.487)--(4.662,9.488)--(4.663,9.488)--(4.663,9.489)%
  --(4.664,9.489)--(4.664,9.490)--(4.665,9.491)--(4.665,9.492)--(4.666,9.493)--(4.667,9.494)%
  --(4.667,9.495)--(4.668,9.495)--(4.668,9.496)--(4.668,9.497)--(4.669,9.497)--(4.669,9.498)%
  --(4.670,9.498)--(4.670,9.499)--(4.670,9.500)--(4.671,9.500)--(4.671,9.501)--(4.672,9.502)%
  --(4.672,9.503)--(4.673,9.503)--(4.673,9.504)--(4.674,9.505)--(4.674,9.506)--(4.675,9.507)%
  --(4.676,9.508)--(4.676,9.509)--(4.677,9.510)--(4.677,9.511)--(4.678,9.511)--(4.678,9.512)%
  --(4.679,9.513)--(4.679,9.514)--(4.680,9.515)--(4.680,9.516)--(4.681,9.516)--(4.681,9.517)%
  --(4.682,9.518)--(4.682,9.519)--(4.683,9.520)--(4.683,9.521)--(4.684,9.521)--(4.684,9.522)%
  --(4.685,9.523)--(4.685,9.524)--(4.686,9.524)--(4.686,9.525)--(4.686,9.526)--(4.687,9.526)%
  --(4.687,9.527)--(4.688,9.528)--(4.688,9.529)--(4.689,9.529)--(4.689,9.530)--(4.689,9.531)%
  --(4.690,9.531)--(4.690,9.532)--(4.691,9.532)--(4.691,9.533)--(4.691,9.534)--(4.692,9.534)%
  --(4.692,9.535)--(4.693,9.536)--(4.693,9.537)--(4.694,9.537)--(4.694,9.538)--(4.695,9.539)%
  --(4.695,9.540)--(4.696,9.540)--(4.696,9.541)--(4.697,9.542)--(4.697,9.543)--(4.698,9.543)%
  --(4.698,9.544)--(4.698,9.545)--(4.699,9.545)--(4.699,9.546)--(4.700,9.546)--(4.700,9.547)%
  --(4.700,9.548)--(4.701,9.548)--(4.701,9.549)--(4.702,9.550)--(4.703,9.551)--(4.703,9.552)%
  --(4.704,9.552)--(4.704,9.553)--(4.704,9.554)--(4.705,9.554)--(4.705,9.555)--(4.706,9.555)%
  --(4.706,9.556)--(4.707,9.557)--(4.707,9.558)--(4.708,9.558)--(4.708,9.559)--(4.709,9.560)%
  --(4.709,9.561)--(4.710,9.561)--(4.710,9.562)--(4.711,9.563)--(4.712,9.564)--(4.712,9.565)%
  --(4.713,9.565)--(4.713,9.566)--(4.714,9.567)--(4.714,9.568)--(4.715,9.568)--(4.715,9.569)%
  --(4.716,9.569)--(4.716,9.570)--(4.716,9.571)--(4.717,9.571)--(4.717,9.572)--(4.718,9.572)%
  --(4.718,9.573)--(4.719,9.574)--(4.719,9.575)--(4.720,9.575)--(4.720,9.576)--(4.721,9.577)%
  --(4.722,9.578)--(4.722,9.579)--(4.723,9.579)--(4.723,9.580)--(4.724,9.580)--(4.724,9.581)%
  --(4.725,9.582)--(4.725,9.583)--(4.726,9.583)--(4.726,9.584)--(4.727,9.584)--(4.727,9.585)%
  --(4.728,9.585)--(4.728,9.586)--(4.729,9.587)--(4.729,9.588)--(4.730,9.588)--(4.730,9.589)%
  --(4.731,9.589)--(4.731,9.590)--(4.732,9.591)--(4.732,9.592)--(4.733,9.592)--(4.733,9.593)%
  --(4.734,9.593)--(4.734,9.594)--(4.735,9.594)--(4.735,9.595)--(4.736,9.596)--(4.737,9.597)%
  --(4.737,9.598)--(4.738,9.598)--(4.738,9.599)--(4.739,9.599)--(4.739,9.600)--(4.740,9.600)%
  --(4.740,9.601)--(4.741,9.601)--(4.741,9.602)--(4.742,9.603)--(4.743,9.604)--(4.743,9.605)%
  --(4.744,9.605)--(4.744,9.606)--(4.745,9.606)--(4.745,9.607)--(4.746,9.607)--(4.746,9.608)%
  --(4.747,9.608)--(4.747,9.609)--(4.748,9.609)--(4.748,9.610)--(4.749,9.610)--(4.749,9.611)%
  --(4.750,9.612)--(4.751,9.613)--(4.752,9.614)--(4.753,9.615)--(4.753,9.616)--(4.754,9.616)%
  --(4.755,9.617)--(4.755,9.618)--(4.756,9.618)--(4.756,9.619)--(4.757,9.619)--(4.757,9.620)%
  --(4.758,9.620)--(4.758,9.621)--(4.759,9.621)--(4.759,9.622)--(4.760,9.622)--(4.760,9.623)%
  --(4.761,9.623)--(4.761,9.624)--(4.762,9.624)--(4.762,9.625)--(4.763,9.625)--(4.763,9.626)%
  --(4.764,9.626)--(4.764,9.627)--(4.765,9.627)--(4.765,9.628)--(4.766,9.628)--(4.767,9.629)%
  --(4.767,9.630)--(4.768,9.630)--(4.768,9.631)--(4.769,9.631)--(4.770,9.632)--(4.771,9.633)%
  --(4.772,9.634)--(4.773,9.634)--(4.773,9.635)--(4.774,9.635)--(4.774,9.636)--(4.775,9.636)%
  --(4.775,9.637)--(4.776,9.637)--(4.776,9.638)--(4.777,9.638)--(4.777,9.639)--(4.778,9.639)%
  --(4.779,9.640)--(4.780,9.640)--(4.780,9.641)--(4.781,9.641)--(4.781,9.642)--(4.782,9.642)%
  --(4.782,9.643)--(4.783,9.643)--(4.783,9.644)--(4.784,9.644)--(4.785,9.645)--(4.786,9.646)%
  --(4.787,9.647)--(4.788,9.647)--(4.788,9.648)--(4.789,9.648)--(4.789,9.649)--(4.790,9.649)%
  --(4.790,9.650)--(4.791,9.650)--(4.792,9.651)--(4.793,9.652)--(4.794,9.652)--(4.794,9.653)%
  --(4.795,9.653)--(4.795,9.654)--(4.796,9.654)--(4.797,9.655)--(4.798,9.656)--(4.799,9.656)%
  --(4.799,9.657)--(4.800,9.657)--(4.800,9.658)--(4.801,9.658)--(4.801,9.659)--(4.802,9.659)%
  --(4.802,9.660)--(4.803,9.660)--(4.804,9.660)--(4.804,9.661)--(4.805,9.661)--(4.805,9.662)%
  --(4.806,9.662)--(4.806,9.663)--(4.807,9.663)--(4.808,9.664)--(4.809,9.665)--(4.810,9.665)%
  --(4.810,9.666)--(4.811,9.666)--(4.811,9.667)--(4.812,9.667)--(4.813,9.668)--(4.814,9.668)%
  --(4.814,9.669)--(4.815,9.669)--(4.815,9.670)--(4.816,9.670)--(4.817,9.671)--(4.818,9.671)%
  --(4.818,9.672)--(4.819,9.672)--(4.819,9.673)--(4.820,9.673)--(4.820,9.674)--(4.821,9.674)%
  --(4.822,9.674)--(4.822,9.675)--(4.823,9.675)--(4.823,9.676)--(4.824,9.676)--(4.825,9.677)%
  --(4.826,9.677)--(4.826,9.678)--(4.827,9.678)--(4.827,9.679)--(4.828,9.679)--(4.829,9.680)%
  --(4.830,9.680)--(4.830,9.681)--(4.831,9.681)--(4.831,9.682)--(4.832,9.682)--(4.833,9.682)%
  --(4.833,9.683)--(4.834,9.683)--(4.834,9.684)--(4.835,9.684)--(4.836,9.685)--(4.837,9.685)%
  --(4.837,9.686)--(4.838,9.686)--(4.838,9.687)--(4.839,9.687)--(4.840,9.687)--(4.840,9.688)%
  --(4.841,9.688)--(4.841,9.689)--(4.842,9.689)--(4.843,9.689)--(4.843,9.690)--(4.844,9.690)%
  --(4.844,9.691)--(4.845,9.691)--(4.846,9.691)--(4.846,9.692)--(4.847,9.692)--(4.847,9.693)%
  --(4.848,9.693)--(4.849,9.693)--(4.849,9.694)--(4.850,9.694)--(4.850,9.695)--(4.851,9.695)%
  --(4.852,9.695)--(4.852,9.696)--(4.853,9.696)--(4.853,9.697)--(4.854,9.697)--(4.855,9.697)%
  --(4.855,9.698)--(4.856,9.698)--(4.856,9.699)--(4.857,9.699)--(4.858,9.699)--(4.858,9.700)%
  --(4.859,9.700)--(4.859,9.701)--(4.860,9.701)--(4.861,9.701)--(4.861,9.702)--(4.862,9.702)%
  --(4.863,9.703)--(4.864,9.703)--(4.864,9.704)--(4.865,9.704)--(4.866,9.705)--(4.867,9.705)%
  --(4.867,9.706)--(4.868,9.706)--(4.869,9.706)--(4.869,9.707)--(4.870,9.707)--(4.871,9.708)%
  --(4.872,9.708)--(4.872,9.709)--(4.873,9.709)--(4.874,9.709)--(4.874,9.710)--(4.875,9.710)%
  --(4.876,9.710)--(4.876,9.711)--(4.877,9.711)--(4.877,9.712)--(4.878,9.712)--(4.879,9.712)%
  --(4.879,9.713)--(4.880,9.713)--(4.881,9.713)--(4.881,9.714)--(4.882,9.714)--(4.883,9.715)%
  --(4.884,9.715)--(4.885,9.716)--(4.886,9.716)--(4.886,9.717)--(4.887,9.717)--(4.888,9.717)%
  --(4.888,9.718)--(4.889,9.718)--(4.890,9.718)--(4.890,9.719)--(4.891,9.719)--(4.892,9.719)%
  --(4.892,9.720)--(4.893,9.720)--(4.894,9.721)--(4.895,9.721)--(4.896,9.722)--(4.897,9.722)%
  --(4.898,9.723)--(4.899,9.723)--(4.899,9.724)--(4.900,9.724)--(4.901,9.724)--(4.902,9.725)%
  --(4.903,9.725)--(4.904,9.726)--(4.905,9.726)--(4.906,9.727)--(4.907,9.727)--(4.908,9.728)%
  --(4.909,9.728)--(4.910,9.728)--(4.910,9.729)--(4.911,9.729)--(4.912,9.729)--(4.912,9.730)%
  --(4.913,9.730)--(4.914,9.730)--(4.914,9.731)--(4.915,9.731)--(4.916,9.731)--(4.916,9.732)%
  --(4.917,9.732)--(4.918,9.732)--(4.919,9.732)--(4.919,9.733)--(4.920,9.733)--(4.921,9.733)%
  --(4.921,9.734)--(4.922,9.734)--(4.923,9.734)--(4.923,9.735)--(4.924,9.735)--(4.925,9.735)%
  --(4.926,9.735)--(4.926,9.736)--(4.927,9.736)--(4.928,9.736)--(4.928,9.737)--(4.929,9.737)%
  --(4.930,9.737)--(4.931,9.737)--(4.931,9.738)--(4.932,9.738)--(4.933,9.738)--(4.934,9.739)%
  --(4.935,9.739)--(4.936,9.739)--(4.936,9.740)--(4.937,9.740)--(4.938,9.740)--(4.939,9.741)%
  --(4.940,9.741)--(4.941,9.741)--(4.942,9.742)--(4.943,9.742)--(4.944,9.742)--(4.944,9.743)%
  --(4.945,9.743)--(4.946,9.743)--(4.947,9.743)--(4.947,9.744)--(4.948,9.744)--(4.949,9.744)%
  --(4.950,9.744)--(4.950,9.745)--(4.951,9.745)--(4.952,9.745)--(4.953,9.745)--(4.954,9.746)%
  --(4.955,9.746)--(4.956,9.746)--(4.957,9.746)--(4.957,9.747)--(4.958,9.747)--(4.959,9.747)%
  --(4.960,9.747)--(4.961,9.748)--(4.962,9.748)--(4.963,9.748)--(4.964,9.748)--(4.964,9.749)%
  --(4.965,9.749)--(4.966,9.749)--(4.967,9.749)--(4.968,9.749)--(4.969,9.749)--(4.969,9.750)%
  --(4.970,9.750)--(4.971,9.750)--(4.972,9.750)--(4.973,9.750)--(4.974,9.750)--(4.975,9.750)%
  --(4.976,9.750)--(4.977,9.751)--(4.978,9.751)--(4.979,9.751)--(4.980,9.751)--(4.981,9.751)%
  --(4.982,9.751)--(4.983,9.751)--(4.984,9.751)--(4.985,9.751)--(4.986,9.751)--(4.987,9.751)%
  --(4.988,9.750)--(4.989,9.750)--(4.990,9.750)--(4.991,9.750)--(4.992,9.750)--(4.993,9.750)%
  --(4.994,9.750)--(4.995,9.750)--(4.996,9.749)--(4.997,9.749)--(4.998,9.749)--(4.999,9.749)%
  --(5.000,9.749)--(5.000,9.748)--(5.001,9.748)--(5.002,9.748)--(5.003,9.748)--(5.004,9.748)%
  --(5.004,9.747)--(5.005,9.747)--(5.006,9.747)--(5.007,9.747)--(5.007,9.746)--(5.008,9.746)%
  --(5.009,9.746)--(5.010,9.746)--(5.010,9.745)--(5.011,9.745)--(5.012,9.745)--(5.013,9.744)%
  --(5.014,9.744)--(5.015,9.744)--(5.015,9.743)--(5.016,9.743)--(5.017,9.743)--(5.017,9.742)%
  --(5.018,9.742)--(5.019,9.742)--(5.019,9.741)--(5.020,9.741)--(5.021,9.741)--(5.021,9.740)%
  --(5.022,9.740)--(5.023,9.740)--(5.023,9.739)--(5.024,9.739)--(5.025,9.739)--(5.025,9.738)%
  --(5.026,9.738)--(5.026,9.737)--(5.027,9.737)--(5.028,9.737)--(5.028,9.736)--(5.029,9.736)%
  --(5.030,9.735)--(5.031,9.735)--(5.031,9.734)--(5.032,9.734)--(5.033,9.733)--(5.034,9.733)%
  --(5.034,9.732)--(5.035,9.732)--(5.035,9.731)--(5.036,9.731)--(5.037,9.731)--(5.037,9.730)%
  --(5.038,9.730)--(5.038,9.729)--(5.039,9.729)--(5.040,9.728)--(5.041,9.728)--(5.041,9.727)%
  --(5.042,9.727)--(5.042,9.726)--(5.043,9.726)--(5.043,9.725)--(5.044,9.725)--(5.044,9.724)%
  --(5.045,9.724)--(5.046,9.723)--(5.047,9.723)--(5.047,9.722)--(5.048,9.722)--(5.048,9.721)%
  --(5.049,9.721)--(5.049,9.720)--(5.050,9.720)--(5.050,9.719)--(5.051,9.719)--(5.051,9.718)%
  --(5.052,9.718)--(5.052,9.717)--(5.053,9.717)--(5.053,9.716)--(5.054,9.716)--(5.054,9.715)%
  --(5.055,9.715)--(5.055,9.714)--(5.056,9.714)--(5.056,9.713)--(5.057,9.713)--(5.058,9.712)%
  --(5.059,9.711)--(5.059,9.710)--(5.060,9.710)--(5.060,9.709)--(5.061,9.709)--(5.062,9.708)%
  --(5.063,9.707)--(5.064,9.706)--(5.065,9.706)--(5.065,9.705)--(5.066,9.705)--(5.066,9.704)%
  --(5.067,9.704)--(5.067,9.703)--(5.068,9.703)--(5.068,9.702)--(5.069,9.702)--(5.069,9.701)%
  --(5.070,9.701)--(5.070,9.700)--(5.071,9.700)--(5.071,9.699)--(5.072,9.699)--(5.073,9.698)%
  --(5.074,9.698)--(5.074,9.697)--(5.075,9.697)--(5.075,9.696)--(5.076,9.696)--(5.076,9.695)%
  --(5.077,9.695)--(5.077,9.694)--(5.078,9.694)--(5.078,9.693)--(5.079,9.693)--(5.080,9.693)%
  --(5.080,9.692)--(5.081,9.692)--(5.081,9.691)--(5.082,9.691)--(5.082,9.690)--(5.083,9.690)%
  --(5.083,9.689)--(5.084,9.689)--(5.085,9.688)--(5.086,9.688)--(5.086,9.687)--(5.087,9.687)%
  --(5.087,9.686)--(5.088,9.686)--(5.089,9.685)--(5.090,9.684)--(5.091,9.684)--(5.091,9.683)%
  --(5.092,9.683)--(5.092,9.682)--(5.093,9.682)--(5.094,9.681)--(5.095,9.681)--(5.095,9.680)%
  --(5.096,9.680)--(5.096,9.679)--(5.097,9.679)--(5.098,9.679)--(5.098,9.678)--(5.099,9.678)%
  --(5.099,9.677)--(5.100,9.677)--(5.101,9.677)--(5.101,9.676)--(5.102,9.676)--(5.102,9.675)%
  --(5.103,9.675)--(5.104,9.674)--(5.105,9.674)--(5.105,9.673)--(5.106,9.673)--(5.107,9.672)%
  --(5.108,9.672)--(5.108,9.671)--(5.109,9.671)--(5.110,9.670)--(5.111,9.670)--(5.111,9.669)%
  --(5.112,9.669)--(5.113,9.669)--(5.113,9.668)--(5.114,9.668)--(5.114,9.667)--(5.115,9.667)%
  --(5.116,9.667)--(5.116,9.666)--(5.117,9.666)--(5.118,9.665)--(5.119,9.665)--(5.119,9.664)%
  --(5.120,9.664)--(5.121,9.664)--(5.121,9.663)--(5.122,9.663)--(5.123,9.663)--(5.123,9.662)%
  --(5.124,9.662)--(5.125,9.662)--(5.125,9.661)--(5.126,9.661)--(5.127,9.660)--(5.128,9.660)%
  --(5.128,9.659)--(5.129,9.659)--(5.130,9.659)--(5.131,9.658)--(5.132,9.658)--(5.132,9.657)%
  --(5.133,9.657)--(5.134,9.657)--(5.134,9.656)--(5.135,9.656)--(5.136,9.656)--(5.137,9.655)%
  --(5.138,9.655)--(5.139,9.654)--(5.140,9.654)--(5.141,9.654)--(5.141,9.653)--(5.142,9.653)%
  --(5.143,9.653)--(5.143,9.652)--(5.144,9.652)--(5.145,9.652)--(5.145,9.651)--(5.146,9.651)%
  --(5.147,9.651)--(5.148,9.650)--(5.149,9.650)--(5.150,9.650)--(5.150,9.649)--(5.151,9.649)%
  --(5.152,9.649)--(5.153,9.649)--(5.153,9.648)--(5.154,9.648)--(5.155,9.648)--(5.155,9.647)%
  --(5.156,9.647)--(5.157,9.647)--(5.158,9.647)--(5.158,9.646)--(5.159,9.646)--(5.160,9.646)%
  --(5.161,9.645)--(5.162,9.645)--(5.163,9.645)--(5.163,9.644)--(5.164,9.644)--(5.165,9.644)%
  --(5.166,9.644)--(5.166,9.643)--(5.167,9.643)--(5.168,9.643)--(5.169,9.643)--(5.169,9.642)%
  --(5.170,9.642)--(5.171,9.642)--(5.172,9.642)--(5.172,9.641)--(5.173,9.641)--(5.174,9.641)%
  --(5.175,9.640)--(5.176,9.640)--(5.177,9.640)--(5.178,9.639)--(5.179,9.639)--(5.180,9.639)%
  --(5.181,9.639)--(5.181,9.638)--(5.182,9.638)--(5.183,9.638)--(5.184,9.638)--(5.184,9.637)%
  --(5.185,9.637)--(5.186,9.637)--(5.187,9.637)--(5.187,9.636)--(5.188,9.636)--(5.189,9.636)%
  --(5.190,9.636)--(5.190,9.635)--(5.191,9.635)--(5.192,9.635)--(5.193,9.635)--(5.194,9.635)%
  --(5.194,9.634)--(5.195,9.634)--(5.196,9.634)--(5.197,9.634)--(5.198,9.633)--(5.199,9.633)%
  --(5.200,9.633)--(5.201,9.633)--(5.201,9.632)--(5.202,9.632)--(5.203,9.632)--(5.204,9.632)%
  --(5.205,9.632)--(5.205,9.631)--(5.206,9.631)--(5.207,9.631)--(5.208,9.631)--(5.209,9.630)%
  --(5.210,9.630)--(5.211,9.630)--(5.212,9.630)--(5.213,9.630)--(5.213,9.629)--(5.214,9.629)%
  --(5.215,9.629)--(5.216,9.629)--(5.217,9.629)--(5.217,9.628)--(5.218,9.628)--(5.219,9.628)%
  --(5.220,9.628)--(5.221,9.628)--(5.222,9.627)--(5.223,9.627)--(5.224,9.627)--(5.225,9.627)%
  --(5.226,9.627)--(5.226,9.626)--(5.227,9.626)--(5.228,9.626)--(5.229,9.626)--(5.230,9.626)%
  --(5.231,9.626)--(5.231,9.625)--(5.232,9.625)--(5.233,9.625)--(5.234,9.625)--(5.235,9.625)%
  --(5.236,9.625)--(5.237,9.624)--(5.238,9.624)--(5.239,9.624)--(5.240,9.624)--(5.241,9.624)%
  --(5.242,9.624)--(5.242,9.623)--(5.243,9.623)--(5.244,9.623)--(5.245,9.623)--(5.246,9.623)%
  --(5.247,9.623)--(5.248,9.623)--(5.249,9.623)--(5.250,9.623)--(5.250,9.622)--(5.251,9.622)%
  --(5.252,9.622)--(5.253,9.622)--(5.254,9.622)--(5.255,9.622)--(5.256,9.622)--(5.257,9.622)%
  --(5.258,9.622)--(5.259,9.622)--(5.260,9.622)--(5.261,9.622)--(5.262,9.622)--(5.263,9.622)%
  --(5.264,9.622)--(5.265,9.622)--(5.266,9.622)--(5.267,9.622)--(5.268,9.622)--(5.269,9.622)%
  --(5.270,9.622)--(5.271,9.622)--(5.272,9.622)--(5.273,9.622)--(5.274,9.622)--(5.275,9.622)%
  --(5.276,9.622)--(5.276,9.623)--(5.277,9.623)--(5.278,9.623)--(5.279,9.623)--(5.280,9.623)%
  --(5.281,9.623)--(5.282,9.623)--(5.283,9.623)--(5.284,9.624)--(5.285,9.624)--(5.286,9.624)%
  --(5.287,9.624)--(5.288,9.624)--(5.289,9.624)--(5.289,9.625)--(5.290,9.625)--(5.291,9.625)%
  --(5.292,9.625)--(5.293,9.625)--(5.294,9.626)--(5.295,9.626)--(5.296,9.626)--(5.297,9.626)%
  --(5.298,9.626)--(5.298,9.627)--(5.299,9.627)--(5.300,9.627)--(5.301,9.627)--(5.301,9.628)%
  --(5.302,9.628)--(5.303,9.628)--(5.304,9.628)--(5.305,9.629)--(5.306,9.629)--(5.307,9.629)%
  --(5.308,9.630)--(5.309,9.630)--(5.310,9.630)--(5.310,9.631)--(5.311,9.631)--(5.312,9.631)%
  --(5.313,9.631)--(5.313,9.632)--(5.314,9.632)--(5.315,9.632)--(5.316,9.633)--(5.317,9.633)%
  --(5.318,9.633)--(5.318,9.634)--(5.319,9.634)--(5.320,9.634)--(5.320,9.635)--(5.321,9.635)%
  --(5.322,9.635)--(5.323,9.636)--(5.324,9.636)--(5.325,9.637)--(5.326,9.637)--(5.327,9.638)%
  --(5.328,9.638)--(5.329,9.638)--(5.329,9.639)--(5.330,9.639)--(5.331,9.640)--(5.332,9.640)%
  --(5.333,9.641)--(5.334,9.641)--(5.335,9.642)--(5.336,9.642)--(5.336,9.643)--(5.337,9.643)%
  --(5.338,9.643)--(5.338,9.644)--(5.339,9.644)--(5.340,9.644)--(5.340,9.645)--(5.341,9.645)%
  --(5.342,9.645)--(5.342,9.646)--(5.343,9.646)--(5.344,9.646)--(5.345,9.647)--(5.346,9.647)%
  --(5.347,9.647)--(5.347,9.648)--(5.348,9.648)--(5.349,9.648)--(5.350,9.649)--(5.351,9.649)%
  --(5.352,9.649)--(5.353,9.650)--(5.354,9.650)--(5.355,9.650)--(5.356,9.650)--(5.356,9.651)%
  --(5.357,9.651)--(5.358,9.651)--(5.359,9.651)--(5.359,9.652)--(5.360,9.652)--(5.361,9.652)%
  --(5.362,9.652)--(5.363,9.652)--(5.364,9.652)--(5.364,9.653)--(5.365,9.653)--(5.366,9.653)%
  --(5.367,9.653)--(5.368,9.653)--(5.369,9.653)--(5.370,9.653)--(5.371,9.653)--(5.371,9.654)%
  --(5.372,9.654)--(5.373,9.654)--(5.374,9.654)--(5.375,9.654)--(5.376,9.654)--(5.377,9.654)%
  --(5.378,9.654)--(5.379,9.654)--(5.380,9.654)--(5.381,9.654)--(5.382,9.654)--(5.383,9.654)%
  --(5.384,9.654)--(5.385,9.654)--(5.386,9.654)--(5.387,9.654)--(5.387,9.653)--(5.388,9.653)%
  --(5.389,9.653)--(5.390,9.653)--(5.391,9.653)--(5.392,9.653)--(5.393,9.653)--(5.394,9.653)%
  --(5.394,9.652)--(5.395,9.652)--(5.396,9.652)--(5.397,9.652)--(5.398,9.652)--(5.399,9.651)%
  --(5.400,9.651)--(5.401,9.651)--(5.402,9.651)--(5.402,9.650)--(5.403,9.650)--(5.404,9.650)%
  --(5.405,9.650)--(5.405,9.649)--(5.406,9.649)--(5.407,9.649)--(5.408,9.649)--(5.408,9.648)%
  --(5.409,9.648)--(5.410,9.648)--(5.411,9.648)--(5.411,9.647)--(5.412,9.647)--(5.413,9.647)%
  --(5.413,9.646)--(5.414,9.646)--(5.415,9.646)--(5.415,9.645)--(5.416,9.645)--(5.417,9.645)%
  --(5.418,9.644)--(5.419,9.644)--(5.420,9.644)--(5.420,9.643)--(5.421,9.643)--(5.422,9.642)%
  --(5.423,9.642)--(5.423,9.641)--(5.424,9.641)--(5.425,9.641)--(5.425,9.640)--(5.426,9.640)%
  --(5.427,9.640)--(5.427,9.639)--(5.428,9.639)--(5.429,9.638)--(5.430,9.638)--(5.430,9.637)%
  --(5.431,9.637)--(5.432,9.637)--(5.432,9.636)--(5.433,9.636)--(5.434,9.635)--(5.435,9.635)%
  --(5.435,9.634)--(5.436,9.634)--(5.437,9.634)--(5.437,9.633)--(5.438,9.633)--(5.439,9.633)%
  --(5.439,9.632)--(5.440,9.632)--(5.441,9.632)--(5.441,9.631)--(5.442,9.631)--(5.443,9.631)%
  --(5.443,9.630)--(5.444,9.630)--(5.445,9.630)--(5.445,9.629)--(5.446,9.629)--(5.447,9.629)%
  --(5.447,9.628)--(5.448,9.628)--(5.449,9.628)--(5.450,9.627)--(5.451,9.627)--(5.452,9.627)%
  --(5.452,9.626)--(5.453,9.626)--(5.454,9.626)--(5.454,9.625)--(5.455,9.625)--(5.456,9.625)%
  --(5.457,9.625)--(5.457,9.624)--(5.458,9.624)--(5.459,9.624)--(5.460,9.623)--(5.461,9.623)%
  --(5.462,9.623)--(5.462,9.622)--(5.463,9.622)--(5.464,9.622)--(5.465,9.622)--(5.465,9.621)%
  --(5.466,9.621)--(5.467,9.621)--(5.468,9.621)--(5.469,9.620)--(5.470,9.620)--(5.471,9.620)%
  --(5.472,9.620)--(5.472,9.619)--(5.473,9.619)--(5.474,9.619)--(5.475,9.619)--(5.476,9.619)%
  --(5.477,9.618)--(5.478,9.618)--(5.479,9.618)--(5.480,9.618)--(5.481,9.618)--(5.481,9.617)%
  --(5.482,9.617)--(5.483,9.617)--(5.484,9.617)--(5.485,9.617)--(5.486,9.617)--(5.487,9.617)%
  --(5.487,9.616)--(5.488,9.616)--(5.489,9.616)--(5.490,9.616)--(5.491,9.616)--(5.492,9.616)%
  --(5.493,9.616)--(5.494,9.616)--(5.495,9.616)--(5.496,9.616)--(5.497,9.615)--(5.498,9.615)%
  --(5.499,9.615)--(5.500,9.615)--(5.501,9.615)--(5.502,9.615)--(5.503,9.615)--(5.504,9.615)%
  --(5.505,9.615)--(5.506,9.615)--(5.507,9.615)--(5.508,9.615)--(5.509,9.615)--(5.510,9.615)%
  --(5.511,9.615)--(5.512,9.615)--(5.513,9.615)--(5.514,9.615)--(5.514,9.616)--(5.515,9.616)%
  --(5.516,9.616)--(5.517,9.616)--(5.518,9.616)--(5.519,9.616)--(5.520,9.616)--(5.521,9.616)%
  --(5.522,9.616)--(5.523,9.616)--(5.523,9.617)--(5.524,9.617)--(5.525,9.617)--(5.526,9.617)%
  --(5.527,9.617)--(5.528,9.617)--(5.529,9.617)--(5.530,9.617)--(5.531,9.617)--(5.532,9.617)%
  --(5.532,9.618)--(5.533,9.618)--(5.534,9.618)--(5.535,9.618)--(5.536,9.618)--(5.537,9.618)%
  --(5.538,9.618)--(5.539,9.618)--(5.540,9.618)--(5.541,9.618)--(5.542,9.618)--(5.542,9.619)%
  --(5.543,9.619)--(5.544,9.619)--(5.545,9.619)--(5.546,9.619)--(5.547,9.619)--(5.548,9.619)%
  --(5.549,9.619)--(5.550,9.619)--(5.551,9.619)--(5.552,9.619)--(5.553,9.619)--(5.554,9.619)%
  --(5.554,9.620)--(5.555,9.620)--(5.556,9.620)--(5.557,9.620)--(5.558,9.620)--(5.559,9.620)%
  --(5.560,9.620)--(5.561,9.620)--(5.562,9.620)--(5.563,9.620)--(5.564,9.620)--(5.565,9.620)%
  --(5.566,9.620)--(5.567,9.620)--(5.568,9.620)--(5.569,9.620)--(5.570,9.620)--(5.571,9.620)%
  --(5.572,9.620)--(5.572,9.621)--(5.573,9.621)--(5.574,9.621)--(5.575,9.621)--(5.576,9.621)%
  --(5.577,9.621)--(5.578,9.621)--(5.579,9.621)--(5.580,9.621)--(5.581,9.621)--(5.582,9.621)%
  --(5.583,9.621)--(5.584,9.621)--(5.585,9.621)--(5.586,9.621)--(5.587,9.621)--(5.588,9.621)%
  --(5.589,9.621)--(5.590,9.621)--(5.591,9.621)--(5.592,9.621)--(5.593,9.621)--(5.594,9.621)%
  --(5.595,9.621)--(5.596,9.621)--(5.597,9.621)--(5.598,9.621)--(5.599,9.621)--(5.600,9.621)%
  --(5.601,9.621)--(5.602,9.621)--(5.603,9.621)--(5.604,9.621)--(5.605,9.621)--(5.606,9.621)%
  --(5.607,9.621)--(5.608,9.621)--(5.609,9.621)--(5.610,9.621)--(5.611,9.621)--(5.612,9.621)%
  --(5.613,9.621)--(5.614,9.621)--(5.615,9.621)--(5.616,9.621)--(5.617,9.621)--(5.618,9.621)%
  --(5.619,9.621)--(5.620,9.620)--(5.621,9.620)--(5.622,9.620)--(5.623,9.620)--(5.624,9.620)%
  --(5.625,9.620)--(5.626,9.620)--(5.627,9.620)--(5.628,9.620)--(5.629,9.620)--(5.630,9.620)%
  --(5.631,9.620)--(5.632,9.620)--(5.633,9.620)--(5.634,9.620)--(5.635,9.620)--(5.636,9.620)%
  --(5.636,9.619)--(5.637,9.619)--(5.638,9.619)--(5.639,9.619)--(5.640,9.619)--(5.641,9.619)%
  --(5.642,9.619)--(5.643,9.619)--(5.644,9.619)--(5.645,9.619)--(5.646,9.619)--(5.647,9.619)%
  --(5.647,9.618)--(5.648,9.618)--(5.649,9.618)--(5.650,9.618)--(5.651,9.618)--(5.652,9.618)%
  --(5.653,9.618)--(5.654,9.618)--(5.655,9.618)--(5.656,9.618)--(5.656,9.617)--(5.657,9.617)%
  --(5.658,9.617)--(5.659,9.617)--(5.660,9.617)--(5.661,9.617)--(5.662,9.617)--(5.663,9.617)%
  --(5.663,9.616)--(5.664,9.616)--(5.665,9.616)--(5.666,9.616)--(5.667,9.616)--(5.668,9.616)%
  --(5.669,9.616)--(5.670,9.616)--(5.670,9.615)--(5.671,9.615)--(5.672,9.615)--(5.673,9.615)%
  --(5.674,9.615)--(5.675,9.615)--(5.676,9.615)--(5.676,9.614)--(5.677,9.614)--(5.678,9.614)%
  --(5.679,9.614)--(5.680,9.614)--(5.681,9.614)--(5.682,9.614)--(5.682,9.613)--(5.683,9.613)%
  --(5.684,9.613)--(5.685,9.613)--(5.686,9.613)--(5.687,9.613)--(5.687,9.612)--(5.688,9.612)%
  --(5.689,9.612)--(5.690,9.612)--(5.691,9.612)--(5.692,9.612)--(5.692,9.611)--(5.693,9.611)%
  --(5.694,9.611)--(5.695,9.611)--(5.696,9.611)--(5.697,9.611)--(5.697,9.610)--(5.698,9.610)%
  --(5.699,9.610)--(5.700,9.610)--(5.701,9.610)--(5.702,9.610)--(5.702,9.609)--(5.703,9.609)%
  --(5.704,9.609)--(5.705,9.609)--(5.706,9.609)--(5.706,9.608)--(5.707,9.608)--(5.708,9.608)%
  --(5.709,9.608)--(5.710,9.608)--(5.710,9.607)--(5.711,9.607)--(5.712,9.607)--(5.713,9.607)%
  --(5.714,9.607)--(5.715,9.607)--(5.715,9.606)--(5.716,9.606)--(5.717,9.606)--(5.718,9.606)%
  --(5.719,9.606)--(5.720,9.606)--(5.720,9.605)--(5.721,9.605)--(5.722,9.605)--(5.723,9.605)%
  --(5.724,9.605)--(5.725,9.605)--(5.726,9.605)--(5.727,9.604)--(5.728,9.604)--(5.729,9.604)%
  --(5.730,9.604)--(5.731,9.604)--(5.732,9.604)--(5.733,9.604)--(5.734,9.604)--(5.735,9.604)%
  --(5.735,9.603)--(5.736,9.603)--(5.737,9.603)--(5.738,9.603)--(5.739,9.603)--(5.740,9.603)%
  --(5.741,9.603)--(5.742,9.603)--(5.743,9.603)--(5.744,9.603)--(5.745,9.603)--(5.746,9.603)%
  --(5.747,9.603)--(5.748,9.603)--(5.749,9.603)--(5.750,9.603)--(5.751,9.603)--(5.752,9.603)%
  --(5.753,9.603)--(5.754,9.603)--(5.755,9.603)--(5.756,9.603)--(5.757,9.603)--(5.758,9.603)%
  --(5.759,9.603)--(5.760,9.603)--(5.761,9.603)--(5.762,9.603)--(5.763,9.603)--(5.764,9.603)%
  --(5.765,9.603)--(5.766,9.603)--(5.767,9.603)--(5.768,9.603)--(5.769,9.603)--(5.770,9.603)%
  --(5.771,9.603)--(5.772,9.603)--(5.773,9.603)--(5.773,9.604)--(5.774,9.604)--(5.775,9.604)%
  --(5.776,9.604)--(5.777,9.604)--(5.778,9.604)--(5.779,9.604)--(5.780,9.604)--(5.781,9.604)%
  --(5.782,9.604)--(5.782,9.605)--(5.783,9.605)--(5.784,9.605)--(5.785,9.605)--(5.786,9.605)%
  --(5.787,9.605)--(5.788,9.605)--(5.788,9.606)--(5.789,9.606)--(5.790,9.606)--(5.791,9.606)%
  --(5.792,9.606)--(5.793,9.606)--(5.793,9.607)--(5.794,9.607)--(5.795,9.607)--(5.796,9.607)%
  --(5.797,9.607)--(5.798,9.607)--(5.798,9.608)--(5.799,9.608)--(5.800,9.608)--(5.801,9.608)%
  --(5.802,9.608)--(5.802,9.609)--(5.803,9.609)--(5.804,9.609)--(5.805,9.609)--(5.806,9.609)%
  --(5.807,9.610)--(5.808,9.610)--(5.809,9.610)--(5.810,9.610)--(5.811,9.610)--(5.811,9.611)%
  --(5.812,9.611)--(5.813,9.611)--(5.814,9.611)--(5.815,9.611)--(5.816,9.611)--(5.816,9.612)%
  --(5.817,9.612)--(5.818,9.612)--(5.819,9.612)--(5.820,9.612)--(5.821,9.612)--(5.822,9.613)%
  --(5.823,9.613)--(5.824,9.613)--(5.825,9.613)--(5.826,9.613)--(5.827,9.613)--(5.828,9.614)%
  --(5.829,9.614)--(5.830,9.614)--(5.831,9.614)--(5.832,9.614)--(5.833,9.614)--(5.834,9.614)%
  --(5.835,9.615)--(5.836,9.615)--(5.837,9.615)--(5.838,9.615)--(5.839,9.615)--(5.840,9.615)%
  --(5.841,9.615)--(5.842,9.615)--(5.843,9.616)--(5.844,9.616)--(5.845,9.616)--(5.846,9.616)%
  --(5.847,9.616)--(5.848,9.616)--(5.849,9.616)--(5.850,9.616)--(5.851,9.616)--(5.852,9.616)%
  --(5.853,9.616)--(5.854,9.617)--(5.855,9.617)--(5.856,9.617)--(5.857,9.617)--(5.858,9.617)%
  --(5.859,9.617)--(5.860,9.617)--(5.861,9.617)--(5.862,9.617)--(5.863,9.617)--(5.864,9.617)%
  --(5.865,9.617)--(5.866,9.617)--(5.867,9.617)--(5.868,9.617)--(5.869,9.617)--(5.870,9.617)%
  --(5.871,9.617)--(5.872,9.617)--(5.873,9.617)--(5.874,9.617)--(5.875,9.617)--(5.876,9.617)%
  --(5.877,9.617)--(5.878,9.617)--(5.879,9.617)--(5.880,9.617)--(5.881,9.617)--(5.882,9.617)%
  --(5.883,9.617)--(5.884,9.617)--(5.885,9.617)--(5.886,9.617)--(5.887,9.617)--(5.888,9.617)%
  --(5.889,9.617)--(5.890,9.617)--(5.891,9.617)--(5.892,9.617)--(5.893,9.617)--(5.894,9.617)%
  --(5.895,9.617)--(5.896,9.617)--(5.897,9.617)--(5.898,9.617)--(5.899,9.617)--(5.900,9.617)%
  --(5.900,9.616)--(5.901,9.616)--(5.902,9.616)--(5.903,9.616)--(5.904,9.616)--(5.905,9.616)%
  --(5.906,9.616)--(5.907,9.616)--(5.908,9.616)--(5.909,9.616)--(5.910,9.616)--(5.911,9.616)%
  --(5.912,9.616)--(5.913,9.616)--(5.914,9.616)--(5.915,9.616)--(5.916,9.616)--(5.917,9.616)%
  --(5.918,9.616)--(5.919,9.615)--(5.920,9.615)--(5.921,9.615)--(5.922,9.615)--(5.923,9.615)%
  --(5.924,9.615)--(5.925,9.615)--(5.926,9.615)--(5.927,9.615)--(5.928,9.615)--(5.929,9.615)%
  --(5.930,9.615)--(5.931,9.615)--(5.932,9.615)--(5.933,9.615)--(5.934,9.615)--(5.935,9.615)%
  --(5.936,9.615)--(5.937,9.615)--(5.938,9.615)--(5.939,9.615)--(5.939,9.614)--(5.940,9.614)%
  --(5.941,9.614)--(5.942,9.614)--(5.943,9.614)--(5.944,9.614)--(5.945,9.614)--(5.946,9.614)%
  --(5.947,9.614)--(5.948,9.614)--(5.949,9.614)--(5.950,9.614)--(5.951,9.614)--(5.952,9.614)%
  --(5.953,9.614)--(5.954,9.614)--(5.955,9.614)--(5.956,9.614)--(5.957,9.614)--(5.958,9.614)%
  --(5.959,9.614)--(5.960,9.614)--(5.961,9.614)--(5.962,9.614)--(5.962,9.613)--(5.963,9.613)%
  --(5.964,9.613)--(5.965,9.613)--(5.966,9.613)--(5.967,9.613)--(5.968,9.613)--(5.969,9.613)%
  --(5.970,9.613)--(5.971,9.613)--(5.972,9.613)--(5.973,9.613)--(5.974,9.613)--(5.975,9.613)%
  --(5.976,9.613)--(5.977,9.613)--(5.978,9.613)--(5.979,9.613)--(5.980,9.613)--(5.981,9.613)%
  --(5.982,9.613)--(5.983,9.613)--(5.984,9.613)--(5.985,9.613)--(5.986,9.613)--(5.987,9.613)%
  --(5.988,9.613)--(5.989,9.613)--(5.989,9.612)--(5.990,9.612)--(5.991,9.612)--(5.992,9.612)%
  --(5.993,9.612)--(5.994,9.612)--(5.995,9.612)--(5.996,9.612)--(5.997,9.612)--(5.998,9.612)%
  --(5.999,9.612)--(6.000,9.612)--(6.001,9.612)--(6.002,9.612)--(6.003,9.612)--(6.004,9.612)%
  --(6.005,9.612)--(6.006,9.612)--(6.007,9.612)--(6.008,9.612)--(6.009,9.612)--(6.010,9.612)%
  --(6.011,9.612)--(6.012,9.612)--(6.013,9.612)--(6.014,9.612)--(6.015,9.612)--(6.016,9.612)%
  --(6.017,9.612)--(6.018,9.612)--(6.019,9.612)--(6.020,9.611)--(6.021,9.611)--(6.022,9.611)%
  --(6.023,9.611)--(6.024,9.611)--(6.025,9.611)--(6.026,9.611)--(6.027,9.611)--(6.028,9.611)%
  --(6.029,9.611)--(6.030,9.611)--(6.031,9.611)--(6.032,9.611)--(6.033,9.611)--(6.034,9.611)%
  --(6.035,9.611)--(6.036,9.611)--(6.037,9.611)--(6.038,9.611)--(6.039,9.611)--(6.040,9.611)%
  --(6.041,9.611)--(6.042,9.611)--(6.043,9.611)--(6.044,9.611)--(6.045,9.611)--(6.046,9.611)%
  --(6.047,9.611)--(6.048,9.611)--(6.049,9.611)--(6.050,9.611)--(6.051,9.611)--(6.052,9.611)%
  --(6.053,9.611)--(6.053,9.610)--(6.054,9.610)--(6.055,9.610)--(6.056,9.610)--(6.057,9.610)%
  --(6.058,9.610)--(6.059,9.610)--(6.060,9.610)--(6.061,9.610)--(6.062,9.610)--(6.063,9.610)%
  --(6.064,9.610)--(6.065,9.610)--(6.066,9.610)--(6.067,9.610)--(6.068,9.610)--(6.069,9.610)%
  --(6.070,9.610)--(6.071,9.610)--(6.072,9.610)--(6.073,9.610)--(6.074,9.610)--(6.075,9.610)%
  --(6.076,9.610)--(6.077,9.610)--(6.078,9.610)--(6.079,9.610)--(6.080,9.610)--(6.081,9.610)%
  --(6.082,9.610)--(6.083,9.610)--(6.084,9.610)--(6.085,9.610)--(6.086,9.610)--(6.087,9.610)%
  --(6.088,9.610)--(6.089,9.610)--(6.090,9.610)--(6.091,9.610)--(6.092,9.610)--(6.093,9.610)%
  --(6.094,9.610)--(6.095,9.610)--(6.096,9.610)--(6.097,9.610)--(6.098,9.610)--(6.099,9.610)%
  --(6.100,9.610)--(6.101,9.610)--(6.102,9.610)--(6.103,9.610)--(6.104,9.610)--(6.105,9.610)%
  --(6.106,9.610)--(6.107,9.610)--(6.108,9.610)--(6.109,9.610)--(6.110,9.610)--(6.111,9.610)%
  --(6.112,9.610)--(6.113,9.610)--(6.114,9.610)--(6.115,9.610)--(6.116,9.610)--(6.117,9.610)%
  --(6.118,9.610)--(6.119,9.610)--(6.120,9.610)--(6.121,9.610)--(6.122,9.610)--(6.123,9.610)%
  --(6.124,9.610)--(6.125,9.610)--(6.126,9.610)--(6.127,9.610)--(6.128,9.610)--(6.129,9.610)%
  --(6.130,9.610)--(6.130,9.611)--(6.131,9.611)--(6.132,9.611)--(6.133,9.611)--(6.134,9.611)%
  --(6.135,9.611)--(6.136,9.611)--(6.137,9.611)--(6.138,9.611)--(6.139,9.611)--(6.140,9.611)%
  --(6.141,9.611)--(6.142,9.611)--(6.143,9.611)--(6.144,9.611)--(6.144,9.612)--(6.145,9.612)%
  --(6.146,9.612)--(6.147,9.612)--(6.148,9.612)--(6.149,9.612)--(6.150,9.612)--(6.151,9.612)%
  --(6.152,9.612)--(6.153,9.612)--(6.154,9.612)--(6.155,9.612)--(6.155,9.613)--(6.156,9.613)%
  --(6.157,9.613)--(6.158,9.613)--(6.159,9.613)--(6.160,9.613)--(6.161,9.613)--(6.162,9.613)%
  --(6.163,9.613)--(6.164,9.613)--(6.164,9.614)--(6.165,9.614)--(6.166,9.614)--(6.167,9.614)%
  --(6.168,9.614)--(6.169,9.614)--(6.170,9.614)--(6.171,9.614)--(6.172,9.614)--(6.173,9.615)%
  --(6.174,9.615)--(6.175,9.615)--(6.176,9.615)--(6.177,9.615)--(6.178,9.615)--(6.179,9.615)%
  --(6.180,9.615)--(6.181,9.616)--(6.182,9.616)--(6.183,9.616)--(6.184,9.616)--(6.185,9.616)%
  --(6.186,9.616)--(6.187,9.616)--(6.188,9.616)--(6.189,9.616)--(6.190,9.616)--(6.191,9.616)%
  --(6.192,9.616)--(6.192,9.617)--(6.193,9.617)--(6.194,9.617)--(6.195,9.617)--(6.196,9.617)%
  --(6.197,9.617)--(6.198,9.617)--(6.199,9.617)--(6.200,9.617)--(6.201,9.617)--(6.202,9.617)%
  --(6.203,9.617)--(6.204,9.617)--(6.205,9.617)--(6.206,9.617)--(6.207,9.617)--(6.208,9.617)%
  --(6.209,9.617)--(6.210,9.617)--(6.211,9.617)--(6.212,9.617)--(6.213,9.617)--(6.214,9.617)%
  --(6.215,9.617)--(6.216,9.617)--(6.217,9.617)--(6.218,9.617)--(6.219,9.617)--(6.220,9.617)%
  --(6.221,9.617)--(6.222,9.617)--(6.223,9.617)--(6.224,9.617)--(6.225,9.617)--(6.226,9.617)%
  --(6.227,9.617)--(6.228,9.617)--(6.229,9.617)--(6.230,9.617)--(6.230,9.616)--(6.231,9.616)%
  --(6.232,9.616)--(6.233,9.616)--(6.234,9.616)--(6.235,9.616)--(6.236,9.616)--(6.237,9.616)%
  --(6.238,9.616)--(6.239,9.616)--(6.240,9.616)--(6.241,9.616)--(6.241,9.615)--(6.242,9.615)%
  --(6.243,9.615)--(6.244,9.615)--(6.245,9.615)--(6.246,9.615)--(6.247,9.615)--(6.248,9.615)%
  --(6.249,9.615)--(6.249,9.614)--(6.250,9.614)--(6.251,9.614)--(6.252,9.614)--(6.253,9.614)%
  --(6.254,9.614)--(6.255,9.614)--(6.256,9.614)--(6.256,9.613)--(6.257,9.613)--(6.258,9.613)%
  --(6.259,9.613)--(6.260,9.613)--(6.261,9.613)--(6.262,9.612)--(6.263,9.612)--(6.264,9.612)%
  --(6.265,9.612)--(6.266,9.612)--(6.267,9.612)--(6.267,9.611)--(6.268,9.611)--(6.269,9.611)%
  --(6.270,9.611)--(6.271,9.611)--(6.272,9.610)--(6.273,9.610)--(6.274,9.610)--(6.275,9.610)%
  --(6.276,9.610)--(6.277,9.610)--(6.278,9.609)--(6.279,9.609)--(6.280,9.609)--(6.281,9.609)%
  --(6.282,9.609)--(6.283,9.609)--(6.284,9.609)--(6.285,9.608)--(6.286,9.608)--(6.287,9.608)%
  --(6.288,9.608)--(6.289,9.608)--(6.290,9.608)--(6.291,9.608)--(6.292,9.608)--(6.293,9.608)%
  --(6.294,9.608)--(6.294,9.607)--(6.295,9.607)--(6.296,9.607)--(6.297,9.607)--(6.298,9.607)%
  --(6.299,9.607)--(6.300,9.607)--(6.301,9.607)--(6.302,9.607)--(6.303,9.607)--(6.304,9.607)%
  --(6.305,9.607)--(6.306,9.607)--(6.307,9.607)--(6.308,9.607)--(6.309,9.607)--(6.310,9.607)%
  --(6.311,9.607)--(6.312,9.607)--(6.313,9.607)--(6.314,9.607)--(6.315,9.607)--(6.316,9.607)%
  --(6.317,9.607)--(6.318,9.607)--(6.319,9.607)--(6.320,9.607)--(6.321,9.607)--(6.322,9.607)%
  --(6.323,9.607)--(6.324,9.607)--(6.325,9.607)--(6.326,9.607)--(6.327,9.607)--(6.328,9.607)%
  --(6.329,9.607)--(6.330,9.607)--(6.330,9.608)--(6.331,9.608)--(6.332,9.608)--(6.333,9.608)%
  --(6.334,9.608)--(6.335,9.608)--(6.336,9.608)--(6.337,9.608)--(6.338,9.608)--(6.339,9.608)%
  --(6.340,9.609)--(6.341,9.609)--(6.342,9.609)--(6.343,9.609)--(6.344,9.609)--(6.345,9.609)%
  --(6.346,9.609)--(6.346,9.610)--(6.347,9.610)--(6.348,9.610)--(6.349,9.610)--(6.350,9.610)%
  --(6.351,9.610)--(6.352,9.610)--(6.352,9.611)--(6.353,9.611)--(6.354,9.611)--(6.355,9.611)%
  --(6.356,9.611)--(6.357,9.611)--(6.357,9.612)--(6.358,9.612)--(6.359,9.612)--(6.360,9.612)%
  --(6.361,9.612)--(6.362,9.612)--(6.362,9.613)--(6.363,9.613)--(6.364,9.613)--(6.365,9.613)%
  --(6.366,9.613)--(6.367,9.614)--(6.368,9.614)--(6.369,9.614)--(6.370,9.614)--(6.371,9.614)%
  --(6.372,9.615)--(6.373,9.615)--(6.374,9.615)--(6.375,9.615)--(6.376,9.615)--(6.377,9.615)%
  --(6.377,9.616)--(6.378,9.616)--(6.379,9.616)--(6.380,9.616)--(6.381,9.616)--(6.382,9.616)%
  --(6.383,9.616)--(6.384,9.616)--(6.384,9.617)--(6.385,9.617)--(6.386,9.617)--(6.387,9.617)%
  --(6.388,9.617)--(6.389,9.617)--(6.390,9.617)--(6.391,9.617)--(6.392,9.617)--(6.392,9.618)%
  --(6.393,9.618)--(6.394,9.618)--(6.395,9.618)--(6.396,9.618)--(6.397,9.618)--(6.398,9.618)%
  --(6.399,9.618)--(6.400,9.618)--(6.401,9.618)--(6.402,9.618)--(6.403,9.618)--(6.404,9.618)%
  --(6.405,9.618)--(6.406,9.618)--(6.406,9.619)--(6.407,9.619)--(6.408,9.619)--(6.409,9.619)%
  --(6.410,9.619)--(6.411,9.619)--(6.412,9.619)--(6.413,9.619)--(6.414,9.619)--(6.415,9.619)%
  --(6.416,9.619)--(6.417,9.619)--(6.418,9.619)--(6.419,9.619)--(6.420,9.619)--(6.421,9.619)%
  --(6.422,9.619)--(6.423,9.619)--(6.424,9.619)--(6.425,9.619)--(6.426,9.619)--(6.427,9.619)%
  --(6.428,9.619)--(6.429,9.619)--(6.430,9.619)--(6.430,9.618)--(6.431,9.618)--(6.432,9.618)%
  --(6.433,9.618)--(6.434,9.618)--(6.435,9.618)--(6.436,9.618)--(6.437,9.618)--(6.438,9.618)%
  --(6.439,9.618)--(6.440,9.618)--(6.441,9.618)--(6.442,9.618)--(6.443,9.618)--(6.444,9.617)%
  --(6.445,9.617)--(6.446,9.617)--(6.447,9.617)--(6.448,9.617)--(6.449,9.617)--(6.450,9.617)%
  --(6.451,9.617)--(6.452,9.617)--(6.452,9.616)--(6.453,9.616)--(6.454,9.616)--(6.455,9.616)%
  --(6.456,9.616)--(6.457,9.616)--(6.458,9.616)--(6.459,9.616)--(6.459,9.615)--(6.460,9.615)%
  --(6.461,9.615)--(6.462,9.615)--(6.463,9.615)--(6.464,9.615)--(6.465,9.615)--(6.466,9.615)%
  --(6.467,9.615)--(6.468,9.614)--(6.469,9.614)--(6.470,9.614)--(6.471,9.614)--(6.472,9.614)%
  --(6.473,9.614)--(6.474,9.614)--(6.475,9.614)--(6.476,9.614)--(6.477,9.614)--(6.478,9.613)%
  --(6.479,9.613)--(6.480,9.613)--(6.481,9.613)--(6.482,9.613)--(6.483,9.613)--(6.484,9.613)%
  --(6.485,9.613)--(6.486,9.613)--(6.487,9.613)--(6.488,9.613)--(6.489,9.613)--(6.490,9.613)%
  --(6.491,9.613)--(6.492,9.613)--(6.492,9.612)--(6.493,9.612)--(6.494,9.612)--(6.495,9.612)%
  --(6.496,9.612)--(6.497,9.612)--(6.498,9.612)--(6.499,9.612)--(6.500,9.612)--(6.501,9.612)%
  --(6.502,9.612)--(6.503,9.612)--(6.504,9.612)--(6.505,9.612)--(6.506,9.612)--(6.507,9.612)%
  --(6.508,9.612)--(6.509,9.612)--(6.510,9.612)--(6.511,9.612)--(6.512,9.612)--(6.513,9.612)%
  --(6.514,9.612)--(6.515,9.612)--(6.516,9.612)--(6.517,9.612)--(6.518,9.612)--(6.519,9.612)%
  --(6.520,9.612)--(6.521,9.612)--(6.522,9.612)--(6.523,9.612)--(6.524,9.612)--(6.525,9.612)%
  --(6.526,9.612)--(6.527,9.612)--(6.528,9.612)--(6.529,9.612)--(6.530,9.612)--(6.531,9.612)%
  --(6.532,9.612)--(6.533,9.612)--(6.534,9.612)--(6.534,9.613)--(6.535,9.613)--(6.536,9.613)%
  --(6.537,9.613)--(6.538,9.613)--(6.539,9.613)--(6.540,9.613)--(6.541,9.613)--(6.542,9.613)%
  --(6.543,9.613)--(6.544,9.613)--(6.545,9.613)--(6.546,9.613)--(6.547,9.613)--(6.548,9.613)%
  --(6.549,9.613)--(6.549,9.614)--(6.550,9.614)--(6.551,9.614)--(6.552,9.614)--(6.553,9.614)%
  --(6.554,9.614)--(6.555,9.614)--(6.556,9.614)--(6.557,9.614)--(6.558,9.614)--(6.559,9.614)%
  --(6.560,9.614)--(6.561,9.614)--(6.562,9.614)--(6.563,9.615)--(6.564,9.615)--(6.565,9.615)%
  --(6.566,9.615)--(6.567,9.615)--(6.568,9.615)--(6.569,9.615)--(6.570,9.615)--(6.571,9.615)%
  --(6.572,9.615)--(6.573,9.615)--(6.574,9.615)--(6.575,9.615)--(6.576,9.615)--(6.577,9.615)%
  --(6.578,9.615)--(6.579,9.615)--(6.580,9.615)--(6.581,9.615)--(6.582,9.615)--(6.583,9.615)%
  --(6.584,9.615)--(6.585,9.615)--(6.586,9.615)--(6.586,9.616)--(6.587,9.616)--(6.588,9.616)%
  --(6.589,9.616)--(6.590,9.616)--(6.591,9.616)--(6.592,9.616)--(6.593,9.616)--(6.594,9.616)%
  --(6.595,9.616)--(6.596,9.616)--(6.597,9.616)--(6.598,9.616)--(6.599,9.616)--(6.600,9.616)%
  --(6.601,9.616)--(6.602,9.616)--(6.603,9.616)--(6.604,9.616)--(6.605,9.616)--(6.606,9.616)%
  --(6.607,9.616)--(6.608,9.616)--(6.609,9.616)--(6.610,9.616)--(6.611,9.616)--(6.612,9.616)%
  --(6.613,9.616)--(6.614,9.616)--(6.615,9.616)--(6.616,9.616)--(6.617,9.616)--(6.618,9.616)%
  --(6.619,9.616)--(6.619,9.615)--(6.620,9.615)--(6.621,9.615)--(6.622,9.615)--(6.623,9.615)%
  --(6.624,9.615)--(6.625,9.615)--(6.626,9.615)--(6.627,9.615)--(6.628,9.615)--(6.629,9.615)%
  --(6.630,9.615)--(6.631,9.615)--(6.632,9.615)--(6.633,9.615)--(6.634,9.615)--(6.635,9.615)%
  --(6.636,9.615)--(6.637,9.615)--(6.638,9.615)--(6.639,9.615)--(6.640,9.615)--(6.641,9.615)%
  --(6.642,9.615)--(6.642,9.614)--(6.643,9.614)--(6.644,9.614)--(6.645,9.614)--(6.646,9.614)%
  --(6.647,9.614)--(6.648,9.614)--(6.649,9.614)--(6.650,9.614)--(6.651,9.614)--(6.652,9.614)%
  --(6.653,9.614)--(6.654,9.614)--(6.655,9.614)--(6.656,9.614)--(6.657,9.614)--(6.658,9.614)%
  --(6.659,9.614)--(6.660,9.614)--(6.660,9.613)--(6.661,9.613)--(6.662,9.613)--(6.663,9.613)%
  --(6.664,9.613)--(6.665,9.613)--(6.666,9.613)--(6.667,9.613)--(6.668,9.613)--(6.669,9.613)%
  --(6.670,9.613)--(6.671,9.613)--(6.672,9.613)--(6.673,9.613)--(6.674,9.613)--(6.675,9.613)%
  --(6.676,9.613)--(6.677,9.613)--(6.678,9.613)--(6.679,9.613)--(6.679,9.612)--(6.680,9.612)%
  --(6.681,9.612)--(6.682,9.612)--(6.683,9.612)--(6.684,9.612)--(6.685,9.612)--(6.686,9.612)%
  --(6.687,9.612)--(6.688,9.612)--(6.689,9.612)--(6.690,9.612)--(6.691,9.612)--(6.692,9.612)%
  --(6.693,9.612)--(6.694,9.612)--(6.695,9.612)--(6.696,9.612)--(6.697,9.612)--(6.698,9.612)%
  --(6.699,9.612)--(6.700,9.612)--(6.700,9.611)--(6.701,9.611)--(6.702,9.611)--(6.703,9.611)%
  --(6.704,9.611)--(6.705,9.611)--(6.706,9.611)--(6.707,9.611)--(6.708,9.611)--(6.709,9.611)%
  --(6.710,9.611)--(6.711,9.611)--(6.712,9.611)--(6.713,9.611)--(6.714,9.611)--(6.715,9.611)%
  --(6.716,9.611)--(6.717,9.611)--(6.718,9.611)--(6.719,9.611)--(6.720,9.611)--(6.721,9.611)%
  --(6.722,9.611)--(6.723,9.611)--(6.724,9.611)--(6.724,9.610)--(6.725,9.610)--(6.726,9.610)%
  --(6.727,9.610)--(6.728,9.610)--(6.729,9.610)--(6.730,9.610)--(6.731,9.610)--(6.732,9.610)%
  --(6.733,9.610)--(6.734,9.610)--(6.735,9.610)--(6.736,9.610)--(6.737,9.610)--(6.738,9.610)%
  --(6.739,9.610)--(6.740,9.610)--(6.741,9.610)--(6.742,9.610)--(6.743,9.610)--(6.744,9.610)%
  --(6.745,9.610)--(6.746,9.610)--(6.747,9.610)--(6.748,9.610)--(6.749,9.610)--(6.750,9.610)%
  --(6.751,9.610)--(6.752,9.610)--(6.753,9.610)--(6.754,9.610)--(6.755,9.610)--(6.756,9.610)%
  --(6.757,9.610)--(6.758,9.610)--(6.759,9.610)--(6.760,9.610)--(6.761,9.610)--(6.762,9.610)%
  --(6.763,9.610)--(6.764,9.610)--(6.765,9.610)--(6.766,9.610)--(6.767,9.610)--(6.768,9.610)%
  --(6.769,9.610)--(6.770,9.610)--(6.771,9.610)--(6.772,9.610)--(6.773,9.610)--(6.774,9.610)%
  --(6.775,9.610)--(6.776,9.610)--(6.777,9.610)--(6.778,9.610)--(6.779,9.610)--(6.780,9.610)%
  --(6.781,9.610)--(6.782,9.610)--(6.783,9.610)--(6.784,9.610)--(6.785,9.610)--(6.786,9.610)%
  --(6.787,9.610)--(6.788,9.610)--(6.788,9.611)--(6.789,9.611)--(6.790,9.611)--(6.791,9.611)%
  --(6.792,9.611)--(6.793,9.611)--(6.794,9.611)--(6.795,9.611)--(6.796,9.611)--(6.797,9.611)%
  --(6.798,9.611)--(6.799,9.611)--(6.800,9.611)--(6.801,9.611)--(6.802,9.611)--(6.803,9.611)%
  --(6.804,9.612)--(6.805,9.612)--(6.806,9.612)--(6.807,9.612)--(6.808,9.612)--(6.809,9.612)%
  --(6.810,9.612)--(6.811,9.612)--(6.812,9.612)--(6.813,9.612)--(6.814,9.612)--(6.815,9.612)%
  --(6.815,9.613)--(6.816,9.613)--(6.817,9.613)--(6.818,9.613)--(6.819,9.613)--(6.820,9.613)%
  --(6.821,9.613)--(6.822,9.613)--(6.823,9.613)--(6.824,9.613)--(6.825,9.613)--(6.825,9.614)%
  --(6.826,9.614)--(6.827,9.614)--(6.828,9.614)--(6.829,9.614)--(6.830,9.614)--(6.831,9.614)%
  --(6.832,9.614)--(6.833,9.614)--(6.834,9.614)--(6.834,9.615)--(6.835,9.615)--(6.836,9.615)%
  --(6.837,9.615)--(6.838,9.615)--(6.839,9.615)--(6.840,9.615)--(6.841,9.615)--(6.842,9.615)%
  --(6.843,9.615)--(6.844,9.615)--(6.845,9.615)--(6.845,9.616)--(6.846,9.616)--(6.847,9.616)%
  --(6.848,9.616)--(6.849,9.616)--(6.850,9.616)--(6.851,9.616)--(6.852,9.616)--(6.853,9.616)%
  --(6.854,9.616)--(6.855,9.616)--(6.856,9.616)--(6.857,9.616)--(6.858,9.616)--(6.859,9.616)%
  --(6.860,9.616)--(6.861,9.616)--(6.862,9.617)--(6.863,9.617)--(6.864,9.617)--(6.865,9.617)%
  --(6.866,9.617)--(6.867,9.617)--(6.868,9.617)--(6.869,9.617)--(6.870,9.617)--(6.871,9.617)%
  --(6.872,9.617)--(6.873,9.617)--(6.874,9.617)--(6.875,9.617)--(6.876,9.617)--(6.877,9.617)%
  --(6.878,9.617)--(6.879,9.617)--(6.880,9.617)--(6.881,9.617)--(6.882,9.617)--(6.883,9.617)%
  --(6.884,9.617)--(6.885,9.617)--(6.886,9.617)--(6.887,9.617)--(6.888,9.617)--(6.889,9.617)%
  --(6.890,9.617)--(6.891,9.617)--(6.892,9.617)--(6.893,9.617)--(6.894,9.617)--(6.895,9.617)%
  --(6.896,9.617)--(6.897,9.617)--(6.898,9.617)--(6.899,9.617)--(6.900,9.617)--(6.901,9.617)%
  --(6.902,9.617)--(6.902,9.616)--(6.903,9.616)--(6.904,9.616)--(6.905,9.616)--(6.906,9.616)%
  --(6.907,9.616)--(6.908,9.616)--(6.909,9.616)--(6.910,9.616)--(6.911,9.616)--(6.912,9.616)%
  --(6.913,9.616)--(6.914,9.616)--(6.915,9.616)--(6.916,9.616)--(6.917,9.616)--(6.918,9.616)%
  --(6.919,9.616)--(6.919,9.615)--(6.920,9.615)--(6.921,9.615)--(6.922,9.615)--(6.923,9.615)%
  --(6.924,9.615)--(6.925,9.615)--(6.926,9.615)--(6.927,9.615)--(6.928,9.615)--(6.929,9.615)%
  --(6.930,9.615)--(6.931,9.615)--(6.932,9.614)--(6.933,9.614)--(6.934,9.614)--(6.935,9.614)%
  --(6.936,9.614)--(6.937,9.614)--(6.938,9.614)--(6.939,9.614)--(6.940,9.614)--(6.941,9.614)%
  --(6.942,9.614)--(6.943,9.614)--(6.944,9.614)--(6.945,9.614)--(6.946,9.614)--(6.947,9.613)%
  --(6.948,9.613)--(6.949,9.613)--(6.950,9.613)--(6.951,9.613)--(6.952,9.613)--(6.953,9.613)%
  --(6.954,9.613)--(6.955,9.613)--(6.956,9.613)--(6.957,9.613)--(6.958,9.613)--(6.959,9.613)%
  --(6.960,9.613)--(6.961,9.613)--(6.962,9.613)--(6.963,9.613)--(6.964,9.613)--(6.965,9.613)%
  --(6.966,9.613)--(6.966,9.612)--(6.967,9.612)--(6.968,9.612)--(6.969,9.612)--(6.970,9.612)%
  --(6.971,9.612)--(6.972,9.612)--(6.973,9.612)--(6.974,9.612)--(6.975,9.612)--(6.976,9.612)%
  --(6.977,9.612)--(6.978,9.612)--(6.979,9.612)--(6.980,9.612)--(6.981,9.612)--(6.982,9.612)%
  --(6.983,9.612)--(6.984,9.612)--(6.985,9.612)--(6.986,9.612)--(6.987,9.612)--(6.988,9.612)%
  --(6.989,9.612)--(6.990,9.612)--(6.991,9.612)--(6.992,9.612)--(6.993,9.612)--(6.994,9.612)%
  --(6.995,9.612)--(6.996,9.612)--(6.997,9.612)--(6.998,9.612)--(6.999,9.612)--(7.000,9.611)%
  --(7.001,9.611)--(7.002,9.611)--(7.003,9.611)--(7.004,9.611)--(7.005,9.611)--(7.006,9.611)%
  --(7.007,9.611)--(7.008,9.611)--(7.009,9.611)--(7.010,9.611)--(7.011,9.611)--(7.012,9.611)%
  --(7.013,9.611)--(7.014,9.611)--(7.015,9.611)--(7.016,9.611)--(7.017,9.611)--(7.018,9.611)%
  --(7.019,9.611)--(7.020,9.611)--(7.021,9.611)--(7.022,9.611)--(7.023,9.611)--(7.024,9.611)%
  --(7.025,9.611)--(7.026,9.611)--(7.027,9.611)--(7.028,9.611)--(7.029,9.611)--(7.030,9.611)%
  --(7.031,9.611)--(7.032,9.611)--(7.033,9.611)--(7.034,9.611)--(7.035,9.611)--(7.036,9.611)%
  --(7.037,9.611)--(7.038,9.611)--(7.039,9.611)--(7.040,9.611)--(7.041,9.611)--(7.042,9.611)%
  --(7.043,9.611)--(7.044,9.611)--(7.045,9.611)--(7.046,9.611)--(7.047,9.611)--(7.047,9.612)%
  --(7.048,9.612)--(7.049,9.612)--(7.050,9.612)--(7.051,9.612)--(7.052,9.612)--(7.053,9.612)%
  --(7.054,9.612)--(7.055,9.612)--(7.056,9.612)--(7.057,9.612)--(7.058,9.612)--(7.059,9.612)%
  --(7.060,9.612)--(7.061,9.612)--(7.062,9.612)--(7.063,9.612)--(7.064,9.612)--(7.065,9.612)%
  --(7.066,9.612)--(7.067,9.612)--(7.068,9.612)--(7.069,9.612)--(7.070,9.612)--(7.071,9.612)%
  --(7.072,9.612)--(7.073,9.612)--(7.074,9.612)--(7.075,9.612)--(7.076,9.612)--(7.077,9.612)%
  --(7.078,9.612)--(7.079,9.612)--(7.080,9.612)--(7.081,9.612)--(7.082,9.612)--(7.083,9.612)%
  --(7.084,9.612)--(7.085,9.612)--(7.086,9.612)--(7.087,9.612)--(7.088,9.612)--(7.089,9.612)%
  --(7.090,9.612)--(7.091,9.612)--(7.092,9.612)--(7.093,9.612)--(7.094,9.612)--(7.095,9.612)%
  --(7.096,9.612)--(7.096,9.613)--(7.097,9.613)--(7.098,9.613)--(7.099,9.613)--(7.100,9.613)%
  --(7.101,9.613)--(7.102,9.613)--(7.103,9.613)--(7.104,9.613)--(7.105,9.613)--(7.106,9.613)%
  --(7.107,9.613)--(7.108,9.613)--(7.109,9.613)--(7.110,9.613)--(7.111,9.613)--(7.112,9.613)%
  --(7.113,9.613)--(7.114,9.613)--(7.115,9.613)--(7.116,9.613)--(7.117,9.613)--(7.118,9.613)%
  --(7.119,9.613)--(7.120,9.613)--(7.121,9.613)--(7.122,9.613)--(7.123,9.613)--(7.124,9.613)%
  --(7.125,9.613)--(7.126,9.613)--(7.127,9.613)--(7.128,9.613)--(7.129,9.613)--(7.130,9.613)%
  --(7.131,9.613)--(7.132,9.613)--(7.133,9.613)--(7.134,9.613)--(7.135,9.613)--(7.136,9.613)%
  --(7.137,9.613)--(7.138,9.613)--(7.139,9.613)--(7.140,9.613)--(7.141,9.613)--(7.142,9.613)%
  --(7.143,9.613)--(7.144,9.613)--(7.145,9.613)--(7.146,9.613)--(7.147,9.613)--(7.148,9.613)%
  --(7.149,9.613)--(7.150,9.613)--(7.151,9.613)--(7.152,9.613)--(7.153,9.613)--(7.154,9.613)%
  --(7.155,9.613)--(7.156,9.613)--(7.157,9.613)--(7.158,9.613)--(7.159,9.613)--(7.160,9.613)%
  --(7.161,9.613)--(7.162,9.613)--(7.163,9.613)--(7.164,9.613)--(7.165,9.613)--(7.166,9.613)%
  --(7.167,9.613)--(7.168,9.613)--(7.169,9.613)--(7.170,9.613)--(7.171,9.613)--(7.172,9.613)%
  --(7.173,9.613)--(7.174,9.613)--(7.175,9.613)--(7.175,9.612)--(7.176,9.612)--(7.177,9.612)%
  --(7.178,9.612)--(7.179,9.612)--(7.180,9.612)--(7.181,9.612)--(7.182,9.612)--(7.183,9.612)%
  --(7.184,9.612)--(7.185,9.612)--(7.186,9.612)--(7.187,9.612)--(7.188,9.612)--(7.189,9.612)%
  --(7.190,9.612)--(7.191,9.612)--(7.192,9.612)--(7.193,9.612)--(7.193,9.611)--(7.194,9.611)%
  --(7.195,9.611)--(7.196,9.611)--(7.197,9.611)--(7.198,9.611)--(7.199,9.611)--(7.200,9.611)%
  --(7.201,9.611)--(7.202,9.611)--(7.203,9.611)--(7.204,9.611)--(7.205,9.611)--(7.206,9.611)%
  --(7.207,9.611)--(7.208,9.610)--(7.209,9.610)--(7.210,9.610)--(7.211,9.610)--(7.212,9.610)%
  --(7.213,9.610)--(7.214,9.610)--(7.215,9.610)--(7.216,9.610)--(7.217,9.610)--(7.218,9.610)%
  --(7.219,9.610)--(7.220,9.610)--(7.221,9.610)--(7.222,9.610)--(7.223,9.610)--(7.224,9.610)%
  --(7.225,9.610)--(7.226,9.610)--(7.226,9.609)--(7.227,9.609)--(7.228,9.609)--(7.229,9.609)%
  --(7.230,9.609)--(7.231,9.609)--(7.232,9.609)--(7.233,9.609)--(7.234,9.609)--(7.235,9.609)%
  --(7.236,9.609)--(7.237,9.609)--(7.238,9.609)--(7.239,9.609)--(7.240,9.609)--(7.241,9.609)%
  --(7.242,9.609)--(7.243,9.609)--(7.244,9.609)--(7.245,9.609)--(7.246,9.609)--(7.247,9.609)%
  --(7.248,9.609)--(7.249,9.609)--(7.250,9.609)--(7.251,9.609)--(7.252,9.609)--(7.253,9.609)%
  --(7.254,9.609)--(7.255,9.609)--(7.256,9.609)--(7.257,9.609)--(7.258,9.609)--(7.259,9.609)%
  --(7.260,9.609)--(7.261,9.609)--(7.262,9.609)--(7.263,9.609)--(7.264,9.609)--(7.265,9.609)%
  --(7.266,9.609)--(7.267,9.609)--(7.268,9.609)--(7.269,9.609)--(7.270,9.609)--(7.271,9.609)%
  --(7.272,9.609)--(7.273,9.609)--(7.274,9.609)--(7.275,9.609)--(7.276,9.609)--(7.277,9.609)%
  --(7.278,9.609)--(7.279,9.609)--(7.280,9.609)--(7.281,9.609)--(7.282,9.609)--(7.283,9.609)%
  --(7.284,9.609)--(7.285,9.609)--(7.286,9.609)--(7.287,9.609)--(7.288,9.609)--(7.289,9.609)%
  --(7.290,9.609)--(7.291,9.609)--(7.292,9.609)--(7.293,9.609)--(7.293,9.610)--(7.294,9.610)%
  --(7.295,9.610)--(7.296,9.610)--(7.297,9.610)--(7.298,9.610)--(7.299,9.610)--(7.300,9.610)%
  --(7.301,9.610)--(7.302,9.610)--(7.303,9.610)--(7.304,9.610)--(7.305,9.610)--(7.306,9.610)%
  --(7.307,9.610)--(7.308,9.610)--(7.309,9.610)--(7.310,9.610)--(7.311,9.610)--(7.312,9.610)%
  --(7.313,9.610)--(7.314,9.610)--(7.314,9.611)--(7.315,9.611)--(7.316,9.611)--(7.317,9.611)%
  --(7.318,9.611)--(7.319,9.611)--(7.320,9.611)--(7.321,9.611)--(7.322,9.611)--(7.323,9.611)%
  --(7.324,9.611)--(7.325,9.611)--(7.326,9.611)--(7.327,9.611)--(7.328,9.611)--(7.329,9.611)%
  --(7.330,9.611)--(7.331,9.611)--(7.332,9.611)--(7.332,9.612)--(7.333,9.612)--(7.334,9.612)%
  --(7.335,9.612)--(7.336,9.612)--(7.337,9.612)--(7.338,9.612)--(7.339,9.612)--(7.340,9.612)%
  --(7.341,9.612)--(7.342,9.612)--(7.343,9.612)--(7.344,9.612)--(7.345,9.612)--(7.346,9.612)%
  --(7.347,9.612)--(7.348,9.612)--(7.349,9.613)--(7.350,9.613)--(7.351,9.613)--(7.352,9.613)%
  --(7.353,9.613)--(7.354,9.613)--(7.355,9.613)--(7.356,9.613)--(7.357,9.613)--(7.358,9.613)%
  --(7.359,9.613)--(7.360,9.613)--(7.361,9.613)--(7.362,9.613)--(7.363,9.613)--(7.363,9.614)%
  --(7.364,9.614)--(7.365,9.614)--(7.366,9.614)--(7.367,9.614)--(7.368,9.614)--(7.369,9.614)%
  --(7.370,9.614)--(7.371,9.614)--(7.372,9.614)--(7.373,9.614)--(7.374,9.614)--(7.375,9.614)%
  --(7.376,9.614)--(7.377,9.614)--(7.377,9.615)--(7.378,9.615)--(7.379,9.615)--(7.380,9.615)%
  --(7.381,9.615)--(7.382,9.615)--(7.383,9.615)--(7.384,9.615)--(7.385,9.615)--(7.386,9.615)%
  --(7.387,9.615)--(7.388,9.615)--(7.389,9.615)--(7.390,9.616)--(7.391,9.616)--(7.392,9.616)%
  --(7.393,9.616)--(7.394,9.616)--(7.395,9.616)--(7.396,9.616)--(7.397,9.616)--(7.398,9.616)%
  --(7.399,9.616)--(7.400,9.616)--(7.401,9.616)--(7.402,9.616)--(7.403,9.616)--(7.404,9.616)%
  --(7.405,9.616)--(7.405,9.617)--(7.406,9.617)--(7.407,9.617)--(7.408,9.617)--(7.409,9.617)%
  --(7.410,9.617)--(7.411,9.617)--(7.412,9.617)--(7.413,9.617)--(7.414,9.617)--(7.415,9.617)%
  --(7.416,9.617)--(7.417,9.617)--(7.418,9.617)--(7.419,9.617)--(7.420,9.617)--(7.421,9.617)%
  --(7.422,9.617)--(7.423,9.617)--(7.424,9.617)--(7.425,9.617)--(7.426,9.617)--(7.427,9.617)%
  --(7.428,9.617)--(7.429,9.617)--(7.430,9.617)--(7.431,9.617)--(7.432,9.617)--(7.433,9.617)%
  --(7.434,9.617)--(7.435,9.617)--(7.436,9.617)--(7.437,9.617)--(7.438,9.617)--(7.439,9.617)%
  --(7.440,9.617)--(7.441,9.617)--(7.442,9.617)--(7.443,9.617)--(7.444,9.617)--(7.445,9.617)%
  --(7.446,9.617)--(7.447,9.617)--(7.448,9.617)--(7.449,9.617)--(7.450,9.617)--(7.451,9.617)%
  --(7.452,9.617)--(7.453,9.617)--(7.454,9.617)--(7.455,9.617)--(7.456,9.617)--(7.457,9.617)%
  --(7.458,9.617)--(7.459,9.617)--(7.460,9.617)--(7.461,9.617)--(7.462,9.617)--(7.463,9.617)%
  --(7.464,9.617)--(7.465,9.617)--(7.466,9.617)--(7.467,9.617)--(7.467,9.616)--(7.468,9.616)%
  --(7.469,9.616)--(7.470,9.616)--(7.471,9.616)--(7.472,9.616)--(7.473,9.616)--(7.474,9.616)%
  --(7.475,9.616)--(7.476,9.616)--(7.477,9.616)--(7.478,9.616)--(7.479,9.616)--(7.480,9.616)%
  --(7.481,9.616)--(7.482,9.616)--(7.483,9.615)--(7.484,9.615)--(7.485,9.615)--(7.486,9.615)%
  --(7.487,9.615)--(7.488,9.615)--(7.489,9.615)--(7.490,9.615)--(7.491,9.615)--(7.492,9.615)%
  --(7.493,9.615)--(7.494,9.615)--(7.495,9.615)--(7.496,9.615)--(7.497,9.615)--(7.497,9.614)%
  --(7.498,9.614)--(7.499,9.614)--(7.500,9.614)--(7.501,9.614)--(7.502,9.614)--(7.503,9.614)%
  --(7.504,9.614)--(7.505,9.614)--(7.506,9.614)--(7.507,9.614)--(7.508,9.614)--(7.509,9.614)%
  --(7.510,9.614)--(7.511,9.614)--(7.512,9.614)--(7.513,9.614)--(7.514,9.614)--(7.515,9.613)%
  --(7.516,9.613)--(7.517,9.613)--(7.518,9.613)--(7.519,9.613)--(7.520,9.613)--(7.521,9.613)%
  --(7.522,9.613)--(7.523,9.613)--(7.524,9.613)--(7.525,9.613)--(7.526,9.613)--(7.527,9.613)%
  --(7.528,9.613)--(7.529,9.613)--(7.530,9.613)--(7.531,9.613)--(7.532,9.613)--(7.533,9.613)%
  --(7.534,9.613)--(7.535,9.613)--(7.536,9.613)--(7.536,9.612)--(7.537,9.612)--(7.538,9.612)%
  --(7.539,9.612)--(7.540,9.612)--(7.541,9.612)--(7.542,9.612)--(7.543,9.612)--(7.544,9.612)%
  --(7.545,9.612)--(7.546,9.612)--(7.547,9.612)--(7.548,9.612)--(7.549,9.612)--(7.550,9.612)%
  --(7.551,9.612)--(7.552,9.612)--(7.553,9.612)--(7.554,9.612)--(7.555,9.612)--(7.556,9.612)%
  --(7.557,9.612)--(7.558,9.612)--(7.559,9.612)--(7.560,9.612)--(7.561,9.612)--(7.562,9.612)%
  --(7.563,9.612)--(7.564,9.612)--(7.565,9.612)--(7.566,9.612)--(7.567,9.612)--(7.568,9.612)%
  --(7.569,9.612)--(7.570,9.612)--(7.571,9.612)--(7.572,9.612)--(7.573,9.612)--(7.573,9.611)%
  --(7.574,9.611)--(7.575,9.611)--(7.576,9.611)--(7.577,9.611)--(7.578,9.611)--(7.579,9.611)%
  --(7.580,9.611)--(7.581,9.611)--(7.582,9.611)--(7.583,9.611)--(7.584,9.611)--(7.585,9.611)%
  --(7.586,9.611)--(7.587,9.611)--(7.588,9.611)--(7.589,9.611)--(7.590,9.611)--(7.591,9.611)%
  --(7.592,9.611)--(7.593,9.611)--(7.594,9.611)--(7.595,9.611)--(7.596,9.611)--(7.597,9.611)%
  --(7.598,9.611)--(7.599,9.611)--(7.600,9.611)--(7.601,9.611)--(7.602,9.611)--(7.603,9.611)%
  --(7.604,9.611)--(7.605,9.611)--(7.606,9.612)--(7.607,9.612)--(7.608,9.612)--(7.609,9.612)%
  --(7.610,9.612)--(7.611,9.612)--(7.612,9.612)--(7.613,9.612)--(7.614,9.612)--(7.615,9.612)%
  --(7.616,9.612)--(7.617,9.612)--(7.618,9.612)--(7.619,9.612)--(7.620,9.612)--(7.621,9.612)%
  --(7.622,9.612)--(7.623,9.612)--(7.624,9.612)--(7.625,9.612)--(7.626,9.612)--(7.627,9.612)%
  --(7.628,9.612)--(7.629,9.612)--(7.630,9.612)--(7.631,9.612)--(7.632,9.612)--(7.633,9.612)%
  --(7.634,9.612)--(7.635,9.612)--(7.636,9.612)--(7.637,9.612)--(7.637,9.613)--(7.638,9.613)%
  --(7.639,9.613)--(7.640,9.613)--(7.641,9.613)--(7.642,9.613)--(7.643,9.613)--(7.644,9.613)%
  --(7.645,9.613)--(7.646,9.613)--(7.647,9.613)--(7.648,9.613)--(7.649,9.613)--(7.650,9.613)%
  --(7.651,9.613)--(7.652,9.613)--(7.653,9.613)--(7.654,9.613)--(7.655,9.613)--(7.655,9.614)%
  --(7.656,9.614)--(7.657,9.614)--(7.658,9.614)--(7.659,9.614)--(7.660,9.614)--(7.661,9.614)%
  --(7.662,9.614)--(7.663,9.614)--(7.664,9.614)--(7.665,9.614)--(7.666,9.614)--(7.667,9.614)%
  --(7.668,9.614)--(7.669,9.614)--(7.669,9.615)--(7.670,9.615)--(7.671,9.615)--(7.672,9.615)%
  --(7.673,9.615)--(7.674,9.615)--(7.675,9.615)--(7.676,9.615)--(7.677,9.615)--(7.678,9.615)%
  --(7.679,9.615)--(7.680,9.615)--(7.681,9.615)--(7.682,9.615)--(7.683,9.615)--(7.684,9.615)%
  --(7.684,9.616)--(7.685,9.616)--(7.686,9.616)--(7.687,9.616)--(7.688,9.616)--(7.689,9.616)%
  --(7.690,9.616)--(7.691,9.616)--(7.692,9.616)--(7.693,9.616)--(7.694,9.616)--(7.695,9.616)%
  --(7.696,9.616)--(7.697,9.616)--(7.698,9.616)--(7.699,9.616)--(7.700,9.616)--(7.701,9.616)%
  --(7.702,9.616)--(7.703,9.616)--(7.704,9.616)--(7.705,9.616)--(7.706,9.616)--(7.707,9.616)%
  --(7.708,9.616)--(7.709,9.616)--(7.710,9.616)--(7.711,9.616)--(7.712,9.616)--(7.712,9.617)%
  --(7.713,9.617)--(7.714,9.617)--(7.715,9.617)--(7.716,9.617)--(7.717,9.617)--(7.718,9.617)%
  --(7.719,9.617)--(7.720,9.617)--(7.721,9.617)--(7.722,9.617)--(7.723,9.617)--(7.724,9.617)%
  --(7.725,9.617)--(7.726,9.617)--(7.727,9.617)--(7.728,9.617)--(7.729,9.617)--(7.730,9.617)%
  --(7.731,9.617)--(7.732,9.617)--(7.733,9.617)--(7.734,9.617)--(7.735,9.617)--(7.736,9.617)%
  --(7.737,9.617)--(7.737,9.616)--(7.738,9.616)--(7.739,9.616)--(7.740,9.616)--(7.741,9.616)%
  --(7.742,9.616)--(7.743,9.616)--(7.744,9.616)--(7.745,9.616)--(7.746,9.616)--(7.747,9.616)%
  --(7.748,9.616)--(7.749,9.616)--(7.750,9.616)--(7.751,9.616)--(7.752,9.616)--(7.753,9.616)%
  --(7.754,9.616)--(7.755,9.616)--(7.756,9.616)--(7.757,9.616)--(7.758,9.616)--(7.759,9.616)%
  --(7.760,9.616)--(7.761,9.616)--(7.762,9.616)--(7.763,9.616)--(7.764,9.616)--(7.765,9.616)%
  --(7.766,9.616)--(7.766,9.615)--(7.767,9.615)--(7.768,9.615)--(7.769,9.615)--(7.770,9.615)%
  --(7.771,9.615)--(7.772,9.615)--(7.773,9.615)--(7.774,9.615)--(7.775,9.615)--(7.776,9.615)%
  --(7.777,9.615)--(7.778,9.615)--(7.779,9.615)--(7.780,9.615)--(7.781,9.615)--(7.782,9.615)%
  --(7.783,9.615)--(7.784,9.615)--(7.785,9.615)--(7.786,9.615)--(7.787,9.615)--(7.788,9.615)%
  --(7.789,9.615)--(7.790,9.615)--(7.791,9.614)--(7.792,9.614)--(7.793,9.614)--(7.794,9.614)%
  --(7.795,9.614)--(7.796,9.614)--(7.797,9.614)--(7.798,9.614)--(7.799,9.614)--(7.800,9.614)%
  --(7.801,9.614)--(7.802,9.614)--(7.803,9.614)--(7.804,9.614)--(7.805,9.614)--(7.806,9.614)%
  --(7.807,9.614)--(7.808,9.614)--(7.809,9.614)--(7.810,9.614)--(7.811,9.614)--(7.812,9.614)%
  --(7.813,9.614)--(7.814,9.614)--(7.815,9.614)--(7.816,9.614)--(7.817,9.614)--(7.818,9.614)%
  --(7.819,9.614)--(7.820,9.614)--(7.821,9.614)--(7.822,9.614)--(7.823,9.614)--(7.824,9.614)%
  --(7.825,9.614)--(7.826,9.614)--(7.827,9.614)--(7.828,9.614)--(7.829,9.614)--(7.830,9.614)%
  --(7.830,9.613)--(7.831,9.613)--(7.832,9.613)--(7.833,9.613)--(7.834,9.613)--(7.835,9.613)%
  --(7.836,9.613)--(7.837,9.613)--(7.838,9.613)--(7.839,9.613)--(7.840,9.613)--(7.841,9.613)%
  --(7.842,9.613)--(7.843,9.613)--(7.844,9.613)--(7.845,9.613)--(7.846,9.613)--(7.847,9.613)%
  --(7.848,9.613)--(7.849,9.613)--(7.850,9.613)--(7.851,9.613)--(7.852,9.613)--(7.853,9.613)%
  --(7.854,9.613)--(7.855,9.613)--(7.856,9.613)--(7.857,9.613)--(7.858,9.613)--(7.859,9.613)%
  --(7.860,9.613)--(7.861,9.613)--(7.862,9.613)--(7.863,9.613)--(7.864,9.613)--(7.865,9.613)%
  --(7.866,9.613)--(7.867,9.613)--(7.868,9.613)--(7.869,9.613)--(7.870,9.613)--(7.871,9.613)%
  --(7.872,9.613)--(7.873,9.613)--(7.874,9.613)--(7.875,9.613)--(7.876,9.613)--(7.877,9.613)%
  --(7.878,9.613)--(7.879,9.613)--(7.880,9.613)--(7.881,9.613)--(7.882,9.613)--(7.883,9.613)%
  --(7.884,9.613)--(7.885,9.613)--(7.886,9.613)--(7.887,9.613)--(7.888,9.613)--(7.889,9.613)%
  --(7.890,9.613)--(7.891,9.613)--(7.892,9.613)--(7.893,9.613)--(7.894,9.613)--(7.895,9.613)%
  --(7.896,9.613)--(7.897,9.613)--(7.898,9.613)--(7.899,9.613)--(7.900,9.613)--(7.901,9.613)%
  --(7.902,9.613)--(7.903,9.613)--(7.904,9.613)--(7.905,9.613)--(7.906,9.613)--(7.907,9.613)%
  --(7.908,9.613)--(7.909,9.613)--(7.910,9.613)--(7.911,9.613)--(7.912,9.613)--(7.913,9.613)%
  --(7.914,9.613)--(7.915,9.613)--(7.916,9.613)--(7.917,9.613)--(7.918,9.613)--(7.919,9.613)%
  --(7.920,9.613)--(7.921,9.613)--(7.922,9.613)--(7.923,9.613)--(7.924,9.613)--(7.925,9.613)%
  --(7.926,9.613)--(7.927,9.613)--(7.928,9.613)--(7.929,9.613)--(7.930,9.613)--(7.931,9.613)%
  --(7.932,9.613)--(7.933,9.613)--(7.934,9.613)--(7.935,9.613)--(7.936,9.613)--(7.937,9.613)%
  --(7.938,9.613)--(7.939,9.613)--(7.940,9.613)--(7.941,9.613)--(7.942,9.613)--(7.943,9.613)%
  --(7.944,9.613)--(7.945,9.613)--(7.946,9.613)--(7.947,9.613);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,10.575)--(1.136,8.651)--(7.947,8.651)--(7.947,10.575)--cycle;
\node[gp node center] at (4.541,11.037) {Qubit: Envelope for carrier wave frequency $\Omega^0=0$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{8.651cm}}{\pgfpoint{7.947cm}{10.575cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,4.818)--(7.947,4.818);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,4.818)--(1.316,4.818);
\draw[gp path] (7.947,4.818)--(7.767,4.818);
\node[gp node right] at (0.952,4.818) {$-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,5.299)--(7.947,5.299);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,5.299)--(1.316,5.299);
\draw[gp path] (7.947,5.299)--(7.767,5.299);
\node[gp node right] at (0.952,5.299) {$-1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,5.780)--(7.947,5.780);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,5.780)--(1.316,5.780);
\draw[gp path] (7.947,5.780)--(7.767,5.780);
\node[gp node right] at (0.952,5.780) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,6.261)--(6.111,6.261);
\draw[gp path] (7.763,6.261)--(7.947,6.261);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,6.261)--(1.316,6.261);
\draw[gp path] (7.947,6.261)--(7.767,6.261);
\node[gp node right] at (0.952,6.261) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,6.742)--(7.947,6.742);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,6.742)--(1.316,6.742);
\draw[gp path] (7.947,6.742)--(7.767,6.742);
\node[gp node right] at (0.952,6.742) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,4.818)--(1.136,6.742);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,4.818)--(1.136,4.998);
\draw[gp path] (1.136,6.742)--(1.136,6.562);
\node[gp node center] at (1.136,4.510) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.498,4.818)--(2.498,6.742);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.498,4.818)--(2.498,4.998);
\draw[gp path] (2.498,6.742)--(2.498,6.562);
\node[gp node center] at (2.498,4.510) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.860,4.818)--(3.860,6.742);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.860,4.818)--(3.860,4.998);
\draw[gp path] (3.860,6.742)--(3.860,6.562);
\node[gp node center] at (3.860,4.510) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.223,4.818)--(5.223,6.742);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.223,4.818)--(5.223,4.998);
\draw[gp path] (5.223,6.742)--(5.223,6.562);
\node[gp node center] at (5.223,4.510) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.585,4.818)--(6.585,5.946);
\draw[gp path] (6.585,6.562)--(6.585,6.742);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.585,4.818)--(6.585,4.998);
\draw[gp path] (6.585,6.742)--(6.585,6.562);
\node[gp node center] at (6.585,4.510) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,4.818)--(7.947,6.742);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,4.818)--(7.947,4.998);
\draw[gp path] (7.947,6.742)--(7.947,6.562);
\node[gp node center] at (7.947,4.510) {$2.5$};
\draw[gp path] (1.136,6.742)--(1.136,4.818)--(7.947,4.818)--(7.947,6.742)--cycle;
\node[gp node center,rotate=-270] at (0.292,5.780) {Drive strength (MHz)};
\node[gp node center] at (4.541,4.048) {time ($\mu$s)};
\node[gp node right] at (6.479,6.408) {Re};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (6.663,6.408)--(7.579,6.408);
\draw[gp path] (1.136,5.780)--(1.137,5.780)--(1.138,5.780)--(1.139,5.780)--(1.140,5.780)%
  --(1.141,5.780)--(1.142,5.780)--(1.143,5.780)--(1.144,5.780)--(1.145,5.780)--(1.145,5.779)%
  --(1.146,5.779)--(1.147,5.779)--(1.148,5.779)--(1.149,5.779)--(1.150,5.779)--(1.151,5.779)%
  --(1.152,5.779)--(1.152,5.778)--(1.153,5.778)--(1.154,5.778)--(1.155,5.778)--(1.156,5.778)%
  --(1.157,5.778)--(1.157,5.777)--(1.158,5.777)--(1.159,5.777)--(1.160,5.777)--(1.161,5.776)%
  --(1.162,5.776)--(1.163,5.776)--(1.164,5.776)--(1.164,5.775)--(1.165,5.775)--(1.166,5.775)%
  --(1.167,5.775)--(1.167,5.774)--(1.168,5.774)--(1.169,5.774)--(1.170,5.773)--(1.171,5.773)%
  --(1.172,5.773)--(1.172,5.772)--(1.173,5.772)--(1.174,5.772)--(1.174,5.771)--(1.175,5.771)%
  --(1.176,5.771)--(1.177,5.770)--(1.178,5.770)--(1.179,5.769)--(1.180,5.769)--(1.181,5.768)%
  --(1.182,5.768)--(1.182,5.767)--(1.183,5.767)--(1.184,5.767)--(1.184,5.766)--(1.185,5.766)%
  --(1.186,5.766)--(1.186,5.765)--(1.187,5.765)--(1.188,5.764)--(1.189,5.764)--(1.189,5.763)%
  --(1.190,5.763)--(1.191,5.763)--(1.191,5.762)--(1.192,5.762)--(1.192,5.761)--(1.193,5.761)%
  --(1.194,5.761)--(1.194,5.760)--(1.195,5.760)--(1.195,5.759)--(1.196,5.759)--(1.197,5.758)%
  --(1.198,5.758)--(1.198,5.757)--(1.199,5.757)--(1.200,5.756)--(1.201,5.756)--(1.201,5.755)%
  --(1.202,5.755)--(1.202,5.754)--(1.203,5.754)--(1.204,5.753)--(1.205,5.753)--(1.205,5.752)%
  --(1.206,5.752)--(1.206,5.751)--(1.207,5.751)--(1.207,5.750)--(1.208,5.750)--(1.208,5.749)%
  --(1.209,5.749)--(1.210,5.748)--(1.211,5.748)--(1.211,5.747)--(1.212,5.747)--(1.212,5.746)%
  --(1.213,5.746)--(1.213,5.745)--(1.214,5.745)--(1.214,5.744)--(1.215,5.744)--(1.215,5.743)%
  --(1.216,5.743)--(1.216,5.742)--(1.217,5.742)--(1.217,5.741)--(1.218,5.741)--(1.219,5.740)%
  --(1.219,5.739)--(1.220,5.739)--(1.220,5.738)--(1.221,5.738)--(1.222,5.737)--(1.223,5.736)%
  --(1.223,5.735)--(1.224,5.735)--(1.225,5.734)--(1.225,5.733)--(1.226,5.733)--(1.226,5.732)%
  --(1.227,5.732)--(1.227,5.731)--(1.228,5.731)--(1.228,5.730)--(1.229,5.730)--(1.229,5.729)%
  --(1.230,5.729)--(1.230,5.728)--(1.231,5.728)--(1.231,5.727)--(1.232,5.727)--(1.232,5.726)%
  --(1.233,5.726)--(1.234,5.726)--(1.234,5.725)--(1.235,5.725)--(1.235,5.724)--(1.236,5.724)%
  --(1.237,5.724)--(1.238,5.724)--(1.239,5.723)--(1.240,5.723)--(1.241,5.723)--(1.242,5.724)%
  --(1.243,5.724)--(1.244,5.724)--(1.245,5.724)--(1.245,5.725)--(1.246,5.725)--(1.247,5.726)%
  --(1.248,5.726)--(1.248,5.727)--(1.249,5.727)--(1.249,5.728)--(1.250,5.728)--(1.250,5.729)%
  --(1.251,5.729)--(1.251,5.730)--(1.252,5.730)--(1.252,5.731)--(1.253,5.731)--(1.253,5.732)%
  --(1.254,5.733)--(1.254,5.734)--(1.255,5.734)--(1.255,5.735)--(1.256,5.736)--(1.256,5.737)%
  --(1.257,5.737)--(1.257,5.738)--(1.258,5.739)--(1.258,5.740)--(1.259,5.741)--(1.259,5.742)%
  --(1.260,5.743)--(1.260,5.744)--(1.261,5.745)--(1.261,5.746)--(1.262,5.747)--(1.262,5.748)%
  --(1.262,5.749)--(1.263,5.749)--(1.263,5.750)--(1.263,5.751)--(1.264,5.751)--(1.264,5.752)%
  --(1.264,5.753)--(1.265,5.754)--(1.265,5.755)--(1.265,5.756)--(1.266,5.757)--(1.266,5.758)%
  --(1.266,5.759)--(1.267,5.760)--(1.267,5.761)--(1.268,5.762)--(1.268,5.763)--(1.268,5.764)%
  --(1.269,5.765)--(1.269,5.766)--(1.269,5.767)--(1.270,5.768)--(1.270,5.769)--(1.270,5.770)%
  --(1.271,5.771)--(1.271,5.772)--(1.271,5.773)--(1.272,5.774)--(1.272,5.775)--(1.272,5.776)%
  --(1.272,5.777)--(1.273,5.778)--(1.273,5.779)--(1.274,5.780)--(1.274,5.781)--(1.274,5.782)%
  --(1.274,5.783)--(1.275,5.784)--(1.275,5.785)--(1.275,5.786)--(1.275,5.787)--(1.276,5.788)%
  --(1.276,5.789)--(1.276,5.790)--(1.277,5.791)--(1.277,5.792)--(1.277,5.793)--(1.277,5.794)%
  --(1.278,5.795)--(1.278,5.796)--(1.278,5.797)--(1.278,5.798)--(1.279,5.799)--(1.279,5.800)%
  --(1.279,5.801)--(1.280,5.802)--(1.280,5.804)--(1.280,5.805)--(1.280,5.806)--(1.281,5.807)%
  --(1.281,5.808)--(1.281,5.809)--(1.281,5.810)--(1.282,5.811)--(1.282,5.813)--(1.282,5.814)%
  --(1.283,5.815)--(1.283,5.816)--(1.283,5.817)--(1.283,5.818)--(1.284,5.820)--(1.284,5.821)%
  --(1.284,5.822)--(1.284,5.823)--(1.285,5.825)--(1.285,5.826)--(1.285,5.827)--(1.286,5.828)%
  --(1.286,5.830)--(1.286,5.831)--(1.286,5.832)--(1.287,5.833)--(1.287,5.835)--(1.287,5.836)%
  --(1.287,5.837)--(1.288,5.839)--(1.288,5.840)--(1.288,5.841)--(1.289,5.843)--(1.289,5.844)%
  --(1.289,5.845)--(1.289,5.847)--(1.290,5.848)--(1.290,5.849)--(1.290,5.851)--(1.290,5.852)%
  --(1.291,5.853)--(1.291,5.855)--(1.291,5.856)--(1.292,5.858)--(1.292,5.859)--(1.292,5.861)%
  --(1.292,5.862)--(1.293,5.863)--(1.293,5.865)--(1.293,5.866)--(1.293,5.868)--(1.294,5.869)%
  --(1.294,5.871)--(1.294,5.872)--(1.295,5.874)--(1.295,5.875)--(1.295,5.877)--(1.295,5.878)%
  --(1.296,5.880)--(1.296,5.881)--(1.296,5.883)--(1.296,5.885)--(1.297,5.886)--(1.297,5.888)%
  --(1.297,5.889)--(1.298,5.891)--(1.298,5.892)--(1.298,5.894)--(1.298,5.896)--(1.299,5.897)%
  --(1.299,5.899)--(1.299,5.900)--(1.299,5.902)--(1.300,5.904)--(1.300,5.905)--(1.300,5.907)%
  --(1.301,5.909)--(1.301,5.910)--(1.301,5.912)--(1.301,5.914)--(1.302,5.915)--(1.302,5.917)%
  --(1.302,5.919)--(1.302,5.921)--(1.303,5.922)--(1.303,5.924)--(1.303,5.926)--(1.304,5.928)%
  --(1.304,5.929)--(1.304,5.931)--(1.304,5.933)--(1.305,5.935)--(1.305,5.936)--(1.305,5.938)%
  --(1.305,5.940)--(1.306,5.942)--(1.306,5.944)--(1.306,5.945)--(1.307,5.947)--(1.307,5.949)%
  --(1.307,5.951)--(1.307,5.953)--(1.308,5.955)--(1.308,5.956)--(1.308,5.958)--(1.308,5.960)%
  --(1.309,5.962)--(1.309,5.964)--(1.309,5.966)--(1.310,5.968)--(1.310,5.970)--(1.310,5.972)%
  --(1.310,5.974)--(1.311,5.976)--(1.311,5.978)--(1.311,5.980)--(1.311,5.981)--(1.312,5.983)%
  --(1.312,5.985)--(1.312,5.987)--(1.313,5.989)--(1.313,5.991)--(1.313,5.993)--(1.313,5.995)%
  --(1.314,5.997)--(1.314,5.999)--(1.314,6.002)--(1.314,6.004)--(1.315,6.006)--(1.315,6.008)%
  --(1.315,6.010)--(1.316,6.012)--(1.316,6.014)--(1.316,6.016)--(1.316,6.018)--(1.317,6.020)%
  --(1.317,6.022)--(1.317,6.024)--(1.317,6.027)--(1.318,6.029)--(1.318,6.031)--(1.318,6.033)%
  --(1.319,6.035)--(1.319,6.037)--(1.319,6.040)--(1.319,6.042)--(1.320,6.044)--(1.320,6.046)%
  --(1.320,6.048)--(1.320,6.051)--(1.321,6.053)--(1.321,6.055)--(1.321,6.057)--(1.322,6.059)%
  --(1.322,6.062)--(1.322,6.064)--(1.322,6.066)--(1.323,6.069)--(1.323,6.071)--(1.323,6.073)%
  --(1.323,6.075)--(1.324,6.078)--(1.324,6.080)--(1.324,6.082)--(1.325,6.084)--(1.325,6.087)%
  --(1.325,6.089)--(1.325,6.091)--(1.326,6.093)--(1.326,6.095)--(1.326,6.098)--(1.326,6.100)%
  --(1.327,6.102)--(1.327,6.104)--(1.327,6.106)--(1.328,6.108)--(1.328,6.111)--(1.328,6.113)%
  --(1.328,6.115)--(1.329,6.117)--(1.329,6.119)--(1.329,6.121)--(1.329,6.123)--(1.330,6.125)%
  --(1.330,6.128)--(1.330,6.130)--(1.331,6.132)--(1.331,6.134)--(1.331,6.136)--(1.331,6.138)%
  --(1.332,6.140)--(1.332,6.142)--(1.332,6.144)--(1.332,6.146)--(1.333,6.148)--(1.333,6.150)%
  --(1.333,6.152)--(1.334,6.154)--(1.334,6.156)--(1.334,6.158)--(1.334,6.160)--(1.335,6.162)%
  --(1.335,6.164)--(1.335,6.166)--(1.335,6.168)--(1.336,6.170)--(1.336,6.172)--(1.336,6.174)%
  --(1.337,6.176)--(1.337,6.178)--(1.337,6.180)--(1.337,6.182)--(1.338,6.184)--(1.338,6.186)%
  --(1.338,6.187)--(1.338,6.189)--(1.339,6.191)--(1.339,6.193)--(1.339,6.195)--(1.340,6.197)%
  --(1.340,6.199)--(1.340,6.201)--(1.340,6.202)--(1.341,6.204)--(1.341,6.206)--(1.341,6.208)%
  --(1.341,6.210)--(1.342,6.212)--(1.342,6.213)--(1.342,6.215)--(1.343,6.217)--(1.343,6.219)%
  --(1.343,6.221)--(1.343,6.222)--(1.344,6.224)--(1.344,6.226)--(1.344,6.228)--(1.344,6.229)%
  --(1.345,6.231)--(1.345,6.233)--(1.345,6.235)--(1.346,6.236)--(1.346,6.238)--(1.346,6.240)%
  --(1.346,6.241)--(1.347,6.243)--(1.347,6.245)--(1.347,6.246)--(1.347,6.248)--(1.348,6.250)%
  --(1.348,6.251)--(1.348,6.253)--(1.349,6.255)--(1.349,6.256)--(1.349,6.258)--(1.349,6.260)%
  --(1.350,6.261)--(1.350,6.263)--(1.350,6.265)--(1.350,6.266)--(1.351,6.268)--(1.351,6.269)%
  --(1.351,6.271)--(1.352,6.272)--(1.352,6.274)--(1.352,6.276)--(1.352,6.277)--(1.353,6.279)%
  --(1.353,6.280)--(1.353,6.282)--(1.353,6.283)--(1.354,6.285)--(1.354,6.286)--(1.354,6.288)%
  --(1.354,6.289)--(1.355,6.291)--(1.355,6.292)--(1.355,6.294)--(1.356,6.295)--(1.356,6.297)%
  --(1.356,6.298)--(1.356,6.300)--(1.357,6.301)--(1.357,6.303)--(1.357,6.304)--(1.357,6.305)%
  --(1.358,6.307)--(1.358,6.308)--(1.358,6.310)--(1.359,6.311)--(1.359,6.312)--(1.359,6.314)%
  --(1.359,6.315)--(1.360,6.317)--(1.360,6.318)--(1.360,6.319)--(1.360,6.321)--(1.361,6.322)%
  --(1.361,6.323)--(1.361,6.325)--(1.362,6.326)--(1.362,6.327)--(1.362,6.329)--(1.362,6.330)%
  --(1.363,6.331)--(1.363,6.333)--(1.363,6.334)--(1.363,6.335)--(1.364,6.336)--(1.364,6.338)%
  --(1.364,6.339)--(1.365,6.340)--(1.365,6.342)--(1.365,6.343)--(1.365,6.344)--(1.366,6.345)%
  --(1.366,6.346)--(1.366,6.348)--(1.366,6.349)--(1.367,6.350)--(1.367,6.351)--(1.367,6.352)%
  --(1.368,6.354)--(1.368,6.355)--(1.368,6.356)--(1.368,6.357)--(1.369,6.358)--(1.369,6.359)%
  --(1.369,6.361)--(1.369,6.362)--(1.370,6.363)--(1.370,6.364)--(1.370,6.365)--(1.371,6.366)%
  --(1.371,6.367)--(1.371,6.368)--(1.371,6.369)--(1.372,6.371)--(1.372,6.372)--(1.372,6.373)%
  --(1.372,6.374)--(1.373,6.375)--(1.373,6.376)--(1.373,6.377)--(1.374,6.378)--(1.374,6.379)%
  --(1.374,6.380)--(1.374,6.381)--(1.375,6.382)--(1.375,6.383)--(1.375,6.384)--(1.375,6.385)%
  --(1.376,6.386)--(1.376,6.387)--(1.376,6.388)--(1.377,6.389)--(1.377,6.390)--(1.377,6.391)%
  --(1.377,6.392)--(1.378,6.393)--(1.378,6.394)--(1.378,6.395)--(1.379,6.396)--(1.379,6.397)%
  --(1.379,6.398)--(1.380,6.399)--(1.380,6.400)--(1.380,6.401)--(1.380,6.402)--(1.381,6.403)%
  --(1.381,6.404)--(1.381,6.405)--(1.382,6.406)--(1.382,6.407)--(1.382,6.408)--(1.383,6.408)%
  --(1.383,6.409)--(1.383,6.410)--(1.383,6.411)--(1.384,6.412)--(1.384,6.413)--(1.384,6.414)%
  --(1.385,6.415)--(1.385,6.416)--(1.386,6.417)--(1.386,6.418)--(1.386,6.419)--(1.387,6.420)%
  --(1.387,6.421)--(1.387,6.422)--(1.388,6.423)--(1.388,6.424)--(1.389,6.425)--(1.389,6.426)%
  --(1.389,6.427)--(1.390,6.427)--(1.390,6.428)--(1.390,6.429)--(1.391,6.430)--(1.391,6.431)%
  --(1.392,6.432)--(1.392,6.433)--(1.393,6.434)--(1.393,6.435)--(1.393,6.436)--(1.394,6.436)%
  --(1.394,6.437)--(1.395,6.438)--(1.395,6.439)--(1.396,6.440)--(1.396,6.441)--(1.397,6.442)%
  --(1.397,6.443)--(1.398,6.443)--(1.398,6.444)--(1.399,6.445)--(1.399,6.446)--(1.400,6.447)%
  --(1.401,6.448)--(1.401,6.449)--(1.402,6.449)--(1.402,6.450)--(1.403,6.450)--(1.403,6.451)%
  --(1.404,6.451)--(1.404,6.452)--(1.405,6.453)--(1.406,6.454)--(1.407,6.454)--(1.407,6.455)%
  --(1.408,6.455)--(1.408,6.456)--(1.409,6.456)--(1.410,6.456)--(1.410,6.457)--(1.411,6.457)%
  --(1.412,6.457)--(1.412,6.458)--(1.413,6.458)--(1.414,6.458)--(1.415,6.458)--(1.416,6.458)%
  --(1.417,6.458)--(1.418,6.458)--(1.419,6.458)--(1.420,6.458)--(1.420,6.457)--(1.421,6.457)%
  --(1.422,6.457)--(1.423,6.457)--(1.423,6.456)--(1.424,6.456)--(1.425,6.455)--(1.426,6.455)%
  --(1.426,6.454)--(1.427,6.454)--(1.427,6.453)--(1.428,6.453)--(1.428,6.452)--(1.429,6.452)%
  --(1.429,6.451)--(1.430,6.451)--(1.430,6.450)--(1.431,6.450)--(1.431,6.449)--(1.432,6.449)%
  --(1.432,6.448)--(1.433,6.447)--(1.434,6.446)--(1.434,6.445)--(1.435,6.445)--(1.435,6.444)%
  --(1.436,6.443)--(1.436,6.442)--(1.437,6.442)--(1.437,6.441)--(1.438,6.440)--(1.438,6.439)%
  --(1.439,6.438)--(1.439,6.437)--(1.440,6.436)--(1.440,6.435)--(1.441,6.435)--(1.441,6.434)%
  --(1.441,6.433)--(1.442,6.433)--(1.442,6.432)--(1.442,6.431)--(1.443,6.431)--(1.443,6.430)%
  --(1.444,6.429)--(1.444,6.428)--(1.444,6.427)--(1.445,6.427)--(1.445,6.426)--(1.445,6.425)%
  --(1.446,6.424)--(1.446,6.423)--(1.447,6.422)--(1.447,6.421)--(1.447,6.420)--(1.448,6.420)%
  --(1.448,6.419)--(1.448,6.418)--(1.449,6.417)--(1.449,6.416)--(1.450,6.415)--(1.450,6.414)%
  --(1.450,6.413)--(1.451,6.412)--(1.451,6.411)--(1.451,6.410)--(1.452,6.409)--(1.452,6.408)%
  --(1.453,6.407)--(1.453,6.406)--(1.453,6.405)--(1.453,6.404)--(1.454,6.404)--(1.454,6.403)%
  --(1.454,6.402)--(1.454,6.401)--(1.455,6.401)--(1.455,6.400)--(1.455,6.399)--(1.456,6.398)%
  --(1.456,6.397)--(1.456,6.396)--(1.457,6.395)--(1.457,6.394)--(1.457,6.393)--(1.457,6.392)%
  --(1.458,6.391)--(1.458,6.390)--(1.458,6.389)--(1.459,6.389)--(1.459,6.388)--(1.459,6.387)%
  --(1.459,6.386)--(1.460,6.385)--(1.460,6.384)--(1.460,6.383)--(1.460,6.382)--(1.461,6.381)%
  --(1.461,6.380)--(1.461,6.379)--(1.462,6.378)--(1.462,6.377)--(1.462,6.376)--(1.463,6.375)%
  --(1.463,6.374)--(1.463,6.373)--(1.463,6.372)--(1.464,6.371)--(1.464,6.370)--(1.464,6.369)%
  --(1.465,6.368)--(1.465,6.367)--(1.465,6.366)--(1.465,6.365)--(1.466,6.364)--(1.466,6.363)%
  --(1.466,6.361)--(1.466,6.360)--(1.467,6.359)--(1.467,6.358)--(1.467,6.357)--(1.468,6.356)%
  --(1.468,6.355)--(1.468,6.354)--(1.468,6.353)--(1.469,6.352)--(1.469,6.351)--(1.469,6.350)%
  --(1.469,6.348)--(1.470,6.347)--(1.470,6.346)--(1.470,6.345)--(1.471,6.344)--(1.471,6.343)%
  --(1.471,6.342)--(1.471,6.341)--(1.472,6.339)--(1.472,6.338)--(1.472,6.337)--(1.472,6.336)%
  --(1.473,6.335)--(1.473,6.333)--(1.473,6.332)--(1.474,6.331)--(1.474,6.330)--(1.474,6.329)%
  --(1.474,6.327)--(1.475,6.326)--(1.475,6.325)--(1.475,6.324)--(1.475,6.323)--(1.476,6.321)%
  --(1.476,6.320)--(1.476,6.319)--(1.477,6.318)--(1.477,6.316)--(1.477,6.315)--(1.477,6.314)%
  --(1.478,6.312)--(1.478,6.311)--(1.478,6.310)--(1.478,6.309)--(1.479,6.307)--(1.479,6.306)%
  --(1.479,6.305)--(1.480,6.303)--(1.480,6.302)--(1.480,6.301)--(1.480,6.299)--(1.481,6.298)%
  --(1.481,6.297)--(1.481,6.295)--(1.481,6.294)--(1.482,6.293)--(1.482,6.291)--(1.482,6.290)%
  --(1.483,6.288)--(1.483,6.287)--(1.483,6.286)--(1.483,6.284)--(1.484,6.283)--(1.484,6.281)%
  --(1.484,6.280)--(1.484,6.278)--(1.485,6.277)--(1.485,6.276)--(1.485,6.274)--(1.486,6.273)%
  --(1.486,6.271)--(1.486,6.270)--(1.486,6.268)--(1.487,6.267)--(1.487,6.265)--(1.487,6.264)%
  --(1.487,6.262)--(1.488,6.261)--(1.488,6.259)--(1.488,6.258)--(1.489,6.256)--(1.489,6.255)%
  --(1.489,6.253)--(1.489,6.252)--(1.490,6.250)--(1.490,6.249)--(1.490,6.247)--(1.490,6.246)%
  --(1.491,6.244)--(1.491,6.243)--(1.491,6.241)--(1.492,6.239)--(1.492,6.238)--(1.492,6.236)%
  --(1.492,6.235)--(1.493,6.233)--(1.493,6.231)--(1.493,6.230)--(1.493,6.228)--(1.494,6.227)%
  --(1.494,6.225)--(1.494,6.223)--(1.495,6.222)--(1.495,6.220)--(1.495,6.218)--(1.495,6.217)%
  --(1.496,6.215)--(1.496,6.213)--(1.496,6.212)--(1.496,6.210)--(1.497,6.208)--(1.497,6.207)%
  --(1.497,6.205)--(1.498,6.203)--(1.498,6.202)--(1.498,6.200)--(1.498,6.198)--(1.499,6.197)%
  --(1.499,6.195)--(1.499,6.193)--(1.499,6.191)--(1.500,6.190)--(1.500,6.188)--(1.500,6.186)%
  --(1.501,6.184)--(1.501,6.183)--(1.501,6.181)--(1.501,6.179)--(1.502,6.177)--(1.502,6.175)%
  --(1.502,6.174)--(1.502,6.172)--(1.503,6.170)--(1.503,6.168)--(1.503,6.166)--(1.504,6.165)%
  --(1.504,6.163)--(1.504,6.161)--(1.504,6.159)--(1.505,6.157)--(1.505,6.155)--(1.505,6.154)%
  --(1.505,6.152)--(1.506,6.150)--(1.506,6.148)--(1.506,6.146)--(1.507,6.144)--(1.507,6.142)%
  --(1.507,6.140)--(1.507,6.138)--(1.508,6.137)--(1.508,6.135)--(1.508,6.133)--(1.508,6.131)%
  --(1.509,6.129)--(1.509,6.127)--(1.509,6.125)--(1.510,6.123)--(1.510,6.121)--(1.510,6.119)%
  --(1.510,6.117)--(1.511,6.115)--(1.511,6.114)--(1.511,6.112)--(1.511,6.110)--(1.512,6.108)%
  --(1.512,6.106)--(1.512,6.104)--(1.513,6.102)--(1.513,6.101)--(1.513,6.099)--(1.513,6.097)%
  --(1.514,6.095)--(1.514,6.094)--(1.514,6.092)--(1.514,6.090)--(1.515,6.088)--(1.515,6.087)%
  --(1.515,6.085)--(1.516,6.083)--(1.516,6.082)--(1.516,6.080)--(1.516,6.078)--(1.517,6.077)%
  --(1.517,6.075)--(1.517,6.073)--(1.517,6.072)--(1.518,6.070)--(1.518,6.069)--(1.518,6.067)%
  --(1.519,6.065)--(1.519,6.064)--(1.519,6.062)--(1.519,6.061)--(1.520,6.059)--(1.520,6.058)%
  --(1.520,6.056)--(1.520,6.055)--(1.521,6.053)--(1.521,6.052)--(1.521,6.050)--(1.522,6.049)%
  --(1.522,6.048)--(1.522,6.046)--(1.522,6.045)--(1.523,6.043)--(1.523,6.042)--(1.523,6.041)%
  --(1.523,6.039)--(1.524,6.038)--(1.524,6.037)--(1.524,6.035)--(1.524,6.034)--(1.525,6.033)%
  --(1.525,6.031)--(1.525,6.030)--(1.526,6.029)--(1.526,6.028)--(1.526,6.026)--(1.526,6.025)%
  --(1.527,6.024)--(1.527,6.023)--(1.527,6.021)--(1.527,6.020)--(1.528,6.019)--(1.528,6.018)%
  --(1.528,6.017)--(1.529,6.016)--(1.529,6.014)--(1.529,6.013)--(1.529,6.012)--(1.530,6.011)%
  --(1.530,6.010)--(1.530,6.009)--(1.530,6.008)--(1.531,6.007)--(1.531,6.006)--(1.531,6.005)%
  --(1.532,6.004)--(1.532,6.003)--(1.532,6.002)--(1.532,6.001)--(1.533,6.000)--(1.533,5.999)%
  --(1.533,5.998)--(1.533,5.997)--(1.534,5.996)--(1.534,5.995)--(1.534,5.994)--(1.535,5.993)%
  --(1.535,5.992)--(1.535,5.991)--(1.536,5.990)--(1.536,5.989)--(1.536,5.988)--(1.536,5.987)%
  --(1.537,5.987)--(1.537,5.986)--(1.537,5.985)--(1.538,5.984)--(1.538,5.983)--(1.538,5.982)%
  --(1.539,5.981)--(1.539,5.980)--(1.539,5.979)--(1.540,5.979)--(1.540,5.978)--(1.540,5.977)%
  --(1.541,5.977)--(1.541,5.976)--(1.541,5.975)--(1.542,5.974)--(1.542,5.973)--(1.542,5.972)%
  --(1.543,5.972)--(1.543,5.971)--(1.544,5.970)--(1.544,5.969)--(1.545,5.968)--(1.545,5.967)%
  --(1.546,5.967)--(1.546,5.966)--(1.547,5.965)--(1.547,5.964)--(1.548,5.964)--(1.548,5.963)%
  --(1.549,5.963)--(1.549,5.962)--(1.550,5.962)--(1.550,5.961)--(1.551,5.961)--(1.551,5.960)%
  --(1.552,5.960)--(1.553,5.960)--(1.553,5.959)--(1.554,5.959)--(1.555,5.959)--(1.556,5.959)%
  --(1.557,5.959)--(1.558,5.959)--(1.559,5.959)--(1.559,5.960)--(1.560,5.960)--(1.561,5.960)%
  --(1.561,5.961)--(1.562,5.961)--(1.562,5.962)--(1.563,5.962)--(1.563,5.963)--(1.564,5.963)%
  --(1.564,5.964)--(1.565,5.964)--(1.565,5.965)--(1.565,5.966)--(1.566,5.966)--(1.566,5.967)%
  --(1.567,5.968)--(1.567,5.969)--(1.568,5.969)--(1.568,5.970)--(1.568,5.971)--(1.569,5.971)%
  --(1.569,5.972)--(1.569,5.973)--(1.570,5.973)--(1.570,5.974)--(1.570,5.975)--(1.571,5.975)%
  --(1.571,5.976)--(1.571,5.977)--(1.572,5.978)--(1.572,5.979)--(1.572,5.980)--(1.573,5.980)%
  --(1.573,5.981)--(1.573,5.982)--(1.574,5.983)--(1.574,5.984)--(1.574,5.985)--(1.575,5.986)%
  --(1.575,5.987)--(1.575,5.988)--(1.576,5.989)--(1.576,5.990)--(1.576,5.991)--(1.577,5.991)%
  --(1.577,5.992)--(1.577,5.993)--(1.577,5.994)--(1.578,5.995)--(1.578,5.996)--(1.578,5.997)%
  --(1.578,5.998)--(1.579,5.999)--(1.579,6.000)--(1.579,6.001)--(1.580,6.002)--(1.580,6.003)%
  --(1.580,6.004)--(1.580,6.005)--(1.581,6.006)--(1.581,6.007)--(1.581,6.008)--(1.581,6.009)%
  --(1.582,6.010)--(1.582,6.011)--(1.582,6.012)--(1.583,6.013)--(1.583,6.014)--(1.583,6.015)%
  --(1.583,6.016)--(1.584,6.018)--(1.584,6.019)--(1.584,6.020)--(1.584,6.021)--(1.585,6.022)%
  --(1.585,6.024)--(1.585,6.025)--(1.586,6.026)--(1.586,6.027)--(1.586,6.028)--(1.586,6.030)%
  --(1.587,6.031)--(1.587,6.032)--(1.587,6.034)--(1.587,6.035)--(1.588,6.036)--(1.588,6.038)%
  --(1.588,6.039)--(1.589,6.040)--(1.589,6.042)--(1.589,6.043)--(1.589,6.044)--(1.590,6.046)%
  --(1.590,6.047)--(1.590,6.049)--(1.590,6.050)--(1.591,6.052)--(1.591,6.053)--(1.591,6.054)%
  --(1.592,6.056)--(1.592,6.057)--(1.592,6.059)--(1.592,6.060)--(1.593,6.062)--(1.593,6.064)%
  --(1.593,6.065)--(1.593,6.067)--(1.594,6.068)--(1.594,6.070)--(1.594,6.071)--(1.595,6.073)%
  --(1.595,6.075)--(1.595,6.076)--(1.595,6.078)--(1.596,6.080)--(1.596,6.081)--(1.596,6.083)%
  --(1.596,6.085)--(1.597,6.086)--(1.597,6.088)--(1.597,6.090)--(1.598,6.091)--(1.598,6.093)%
  --(1.598,6.095)--(1.598,6.097)--(1.599,6.098)--(1.599,6.100)--(1.599,6.102)--(1.599,6.104)%
  --(1.600,6.106)--(1.600,6.107)--(1.600,6.109)--(1.601,6.111)--(1.601,6.113)--(1.601,6.115)%
  --(1.601,6.117)--(1.602,6.119)--(1.602,6.121)--(1.602,6.123)--(1.602,6.124)--(1.603,6.126)%
  --(1.603,6.128)--(1.603,6.130)--(1.604,6.132)--(1.604,6.134)--(1.604,6.136)--(1.604,6.138)%
  --(1.605,6.140)--(1.605,6.142)--(1.605,6.143)--(1.605,6.145)--(1.606,6.147)--(1.606,6.149)%
  --(1.606,6.151)--(1.607,6.152)--(1.607,6.154)--(1.607,6.156)--(1.607,6.158)--(1.608,6.159)%
  --(1.608,6.161)--(1.608,6.163)--(1.608,6.165)--(1.609,6.166)--(1.609,6.168)--(1.609,6.170)%
  --(1.610,6.171)--(1.610,6.173)--(1.610,6.175)--(1.610,6.176)--(1.611,6.178)--(1.611,6.179)%
  --(1.611,6.181)--(1.611,6.182)--(1.612,6.184)--(1.612,6.186)--(1.612,6.187)--(1.612,6.189)%
  --(1.613,6.190)--(1.613,6.192)--(1.613,6.193)--(1.614,6.195)--(1.614,6.196)--(1.614,6.198)%
  --(1.614,6.199)--(1.615,6.200)--(1.615,6.202)--(1.615,6.203)--(1.615,6.205)--(1.616,6.206)%
  --(1.616,6.207)--(1.616,6.209)--(1.617,6.210)--(1.617,6.212)--(1.617,6.213)--(1.617,6.214)%
  --(1.618,6.215)--(1.618,6.217)--(1.618,6.218)--(1.618,6.219)--(1.619,6.221)--(1.619,6.222)%
  --(1.619,6.223)--(1.620,6.224)--(1.620,6.226)--(1.620,6.227)--(1.620,6.228)--(1.621,6.229)%
  --(1.621,6.230)--(1.621,6.231)--(1.621,6.233)--(1.622,6.234)--(1.622,6.235)--(1.622,6.236)%
  --(1.623,6.237)--(1.623,6.238)--(1.623,6.239)--(1.623,6.240)--(1.624,6.241)--(1.624,6.242)%
  --(1.624,6.243)--(1.624,6.244)--(1.625,6.245)--(1.625,6.246)--(1.625,6.247)--(1.626,6.248)%
  --(1.626,6.249)--(1.626,6.250)--(1.626,6.251)--(1.627,6.252)--(1.627,6.253)--(1.627,6.254)%
  --(1.627,6.255)--(1.628,6.256)--(1.628,6.257)--(1.629,6.258)--(1.629,6.259)--(1.629,6.260)%
  --(1.629,6.261)--(1.630,6.262)--(1.630,6.263)--(1.630,6.264)--(1.631,6.265)--(1.631,6.266)%
  --(1.632,6.267)--(1.632,6.268)--(1.632,6.269)--(1.633,6.270)--(1.633,6.271)--(1.633,6.272)%
  --(1.634,6.272)--(1.634,6.273)--(1.635,6.274)--(1.635,6.275)--(1.635,6.276)--(1.636,6.276)%
  --(1.636,6.277)--(1.636,6.278)--(1.637,6.278)--(1.637,6.279)--(1.638,6.280)--(1.638,6.281)%
  --(1.639,6.282)--(1.639,6.283)--(1.640,6.283)--(1.640,6.284)--(1.641,6.284)--(1.641,6.285)%
  --(1.642,6.285)--(1.642,6.286)--(1.643,6.286)--(1.643,6.287)--(1.644,6.287)--(1.644,6.288)%
  --(1.645,6.288)--(1.646,6.288)--(1.646,6.289)--(1.647,6.289)--(1.648,6.289)--(1.649,6.289)%
  --(1.650,6.289)--(1.651,6.289)--(1.651,6.288)--(1.652,6.288)--(1.653,6.288)--(1.653,6.287)%
  --(1.654,6.287)--(1.654,6.286)--(1.655,6.286)--(1.655,6.285)--(1.656,6.285)--(1.656,6.284)%
  --(1.657,6.284)--(1.657,6.283)--(1.658,6.282)--(1.658,6.281)--(1.659,6.281)--(1.659,6.280)%
  --(1.660,6.279)--(1.660,6.278)--(1.661,6.277)--(1.661,6.276)--(1.662,6.276)--(1.662,6.275)%
  --(1.662,6.274)--(1.663,6.273)--(1.663,6.272)--(1.663,6.271)--(1.664,6.271)--(1.664,6.270)%
  --(1.664,6.269)--(1.665,6.269)--(1.665,6.268)--(1.665,6.267)--(1.666,6.266)--(1.666,6.265)%
  --(1.666,6.264)--(1.667,6.263)--(1.667,6.262)--(1.667,6.261)--(1.668,6.260)--(1.668,6.259)%
  --(1.668,6.258)--(1.669,6.257)--(1.669,6.256)--(1.669,6.255)--(1.670,6.254)--(1.670,6.253)%
  --(1.670,6.252)--(1.671,6.251)--(1.671,6.250)--(1.671,6.249)--(1.671,6.248)--(1.672,6.247)%
  --(1.672,6.246)--(1.672,6.245)--(1.672,6.244)--(1.673,6.243)--(1.673,6.242)--(1.673,6.241)%
  --(1.674,6.240)--(1.674,6.239)--(1.674,6.238)--(1.674,6.237)--(1.675,6.236)--(1.675,6.234)%
  --(1.675,6.233)--(1.675,6.232)--(1.676,6.231)--(1.676,6.230)--(1.676,6.229)--(1.677,6.227)%
  --(1.677,6.226)--(1.677,6.225)--(1.677,6.224)--(1.678,6.223)--(1.678,6.221)--(1.678,6.220)%
  --(1.678,6.219)--(1.679,6.218)--(1.679,6.216)--(1.679,6.215)--(1.680,6.214)--(1.680,6.212)%
  --(1.680,6.211)--(1.680,6.210)--(1.681,6.208)--(1.681,6.207)--(1.681,6.206)--(1.681,6.204)%
  --(1.682,6.203)--(1.682,6.201)--(1.682,6.200)--(1.683,6.198)--(1.683,6.197)--(1.683,6.196)%
  --(1.683,6.194)--(1.684,6.193)--(1.684,6.191)--(1.684,6.190)--(1.684,6.188)--(1.685,6.187)%
  --(1.685,6.185)--(1.685,6.183)--(1.686,6.182)--(1.686,6.180)--(1.686,6.179)--(1.686,6.177)%
  --(1.687,6.176)--(1.687,6.174)--(1.687,6.172)--(1.687,6.171)--(1.688,6.169)--(1.688,6.167)%
  --(1.688,6.166)--(1.689,6.164)--(1.689,6.162)--(1.689,6.160)--(1.689,6.159)--(1.690,6.157)%
  --(1.690,6.155)--(1.690,6.154)--(1.690,6.152)--(1.691,6.150)--(1.691,6.148)--(1.691,6.146)%
  --(1.692,6.145)--(1.692,6.143)--(1.692,6.141)--(1.692,6.139)--(1.693,6.137)--(1.693,6.135)%
  --(1.693,6.133)--(1.693,6.131)--(1.694,6.130)--(1.694,6.128)--(1.694,6.126)--(1.695,6.124)%
  --(1.695,6.122)--(1.695,6.120)--(1.695,6.118)--(1.696,6.116)--(1.696,6.114)--(1.696,6.112)%
  --(1.696,6.110)--(1.697,6.108)--(1.697,6.106)--(1.697,6.104)--(1.697,6.102)--(1.698,6.100)%
  --(1.698,6.098)--(1.698,6.096)--(1.699,6.094)--(1.699,6.092)--(1.699,6.090)--(1.699,6.088)%
  --(1.700,6.086)--(1.700,6.084)--(1.700,6.082)--(1.700,6.080)--(1.701,6.078)--(1.701,6.076)%
  --(1.701,6.074)--(1.702,6.072)--(1.702,6.070)--(1.702,6.068)--(1.702,6.066)--(1.703,6.064)%
  --(1.703,6.062)--(1.703,6.060)--(1.703,6.058)--(1.704,6.056)--(1.704,6.055)--(1.704,6.053)%
  --(1.705,6.051)--(1.705,6.049)--(1.705,6.047)--(1.705,6.045)--(1.706,6.043)--(1.706,6.041)%
  --(1.706,6.039)--(1.706,6.037)--(1.707,6.035)--(1.707,6.033)--(1.707,6.031)--(1.708,6.029)%
  --(1.708,6.027)--(1.708,6.026)--(1.708,6.024)--(1.709,6.022)--(1.709,6.020)--(1.709,6.018)%
  --(1.709,6.016)--(1.710,6.014)--(1.710,6.012)--(1.710,6.010)--(1.711,6.008)--(1.711,6.006)%
  --(1.711,6.005)--(1.711,6.003)--(1.712,6.001)--(1.712,5.999)--(1.712,5.997)--(1.712,5.995)%
  --(1.713,5.993)--(1.713,5.991)--(1.713,5.990)--(1.714,5.988)--(1.714,5.986)--(1.714,5.984)%
  --(1.714,5.982)--(1.715,5.980)--(1.715,5.978)--(1.715,5.976)--(1.715,5.975)--(1.716,5.973)%
  --(1.716,5.971)--(1.716,5.969)--(1.717,5.967)--(1.717,5.965)--(1.717,5.963)--(1.717,5.962)%
  --(1.718,5.960)--(1.718,5.958)--(1.718,5.956)--(1.718,5.954)--(1.719,5.952)--(1.719,5.950)%
  --(1.719,5.949)--(1.720,5.947)--(1.720,5.945)--(1.720,5.943)--(1.720,5.941)--(1.721,5.940)%
  --(1.721,5.938)--(1.721,5.936)--(1.721,5.934)--(1.722,5.932)--(1.722,5.930)--(1.722,5.929)%
  --(1.723,5.927)--(1.723,5.925)--(1.723,5.923)--(1.723,5.921)--(1.724,5.920)--(1.724,5.918)%
  --(1.724,5.916)--(1.724,5.914)--(1.725,5.912)--(1.725,5.911)--(1.725,5.909)--(1.726,5.907)%
  --(1.726,5.905)--(1.726,5.903)--(1.726,5.902)--(1.727,5.900)--(1.727,5.898)--(1.727,5.896)%
  --(1.727,5.895)--(1.728,5.893)--(1.728,5.891)--(1.728,5.889)--(1.729,5.887)--(1.729,5.886)%
  --(1.729,5.884)--(1.729,5.882)--(1.730,5.880)--(1.730,5.879)--(1.730,5.877)--(1.730,5.875)%
  --(1.731,5.873)--(1.731,5.872)--(1.731,5.870)--(1.732,5.868)--(1.732,5.866)--(1.732,5.865)%
  --(1.732,5.863)--(1.733,5.861)--(1.733,5.859)--(1.733,5.858)--(1.733,5.856)--(1.734,5.854)%
  --(1.734,5.853)--(1.734,5.851)--(1.735,5.849)--(1.735,5.847)--(1.735,5.846)--(1.735,5.844)%
  --(1.736,5.842)--(1.736,5.841)--(1.736,5.839)--(1.736,5.837)--(1.737,5.835)--(1.737,5.834)%
  --(1.737,5.832)--(1.738,5.830)--(1.738,5.829)--(1.738,5.827)--(1.738,5.825)--(1.739,5.824)%
  --(1.739,5.822)--(1.739,5.820)--(1.739,5.818)--(1.740,5.817)--(1.740,5.815)--(1.740,5.813)%
  --(1.741,5.812)--(1.741,5.810)--(1.741,5.808)--(1.741,5.807)--(1.742,5.805)--(1.742,5.803)%
  --(1.742,5.802)--(1.742,5.800)--(1.743,5.798)--(1.743,5.797)--(1.743,5.795)--(1.744,5.793)%
  --(1.744,5.792)--(1.744,5.790)--(1.744,5.788)--(1.745,5.787)--(1.745,5.785)--(1.745,5.784)%
  --(1.745,5.782)--(1.746,5.780)--(1.746,5.779)--(1.746,5.777)--(1.747,5.775)--(1.747,5.774)%
  --(1.747,5.772)--(1.747,5.770)--(1.748,5.769)--(1.748,5.767)--(1.748,5.766)--(1.748,5.764)%
  --(1.749,5.762)--(1.749,5.761)--(1.749,5.759)--(1.750,5.757)--(1.750,5.756)--(1.750,5.754)%
  --(1.750,5.753)--(1.751,5.751)--(1.751,5.749)--(1.751,5.748)--(1.751,5.746)--(1.752,5.745)%
  --(1.752,5.743)--(1.752,5.741)--(1.753,5.740)--(1.753,5.738)--(1.753,5.737)--(1.753,5.735)%
  --(1.754,5.734)--(1.754,5.732)--(1.754,5.730)--(1.754,5.729)--(1.755,5.727)--(1.755,5.726)%
  --(1.755,5.724)--(1.756,5.723)--(1.756,5.721)--(1.756,5.719)--(1.756,5.718)--(1.757,5.716)%
  --(1.757,5.715)--(1.757,5.713)--(1.757,5.712)--(1.758,5.710)--(1.758,5.709)--(1.758,5.707)%
  --(1.759,5.705)--(1.759,5.704)--(1.759,5.702)--(1.759,5.701)--(1.760,5.699)--(1.760,5.698)%
  --(1.760,5.696)--(1.760,5.695)--(1.761,5.693)--(1.761,5.692)--(1.761,5.690)--(1.762,5.689)%
  --(1.762,5.687)--(1.762,5.686)--(1.762,5.684)--(1.763,5.683)--(1.763,5.681)--(1.763,5.679)%
  --(1.763,5.678)--(1.764,5.676)--(1.764,5.675)--(1.764,5.673)--(1.765,5.672)--(1.765,5.670)%
  --(1.765,5.669)--(1.765,5.667)--(1.766,5.666)--(1.766,5.664)--(1.766,5.663)--(1.766,5.662)%
  --(1.767,5.660)--(1.767,5.659)--(1.767,5.657)--(1.768,5.656)--(1.768,5.654)--(1.768,5.653)%
  --(1.768,5.651)--(1.769,5.650)--(1.769,5.648)--(1.769,5.647)--(1.769,5.645)--(1.770,5.644)%
  --(1.770,5.642)--(1.770,5.641)--(1.771,5.639)--(1.771,5.638)--(1.771,5.637)--(1.771,5.635)%
  --(1.772,5.634)--(1.772,5.632)--(1.772,5.631)--(1.772,5.629)--(1.773,5.628)--(1.773,5.626)%
  --(1.773,5.625)--(1.774,5.624)--(1.774,5.622)--(1.774,5.621)--(1.774,5.619)--(1.775,5.618)%
  --(1.775,5.616)--(1.775,5.615)--(1.775,5.614)--(1.776,5.612)--(1.776,5.611)--(1.776,5.609)%
  --(1.777,5.608)--(1.777,5.607)--(1.777,5.605)--(1.777,5.604)--(1.778,5.602)--(1.778,5.601)%
  --(1.778,5.599)--(1.778,5.598)--(1.779,5.597)--(1.779,5.595)--(1.779,5.594)--(1.780,5.593)%
  --(1.780,5.591)--(1.780,5.590)--(1.780,5.588)--(1.781,5.587)--(1.781,5.586)--(1.781,5.584)%
  --(1.781,5.583)--(1.782,5.581)--(1.782,5.580)--(1.782,5.579)--(1.783,5.577)--(1.783,5.576)%
  --(1.783,5.575)--(1.783,5.573)--(1.784,5.572)--(1.784,5.571)--(1.784,5.569)--(1.784,5.568)%
  --(1.785,5.566)--(1.785,5.565)--(1.785,5.564)--(1.785,5.562)--(1.786,5.561)--(1.786,5.560)%
  --(1.786,5.558)--(1.787,5.557)--(1.787,5.556)--(1.787,5.554)--(1.787,5.553)--(1.788,5.552)%
  --(1.788,5.550)--(1.788,5.549)--(1.788,5.548)--(1.789,5.546)--(1.789,5.545)--(1.789,5.544)%
  --(1.790,5.543)--(1.790,5.541)--(1.790,5.540)--(1.790,5.539)--(1.791,5.537)--(1.791,5.536)%
  --(1.791,5.535)--(1.791,5.533)--(1.792,5.532)--(1.792,5.531)--(1.792,5.530)--(1.793,5.528)%
  --(1.793,5.527)--(1.793,5.526)--(1.793,5.525)--(1.794,5.523)--(1.794,5.522)--(1.794,5.521)%
  --(1.794,5.520)--(1.795,5.518)--(1.795,5.517)--(1.795,5.516)--(1.796,5.515)--(1.796,5.513)%
  --(1.796,5.512)--(1.796,5.511)--(1.797,5.510)--(1.797,5.509)--(1.797,5.507)--(1.797,5.506)%
  --(1.798,5.505)--(1.798,5.504)--(1.798,5.503)--(1.799,5.502)--(1.799,5.500)--(1.799,5.499)%
  --(1.799,5.498)--(1.800,5.497)--(1.800,5.496)--(1.800,5.495)--(1.800,5.493)--(1.801,5.492)%
  --(1.801,5.491)--(1.801,5.490)--(1.802,5.489)--(1.802,5.488)--(1.802,5.487)--(1.802,5.486)%
  --(1.803,5.485)--(1.803,5.483)--(1.803,5.482)--(1.803,5.481)--(1.804,5.480)--(1.804,5.479)%
  --(1.804,5.478)--(1.805,5.477)--(1.805,5.476)--(1.805,5.475)--(1.805,5.474)--(1.806,5.473)%
  --(1.806,5.472)--(1.806,5.470)--(1.806,5.469)--(1.807,5.468)--(1.807,5.467)--(1.807,5.466)%
  --(1.808,5.465)--(1.808,5.464)--(1.808,5.463)--(1.808,5.462)--(1.809,5.461)--(1.809,5.460)%
  --(1.809,5.459)--(1.809,5.458)--(1.810,5.457)--(1.810,5.456)--(1.810,5.455)--(1.811,5.454)%
  --(1.811,5.453)--(1.811,5.452)--(1.811,5.451)--(1.812,5.450)--(1.812,5.449)--(1.812,5.448)%
  --(1.812,5.447)--(1.813,5.446)--(1.813,5.445)--(1.814,5.444)--(1.814,5.443)--(1.814,5.442)%
  --(1.814,5.441)--(1.815,5.440)--(1.815,5.439)--(1.815,5.438)--(1.815,5.437)--(1.816,5.436)%
  --(1.816,5.435)--(1.817,5.434)--(1.817,5.433)--(1.817,5.432)--(1.817,5.431)--(1.818,5.430)%
  --(1.818,5.429)--(1.818,5.428)--(1.818,5.427)--(1.819,5.427)--(1.819,5.426)--(1.819,5.425)%
  --(1.820,5.424)--(1.820,5.423)--(1.820,5.422)--(1.821,5.421)--(1.821,5.420)--(1.821,5.419)%
  --(1.821,5.418)--(1.822,5.417)--(1.822,5.416)--(1.823,5.415)--(1.823,5.414)--(1.823,5.413)%
  --(1.824,5.412)--(1.824,5.411)--(1.824,5.410)--(1.825,5.409)--(1.825,5.408)--(1.825,5.407)%
  --(1.826,5.407)--(1.826,5.406)--(1.826,5.405)--(1.826,5.404)--(1.827,5.404)--(1.827,5.403)%
  --(1.827,5.402)--(1.827,5.401)--(1.828,5.401)--(1.828,5.400)--(1.828,5.399)--(1.829,5.399)%
  --(1.829,5.398)--(1.829,5.397)--(1.830,5.396)--(1.830,5.395)--(1.830,5.394)--(1.831,5.393)%
  --(1.831,5.392)--(1.832,5.391)--(1.832,5.390)--(1.832,5.389)--(1.833,5.389)--(1.833,5.388)%
  --(1.833,5.387)--(1.834,5.386)--(1.834,5.385)--(1.835,5.384)--(1.835,5.383)--(1.835,5.382)%
  --(1.836,5.382)--(1.836,5.381)--(1.836,5.380)--(1.837,5.379)--(1.837,5.378)--(1.838,5.378)%
  --(1.838,5.377)--(1.838,5.376)--(1.839,5.376)--(1.839,5.375)--(1.839,5.374)--(1.840,5.373)%
  --(1.840,5.372)--(1.841,5.372)--(1.841,5.371)--(1.841,5.370)--(1.842,5.370)--(1.842,5.369)%
  --(1.842,5.368)--(1.843,5.368)--(1.843,5.367)--(1.844,5.366)--(1.844,5.365)--(1.845,5.365)%
  --(1.845,5.364)--(1.845,5.363)--(1.846,5.363)--(1.846,5.362)--(1.847,5.361)--(1.847,5.360)%
  --(1.848,5.360)--(1.848,5.359)--(1.849,5.358)--(1.849,5.357)--(1.850,5.357)--(1.850,5.356)%
  --(1.851,5.356)--(1.851,5.355)--(1.852,5.354)--(1.853,5.353)--(1.853,5.352)--(1.854,5.352)%
  --(1.854,5.351)--(1.855,5.351)--(1.855,5.350)--(1.856,5.350)--(1.856,5.349)--(1.857,5.349)%
  --(1.857,5.348)--(1.858,5.348)--(1.858,5.347)--(1.859,5.347)--(1.859,5.346)--(1.860,5.346)%
  --(1.861,5.345)--(1.862,5.345)--(1.862,5.344)--(1.863,5.344)--(1.864,5.343)--(1.865,5.343)%
  --(1.866,5.342)--(1.867,5.342)--(1.868,5.342)--(1.868,5.341)--(1.869,5.341)--(1.870,5.341)%
  --(1.871,5.341)--(1.872,5.341)--(1.873,5.341)--(1.874,5.341)--(1.875,5.341)--(1.876,5.341)%
  --(1.877,5.341)--(1.878,5.341)--(1.879,5.341)--(1.879,5.342)--(1.880,5.342)--(1.881,5.342)%
  --(1.882,5.342)--(1.882,5.343)--(1.883,5.343)--(1.884,5.343)--(1.884,5.344)--(1.885,5.344)%
  --(1.886,5.344)--(1.886,5.345)--(1.887,5.345)--(1.888,5.345)--(1.889,5.345)--(1.889,5.346)%
  --(1.890,5.346)--(1.891,5.346)--(1.892,5.346)--(1.893,5.346)--(1.894,5.346)--(1.894,5.347)%
  --(1.895,5.347)--(1.896,5.347)--(1.897,5.347)--(1.898,5.347)--(1.899,5.347)--(1.900,5.347)%
  --(1.901,5.347)--(1.902,5.347)--(1.902,5.346)--(1.903,5.346)--(1.904,5.346)--(1.905,5.346)%
  --(1.906,5.346)--(1.907,5.345)--(1.908,5.345)--(1.909,5.345)--(1.910,5.344)--(1.911,5.344)%
  --(1.912,5.344)--(1.912,5.343)--(1.913,5.343)--(1.914,5.343)--(1.914,5.342)--(1.915,5.342)%
  --(1.916,5.341)--(1.917,5.341)--(1.917,5.340)--(1.918,5.340)--(1.919,5.340)--(1.919,5.339)%
  --(1.920,5.339)--(1.920,5.338)--(1.921,5.338)--(1.922,5.337)--(1.923,5.337)--(1.923,5.336)%
  --(1.924,5.336)--(1.924,5.335)--(1.925,5.335)--(1.925,5.334)--(1.926,5.334)--(1.926,5.333)%
  --(1.927,5.333)--(1.927,5.332)--(1.928,5.332)--(1.928,5.331)--(1.929,5.331)--(1.929,5.330)%
  --(1.930,5.330)--(1.930,5.329)--(1.931,5.329)--(1.931,5.328)--(1.932,5.328)--(1.932,5.327)%
  --(1.933,5.327)--(1.933,5.326)--(1.934,5.325)--(1.935,5.325)--(1.935,5.324)--(1.936,5.323)%
  --(1.936,5.322)--(1.937,5.322)--(1.937,5.321)--(1.938,5.321)--(1.938,5.320)--(1.939,5.319)%
  --(1.939,5.318)--(1.940,5.318)--(1.940,5.317)--(1.941,5.317)--(1.941,5.316)--(1.941,5.315)%
  --(1.942,5.315)--(1.942,5.314)--(1.943,5.313)--(1.944,5.312)--(1.944,5.311)--(1.945,5.311)%
  --(1.945,5.310)--(1.945,5.309)--(1.946,5.309)--(1.946,5.308)--(1.947,5.308)--(1.947,5.307)%
  --(1.947,5.306)--(1.948,5.306)--(1.948,5.305)--(1.948,5.304)--(1.949,5.304)--(1.949,5.303)%
  --(1.950,5.303)--(1.950,5.302)--(1.950,5.301)--(1.951,5.301)--(1.951,5.300)--(1.951,5.299)%
  --(1.952,5.299)--(1.952,5.298)--(1.953,5.297)--(1.953,5.296)--(1.954,5.295)--(1.954,5.294)%
  --(1.955,5.293)--(1.955,5.292)--(1.956,5.291)--(1.956,5.290)--(1.957,5.290)--(1.957,5.289)%
  --(1.957,5.288)--(1.958,5.288)--(1.958,5.287)--(1.958,5.286)--(1.959,5.285)--(1.959,5.284)%
  --(1.960,5.284)--(1.960,5.283)--(1.960,5.282)--(1.961,5.282)--(1.961,5.281)--(1.961,5.280)%
  --(1.962,5.279)--(1.962,5.278)--(1.963,5.278)--(1.963,5.277)--(1.963,5.276)--(1.964,5.275)%
  --(1.964,5.274)--(1.964,5.273)--(1.965,5.273)--(1.965,5.272)--(1.966,5.271)--(1.966,5.270)%
  --(1.966,5.269)--(1.967,5.268)--(1.967,5.267)--(1.968,5.266)--(1.968,5.265)--(1.969,5.264)%
  --(1.969,5.263)--(1.969,5.262)--(1.970,5.262)--(1.970,5.261)--(1.970,5.260)--(1.971,5.259)%
  --(1.971,5.258)--(1.972,5.257)--(1.972,5.256)--(1.972,5.255)--(1.973,5.254)--(1.973,5.253)%
  --(1.973,5.252)--(1.974,5.252)--(1.974,5.251)--(1.974,5.250)--(1.975,5.250)--(1.975,5.249)%
  --(1.975,5.248)--(1.975,5.247)--(1.976,5.247)--(1.976,5.246)--(1.976,5.245)--(1.977,5.244)%
  --(1.977,5.243)--(1.978,5.242)--(1.978,5.241)--(1.978,5.240)--(1.979,5.239)--(1.979,5.238)%
  --(1.979,5.237)--(1.980,5.237)--(1.980,5.236)--(1.980,5.235)--(1.981,5.235)--(1.981,5.234)%
  --(1.981,5.233)--(1.982,5.232)--(1.982,5.231)--(1.982,5.230)--(1.983,5.230)--(1.983,5.229)%
  --(1.983,5.228)--(1.984,5.228)--(1.984,5.227)--(1.984,5.226)--(1.985,5.225)--(1.985,5.224)%
  --(1.985,5.223)--(1.986,5.223)--(1.986,5.222)--(1.987,5.221)--(1.987,5.220)--(1.987,5.219)%
  --(1.988,5.219)--(1.988,5.218)--(1.988,5.217)--(1.989,5.217)--(1.989,5.216)--(1.989,5.215)%
  --(1.990,5.215)--(1.990,5.214)--(1.990,5.213)--(1.991,5.213)--(1.991,5.212)--(1.991,5.211)%
  --(1.992,5.211)--(1.992,5.210)--(1.993,5.209)--(1.993,5.208)--(1.994,5.207)--(1.994,5.206)%
  --(1.995,5.205)--(1.995,5.204)--(1.996,5.204)--(1.996,5.203)--(1.996,5.202)--(1.997,5.202)%
  --(1.997,5.201)--(1.997,5.200)--(1.998,5.200)--(1.998,5.199)--(1.999,5.199)--(1.999,5.198)%
  --(1.999,5.197)--(2.000,5.197)--(2.000,5.196)--(2.001,5.195)--(2.001,5.194)--(2.002,5.194)%
  --(2.002,5.193)--(2.003,5.192)--(2.003,5.191)--(2.004,5.191)--(2.004,5.190)--(2.005,5.190)%
  --(2.005,5.189)--(2.005,5.188)--(2.006,5.188)--(2.006,5.187)--(2.007,5.187)--(2.007,5.186)%
  --(2.008,5.186)--(2.008,5.185)--(2.009,5.184)--(2.009,5.183)--(2.010,5.183)--(2.010,5.182)%
  --(2.011,5.182)--(2.011,5.181)--(2.012,5.181)--(2.012,5.180)--(2.013,5.180)--(2.013,5.179)%
  --(2.014,5.179)--(2.014,5.178)--(2.015,5.178)--(2.015,5.177)--(2.016,5.177)--(2.016,5.176)%
  --(2.017,5.176)--(2.017,5.175)--(2.018,5.175)--(2.018,5.174)--(2.019,5.174)--(2.020,5.173)%
  --(2.021,5.173)--(2.021,5.172)--(2.022,5.172)--(2.022,5.171)--(2.023,5.171)--(2.024,5.171)%
  --(2.024,5.170)--(2.025,5.170)--(2.026,5.169)--(2.027,5.169)--(2.028,5.168)--(2.029,5.168)%
  --(2.030,5.168)--(2.030,5.167)--(2.031,5.167)--(2.032,5.167)--(2.033,5.167)--(2.034,5.167)%
  --(2.034,5.166)--(2.035,5.166)--(2.036,5.166)--(2.037,5.166)--(2.038,5.166)--(2.039,5.166)%
  --(2.040,5.166)--(2.041,5.166)--(2.042,5.166)--(2.043,5.167)--(2.044,5.167)--(2.045,5.167)%
  --(2.046,5.167)--(2.046,5.168)--(2.047,5.168)--(2.048,5.168)--(2.049,5.168)--(2.049,5.169)%
  --(2.050,5.169)--(2.051,5.169)--(2.051,5.170)--(2.052,5.170)--(2.053,5.170)--(2.053,5.171)%
  --(2.054,5.171)--(2.055,5.172)--(2.056,5.172)--(2.056,5.173)--(2.057,5.173)--(2.057,5.174)%
  --(2.058,5.174)--(2.059,5.175)--(2.060,5.175)--(2.060,5.176)--(2.061,5.176)--(2.061,5.177)%
  --(2.062,5.177)--(2.062,5.178)--(2.063,5.178)--(2.063,5.179)--(2.064,5.179)--(2.064,5.180)%
  --(2.065,5.180)--(2.065,5.181)--(2.066,5.181)--(2.066,5.182)--(2.067,5.183)--(2.067,5.184)%
  --(2.068,5.184)--(2.068,5.185)--(2.069,5.185)--(2.069,5.186)--(2.070,5.186)--(2.070,5.187)%
  --(2.071,5.188)--(2.072,5.189)--(2.072,5.190)--(2.073,5.190)--(2.073,5.191)--(2.074,5.192)%
  --(2.075,5.193)--(2.075,5.194)--(2.076,5.194)--(2.076,5.195)--(2.077,5.196)--(2.077,5.197)%
  --(2.078,5.197)--(2.078,5.198)--(2.079,5.199)--(2.079,5.200)--(2.080,5.200)--(2.080,5.201)%
  --(2.081,5.201)--(2.081,5.202)--(2.081,5.203)--(2.082,5.203)--(2.082,5.204)--(2.083,5.205)%
  --(2.084,5.206)--(2.084,5.207)--(2.085,5.208)--(2.085,5.209)--(2.086,5.209)--(2.086,5.210)%
  --(2.087,5.211)--(2.087,5.212)--(2.088,5.212)--(2.088,5.213)--(2.088,5.214)--(2.089,5.214)%
  --(2.089,5.215)--(2.090,5.215)--(2.090,5.216)--(2.090,5.217)--(2.091,5.217)--(2.091,5.218)%
  --(2.091,5.219)--(2.092,5.219)--(2.092,5.220)--(2.093,5.220)--(2.093,5.221)--(2.093,5.222)%
  --(2.094,5.222)--(2.094,5.223)--(2.094,5.224)--(2.095,5.224)--(2.095,5.225)--(2.096,5.226)%
  --(2.096,5.227)--(2.097,5.228)--(2.097,5.229)--(2.098,5.230)--(2.098,5.231)--(2.099,5.231)%
  --(2.099,5.232)--(2.099,5.233)--(2.100,5.233)--(2.100,5.234)--(2.100,5.235)--(2.101,5.235)%
  --(2.101,5.236)--(2.102,5.237)--(2.102,5.238)--(2.103,5.239)--(2.103,5.240)--(2.104,5.241)%
  --(2.104,5.242)--(2.105,5.242)--(2.105,5.243)--(2.105,5.244)--(2.106,5.245)--(2.106,5.246)%
  --(2.107,5.247)--(2.107,5.248)--(2.108,5.248)--(2.108,5.249)--(2.108,5.250)--(2.109,5.250)%
  --(2.109,5.251)--(2.109,5.252)--(2.110,5.253)--(2.110,5.254)--(2.111,5.254)--(2.111,5.255)%
  --(2.111,5.256)--(2.112,5.257)--(2.112,5.258)--(2.113,5.259)--(2.113,5.260)--(2.114,5.261)%
  --(2.114,5.262)--(2.115,5.263)--(2.115,5.264)--(2.115,5.265)--(2.116,5.265)--(2.116,5.266)%
  --(2.117,5.267)--(2.117,5.268)--(2.117,5.269)--(2.118,5.269)--(2.118,5.270)--(2.118,5.271)%
  --(2.119,5.272)--(2.119,5.273)--(2.120,5.274)--(2.120,5.275)--(2.121,5.276)--(2.121,5.277)%
  --(2.121,5.278)--(2.122,5.279)--(2.122,5.280)--(2.123,5.280)--(2.123,5.281)--(2.123,5.282)%
  --(2.124,5.283)--(2.124,5.284)--(2.124,5.285)--(2.125,5.285)--(2.125,5.286)--(2.125,5.287)%
  --(2.126,5.287)--(2.126,5.288)--(2.126,5.289)--(2.127,5.290)--(2.127,5.291)--(2.127,5.292)%
  --(2.128,5.293)--(2.128,5.294)--(2.129,5.295)--(2.129,5.296)--(2.130,5.297)--(2.130,5.298)%
  --(2.130,5.299)--(2.131,5.300)--(2.131,5.301)--(2.131,5.302)--(2.132,5.302)--(2.132,5.303)%
  --(2.132,5.304)--(2.133,5.304)--(2.133,5.305)--(2.133,5.306)--(2.134,5.307)--(2.134,5.308)%
  --(2.134,5.309)--(2.135,5.310)--(2.135,5.311)--(2.136,5.312)--(2.136,5.313)--(2.136,5.314)%
  --(2.137,5.315)--(2.137,5.316)--(2.137,5.317)--(2.138,5.318)--(2.138,5.319)--(2.139,5.320)%
  --(2.139,5.321)--(2.139,5.322)--(2.140,5.322)--(2.140,5.323)--(2.140,5.324)--(2.140,5.325)%
  --(2.141,5.325)--(2.141,5.326)--(2.141,5.327)--(2.142,5.328)--(2.142,5.329)--(2.142,5.330)%
  --(2.143,5.330)--(2.143,5.331)--(2.143,5.332)--(2.143,5.333)--(2.144,5.333)--(2.144,5.334)%
  --(2.144,5.335)--(2.145,5.336)--(2.145,5.337)--(2.145,5.338)--(2.146,5.339)--(2.146,5.340)%
  --(2.146,5.341)--(2.147,5.341)--(2.147,5.342)--(2.147,5.343)--(2.148,5.344)--(2.148,5.345)%
  --(2.148,5.346)--(2.149,5.347)--(2.149,5.348)--(2.149,5.349)--(2.150,5.350)--(2.150,5.351)%
  --(2.151,5.352)--(2.151,5.353)--(2.151,5.354)--(2.152,5.355)--(2.152,5.356)--(2.152,5.357)%
  --(2.152,5.358)--(2.153,5.358)--(2.153,5.359)--(2.153,5.360)--(2.154,5.361)--(2.154,5.362)%
  --(2.154,5.363)--(2.155,5.364)--(2.155,5.365)--(2.155,5.366)--(2.156,5.367)--(2.156,5.368)%
  --(2.156,5.369)--(2.157,5.369)--(2.157,5.370)--(2.157,5.371)--(2.157,5.372)--(2.158,5.373)%
  --(2.158,5.374)--(2.158,5.375)--(2.159,5.376)--(2.159,5.377)--(2.160,5.378)--(2.160,5.379)%
  --(2.160,5.380)--(2.160,5.381)--(2.161,5.382)--(2.161,5.383)--(2.161,5.384)--(2.162,5.385)%
  --(2.162,5.386)--(2.162,5.387)--(2.163,5.387)--(2.163,5.388)--(2.163,5.389)--(2.163,5.390)%
  --(2.164,5.391)--(2.164,5.392)--(2.164,5.393)--(2.165,5.394)--(2.165,5.395)--(2.166,5.396)%
  --(2.166,5.397)--(2.166,5.398)--(2.166,5.399)--(2.167,5.399)--(2.167,5.400)--(2.167,5.401)%
  --(2.167,5.402)--(2.168,5.402)--(2.168,5.403)--(2.168,5.404)--(2.169,5.405)--(2.169,5.406)%
  --(2.169,5.407)--(2.170,5.408)--(2.170,5.409)--(2.170,5.410)--(2.171,5.410)--(2.171,5.411)%
  --(2.171,5.412)--(2.172,5.413)--(2.172,5.414)--(2.172,5.415)--(2.173,5.415)--(2.173,5.416)%
  --(2.173,5.417)--(2.174,5.418)--(2.174,5.419)--(2.175,5.420)--(2.175,5.421)--(2.175,5.422)%
  --(2.176,5.423)--(2.176,5.424)--(2.176,5.425)--(2.177,5.425)--(2.177,5.426)--(2.178,5.427)%
  --(2.178,5.428)--(2.178,5.429)--(2.179,5.429)--(2.179,5.430)--(2.179,5.431)--(2.180,5.432)%
  --(2.180,5.433)--(2.181,5.434)--(2.181,5.435)--(2.182,5.436)--(2.182,5.437)--(2.182,5.438)%
  --(2.183,5.438)--(2.183,5.439)--(2.184,5.440)--(2.184,5.441)--(2.185,5.442)--(2.185,5.443)%
  --(2.186,5.444)--(2.186,5.445)--(2.187,5.445)--(2.187,5.446)--(2.187,5.447)--(2.188,5.447)%
  --(2.188,5.448)--(2.188,5.449)--(2.189,5.449)--(2.189,5.450)--(2.190,5.450)--(2.190,5.451)%
  --(2.190,5.452)--(2.191,5.452)--(2.191,5.453)--(2.192,5.454)--(2.192,5.455)--(2.193,5.455)%
  --(2.193,5.456)--(2.194,5.457)--(2.194,5.458)--(2.195,5.458)--(2.195,5.459)--(2.196,5.459)%
  --(2.196,5.460)--(2.197,5.461)--(2.197,5.462)--(2.198,5.462)--(2.198,5.463)--(2.199,5.463)%
  --(2.199,5.464)--(2.200,5.464)--(2.200,5.465)--(2.201,5.466)--(2.202,5.466)--(2.202,5.467)%
  --(2.203,5.467)--(2.203,5.468)--(2.204,5.468)--(2.204,5.469)--(2.205,5.469)--(2.205,5.470)%
  --(2.206,5.470)--(2.206,5.471)--(2.207,5.471)--(2.208,5.472)--(2.209,5.472)--(2.209,5.473)%
  --(2.210,5.473)--(2.211,5.473)--(2.211,5.474)--(2.212,5.474)--(2.213,5.475)--(2.214,5.475)%
  --(2.215,5.475)--(2.215,5.476)--(2.216,5.476)--(2.217,5.476)--(2.218,5.476)--(2.219,5.476)%
  --(2.220,5.476)--(2.221,5.476)--(2.222,5.476)--(2.223,5.476)--(2.224,5.476)--(2.225,5.476)%
  --(2.226,5.476)--(2.227,5.476)--(2.227,5.475)--(2.228,5.475)--(2.229,5.475)--(2.230,5.475)%
  --(2.230,5.474)--(2.231,5.474)--(2.232,5.474)--(2.232,5.473)--(2.233,5.473)--(2.234,5.472)%
  --(2.235,5.472)--(2.235,5.471)--(2.236,5.471)--(2.236,5.470)--(2.237,5.470)--(2.238,5.469)%
  --(2.239,5.469)--(2.239,5.468)--(2.240,5.468)--(2.240,5.467)--(2.241,5.467)--(2.241,5.466)%
  --(2.242,5.466)--(2.242,5.465)--(2.243,5.465)--(2.243,5.464)--(2.244,5.463)--(2.245,5.462)%
  --(2.245,5.461)--(2.246,5.461)--(2.246,5.460)--(2.247,5.460)--(2.247,5.459)--(2.248,5.458)%
  --(2.248,5.457)--(2.249,5.457)--(2.249,5.456)--(2.250,5.455)--(2.251,5.454)--(2.251,5.453)%
  --(2.252,5.452)--(2.252,5.451)--(2.253,5.451)--(2.253,5.450)--(2.254,5.449)--(2.254,5.448)%
  --(2.255,5.448)--(2.255,5.447)--(2.255,5.446)--(2.256,5.446)--(2.256,5.445)--(2.257,5.444)%
  --(2.257,5.443)--(2.258,5.442)--(2.258,5.441)--(2.259,5.440)--(2.259,5.439)--(2.260,5.439)%
  --(2.260,5.438)--(2.261,5.437)--(2.261,5.436)--(2.262,5.435)--(2.262,5.434)--(2.263,5.434)%
  --(2.263,5.433)--(2.264,5.432)--(2.264,5.431)--(2.265,5.431)--(2.265,5.430)--(2.266,5.429)%
  --(2.266,5.428)--(2.267,5.428)--(2.267,5.427)--(2.267,5.426)--(2.268,5.426)--(2.268,5.425)%
  --(2.269,5.425)--(2.269,5.424)--(2.269,5.423)--(2.270,5.423)--(2.270,5.422)--(2.271,5.421)%
  --(2.272,5.420)--(2.272,5.419)--(2.273,5.419)--(2.273,5.418)--(2.274,5.417)--(2.275,5.416)%
  --(2.275,5.415)--(2.276,5.415)--(2.276,5.414)--(2.277,5.413)--(2.278,5.412)--(2.278,5.411)%
  --(2.279,5.411)--(2.279,5.410)--(2.280,5.409)--(2.281,5.408)--(2.281,5.407)--(2.282,5.407)%
  --(2.282,5.406)--(2.283,5.406)--(2.283,5.405)--(2.284,5.405)--(2.284,5.404)--(2.285,5.404)%
  --(2.285,5.403)--(2.286,5.402)--(2.287,5.402)--(2.287,5.401)--(2.288,5.400)--(2.288,5.399)%
  --(2.289,5.399)--(2.290,5.398)--(2.291,5.397)--(2.291,5.396)--(2.292,5.396)--(2.293,5.395)%
  --(2.294,5.394)--(2.295,5.393)--(2.296,5.393)--(2.296,5.392)--(2.297,5.392)--(2.297,5.391)%
  --(2.298,5.391)--(2.298,5.390)--(2.299,5.390)--(2.299,5.389)--(2.300,5.389)--(2.301,5.388)%
  --(2.302,5.388)--(2.302,5.387)--(2.303,5.387)--(2.303,5.386)--(2.304,5.386)--(2.305,5.385)%
  --(2.306,5.385)--(2.306,5.384)--(2.307,5.384)--(2.308,5.384)--(2.308,5.383)--(2.309,5.383)%
  --(2.310,5.382)--(2.311,5.382)--(2.312,5.381)--(2.313,5.381)--(2.313,5.380)--(2.314,5.380)%
  --(2.315,5.380)--(2.316,5.379)--(2.317,5.379)--(2.318,5.379)--(2.318,5.378)--(2.319,5.378)%
  --(2.320,5.378)--(2.321,5.378)--(2.321,5.377)--(2.322,5.377)--(2.323,5.377)--(2.324,5.377)%
  --(2.325,5.376)--(2.326,5.376)--(2.327,5.376)--(2.328,5.376)--(2.329,5.376)--(2.330,5.376)%
  --(2.331,5.376)--(2.331,5.375)--(2.332,5.375)--(2.333,5.375)--(2.334,5.375)--(2.335,5.375)%
  --(2.336,5.375)--(2.337,5.375)--(2.338,5.375)--(2.339,5.375)--(2.339,5.376)--(2.340,5.376)%
  --(2.341,5.376)--(2.342,5.376)--(2.343,5.376)--(2.344,5.376)--(2.345,5.376)--(2.345,5.377)%
  --(2.346,5.377)--(2.347,5.377)--(2.348,5.377)--(2.349,5.377)--(2.349,5.378)--(2.350,5.378)%
  --(2.351,5.378)--(2.352,5.379)--(2.353,5.379)--(2.354,5.379)--(2.354,5.380)--(2.355,5.380)%
  --(2.356,5.380)--(2.356,5.381)--(2.357,5.381)--(2.358,5.381)--(2.358,5.382)--(2.359,5.382)%
  --(2.360,5.382)--(2.360,5.383)--(2.361,5.383)--(2.361,5.384)--(2.362,5.384)--(2.363,5.384)%
  --(2.363,5.385)--(2.364,5.385)--(2.364,5.386)--(2.365,5.386)--(2.366,5.387)--(2.367,5.387)%
  --(2.367,5.388)--(2.368,5.388)--(2.368,5.389)--(2.369,5.389)--(2.369,5.390)--(2.370,5.390)%
  --(2.370,5.391)--(2.371,5.391)--(2.372,5.392)--(2.373,5.393)--(2.374,5.394)--(2.375,5.395)%
  --(2.376,5.396)--(2.377,5.397)--(2.378,5.398)--(2.378,5.399)--(2.379,5.399)--(2.379,5.400)%
  --(2.380,5.400)--(2.380,5.401)--(2.381,5.401)--(2.381,5.402)--(2.382,5.402)--(2.382,5.403)%
  --(2.383,5.404)--(2.384,5.405)--(2.384,5.406)--(2.385,5.406)--(2.385,5.407)--(2.386,5.407)%
  --(2.386,5.408)--(2.386,5.409)--(2.387,5.409)--(2.387,5.410)--(2.388,5.410)--(2.388,5.411)%
  --(2.389,5.411)--(2.389,5.412)--(2.389,5.413)--(2.390,5.413)--(2.390,5.414)--(2.391,5.414)%
  --(2.391,5.415)--(2.392,5.416)--(2.392,5.417)--(2.393,5.417)--(2.393,5.418)--(2.394,5.419)%
  --(2.394,5.420)--(2.395,5.420)--(2.395,5.421)--(2.395,5.422)--(2.396,5.422)--(2.396,5.423)%
  --(2.397,5.423)--(2.397,5.424)--(2.397,5.425)--(2.398,5.425)--(2.398,5.426)--(2.399,5.427)%
  --(2.399,5.428)--(2.400,5.428)--(2.400,5.429)--(2.400,5.430)--(2.401,5.430)--(2.401,5.431)%
  --(2.402,5.432)--(2.402,5.433)--(2.403,5.433)--(2.403,5.434)--(2.403,5.435)--(2.404,5.435)%
  --(2.404,5.436)--(2.404,5.437)--(2.405,5.437)--(2.405,5.438)--(2.406,5.439)--(2.406,5.440)%
  --(2.407,5.441)--(2.407,5.442)--(2.408,5.443)--(2.408,5.444)--(2.409,5.444)--(2.409,5.445)%
  --(2.409,5.446)--(2.410,5.447)--(2.410,5.448)--(2.411,5.449)--(2.411,5.450)--(2.412,5.450)%
  --(2.412,5.451)--(2.412,5.452)--(2.413,5.453)--(2.413,5.454)--(2.414,5.455)--(2.414,5.456)%
  --(2.415,5.456)--(2.415,5.457)--(2.415,5.458)--(2.416,5.459)--(2.416,5.460)--(2.417,5.461)%
  --(2.417,5.462)--(2.418,5.463)--(2.418,5.464)--(2.418,5.465)--(2.419,5.465)--(2.419,5.466)%
  --(2.419,5.467)--(2.420,5.468)--(2.420,5.469)--(2.421,5.469)--(2.421,5.470)--(2.421,5.471)%
  --(2.422,5.472)--(2.422,5.473)--(2.422,5.474)--(2.423,5.474)--(2.423,5.475)--(2.423,5.476)%
  --(2.424,5.476)--(2.424,5.477)--(2.424,5.478)--(2.425,5.479)--(2.425,5.480)--(2.425,5.481)%
  --(2.426,5.481)--(2.426,5.482)--(2.426,5.483)--(2.427,5.483)--(2.427,5.484)--(2.427,5.485)%
  --(2.428,5.486)--(2.428,5.487)--(2.428,5.488)--(2.429,5.489)--(2.429,5.490)--(2.430,5.491)%
  --(2.430,5.492)--(2.430,5.493)--(2.431,5.493)--(2.431,5.494)--(2.431,5.495)--(2.431,5.496)%
  --(2.432,5.496)--(2.432,5.497)--(2.432,5.498)--(2.433,5.498)--(2.433,5.499)--(2.433,5.500)%
  --(2.434,5.501)--(2.434,5.502)--(2.434,5.503)--(2.435,5.504)--(2.435,5.505)--(2.436,5.506)%
  --(2.436,5.507)--(2.436,5.508)--(2.437,5.509)--(2.437,5.510)--(2.437,5.511)--(2.438,5.512)%
  --(2.438,5.513)--(2.439,5.514)--(2.439,5.515)--(2.439,5.516)--(2.440,5.517)--(2.440,5.518)%
  --(2.440,5.519)--(2.441,5.520)--(2.441,5.521)--(2.441,5.522)--(2.442,5.523)--(2.442,5.524)%
  --(2.442,5.525)--(2.443,5.526)--(2.443,5.527)--(2.443,5.528)--(2.444,5.529)--(2.444,5.530)%
  --(2.445,5.531)--(2.445,5.532)--(2.445,5.533)--(2.446,5.534)--(2.446,5.535)--(2.446,5.536)%
  --(2.447,5.537)--(2.447,5.538)--(2.448,5.539)--(2.448,5.540)--(2.448,5.541)--(2.449,5.542)%
  --(2.449,5.543)--(2.449,5.544)--(2.450,5.545)--(2.450,5.546)--(2.451,5.547)--(2.451,5.548)%
  --(2.451,5.549)--(2.452,5.550)--(2.452,5.551)--(2.452,5.552)--(2.453,5.552)--(2.453,5.553)%
  --(2.453,5.554)--(2.454,5.554)--(2.454,5.555)--(2.454,5.556)--(2.455,5.557)--(2.455,5.558)%
  --(2.455,5.559)--(2.456,5.560)--(2.456,5.561)--(2.457,5.562)--(2.457,5.563)--(2.458,5.564)%
  --(2.458,5.565)--(2.458,5.566)--(2.459,5.567)--(2.459,5.568)--(2.460,5.568)--(2.460,5.569)%
  --(2.460,5.570)--(2.461,5.571)--(2.461,5.572)--(2.461,5.573)--(2.462,5.573)--(2.462,5.574)%
  --(2.463,5.575)--(2.463,5.576)--(2.463,5.577)--(2.464,5.577)--(2.464,5.578)--(2.464,5.579)%
  --(2.465,5.580)--(2.465,5.581)--(2.466,5.581)--(2.466,5.582)--(2.466,5.583)--(2.467,5.584)%
  --(2.467,5.585)--(2.468,5.586)--(2.468,5.587)--(2.469,5.587)--(2.469,5.588)--(2.469,5.589)%
  --(2.470,5.589)--(2.470,5.590)--(2.470,5.591)--(2.471,5.592)--(2.471,5.593)--(2.472,5.593)%
  --(2.472,5.594)--(2.472,5.595)--(2.473,5.595)--(2.473,5.596)--(2.473,5.597)--(2.474,5.597)%
  --(2.474,5.598)--(2.475,5.599)--(2.475,5.600)--(2.476,5.600)--(2.476,5.601)--(2.476,5.602)%
  --(2.477,5.602)--(2.477,5.603)--(2.477,5.604)--(2.478,5.604)--(2.478,5.605)--(2.479,5.605)%
  --(2.479,5.606)--(2.479,5.607)--(2.480,5.607)--(2.480,5.608)--(2.481,5.609)--(2.481,5.610)%
  --(2.482,5.610)--(2.482,5.611)--(2.483,5.612)--(2.483,5.613)--(2.484,5.613)--(2.484,5.614)%
  --(2.485,5.614)--(2.485,5.615)--(2.485,5.616)--(2.486,5.616)--(2.486,5.617)--(2.487,5.617)%
  --(2.487,5.618)--(2.488,5.619)--(2.488,5.620)--(2.489,5.620)--(2.489,5.621)--(2.490,5.621)%
  --(2.490,5.622)--(2.491,5.622)--(2.491,5.623)--(2.492,5.624)--(2.492,5.625)--(2.493,5.625)%
  --(2.493,5.626)--(2.494,5.626)--(2.494,5.627)--(2.495,5.627)--(2.495,5.628)--(2.496,5.628)%
  --(2.496,5.629)--(2.497,5.629)--(2.497,5.630)--(2.498,5.630)--(2.498,5.631)--(2.499,5.631)%
  --(2.499,5.632)--(2.500,5.632)--(2.500,5.633)--(2.501,5.633)--(2.501,5.634)--(2.502,5.634)%
  --(2.503,5.634)--(2.503,5.635)--(2.504,5.635)--(2.504,5.636)--(2.505,5.636)--(2.505,5.637)%
  --(2.506,5.637)--(2.507,5.638)--(2.508,5.638)--(2.508,5.639)--(2.509,5.639)--(2.510,5.639)%
  --(2.510,5.640)--(2.511,5.640)--(2.512,5.640)--(2.512,5.641)--(2.513,5.641)--(2.514,5.642)%
  --(2.515,5.642)--(2.516,5.642)--(2.516,5.643)--(2.517,5.643)--(2.518,5.643)--(2.519,5.643)%
  --(2.520,5.644)--(2.521,5.644)--(2.522,5.644)--(2.523,5.644)--(2.524,5.644)--(2.525,5.644)%
  --(2.526,5.644)--(2.527,5.644)--(2.528,5.644)--(2.529,5.644)--(2.530,5.644)--(2.531,5.644)%
  --(2.532,5.644)--(2.533,5.644)--(2.534,5.644)--(2.535,5.643)--(2.536,5.643)--(2.537,5.643)%
  --(2.538,5.643)--(2.538,5.642)--(2.539,5.642)--(2.540,5.642)--(2.541,5.642)--(2.541,5.641)%
  --(2.542,5.641)--(2.543,5.641)--(2.544,5.640)--(2.545,5.640)--(2.546,5.640)--(2.546,5.639)%
  --(2.547,5.639)--(2.548,5.639)--(2.548,5.638)--(2.549,5.638)--(2.550,5.638)--(2.550,5.637)%
  --(2.551,5.637)--(2.552,5.637)--(2.552,5.636)--(2.553,5.636)--(2.554,5.636)--(2.554,5.635)%
  --(2.555,5.635)--(2.556,5.635)--(2.556,5.634)--(2.557,5.634)--(2.558,5.633)--(2.559,5.633)%
  --(2.559,5.632)--(2.560,5.632)--(2.561,5.632)--(2.561,5.631)--(2.562,5.631)--(2.562,5.630)%
  --(2.563,5.630)--(2.564,5.630)--(2.564,5.629)--(2.565,5.629)--(2.565,5.628)--(2.566,5.628)%
  --(2.567,5.627)--(2.568,5.627)--(2.568,5.626)--(2.569,5.626)--(2.569,5.625)--(2.570,5.625)%
  --(2.571,5.624)--(2.572,5.624)--(2.572,5.623)--(2.573,5.623)--(2.573,5.622)--(2.574,5.622)%
  --(2.574,5.621)--(2.575,5.621)--(2.576,5.620)--(2.577,5.619)--(2.578,5.618)--(2.579,5.618)%
  --(2.579,5.617)--(2.580,5.617)--(2.580,5.616)--(2.581,5.616)--(2.581,5.615)--(2.582,5.615)%
  --(2.582,5.614)--(2.583,5.614)--(2.583,5.613)--(2.584,5.613)--(2.584,5.612)--(2.585,5.612)%
  --(2.585,5.611)--(2.586,5.611)--(2.586,5.610)--(2.587,5.610)--(2.587,5.609)--(2.588,5.609)%
  --(2.588,5.608)--(2.589,5.608)--(2.589,5.607)--(2.590,5.607)--(2.590,5.606)--(2.591,5.606)%
  --(2.591,5.605)--(2.592,5.605)--(2.592,5.604)--(2.593,5.604)--(2.593,5.603)--(2.594,5.603)%
  --(2.594,5.602)--(2.595,5.602)--(2.595,5.601)--(2.596,5.600)--(2.597,5.599)--(2.597,5.598)%
  --(2.598,5.598)--(2.598,5.597)--(2.599,5.597)--(2.599,5.596)--(2.600,5.596)--(2.600,5.595)%
  --(2.601,5.595)--(2.601,5.594)--(2.602,5.593)--(2.603,5.592)--(2.603,5.591)--(2.604,5.591)%
  --(2.604,5.590)--(2.605,5.589)--(2.606,5.588)--(2.606,5.587)--(2.607,5.587)--(2.607,5.586)%
  --(2.608,5.586)--(2.608,5.585)--(2.609,5.585)--(2.609,5.584)--(2.609,5.583)--(2.610,5.583)%
  --(2.610,5.582)--(2.611,5.582)--(2.611,5.581)--(2.612,5.581)--(2.612,5.580)--(2.612,5.579)%
  --(2.613,5.579)--(2.613,5.578)--(2.614,5.578)--(2.614,5.577)--(2.615,5.576)--(2.615,5.575)%
  --(2.616,5.575)--(2.616,5.574)--(2.617,5.573)--(2.617,5.572)--(2.618,5.572)--(2.618,5.571)%
  --(2.619,5.570)--(2.619,5.569)--(2.620,5.569)--(2.620,5.568)--(2.621,5.568)--(2.621,5.567)%
  --(2.621,5.566)--(2.622,5.566)--(2.622,5.565)--(2.623,5.564)--(2.624,5.563)--(2.624,5.562)%
  --(2.625,5.561)--(2.625,5.560)--(2.626,5.560)--(2.626,5.559)--(2.627,5.558)--(2.627,5.557)%
  --(2.628,5.557)--(2.628,5.556)--(2.628,5.555)--(2.629,5.555)--(2.629,5.554)--(2.630,5.554)%
  --(2.630,5.553)--(2.630,5.552)--(2.631,5.552)--(2.631,5.551)--(2.632,5.550)--(2.632,5.549)%
  --(2.633,5.549)--(2.633,5.548)--(2.634,5.547)--(2.634,5.546)--(2.635,5.546)--(2.635,5.545)%
  --(2.636,5.544)--(2.636,5.543)--(2.637,5.543)--(2.637,5.542)--(2.638,5.541)--(2.638,5.540)%
  --(2.639,5.540)--(2.639,5.539)--(2.640,5.538)--(2.640,5.537)--(2.641,5.537)--(2.641,5.536)%
  --(2.642,5.536)--(2.642,5.535)--(2.642,5.534)--(2.643,5.534)--(2.643,5.533)--(2.644,5.533)%
  --(2.644,5.532)--(2.645,5.531)--(2.645,5.530)--(2.646,5.530)--(2.646,5.529)--(2.647,5.528)%
  --(2.647,5.527)--(2.648,5.527)--(2.648,5.526)--(2.649,5.526)--(2.649,5.525)--(2.650,5.525)%
  --(2.650,5.524)--(2.650,5.523)--(2.651,5.523)--(2.651,5.522)--(2.652,5.522)--(2.652,5.521)%
  --(2.653,5.521)--(2.653,5.520)--(2.654,5.519)--(2.655,5.518)--(2.655,5.517)--(2.656,5.517)%
  --(2.656,5.516)--(2.657,5.516)--(2.657,5.515)--(2.658,5.515)--(2.658,5.514)--(2.659,5.514)%
  --(2.659,5.513)--(2.660,5.512)--(2.661,5.511)--(2.661,5.510)--(2.662,5.510)--(2.662,5.509)%
  --(2.663,5.509)--(2.663,5.508)--(2.664,5.508)--(2.664,5.507)--(2.665,5.507)--(2.665,5.506)%
  --(2.666,5.506)--(2.666,5.505)--(2.667,5.505)--(2.667,5.504)--(2.668,5.504)--(2.668,5.503)%
  --(2.669,5.503)--(2.669,5.502)--(2.670,5.502)--(2.670,5.501)--(2.671,5.501)--(2.671,5.500)%
  --(2.672,5.500)--(2.672,5.499)--(2.673,5.499)--(2.673,5.498)--(2.674,5.498)--(2.674,5.497)%
  --(2.675,5.497)--(2.675,5.496)--(2.676,5.496)--(2.676,5.495)--(2.677,5.495)--(2.677,5.494)%
  --(2.678,5.494)--(2.679,5.493)--(2.680,5.492)--(2.681,5.492)--(2.681,5.491)--(2.682,5.491)%
  --(2.682,5.490)--(2.683,5.490)--(2.683,5.489)--(2.684,5.489)--(2.685,5.489)--(2.685,5.488)%
  --(2.686,5.488)--(2.686,5.487)--(2.687,5.487)--(2.688,5.486)--(2.689,5.486)--(2.689,5.485)%
  --(2.690,5.485)--(2.690,5.484)--(2.691,5.484)--(2.692,5.483)--(2.693,5.483)--(2.693,5.482)%
  --(2.694,5.482)--(2.695,5.482)--(2.695,5.481)--(2.696,5.481)--(2.697,5.480)--(2.698,5.480)%
  --(2.698,5.479)--(2.699,5.479)--(2.700,5.479)--(2.700,5.478)--(2.701,5.478)--(2.702,5.478)%
  --(2.702,5.477)--(2.703,5.477)--(2.704,5.477)--(2.704,5.476)--(2.705,5.476)--(2.706,5.476)%
  --(2.706,5.475)--(2.707,5.475)--(2.708,5.475)--(2.709,5.474)--(2.710,5.474)--(2.711,5.474)%
  --(2.711,5.473)--(2.712,5.473)--(2.713,5.473)--(2.714,5.473)--(2.714,5.472)--(2.715,5.472)%
  --(2.716,5.472)--(2.717,5.472)--(2.717,5.471)--(2.718,5.471)--(2.719,5.471)--(2.720,5.471)%
  --(2.721,5.471)--(2.721,5.470)--(2.722,5.470)--(2.723,5.470)--(2.724,5.470)--(2.725,5.470)%
  --(2.725,5.469)--(2.726,5.469)--(2.727,5.469)--(2.728,5.469)--(2.728,5.468)--(2.729,5.468)%
  --(2.730,5.468)--(2.731,5.468)--(2.731,5.467)--(2.732,5.467)--(2.733,5.467)--(2.733,5.466)%
  --(2.734,5.466)--(2.735,5.466)--(2.735,5.465)--(2.736,5.465)--(2.737,5.465)--(2.737,5.464)%
  --(2.738,5.464)--(2.738,5.463)--(2.739,5.463)--(2.740,5.463)--(2.740,5.462)--(2.741,5.462)%
  --(2.741,5.461)--(2.742,5.461)--(2.743,5.461)--(2.743,5.460)--(2.744,5.460)--(2.744,5.459)%
  --(2.745,5.459)--(2.745,5.458)--(2.746,5.458)--(2.747,5.457)--(2.748,5.456)--(2.749,5.456)%
  --(2.749,5.455)--(2.750,5.455)--(2.750,5.454)--(2.751,5.454)--(2.751,5.453)--(2.752,5.453)%
  --(2.752,5.452)--(2.753,5.452)--(2.753,5.451)--(2.754,5.451)--(2.754,5.450)--(2.755,5.450)%
  --(2.755,5.449)--(2.756,5.449)--(2.756,5.448)--(2.757,5.447)--(2.758,5.446)--(2.758,5.445)%
  --(2.759,5.445)--(2.759,5.444)--(2.760,5.444)--(2.760,5.443)--(2.761,5.443)--(2.761,5.442)%
  --(2.762,5.441)--(2.762,5.440)--(2.763,5.440)--(2.763,5.439)--(2.764,5.439)--(2.764,5.438)%
  --(2.765,5.438)--(2.765,5.437)--(2.766,5.436)--(2.766,5.435)--(2.767,5.435)--(2.767,5.434)%
  --(2.768,5.434)--(2.768,5.433)--(2.768,5.432)--(2.769,5.432)--(2.769,5.431)--(2.770,5.431)%
  --(2.770,5.430)--(2.771,5.429)--(2.771,5.428)--(2.772,5.428)--(2.772,5.427)--(2.773,5.426)%
  --(2.773,5.425)--(2.774,5.425)--(2.774,5.424)--(2.774,5.423)--(2.775,5.423)--(2.775,5.422)%
  --(2.776,5.422)--(2.776,5.421)--(2.776,5.420)--(2.777,5.420)--(2.777,5.419)--(2.777,5.418)%
  --(2.778,5.418)--(2.778,5.417)--(2.779,5.417)--(2.779,5.416)--(2.779,5.415)--(2.780,5.415)%
  --(2.780,5.414)--(2.780,5.413)--(2.781,5.413)--(2.781,5.412)--(2.782,5.411)--(2.782,5.410)%
  --(2.783,5.409)--(2.783,5.408)--(2.784,5.407)--(2.784,5.406)--(2.785,5.406)--(2.785,5.405)%
  --(2.785,5.404)--(2.786,5.404)--(2.786,5.403)--(2.786,5.402)--(2.787,5.402)--(2.787,5.401)%
  --(2.788,5.400)--(2.788,5.399)--(2.789,5.398)--(2.789,5.397)--(2.789,5.396)--(2.790,5.396)%
  --(2.790,5.395)--(2.791,5.394)--(2.791,5.393)--(2.792,5.392)--(2.792,5.391)--(2.792,5.390)%
  --(2.793,5.390)--(2.793,5.389)--(2.794,5.388)--(2.794,5.387)--(2.794,5.386)--(2.795,5.386)%
  --(2.795,5.385)--(2.795,5.384)--(2.796,5.383)--(2.796,5.382)--(2.797,5.382)--(2.797,5.381)%
  --(2.797,5.380)--(2.798,5.379)--(2.798,5.378)--(2.798,5.377)--(2.799,5.377)--(2.799,5.376)%
  --(2.800,5.375)--(2.800,5.374)--(2.800,5.373)--(2.801,5.373)--(2.801,5.372)--(2.801,5.371)%
  --(2.802,5.370)--(2.802,5.369)--(2.803,5.368)--(2.803,5.367)--(2.803,5.366)--(2.804,5.366)%
  --(2.804,5.365)--(2.804,5.364)--(2.805,5.363)--(2.805,5.362)--(2.806,5.361)--(2.806,5.360)%
  --(2.806,5.359)--(2.807,5.358)--(2.807,5.357)--(2.807,5.356)--(2.808,5.356)--(2.808,5.355)%
  --(2.808,5.354)--(2.809,5.354)--(2.809,5.353)--(2.809,5.352)--(2.810,5.351)--(2.810,5.350)%
  --(2.810,5.349)--(2.811,5.348)--(2.811,5.347)--(2.812,5.346)--(2.812,5.345)--(2.812,5.344)%
  --(2.813,5.343)--(2.813,5.342)--(2.813,5.341)--(2.814,5.340)--(2.814,5.339)--(2.815,5.338)%
  --(2.815,5.337)--(2.815,5.336)--(2.816,5.335)--(2.816,5.334)--(2.816,5.333)--(2.817,5.332)%
  --(2.817,5.331)--(2.817,5.330)--(2.818,5.330)--(2.818,5.329)--(2.818,5.328)--(2.819,5.327)%
  --(2.819,5.326)--(2.819,5.325)--(2.820,5.325)--(2.820,5.324)--(2.820,5.323)--(2.820,5.322)%
  --(2.821,5.322)--(2.821,5.321)--(2.821,5.320)--(2.822,5.320)--(2.822,5.319)--(2.822,5.318)%
  --(2.822,5.317)--(2.823,5.317)--(2.823,5.316)--(2.823,5.315)--(2.824,5.314)--(2.824,5.313)%
  --(2.825,5.312)--(2.825,5.311)--(2.825,5.310)--(2.826,5.309)--(2.826,5.308)--(2.826,5.307)%
  --(2.827,5.306)--(2.827,5.305)--(2.828,5.304)--(2.828,5.303)--(2.828,5.302)--(2.829,5.302)%
  --(2.829,5.301)--(2.829,5.300)--(2.830,5.299)--(2.830,5.298)--(2.831,5.297)--(2.831,5.296)%
  --(2.831,5.295)--(2.832,5.294)--(2.832,5.293)--(2.832,5.292)--(2.833,5.292)--(2.833,5.291)%
  --(2.833,5.290)--(2.834,5.290)--(2.834,5.289)--(2.834,5.288)--(2.835,5.287)--(2.835,5.286)%
  --(2.835,5.285)--(2.836,5.285)--(2.836,5.284)--(2.836,5.283)--(2.837,5.283)--(2.837,5.282)%
  --(2.837,5.281)--(2.838,5.280)--(2.838,5.279)--(2.838,5.278)--(2.839,5.278)--(2.839,5.277)%
  --(2.839,5.276)--(2.840,5.276)--(2.840,5.275)--(2.840,5.274)--(2.841,5.273)--(2.841,5.272)%
  --(2.841,5.271)--(2.842,5.271)--(2.842,5.270)--(2.843,5.269)--(2.843,5.268)--(2.843,5.267)%
  --(2.844,5.267)--(2.844,5.266)--(2.844,5.265)--(2.845,5.264)--(2.845,5.263)--(2.846,5.262)%
  --(2.846,5.261)--(2.847,5.260)--(2.847,5.259)--(2.847,5.258)--(2.848,5.258)--(2.848,5.257)%
  --(2.848,5.256)--(2.849,5.256)--(2.849,5.255)--(2.849,5.254)--(2.850,5.254)--(2.850,5.253)%
  --(2.850,5.252)--(2.851,5.251)--(2.851,5.250)--(2.852,5.250)--(2.852,5.249)--(2.852,5.248)%
  --(2.853,5.247)--(2.853,5.246)--(2.854,5.245)--(2.854,5.244)--(2.855,5.243)--(2.855,5.242)%
  --(2.856,5.241)--(2.856,5.240)--(2.856,5.239)--(2.857,5.239)--(2.857,5.238)--(2.858,5.237)%
  --(2.858,5.236)--(2.859,5.235)--(2.859,5.234)--(2.860,5.233)--(2.860,5.232)--(2.861,5.231)%
  --(2.861,5.230)--(2.862,5.229)--(2.862,5.228)--(2.863,5.227)--(2.863,5.226)--(2.864,5.226)%
  --(2.864,5.225)--(2.864,5.224)--(2.865,5.224)--(2.865,5.223)--(2.865,5.222)--(2.866,5.222)%
  --(2.866,5.221)--(2.867,5.220)--(2.867,5.219)--(2.867,5.218)--(2.868,5.218)--(2.868,5.217)%
  --(2.868,5.216)--(2.869,5.216)--(2.869,5.215)--(2.870,5.215)--(2.870,5.214)--(2.870,5.213)%
  --(2.871,5.213)--(2.871,5.212)--(2.871,5.211)--(2.872,5.211)--(2.872,5.210)--(2.873,5.209)%
  --(2.873,5.208)--(2.874,5.207)--(2.874,5.206)--(2.875,5.205)--(2.875,5.204)--(2.876,5.204)%
  --(2.876,5.203)--(2.877,5.202)--(2.877,5.201)--(2.878,5.200)--(2.878,5.199)--(2.879,5.199)%
  --(2.879,5.198)--(2.880,5.197)--(2.880,5.196)--(2.881,5.195)--(2.882,5.194)--(2.882,5.193)%
  --(2.883,5.192)--(2.883,5.191)--(2.884,5.191)--(2.884,5.190)--(2.885,5.189)--(2.885,5.188)%
  --(2.886,5.188)--(2.886,5.187)--(2.886,5.186)--(2.887,5.186)--(2.887,5.185)--(2.888,5.185)%
  --(2.888,5.184)--(2.888,5.183)--(2.889,5.183)--(2.889,5.182)--(2.890,5.181)--(2.891,5.180)%
  --(2.891,5.179)--(2.892,5.179)--(2.892,5.178)--(2.892,5.177)--(2.893,5.177)--(2.893,5.176)%
  --(2.894,5.176)--(2.894,5.175)--(2.895,5.174)--(2.895,5.173)--(2.896,5.173)--(2.896,5.172)%
  --(2.897,5.172)--(2.897,5.171)--(2.898,5.170)--(2.898,5.169)--(2.899,5.169)--(2.899,5.168)%
  --(2.900,5.168)--(2.900,5.167)--(2.901,5.166)--(2.901,5.165)--(2.902,5.165)--(2.902,5.164)%
  --(2.903,5.164)--(2.903,5.163)--(2.904,5.162)--(2.904,5.161)--(2.905,5.161)--(2.905,5.160)%
  --(2.906,5.160)--(2.906,5.159)--(2.907,5.159)--(2.907,5.158)--(2.908,5.158)--(2.908,5.157)%
  --(2.909,5.156)--(2.910,5.155)--(2.910,5.154)--(2.911,5.154)--(2.911,5.153)--(2.912,5.153)%
  --(2.912,5.152)--(2.913,5.152)--(2.913,5.151)--(2.914,5.151)--(2.914,5.150)--(2.915,5.150)%
  --(2.915,5.149)--(2.916,5.149)--(2.916,5.148)--(2.917,5.148)--(2.917,5.147)--(2.918,5.146)%
  --(2.919,5.146)--(2.919,5.145)--(2.920,5.144)--(2.921,5.143)--(2.922,5.143)--(2.922,5.142)%
  --(2.923,5.142)--(2.923,5.141)--(2.924,5.141)--(2.924,5.140)--(2.925,5.140)--(2.925,5.139)%
  --(2.926,5.139)--(2.926,5.138)--(2.927,5.138)--(2.927,5.137)--(2.928,5.137)--(2.928,5.136)%
  --(2.929,5.136)--(2.929,5.135)--(2.930,5.135)--(2.931,5.135)--(2.931,5.134)--(2.932,5.134)%
  --(2.932,5.133)--(2.933,5.133)--(2.933,5.132)--(2.934,5.132)--(2.935,5.131)--(2.936,5.131)%
  --(2.936,5.130)--(2.937,5.130)--(2.937,5.129)--(2.938,5.129)--(2.939,5.128)--(2.940,5.128)%
  --(2.940,5.127)--(2.941,5.127)--(2.942,5.126)--(2.943,5.126)--(2.943,5.125)--(2.944,5.125)%
  --(2.945,5.125)--(2.945,5.124)--(2.946,5.124)--(2.947,5.123)--(2.948,5.123)--(2.949,5.122)%
  --(2.950,5.122)--(2.950,5.121)--(2.951,5.121)--(2.952,5.121)--(2.953,5.120)--(2.954,5.120)%
  --(2.955,5.120)--(2.955,5.119)--(2.956,5.119)--(2.957,5.119)--(2.957,5.118)--(2.958,5.118)%
  --(2.959,5.118)--(2.960,5.118)--(2.960,5.117)--(2.961,5.117)--(2.962,5.117)--(2.963,5.117)%
  --(2.963,5.116)--(2.964,5.116)--(2.965,5.116)--(2.966,5.116)--(2.967,5.116)--(2.967,5.115)%
  --(2.968,5.115)--(2.969,5.115)--(2.970,5.115)--(2.971,5.115)--(2.972,5.114)--(2.973,5.114)%
  --(2.974,5.114)--(2.975,5.114)--(2.976,5.114)--(2.977,5.114)--(2.978,5.114)--(2.979,5.114)%
  --(2.980,5.114)--(2.981,5.114)--(2.982,5.114)--(2.983,5.114)--(2.984,5.114)--(2.985,5.114)%
  --(2.986,5.114)--(2.987,5.114)--(2.988,5.114)--(2.989,5.114)--(2.990,5.114)--(2.991,5.114)%
  --(2.992,5.114)--(2.992,5.115)--(2.993,5.115)--(2.994,5.115)--(2.995,5.115)--(2.996,5.115)%
  --(2.997,5.116)--(2.998,5.116)--(2.999,5.116)--(3.000,5.116)--(3.001,5.117)--(3.002,5.117)%
  --(3.003,5.117)--(3.004,5.118)--(3.005,5.118)--(3.006,5.118)--(3.006,5.119)--(3.007,5.119)%
  --(3.008,5.119)--(3.008,5.120)--(3.009,5.120)--(3.010,5.120)--(3.010,5.121)--(3.011,5.121)%
  --(3.011,5.122)--(3.012,5.122)--(3.013,5.122)--(3.013,5.123)--(3.014,5.123)--(3.014,5.124)%
  --(3.015,5.124)--(3.016,5.124)--(3.016,5.125)--(3.017,5.125)--(3.017,5.126)--(3.018,5.126)%
  --(3.018,5.127)--(3.019,5.127)--(3.019,5.128)--(3.020,5.128)--(3.020,5.129)--(3.021,5.129)%
  --(3.022,5.130)--(3.023,5.131)--(3.024,5.132)--(3.025,5.133)--(3.026,5.134)--(3.026,5.135)%
  --(3.027,5.135)--(3.027,5.136)--(3.028,5.136)--(3.028,5.137)--(3.029,5.137)--(3.029,5.138)%
  --(3.030,5.139)--(3.031,5.140)--(3.031,5.141)--(3.032,5.141)--(3.032,5.142)--(3.033,5.142)%
  --(3.033,5.143)--(3.034,5.143)--(3.034,5.144)--(3.034,5.145)--(3.035,5.145)--(3.035,5.146)%
  --(3.036,5.146)--(3.036,5.147)--(3.037,5.148)--(3.037,5.149)--(3.038,5.149)--(3.038,5.150)%
  --(3.039,5.151)--(3.039,5.152)--(3.040,5.152)--(3.040,5.153)--(3.041,5.154)--(3.041,5.155)%
  --(3.042,5.156)--(3.043,5.157)--(3.043,5.158)--(3.044,5.159)--(3.044,5.160)--(3.045,5.161)%
  --(3.046,5.162)--(3.046,5.163)--(3.047,5.164)--(3.047,5.165)--(3.048,5.166)--(3.048,5.167)%
  --(3.049,5.167)--(3.049,5.168)--(3.049,5.169)--(3.050,5.169)--(3.050,5.170)--(3.050,5.171)%
  --(3.051,5.171)--(3.051,5.172)--(3.052,5.173)--(3.052,5.174)--(3.052,5.175)--(3.053,5.175)%
  --(3.053,5.176)--(3.053,5.177)--(3.054,5.177)--(3.054,5.178)--(3.055,5.179)--(3.055,5.180)%
  --(3.055,5.181)--(3.056,5.181)--(3.056,5.182)--(3.056,5.183)--(3.057,5.183)--(3.057,5.184)%
  --(3.057,5.185)--(3.058,5.185)--(3.058,5.186)--(3.058,5.187)--(3.059,5.187)--(3.059,5.188)%
  --(3.059,5.189)--(3.060,5.190)--(3.060,5.191)--(3.061,5.192)--(3.061,5.193)--(3.062,5.194)%
  --(3.062,5.195)--(3.062,5.196)--(3.063,5.197)--(3.063,5.198)--(3.064,5.198)--(3.064,5.199)%
  --(3.064,5.200)--(3.065,5.201)--(3.065,5.202)--(3.065,5.203)--(3.066,5.204)--(3.066,5.205)%
  --(3.067,5.206)--(3.067,5.207)--(3.068,5.208)--(3.068,5.209)--(3.068,5.210)--(3.069,5.211)%
  --(3.069,5.212)--(3.070,5.213)--(3.070,5.214)--(3.070,5.215)--(3.071,5.216)--(3.071,5.217)%
  --(3.071,5.218)--(3.072,5.218)--(3.072,5.219)--(3.072,5.220)--(3.073,5.221)--(3.073,5.222)%
  --(3.073,5.223)--(3.074,5.223)--(3.074,5.224)--(3.074,5.225)--(3.074,5.226)--(3.075,5.226)%
  --(3.075,5.227)--(3.075,5.228)--(3.076,5.229)--(3.076,5.230)--(3.076,5.231)--(3.077,5.232)%
  --(3.077,5.233)--(3.077,5.234)--(3.078,5.235)--(3.078,5.236)--(3.078,5.237)--(3.079,5.238)%
  --(3.079,5.239)--(3.080,5.240)--(3.080,5.241)--(3.080,5.242)--(3.081,5.243)--(3.081,5.244)%
  --(3.081,5.245)--(3.082,5.246)--(3.082,5.247)--(3.082,5.248)--(3.083,5.249)--(3.083,5.250)%
  --(3.083,5.251)--(3.084,5.252)--(3.084,5.253)--(3.084,5.254)--(3.085,5.255)--(3.085,5.256)%
  --(3.085,5.257)--(3.086,5.258)--(3.086,5.259)--(3.086,5.260)--(3.087,5.261)--(3.087,5.262)%
  --(3.087,5.263)--(3.088,5.264)--(3.088,5.265)--(3.088,5.266)--(3.089,5.267)--(3.089,5.268)%
  --(3.089,5.269)--(3.090,5.270)--(3.090,5.271)--(3.090,5.272)--(3.090,5.273)--(3.091,5.274)%
  --(3.091,5.275)--(3.092,5.276)--(3.092,5.277)--(3.092,5.278)--(3.092,5.279)--(3.093,5.280)%
  --(3.093,5.281)--(3.093,5.282)--(3.093,5.283)--(3.094,5.283)--(3.094,5.284)--(3.094,5.285)%
  --(3.095,5.286)--(3.095,5.287)--(3.095,5.288)--(3.095,5.289)--(3.096,5.290)--(3.096,5.291)%
  --(3.096,5.292)--(3.096,5.293)--(3.097,5.293)--(3.097,5.294)--(3.097,5.295)--(3.098,5.296)%
  --(3.098,5.297)--(3.098,5.298)--(3.098,5.299)--(3.099,5.300)--(3.099,5.301)--(3.099,5.302)%
  --(3.099,5.303)--(3.100,5.304)--(3.100,5.305)--(3.100,5.306)--(3.101,5.307)--(3.101,5.308)%
  --(3.101,5.309)--(3.101,5.310)--(3.102,5.311)--(3.102,5.312)--(3.102,5.313)--(3.103,5.314)%
  --(3.103,5.315)--(3.103,5.316)--(3.104,5.317)--(3.104,5.318)--(3.104,5.319)--(3.104,5.320)%
  --(3.105,5.321)--(3.105,5.322)--(3.105,5.323)--(3.105,5.324)--(3.106,5.325)--(3.106,5.326)%
  --(3.106,5.327)--(3.107,5.328)--(3.107,5.329)--(3.107,5.330)--(3.107,5.331)--(3.108,5.332)%
  --(3.108,5.334)--(3.108,5.335)--(3.108,5.336)--(3.109,5.337)--(3.109,5.338)--(3.109,5.339)%
  --(3.110,5.340)--(3.110,5.341)--(3.110,5.342)--(3.110,5.343)--(3.111,5.344)--(3.111,5.345)%
  --(3.111,5.346)--(3.111,5.347)--(3.112,5.348)--(3.112,5.349)--(3.112,5.350)--(3.113,5.351)%
  --(3.113,5.352)--(3.113,5.353)--(3.113,5.355)--(3.114,5.356)--(3.114,5.357)--(3.114,5.358)%
  --(3.114,5.359)--(3.115,5.360)--(3.115,5.361)--(3.115,5.362)--(3.116,5.363)--(3.116,5.364)%
  --(3.116,5.365)--(3.116,5.367)--(3.117,5.368)--(3.117,5.369)--(3.117,5.370)--(3.117,5.371)%
  --(3.118,5.372)--(3.118,5.373)--(3.118,5.374)--(3.119,5.375)--(3.119,5.377)--(3.119,5.378)%
  --(3.119,5.379)--(3.120,5.380)--(3.120,5.381)--(3.120,5.382)--(3.120,5.383)--(3.121,5.385)%
  --(3.121,5.386)--(3.121,5.387)--(3.122,5.388)--(3.122,5.389)--(3.122,5.390)--(3.122,5.391)%
  --(3.123,5.393)--(3.123,5.394)--(3.123,5.395)--(3.123,5.396)--(3.124,5.397)--(3.124,5.398)%
  --(3.124,5.400)--(3.125,5.401)--(3.125,5.402)--(3.125,5.403)--(3.125,5.404)--(3.126,5.406)%
  --(3.126,5.407)--(3.126,5.408)--(3.126,5.409)--(3.127,5.410)--(3.127,5.412)--(3.127,5.413)%
  --(3.128,5.414)--(3.128,5.415)--(3.128,5.416)--(3.128,5.418)--(3.129,5.419)--(3.129,5.420)%
  --(3.129,5.421)--(3.129,5.422)--(3.130,5.424)--(3.130,5.425)--(3.130,5.426)--(3.131,5.427)%
  --(3.131,5.429)--(3.131,5.430)--(3.131,5.431)--(3.132,5.432)--(3.132,5.434)--(3.132,5.435)%
  --(3.132,5.436)--(3.133,5.437)--(3.133,5.439)--(3.133,5.440)--(3.134,5.441)--(3.134,5.442)%
  --(3.134,5.444)--(3.134,5.445)--(3.135,5.446)--(3.135,5.447)--(3.135,5.449)--(3.135,5.450)%
  --(3.136,5.451)--(3.136,5.452)--(3.136,5.454)--(3.137,5.455)--(3.137,5.456)--(3.137,5.458)%
  --(3.137,5.459)--(3.138,5.460)--(3.138,5.462)--(3.138,5.463)--(3.138,5.464)--(3.139,5.465)%
  --(3.139,5.467)--(3.139,5.468)--(3.140,5.469)--(3.140,5.471)--(3.140,5.472)--(3.140,5.473)%
  --(3.141,5.475)--(3.141,5.476)--(3.141,5.477)--(3.141,5.479)--(3.142,5.480)--(3.142,5.481)%
  --(3.142,5.483)--(3.143,5.484)--(3.143,5.485)--(3.143,5.487)--(3.143,5.488)--(3.144,5.489)%
  --(3.144,5.491)--(3.144,5.492)--(3.144,5.493)--(3.145,5.495)--(3.145,5.496)--(3.145,5.498)%
  --(3.146,5.499)--(3.146,5.500)--(3.146,5.502)--(3.146,5.503)--(3.147,5.504)--(3.147,5.506)%
  --(3.147,5.507)--(3.147,5.509)--(3.148,5.510)--(3.148,5.511)--(3.148,5.513)--(3.149,5.514)%
  --(3.149,5.516)--(3.149,5.517)--(3.149,5.518)--(3.150,5.520)--(3.150,5.521)--(3.150,5.523)%
  --(3.150,5.524)--(3.151,5.525)--(3.151,5.527)--(3.151,5.528)--(3.152,5.530)--(3.152,5.531)%
  --(3.152,5.532)--(3.152,5.534)--(3.153,5.535)--(3.153,5.537)--(3.153,5.538)--(3.153,5.540)%
  --(3.154,5.541)--(3.154,5.543)--(3.154,5.544)--(3.155,5.545)--(3.155,5.547)--(3.155,5.548)%
  --(3.155,5.550)--(3.156,5.551)--(3.156,5.553)--(3.156,5.554)--(3.156,5.556)--(3.157,5.557)%
  --(3.157,5.559)--(3.157,5.560)--(3.158,5.562)--(3.158,5.563)--(3.158,5.564)--(3.158,5.566)%
  --(3.159,5.567)--(3.159,5.569)--(3.159,5.570)--(3.159,5.572)--(3.160,5.573)--(3.160,5.575)%
  --(3.160,5.576)--(3.161,5.578)--(3.161,5.579)--(3.161,5.581)--(3.161,5.582)--(3.162,5.584)%
  --(3.162,5.585)--(3.162,5.587)--(3.162,5.589)--(3.163,5.590)--(3.163,5.592)--(3.163,5.593)%
  --(3.163,5.595)--(3.164,5.596)--(3.164,5.598)--(3.164,5.599)--(3.165,5.601)--(3.165,5.602)%
  --(3.165,5.604)--(3.165,5.605)--(3.166,5.607)--(3.166,5.609)--(3.166,5.610)--(3.166,5.612)%
  --(3.167,5.613)--(3.167,5.615)--(3.167,5.616)--(3.168,5.618)--(3.168,5.619)--(3.168,5.621)%
  --(3.168,5.623)--(3.169,5.624)--(3.169,5.626)--(3.169,5.627)--(3.169,5.629)--(3.170,5.631)%
  --(3.170,5.632)--(3.170,5.634)--(3.171,5.635)--(3.171,5.637)--(3.171,5.639)--(3.171,5.640)%
  --(3.172,5.642)--(3.172,5.643)--(3.172,5.645)--(3.172,5.647)--(3.173,5.648)--(3.173,5.650)%
  --(3.173,5.651)--(3.174,5.653)--(3.174,5.655)--(3.174,5.656)--(3.174,5.658)--(3.175,5.660)%
  --(3.175,5.661)--(3.175,5.663)--(3.175,5.664)--(3.176,5.666)--(3.176,5.668)--(3.176,5.669)%
  --(3.177,5.671)--(3.177,5.673)--(3.177,5.674)--(3.177,5.676)--(3.178,5.678)--(3.178,5.679)%
  --(3.178,5.681)--(3.178,5.683)--(3.179,5.684)--(3.179,5.686)--(3.179,5.688)--(3.180,5.689)%
  --(3.180,5.691)--(3.180,5.693)--(3.180,5.694)--(3.181,5.696)--(3.181,5.698)--(3.181,5.699)%
  --(3.181,5.701)--(3.182,5.703)--(3.182,5.705)--(3.182,5.706)--(3.183,5.708)--(3.183,5.710)%
  --(3.183,5.711)--(3.183,5.713)--(3.184,5.715)--(3.184,5.717)--(3.184,5.718)--(3.184,5.720)%
  --(3.185,5.722)--(3.185,5.723)--(3.185,5.725)--(3.186,5.727)--(3.186,5.729)--(3.186,5.730)%
  --(3.186,5.732)--(3.187,5.734)--(3.187,5.736)--(3.187,5.737)--(3.187,5.739)--(3.188,5.741)%
  --(3.188,5.743)--(3.188,5.744)--(3.189,5.746)--(3.189,5.748)--(3.189,5.750)--(3.189,5.751)%
  --(3.190,5.753)--(3.190,5.755)--(3.190,5.757)--(3.190,5.758)--(3.191,5.760)--(3.191,5.762)%
  --(3.191,5.764)--(3.192,5.765)--(3.192,5.767)--(3.192,5.769)--(3.192,5.770)--(3.193,5.772)%
  --(3.193,5.774)--(3.193,5.775)--(3.193,5.777)--(3.194,5.779)--(3.194,5.781)--(3.194,5.782)%
  --(3.195,5.784)--(3.195,5.786)--(3.195,5.787)--(3.195,5.789)--(3.196,5.791)--(3.196,5.792)%
  --(3.196,5.794)--(3.196,5.796)--(3.197,5.797)--(3.197,5.799)--(3.197,5.801)--(3.198,5.802)%
  --(3.198,5.804)--(3.198,5.805)--(3.198,5.807)--(3.199,5.809)--(3.199,5.810)--(3.199,5.812)%
  --(3.199,5.814)--(3.200,5.815)--(3.200,5.817)--(3.200,5.818)--(3.201,5.820)--(3.201,5.822)%
  --(3.201,5.823)--(3.201,5.825)--(3.202,5.826)--(3.202,5.828)--(3.202,5.830)--(3.202,5.831)%
  --(3.203,5.833)--(3.203,5.834)--(3.203,5.836)--(3.204,5.837)--(3.204,5.839)--(3.204,5.840)%
  --(3.204,5.842)--(3.205,5.844)--(3.205,5.845)--(3.205,5.847)--(3.205,5.848)--(3.206,5.850)%
  --(3.206,5.851)--(3.206,5.853)--(3.207,5.854)--(3.207,5.856)--(3.207,5.857)--(3.207,5.859)%
  --(3.208,5.860)--(3.208,5.862)--(3.208,5.863)--(3.208,5.865)--(3.209,5.866)--(3.209,5.868)%
  --(3.209,5.869)--(3.210,5.871)--(3.210,5.872)--(3.210,5.874)--(3.210,5.875)--(3.211,5.877)%
  --(3.211,5.878)--(3.211,5.879)--(3.211,5.881)--(3.212,5.882)--(3.212,5.884)--(3.212,5.885)%
  --(3.213,5.887)--(3.213,5.888)--(3.213,5.890)--(3.213,5.891)--(3.214,5.892)--(3.214,5.894)%
  --(3.214,5.895)--(3.214,5.897)--(3.215,5.898)--(3.215,5.899)--(3.215,5.901)--(3.216,5.902)%
  --(3.216,5.904)--(3.216,5.905)--(3.216,5.906)--(3.217,5.908)--(3.217,5.909)--(3.217,5.911)%
  --(3.217,5.912)--(3.218,5.913)--(3.218,5.915)--(3.218,5.916)--(3.219,5.917)--(3.219,5.919)%
  --(3.219,5.920)--(3.219,5.921)--(3.220,5.923)--(3.220,5.924)--(3.220,5.925)--(3.220,5.927)%
  --(3.221,5.928)--(3.221,5.929)--(3.221,5.931)--(3.222,5.932)--(3.222,5.933)--(3.222,5.935)%
  --(3.222,5.936)--(3.223,5.937)--(3.223,5.939)--(3.223,5.940)--(3.223,5.941)--(3.224,5.942)%
  --(3.224,5.944)--(3.224,5.945)--(3.225,5.946)--(3.225,5.948)--(3.225,5.949)--(3.225,5.950)%
  --(3.226,5.951)--(3.226,5.953)--(3.226,5.954)--(3.226,5.955)--(3.227,5.956)--(3.227,5.958)%
  --(3.227,5.959)--(3.228,5.960)--(3.228,5.961)--(3.228,5.962)--(3.228,5.964)--(3.229,5.965)%
  --(3.229,5.966)--(3.229,5.967)--(3.229,5.969)--(3.230,5.970)--(3.230,5.971)--(3.230,5.972)%
  --(3.231,5.973)--(3.231,5.975)--(3.231,5.976)--(3.231,5.977)--(3.232,5.978)--(3.232,5.979)%
  --(3.232,5.980)--(3.232,5.982)--(3.233,5.983)--(3.233,5.984)--(3.233,5.985)--(3.234,5.986)%
  --(3.234,5.987)--(3.234,5.988)--(3.234,5.990)--(3.235,5.991)--(3.235,5.992)--(3.235,5.993)%
  --(3.235,5.994)--(3.236,5.995)--(3.236,5.996)--(3.236,5.998)--(3.237,5.999)--(3.237,6.000)%
  --(3.237,6.001)--(3.237,6.002)--(3.238,6.003)--(3.238,6.004)--(3.238,6.005)--(3.238,6.006)%
  --(3.239,6.007)--(3.239,6.008)--(3.239,6.010)--(3.240,6.011)--(3.240,6.012)--(3.240,6.013)%
  --(3.240,6.014)--(3.241,6.015)--(3.241,6.016)--(3.241,6.017)--(3.241,6.018)--(3.242,6.019)%
  --(3.242,6.020)--(3.242,6.021)--(3.243,6.022)--(3.243,6.023)--(3.243,6.024)--(3.243,6.025)%
  --(3.244,6.026)--(3.244,6.027)--(3.244,6.028)--(3.244,6.029)--(3.245,6.030)--(3.245,6.031)%
  --(3.245,6.032)--(3.246,6.033)--(3.246,6.034)--(3.246,6.035)--(3.246,6.036)--(3.247,6.037)%
  --(3.247,6.038)--(3.247,6.039)--(3.247,6.040)--(3.248,6.041)--(3.248,6.042)--(3.248,6.043)%
  --(3.248,6.044)--(3.249,6.045)--(3.249,6.046)--(3.249,6.047)--(3.250,6.048)--(3.250,6.049)%
  --(3.250,6.050)--(3.251,6.051)--(3.251,6.052)--(3.251,6.053)--(3.251,6.054)--(3.252,6.055)%
  --(3.252,6.056)--(3.252,6.057)--(3.253,6.058)--(3.253,6.059)--(3.253,6.060)--(3.254,6.061)%
  --(3.254,6.062)--(3.254,6.063)--(3.254,6.064)--(3.255,6.065)--(3.255,6.066)--(3.256,6.067)%
  --(3.256,6.068)--(3.256,6.069)--(3.256,6.070)--(3.257,6.070)--(3.257,6.071)--(3.257,6.072)%
  --(3.257,6.073)--(3.258,6.074)--(3.258,6.075)--(3.259,6.076)--(3.259,6.077)--(3.259,6.078)%
  --(3.259,6.079)--(3.260,6.079)--(3.260,6.080)--(3.260,6.081)--(3.260,6.082)--(3.261,6.083)%
  --(3.261,6.084)--(3.262,6.085)--(3.262,6.086)--(3.262,6.087)--(3.263,6.088)--(3.263,6.089)%
  --(3.263,6.090)--(3.264,6.091)--(3.264,6.092)--(3.265,6.093)--(3.265,6.094)--(3.265,6.095)%
  --(3.266,6.096)--(3.266,6.097)--(3.266,6.098)--(3.267,6.099)--(3.267,6.100)--(3.268,6.101)%
  --(3.268,6.102)--(3.268,6.103)--(3.269,6.104)--(3.269,6.105)--(3.269,6.106)--(3.270,6.106)%
  --(3.270,6.107)--(3.270,6.108)--(3.271,6.108)--(3.271,6.109)--(3.271,6.110)--(3.272,6.111)%
  --(3.272,6.112)--(3.272,6.113)--(3.273,6.113)--(3.273,6.114)--(3.274,6.115)--(3.274,6.116)%
  --(3.274,6.117)--(3.275,6.117)--(3.275,6.118)--(3.275,6.119)--(3.276,6.120)--(3.276,6.121)%
  --(3.277,6.121)--(3.277,6.122)--(3.277,6.123)--(3.278,6.124)--(3.278,6.125)--(3.279,6.126)%
  --(3.279,6.127)--(3.280,6.127)--(3.280,6.128)--(3.280,6.129)--(3.281,6.129)--(3.281,6.130)%
  --(3.281,6.131)--(3.282,6.131)--(3.282,6.132)--(3.283,6.133)--(3.283,6.134)--(3.284,6.135)%
  --(3.284,6.136)--(3.285,6.137)--(3.286,6.138)--(3.286,6.139)--(3.287,6.139)--(3.287,6.140)%
  --(3.287,6.141)--(3.288,6.141)--(3.288,6.142)--(3.289,6.142)--(3.289,6.143)--(3.290,6.143)%
  --(3.290,6.144)--(3.291,6.145)--(3.292,6.146)--(3.293,6.147)--(3.294,6.148)--(3.295,6.148)%
  --(3.295,6.149)--(3.296,6.149)--(3.296,6.150)--(3.297,6.150)--(3.298,6.150)--(3.298,6.151)%
  --(3.299,6.151)--(3.300,6.152)--(3.301,6.152)--(3.302,6.152)--(3.303,6.152)--(3.303,6.153)%
  --(3.304,6.153)--(3.305,6.153)--(3.306,6.153)--(3.307,6.153)--(3.308,6.152)--(3.309,6.152)%
  --(3.310,6.152)--(3.311,6.152)--(3.311,6.151)--(3.312,6.151)--(3.313,6.151)--(3.313,6.150)%
  --(3.314,6.150)--(3.314,6.149)--(3.315,6.149)--(3.316,6.148)--(3.317,6.148)--(3.317,6.147)%
  --(3.318,6.147)--(3.318,6.146)--(3.319,6.146)--(3.319,6.145)--(3.320,6.145)--(3.320,6.144)%
  --(3.321,6.143)--(3.322,6.142)--(3.322,6.141)--(3.323,6.141)--(3.323,6.140)--(3.324,6.139)%
  --(3.325,6.138)--(3.325,6.137)--(3.326,6.136)--(3.326,6.135)--(3.327,6.135)--(3.327,6.134)%
  --(3.328,6.133)--(3.328,6.132)--(3.329,6.131)--(3.329,6.130)--(3.330,6.129)--(3.330,6.128)%
  --(3.331,6.128)--(3.331,6.127)--(3.331,6.126)--(3.332,6.125)--(3.332,6.124)--(3.333,6.123)%
  --(3.333,6.122)--(3.334,6.121)--(3.334,6.120)--(3.335,6.119)--(3.335,6.118)--(3.335,6.117)%
  --(3.336,6.116)--(3.336,6.115)--(3.336,6.114)--(3.337,6.114)--(3.337,6.113)--(3.337,6.112)%
  --(3.338,6.112)--(3.338,6.111)--(3.338,6.110)--(3.339,6.109)--(3.339,6.108)--(3.339,6.107)%
  --(3.340,6.106)--(3.340,6.105)--(3.341,6.104)--(3.341,6.103)--(3.341,6.102)--(3.342,6.101)%
  --(3.342,6.100)--(3.342,6.099)--(3.343,6.098)--(3.343,6.097)--(3.343,6.096)--(3.344,6.095)%
  --(3.344,6.094)--(3.344,6.093)--(3.345,6.092)--(3.345,6.091)--(3.345,6.090)--(3.345,6.089)%
  --(3.346,6.089)--(3.346,6.088)--(3.346,6.087)--(3.347,6.086)--(3.347,6.085)--(3.347,6.084)%
  --(3.347,6.083)--(3.348,6.082)--(3.348,6.081)--(3.348,6.080)--(3.349,6.079)--(3.349,6.078)%
  --(3.349,6.077)--(3.350,6.076)--(3.350,6.075)--(3.350,6.074)--(3.350,6.073)--(3.351,6.072)%
  --(3.351,6.071)--(3.351,6.070)--(3.351,6.069)--(3.352,6.068)--(3.352,6.067)--(3.352,6.066)%
  --(3.353,6.065)--(3.353,6.064)--(3.353,6.063)--(3.353,6.062)--(3.354,6.061)--(3.354,6.060)%
  --(3.354,6.059)--(3.354,6.058)--(3.355,6.057)--(3.355,6.056)--(3.355,6.055)--(3.356,6.054)%
  --(3.356,6.053)--(3.356,6.052)--(3.356,6.051)--(3.357,6.050)--(3.357,6.049)--(3.357,6.047)%
  --(3.357,6.046)--(3.358,6.045)--(3.358,6.044)--(3.358,6.043)--(3.359,6.042)--(3.359,6.041)%
  --(3.359,6.040)--(3.359,6.038)--(3.360,6.037)--(3.360,6.036)--(3.360,6.035)--(3.360,6.034)%
  --(3.361,6.033)--(3.361,6.031)--(3.361,6.030)--(3.362,6.029)--(3.362,6.028)--(3.362,6.027)%
  --(3.362,6.025)--(3.363,6.024)--(3.363,6.023)--(3.363,6.022)--(3.363,6.021)--(3.364,6.019)%
  --(3.364,6.018)--(3.364,6.017)--(3.365,6.016)--(3.365,6.014)--(3.365,6.013)--(3.365,6.012)%
  --(3.366,6.011)--(3.366,6.009)--(3.366,6.008)--(3.366,6.007)--(3.367,6.005)--(3.367,6.004)%
  --(3.367,6.003)--(3.368,6.001)--(3.368,6.000)--(3.368,5.999)--(3.368,5.997)--(3.369,5.996)%
  --(3.369,5.995)--(3.369,5.993)--(3.369,5.992)--(3.370,5.991)--(3.370,5.989)--(3.370,5.988)%
  --(3.371,5.987)--(3.371,5.985)--(3.371,5.984)--(3.371,5.982)--(3.372,5.981)--(3.372,5.980)%
  --(3.372,5.978)--(3.372,5.977)--(3.373,5.975)--(3.373,5.974)--(3.373,5.972)--(3.374,5.971)%
  --(3.374,5.970)--(3.374,5.968)--(3.374,5.967)--(3.375,5.965)--(3.375,5.964)--(3.375,5.962)%
  --(3.375,5.961)--(3.376,5.959)--(3.376,5.958)--(3.376,5.956)--(3.377,5.955)--(3.377,5.953)%
  --(3.377,5.952)--(3.377,5.950)--(3.378,5.949)--(3.378,5.948)--(3.378,5.946)--(3.378,5.945)%
  --(3.379,5.943)--(3.379,5.942)--(3.379,5.940)--(3.380,5.939)--(3.380,5.937)--(3.380,5.936)%
  --(3.380,5.935)--(3.381,5.933)--(3.381,5.932)--(3.381,5.930)--(3.381,5.929)--(3.382,5.927)%
  --(3.382,5.926)--(3.382,5.925)--(3.383,5.923)--(3.383,5.922)--(3.383,5.920)--(3.383,5.919)%
  --(3.384,5.917)--(3.384,5.916)--(3.384,5.915)--(3.384,5.913)--(3.385,5.912)--(3.385,5.910)%
  --(3.385,5.909)--(3.386,5.908)--(3.386,5.906)--(3.386,5.905)--(3.386,5.904)--(3.387,5.902)%
  --(3.387,5.901)--(3.387,5.899)--(3.387,5.898)--(3.388,5.897)--(3.388,5.895)--(3.388,5.894)%
  --(3.389,5.893)--(3.389,5.891)--(3.389,5.890)--(3.389,5.888)--(3.390,5.887)--(3.390,5.886)%
  --(3.390,5.884)--(3.390,5.883)--(3.391,5.882)--(3.391,5.880)--(3.391,5.879)--(3.392,5.878)%
  --(3.392,5.876)--(3.392,5.875)--(3.392,5.874)--(3.393,5.872)--(3.393,5.871)--(3.393,5.870)%
  --(3.393,5.868)--(3.394,5.867)--(3.394,5.866)--(3.394,5.864)--(3.395,5.863)--(3.395,5.862)%
  --(3.395,5.860)--(3.395,5.859)--(3.396,5.858)--(3.396,5.857)--(3.396,5.855)--(3.396,5.854)%
  --(3.397,5.853)--(3.397,5.851)--(3.397,5.850)--(3.398,5.849)--(3.398,5.848)--(3.398,5.846)%
  --(3.398,5.845)--(3.399,5.844)--(3.399,5.842)--(3.399,5.841)--(3.399,5.840)--(3.400,5.839)%
  --(3.400,5.837)--(3.400,5.836)--(3.401,5.835)--(3.401,5.834)--(3.401,5.832)--(3.401,5.831)%
  --(3.402,5.830)--(3.402,5.829)--(3.402,5.827)--(3.402,5.826)--(3.403,5.825)--(3.403,5.824)%
  --(3.403,5.822)--(3.404,5.821)--(3.404,5.820)--(3.404,5.819)--(3.404,5.817)--(3.405,5.816)%
  --(3.405,5.815)--(3.405,5.814)--(3.405,5.813)--(3.406,5.811)--(3.406,5.810)--(3.406,5.809)%
  --(3.407,5.808)--(3.407,5.807)--(3.407,5.805)--(3.407,5.804)--(3.408,5.803)--(3.408,5.802)%
  --(3.408,5.801)--(3.408,5.799)--(3.409,5.798)--(3.409,5.797)--(3.409,5.796)--(3.410,5.795)%
  --(3.410,5.793)--(3.410,5.792)--(3.410,5.791)--(3.411,5.790)--(3.411,5.789)--(3.411,5.788)%
  --(3.411,5.786)--(3.412,5.785)--(3.412,5.784)--(3.412,5.783)--(3.413,5.782)--(3.413,5.781)%
  --(3.413,5.780)--(3.413,5.778)--(3.414,5.777)--(3.414,5.776)--(3.414,5.775)--(3.414,5.774)%
  --(3.415,5.773)--(3.415,5.772)--(3.415,5.770)--(3.416,5.769)--(3.416,5.768)--(3.416,5.767)%
  --(3.416,5.766)--(3.417,5.765)--(3.417,5.764)--(3.417,5.763)--(3.417,5.762)--(3.418,5.760)%
  --(3.418,5.759)--(3.418,5.758)--(3.419,5.757)--(3.419,5.756)--(3.419,5.755)--(3.419,5.754)%
  --(3.420,5.753)--(3.420,5.752)--(3.420,5.751)--(3.420,5.749)--(3.421,5.748)--(3.421,5.747)%
  --(3.421,5.746)--(3.421,5.745)--(3.422,5.744)--(3.422,5.743)--(3.422,5.742)--(3.423,5.741)%
  --(3.423,5.740)--(3.423,5.739)--(3.423,5.738)--(3.424,5.737)--(3.424,5.736)--(3.424,5.735)%
  --(3.424,5.734)--(3.425,5.733)--(3.425,5.731)--(3.425,5.730)--(3.426,5.729)--(3.426,5.728)%
  --(3.426,5.727)--(3.426,5.726)--(3.427,5.725)--(3.427,5.724)--(3.427,5.723)--(3.427,5.722)%
  --(3.428,5.721)--(3.428,5.720)--(3.428,5.719)--(3.429,5.718)--(3.429,5.717)--(3.429,5.716)%
  --(3.429,5.715)--(3.430,5.714)--(3.430,5.713)--(3.430,5.712)--(3.430,5.711)--(3.431,5.710)%
  --(3.431,5.709)--(3.431,5.708)--(3.432,5.707)--(3.432,5.706)--(3.432,5.705)--(3.432,5.704)%
  --(3.433,5.703)--(3.433,5.702)--(3.433,5.701)--(3.433,5.700)--(3.434,5.699)--(3.434,5.698)%
  --(3.435,5.697)--(3.435,5.696)--(3.435,5.695)--(3.435,5.694)--(3.436,5.693)--(3.436,5.692)%
  --(3.436,5.691)--(3.436,5.690)--(3.437,5.689)--(3.437,5.688)--(3.437,5.687)--(3.438,5.686)%
  --(3.438,5.685)--(3.438,5.684)--(3.438,5.683)--(3.439,5.683)--(3.439,5.682)--(3.439,5.681)%
  --(3.439,5.680)--(3.440,5.679)--(3.440,5.678)--(3.440,5.677)--(3.441,5.676)--(3.441,5.675)%
  --(3.441,5.674)--(3.441,5.673)--(3.442,5.673)--(3.442,5.672)--(3.442,5.671)--(3.442,5.670)%
  --(3.443,5.669)--(3.443,5.668)--(3.443,5.667)--(3.444,5.666)--(3.444,5.665)--(3.444,5.664)%
  --(3.445,5.663)--(3.445,5.662)--(3.445,5.661)--(3.445,5.660)--(3.446,5.659)--(3.446,5.658)%
  --(3.447,5.657)--(3.447,5.656)--(3.447,5.655)--(3.447,5.654)--(3.448,5.654)--(3.448,5.653)%
  --(3.448,5.652)--(3.448,5.651)--(3.449,5.650)--(3.449,5.649)--(3.450,5.648)--(3.450,5.647)%
  --(3.450,5.646)--(3.450,5.645)--(3.451,5.644)--(3.451,5.643)--(3.451,5.642)--(3.452,5.641)%
  --(3.452,5.640)--(3.453,5.639)--(3.453,5.638)--(3.453,5.637)--(3.453,5.636)--(3.454,5.636)%
  --(3.454,5.635)--(3.454,5.634)--(3.454,5.633)--(3.455,5.633)--(3.455,5.632)--(3.455,5.631)%
  --(3.456,5.630)--(3.456,5.629)--(3.456,5.628)--(3.457,5.627)--(3.457,5.626)--(3.457,5.625)%
  --(3.458,5.624)--(3.458,5.623)--(3.459,5.622)--(3.459,5.621)--(3.459,5.620)--(3.460,5.619)%
  --(3.460,5.618)--(3.460,5.617)--(3.461,5.616)--(3.461,5.615)--(3.462,5.614)--(3.462,5.613)%
  --(3.462,5.612)--(3.463,5.611)--(3.463,5.610)--(3.463,5.609)--(3.464,5.608)--(3.464,5.607)%
  --(3.465,5.606)--(3.465,5.605)--(3.465,5.604)--(3.466,5.603)--(3.466,5.602)--(3.466,5.601)%
  --(3.467,5.601)--(3.467,5.600)--(3.467,5.599)--(3.468,5.599)--(3.468,5.598)--(3.468,5.597)%
  --(3.469,5.596)--(3.469,5.595)--(3.469,5.594)--(3.470,5.594)--(3.470,5.593)--(3.470,5.592)%
  --(3.471,5.592)--(3.471,5.591)--(3.471,5.590)--(3.472,5.589)--(3.472,5.588)--(3.473,5.587)%
  --(3.473,5.586)--(3.474,5.585)--(3.474,5.584)--(3.475,5.583)--(3.475,5.582)--(3.476,5.581)%
  --(3.476,5.580)--(3.477,5.580)--(3.477,5.579)--(3.477,5.578)--(3.478,5.578)--(3.478,5.577)%
  --(3.479,5.576)--(3.479,5.575)--(3.480,5.575)--(3.480,5.574)--(3.481,5.573)--(3.481,5.572)%
  --(3.482,5.572)--(3.482,5.571)--(3.483,5.571)--(3.483,5.570)--(3.484,5.569)--(3.485,5.568)%
  --(3.486,5.567)--(3.487,5.566)--(3.488,5.565)--(3.489,5.565)--(3.489,5.564)--(3.490,5.564)%
  --(3.490,5.563)--(3.491,5.563)--(3.492,5.563)--(3.492,5.562)--(3.493,5.562)--(3.494,5.562)%
  --(3.495,5.562)--(3.495,5.561)--(3.496,5.561)--(3.497,5.561)--(3.498,5.561)--(3.499,5.561)%
  --(3.500,5.561)--(3.501,5.562)--(3.502,5.562)--(3.503,5.562)--(3.504,5.563)--(3.505,5.563)%
  --(3.505,5.564)--(3.506,5.564)--(3.507,5.564)--(3.507,5.565)--(3.508,5.565)--(3.508,5.566)%
  --(3.509,5.566)--(3.509,5.567)--(3.510,5.567)--(3.510,5.568)--(3.511,5.568)--(3.511,5.569)%
  --(3.512,5.569)--(3.512,5.570)--(3.513,5.570)--(3.513,5.571)--(3.514,5.571)--(3.514,5.572)%
  --(3.514,5.573)--(3.515,5.573)--(3.515,5.574)--(3.516,5.574)--(3.516,5.575)--(3.517,5.576)%
  --(3.517,5.577)--(3.518,5.577)--(3.518,5.578)--(3.518,5.579)--(3.519,5.579)--(3.519,5.580)%
  --(3.520,5.581)--(3.520,5.582)--(3.521,5.583)--(3.521,5.584)--(3.522,5.585)--(3.522,5.586)%
  --(3.523,5.586)--(3.523,5.587)--(3.523,5.588)--(3.524,5.589)--(3.524,5.590)--(3.525,5.591)%
  --(3.525,5.592)--(3.526,5.593)--(3.526,5.594)--(3.526,5.595)--(3.527,5.595)--(3.527,5.596)%
  --(3.527,5.597)--(3.528,5.598)--(3.528,5.599)--(3.529,5.600)--(3.529,5.601)--(3.529,5.602)%
  --(3.530,5.603)--(3.530,5.604)--(3.530,5.605)--(3.531,5.606)--(3.531,5.607)--(3.532,5.608)%
  --(3.532,5.609)--(3.532,5.610)--(3.533,5.611)--(3.533,5.612)--(3.533,5.613)--(3.534,5.614)%
  --(3.534,5.615)--(3.534,5.616)--(3.535,5.617)--(3.535,5.618)--(3.535,5.619)--(3.536,5.620)%
  --(3.536,5.621)--(3.536,5.622)--(3.536,5.623)--(3.537,5.623)--(3.537,5.624)--(3.537,5.625)%
  --(3.538,5.626)--(3.538,5.627)--(3.538,5.628)--(3.538,5.629)--(3.539,5.630)--(3.539,5.631)%
  --(3.539,5.632)--(3.540,5.633)--(3.540,5.634)--(3.540,5.635)--(3.541,5.636)--(3.541,5.637)%
  --(3.541,5.638)--(3.541,5.639)--(3.542,5.640)--(3.542,5.641)--(3.542,5.642)--(3.542,5.643)%
  --(3.543,5.644)--(3.543,5.645)--(3.543,5.646)--(3.544,5.647)--(3.544,5.648)--(3.544,5.649)%
  --(3.544,5.650)--(3.545,5.651)--(3.545,5.652)--(3.545,5.653)--(3.545,5.654)--(3.546,5.655)%
  --(3.546,5.657)--(3.546,5.658)--(3.547,5.659)--(3.547,5.660)--(3.547,5.661)--(3.547,5.662)%
  --(3.548,5.663)--(3.548,5.664)--(3.548,5.665)--(3.548,5.666)--(3.549,5.668)--(3.549,5.669)%
  --(3.549,5.670)--(3.550,5.671)--(3.550,5.672)--(3.550,5.673)--(3.550,5.675)--(3.551,5.676)%
  --(3.551,5.677)--(3.551,5.678)--(3.551,5.679)--(3.552,5.681)--(3.552,5.682)--(3.552,5.683)%
  --(3.553,5.684)--(3.553,5.685)--(3.553,5.687)--(3.553,5.688)--(3.554,5.689)--(3.554,5.690)%
  --(3.554,5.692)--(3.554,5.693)--(3.555,5.694)--(3.555,5.695)--(3.555,5.697)--(3.556,5.698)%
  --(3.556,5.699)--(3.556,5.701)--(3.556,5.702)--(3.557,5.703)--(3.557,5.705)--(3.557,5.706)%
  --(3.557,5.707)--(3.558,5.709)--(3.558,5.710)--(3.558,5.711)--(3.559,5.713)--(3.559,5.714)%
  --(3.559,5.715)--(3.559,5.717)--(3.560,5.718)--(3.560,5.719)--(3.560,5.721)--(3.560,5.722)%
  --(3.561,5.724)--(3.561,5.725)--(3.561,5.726)--(3.562,5.728)--(3.562,5.729)--(3.562,5.731)%
  --(3.562,5.732)--(3.563,5.734)--(3.563,5.735)--(3.563,5.736)--(3.563,5.738)--(3.564,5.739)%
  --(3.564,5.741)--(3.564,5.742)--(3.565,5.743)--(3.565,5.745)--(3.565,5.746)--(3.565,5.747)%
  --(3.566,5.749)--(3.566,5.750)--(3.566,5.751)--(3.566,5.753)--(3.567,5.754)--(3.567,5.755)%
  --(3.567,5.757)--(3.568,5.758)--(3.568,5.759)--(3.568,5.761)--(3.568,5.762)--(3.569,5.763)%
  --(3.569,5.764)--(3.569,5.766)--(3.569,5.767)--(3.570,5.768)--(3.570,5.769)--(3.570,5.771)%
  --(3.571,5.772)--(3.571,5.773)--(3.571,5.774)--(3.571,5.776)--(3.572,5.777)--(3.572,5.778)%
  --(3.572,5.779)--(3.572,5.780)--(3.573,5.782)--(3.573,5.783)--(3.573,5.784)--(3.574,5.785)%
  --(3.574,5.786)--(3.574,5.787)--(3.574,5.789)--(3.575,5.790)--(3.575,5.791)--(3.575,5.792)%
  --(3.575,5.793)--(3.576,5.794)--(3.576,5.795)--(3.576,5.797)--(3.577,5.798)--(3.577,5.799)%
  --(3.577,5.800)--(3.577,5.801)--(3.578,5.802)--(3.578,5.803)--(3.578,5.804)--(3.578,5.805)%
  --(3.579,5.806)--(3.579,5.807)--(3.579,5.808)--(3.580,5.809)--(3.580,5.810)--(3.580,5.811)%
  --(3.580,5.812)--(3.581,5.813)--(3.581,5.814)--(3.581,5.815)--(3.581,5.816)--(3.582,5.817)%
  --(3.582,5.818)--(3.582,5.819)--(3.583,5.820)--(3.583,5.821)--(3.583,5.822)--(3.583,5.823)%
  --(3.584,5.824)--(3.584,5.825)--(3.584,5.826)--(3.584,5.827)--(3.585,5.828)--(3.585,5.829)%
  --(3.585,5.830)--(3.586,5.831)--(3.586,5.832)--(3.586,5.833)--(3.587,5.834)--(3.587,5.835)%
  --(3.587,5.836)--(3.587,5.837)--(3.588,5.838)--(3.588,5.839)--(3.589,5.840)--(3.589,5.841)%
  --(3.589,5.842)--(3.589,5.843)--(3.590,5.843)--(3.590,5.844)--(3.590,5.845)--(3.590,5.846)%
  --(3.591,5.847)--(3.591,5.848)--(3.592,5.849)--(3.592,5.850)--(3.592,5.851)--(3.593,5.852)%
  --(3.593,5.853)--(3.593,5.854)--(3.594,5.855)--(3.594,5.856)--(3.594,5.857)--(3.595,5.858)%
  --(3.595,5.859)--(3.596,5.860)--(3.596,5.861)--(3.596,5.862)--(3.597,5.862)--(3.597,5.863)%
  --(3.597,5.864)--(3.598,5.865)--(3.598,5.866)--(3.599,5.867)--(3.599,5.868)--(3.600,5.869)%
  --(3.600,5.870)--(3.600,5.871)--(3.601,5.871)--(3.601,5.872)--(3.602,5.873)--(3.602,5.874)%
  --(3.602,5.875)--(3.603,5.875)--(3.603,5.876)--(3.603,5.877)--(3.604,5.877)--(3.604,5.878)%
  --(3.605,5.878)--(3.605,5.879)--(3.605,5.880)--(3.606,5.880)--(3.606,5.881)--(3.606,5.882)%
  --(3.607,5.882)--(3.607,5.883)--(3.608,5.883)--(3.608,5.884)--(3.609,5.885)--(3.609,5.886)%
  --(3.610,5.886)--(3.610,5.887)--(3.611,5.887)--(3.611,5.888)--(3.612,5.889)--(3.612,5.890)%
  --(3.613,5.890)--(3.614,5.891)--(3.615,5.892)--(3.616,5.893)--(3.617,5.893)--(3.617,5.894)%
  --(3.618,5.894)--(3.619,5.895)--(3.620,5.895)--(3.621,5.895)--(3.621,5.896)--(3.622,5.896)%
  --(3.623,5.896)--(3.624,5.896)--(3.625,5.896)--(3.626,5.896)--(3.627,5.896)--(3.628,5.896)%
  --(3.629,5.896)--(3.630,5.896)--(3.630,5.895)--(3.631,5.895)--(3.632,5.895)--(3.632,5.894)%
  --(3.633,5.894)--(3.634,5.894)--(3.634,5.893)--(3.635,5.893)--(3.635,5.892)--(3.636,5.892)%
  --(3.636,5.891)--(3.637,5.891)--(3.638,5.890)--(3.639,5.889)--(3.639,5.888)--(3.640,5.888)%
  --(3.640,5.887)--(3.641,5.887)--(3.641,5.886)--(3.642,5.886)--(3.642,5.885)--(3.642,5.884)%
  --(3.643,5.884)--(3.643,5.883)--(3.644,5.883)--(3.644,5.882)--(3.645,5.881)--(3.645,5.880)%
  --(3.646,5.879)--(3.647,5.878)--(3.647,5.877)--(3.648,5.876)--(3.648,5.875)--(3.649,5.874)%
  --(3.649,5.873)--(3.650,5.872)--(3.650,5.871)--(3.651,5.870)--(3.651,5.869)--(3.651,5.868)%
  --(3.652,5.868)--(3.652,5.867)--(3.653,5.866)--(3.653,5.865)--(3.653,5.864)--(3.654,5.864)%
  --(3.654,5.863)--(3.654,5.862)--(3.655,5.861)--(3.655,5.860)--(3.656,5.859)--(3.656,5.858)%
  --(3.656,5.857)--(3.657,5.856)--(3.657,5.855)--(3.657,5.854)--(3.658,5.854)--(3.658,5.853)%
  --(3.659,5.852)--(3.659,5.851)--(3.659,5.850)--(3.660,5.849)--(3.660,5.848)--(3.661,5.847)%
  --(3.661,5.846)--(3.662,5.845)--(3.662,5.844)--(3.662,5.843)--(3.663,5.843)--(3.663,5.842)%
  --(3.663,5.841)--(3.664,5.841)--(3.664,5.840)--(3.665,5.839)--(3.665,5.838)--(3.665,5.837)%
  --(3.666,5.837)--(3.666,5.836)--(3.666,5.835)--(3.667,5.835)--(3.667,5.834)--(3.668,5.833)%
  --(3.668,5.832)--(3.669,5.831)--(3.669,5.830)--(3.670,5.829)--(3.670,5.828)--(3.671,5.828)%
  --(3.671,5.827)--(3.671,5.826)--(3.672,5.826)--(3.672,5.825)--(3.672,5.824)--(3.673,5.824)%
  --(3.673,5.823)--(3.674,5.823)--(3.674,5.822)--(3.674,5.821)--(3.675,5.821)--(3.675,5.820)%
  --(3.675,5.819)--(3.676,5.819)--(3.676,5.818)--(3.677,5.818)--(3.677,5.817)--(3.678,5.816)%
  --(3.678,5.815)--(3.679,5.815)--(3.679,5.814)--(3.680,5.813)--(3.680,5.812)--(3.681,5.812)%
  --(3.681,5.811)--(3.682,5.811)--(3.682,5.810)--(3.683,5.809)--(3.684,5.808)--(3.684,5.807)%
  --(3.685,5.807)--(3.685,5.806)--(3.686,5.806)--(3.686,5.805)--(3.687,5.805)--(3.687,5.804)%
  --(3.688,5.804)--(3.688,5.803)--(3.689,5.803)--(3.689,5.802)--(3.690,5.802)--(3.690,5.801)%
  --(3.691,5.801)--(3.692,5.800)--(3.693,5.800)--(3.693,5.799)--(3.694,5.799)--(3.694,5.798)%
  --(3.695,5.798)--(3.696,5.798)--(3.696,5.797)--(3.697,5.797)--(3.697,5.796)--(3.698,5.796)%
  --(3.699,5.796)--(3.699,5.795)--(3.700,5.795)--(3.701,5.795)--(3.702,5.795)--(3.702,5.794)%
  --(3.703,5.794)--(3.704,5.794)--(3.705,5.794)--(3.706,5.793)--(3.707,5.793)--(3.708,5.793)%
  --(3.709,5.793)--(3.710,5.793)--(3.711,5.793)--(3.712,5.793)--(3.713,5.793)--(3.714,5.793)%
  --(3.714,5.794)--(3.715,5.794)--(3.716,5.794)--(3.717,5.794)--(3.718,5.795)--(3.719,5.795)%
  --(3.720,5.795)--(3.720,5.796)--(3.721,5.796)--(3.722,5.796)--(3.722,5.797)--(3.723,5.797)%
  --(3.724,5.798)--(3.725,5.798)--(3.725,5.799)--(3.726,5.799)--(3.727,5.800)--(3.728,5.800)%
  --(3.728,5.801)--(3.729,5.801)--(3.729,5.802)--(3.730,5.802)--(3.730,5.803)--(3.731,5.803)%
  --(3.731,5.804)--(3.732,5.804)--(3.732,5.805)--(3.733,5.805)--(3.733,5.806)--(3.734,5.806)%
  --(3.734,5.807)--(3.735,5.807)--(3.735,5.808)--(3.736,5.808)--(3.736,5.809)--(3.737,5.810)%
  --(3.738,5.811)--(3.738,5.812)--(3.739,5.812)--(3.739,5.813)--(3.740,5.813)--(3.740,5.814)%
  --(3.741,5.815)--(3.741,5.816)--(3.742,5.816)--(3.742,5.817)--(3.743,5.818)--(3.743,5.819)%
  --(3.744,5.819)--(3.744,5.820)--(3.745,5.821)--(3.745,5.822)--(3.746,5.822)--(3.746,5.823)%
  --(3.747,5.824)--(3.747,5.825)--(3.748,5.826)--(3.748,5.827)--(3.749,5.827)--(3.749,5.828)%
  --(3.750,5.829)--(3.750,5.830)--(3.751,5.831)--(3.751,5.832)--(3.752,5.832)--(3.752,5.833)%
  --(3.753,5.834)--(3.753,5.835)--(3.754,5.836)--(3.754,5.837)--(3.755,5.837)--(3.755,5.838)%
  --(3.756,5.838)--(3.756,5.839)--(3.756,5.840)--(3.757,5.840)--(3.757,5.841)--(3.758,5.842)%
  --(3.759,5.843)--(3.759,5.844)--(3.760,5.844)--(3.760,5.845)--(3.761,5.846)--(3.761,5.847)%
  --(3.762,5.847)--(3.762,5.848)--(3.763,5.848)--(3.763,5.849)--(3.764,5.850)--(3.765,5.851)%
  --(3.765,5.852)--(3.766,5.852)--(3.766,5.853)--(3.767,5.853)--(3.767,5.854)--(3.768,5.854)%
  --(3.768,5.855)--(3.769,5.855)--(3.769,5.856)--(3.770,5.856)--(3.770,5.857)--(3.771,5.857)%
  --(3.771,5.858)--(3.772,5.858)--(3.772,5.859)--(3.773,5.859)--(3.773,5.860)--(3.774,5.860)%
  --(3.774,5.861)--(3.775,5.861)--(3.775,5.862)--(3.776,5.862)--(3.777,5.863)--(3.778,5.863)%
  --(3.778,5.864)--(3.779,5.864)--(3.779,5.865)--(3.780,5.865)--(3.781,5.865)--(3.781,5.866)%
  --(3.782,5.866)--(3.782,5.867)--(3.783,5.867)--(3.784,5.867)--(3.784,5.868)--(3.785,5.868)%
  --(3.786,5.868)--(3.786,5.869)--(3.787,5.869)--(3.788,5.869)--(3.789,5.870)--(3.790,5.870)%
  --(3.791,5.870)--(3.792,5.870)--(3.792,5.871)--(3.793,5.871)--(3.794,5.871)--(3.795,5.871)%
  --(3.796,5.871)--(3.797,5.871)--(3.798,5.871)--(3.799,5.871)--(3.800,5.871)--(3.801,5.871)%
  --(3.802,5.871)--(3.803,5.871)--(3.804,5.871)--(3.805,5.871)--(3.806,5.871)--(3.807,5.871)%
  --(3.807,5.870)--(3.808,5.870)--(3.809,5.870)--(3.810,5.870)--(3.810,5.869)--(3.811,5.869)%
  --(3.812,5.869)--(3.813,5.868)--(3.814,5.868)--(3.815,5.867)--(3.816,5.867)--(3.817,5.866)%
  --(3.818,5.866)--(3.818,5.865)--(3.819,5.865)--(3.820,5.864)--(3.821,5.864)--(3.821,5.863)%
  --(3.822,5.863)--(3.822,5.862)--(3.823,5.862)--(3.824,5.861)--(3.825,5.860)--(3.826,5.860)%
  --(3.826,5.859)--(3.827,5.859)--(3.827,5.858)--(3.828,5.858)--(3.828,5.857)--(3.829,5.857)%
  --(3.829,5.856)--(3.830,5.856)--(3.830,5.855)--(3.831,5.855)--(3.831,5.854)--(3.832,5.854)%
  --(3.832,5.853)--(3.833,5.852)--(3.834,5.851)--(3.835,5.850)--(3.835,5.849)--(3.836,5.849)%
  --(3.836,5.848)--(3.837,5.848)--(3.837,5.847)--(3.838,5.846)--(3.838,5.845)--(3.839,5.845)%
  --(3.839,5.844)--(3.840,5.844)--(3.840,5.843)--(3.841,5.842)--(3.841,5.841)--(3.842,5.841)%
  --(3.842,5.840)--(3.843,5.839)--(3.843,5.838)--(3.844,5.838)--(3.844,5.837)--(3.845,5.836)%
  --(3.845,5.835)--(3.846,5.835)--(3.846,5.834)--(3.847,5.833)--(3.847,5.832)--(3.848,5.831)%
  --(3.848,5.830)--(3.849,5.830)--(3.849,5.829)--(3.850,5.828)--(3.850,5.827)--(3.851,5.826)%
  --(3.851,5.825)--(3.852,5.824)--(3.852,5.823)--(3.853,5.822)--(3.853,5.821)--(3.854,5.821)%
  --(3.854,5.820)--(3.854,5.819)--(3.855,5.819)--(3.855,5.818)--(3.855,5.817)--(3.856,5.816)%
  --(3.856,5.815)--(3.857,5.815)--(3.857,5.814)--(3.857,5.813)--(3.858,5.812)--(3.858,5.811)%
  --(3.859,5.810)--(3.859,5.809)--(3.860,5.808)--(3.860,5.807)--(3.861,5.806)--(3.861,5.805)%
  --(3.861,5.804)--(3.862,5.804)--(3.862,5.803)--(3.862,5.802)--(3.863,5.802)--(3.863,5.801)%
  --(3.863,5.800)--(3.864,5.799)--(3.864,5.798)--(3.864,5.797)--(3.865,5.797)--(3.865,5.796)%
  --(3.865,5.795)--(3.866,5.795)--(3.866,5.794)--(3.866,5.793)--(3.867,5.792)--(3.867,5.791)%
  --(3.867,5.790)--(3.868,5.789)--(3.868,5.788)--(3.869,5.787)--(3.869,5.786)--(3.869,5.785)%
  --(3.870,5.785)--(3.870,5.784)--(3.870,5.783)--(3.871,5.782)--(3.871,5.781)--(3.871,5.780)%
  --(3.872,5.780)--(3.872,5.779)--(3.872,5.778)--(3.873,5.777)--(3.873,5.776)--(3.873,5.775)%
  --(3.874,5.774)--(3.874,5.773)--(3.874,5.772)--(3.875,5.772)--(3.875,5.771)--(3.875,5.770)%
  --(3.875,5.769)--(3.876,5.769)--(3.876,5.768)--(3.876,5.767)--(3.876,5.766)--(3.877,5.766)%
  --(3.877,5.765)--(3.877,5.764)--(3.878,5.763)--(3.878,5.762)--(3.878,5.761)--(3.879,5.760)%
  --(3.879,5.759)--(3.879,5.758)--(3.880,5.757)--(3.880,5.756)--(3.880,5.755)--(3.881,5.754)%
  --(3.881,5.753)--(3.881,5.752)--(3.882,5.751)--(3.882,5.750)--(3.882,5.749)--(3.883,5.748)%
  --(3.883,5.747)--(3.883,5.746)--(3.884,5.745)--(3.884,5.744)--(3.884,5.743)--(3.885,5.742)%
  --(3.885,5.741)--(3.885,5.740)--(3.885,5.739)--(3.886,5.738)--(3.886,5.737)--(3.887,5.736)%
  --(3.887,5.735)--(3.887,5.734)--(3.887,5.733)--(3.888,5.732)--(3.888,5.731)--(3.888,5.730)%
  --(3.889,5.729)--(3.889,5.728)--(3.889,5.727)--(3.890,5.726)--(3.890,5.725)--(3.890,5.724)%
  --(3.890,5.723)--(3.891,5.722)--(3.891,5.721)--(3.891,5.720)--(3.891,5.719)--(3.892,5.719)%
  --(3.892,5.718)--(3.892,5.717)--(3.893,5.716)--(3.893,5.715)--(3.893,5.714)--(3.893,5.713)%
  --(3.894,5.712)--(3.894,5.711)--(3.894,5.710)--(3.894,5.709)--(3.895,5.708)--(3.895,5.707)%
  --(3.895,5.706)--(3.896,5.705)--(3.896,5.704)--(3.896,5.703)--(3.896,5.702)--(3.897,5.701)%
  --(3.897,5.700)--(3.897,5.699)--(3.897,5.698)--(3.898,5.697)--(3.898,5.696)--(3.898,5.695)%
  --(3.899,5.694)--(3.899,5.693)--(3.899,5.692)--(3.899,5.691)--(3.900,5.690)--(3.900,5.689)%
  --(3.900,5.688)--(3.900,5.687)--(3.901,5.686)--(3.901,5.685)--(3.901,5.684)--(3.902,5.683)%
  --(3.902,5.682)--(3.902,5.681)--(3.902,5.680)--(3.903,5.679)--(3.903,5.678)--(3.903,5.677)%
  --(3.903,5.676)--(3.904,5.675)--(3.904,5.673)--(3.904,5.672)--(3.905,5.671)--(3.905,5.670)%
  --(3.905,5.669)--(3.905,5.668)--(3.906,5.667)--(3.906,5.666)--(3.906,5.665)--(3.906,5.664)%
  --(3.907,5.663)--(3.907,5.662)--(3.907,5.660)--(3.908,5.659)--(3.908,5.658)--(3.908,5.657)%
  --(3.908,5.656)--(3.909,5.655)--(3.909,5.654)--(3.909,5.653)--(3.909,5.652)--(3.910,5.650)%
  --(3.910,5.649)--(3.910,5.648)--(3.911,5.647)--(3.911,5.646)--(3.911,5.645)--(3.911,5.644)%
  --(3.912,5.642)--(3.912,5.641)--(3.912,5.640)--(3.912,5.639)--(3.913,5.638)--(3.913,5.637)%
  --(3.913,5.636)--(3.914,5.634)--(3.914,5.633)--(3.914,5.632)--(3.914,5.631)--(3.915,5.630)%
  --(3.915,5.628)--(3.915,5.627)--(3.915,5.626)--(3.916,5.625)--(3.916,5.624)--(3.916,5.622)%
  --(3.917,5.621)--(3.917,5.620)--(3.917,5.619)--(3.917,5.618)--(3.918,5.616)--(3.918,5.615)%
  --(3.918,5.614)--(3.918,5.613)--(3.919,5.612)--(3.919,5.610)--(3.919,5.609)--(3.920,5.608)%
  --(3.920,5.607)--(3.920,5.605)--(3.920,5.604)--(3.921,5.603)--(3.921,5.602)--(3.921,5.600)%
  --(3.921,5.599)--(3.922,5.598)--(3.922,5.597)--(3.922,5.595)--(3.923,5.594)--(3.923,5.593)%
  --(3.923,5.592)--(3.923,5.590)--(3.924,5.589)--(3.924,5.588)--(3.924,5.586)--(3.924,5.585)%
  --(3.925,5.584)--(3.925,5.583)--(3.925,5.581)--(3.926,5.580)--(3.926,5.579)--(3.926,5.577)%
  --(3.926,5.576)--(3.927,5.575)--(3.927,5.573)--(3.927,5.572)--(3.927,5.571)--(3.928,5.570)%
  --(3.928,5.568)--(3.928,5.567)--(3.929,5.566)--(3.929,5.564)--(3.929,5.563)--(3.929,5.562)%
  --(3.930,5.560)--(3.930,5.559)--(3.930,5.558)--(3.930,5.556)--(3.931,5.555)--(3.931,5.553)%
  --(3.931,5.552)--(3.932,5.551)--(3.932,5.549)--(3.932,5.548)--(3.932,5.547)--(3.933,5.545)%
  --(3.933,5.544)--(3.933,5.542)--(3.933,5.541)--(3.934,5.540)--(3.934,5.538)--(3.934,5.537)%
  --(3.935,5.536)--(3.935,5.534)--(3.935,5.533)--(3.935,5.531)--(3.936,5.530)--(3.936,5.529)%
  --(3.936,5.527)--(3.936,5.526)--(3.937,5.524)--(3.937,5.523)--(3.937,5.522)--(3.938,5.520)%
  --(3.938,5.519)--(3.938,5.518)--(3.938,5.516)--(3.939,5.515)--(3.939,5.514)--(3.939,5.512)%
  --(3.939,5.511)--(3.940,5.510)--(3.940,5.508)--(3.940,5.507)--(3.940,5.506)--(3.941,5.504)%
  --(3.941,5.503)--(3.941,5.502)--(3.942,5.501)--(3.942,5.499)--(3.942,5.498)--(3.942,5.497)%
  --(3.943,5.496)--(3.943,5.494)--(3.943,5.493)--(3.943,5.492)--(3.944,5.491)--(3.944,5.489)%
  --(3.944,5.488)--(3.945,5.487)--(3.945,5.486)--(3.945,5.484)--(3.945,5.483)--(3.946,5.482)%
  --(3.946,5.481)--(3.946,5.480)--(3.946,5.478)--(3.947,5.477)--(3.947,5.476)--(3.947,5.475)%
  --(3.948,5.474)--(3.948,5.473)--(3.948,5.471)--(3.948,5.470)--(3.949,5.469)--(3.949,5.468)%
  --(3.949,5.467)--(3.949,5.466)--(3.950,5.465)--(3.950,5.463)--(3.950,5.462)--(3.951,5.461)%
  --(3.951,5.460)--(3.951,5.459)--(3.951,5.458)--(3.952,5.457)--(3.952,5.456)--(3.952,5.455)%
  --(3.952,5.454)--(3.953,5.453)--(3.953,5.451)--(3.953,5.450)--(3.954,5.449)--(3.954,5.448)%
  --(3.954,5.447)--(3.954,5.446)--(3.955,5.445)--(3.955,5.444)--(3.955,5.443)--(3.955,5.442)%
  --(3.956,5.441)--(3.956,5.440)--(3.956,5.439)--(3.957,5.438)--(3.957,5.437)--(3.957,5.436)%
  --(3.957,5.435)--(3.958,5.434)--(3.958,5.433)--(3.958,5.432)--(3.958,5.431)--(3.959,5.430)%
  --(3.959,5.429)--(3.959,5.428)--(3.960,5.428)--(3.960,5.427)--(3.960,5.426)--(3.960,5.425)%
  --(3.961,5.424)--(3.961,5.423)--(3.961,5.422)--(3.961,5.421)--(3.962,5.420)--(3.962,5.419)%
  --(3.962,5.418)--(3.963,5.418)--(3.963,5.417)--(3.963,5.416)--(3.963,5.415)--(3.964,5.414)%
  --(3.964,5.413)--(3.964,5.412)--(3.964,5.411)--(3.965,5.411)--(3.965,5.410)--(3.965,5.409)%
  --(3.966,5.408)--(3.966,5.407)--(3.966,5.406)--(3.967,5.405)--(3.967,5.404)--(3.967,5.403)%
  --(3.968,5.402)--(3.968,5.401)--(3.968,5.400)--(3.969,5.399)--(3.969,5.398)--(3.969,5.397)%
  --(3.970,5.396)--(3.970,5.395)--(3.970,5.394)--(3.971,5.393)--(3.971,5.392)--(3.972,5.391)%
  --(3.972,5.390)--(3.972,5.389)--(3.973,5.388)--(3.973,5.387)--(3.973,5.386)--(3.974,5.386)%
  --(3.974,5.385)--(3.974,5.384)--(3.975,5.384)--(3.975,5.383)--(3.975,5.382)--(3.976,5.381)%
  --(3.976,5.380)--(3.976,5.379)--(3.977,5.379)--(3.977,5.378)--(3.978,5.377)--(3.978,5.376)%
  --(3.978,5.375)--(3.979,5.375)--(3.979,5.374)--(3.979,5.373)--(3.980,5.372)--(3.980,5.371)%
  --(3.981,5.371)--(3.981,5.370)--(3.981,5.369)--(3.982,5.369)--(3.982,5.368)--(3.982,5.367)%
  --(3.983,5.367)--(3.983,5.366)--(3.984,5.365)--(3.984,5.364)--(3.985,5.363)--(3.985,5.362)%
  --(3.986,5.361)--(3.986,5.360)--(3.987,5.360)--(3.987,5.359)--(3.988,5.358)--(3.988,5.357)%
  --(3.989,5.357)--(3.989,5.356)--(3.990,5.356)--(3.990,5.355)--(3.991,5.354)--(3.991,5.353)%
  --(3.992,5.353)--(3.992,5.352)--(3.993,5.352)--(3.993,5.351)--(3.994,5.351)--(3.994,5.350)%
  --(3.995,5.350)--(3.995,5.349)--(3.996,5.349)--(3.996,5.348)--(3.997,5.348)--(3.997,5.347)%
  --(3.998,5.347)--(3.998,5.346)--(3.999,5.346)--(4.000,5.346)--(4.000,5.345)--(4.001,5.345)%
  --(4.002,5.344)--(4.003,5.344)--(4.004,5.343)--(4.005,5.343)--(4.006,5.343)--(4.007,5.343)%
  --(4.008,5.343)--(4.008,5.342)--(4.009,5.342)--(4.010,5.342)--(4.011,5.343)--(4.012,5.343)%
  --(4.013,5.343)--(4.014,5.343)--(4.015,5.344)--(4.016,5.344)--(4.017,5.344)--(4.017,5.345)%
  --(4.018,5.345)--(4.018,5.346)--(4.019,5.346)--(4.020,5.346)--(4.020,5.347)--(4.021,5.347)%
  --(4.021,5.348)--(4.022,5.348)--(4.022,5.349)--(4.023,5.349)--(4.023,5.350)--(4.024,5.350)%
  --(4.024,5.351)--(4.025,5.351)--(4.025,5.352)--(4.026,5.352)--(4.026,5.353)--(4.027,5.353)%
  --(4.027,5.354)--(4.028,5.355)--(4.028,5.356)--(4.029,5.356)--(4.029,5.357)--(4.030,5.357)%
  --(4.030,5.358)--(4.031,5.359)--(4.031,5.360)--(4.032,5.360)--(4.032,5.361)--(4.033,5.362)%
  --(4.033,5.363)--(4.034,5.364)--(4.034,5.365)--(4.035,5.366)--(4.035,5.367)--(4.036,5.367)%
  --(4.036,5.368)--(4.036,5.369)--(4.037,5.369)--(4.037,5.370)--(4.037,5.371)--(4.038,5.372)%
  --(4.038,5.373)--(4.039,5.373)--(4.039,5.374)--(4.039,5.375)--(4.040,5.376)--(4.040,5.377)%
  --(4.040,5.378)--(4.041,5.378)--(4.041,5.379)--(4.041,5.380)--(4.042,5.380)--(4.042,5.381)%
  --(4.042,5.382)--(4.043,5.383)--(4.043,5.384)--(4.043,5.385)--(4.044,5.386)--(4.044,5.387)%
  --(4.045,5.388)--(4.045,5.389)--(4.045,5.390)--(4.046,5.391)--(4.046,5.392)--(4.046,5.393)%
  --(4.047,5.394)--(4.047,5.395)--(4.048,5.396)--(4.048,5.397)--(4.048,5.398)--(4.048,5.399)%
  --(4.049,5.399)--(4.049,5.400)--(4.049,5.401)--(4.049,5.402)--(4.050,5.403)--(4.050,5.404)%
  --(4.051,5.405)--(4.051,5.406)--(4.051,5.407)--(4.051,5.408)--(4.052,5.409)--(4.052,5.410)%
  --(4.052,5.411)--(4.053,5.412)--(4.053,5.413)--(4.053,5.414)--(4.054,5.415)--(4.054,5.416)%
  --(4.054,5.417)--(4.054,5.418)--(4.055,5.419)--(4.055,5.420)--(4.055,5.421)--(4.055,5.422)%
  --(4.056,5.423)--(4.056,5.424)--(4.056,5.425)--(4.057,5.426)--(4.057,5.427)--(4.057,5.428)%
  --(4.058,5.430)--(4.058,5.431)--(4.058,5.432)--(4.058,5.433)--(4.059,5.434)--(4.059,5.435)%
  --(4.059,5.436)--(4.060,5.437)--(4.060,5.438)--(4.060,5.439)--(4.060,5.440)--(4.061,5.441)%
  --(4.061,5.442)--(4.061,5.443)--(4.061,5.444)--(4.062,5.445)--(4.062,5.446)--(4.062,5.448)%
  --(4.063,5.449)--(4.063,5.450)--(4.063,5.451)--(4.063,5.452)--(4.064,5.453)--(4.064,5.454)%
  --(4.064,5.456)--(4.064,5.457)--(4.065,5.458)--(4.065,5.459)--(4.065,5.460)--(4.066,5.461)%
  --(4.066,5.463)--(4.066,5.464)--(4.066,5.465)--(4.067,5.466)--(4.067,5.467)--(4.067,5.469)%
  --(4.067,5.470)--(4.068,5.471)--(4.068,5.472)--(4.068,5.474)--(4.069,5.475)--(4.069,5.476)%
  --(4.069,5.477)--(4.069,5.479)--(4.070,5.480)--(4.070,5.481)--(4.070,5.482)--(4.070,5.484)%
  --(4.071,5.485)--(4.071,5.486)--(4.071,5.488)--(4.072,5.489)--(4.072,5.490)--(4.072,5.492)%
  --(4.072,5.493)--(4.073,5.494)--(4.073,5.496)--(4.073,5.497)--(4.073,5.498)--(4.074,5.500)%
  --(4.074,5.501)--(4.074,5.502)--(4.075,5.504)--(4.075,5.505)--(4.075,5.507)--(4.075,5.508)%
  --(4.076,5.509)--(4.076,5.511)--(4.076,5.512)--(4.076,5.514)--(4.077,5.515)--(4.077,5.516)%
  --(4.077,5.518)--(4.078,5.519)--(4.078,5.521)--(4.078,5.522)--(4.078,5.524)--(4.079,5.525)%
  --(4.079,5.527)--(4.079,5.528)--(4.079,5.530)--(4.080,5.531)--(4.080,5.533)--(4.080,5.534)%
  --(4.081,5.536)--(4.081,5.537)--(4.081,5.539)--(4.081,5.540)--(4.082,5.542)--(4.082,5.543)%
  --(4.082,5.545)--(4.082,5.546)--(4.083,5.548)--(4.083,5.550)--(4.083,5.551)--(4.084,5.553)%
  --(4.084,5.554)--(4.084,5.556)--(4.084,5.558)--(4.085,5.559)--(4.085,5.561)--(4.085,5.562)%
  --(4.085,5.564)--(4.086,5.566)--(4.086,5.567)--(4.086,5.569)--(4.087,5.571)--(4.087,5.572)%
  --(4.087,5.574)--(4.087,5.575)--(4.088,5.577)--(4.088,5.579)--(4.088,5.581)--(4.088,5.582)%
  --(4.089,5.584)--(4.089,5.586)--(4.089,5.587)--(4.090,5.589)--(4.090,5.591)--(4.090,5.592)%
  --(4.090,5.594)--(4.091,5.596)--(4.091,5.598)--(4.091,5.599)--(4.091,5.601)--(4.092,5.603)%
  --(4.092,5.605)--(4.092,5.606)--(4.093,5.608)--(4.093,5.610)--(4.093,5.612)--(4.093,5.614)%
  --(4.094,5.615)--(4.094,5.617)--(4.094,5.619)--(4.094,5.621)--(4.095,5.623)--(4.095,5.625)%
  --(4.095,5.626)--(4.096,5.628)--(4.096,5.630)--(4.096,5.632)--(4.096,5.634)--(4.097,5.636)%
  --(4.097,5.638)--(4.097,5.639)--(4.097,5.641)--(4.098,5.643)--(4.098,5.645)--(4.098,5.647)%
  --(4.099,5.649)--(4.099,5.651)--(4.099,5.653)--(4.099,5.655)--(4.100,5.657)--(4.100,5.659)%
  --(4.100,5.660)--(4.100,5.662)--(4.101,5.664)--(4.101,5.666)--(4.101,5.668)--(4.102,5.670)%
  --(4.102,5.672)--(4.102,5.674)--(4.102,5.676)--(4.103,5.678)--(4.103,5.680)--(4.103,5.682)%
  --(4.103,5.684)--(4.104,5.686)--(4.104,5.688)--(4.104,5.690)--(4.105,5.692)--(4.105,5.694)%
  --(4.105,5.697)--(4.105,5.699)--(4.106,5.701)--(4.106,5.703)--(4.106,5.705)--(4.106,5.707)%
  --(4.107,5.709)--(4.107,5.711)--(4.107,5.713)--(4.108,5.715)--(4.108,5.717)--(4.108,5.720)%
  --(4.108,5.722)--(4.109,5.724)--(4.109,5.726)--(4.109,5.728)--(4.109,5.730)--(4.110,5.732)%
  --(4.110,5.735)--(4.110,5.737)--(4.110,5.739)--(4.111,5.741)--(4.111,5.743)--(4.111,5.745)%
  --(4.112,5.748)--(4.112,5.750)--(4.112,5.752)--(4.112,5.754)--(4.113,5.756)--(4.113,5.759)%
  --(4.113,5.761)--(4.113,5.763)--(4.114,5.765)--(4.114,5.768)--(4.114,5.770)--(4.115,5.772)%
  --(4.115,5.774)--(4.115,5.777)--(4.115,5.779)--(4.116,5.781)--(4.116,5.784)--(4.116,5.786)%
  --(4.116,5.788)--(4.117,5.791)--(4.117,5.793)--(4.117,5.795)--(4.118,5.798)--(4.118,5.800)%
  --(4.118,5.802)--(4.118,5.805)--(4.119,5.807)--(4.119,5.809)--(4.119,5.812)--(4.119,5.814)%
  --(4.120,5.816)--(4.120,5.819)--(4.120,5.821)--(4.121,5.824)--(4.121,5.826)--(4.121,5.828)%
  --(4.121,5.831)--(4.122,5.833)--(4.122,5.836)--(4.122,5.838)--(4.122,5.840)--(4.123,5.843)%
  --(4.123,5.845)--(4.123,5.848)--(4.124,5.850)--(4.124,5.852)--(4.124,5.855)--(4.124,5.857)%
  --(4.125,5.860)--(4.125,5.862)--(4.125,5.864)--(4.125,5.867)--(4.126,5.869)--(4.126,5.871)%
  --(4.126,5.874)--(4.127,5.876)--(4.127,5.878)--(4.127,5.881)--(4.127,5.883)--(4.128,5.885)%
  --(4.128,5.888)--(4.128,5.890)--(4.128,5.892)--(4.129,5.894)--(4.129,5.897)--(4.129,5.899)%
  --(4.130,5.901)--(4.130,5.903)--(4.130,5.906)--(4.130,5.908)--(4.131,5.910)--(4.131,5.912)%
  --(4.131,5.915)--(4.131,5.917)--(4.132,5.919)--(4.132,5.921)--(4.132,5.924)--(4.133,5.926)%
  --(4.133,5.928)--(4.133,5.930)--(4.133,5.932)--(4.134,5.935)--(4.134,5.937)--(4.134,5.939)%
  --(4.134,5.941)--(4.135,5.943)--(4.135,5.946)--(4.135,5.948)--(4.136,5.950)--(4.136,5.952)%
  --(4.136,5.954)--(4.136,5.956)--(4.137,5.958)--(4.137,5.961)--(4.137,5.963)--(4.137,5.965)%
  --(4.138,5.967)--(4.138,5.969)--(4.138,5.971)--(4.139,5.973)--(4.139,5.975)--(4.139,5.977)%
  --(4.139,5.979)--(4.140,5.982)--(4.140,5.984)--(4.140,5.986)--(4.140,5.988)--(4.141,5.990)%
  --(4.141,5.992)--(4.141,5.994)--(4.142,5.996)--(4.142,5.998)--(4.142,6.000)--(4.142,6.002)%
  --(4.143,6.004)--(4.143,6.006)--(4.143,6.008)--(4.143,6.010)--(4.144,6.012)--(4.144,6.014)%
  --(4.144,6.016)--(4.145,6.018)--(4.145,6.020)--(4.145,6.022)--(4.145,6.024)--(4.146,6.026)%
  --(4.146,6.028)--(4.146,6.030)--(4.146,6.032)--(4.147,6.034)--(4.147,6.036)--(4.147,6.038)%
  --(4.148,6.039)--(4.148,6.041)--(4.148,6.043)--(4.148,6.045)--(4.149,6.047)--(4.149,6.049)%
  --(4.149,6.051)--(4.149,6.053)--(4.150,6.055)--(4.150,6.057)--(4.150,6.058)--(4.151,6.060)%
  --(4.151,6.062)--(4.151,6.064)--(4.151,6.066)--(4.152,6.068)--(4.152,6.070)--(4.152,6.071)%
  --(4.152,6.073)--(4.153,6.075)--(4.153,6.077)--(4.153,6.079)--(4.154,6.080)--(4.154,6.082)%
  --(4.154,6.084)--(4.154,6.086)--(4.155,6.088)--(4.155,6.089)--(4.155,6.091)--(4.155,6.093)%
  --(4.156,6.095)--(4.156,6.096)--(4.156,6.098)--(4.157,6.100)--(4.157,6.102)--(4.157,6.103)%
  --(4.157,6.105)--(4.158,6.107)--(4.158,6.109)--(4.158,6.110)--(4.158,6.112)--(4.159,6.114)%
  --(4.159,6.116)--(4.159,6.117)--(4.160,6.119)--(4.160,6.121)--(4.160,6.122)--(4.160,6.124)%
  --(4.161,6.126)--(4.161,6.127)--(4.161,6.129)--(4.161,6.131)--(4.162,6.132)--(4.162,6.134)%
  --(4.162,6.136)--(4.163,6.137)--(4.163,6.139)--(4.163,6.140)--(4.163,6.142)--(4.164,6.144)%
  --(4.164,6.145)--(4.164,6.147)--(4.164,6.148)--(4.165,6.150)--(4.165,6.152)--(4.165,6.153)%
  --(4.166,6.155)--(4.166,6.156)--(4.166,6.158)--(4.166,6.159)--(4.167,6.161)--(4.167,6.163)%
  --(4.167,6.164)--(4.167,6.166)--(4.168,6.167)--(4.168,6.169)--(4.168,6.170)--(4.169,6.172)%
  --(4.169,6.173)--(4.169,6.175)--(4.169,6.176)--(4.170,6.178)--(4.170,6.179)--(4.170,6.181)%
  --(4.170,6.182)--(4.171,6.184)--(4.171,6.185)--(4.171,6.187)--(4.172,6.188)--(4.172,6.190)%
  --(4.172,6.191)--(4.172,6.192)--(4.173,6.194)--(4.173,6.195)--(4.173,6.197)--(4.173,6.198)%
  --(4.174,6.200)--(4.174,6.201)--(4.174,6.202)--(4.175,6.204)--(4.175,6.205)--(4.175,6.207)%
  --(4.175,6.208)--(4.176,6.209)--(4.176,6.211)--(4.176,6.212)--(4.176,6.213)--(4.177,6.215)%
  --(4.177,6.216)--(4.177,6.217)--(4.178,6.219)--(4.178,6.220)--(4.178,6.221)--(4.178,6.223)%
  --(4.179,6.224)--(4.179,6.225)--(4.179,6.227)--(4.179,6.228)--(4.180,6.229)--(4.180,6.231)%
  --(4.180,6.232)--(4.181,6.233)--(4.181,6.235)--(4.181,6.236)--(4.181,6.237)--(4.182,6.238)%
  --(4.182,6.240)--(4.182,6.241)--(4.182,6.242)--(4.183,6.243)--(4.183,6.245)--(4.183,6.246)%
  --(4.184,6.247)--(4.184,6.248)--(4.184,6.249)--(4.184,6.251)--(4.185,6.252)--(4.185,6.253)%
  --(4.185,6.254)--(4.185,6.255)--(4.186,6.257)--(4.186,6.258)--(4.186,6.259)--(4.187,6.260)%
  --(4.187,6.261)--(4.187,6.262)--(4.187,6.264)--(4.188,6.265)--(4.188,6.266)--(4.188,6.267)%
  --(4.188,6.268)--(4.189,6.269)--(4.189,6.270)--(4.189,6.272)--(4.190,6.273)--(4.190,6.274)%
  --(4.190,6.275)--(4.190,6.276)--(4.191,6.277)--(4.191,6.278)--(4.191,6.279)--(4.191,6.280)%
  --(4.192,6.281)--(4.192,6.282)--(4.192,6.283)--(4.193,6.285)--(4.193,6.286)--(4.193,6.287)%
  --(4.193,6.288)--(4.194,6.289)--(4.194,6.290)--(4.194,6.291)--(4.194,6.292)--(4.195,6.293)%
  --(4.195,6.294)--(4.195,6.295)--(4.196,6.296)--(4.196,6.297)--(4.196,6.298)--(4.196,6.299)%
  --(4.197,6.300)--(4.197,6.301)--(4.197,6.302)--(4.197,6.303)--(4.198,6.304)--(4.198,6.305)%
  --(4.198,6.306)--(4.199,6.307)--(4.199,6.308)--(4.199,6.309)--(4.200,6.310)--(4.200,6.311)%
  --(4.200,6.312)--(4.200,6.313)--(4.201,6.314)--(4.201,6.315)--(4.201,6.316)--(4.202,6.317)%
  --(4.202,6.318)--(4.202,6.319)--(4.203,6.320)--(4.203,6.321)--(4.203,6.322)--(4.204,6.323)%
  --(4.204,6.324)--(4.204,6.325)--(4.204,6.326)--(4.205,6.326)--(4.205,6.327)--(4.205,6.328)%
  --(4.206,6.329)--(4.206,6.330)--(4.206,6.331)--(4.207,6.332)--(4.207,6.333)--(4.207,6.334)%
  --(4.208,6.335)--(4.208,6.336)--(4.208,6.337)--(4.209,6.337)--(4.209,6.338)--(4.209,6.339)%
  --(4.210,6.340)--(4.210,6.341)--(4.210,6.342)--(4.211,6.343)--(4.211,6.344)--(4.212,6.345)%
  --(4.212,6.346)--(4.212,6.347)--(4.213,6.348)--(4.213,6.349)--(4.213,6.350)--(4.214,6.350)%
  --(4.214,6.351)--(4.214,6.352)--(4.215,6.352)--(4.215,6.353)--(4.215,6.354)--(4.216,6.355)%
  --(4.216,6.356)--(4.217,6.357)--(4.217,6.358)--(4.218,6.359)--(4.218,6.360)--(4.218,6.361)%
  --(4.219,6.361)--(4.219,6.362)--(4.219,6.363)--(4.220,6.363)--(4.220,6.364)--(4.220,6.365)%
  --(4.221,6.365)--(4.221,6.366)--(4.221,6.367)--(4.222,6.367)--(4.222,6.368)--(4.222,6.369)%
  --(4.223,6.370)--(4.223,6.371)--(4.224,6.371)--(4.224,6.372)--(4.224,6.373)--(4.225,6.373)%
  --(4.225,6.374)--(4.225,6.375)--(4.226,6.375)--(4.226,6.376)--(4.227,6.377)--(4.227,6.378)%
  --(4.228,6.379)--(4.228,6.380)--(4.229,6.381)--(4.229,6.382)--(4.230,6.382)--(4.230,6.383)%
  --(4.231,6.384)--(4.231,6.385)--(4.232,6.386)--(4.232,6.387)--(4.233,6.387)--(4.233,6.388)%
  --(4.234,6.389)--(4.234,6.390)--(4.235,6.390)--(4.235,6.391)--(4.236,6.392)--(4.236,6.393)%
  --(4.237,6.393)--(4.237,6.394)--(4.238,6.395)--(4.238,6.396)--(4.239,6.396)--(4.239,6.397)%
  --(4.240,6.397)--(4.240,6.398)--(4.241,6.399)--(4.241,6.400)--(4.242,6.400)--(4.242,6.401)%
  --(4.243,6.401)--(4.243,6.402)--(4.244,6.403)--(4.245,6.404)--(4.246,6.405)--(4.246,6.406)%
  --(4.247,6.406)--(4.247,6.407)--(4.248,6.407)--(4.248,6.408)--(4.249,6.408)--(4.249,6.409)%
  --(4.250,6.409)--(4.250,6.410)--(4.251,6.410)--(4.251,6.411)--(4.252,6.411)--(4.253,6.412)%
  --(4.254,6.412)--(4.254,6.413)--(4.255,6.413)--(4.255,6.414)--(4.256,6.414)--(4.257,6.415)%
  --(4.258,6.415)--(4.258,6.416)--(4.259,6.416)--(4.260,6.417)--(4.261,6.417)--(4.261,6.418)%
  --(4.262,6.418)--(4.263,6.418)--(4.263,6.419)--(4.264,6.419)--(4.265,6.419)--(4.266,6.420)%
  --(4.267,6.420)--(4.268,6.420)--(4.269,6.421)--(4.270,6.421)--(4.271,6.421)--(4.272,6.421)%
  --(4.273,6.421)--(4.274,6.421)--(4.275,6.421)--(4.276,6.421)--(4.277,6.421)--(4.278,6.421)%
  --(4.279,6.421)--(4.280,6.421)--(4.281,6.421)--(4.282,6.421)--(4.283,6.421)--(4.283,6.420)%
  --(4.284,6.420)--(4.285,6.420)--(4.286,6.420)--(4.286,6.419)--(4.287,6.419)--(4.288,6.419)%
  --(4.288,6.418)--(4.289,6.418)--(4.290,6.418)--(4.290,6.417)--(4.291,6.417)--(4.292,6.417)%
  --(4.292,6.416)--(4.293,6.416)--(4.294,6.415)--(4.295,6.415)--(4.295,6.414)--(4.296,6.414)%
  --(4.297,6.413)--(4.298,6.412)--(4.299,6.412)--(4.299,6.411)--(4.300,6.411)--(4.300,6.410)%
  --(4.301,6.410)--(4.301,6.409)--(4.302,6.409)--(4.302,6.408)--(4.303,6.408)--(4.303,6.407)%
  --(4.304,6.407)--(4.304,6.406)--(4.305,6.406)--(4.305,6.405)--(4.306,6.405)--(4.306,6.404)%
  --(4.307,6.404)--(4.307,6.403)--(4.308,6.402)--(4.309,6.401)--(4.309,6.400)--(4.310,6.400)%
  --(4.310,6.399)--(4.311,6.399)--(4.311,6.398)--(4.312,6.397)--(4.312,6.396)--(4.313,6.396)%
  --(4.313,6.395)--(4.314,6.394)--(4.315,6.393)--(4.315,6.392)--(4.316,6.392)--(4.316,6.391)%
  --(4.316,6.390)--(4.317,6.390)--(4.317,6.389)--(4.318,6.389)--(4.318,6.388)--(4.319,6.387)%
  --(4.319,6.386)--(4.320,6.385)--(4.320,6.384)--(4.321,6.384)--(4.321,6.383)--(4.322,6.382)%
  --(4.322,6.381)--(4.323,6.380)--(4.323,6.379)--(4.324,6.379)--(4.324,6.378)--(4.324,6.377)%
  --(4.325,6.377)--(4.325,6.376)--(4.325,6.375)--(4.326,6.375)--(4.326,6.374)--(4.327,6.373)%
  --(4.327,6.372)--(4.328,6.371)--(4.328,6.370)--(4.329,6.369)--(4.329,6.368)--(4.330,6.368)%
  --(4.330,6.367)--(4.330,6.366)--(4.331,6.365)--(4.331,6.364)--(4.332,6.363)--(4.332,6.362)%
  --(4.333,6.361)--(4.333,6.360)--(4.334,6.359)--(4.334,6.358)--(4.334,6.357)--(4.335,6.357)%
  --(4.335,6.356)--(4.335,6.355)--(4.336,6.355)--(4.336,6.354)--(4.336,6.353)--(4.337,6.352)%
  --(4.337,6.351)--(4.338,6.350)--(4.338,6.349)--(4.339,6.348)--(4.339,6.347)--(4.339,6.346)%
  --(4.340,6.346)--(4.340,6.345)--(4.340,6.344)--(4.341,6.343)--(4.341,6.342)--(4.342,6.341)%
  --(4.342,6.340)--(4.342,6.339)--(4.343,6.338)--(4.343,6.337)--(4.343,6.336)--(4.344,6.336)%
  --(4.344,6.335)--(4.344,6.334)--(4.345,6.333)--(4.345,6.332)--(4.345,6.331)--(4.346,6.331)%
  --(4.346,6.330)--(4.346,6.329)--(4.347,6.328)--(4.347,6.327)--(4.347,6.326)--(4.348,6.326)%
  --(4.348,6.325)--(4.348,6.324)--(4.349,6.323)--(4.349,6.322)--(4.349,6.321)--(4.350,6.320)%
  --(4.350,6.319)--(4.350,6.318)--(4.351,6.318)--(4.351,6.317)--(4.351,6.316)--(4.351,6.315)%
  --(4.352,6.315)--(4.352,6.314)--(4.352,6.313)--(4.352,6.312)--(4.353,6.311)--(4.353,6.310)%
  --(4.354,6.309)--(4.354,6.308)--(4.354,6.307)--(4.355,6.306)--(4.355,6.305)--(4.355,6.304)%
  --(4.356,6.303)--(4.356,6.302)--(4.356,6.301)--(4.357,6.300)--(4.357,6.299)--(4.357,6.298)%
  --(4.358,6.297)--(4.358,6.296)--(4.358,6.295)--(4.359,6.294)--(4.359,6.293)--(4.359,6.292)%
  --(4.360,6.291)--(4.360,6.290)--(4.360,6.289)--(4.361,6.288)--(4.361,6.287)--(4.361,6.286)%
  --(4.361,6.285)--(4.362,6.284)--(4.362,6.283)--(4.363,6.282)--(4.363,6.281)--(4.363,6.280)%
  --(4.363,6.279)--(4.364,6.278)--(4.364,6.277)--(4.364,6.276)--(4.365,6.275)--(4.365,6.274)%
  --(4.365,6.273)--(4.366,6.272)--(4.366,6.271)--(4.366,6.270)--(4.366,6.269)--(4.367,6.268)%
  --(4.367,6.267)--(4.367,6.266)--(4.368,6.265)--(4.368,6.264)--(4.368,6.263)--(4.369,6.262)%
  --(4.369,6.261)--(4.369,6.260)--(4.369,6.259)--(4.370,6.258)--(4.370,6.257)--(4.370,6.256)%
  --(4.370,6.255)--(4.371,6.254)--(4.371,6.253)--(4.371,6.252)--(4.371,6.251)--(4.372,6.250)%
  --(4.372,6.249)--(4.373,6.248)--(4.373,6.247)--(4.373,6.246)--(4.373,6.245)--(4.374,6.244)%
  --(4.374,6.243)--(4.374,6.242)--(4.374,6.241)--(4.375,6.240)--(4.375,6.239)--(4.375,6.238)%
  --(4.376,6.237)--(4.376,6.236)--(4.376,6.235)--(4.376,6.234)--(4.377,6.233)--(4.377,6.232)%
  --(4.377,6.231)--(4.377,6.230)--(4.378,6.229)--(4.378,6.228)--(4.378,6.226)--(4.379,6.225)%
  --(4.379,6.224)--(4.379,6.223)--(4.379,6.222)--(4.380,6.221)--(4.380,6.220)--(4.380,6.219)%
  --(4.380,6.218)--(4.381,6.217)--(4.381,6.216)--(4.381,6.215)--(4.382,6.214)--(4.382,6.213)%
  --(4.382,6.212)--(4.382,6.211)--(4.383,6.210)--(4.383,6.209)--(4.383,6.207)--(4.383,6.206)%
  --(4.384,6.205)--(4.384,6.204)--(4.384,6.203)--(4.385,6.202)--(4.385,6.201)--(4.385,6.200)%
  --(4.385,6.199)--(4.386,6.198)--(4.386,6.197)--(4.386,6.195)--(4.386,6.194)--(4.387,6.193)%
  --(4.387,6.192)--(4.387,6.191)--(4.388,6.190)--(4.388,6.189)--(4.388,6.188)--(4.388,6.186)%
  --(4.389,6.185)--(4.389,6.184)--(4.389,6.183)--(4.389,6.182)--(4.390,6.181)--(4.390,6.180)%
  --(4.390,6.178)--(4.391,6.177)--(4.391,6.176)--(4.391,6.175)--(4.391,6.174)--(4.392,6.173)%
  --(4.392,6.171)--(4.392,6.170)--(4.392,6.169)--(4.393,6.168)--(4.393,6.167)--(4.393,6.166)%
  --(4.394,6.164)--(4.394,6.163)--(4.394,6.162)--(4.394,6.161)--(4.395,6.160)--(4.395,6.158)%
  --(4.395,6.157)--(4.395,6.156)--(4.396,6.155)--(4.396,6.154)--(4.396,6.152)--(4.397,6.151)%
  --(4.397,6.150)--(4.397,6.149)--(4.397,6.148)--(4.398,6.146)--(4.398,6.145)--(4.398,6.144)%
  --(4.398,6.143)--(4.399,6.141)--(4.399,6.140)--(4.399,6.139)--(4.400,6.138)--(4.400,6.136)%
  --(4.400,6.135)--(4.400,6.134)--(4.401,6.133)--(4.401,6.131)--(4.401,6.130)--(4.401,6.129)%
  --(4.402,6.128)--(4.402,6.126)--(4.402,6.125)--(4.403,6.124)--(4.403,6.123)--(4.403,6.121)%
  --(4.403,6.120)--(4.404,6.119)--(4.404,6.118)--(4.404,6.116)--(4.404,6.115)--(4.405,6.114)%
  --(4.405,6.113)--(4.405,6.111)--(4.406,6.110)--(4.406,6.109)--(4.406,6.108)--(4.406,6.106)%
  --(4.407,6.105)--(4.407,6.104)--(4.407,6.103)--(4.407,6.101)--(4.408,6.100)--(4.408,6.099)%
  --(4.408,6.098)--(4.409,6.096)--(4.409,6.095)--(4.409,6.094)--(4.409,6.093)--(4.410,6.091)%
  --(4.410,6.090)--(4.410,6.089)--(4.410,6.088)--(4.411,6.086)--(4.411,6.085)--(4.411,6.084)%
  --(4.412,6.083)--(4.412,6.082)--(4.412,6.080)--(4.412,6.079)--(4.413,6.078)--(4.413,6.077)%
  --(4.413,6.075)--(4.413,6.074)--(4.414,6.073)--(4.414,6.072)--(4.414,6.071)--(4.415,6.069)%
  --(4.415,6.068)--(4.415,6.067)--(4.415,6.066)--(4.416,6.065)--(4.416,6.063)--(4.416,6.062)%
  --(4.416,6.061)--(4.417,6.060)--(4.417,6.058)--(4.417,6.057)--(4.418,6.056)--(4.418,6.055)%
  --(4.418,6.054)--(4.418,6.052)--(4.419,6.051)--(4.419,6.050)--(4.419,6.049)--(4.419,6.048)%
  --(4.420,6.046)--(4.420,6.045)--(4.420,6.044)--(4.421,6.043)--(4.421,6.042)--(4.421,6.040)%
  --(4.421,6.039)--(4.422,6.038)--(4.422,6.037)--(4.422,6.036)--(4.422,6.035)--(4.423,6.033)%
  --(4.423,6.032)--(4.423,6.031)--(4.424,6.030)--(4.424,6.029)--(4.424,6.027)--(4.424,6.026)%
  --(4.425,6.025)--(4.425,6.024)--(4.425,6.023)--(4.425,6.022)--(4.426,6.020)--(4.426,6.019)%
  --(4.426,6.018)--(4.427,6.017)--(4.427,6.016)--(4.427,6.015)--(4.427,6.013)--(4.428,6.012)%
  --(4.428,6.011)--(4.428,6.010)--(4.428,6.009)--(4.429,6.008)--(4.429,6.006)--(4.429,6.005)%
  --(4.430,6.004)--(4.430,6.003)--(4.430,6.002)--(4.430,6.001)--(4.431,5.999)--(4.431,5.998)%
  --(4.431,5.997)--(4.431,5.996)--(4.432,5.995)--(4.432,5.994)--(4.432,5.993)--(4.433,5.991)%
  --(4.433,5.990)--(4.433,5.989)--(4.433,5.988)--(4.434,5.987)--(4.434,5.986)--(4.434,5.985)%
  --(4.434,5.983)--(4.435,5.982)--(4.435,5.981)--(4.435,5.980)--(4.436,5.979)--(4.436,5.978)%
  --(4.436,5.977)--(4.436,5.975)--(4.437,5.974)--(4.437,5.973)--(4.437,5.972)--(4.437,5.971)%
  --(4.438,5.970)--(4.438,5.969)--(4.438,5.968)--(4.439,5.966)--(4.439,5.965)--(4.439,5.964)%
  --(4.439,5.963)--(4.440,5.962)--(4.440,5.961)--(4.440,5.960)--(4.440,5.959)--(4.441,5.957)%
  --(4.441,5.956)--(4.441,5.955)--(4.442,5.954)--(4.442,5.953)--(4.442,5.952)--(4.442,5.951)%
  --(4.443,5.950)--(4.443,5.949)--(4.443,5.947)--(4.443,5.946)--(4.444,5.945)--(4.444,5.944)%
  --(4.444,5.943)--(4.445,5.942)--(4.445,5.941)--(4.445,5.940)--(4.445,5.939)--(4.446,5.938)%
  --(4.446,5.936)--(4.446,5.935)--(4.446,5.934)--(4.447,5.933)--(4.447,5.932)--(4.447,5.931)%
  --(4.448,5.930)--(4.448,5.929)--(4.448,5.928)--(4.448,5.927)--(4.449,5.926)--(4.449,5.924)%
  --(4.449,5.923)--(4.449,5.922)--(4.450,5.921)--(4.450,5.920)--(4.450,5.919)--(4.451,5.918)%
  --(4.451,5.917)--(4.451,5.916)--(4.451,5.915)--(4.452,5.914)--(4.452,5.913)--(4.452,5.911)%
  --(4.452,5.910)--(4.453,5.909)--(4.453,5.908)--(4.453,5.907)--(4.454,5.906)--(4.454,5.905)%
  --(4.454,5.904)--(4.454,5.903)--(4.455,5.902)--(4.455,5.901)--(4.455,5.900)--(4.455,5.899)%
  --(4.456,5.898)--(4.456,5.897)--(4.456,5.896)--(4.456,5.894)--(4.457,5.893)--(4.457,5.892)%
  --(4.457,5.891)--(4.458,5.890)--(4.458,5.889)--(4.458,5.888)--(4.458,5.887)--(4.459,5.886)%
  --(4.459,5.885)--(4.459,5.884)--(4.459,5.883)--(4.460,5.882)--(4.460,5.881)--(4.460,5.880)%
  --(4.461,5.879)--(4.461,5.878)--(4.461,5.877)--(4.461,5.876)--(4.462,5.875)--(4.462,5.874)%
  --(4.462,5.873)--(4.462,5.871)--(4.463,5.870)--(4.463,5.869)--(4.463,5.868)--(4.464,5.867)%
  --(4.464,5.866)--(4.464,5.865)--(4.464,5.864)--(4.465,5.863)--(4.465,5.862)--(4.465,5.861)%
  --(4.465,5.860)--(4.466,5.859)--(4.466,5.858)--(4.466,5.857)--(4.467,5.856)--(4.467,5.855)%
  --(4.467,5.854)--(4.467,5.853)--(4.468,5.852)--(4.468,5.851)--(4.468,5.850)--(4.468,5.849)%
  --(4.469,5.848)--(4.469,5.847)--(4.469,5.846)--(4.470,5.845)--(4.470,5.844)--(4.470,5.843)%
  --(4.470,5.842)--(4.471,5.841)--(4.471,5.840)--(4.471,5.839)--(4.471,5.838)--(4.472,5.837)%
  --(4.472,5.836)--(4.472,5.835)--(4.473,5.834)--(4.473,5.833)--(4.473,5.832)--(4.473,5.831)%
  --(4.474,5.830)--(4.474,5.829)--(4.474,5.828)--(4.474,5.827)--(4.475,5.826)--(4.475,5.825)%
  --(4.475,5.824)--(4.476,5.823)--(4.476,5.822)--(4.476,5.821)--(4.476,5.820)--(4.477,5.819)%
  --(4.477,5.818)--(4.477,5.817)--(4.477,5.816)--(4.478,5.815)--(4.478,5.814)--(4.478,5.813)%
  --(4.479,5.812)--(4.479,5.811)--(4.479,5.810)--(4.479,5.809)--(4.480,5.808)--(4.480,5.807)%
  --(4.480,5.806)--(4.481,5.805)--(4.481,5.804)--(4.481,5.803)--(4.482,5.802)--(4.482,5.801)%
  --(4.482,5.800)--(4.482,5.799)--(4.483,5.798)--(4.483,5.797)--(4.483,5.796)--(4.483,5.795)%
  --(4.484,5.794)--(4.484,5.793)--(4.484,5.792)--(4.485,5.791)--(4.485,5.790)--(4.485,5.789)%
  --(4.485,5.788)--(4.486,5.787)--(4.486,5.786)--(4.486,5.785)--(4.487,5.784)--(4.487,5.783)%
  --(4.487,5.782)--(4.488,5.781)--(4.488,5.780)--(4.488,5.779)--(4.488,5.778)--(4.489,5.777)%
  --(4.489,5.776)--(4.489,5.775)--(4.489,5.774)--(4.490,5.773)--(4.490,5.772)--(4.490,5.771)%
  --(4.491,5.771)--(4.491,5.770)--(4.491,5.769)--(4.491,5.768)--(4.492,5.767)--(4.492,5.766)%
  --(4.492,5.765)--(4.492,5.764)--(4.493,5.763)--(4.493,5.762)--(4.493,5.761)--(4.494,5.760)%
  --(4.494,5.759)--(4.494,5.758)--(4.495,5.757)--(4.495,5.756)--(4.495,5.755)--(4.495,5.754)%
  --(4.496,5.753)--(4.496,5.752)--(4.496,5.751)--(4.497,5.750)--(4.497,5.749)--(4.497,5.748)%
  --(4.498,5.747)--(4.498,5.746)--(4.498,5.745)--(4.498,5.744)--(4.499,5.743)--(4.499,5.742)%
  --(4.499,5.741)--(4.500,5.740)--(4.500,5.739)--(4.500,5.738)--(4.500,5.737)--(4.501,5.737)%
  --(4.501,5.736)--(4.501,5.735)--(4.501,5.734)--(4.502,5.733)--(4.502,5.732)--(4.502,5.731)%
  --(4.503,5.730)--(4.503,5.729)--(4.503,5.728)--(4.503,5.727)--(4.504,5.726)--(4.504,5.725)%
  --(4.504,5.724)--(4.504,5.723)--(4.505,5.722)--(4.505,5.721)--(4.506,5.720)--(4.506,5.719)%
  --(4.506,5.718)--(4.506,5.717)--(4.507,5.716)--(4.507,5.715)--(4.507,5.714)--(4.507,5.713)%
  --(4.508,5.712)--(4.508,5.711)--(4.508,5.710)--(4.509,5.709)--(4.509,5.708)--(4.509,5.707)%
  --(4.509,5.706)--(4.510,5.705)--(4.510,5.704)--(4.510,5.703)--(4.510,5.702)--(4.511,5.701)%
  --(4.511,5.700)--(4.511,5.699)--(4.512,5.698)--(4.512,5.697)--(4.512,5.696)--(4.512,5.695)%
  --(4.513,5.694)--(4.513,5.693)--(4.513,5.692)--(4.514,5.691)--(4.514,5.690)--(4.514,5.689)%
  --(4.515,5.688)--(4.515,5.687)--(4.515,5.686)--(4.515,5.685)--(4.516,5.684)--(4.516,5.683)%
  --(4.516,5.682)--(4.516,5.681)--(4.517,5.680)--(4.517,5.679)--(4.517,5.678)--(4.518,5.677)%
  --(4.518,5.676)--(4.518,5.675)--(4.518,5.674)--(4.519,5.673)--(4.519,5.672)--(4.519,5.671)%
  --(4.519,5.670)--(4.520,5.669)--(4.520,5.668)--(4.520,5.667)--(4.521,5.666)--(4.521,5.665)%
  --(4.521,5.664)--(4.521,5.663)--(4.522,5.662)--(4.522,5.661)--(4.522,5.660)--(4.522,5.659)%
  --(4.523,5.658)--(4.523,5.656)--(4.523,5.655)--(4.524,5.654)--(4.524,5.653)--(4.524,5.652)%
  --(4.524,5.651)--(4.525,5.650)--(4.525,5.649)--(4.525,5.648)--(4.525,5.647)--(4.526,5.646)%
  --(4.526,5.645)--(4.526,5.644)--(4.527,5.643)--(4.527,5.642)--(4.527,5.641)--(4.527,5.640)%
  --(4.528,5.639)--(4.528,5.638)--(4.528,5.637)--(4.528,5.636)--(4.529,5.635)--(4.529,5.634)%
  --(4.529,5.633)--(4.530,5.632)--(4.530,5.631)--(4.530,5.630)--(4.530,5.629)--(4.531,5.628)%
  --(4.531,5.626)--(4.531,5.625)--(4.531,5.624)--(4.532,5.623)--(4.532,5.622)--(4.532,5.621)%
  --(4.533,5.620)--(4.533,5.619)--(4.533,5.618)--(4.533,5.617)--(4.534,5.616)--(4.534,5.615)%
  --(4.534,5.614)--(4.534,5.613)--(4.535,5.612)--(4.535,5.611)--(4.535,5.610)--(4.536,5.609)%
  --(4.536,5.607)--(4.536,5.606)--(4.536,5.605)--(4.537,5.604)--(4.537,5.603)--(4.537,5.602)%
  --(4.537,5.601)--(4.538,5.600)--(4.538,5.599)--(4.538,5.598)--(4.539,5.597)--(4.539,5.596)%
  --(4.539,5.595)--(4.539,5.593)--(4.540,5.592)--(4.540,5.591)--(4.540,5.590)--(4.540,5.589)%
  --(4.541,5.588)--(4.541,5.587)--(4.541,5.586)--(4.542,5.585)--(4.542,5.584)--(4.542,5.583)%
  --(4.542,5.581)--(4.543,5.580)--(4.543,5.579)--(4.543,5.578)--(4.543,5.577)--(4.544,5.576)%
  --(4.544,5.575)--(4.544,5.574)--(4.544,5.573)--(4.545,5.572)--(4.545,5.570)--(4.545,5.569)%
  --(4.546,5.568)--(4.546,5.567)--(4.546,5.566)--(4.546,5.565)--(4.547,5.564)--(4.547,5.563)%
  --(4.547,5.562)--(4.547,5.561)--(4.548,5.559)--(4.548,5.558)--(4.548,5.557)--(4.549,5.556)%
  --(4.549,5.555)--(4.549,5.554)--(4.549,5.553)--(4.550,5.552)--(4.550,5.550)--(4.550,5.549)%
  --(4.550,5.548)--(4.551,5.547)--(4.551,5.546)--(4.551,5.545)--(4.552,5.544)--(4.552,5.543)%
  --(4.552,5.541)--(4.552,5.540)--(4.553,5.539)--(4.553,5.538)--(4.553,5.537)--(4.553,5.536)%
  --(4.554,5.535)--(4.554,5.533)--(4.554,5.532)--(4.555,5.531)--(4.555,5.530)--(4.555,5.529)%
  --(4.555,5.528)--(4.556,5.527)--(4.556,5.525)--(4.556,5.524)--(4.556,5.523)--(4.557,5.522)%
  --(4.557,5.521)--(4.557,5.520)--(4.558,5.519)--(4.558,5.517)--(4.558,5.516)--(4.558,5.515)%
  --(4.559,5.514)--(4.559,5.513)--(4.559,5.512)--(4.559,5.510)--(4.560,5.509)--(4.560,5.508)%
  --(4.560,5.507)--(4.561,5.506)--(4.561,5.505)--(4.561,5.503)--(4.561,5.502)--(4.562,5.501)%
  --(4.562,5.500)--(4.562,5.499)--(4.562,5.498)--(4.563,5.496)--(4.563,5.495)--(4.563,5.494)%
  --(4.564,5.493)--(4.564,5.492)--(4.564,5.491)--(4.564,5.489)--(4.565,5.488)--(4.565,5.487)%
  --(4.565,5.486)--(4.565,5.485)--(4.566,5.483)--(4.566,5.482)--(4.566,5.481)--(4.567,5.480)%
  --(4.567,5.479)--(4.567,5.478)--(4.567,5.476)--(4.568,5.475)--(4.568,5.474)--(4.568,5.473)%
  --(4.568,5.472)--(4.569,5.470)--(4.569,5.469)--(4.569,5.468)--(4.570,5.467)--(4.570,5.466)%
  --(4.570,5.464)--(4.570,5.463)--(4.571,5.462)--(4.571,5.461)--(4.571,5.460)--(4.571,5.458)%
  --(4.572,5.457)--(4.572,5.456)--(4.572,5.455)--(4.573,5.454)--(4.573,5.452)--(4.573,5.451)%
  --(4.573,5.450)--(4.574,5.449)--(4.574,5.447)--(4.574,5.446)--(4.574,5.445)--(4.575,5.444)%
  --(4.575,5.443)--(4.575,5.441)--(4.576,5.440)--(4.576,5.439)--(4.576,5.438)--(4.576,5.436)%
  --(4.577,5.435)--(4.577,5.434)--(4.577,5.433)--(4.577,5.432)--(4.578,5.430)--(4.578,5.429)%
  --(4.578,5.428)--(4.579,5.427)--(4.579,5.425)--(4.579,5.424)--(4.579,5.423)--(4.580,5.422)%
  --(4.580,5.420)--(4.580,5.419)--(4.580,5.418)--(4.581,5.417)--(4.581,5.415)--(4.581,5.414)%
  --(4.582,5.413)--(4.582,5.412)--(4.582,5.411)--(4.582,5.409)--(4.583,5.408)--(4.583,5.407)%
  --(4.583,5.406)--(4.583,5.404)--(4.584,5.403)--(4.584,5.402)--(4.584,5.400)--(4.585,5.399)%
  --(4.585,5.398)--(4.585,5.397)--(4.585,5.395)--(4.586,5.394)--(4.586,5.393)--(4.586,5.392)%
  --(4.586,5.390)--(4.587,5.389)--(4.587,5.388)--(4.587,5.387)--(4.588,5.385)--(4.588,5.384)%
  --(4.588,5.383)--(4.588,5.382)--(4.589,5.380)--(4.589,5.379)--(4.589,5.378)--(4.589,5.376)%
  --(4.590,5.375)--(4.590,5.374)--(4.590,5.373)--(4.591,5.371)--(4.591,5.370)--(4.591,5.369)%
  --(4.591,5.368)--(4.592,5.367)--(4.592,5.365)--(4.592,5.364)--(4.592,5.363)--(4.593,5.362)%
  --(4.593,5.360)--(4.593,5.359)--(4.594,5.358)--(4.594,5.357)--(4.594,5.356)--(4.594,5.354)%
  --(4.595,5.353)--(4.595,5.352)--(4.595,5.351)--(4.595,5.350)--(4.596,5.348)--(4.596,5.347)%
  --(4.596,5.346)--(4.597,5.345)--(4.597,5.344)--(4.597,5.343)--(4.597,5.341)--(4.598,5.340)%
  --(4.598,5.339)--(4.598,5.338)--(4.598,5.337)--(4.599,5.336)--(4.599,5.334)--(4.599,5.333)%
  --(4.600,5.332)--(4.600,5.331)--(4.600,5.330)--(4.600,5.329)--(4.601,5.328)--(4.601,5.327)%
  --(4.601,5.325)--(4.601,5.324)--(4.602,5.323)--(4.602,5.322)--(4.602,5.321)--(4.603,5.320)%
  --(4.603,5.319)--(4.603,5.318)--(4.603,5.317)--(4.604,5.315)--(4.604,5.314)--(4.604,5.313)%
  --(4.604,5.312)--(4.605,5.311)--(4.605,5.310)--(4.605,5.309)--(4.606,5.308)--(4.606,5.307)%
  --(4.606,5.306)--(4.606,5.305)--(4.607,5.304)--(4.607,5.303)--(4.607,5.302)--(4.607,5.300)%
  --(4.608,5.299)--(4.608,5.298)--(4.608,5.297)--(4.609,5.296)--(4.609,5.295)--(4.609,5.294)%
  --(4.609,5.293)--(4.610,5.292)--(4.610,5.291)--(4.610,5.290)--(4.610,5.289)--(4.611,5.288)%
  --(4.611,5.287)--(4.611,5.286)--(4.612,5.285)--(4.612,5.284)--(4.612,5.283)--(4.612,5.282)%
  --(4.613,5.281)--(4.613,5.280)--(4.613,5.279)--(4.613,5.278)--(4.614,5.277)--(4.614,5.276)%
  --(4.614,5.275)--(4.615,5.274)--(4.615,5.273)--(4.615,5.272)--(4.615,5.271)--(4.616,5.270)%
  --(4.616,5.269)--(4.616,5.268)--(4.617,5.267)--(4.617,5.266)--(4.617,5.265)--(4.618,5.264)%
  --(4.618,5.263)--(4.618,5.262)--(4.618,5.261)--(4.619,5.260)--(4.619,5.259)--(4.619,5.258)%
  --(4.619,5.257)--(4.620,5.257)--(4.620,5.256)--(4.620,5.255)--(4.621,5.254)--(4.621,5.253)%
  --(4.621,5.252)--(4.621,5.251)--(4.622,5.250)--(4.622,5.249)--(4.622,5.248)--(4.623,5.247)%
  --(4.623,5.246)--(4.623,5.245)--(4.624,5.244)--(4.624,5.243)--(4.624,5.242)--(4.625,5.241)%
  --(4.625,5.240)--(4.625,5.239)--(4.625,5.238)--(4.626,5.237)--(4.626,5.236)--(4.627,5.235)%
  --(4.627,5.234)--(4.627,5.233)--(4.628,5.232)--(4.628,5.231)--(4.628,5.230)--(4.628,5.229)%
  --(4.629,5.228)--(4.629,5.227)--(4.629,5.226)--(4.630,5.225)--(4.630,5.224)--(4.631,5.223)%
  --(4.631,5.222)--(4.631,5.221)--(4.632,5.220)--(4.632,5.219)--(4.632,5.218)--(4.633,5.217)%
  --(4.633,5.216)--(4.633,5.215)--(4.634,5.215)--(4.634,5.214)--(4.634,5.213)--(4.634,5.212)%
  --(4.635,5.212)--(4.635,5.211)--(4.635,5.210)--(4.635,5.209)--(4.636,5.209)--(4.636,5.208)%
  --(4.636,5.207)--(4.637,5.207)--(4.637,5.206)--(4.637,5.205)--(4.638,5.204)--(4.638,5.203)%
  --(4.638,5.202)--(4.639,5.201)--(4.639,5.200)--(4.640,5.199)--(4.640,5.198)--(4.640,5.197)%
  --(4.641,5.196)--(4.641,5.195)--(4.641,5.194)--(4.642,5.194)--(4.642,5.193)--(4.642,5.192)%
  --(4.643,5.192)--(4.643,5.191)--(4.643,5.190)--(4.644,5.189)--(4.644,5.188)--(4.644,5.187)%
  --(4.645,5.187)--(4.645,5.186)--(4.646,5.185)--(4.646,5.184)--(4.646,5.183)--(4.647,5.183)%
  --(4.647,5.182)--(4.647,5.181)--(4.648,5.180)--(4.648,5.179)--(4.649,5.179)--(4.649,5.178)%
  --(4.649,5.177)--(4.650,5.176)--(4.650,5.175)--(4.651,5.174)--(4.651,5.173)--(4.652,5.173)%
  --(4.652,5.172)--(4.652,5.171)--(4.653,5.170)--(4.653,5.169)--(4.654,5.168)--(4.654,5.167)%
  --(4.655,5.167)--(4.655,5.166)--(4.655,5.165)--(4.656,5.165)--(4.656,5.164)--(4.656,5.163)%
  --(4.657,5.163)--(4.657,5.162)--(4.658,5.162)--(4.658,5.161)--(4.658,5.160)--(4.659,5.160)%
  --(4.659,5.159)--(4.659,5.158)--(4.660,5.158)--(4.660,5.157)--(4.661,5.157)--(4.661,5.156)%
  --(4.661,5.155)--(4.662,5.155)--(4.662,5.154)--(4.663,5.153)--(4.664,5.152)--(4.664,5.151)%
  --(4.665,5.151)--(4.665,5.150)--(4.666,5.149)--(4.666,5.148)--(4.667,5.148)--(4.667,5.147)%
  --(4.668,5.147)--(4.668,5.146)--(4.669,5.145)--(4.670,5.144)--(4.670,5.143)--(4.671,5.143)%
  --(4.671,5.142)--(4.672,5.142)--(4.672,5.141)--(4.673,5.141)--(4.673,5.140)--(4.674,5.140)%
  --(4.674,5.139)--(4.675,5.139)--(4.675,5.138)--(4.676,5.138)--(4.676,5.137)--(4.677,5.137)%
  --(4.677,5.136)--(4.678,5.136)--(4.679,5.135)--(4.680,5.135)--(4.680,5.134)--(4.681,5.134)%
  --(4.681,5.133)--(4.682,5.133)--(4.683,5.132)--(4.684,5.132)--(4.684,5.131)--(4.685,5.131)%
  --(4.686,5.131)--(4.686,5.130)--(4.687,5.130)--(4.688,5.129)--(4.689,5.129)--(4.689,5.128)%
  --(4.690,5.128)--(4.691,5.128)--(4.691,5.127)--(4.692,5.127)--(4.693,5.127)--(4.694,5.126)%
  --(4.695,5.126)--(4.696,5.125)--(4.697,5.125)--(4.698,5.125)--(4.698,5.124)--(4.699,5.124)%
  --(4.700,5.124)--(4.701,5.124)--(4.701,5.123)--(4.702,5.123)--(4.703,5.123)--(4.704,5.123)%
  --(4.704,5.122)--(4.705,5.122)--(4.706,5.122)--(4.707,5.122)--(4.708,5.122)--(4.708,5.121)%
  --(4.709,5.121)--(4.710,5.121)--(4.711,5.121)--(4.712,5.121)--(4.713,5.121)--(4.714,5.121)%
  --(4.715,5.120)--(4.716,5.120)--(4.717,5.120)--(4.718,5.120)--(4.719,5.120)--(4.720,5.120)%
  --(4.721,5.120)--(4.722,5.120)--(4.723,5.120)--(4.724,5.120)--(4.725,5.120)--(4.725,5.121)%
  --(4.726,5.121)--(4.727,5.121)--(4.728,5.121)--(4.729,5.121)--(4.730,5.121)--(4.731,5.121)%
  --(4.732,5.121)--(4.732,5.122)--(4.733,5.122)--(4.734,5.122)--(4.735,5.122)--(4.736,5.122)%
  --(4.736,5.123)--(4.737,5.123)--(4.738,5.123)--(4.739,5.123)--(4.739,5.124)--(4.740,5.124)%
  --(4.741,5.124)--(4.742,5.124)--(4.742,5.125)--(4.743,5.125)--(4.744,5.125)--(4.744,5.126)%
  --(4.745,5.126)--(4.746,5.126)--(4.747,5.127)--(4.748,5.127)--(4.749,5.127)--(4.749,5.128)%
  --(4.750,5.128)--(4.751,5.129)--(4.752,5.129)--(4.753,5.130)--(4.754,5.130)--(4.754,5.131)%
  --(4.755,5.131)--(4.756,5.131)--(4.756,5.132)--(4.757,5.132)--(4.758,5.133)--(4.759,5.133)%
  --(4.759,5.134)--(4.760,5.134)--(4.760,5.135)--(4.761,5.135)--(4.762,5.136)--(4.763,5.136)%
  --(4.763,5.137)--(4.764,5.137)--(4.764,5.138)--(4.765,5.138)--(4.766,5.139)--(4.767,5.139)%
  --(4.767,5.140)--(4.768,5.140)--(4.768,5.141)--(4.769,5.141)--(4.769,5.142)--(4.770,5.142)%
  --(4.770,5.143)--(4.771,5.143)--(4.771,5.144)--(4.772,5.144)--(4.773,5.145)--(4.774,5.146)%
  --(4.775,5.147)--(4.776,5.147)--(4.776,5.148)--(4.777,5.148)--(4.777,5.149)--(4.778,5.149)%
  --(4.778,5.150)--(4.779,5.150)--(4.779,5.151)--(4.780,5.151)--(4.780,5.152)--(4.781,5.152)%
  --(4.781,5.153)--(4.782,5.153)--(4.782,5.154)--(4.783,5.154)--(4.783,5.155)--(4.784,5.155)%
  --(4.784,5.156)--(4.785,5.156)--(4.785,5.157)--(4.786,5.157)--(4.786,5.158)--(4.787,5.159)%
  --(4.788,5.159)--(4.788,5.160)--(4.789,5.160)--(4.789,5.161)--(4.790,5.162)--(4.791,5.162)%
  --(4.791,5.163)--(4.792,5.164)--(4.793,5.165)--(4.794,5.166)--(4.794,5.167)--(4.795,5.167)%
  --(4.795,5.168)--(4.796,5.168)--(4.796,5.169)--(4.797,5.169)--(4.797,5.170)--(4.798,5.170)%
  --(4.798,5.171)--(4.799,5.171)--(4.799,5.172)--(4.800,5.172)--(4.800,5.173)--(4.801,5.173)%
  --(4.801,5.174)--(4.802,5.175)--(4.803,5.176)--(4.804,5.177)--(4.804,5.178)--(4.805,5.178)%
  --(4.805,5.179)--(4.806,5.179)--(4.806,5.180)--(4.807,5.180)--(4.807,5.181)--(4.808,5.181)%
  --(4.808,5.182)--(4.809,5.183)--(4.810,5.184)--(4.811,5.185)--(4.811,5.186)--(4.812,5.186)%
  --(4.812,5.187)--(4.813,5.187)--(4.813,5.188)--(4.814,5.188)--(4.814,5.189)--(4.815,5.190)%
  --(4.816,5.191)--(4.816,5.192)--(4.817,5.192)--(4.817,5.193)--(4.818,5.193)--(4.818,5.194)%
  --(4.819,5.194)--(4.819,5.195)--(4.820,5.195)--(4.820,5.196)--(4.821,5.197)--(4.822,5.198)%
  --(4.822,5.199)--(4.823,5.199)--(4.823,5.200)--(4.824,5.200)--(4.824,5.201)--(4.825,5.201)%
  --(4.825,5.202)--(4.825,5.203)--(4.826,5.203)--(4.826,5.204)--(4.827,5.204)--(4.827,5.205)%
  --(4.828,5.205)--(4.828,5.206)--(4.829,5.207)--(4.829,5.208)--(4.830,5.208)--(4.830,5.209)%
  --(4.831,5.209)--(4.831,5.210)--(4.832,5.210)--(4.832,5.211)--(4.833,5.212)--(4.833,5.213)%
  --(4.834,5.213)--(4.834,5.214)--(4.835,5.214)--(4.835,5.215)--(4.836,5.216)--(4.837,5.217)%
  --(4.837,5.218)--(4.838,5.218)--(4.838,5.219)--(4.839,5.220)--(4.840,5.221)--(4.840,5.222)%
  --(4.841,5.222)--(4.841,5.223)--(4.842,5.224)--(4.843,5.225)--(4.843,5.226)--(4.844,5.226)%
  --(4.844,5.227)--(4.845,5.228)--(4.846,5.229)--(4.846,5.230)--(4.847,5.230)--(4.847,5.231)%
  --(4.848,5.232)--(4.849,5.233)--(4.849,5.234)--(4.850,5.234)--(4.850,5.235)--(4.851,5.236)%
  --(4.851,5.237)--(4.852,5.237)--(4.852,5.238)--(4.853,5.239)--(4.853,5.240)--(4.854,5.240)%
  --(4.854,5.241)--(4.855,5.241)--(4.855,5.242)--(4.856,5.243)--(4.856,5.244)--(4.857,5.244)%
  --(4.857,5.245)--(4.858,5.245)--(4.858,5.246)--(4.858,5.247)--(4.859,5.247)--(4.859,5.248)%
  --(4.860,5.249)--(4.861,5.250)--(4.861,5.251)--(4.862,5.251)--(4.862,5.252)--(4.862,5.253)%
  --(4.863,5.253)--(4.863,5.254)--(4.864,5.254)--(4.864,5.255)--(4.865,5.256)--(4.865,5.257)%
  --(4.866,5.257)--(4.866,5.258)--(4.867,5.259)--(4.867,5.260)--(4.868,5.260)--(4.868,5.261)%
  --(4.869,5.262)--(4.869,5.263)--(4.870,5.263)--(4.870,5.264)--(4.871,5.265)--(4.871,5.266)%
  --(4.872,5.267)--(4.873,5.268)--(4.873,5.269)--(4.874,5.270)--(4.874,5.271)--(4.875,5.272)%
  --(4.875,5.273)--(4.876,5.273)--(4.876,5.274)--(4.876,5.275)--(4.877,5.275)--(4.877,5.276)%
  --(4.877,5.277)--(4.878,5.278)--(4.878,5.279)--(4.879,5.279)--(4.879,5.280)--(4.879,5.281)%
  --(4.880,5.282)--(4.880,5.283)--(4.881,5.284)--(4.881,5.285)--(4.882,5.286)--(4.882,5.287)%
  --(4.882,5.288)--(4.883,5.288)--(4.883,5.289)--(4.883,5.290)--(4.884,5.291)--(4.884,5.292)%
  --(4.885,5.293)--(4.885,5.294)--(4.885,5.295)--(4.886,5.295)--(4.886,5.296)--(4.886,5.297)%
  --(4.887,5.298)--(4.887,5.299)--(4.887,5.300)--(4.888,5.301)--(4.888,5.302)--(4.889,5.303)%
  --(4.889,5.304)--(4.889,5.305)--(4.890,5.306)--(4.890,5.307)--(4.890,5.308)--(4.891,5.309)%
  --(4.891,5.310)--(4.892,5.311)--(4.892,5.312)--(4.892,5.313)--(4.893,5.314)--(4.893,5.315)%
  --(4.893,5.316)--(4.894,5.317)--(4.894,5.318)--(4.894,5.319)--(4.895,5.319)--(4.895,5.320)%
  --(4.895,5.321)--(4.895,5.322)--(4.896,5.323)--(4.896,5.324)--(4.896,5.325)--(4.897,5.326)%
  --(4.897,5.327)--(4.897,5.328)--(4.898,5.328)--(4.898,5.329)--(4.898,5.330)--(4.898,5.331)%
  --(4.899,5.332)--(4.899,5.333)--(4.899,5.334)--(4.900,5.335)--(4.900,5.336)--(4.900,5.337)%
  --(4.901,5.338)--(4.901,5.339)--(4.901,5.340)--(4.901,5.341)--(4.902,5.342)--(4.902,5.343)%
  --(4.902,5.344)--(4.903,5.345)--(4.903,5.346)--(4.903,5.347)--(4.904,5.348)--(4.904,5.349)%
  --(4.904,5.350)--(4.904,5.351)--(4.905,5.352)--(4.905,5.353)--(4.905,5.354)--(4.905,5.355)%
  --(4.906,5.356)--(4.906,5.357)--(4.907,5.358)--(4.907,5.359)--(4.907,5.360)--(4.907,5.361)%
  --(4.908,5.362)--(4.908,5.363)--(4.908,5.364)--(4.908,5.365)--(4.909,5.366)--(4.909,5.367)%
  --(4.909,5.368)--(4.910,5.369)--(4.910,5.370)--(4.910,5.372)--(4.910,5.373)--(4.911,5.374)%
  --(4.911,5.375)--(4.911,5.376)--(4.911,5.377)--(4.912,5.378)--(4.912,5.379)--(4.912,5.380)%
  --(4.913,5.381)--(4.913,5.382)--(4.913,5.383)--(4.913,5.384)--(4.914,5.385)--(4.914,5.386)%
  --(4.914,5.387)--(4.914,5.389)--(4.915,5.390)--(4.915,5.391)--(4.915,5.392)--(4.916,5.393)%
  --(4.916,5.394)--(4.916,5.395)--(4.916,5.396)--(4.917,5.397)--(4.917,5.399)--(4.917,5.400)%
  --(4.917,5.401)--(4.918,5.402)--(4.918,5.403)--(4.918,5.404)--(4.919,5.405)--(4.919,5.407)%
  --(4.919,5.408)--(4.919,5.409)--(4.920,5.410)--(4.920,5.411)--(4.920,5.412)--(4.920,5.414)%
  --(4.921,5.415)--(4.921,5.416)--(4.921,5.417)--(4.922,5.418)--(4.922,5.420)--(4.922,5.421)%
  --(4.922,5.422)--(4.923,5.423)--(4.923,5.424)--(4.923,5.426)--(4.923,5.427)--(4.924,5.428)%
  --(4.924,5.429)--(4.924,5.431)--(4.925,5.432)--(4.925,5.433)--(4.925,5.434)--(4.925,5.436)%
  --(4.926,5.437)--(4.926,5.438)--(4.926,5.439)--(4.926,5.441)--(4.927,5.442)--(4.927,5.443)%
  --(4.927,5.444)--(4.928,5.446)--(4.928,5.447)--(4.928,5.448)--(4.928,5.450)--(4.929,5.451)%
  --(4.929,5.452)--(4.929,5.454)--(4.929,5.455)--(4.930,5.456)--(4.930,5.457)--(4.930,5.459)%
  --(4.931,5.460)--(4.931,5.461)--(4.931,5.463)--(4.931,5.464)--(4.932,5.466)--(4.932,5.467)%
  --(4.932,5.468)--(4.932,5.470)--(4.933,5.471)--(4.933,5.472)--(4.933,5.474)--(4.934,5.475)%
  --(4.934,5.476)--(4.934,5.478)--(4.934,5.479)--(4.935,5.481)--(4.935,5.482)--(4.935,5.483)%
  --(4.935,5.485)--(4.936,5.486)--(4.936,5.488)--(4.936,5.489)--(4.937,5.490)--(4.937,5.492)%
  --(4.937,5.493)--(4.937,5.495)--(4.938,5.496)--(4.938,5.498)--(4.938,5.499)--(4.938,5.501)%
  --(4.939,5.502)--(4.939,5.503)--(4.939,5.505)--(4.940,5.506)--(4.940,5.508)--(4.940,5.509)%
  --(4.940,5.511)--(4.941,5.512)--(4.941,5.514)--(4.941,5.515)--(4.941,5.517)--(4.942,5.518)%
  --(4.942,5.520)--(4.942,5.521)--(4.943,5.523)--(4.943,5.524)--(4.943,5.526)--(4.943,5.527)%
  --(4.944,5.529)--(4.944,5.530)--(4.944,5.532)--(4.944,5.533)--(4.945,5.535)--(4.945,5.537)%
  --(4.945,5.538)--(4.946,5.540)--(4.946,5.541)--(4.946,5.543)--(4.946,5.544)--(4.947,5.546)%
  --(4.947,5.547)--(4.947,5.549)--(4.947,5.551)--(4.948,5.552)--(4.948,5.554)--(4.948,5.555)%
  --(4.949,5.557)--(4.949,5.559)--(4.949,5.560)--(4.949,5.562)--(4.950,5.563)--(4.950,5.565)%
  --(4.950,5.567)--(4.950,5.568)--(4.951,5.570)--(4.951,5.572)--(4.951,5.573)--(4.952,5.575)%
  --(4.952,5.577)--(4.952,5.578)--(4.952,5.580)--(4.953,5.581)--(4.953,5.583)--(4.953,5.585)%
  --(4.953,5.586)--(4.954,5.588)--(4.954,5.590)--(4.954,5.592)--(4.955,5.593)--(4.955,5.595)%
  --(4.955,5.597)--(4.955,5.598)--(4.956,5.600)--(4.956,5.602)--(4.956,5.603)--(4.956,5.605)%
  --(4.957,5.607)--(4.957,5.609)--(4.957,5.610)--(4.958,5.612)--(4.958,5.614)--(4.958,5.616)%
  --(4.958,5.617)--(4.959,5.619)--(4.959,5.621)--(4.959,5.623)--(4.959,5.624)--(4.960,5.626)%
  --(4.960,5.628)--(4.960,5.630)--(4.961,5.631)--(4.961,5.633)--(4.961,5.635)--(4.961,5.637)%
  --(4.962,5.639)--(4.962,5.640)--(4.962,5.642)--(4.962,5.644)--(4.963,5.646)--(4.963,5.647)%
  --(4.963,5.649)--(4.964,5.651)--(4.964,5.653)--(4.964,5.654)--(4.964,5.656)--(4.965,5.658)%
  --(4.965,5.660)--(4.965,5.661)--(4.965,5.663)--(4.966,5.665)--(4.966,5.667)--(4.966,5.668)%
  --(4.967,5.670)--(4.967,5.672)--(4.967,5.673)--(4.967,5.675)--(4.968,5.677)--(4.968,5.679)%
  --(4.968,5.680)--(4.968,5.682)--(4.969,5.684)--(4.969,5.685)--(4.969,5.687)--(4.970,5.689)%
  --(4.970,5.690)--(4.970,5.692)--(4.970,5.694)--(4.971,5.695)--(4.971,5.697)--(4.971,5.699)%
  --(4.971,5.700)--(4.972,5.702)--(4.972,5.704)--(4.972,5.705)--(4.973,5.707)--(4.973,5.708)%
  --(4.973,5.710)--(4.973,5.712)--(4.974,5.713)--(4.974,5.715)--(4.974,5.717)--(4.974,5.718)%
  --(4.975,5.720)--(4.975,5.721)--(4.975,5.723)--(4.975,5.724)--(4.976,5.726)--(4.976,5.728)%
  --(4.976,5.729)--(4.977,5.731)--(4.977,5.732)--(4.977,5.734)--(4.977,5.735)--(4.978,5.737)%
  --(4.978,5.739)--(4.978,5.740)--(4.978,5.742)--(4.979,5.743)--(4.979,5.745)--(4.979,5.746)%
  --(4.980,5.748)--(4.980,5.749)--(4.980,5.751)--(4.980,5.752)--(4.981,5.754)--(4.981,5.755)%
  --(4.981,5.757)--(4.981,5.758)--(4.982,5.760)--(4.982,5.761)--(4.982,5.763)--(4.983,5.764)%
  --(4.983,5.766)--(4.983,5.767)--(4.983,5.769)--(4.984,5.770)--(4.984,5.772)--(4.984,5.773)%
  --(4.984,5.775)--(4.985,5.776)--(4.985,5.777)--(4.985,5.779)--(4.986,5.780)--(4.986,5.782)%
  --(4.986,5.783)--(4.986,5.785)--(4.987,5.786)--(4.987,5.787)--(4.987,5.789)--(4.987,5.790)%
  --(4.988,5.792)--(4.988,5.793)--(4.988,5.794)--(4.989,5.796)--(4.989,5.797)--(4.989,5.799)%
  --(4.989,5.800)--(4.990,5.801)--(4.990,5.803)--(4.990,5.804)--(4.990,5.805)--(4.991,5.807)%
  --(4.991,5.808)--(4.991,5.809)--(4.992,5.811)--(4.992,5.812)--(4.992,5.814)--(4.992,5.815)%
  --(4.993,5.816)--(4.993,5.818)--(4.993,5.819)--(4.993,5.820)--(4.994,5.821)--(4.994,5.823)%
  --(4.994,5.824)--(4.995,5.825)--(4.995,5.827)--(4.995,5.828)--(4.995,5.829)--(4.996,5.831)%
  --(4.996,5.832)--(4.996,5.833)--(4.996,5.834)--(4.997,5.836)--(4.997,5.837)--(4.997,5.838)%
  --(4.998,5.839)--(4.998,5.841)--(4.998,5.842)--(4.998,5.843)--(4.999,5.844)--(4.999,5.846)%
  --(4.999,5.847)--(4.999,5.848)--(5.000,5.849)--(5.000,5.851)--(5.000,5.852)--(5.001,5.853)%
  --(5.001,5.854)--(5.001,5.855)--(5.001,5.857)--(5.002,5.858)--(5.002,5.859)--(5.002,5.860)%
  --(5.002,5.861)--(5.003,5.863)--(5.003,5.864)--(5.003,5.865)--(5.004,5.866)--(5.004,5.867)%
  --(5.004,5.868)--(5.004,5.870)--(5.005,5.871)--(5.005,5.872)--(5.005,5.873)--(5.005,5.874)%
  --(5.006,5.875)--(5.006,5.876)--(5.006,5.878)--(5.007,5.879)--(5.007,5.880)--(5.007,5.881)%
  --(5.007,5.882)--(5.008,5.883)--(5.008,5.884)--(5.008,5.885)--(5.008,5.886)--(5.009,5.888)%
  --(5.009,5.889)--(5.009,5.890)--(5.010,5.891)--(5.010,5.892)--(5.010,5.893)--(5.010,5.894)%
  --(5.011,5.895)--(5.011,5.896)--(5.011,5.897)--(5.011,5.898)--(5.012,5.899)--(5.012,5.900)%
  --(5.012,5.901)--(5.013,5.902)--(5.013,5.903)--(5.013,5.904)--(5.013,5.905)--(5.014,5.906)%
  --(5.014,5.908)--(5.014,5.909)--(5.014,5.910)--(5.015,5.911)--(5.015,5.912)--(5.015,5.913)%
  --(5.016,5.914)--(5.016,5.915)--(5.016,5.916)--(5.017,5.917)--(5.017,5.918)--(5.017,5.919)%
  --(5.017,5.920)--(5.018,5.921)--(5.018,5.922)--(5.018,5.923)--(5.019,5.924)--(5.019,5.925)%
  --(5.019,5.926)--(5.019,5.927)--(5.020,5.928)--(5.020,5.929)--(5.020,5.930)--(5.020,5.931)%
  --(5.021,5.932)--(5.021,5.933)--(5.022,5.934)--(5.022,5.935)--(5.022,5.936)--(5.022,5.937)%
  --(5.023,5.938)--(5.023,5.939)--(5.023,5.940)--(5.023,5.941)--(5.024,5.941)--(5.024,5.942)%
  --(5.024,5.943)--(5.025,5.944)--(5.025,5.945)--(5.025,5.946)--(5.025,5.947)--(5.026,5.947)%
  --(5.026,5.948)--(5.026,5.949)--(5.026,5.950)--(5.027,5.951)--(5.027,5.952)--(5.028,5.953)%
  --(5.028,5.954)--(5.028,5.955)--(5.028,5.956)--(5.029,5.956)--(5.029,5.957)--(5.029,5.958)%
  --(5.029,5.959)--(5.030,5.960)--(5.030,5.961)--(5.031,5.962)--(5.031,5.963)--(5.031,5.964)%
  --(5.032,5.965)--(5.032,5.966)--(5.032,5.967)--(5.033,5.968)--(5.033,5.969)--(5.034,5.970)%
  --(5.034,5.971)--(5.034,5.972)--(5.035,5.973)--(5.035,5.974)--(5.035,5.975)--(5.036,5.976)%
  --(5.036,5.977)--(5.037,5.978)--(5.037,5.979)--(5.037,5.980)--(5.038,5.980)--(5.038,5.981)%
  --(5.038,5.982)--(5.039,5.983)--(5.039,5.984)--(5.040,5.985)--(5.040,5.986)--(5.040,5.987)%
  --(5.041,5.987)--(5.041,5.988)--(5.041,5.989)--(5.042,5.990)--(5.042,5.991)--(5.043,5.992)%
  --(5.043,5.993)--(5.044,5.994)--(5.044,5.995)--(5.044,5.996)--(5.045,5.996)--(5.045,5.997)%
  --(5.046,5.998)--(5.046,5.999)--(5.046,6.000)--(5.047,6.000)--(5.047,6.001)--(5.047,6.002)%
  --(5.048,6.002)--(5.048,6.003)--(5.049,6.004)--(5.049,6.005)--(5.050,6.006)--(5.050,6.007)%
  --(5.051,6.008)--(5.052,6.009)--(5.052,6.010)--(5.053,6.011)--(5.053,6.012)--(5.054,6.012)%
  --(5.054,6.013)--(5.055,6.014)--(5.055,6.015)--(5.056,6.015)--(5.056,6.016)--(5.056,6.017)%
  --(5.057,6.017)--(5.057,6.018)--(5.058,6.018)--(5.058,6.019)--(5.059,6.020)--(5.059,6.021)%
  --(5.060,6.021)--(5.060,6.022)--(5.061,6.023)--(5.061,6.024)--(5.062,6.024)--(5.062,6.025)%
  --(5.063,6.026)--(5.063,6.027)--(5.064,6.027)--(5.064,6.028)--(5.065,6.028)--(5.065,6.029)%
  --(5.066,6.030)--(5.066,6.031)--(5.067,6.031)--(5.067,6.032)--(5.068,6.032)--(5.068,6.033)%
  --(5.069,6.034)--(5.069,6.035)--(5.070,6.035)--(5.070,6.036)--(5.071,6.036)--(5.071,6.037)%
  --(5.072,6.037)--(5.072,6.038)--(5.073,6.039)--(5.074,6.040)--(5.074,6.041)--(5.075,6.041)%
  --(5.075,6.042)--(5.076,6.042)--(5.076,6.043)--(5.077,6.043)--(5.077,6.044)--(5.078,6.044)%
  --(5.078,6.045)--(5.079,6.046)--(5.080,6.047)--(5.080,6.048)--(5.081,6.048)--(5.081,6.049)%
  --(5.082,6.049)--(5.082,6.050)--(5.083,6.050)--(5.083,6.051)--(5.084,6.051)--(5.084,6.052)%
  --(5.085,6.052)--(5.085,6.053)--(5.086,6.053)--(5.086,6.054)--(5.087,6.054)--(5.087,6.055)%
  --(5.088,6.055)--(5.088,6.056)--(5.089,6.056)--(5.089,6.057)--(5.090,6.057)--(5.090,6.058)%
  --(5.091,6.058)--(5.091,6.059)--(5.092,6.059)--(5.092,6.060)--(5.093,6.060)--(5.093,6.061)%
  --(5.094,6.061)--(5.095,6.062)--(5.096,6.063)--(5.097,6.064)--(5.098,6.064)--(5.098,6.065)%
  --(5.099,6.065)--(5.099,6.066)--(5.100,6.066)--(5.100,6.067)--(5.101,6.067)--(5.102,6.068)%
  --(5.103,6.068)--(5.103,6.069)--(5.104,6.069)--(5.104,6.070)--(5.105,6.070)--(5.106,6.071)%
  --(5.107,6.071)--(5.107,6.072)--(5.108,6.072)--(5.108,6.073)--(5.109,6.073)--(5.110,6.073)%
  --(5.110,6.074)--(5.111,6.074)--(5.111,6.075)--(5.112,6.075)--(5.113,6.075)--(5.113,6.076)%
  --(5.114,6.076)--(5.115,6.076)--(5.115,6.077)--(5.116,6.077)--(5.117,6.078)--(5.118,6.078)%
  --(5.119,6.079)--(5.120,6.079)--(5.120,6.080)--(5.121,6.080)--(5.122,6.080)--(5.123,6.081)%
  --(5.124,6.081)--(5.125,6.081)--(5.125,6.082)--(5.126,6.082)--(5.127,6.082)--(5.127,6.083)%
  --(5.128,6.083)--(5.129,6.083)--(5.130,6.083)--(5.130,6.084)--(5.131,6.084)--(5.132,6.084)%
  --(5.133,6.084)--(5.133,6.085)--(5.134,6.085)--(5.135,6.085)--(5.136,6.085)--(5.137,6.085)%
  --(5.137,6.086)--(5.138,6.086)--(5.139,6.086)--(5.140,6.086)--(5.141,6.086)--(5.142,6.086)%
  --(5.142,6.087)--(5.143,6.087)--(5.144,6.087)--(5.145,6.087)--(5.146,6.087)--(5.147,6.087)%
  --(5.148,6.087)--(5.149,6.087)--(5.150,6.087)--(5.151,6.087)--(5.152,6.087)--(5.153,6.087)%
  --(5.154,6.087)--(5.155,6.087)--(5.156,6.087)--(5.157,6.087)--(5.158,6.087)--(5.159,6.086)%
  --(5.160,6.086)--(5.161,6.086)--(5.162,6.086)--(5.162,6.085)--(5.163,6.085)--(5.164,6.085)%
  --(5.165,6.085)--(5.165,6.084)--(5.166,6.084)--(5.167,6.084)--(5.168,6.084)--(5.168,6.083)%
  --(5.169,6.083)--(5.170,6.083)--(5.170,6.082)--(5.171,6.082)--(5.172,6.082)--(5.172,6.081)%
  --(5.173,6.081)--(5.174,6.081)--(5.174,6.080)--(5.175,6.080)--(5.175,6.079)--(5.176,6.079)%
  --(5.177,6.079)--(5.177,6.078)--(5.178,6.078)--(5.178,6.077)--(5.179,6.077)--(5.180,6.077)%
  --(5.180,6.076)--(5.181,6.076)--(5.181,6.075)--(5.182,6.075)--(5.182,6.074)--(5.183,6.074)%
  --(5.184,6.073)--(5.185,6.072)--(5.186,6.072)--(5.186,6.071)--(5.187,6.071)--(5.187,6.070)%
  --(5.188,6.070)--(5.188,6.069)--(5.189,6.069)--(5.189,6.068)--(5.190,6.068)--(5.190,6.067)%
  --(5.191,6.067)--(5.191,6.066)--(5.192,6.066)--(5.192,6.065)--(5.193,6.065)--(5.193,6.064)%
  --(5.194,6.064)--(5.194,6.063)--(5.195,6.063)--(5.195,6.062)--(5.196,6.061)--(5.196,6.060)%
  --(5.197,6.060)--(5.197,6.059)--(5.198,6.059)--(5.198,6.058)--(5.199,6.058)--(5.199,6.057)%
  --(5.200,6.056)--(5.201,6.055)--(5.201,6.054)--(5.202,6.054)--(5.202,6.053)--(5.203,6.053)%
  --(5.203,6.052)--(5.204,6.051)--(5.204,6.050)--(5.205,6.050)--(5.205,6.049)--(5.206,6.048)%
  --(5.207,6.047)--(5.207,6.046)--(5.208,6.046)--(5.208,6.045)--(5.209,6.044)--(5.209,6.043)%
  --(5.210,6.043)--(5.210,6.042)--(5.211,6.041)--(5.211,6.040)--(5.212,6.040)--(5.212,6.039)%
  --(5.213,6.038)--(5.213,6.037)--(5.214,6.037)--(5.214,6.036)--(5.214,6.035)--(5.215,6.035)%
  --(5.215,6.034)--(5.216,6.033)--(5.216,6.032)--(5.217,6.032)--(5.217,6.031)--(5.217,6.030)%
  --(5.218,6.030)--(5.218,6.029)--(5.219,6.028)--(5.219,6.027)--(5.220,6.026)--(5.220,6.025)%
  --(5.221,6.025)--(5.221,6.024)--(5.222,6.023)--(5.222,6.022)--(5.223,6.021)--(5.223,6.020)%
  --(5.224,6.019)--(5.224,6.018)--(5.225,6.018)--(5.225,6.017)--(5.225,6.016)--(5.226,6.015)%
  --(5.226,6.014)--(5.227,6.013)--(5.227,6.012)--(5.228,6.012)--(5.228,6.011)--(5.228,6.010)%
  --(5.229,6.010)--(5.229,6.009)--(5.229,6.008)--(5.230,6.007)--(5.230,6.006)--(5.231,6.006)%
  --(5.231,6.005)--(5.231,6.004)--(5.232,6.004)--(5.232,6.003)--(5.232,6.002)--(5.233,6.001)%
  --(5.233,6.000)--(5.234,5.999)--(5.234,5.998)--(5.235,5.997)--(5.235,5.996)--(5.235,5.995)%
  --(5.236,5.995)--(5.236,5.994)--(5.236,5.993)--(5.237,5.993)--(5.237,5.992)--(5.237,5.991)%
  --(5.238,5.991)--(5.238,5.990)--(5.238,5.989)--(5.239,5.988)--(5.239,5.987)--(5.239,5.986)%
  --(5.240,5.986)--(5.240,5.985)--(5.241,5.984)--(5.241,5.983)--(5.241,5.982)--(5.242,5.981)%
  --(5.242,5.980)--(5.243,5.979)--(5.243,5.978)--(5.244,5.977)--(5.244,5.976)--(5.244,5.975)%
  --(5.245,5.975)--(5.245,5.974)--(5.245,5.973)--(5.246,5.972)--(5.246,5.971)--(5.247,5.970)%
  --(5.247,5.969)--(5.247,5.968)--(5.248,5.968)--(5.248,5.967)--(5.248,5.966)--(5.249,5.965)%
  --(5.249,5.964)--(5.250,5.963)--(5.250,5.962)--(5.250,5.961)--(5.251,5.961)--(5.251,5.960)%
  --(5.251,5.959)--(5.252,5.958)--(5.252,5.957)--(5.253,5.956)--(5.253,5.955)--(5.254,5.954)%
  --(5.254,5.953)--(5.254,5.952)--(5.255,5.951)--(5.255,5.950)--(5.256,5.950)--(5.256,5.949)%
  --(5.256,5.948)--(5.257,5.947)--(5.257,5.946)--(5.257,5.945)--(5.258,5.945)--(5.258,5.944)%
  --(5.258,5.943)--(5.259,5.943)--(5.259,5.942)--(5.259,5.941)--(5.260,5.940)--(5.260,5.939)%
  --(5.260,5.938)--(5.261,5.938)--(5.261,5.937)--(5.262,5.936)--(5.262,5.935)--(5.262,5.934)%
  --(5.263,5.933)--(5.263,5.932)--(5.264,5.931)--(5.264,5.930)--(5.265,5.929)--(5.265,5.928)%
  --(5.265,5.927)--(5.266,5.927)--(5.266,5.926)--(5.266,5.925)--(5.267,5.924)--(5.267,5.923)%
  --(5.268,5.922)--(5.268,5.921)--(5.269,5.920)--(5.269,5.919)--(5.269,5.918)--(5.270,5.917)%
  --(5.270,5.916)--(5.271,5.916)--(5.271,5.915)--(5.271,5.914)--(5.272,5.913)--(5.272,5.912)%
  --(5.272,5.911)--(5.273,5.911)--(5.273,5.910)--(5.274,5.909)--(5.274,5.908)--(5.274,5.907)%
  --(5.275,5.907)--(5.275,5.906)--(5.275,5.905)--(5.276,5.904)--(5.276,5.903)--(5.277,5.902)%
  --(5.277,5.901)--(5.277,5.900)--(5.278,5.900)--(5.278,5.899)--(5.278,5.898)--(5.279,5.897)%
  --(5.279,5.896)--(5.280,5.896)--(5.280,5.895)--(5.280,5.894)--(5.281,5.893)--(5.281,5.892)%
  --(5.281,5.891)--(5.282,5.891)--(5.282,5.890)--(5.283,5.889)--(5.283,5.888)--(5.283,5.887)%
  --(5.284,5.887)--(5.284,5.886)--(5.284,5.885)--(5.285,5.884)--(5.285,5.883)--(5.286,5.882)%
  --(5.286,5.881)--(5.287,5.880)--(5.287,5.879)--(5.287,5.878)--(5.288,5.878)--(5.288,5.877)%
  --(5.288,5.876)--(5.289,5.876)--(5.289,5.875)--(5.289,5.874)--(5.290,5.873)--(5.290,5.872)%
  --(5.291,5.871)--(5.291,5.870)--(5.292,5.869)--(5.292,5.868)--(5.292,5.867)--(5.293,5.867)%
  --(5.293,5.866)--(5.293,5.865)--(5.294,5.864)--(5.294,5.863)--(5.295,5.863)--(5.295,5.862)%
  --(5.295,5.861)--(5.296,5.860)--(5.296,5.859)--(5.296,5.858)--(5.297,5.858)--(5.297,5.857)%
  --(5.298,5.856)--(5.298,5.855)--(5.298,5.854)--(5.299,5.854)--(5.299,5.853)--(5.299,5.852)%
  --(5.300,5.851)--(5.300,5.850)--(5.301,5.850)--(5.301,5.849)--(5.301,5.848)--(5.302,5.847)%
  --(5.302,5.846)--(5.302,5.845)--(5.303,5.845)--(5.303,5.844)--(5.304,5.843)--(5.304,5.842)%
  --(5.304,5.841)--(5.305,5.841)--(5.305,5.840)--(5.305,5.839)--(5.306,5.838)--(5.306,5.837)%
  --(5.307,5.837)--(5.307,5.836)--(5.307,5.835)--(5.308,5.834)--(5.308,5.833)--(5.308,5.832)%
  --(5.309,5.832)--(5.309,5.831)--(5.310,5.830)--(5.310,5.829)--(5.310,5.828)--(5.311,5.828)%
  --(5.311,5.827)--(5.311,5.826)--(5.312,5.825)--(5.312,5.824)--(5.313,5.824)--(5.313,5.823)%
  --(5.313,5.822)--(5.314,5.821)--(5.314,5.820)--(5.315,5.819)--(5.315,5.818)--(5.316,5.817)%
  --(5.316,5.816)--(5.316,5.815)--(5.317,5.815)--(5.317,5.814)--(5.317,5.813)--(5.318,5.813)%
  --(5.318,5.812)--(5.318,5.811)--(5.319,5.810)--(5.319,5.809)--(5.320,5.809)--(5.320,5.808)%
  --(5.320,5.807)--(5.321,5.806)--(5.321,5.805)--(5.321,5.804)--(5.322,5.804)--(5.322,5.803)%
  --(5.323,5.802)--(5.323,5.801)--(5.323,5.800)--(5.324,5.800)--(5.324,5.799)--(5.324,5.798)%
  --(5.325,5.798)--(5.325,5.797)--(5.325,5.796)--(5.326,5.796)--(5.326,5.795)--(5.326,5.794)%
  --(5.327,5.794)--(5.327,5.793)--(5.327,5.792)--(5.328,5.791)--(5.328,5.790)--(5.329,5.789)%
  --(5.329,5.788)--(5.330,5.787)--(5.330,5.786)--(5.330,5.785)--(5.331,5.785)--(5.331,5.784)%
  --(5.332,5.783)--(5.332,5.782)--(5.332,5.781)--(5.333,5.781)--(5.333,5.780)--(5.333,5.779)%
  --(5.334,5.779)--(5.334,5.778)--(5.334,5.777)--(5.335,5.777)--(5.335,5.776)--(5.335,5.775)%
  --(5.336,5.775)--(5.336,5.774)--(5.336,5.773)--(5.337,5.772)--(5.337,5.771)--(5.338,5.771)%
  --(5.338,5.770)--(5.338,5.769)--(5.339,5.769)--(5.339,5.768)--(5.339,5.767)--(5.340,5.766)%
  --(5.340,5.765)--(5.341,5.765)--(5.341,5.764)--(5.341,5.763)--(5.342,5.763)--(5.342,5.762)%
  --(5.342,5.761)--(5.343,5.761)--(5.343,5.760)--(5.344,5.759)--(5.344,5.758)--(5.345,5.757)%
  --(5.345,5.756)--(5.346,5.755)--(5.346,5.754)--(5.347,5.754)--(5.347,5.753)--(5.348,5.752)%
  --(5.348,5.751)--(5.349,5.750)--(5.349,5.749)--(5.350,5.749)--(5.350,5.748)--(5.351,5.747)%
  --(5.351,5.746)--(5.352,5.745)--(5.352,5.744)--(5.353,5.744)--(5.353,5.743)--(5.354,5.742)%
  --(5.354,5.741)--(5.355,5.741)--(5.355,5.740)--(5.356,5.739)--(5.356,5.738)--(5.357,5.738)%
  --(5.357,5.737)--(5.358,5.736)--(5.359,5.735)--(5.359,5.734)--(5.360,5.734)--(5.360,5.733)%
  --(5.361,5.732)--(5.361,5.731)--(5.362,5.731)--(5.362,5.730)--(5.363,5.730)--(5.363,5.729)%
  --(5.364,5.728)--(5.365,5.727)--(5.365,5.726)--(5.366,5.726)--(5.366,5.725)--(5.367,5.725)%
  --(5.367,5.724)--(5.368,5.724)--(5.368,5.723)--(5.369,5.723)--(5.369,5.722)--(5.370,5.721)%
  --(5.371,5.721)--(5.371,5.720)--(5.372,5.719)--(5.373,5.718)--(5.374,5.718)--(5.374,5.717)%
  --(5.375,5.717)--(5.375,5.716)--(5.376,5.716)--(5.376,5.715)--(5.377,5.715)--(5.377,5.714)%
  --(5.378,5.714)--(5.378,5.713)--(5.379,5.713)--(5.380,5.712)--(5.381,5.712)--(5.381,5.711)%
  --(5.382,5.711)--(5.382,5.710)--(5.383,5.710)--(5.384,5.709)--(5.385,5.709)--(5.385,5.708)%
  --(5.386,5.708)--(5.387,5.708)--(5.387,5.707)--(5.388,5.707)--(5.389,5.706)--(5.390,5.706)%
  --(5.391,5.705)--(5.392,5.705)--(5.393,5.705)--(5.393,5.704)--(5.394,5.704)--(5.395,5.704)%
  --(5.396,5.704)--(5.396,5.703)--(5.397,5.703)--(5.398,5.703)--(5.399,5.703)--(5.400,5.702)%
  --(5.401,5.702)--(5.402,5.702)--(5.403,5.702)--(5.404,5.702)--(5.405,5.702)--(5.406,5.702)%
  --(5.407,5.702)--(5.408,5.702)--(5.409,5.702)--(5.410,5.702)--(5.411,5.702)--(5.412,5.702)%
  --(5.413,5.702)--(5.413,5.703)--(5.414,5.703)--(5.415,5.703)--(5.416,5.703)--(5.417,5.703)%
  --(5.417,5.704)--(5.418,5.704)--(5.419,5.704)--(5.420,5.704)--(5.420,5.705)--(5.421,5.705)%
  --(5.422,5.705)--(5.422,5.706)--(5.423,5.706)--(5.424,5.706)--(5.424,5.707)--(5.425,5.707)%
  --(5.426,5.707)--(5.426,5.708)--(5.427,5.708)--(5.428,5.708)--(5.428,5.709)--(5.429,5.709)%
  --(5.430,5.710)--(5.431,5.710)--(5.431,5.711)--(5.432,5.711)--(5.433,5.711)--(5.433,5.712)%
  --(5.434,5.712)--(5.435,5.713)--(5.436,5.713)--(5.436,5.714)--(5.437,5.714)--(5.438,5.714)%
  --(5.438,5.715)--(5.439,5.715)--(5.440,5.716)--(5.441,5.716)--(5.441,5.717)--(5.442,5.717)%
  --(5.443,5.717)--(5.443,5.718)--(5.444,5.718)--(5.445,5.718)--(5.445,5.719)--(5.446,5.719)%
  --(5.447,5.719)--(5.447,5.720)--(5.448,5.720)--(5.449,5.721)--(5.450,5.721)--(5.451,5.722)%
  --(5.452,5.722)--(5.453,5.723)--(5.454,5.723)--(5.454,5.724)--(5.455,5.724)--(5.456,5.724)%
  --(5.456,5.725)--(5.457,5.725)--(5.458,5.725)--(5.459,5.726)--(5.460,5.726)--(5.461,5.727)%
  --(5.462,5.727)--(5.463,5.728)--(5.464,5.728)--(5.465,5.728)--(5.465,5.729)--(5.466,5.729)%
  --(5.467,5.729)--(5.467,5.730)--(5.468,5.730)--(5.469,5.730)--(5.469,5.731)--(5.470,5.731)%
  --(5.471,5.731)--(5.472,5.732)--(5.473,5.732)--(5.474,5.732)--(5.474,5.733)--(5.475,5.733)%
  --(5.476,5.733)--(5.477,5.734)--(5.478,5.734)--(5.479,5.734)--(5.479,5.735)--(5.480,5.735)%
  --(5.481,5.735)--(5.482,5.736)--(5.483,5.736)--(5.484,5.736)--(5.484,5.737)--(5.485,5.737)%
  --(5.486,5.737)--(5.487,5.737)--(5.487,5.738)--(5.488,5.738)--(5.489,5.738)--(5.490,5.738)%
  --(5.490,5.739)--(5.491,5.739)--(5.492,5.739)--(5.493,5.739)--(5.493,5.740)--(5.494,5.740)%
  --(5.495,5.740)--(5.496,5.740)--(5.496,5.741)--(5.497,5.741)--(5.498,5.741)--(5.499,5.741)%
  --(5.499,5.742)--(5.500,5.742)--(5.501,5.742)--(5.502,5.742)--(5.503,5.742)--(5.503,5.743)%
  --(5.504,5.743)--(5.505,5.743)--(5.506,5.743)--(5.506,5.744)--(5.507,5.744)--(5.508,5.744)%
  --(5.509,5.744)--(5.510,5.744)--(5.511,5.745)--(5.512,5.745)--(5.513,5.745)--(5.514,5.745)%
  --(5.515,5.746)--(5.516,5.746)--(5.517,5.746)--(5.518,5.746)--(5.519,5.746)--(5.519,5.747)%
  --(5.520,5.747)--(5.521,5.747)--(5.522,5.747)--(5.523,5.747)--(5.524,5.747)--(5.524,5.748)%
  --(5.525,5.748)--(5.526,5.748)--(5.527,5.748)--(5.528,5.748)--(5.529,5.748)--(5.530,5.749)%
  --(5.531,5.749)--(5.532,5.749)--(5.533,5.749)--(5.534,5.749)--(5.535,5.749)--(5.535,5.750)%
  --(5.536,5.750)--(5.537,5.750)--(5.538,5.750)--(5.539,5.750)--(5.540,5.750)--(5.540,5.751)%
  --(5.541,5.751)--(5.542,5.751)--(5.543,5.751)--(5.544,5.751)--(5.545,5.751)--(5.545,5.752)%
  --(5.546,5.752)--(5.547,5.752)--(5.548,5.752)--(5.549,5.752)--(5.550,5.752)--(5.551,5.753)%
  --(5.552,5.753)--(5.553,5.753)--(5.554,5.753)--(5.555,5.753)--(5.556,5.753)--(5.556,5.754)%
  --(5.557,5.754)--(5.558,5.754)--(5.559,5.754)--(5.560,5.754)--(5.561,5.754)--(5.561,5.755)%
  --(5.562,5.755)--(5.563,5.755)--(5.564,5.755)--(5.565,5.755)--(5.566,5.755)--(5.567,5.755)%
  --(5.567,5.756)--(5.568,5.756)--(5.569,5.756)--(5.570,5.756)--(5.571,5.756)--(5.572,5.756)%
  --(5.572,5.757)--(5.573,5.757)--(5.574,5.757)--(5.575,5.757)--(5.576,5.757)--(5.577,5.757)%
  --(5.578,5.757)--(5.578,5.758)--(5.579,5.758)--(5.580,5.758)--(5.581,5.758)--(5.582,5.758)%
  --(5.583,5.758)--(5.584,5.759)--(5.585,5.759)--(5.586,5.759)--(5.587,5.759)--(5.588,5.759)%
  --(5.589,5.759)--(5.589,5.760)--(5.590,5.760)--(5.591,5.760)--(5.592,5.760)--(5.593,5.760)%
  --(5.594,5.760)--(5.595,5.760)--(5.595,5.761)--(5.596,5.761)--(5.597,5.761)--(5.598,5.761)%
  --(5.599,5.761)--(5.600,5.761)--(5.601,5.762)--(5.602,5.762)--(5.603,5.762)--(5.604,5.762)%
  --(5.605,5.762)--(5.606,5.762)--(5.606,5.763)--(5.607,5.763)--(5.608,5.763)--(5.609,5.763)%
  --(5.610,5.763)--(5.611,5.763)--(5.612,5.763)--(5.612,5.764)--(5.613,5.764)--(5.614,5.764)%
  --(5.615,5.764)--(5.616,5.764)--(5.617,5.764)--(5.618,5.764)--(5.618,5.765)--(5.619,5.765)%
  --(5.620,5.765)--(5.621,5.765)--(5.622,5.765)--(5.623,5.765)--(5.624,5.765)--(5.625,5.765)%
  --(5.625,5.766)--(5.626,5.766)--(5.627,5.766)--(5.628,5.766)--(5.629,5.766)--(5.630,5.766)%
  --(5.631,5.766)--(5.632,5.766)--(5.632,5.767)--(5.633,5.767)--(5.634,5.767)--(5.635,5.767)%
  --(5.636,5.767)--(5.637,5.767)--(5.638,5.767)--(5.639,5.767)--(5.639,5.768)--(5.640,5.768)%
  --(5.641,5.768)--(5.642,5.768)--(5.643,5.768)--(5.644,5.768)--(5.645,5.768)--(5.646,5.768)%
  --(5.647,5.768)--(5.647,5.769)--(5.648,5.769)--(5.649,5.769)--(5.650,5.769)--(5.651,5.769)%
  --(5.652,5.769)--(5.653,5.769)--(5.654,5.769)--(5.655,5.769)--(5.656,5.769)--(5.656,5.770)%
  --(5.657,5.770)--(5.658,5.770)--(5.659,5.770)--(5.660,5.770)--(5.661,5.770)--(5.662,5.770)%
  --(5.663,5.770)--(5.664,5.770)--(5.665,5.770)--(5.666,5.770)--(5.666,5.771)--(5.667,5.771)%
  --(5.668,5.771)--(5.669,5.771)--(5.670,5.771)--(5.671,5.771)--(5.672,5.771)--(5.673,5.771)%
  --(5.674,5.771)--(5.675,5.771)--(5.676,5.771)--(5.677,5.771)--(5.678,5.771)--(5.678,5.772)%
  --(5.679,5.772)--(5.680,5.772)--(5.681,5.772)--(5.682,5.772)--(5.683,5.772)--(5.684,5.772)%
  --(5.685,5.772)--(5.686,5.772)--(5.687,5.772)--(5.688,5.772)--(5.689,5.772)--(5.690,5.772)%
  --(5.691,5.772)--(5.692,5.772)--(5.693,5.772)--(5.694,5.772)--(5.695,5.773)--(5.696,5.773)%
  --(5.697,5.773)--(5.698,5.773)--(5.699,5.773)--(5.700,5.773)--(5.701,5.773)--(5.702,5.773)%
  --(5.703,5.773)--(5.704,5.773)--(5.705,5.773)--(5.706,5.773)--(5.707,5.773)--(5.708,5.773)%
  --(5.709,5.773)--(5.710,5.773)--(5.711,5.773)--(5.712,5.773)--(5.713,5.773)--(5.714,5.773)%
  --(5.715,5.773)--(5.716,5.773)--(5.717,5.773)--(5.718,5.773)--(5.719,5.774)--(5.720,5.774)%
  --(5.721,5.774)--(5.722,5.774)--(5.723,5.774)--(5.724,5.774)--(5.725,5.774)--(5.726,5.774)%
  --(5.727,5.774)--(5.728,5.774)--(5.729,5.774)--(5.730,5.774)--(5.731,5.774)--(5.732,5.775)%
  --(5.733,5.775)--(5.734,5.775)--(5.735,5.775)--(5.736,5.775)--(5.737,5.775)--(5.738,5.775)%
  --(5.739,5.775)--(5.740,5.775)--(5.741,5.776)--(5.742,5.776)--(5.743,5.776)--(5.744,5.776)%
  --(5.745,5.776)--(5.746,5.776)--(5.747,5.776)--(5.748,5.776)--(5.748,5.777)--(5.749,5.777)%
  --(5.750,5.777)--(5.751,5.777)--(5.752,5.777)--(5.753,5.777)--(5.754,5.777)--(5.754,5.778)%
  --(5.755,5.778)--(5.756,5.778)--(5.757,5.778)--(5.758,5.778)--(5.759,5.778)--(5.760,5.778)%
  --(5.760,5.779)--(5.761,5.779)--(5.762,5.779)--(5.763,5.779)--(5.764,5.779)--(5.765,5.779)%
  --(5.766,5.780)--(5.767,5.780)--(5.768,5.780)--(5.769,5.780)--(5.770,5.780)--(5.770,5.781)%
  --(5.771,5.781)--(5.772,5.781)--(5.773,5.781)--(5.774,5.781)--(5.775,5.781)--(5.775,5.782)%
  --(5.776,5.782)--(5.777,5.782)--(5.778,5.782)--(5.779,5.782)--(5.779,5.783)--(5.780,5.783)%
  --(5.781,5.783)--(5.782,5.783)--(5.783,5.783)--(5.784,5.784)--(5.785,5.784)--(5.786,5.784)%
  --(5.787,5.784)--(5.787,5.785)--(5.788,5.785)--(5.789,5.785)--(5.790,5.785)--(5.791,5.785)%
  --(5.791,5.786)--(5.792,5.786)--(5.793,5.786)--(5.794,5.786)--(5.795,5.787)--(5.796,5.787)%
  --(5.797,5.787)--(5.798,5.787)--(5.798,5.788)--(5.799,5.788)--(5.800,5.788)--(5.801,5.788)%
  --(5.802,5.788)--(5.802,5.789)--(5.803,5.789)--(5.804,5.789)--(5.805,5.789)--(5.805,5.790)%
  --(5.806,5.790)--(5.807,5.790)--(5.808,5.790)--(5.809,5.790)--(5.809,5.791)--(5.810,5.791)%
  --(5.811,5.791)--(5.812,5.791)--(5.813,5.792)--(5.814,5.792)--(5.815,5.792)--(5.816,5.792)%
  --(5.817,5.792)--(5.817,5.793)--(5.818,5.793)--(5.819,5.793)--(5.820,5.793)--(5.821,5.793)%
  --(5.822,5.794)--(5.823,5.794)--(5.824,5.794)--(5.825,5.794)--(5.826,5.794)--(5.827,5.794)%
  --(5.827,5.795)--(5.828,5.795)--(5.829,5.795)--(5.830,5.795)--(5.831,5.795)--(5.832,5.795)%
  --(5.833,5.795)--(5.833,5.796)--(5.834,5.796)--(5.835,5.796)--(5.836,5.796)--(5.837,5.796)%
  --(5.838,5.796)--(5.839,5.796)--(5.840,5.796)--(5.840,5.797)--(5.841,5.797)--(5.842,5.797)%
  --(5.843,5.797)--(5.844,5.797)--(5.845,5.797)--(5.846,5.797)--(5.847,5.797)--(5.848,5.797)%
  --(5.849,5.797)--(5.850,5.797)--(5.851,5.797)--(5.851,5.798)--(5.852,5.798)--(5.853,5.798)%
  --(5.854,5.798)--(5.855,5.798)--(5.856,5.798)--(5.857,5.798)--(5.858,5.798)--(5.859,5.798)%
  --(5.860,5.798)--(5.861,5.798)--(5.862,5.798)--(5.863,5.798)--(5.864,5.798)--(5.865,5.798)%
  --(5.866,5.798)--(5.867,5.798)--(5.868,5.798)--(5.869,5.798)--(5.870,5.798)--(5.871,5.798)%
  --(5.872,5.798)--(5.873,5.798)--(5.874,5.798)--(5.875,5.798)--(5.876,5.798)--(5.877,5.798)%
  --(5.878,5.798)--(5.879,5.798)--(5.879,5.797)--(5.880,5.797)--(5.881,5.797)--(5.882,5.797)%
  --(5.883,5.797)--(5.884,5.797)--(5.885,5.797)--(5.886,5.797)--(5.887,5.797)--(5.888,5.797)%
  --(5.889,5.797)--(5.890,5.797)--(5.890,5.796)--(5.891,5.796)--(5.892,5.796)--(5.893,5.796)%
  --(5.894,5.796)--(5.895,5.796)--(5.896,5.796)--(5.897,5.796)--(5.898,5.795)--(5.899,5.795)%
  --(5.900,5.795)--(5.901,5.795)--(5.902,5.795)--(5.903,5.795)--(5.904,5.795)--(5.905,5.795)%
  --(5.905,5.794)--(5.906,5.794)--(5.907,5.794)--(5.908,5.794)--(5.909,5.794)--(5.910,5.794)%
  --(5.911,5.794)--(5.911,5.793)--(5.912,5.793)--(5.913,5.793)--(5.914,5.793)--(5.915,5.793)%
  --(5.916,5.793)--(5.917,5.793)--(5.918,5.792)--(5.919,5.792)--(5.920,5.792)--(5.921,5.792)%
  --(5.922,5.792)--(5.923,5.792)--(5.924,5.792)--(5.924,5.791)--(5.925,5.791)--(5.926,5.791)%
  --(5.927,5.791)--(5.928,5.791)--(5.929,5.791)--(5.930,5.790)--(5.931,5.790)--(5.932,5.790)%
  --(5.933,5.790)--(5.934,5.790)--(5.935,5.790)--(5.935,5.789)--(5.936,5.789)--(5.937,5.789)%
  --(5.938,5.789)--(5.939,5.789)--(5.940,5.789)--(5.941,5.788)--(5.942,5.788)--(5.943,5.788)%
  --(5.944,5.788)--(5.945,5.788)--(5.946,5.788)--(5.946,5.787)--(5.947,5.787)--(5.948,5.787)%
  --(5.949,5.787)--(5.950,5.787)--(5.951,5.787)--(5.951,5.786)--(5.952,5.786)--(5.953,5.786)%
  --(5.954,5.786)--(5.955,5.786)--(5.956,5.786)--(5.957,5.785)--(5.958,5.785)--(5.959,5.785)%
  --(5.960,5.785)--(5.961,5.785)--(5.961,5.784)--(5.962,5.784)--(5.963,5.784)--(5.964,5.784)%
  --(5.965,5.784)--(5.966,5.784)--(5.966,5.783)--(5.967,5.783)--(5.968,5.783)--(5.969,5.783)%
  --(5.970,5.783)--(5.971,5.783)--(5.971,5.782)--(5.972,5.782)--(5.973,5.782)--(5.974,5.782)%
  --(5.975,5.782)--(5.976,5.781)--(5.977,5.781)--(5.978,5.781)--(5.979,5.781)--(5.980,5.781)%
  --(5.980,5.780)--(5.981,5.780)--(5.982,5.780)--(5.983,5.780)--(5.984,5.780)--(5.984,5.779)%
  --(5.985,5.779)--(5.986,5.779)--(5.987,5.779)--(5.988,5.779)--(5.989,5.778)--(5.990,5.778)%
  --(5.991,5.778)--(5.992,5.778)--(5.993,5.778)--(5.993,5.777)--(5.994,5.777)--(5.995,5.777)%
  --(5.996,5.777)--(5.997,5.777)--(5.998,5.776)--(5.999,5.776)--(6.000,5.776)--(6.001,5.776)%
  --(6.002,5.776)--(6.002,5.775)--(6.003,5.775)--(6.004,5.775)--(6.005,5.775)--(6.006,5.775)%
  --(6.007,5.775)--(6.007,5.774)--(6.008,5.774)--(6.009,5.774)--(6.010,5.774)--(6.011,5.774)%
  --(6.012,5.774)--(6.012,5.773)--(6.013,5.773)--(6.014,5.773)--(6.015,5.773)--(6.016,5.773)%
  --(6.017,5.773)--(6.018,5.773)--(6.018,5.772)--(6.019,5.772)--(6.020,5.772)--(6.021,5.772)%
  --(6.022,5.772)--(6.023,5.772)--(6.023,5.771)--(6.024,5.771)--(6.025,5.771)--(6.026,5.771)%
  --(6.027,5.771)--(6.028,5.771)--(6.029,5.771)--(6.029,5.770)--(6.030,5.770)--(6.031,5.770)%
  --(6.032,5.770)--(6.033,5.770)--(6.034,5.770)--(6.035,5.770)--(6.036,5.769)--(6.037,5.769)%
  --(6.038,5.769)--(6.039,5.769)--(6.040,5.769)--(6.041,5.769)--(6.042,5.769)--(6.042,5.768)%
  --(6.043,5.768)--(6.044,5.768)--(6.045,5.768)--(6.046,5.768)--(6.047,5.768)--(6.048,5.768)%
  --(6.049,5.768)--(6.050,5.767)--(6.051,5.767)--(6.052,5.767)--(6.053,5.767)--(6.054,5.767)%
  --(6.055,5.767)--(6.056,5.767)--(6.057,5.767)--(6.058,5.767)--(6.058,5.766)--(6.059,5.766)%
  --(6.060,5.766)--(6.061,5.766)--(6.062,5.766)--(6.063,5.766)--(6.064,5.766)--(6.065,5.766)%
  --(6.066,5.766)--(6.067,5.766)--(6.067,5.765)--(6.068,5.765)--(6.069,5.765)--(6.070,5.765)%
  --(6.071,5.765)--(6.072,5.765)--(6.073,5.765)--(6.074,5.765)--(6.075,5.765)--(6.076,5.765)%
  --(6.077,5.765)--(6.078,5.765)--(6.078,5.764)--(6.079,5.764)--(6.080,5.764)--(6.081,5.764)%
  --(6.082,5.764)--(6.083,5.764)--(6.084,5.764)--(6.085,5.764)--(6.086,5.764)--(6.087,5.764)%
  --(6.088,5.764)--(6.089,5.764)--(6.090,5.764)--(6.091,5.764)--(6.092,5.764)--(6.093,5.764)%
  --(6.094,5.764)--(6.095,5.764)--(6.096,5.763)--(6.097,5.763)--(6.098,5.763)--(6.099,5.763)%
  --(6.100,5.763)--(6.101,5.763)--(6.102,5.763)--(6.103,5.763)--(6.104,5.763)--(6.105,5.763)%
  --(6.106,5.763)--(6.107,5.763)--(6.107,5.764)--(6.108,5.764)--(6.109,5.764)--(6.110,5.764)%
  --(6.111,5.764)--(6.112,5.764)--(6.113,5.764)--(6.114,5.764)--(6.115,5.764)--(6.116,5.764)%
  --(6.117,5.764)--(6.118,5.764)--(6.119,5.764)--(6.120,5.764)--(6.121,5.764)--(6.122,5.764)%
  --(6.123,5.764)--(6.124,5.764)--(6.125,5.764)--(6.125,5.765)--(6.126,5.765)--(6.127,5.765)%
  --(6.128,5.765)--(6.129,5.765)--(6.130,5.765)--(6.131,5.765)--(6.132,5.765)--(6.133,5.765)%
  --(6.134,5.765)--(6.134,5.766)--(6.135,5.766)--(6.136,5.766)--(6.137,5.766)--(6.138,5.766)%
  --(6.139,5.766)--(6.140,5.766)--(6.141,5.766)--(6.142,5.767)--(6.143,5.767)--(6.144,5.767)%
  --(6.145,5.767)--(6.146,5.767)--(6.147,5.767)--(6.148,5.768)--(6.149,5.768)--(6.150,5.768)%
  --(6.151,5.768)--(6.152,5.768)--(6.153,5.769)--(6.154,5.769)--(6.155,5.769)--(6.156,5.769)%
  --(6.157,5.769)--(6.158,5.770)--(6.159,5.770)--(6.160,5.770)--(6.161,5.770)--(6.162,5.770)%
  --(6.162,5.771)--(6.163,5.771)--(6.164,5.771)--(6.165,5.771)--(6.166,5.771)--(6.166,5.772)%
  --(6.167,5.772)--(6.168,5.772)--(6.169,5.772)--(6.170,5.772)--(6.170,5.773)--(6.171,5.773)%
  --(6.172,5.773)--(6.173,5.773)--(6.174,5.773)--(6.174,5.774)--(6.175,5.774)--(6.176,5.774)%
  --(6.177,5.774)--(6.178,5.775)--(6.179,5.775)--(6.180,5.775)--(6.181,5.776)--(6.182,5.776)%
  --(6.183,5.776)--(6.184,5.776)--(6.184,5.777)--(6.185,5.777)--(6.186,5.777)--(6.187,5.777)%
  --(6.188,5.778)--(6.189,5.778)--(6.190,5.778)--(6.191,5.778)--(6.191,5.779)--(6.192,5.779)%
  --(6.193,5.779)--(6.194,5.779)--(6.194,5.780)--(6.195,5.780)--(6.196,5.780)--(6.197,5.780)%
  --(6.197,5.781)--(6.198,5.781)--(6.199,5.781)--(6.200,5.781)--(6.200,5.782)--(6.201,5.782)%
  --(6.202,5.782)--(6.203,5.782)--(6.203,5.783)--(6.204,5.783)--(6.205,5.783)--(6.206,5.783)%
  --(6.206,5.784)--(6.207,5.784)--(6.208,5.784)--(6.209,5.784)--(6.209,5.785)--(6.210,5.785)%
  --(6.211,5.785)--(6.212,5.785)--(6.212,5.786)--(6.213,5.786)--(6.214,5.786)--(6.215,5.786)%
  --(6.215,5.787)--(6.216,5.787)--(6.217,5.787)--(6.218,5.787)--(6.218,5.788)--(6.219,5.788)%
  --(6.220,5.788)--(6.221,5.788)--(6.221,5.789)--(6.222,5.789)--(6.223,5.789)--(6.224,5.790)%
  --(6.225,5.790)--(6.226,5.790)--(6.226,5.791)--(6.227,5.791)--(6.228,5.791)--(6.229,5.792)%
  --(6.230,5.792)--(6.231,5.792)--(6.231,5.793)--(6.232,5.793)--(6.233,5.793)--(6.234,5.793)%
  --(6.234,5.794)--(6.235,5.794)--(6.236,5.794)--(6.237,5.795)--(6.238,5.795)--(6.239,5.795)%
  --(6.239,5.796)--(6.240,5.796)--(6.241,5.796)--(6.242,5.796)--(6.242,5.797)--(6.243,5.797)%
  --(6.244,5.797)--(6.244,5.798)--(6.245,5.798)--(6.246,5.798)--(6.247,5.799)--(6.248,5.799)%
  --(6.249,5.799)--(6.249,5.800)--(6.250,5.800)--(6.251,5.800)--(6.252,5.801)--(6.253,5.801)%
  --(6.254,5.801)--(6.254,5.802)--(6.255,5.802)--(6.256,5.802)--(6.256,5.803)--(6.257,5.803)%
  --(6.258,5.803)--(6.259,5.804)--(6.260,5.804)--(6.261,5.804)--(6.261,5.805)--(6.262,5.805)%
  --(6.263,5.805)--(6.263,5.806)--(6.264,5.806)--(6.265,5.806)--(6.266,5.807)--(6.267,5.807)%
  --(6.268,5.807)--(6.268,5.808)--(6.269,5.808)--(6.270,5.808)--(6.270,5.809)--(6.271,5.809)%
  --(6.272,5.809)--(6.272,5.810)--(6.273,5.810)--(6.274,5.810)--(6.275,5.811)--(6.276,5.811)%
  --(6.277,5.811)--(6.277,5.812)--(6.278,5.812)--(6.279,5.812)--(6.279,5.813)--(6.280,5.813)%
  --(6.281,5.813)--(6.282,5.813)--(6.282,5.814)--(6.283,5.814)--(6.284,5.814)--(6.284,5.815)%
  --(6.285,5.815)--(6.286,5.815)--(6.287,5.815)--(6.287,5.816)--(6.288,5.816)--(6.289,5.816)%
  --(6.289,5.817)--(6.290,5.817)--(6.291,5.817)--(6.292,5.817)--(6.292,5.818)--(6.293,5.818)%
  --(6.294,5.818)--(6.295,5.819)--(6.296,5.819)--(6.297,5.819)--(6.297,5.820)--(6.298,5.820)%
  --(6.299,5.820)--(6.300,5.820)--(6.300,5.821)--(6.301,5.821)--(6.302,5.821)--(6.303,5.821)%
  --(6.303,5.822)--(6.304,5.822)--(6.305,5.822)--(6.306,5.822)--(6.306,5.823)--(6.307,5.823)%
  --(6.308,5.823)--(6.309,5.823)--(6.309,5.824)--(6.310,5.824)--(6.311,5.824)--(6.312,5.824)%
  --(6.312,5.825)--(6.313,5.825)--(6.314,5.825)--(6.315,5.825)--(6.315,5.826)--(6.316,5.826)%
  --(6.317,5.826)--(6.318,5.826)--(6.318,5.827)--(6.319,5.827)--(6.320,5.827)--(6.321,5.827)%
  --(6.321,5.828)--(6.322,5.828)--(6.323,5.828)--(6.324,5.828)--(6.324,5.829)--(6.325,5.829)%
  --(6.326,5.829)--(6.327,5.829)--(6.328,5.829)--(6.328,5.830)--(6.329,5.830)--(6.330,5.830)%
  --(6.331,5.830)--(6.331,5.831)--(6.332,5.831)--(6.333,5.831)--(6.334,5.831)--(6.335,5.831)%
  --(6.335,5.832)--(6.336,5.832)--(6.337,5.832)--(6.338,5.832)--(6.339,5.832)--(6.339,5.833)%
  --(6.340,5.833)--(6.341,5.833)--(6.342,5.833)--(6.343,5.834)--(6.344,5.834)--(6.345,5.834)%
  --(6.346,5.834)--(6.347,5.835)--(6.348,5.835)--(6.349,5.835)--(6.350,5.835)--(6.351,5.835)%
  --(6.351,5.836)--(6.352,5.836)--(6.353,5.836)--(6.354,5.836)--(6.355,5.836)--(6.355,5.837)%
  --(6.356,5.837)--(6.357,5.837)--(6.358,5.837)--(6.359,5.837)--(6.360,5.837)--(6.360,5.838)%
  --(6.361,5.838)--(6.362,5.838)--(6.363,5.838)--(6.364,5.838)--(6.365,5.838)--(6.366,5.839)%
  --(6.367,5.839)--(6.368,5.839)--(6.369,5.839)--(6.370,5.839)--(6.371,5.839)--(6.372,5.839)%
  --(6.373,5.839)--(6.374,5.839)--(6.375,5.839)--(6.376,5.839)--(6.377,5.839)--(6.378,5.839)%
  --(6.379,5.839)--(6.380,5.839)--(6.381,5.839)--(6.382,5.839)--(6.383,5.839)--(6.384,5.839)%
  --(6.385,5.838)--(6.386,5.838)--(6.387,5.838)--(6.388,5.838)--(6.389,5.838)--(6.390,5.838)%
  --(6.390,5.837)--(6.391,5.837)--(6.392,5.837)--(6.393,5.837)--(6.394,5.837)--(6.394,5.836)%
  --(6.395,5.836)--(6.396,5.836)--(6.397,5.836)--(6.398,5.835)--(6.399,5.835)--(6.400,5.835)%
  --(6.401,5.834)--(6.402,5.834)--(6.403,5.834)--(6.403,5.833)--(6.404,5.833)--(6.405,5.833)%
  --(6.406,5.832)--(6.407,5.832)--(6.408,5.831)--(6.409,5.831)--(6.410,5.831)--(6.410,5.830)%
  --(6.411,5.830)--(6.412,5.830)--(6.412,5.829)--(6.413,5.829)--(6.414,5.828)--(6.415,5.828)%
  --(6.415,5.827)--(6.416,5.827)--(6.417,5.827)--(6.417,5.826)--(6.418,5.826)--(6.419,5.826)%
  --(6.419,5.825)--(6.420,5.825)--(6.420,5.824)--(6.421,5.824)--(6.422,5.824)--(6.422,5.823)%
  --(6.423,5.823)--(6.423,5.822)--(6.424,5.822)--(6.425,5.821)--(6.426,5.821)--(6.426,5.820)%
  --(6.427,5.820)--(6.427,5.819)--(6.428,5.819)--(6.429,5.818)--(6.430,5.818)--(6.430,5.817)%
  --(6.431,5.817)--(6.431,5.816)--(6.432,5.816)--(6.433,5.815)--(6.434,5.815)--(6.434,5.814)%
  --(6.435,5.814)--(6.435,5.813)--(6.436,5.813)--(6.436,5.812)--(6.437,5.812)--(6.437,5.811)%
  --(6.438,5.811)--(6.438,5.810)--(6.439,5.810)--(6.439,5.809)--(6.440,5.809)--(6.440,5.808)%
  --(6.441,5.808)--(6.441,5.807)--(6.442,5.807)--(6.443,5.806)--(6.444,5.805)--(6.444,5.804)%
  --(6.445,5.804)--(6.446,5.803)--(6.447,5.802)--(6.447,5.801)--(6.448,5.801)--(6.449,5.800)%
  --(6.449,5.799)--(6.450,5.799)--(6.450,5.798)--(6.451,5.798)--(6.451,5.797)--(6.452,5.797)%
  --(6.452,5.796)--(6.453,5.796)--(6.453,5.795)--(6.454,5.795)--(6.454,5.794)--(6.455,5.794)%
  --(6.455,5.793)--(6.456,5.792)--(6.456,5.791)--(6.457,5.791)--(6.457,5.790)--(6.458,5.790)%
  --(6.458,5.789)--(6.459,5.789)--(6.459,5.788)--(6.460,5.787)--(6.461,5.786)--(6.461,5.785)%
  --(6.462,5.785)--(6.462,5.784)--(6.463,5.783)--(6.464,5.782)--(6.464,5.781)--(6.465,5.781)%
  --(6.465,5.780)--(6.466,5.779)--(6.466,5.778)--(6.467,5.778)--(6.467,5.777)--(6.468,5.776)%
  --(6.468,5.775)--(6.469,5.775)--(6.469,5.774)--(6.470,5.773)--(6.470,5.772)--(6.471,5.772)%
  --(6.471,5.771)--(6.471,5.770)--(6.472,5.770)--(6.472,5.769)--(6.473,5.769)--(6.473,5.768)%
  --(6.473,5.767)--(6.474,5.767)--(6.474,5.766)--(6.475,5.765)--(6.475,5.764)--(6.476,5.764)%
  --(6.476,5.763)--(6.476,5.762)--(6.477,5.762)--(6.477,5.761)--(6.477,5.760)--(6.478,5.760)%
  --(6.478,5.759)--(6.479,5.758)--(6.479,5.757)--(6.480,5.756)--(6.480,5.755)--(6.481,5.754)%
  --(6.481,5.753)--(6.482,5.753)--(6.482,5.752)--(6.482,5.751)--(6.483,5.751)--(6.483,5.750)%
  --(6.483,5.749)--(6.484,5.749)--(6.484,5.748)--(6.485,5.747)--(6.485,5.746)--(6.486,5.745)%
  --(6.486,5.744)--(6.486,5.743)--(6.487,5.743)--(6.487,5.742)--(6.488,5.741)--(6.488,5.740)%
  --(6.489,5.739)--(6.489,5.738)--(6.489,5.737)--(6.490,5.737)--(6.490,5.736)--(6.491,5.735)%
  --(6.491,5.734)--(6.491,5.733)--(6.492,5.733)--(6.492,5.732)--(6.492,5.731)--(6.493,5.730)%
  --(6.493,5.729)--(6.494,5.729)--(6.494,5.728)--(6.494,5.727)--(6.495,5.726)--(6.495,5.725)%
  --(6.495,5.724)--(6.496,5.724)--(6.496,5.723)--(6.497,5.722)--(6.497,5.721)--(6.497,5.720)%
  --(6.498,5.720)--(6.498,5.719)--(6.498,5.718)--(6.499,5.717)--(6.499,5.716)--(6.500,5.715)%
  --(6.500,5.714)--(6.500,5.713)--(6.501,5.713)--(6.501,5.712)--(6.501,5.711)--(6.502,5.710)%
  --(6.502,5.709)--(6.503,5.708)--(6.503,5.707)--(6.503,5.706)--(6.504,5.705)--(6.504,5.704)%
  --(6.504,5.703)--(6.505,5.703)--(6.505,5.702)--(6.505,5.701)--(6.506,5.701)--(6.506,5.700)%
  --(6.506,5.699)--(6.506,5.698)--(6.507,5.698)--(6.507,5.697)--(6.507,5.696)--(6.508,5.695)%
  --(6.508,5.694)--(6.509,5.693)--(6.509,5.692)--(6.509,5.691)--(6.510,5.690)--(6.510,5.689)%
  --(6.510,5.688)--(6.511,5.687)--(6.511,5.686)--(6.512,5.685)--(6.512,5.684)--(6.512,5.683)%
  --(6.513,5.682)--(6.513,5.681)--(6.513,5.680)--(6.514,5.679)--(6.514,5.678)--(6.515,5.677)%
  --(6.515,5.676)--(6.515,5.675)--(6.516,5.674)--(6.516,5.673)--(6.516,5.672)--(6.517,5.671)%
  --(6.517,5.670)--(6.517,5.669)--(6.518,5.669)--(6.518,5.668)--(6.518,5.667)--(6.518,5.666)%
  --(6.519,5.665)--(6.519,5.664)--(6.519,5.663)--(6.520,5.662)--(6.520,5.661)--(6.521,5.660)%
  --(6.521,5.659)--(6.521,5.658)--(6.522,5.657)--(6.522,5.656)--(6.522,5.655)--(6.522,5.654)%
  --(6.523,5.654)--(6.523,5.653)--(6.523,5.652)--(6.524,5.651)--(6.524,5.650)--(6.524,5.649)%
  --(6.525,5.648)--(6.525,5.647)--(6.525,5.646)--(6.525,5.645)--(6.526,5.645)--(6.526,5.644)%
  --(6.526,5.643)--(6.526,5.642)--(6.527,5.641)--(6.527,5.640)--(6.528,5.639)--(6.528,5.638)%
  --(6.528,5.637)--(6.528,5.636)--(6.529,5.635)--(6.529,5.634)--(6.529,5.633)--(6.530,5.632)%
  --(6.530,5.631)--(6.530,5.630)--(6.531,5.629)--(6.531,5.628)--(6.531,5.627)--(6.532,5.626)%
  --(6.532,5.625)--(6.532,5.624)--(6.532,5.623)--(6.533,5.622)--(6.533,5.621)--(6.534,5.620)%
  --(6.534,5.619)--(6.534,5.618)--(6.534,5.617)--(6.535,5.616)--(6.535,5.615)--(6.535,5.614)%
  --(6.535,5.613)--(6.536,5.613)--(6.536,5.612)--(6.536,5.611)--(6.537,5.610)--(6.537,5.609)%
  --(6.537,5.608)--(6.537,5.607)--(6.538,5.606)--(6.538,5.605)--(6.538,5.604)--(6.538,5.603)%
  --(6.539,5.602)--(6.539,5.601)--(6.540,5.600)--(6.540,5.599)--(6.540,5.598)--(6.540,5.597)%
  --(6.541,5.596)--(6.541,5.595)--(6.541,5.594)--(6.541,5.593)--(6.542,5.592)--(6.542,5.591)%
  --(6.542,5.590)--(6.543,5.589)--(6.543,5.588)--(6.543,5.587)--(6.543,5.586)--(6.544,5.585)%
  --(6.544,5.584)--(6.544,5.583)--(6.545,5.582)--(6.545,5.581)--(6.545,5.580)--(6.546,5.579)%
  --(6.546,5.578)--(6.546,5.577)--(6.546,5.576)--(6.547,5.575)--(6.547,5.574)--(6.547,5.573)%
  --(6.547,5.572)--(6.548,5.571)--(6.548,5.570)--(6.548,5.569)--(6.549,5.568)--(6.549,5.567)%
  --(6.549,5.566)--(6.549,5.565)--(6.550,5.564)--(6.550,5.563)--(6.550,5.562)--(6.550,5.561)%
  --(6.551,5.560)--(6.551,5.559)--(6.551,5.558)--(6.552,5.557)--(6.552,5.556)--(6.552,5.555)%
  --(6.553,5.554)--(6.553,5.553)--(6.553,5.552)--(6.553,5.551)--(6.554,5.550)--(6.554,5.549)%
  --(6.554,5.548)--(6.555,5.547)--(6.555,5.546)--(6.555,5.545)--(6.555,5.544)--(6.556,5.544)%
  --(6.556,5.543)--(6.556,5.542)--(6.556,5.541)--(6.557,5.540)--(6.557,5.539)--(6.557,5.538)%
  --(6.558,5.537)--(6.558,5.536)--(6.558,5.535)--(6.559,5.534)--(6.559,5.533)--(6.559,5.532)%
  --(6.559,5.531)--(6.560,5.530)--(6.560,5.529)--(6.561,5.528)--(6.561,5.527)--(6.561,5.526)%
  --(6.561,5.525)--(6.562,5.524)--(6.562,5.523)--(6.562,5.522)--(6.563,5.521)--(6.563,5.520)%
  --(6.563,5.519)--(6.564,5.519)--(6.564,5.518)--(6.564,5.517)--(6.564,5.516)--(6.565,5.515)%
  --(6.565,5.514)--(6.565,5.513)--(6.566,5.512)--(6.566,5.511)--(6.567,5.510)--(6.567,5.509)%
  --(6.567,5.508)--(6.567,5.507)--(6.568,5.507)--(6.568,5.506)--(6.568,5.505)--(6.568,5.504)%
  --(6.569,5.504)--(6.569,5.503)--(6.569,5.502)--(6.570,5.501)--(6.570,5.500)--(6.570,5.499)%
  --(6.571,5.498)--(6.571,5.497)--(6.571,5.496)--(6.572,5.495)--(6.572,5.494)--(6.573,5.493)%
  --(6.573,5.492)--(6.573,5.491)--(6.574,5.490)--(6.574,5.489)--(6.574,5.488)--(6.575,5.488)%
  --(6.575,5.487)--(6.575,5.486)--(6.576,5.486)--(6.576,5.485)--(6.576,5.484)--(6.577,5.483)%
  --(6.577,5.482)--(6.577,5.481)--(6.578,5.480)--(6.578,5.479)--(6.579,5.478)--(6.579,5.477)%
  --(6.579,5.476)--(6.580,5.476)--(6.580,5.475)--(6.580,5.474)--(6.581,5.473)--(6.581,5.472)%
  --(6.582,5.471)--(6.582,5.470)--(6.582,5.469)--(6.583,5.469)--(6.583,5.468)--(6.583,5.467)%
  --(6.584,5.466)--(6.584,5.465)--(6.585,5.464)--(6.585,5.463)--(6.586,5.462)--(6.586,5.461)%
  --(6.586,5.460)--(6.587,5.460)--(6.587,5.459)--(6.588,5.458)--(6.588,5.457)--(6.588,5.456)%
  --(6.589,5.456)--(6.589,5.455)--(6.589,5.454)--(6.590,5.454)--(6.590,5.453)--(6.591,5.452)%
  --(6.591,5.451)--(6.592,5.450)--(6.592,5.449)--(6.593,5.448)--(6.593,5.447)--(6.594,5.447)%
  --(6.594,5.446)--(6.594,5.445)--(6.595,5.445)--(6.595,5.444)--(6.595,5.443)--(6.596,5.443)%
  --(6.596,5.442)--(6.597,5.441)--(6.597,5.440)--(6.598,5.439)--(6.598,5.438)--(6.599,5.438)%
  --(6.599,5.437)--(6.600,5.436)--(6.600,5.435)--(6.601,5.435)--(6.601,5.434)--(6.601,5.433)%
  --(6.602,5.433)--(6.602,5.432)--(6.603,5.432)--(6.603,5.431)--(6.604,5.430)--(6.604,5.429)%
  --(6.605,5.429)--(6.605,5.428)--(6.606,5.428)--(6.606,5.427)--(6.606,5.426)--(6.607,5.426)%
  --(6.607,5.425)--(6.608,5.425)--(6.608,5.424)--(6.609,5.424)--(6.609,5.423)--(6.610,5.422)%
  --(6.610,5.421)--(6.611,5.421)--(6.611,5.420)--(6.612,5.420)--(6.612,5.419)--(6.613,5.419)%
  --(6.613,5.418)--(6.614,5.418)--(6.614,5.417)--(6.615,5.417)--(6.615,5.416)--(6.616,5.416)%
  --(6.616,5.415)--(6.617,5.415)--(6.617,5.414)--(6.618,5.414)--(6.619,5.413)--(6.620,5.412)%
  --(6.621,5.412)--(6.621,5.411)--(6.622,5.411)--(6.622,5.410)--(6.623,5.410)--(6.624,5.410)%
  --(6.624,5.409)--(6.625,5.409)--(6.626,5.408)--(6.627,5.408)--(6.628,5.407)--(6.629,5.407)%
  --(6.630,5.407)--(6.630,5.406)--(6.631,5.406)--(6.632,5.406)--(6.633,5.406)--(6.633,5.405)%
  --(6.634,5.405)--(6.635,5.405)--(6.636,5.405)--(6.637,5.405)--(6.638,5.405)--(6.639,5.405)%
  --(6.640,5.405)--(6.641,5.405)--(6.642,5.405)--(6.643,5.405)--(6.644,5.405)--(6.645,5.405)%
  --(6.646,5.405)--(6.647,5.405)--(6.648,5.405)--(6.649,5.405)--(6.650,5.405)--(6.651,5.405)%
  --(6.652,5.404)--(6.653,5.404)--(6.654,5.404)--(6.655,5.404)--(6.656,5.404)--(6.657,5.404)%
  --(6.658,5.404)--(6.659,5.404)--(6.660,5.404)--(6.661,5.404)--(6.662,5.404)--(6.662,5.403)%
  --(6.663,5.403)--(6.664,5.403)--(6.665,5.403)--(6.666,5.403)--(6.667,5.403)--(6.668,5.402)%
  --(6.669,5.402)--(6.670,5.402)--(6.671,5.402)--(6.672,5.402)--(6.672,5.401)--(6.673,5.401)%
  --(6.674,5.401)--(6.675,5.401)--(6.676,5.401)--(6.676,5.400)--(6.677,5.400)--(6.678,5.400)%
  --(6.679,5.400)--(6.680,5.399)--(6.681,5.399)--(6.682,5.399)--(6.683,5.399)--(6.683,5.398)%
  --(6.684,5.398)--(6.685,5.398)--(6.686,5.398)--(6.686,5.397)--(6.687,5.397)--(6.688,5.397)%
  --(6.689,5.396)--(6.690,5.396)--(6.691,5.396)--(6.691,5.395)--(6.692,5.395)--(6.693,5.395)%
  --(6.694,5.394)--(6.695,5.394)--(6.696,5.394)--(6.696,5.393)--(6.697,5.393)--(6.698,5.393)%
  --(6.698,5.392)--(6.699,5.392)--(6.700,5.392)--(6.700,5.391)--(6.701,5.391)--(6.702,5.391)%
  --(6.702,5.390)--(6.703,5.390)--(6.704,5.390)--(6.704,5.389)--(6.705,5.389)--(6.706,5.389)%
  --(6.706,5.388)--(6.707,5.388)--(6.708,5.388)--(6.708,5.387)--(6.709,5.387)--(6.710,5.386)%
  --(6.711,5.386)--(6.711,5.385)--(6.712,5.385)--(6.713,5.385)--(6.713,5.384)--(6.714,5.384)%
  --(6.715,5.383)--(6.716,5.383)--(6.716,5.382)--(6.717,5.382)--(6.718,5.382)--(6.718,5.381)%
  --(6.719,5.381)--(6.719,5.380)--(6.720,5.380)--(6.721,5.380)--(6.721,5.379)--(6.722,5.379)%
  --(6.722,5.378)--(6.723,5.378)--(6.724,5.378)--(6.724,5.377)--(6.725,5.377)--(6.725,5.376)%
  --(6.726,5.376)--(6.727,5.375)--(6.728,5.375)--(6.728,5.374)--(6.729,5.374)--(6.729,5.373)%
  --(6.730,5.373)--(6.731,5.373)--(6.731,5.372)--(6.732,5.372)--(6.732,5.371)--(6.733,5.371)%
  --(6.734,5.370)--(6.735,5.370)--(6.735,5.369)--(6.736,5.369)--(6.736,5.368)--(6.737,5.368)%
  --(6.737,5.367)--(6.738,5.367)--(6.738,5.366)--(6.739,5.366)--(6.740,5.366)--(6.740,5.365)%
  --(6.741,5.365)--(6.741,5.364)--(6.742,5.364)--(6.742,5.363)--(6.743,5.363)--(6.743,5.362)%
  --(6.744,5.362)--(6.745,5.361)--(6.746,5.361)--(6.746,5.360)--(6.747,5.360)--(6.747,5.359)%
  --(6.748,5.359)--(6.748,5.358)--(6.749,5.358)--(6.749,5.357)--(6.750,5.357)--(6.750,5.356)%
  --(6.751,5.356)--(6.752,5.356)--(6.752,5.355)--(6.753,5.355)--(6.753,5.354)--(6.754,5.354)%
  --(6.754,5.353)--(6.755,5.353)--(6.755,5.352)--(6.756,5.352)--(6.756,5.351)--(6.757,5.351)%
  --(6.757,5.350)--(6.758,5.350)--(6.758,5.349)--(6.759,5.349)--(6.760,5.348)--(6.761,5.348)%
  --(6.761,5.347)--(6.762,5.347)--(6.762,5.346)--(6.763,5.346)--(6.763,5.345)--(6.764,5.345)%
  --(6.764,5.344)--(6.765,5.344)--(6.765,5.343)--(6.766,5.343)--(6.766,5.342)--(6.767,5.342)%
  --(6.767,5.341)--(6.768,5.341)--(6.768,5.340)--(6.769,5.340)--(6.769,5.339)--(6.770,5.339)%
  --(6.770,5.338)--(6.771,5.338)--(6.771,5.337)--(6.772,5.337)--(6.772,5.336)--(6.773,5.336)%
  --(6.773,5.335)--(6.774,5.335)--(6.774,5.334)--(6.775,5.334)--(6.776,5.333)--(6.776,5.332)%
  --(6.777,5.332)--(6.777,5.331)--(6.778,5.331)--(6.779,5.330)--(6.779,5.329)--(6.780,5.329)%
  --(6.780,5.328)--(6.781,5.328)--(6.782,5.327)--(6.782,5.326)--(6.783,5.326)--(6.783,5.325)%
  --(6.784,5.325)--(6.784,5.324)--(6.785,5.324)--(6.785,5.323)--(6.786,5.323)--(6.786,5.322)%
  --(6.787,5.322)--(6.787,5.321)--(6.788,5.321)--(6.788,5.320)--(6.789,5.320)--(6.789,5.319)%
  --(6.790,5.319)--(6.790,5.318)--(6.791,5.318)--(6.791,5.317)--(6.792,5.317)--(6.792,5.316)%
  --(6.793,5.316)--(6.793,5.315)--(6.794,5.314)--(6.795,5.314)--(6.795,5.313)--(6.796,5.312)%
  --(6.797,5.311)--(6.798,5.310)--(6.798,5.309)--(6.799,5.309)--(6.799,5.308)--(6.800,5.308)%
  --(6.800,5.307)--(6.801,5.307)--(6.801,5.306)--(6.802,5.306)--(6.802,5.305)--(6.803,5.305)%
  --(6.803,5.304)--(6.804,5.304)--(6.804,5.303)--(6.805,5.302)--(6.806,5.301)--(6.807,5.300)%
  --(6.807,5.299)--(6.808,5.299)--(6.808,5.298)--(6.809,5.298)--(6.809,5.297)--(6.810,5.297)%
  --(6.810,5.296)--(6.811,5.296)--(6.811,5.295)--(6.812,5.294)--(6.813,5.293)--(6.813,5.292)%
  --(6.814,5.292)--(6.814,5.291)--(6.815,5.291)--(6.815,5.290)--(6.816,5.290)--(6.816,5.289)%
  --(6.817,5.289)--(6.817,5.288)--(6.818,5.287)--(6.819,5.286)--(6.819,5.285)--(6.820,5.285)%
  --(6.820,5.284)--(6.821,5.284)--(6.821,5.283)--(6.822,5.283)--(6.822,5.282)--(6.823,5.281)%
  --(6.823,5.280)--(6.824,5.280)--(6.824,5.279)--(6.825,5.279)--(6.825,5.278)--(6.826,5.278)%
  --(6.826,5.277)--(6.827,5.276)--(6.828,5.275)--(6.828,5.274)--(6.829,5.274)--(6.829,5.273)%
  --(6.830,5.273)--(6.830,5.272)--(6.831,5.272)--(6.831,5.271)--(6.832,5.270)--(6.833,5.269)%
  --(6.834,5.268)--(6.834,5.267)--(6.835,5.267)--(6.835,5.266)--(6.836,5.266)--(6.836,5.265)%
  --(6.837,5.265)--(6.837,5.264)--(6.838,5.264)--(6.838,5.263)--(6.839,5.263)--(6.839,5.262)%
  --(6.840,5.262)--(6.840,5.261)--(6.841,5.261)--(6.841,5.260)--(6.842,5.260)--(6.842,5.259)%
  --(6.843,5.259)--(6.843,5.258)--(6.844,5.258)--(6.844,5.257)--(6.845,5.257)--(6.845,5.256)%
  --(6.846,5.256)--(6.846,5.255)--(6.847,5.255)--(6.848,5.254)--(6.849,5.254)--(6.849,5.253)%
  --(6.850,5.253)--(6.850,5.252)--(6.851,5.252)--(6.851,5.251)--(6.852,5.251)--(6.853,5.250)%
  --(6.854,5.250)--(6.854,5.249)--(6.855,5.249)--(6.855,5.248)--(6.856,5.248)--(6.857,5.247)%
  --(6.858,5.247)--(6.858,5.246)--(6.859,5.246)--(6.860,5.246)--(6.860,5.245)--(6.861,5.245)%
  --(6.862,5.244)--(6.863,5.244)--(6.863,5.243)--(6.864,5.243)--(6.865,5.243)--(6.865,5.242)%
  --(6.866,5.242)--(6.867,5.242)--(6.867,5.241)--(6.868,5.241)--(6.869,5.241)--(6.869,5.240)%
  --(6.870,5.240)--(6.871,5.240)--(6.872,5.240)--(6.872,5.239)--(6.873,5.239)--(6.874,5.239)%
  --(6.875,5.238)--(6.876,5.238)--(6.877,5.238)--(6.878,5.238)--(6.878,5.237)--(6.879,5.237)%
  --(6.880,5.237)--(6.881,5.237)--(6.882,5.237)--(6.883,5.237)--(6.883,5.236)--(6.884,5.236)%
  --(6.885,5.236)--(6.886,5.236)--(6.887,5.236)--(6.888,5.236)--(6.889,5.236)--(6.890,5.236)%
  --(6.891,5.236)--(6.892,5.236)--(6.893,5.236)--(6.894,5.236)--(6.895,5.236)--(6.896,5.236)%
  --(6.897,5.236)--(6.898,5.236)--(6.899,5.236)--(6.900,5.236)--(6.901,5.237)--(6.902,5.237)%
  --(6.903,5.237)--(6.904,5.237)--(6.905,5.237)--(6.905,5.238)--(6.906,5.238)--(6.907,5.238)%
  --(6.908,5.238)--(6.908,5.239)--(6.909,5.239)--(6.910,5.239)--(6.911,5.239)--(6.911,5.240)%
  --(6.912,5.240)--(6.913,5.240)--(6.914,5.240)--(6.914,5.241)--(6.915,5.241)--(6.916,5.241)%
  --(6.916,5.242)--(6.917,5.242)--(6.918,5.242)--(6.918,5.243)--(6.919,5.243)--(6.920,5.243)%
  --(6.920,5.244)--(6.921,5.244)--(6.922,5.244)--(6.922,5.245)--(6.923,5.245)--(6.923,5.246)%
  --(6.924,5.246)--(6.925,5.246)--(6.925,5.247)--(6.926,5.247)--(6.927,5.248)--(6.928,5.248)%
  --(6.928,5.249)--(6.929,5.249)--(6.930,5.249)--(6.930,5.250)--(6.931,5.250)--(6.931,5.251)%
  --(6.932,5.251)--(6.933,5.251)--(6.933,5.252)--(6.934,5.252)--(6.934,5.253)--(6.935,5.253)%
  --(6.936,5.254)--(6.937,5.254)--(6.937,5.255)--(6.938,5.255)--(6.939,5.256)--(6.940,5.256)%
  --(6.940,5.257)--(6.941,5.257)--(6.941,5.258)--(6.942,5.258)--(6.943,5.259)--(6.944,5.259)%
  --(6.944,5.260)--(6.945,5.260)--(6.945,5.261)--(6.946,5.261)--(6.946,5.262)--(6.947,5.262)%
  --(6.948,5.263)--(6.949,5.263)--(6.949,5.264)--(6.950,5.264)--(6.950,5.265)--(6.951,5.265)%
  --(6.951,5.266)--(6.952,5.266)--(6.952,5.267)--(6.953,5.267)--(6.953,5.268)--(6.954,5.268)%
  --(6.955,5.269)--(6.956,5.270)--(6.957,5.270)--(6.957,5.271)--(6.958,5.271)--(6.958,5.272)%
  --(6.959,5.272)--(6.959,5.273)--(6.960,5.273)--(6.960,5.274)--(6.961,5.274)--(6.961,5.275)%
  --(6.962,5.275)--(6.962,5.276)--(6.963,5.276)--(6.963,5.277)--(6.964,5.277)--(6.964,5.278)%
  --(6.965,5.278)--(6.965,5.279)--(6.966,5.279)--(6.966,5.280)--(6.967,5.280)--(6.967,5.281)%
  --(6.968,5.281)--(6.968,5.282)--(6.969,5.282)--(6.969,5.283)--(6.970,5.283)--(6.970,5.284)%
  --(6.971,5.284)--(6.971,5.285)--(6.972,5.285)--(6.972,5.286)--(6.973,5.286)--(6.973,5.287)%
  --(6.974,5.287)--(6.974,5.288)--(6.975,5.288)--(6.975,5.289)--(6.976,5.290)--(6.977,5.290)%
  --(6.977,5.291)--(6.978,5.292)--(6.978,5.293)--(6.979,5.293)--(6.979,5.294)--(6.980,5.294)%
  --(6.980,5.295)--(6.981,5.295)--(6.981,5.296)--(6.982,5.296)--(6.982,5.297)--(6.983,5.297)%
  --(6.983,5.298)--(6.984,5.299)--(6.985,5.300)--(6.986,5.301)--(6.986,5.302)--(6.987,5.302)%
  --(6.987,5.303)--(6.988,5.303)--(6.988,5.304)--(6.989,5.304)--(6.989,5.305)--(6.990,5.306)%
  --(6.990,5.307)--(6.991,5.307)--(6.991,5.308)--(6.992,5.308)--(6.992,5.309)--(6.993,5.309)%
  --(6.993,5.310)--(6.994,5.311)--(6.995,5.312)--(6.995,5.313)--(6.996,5.313)--(6.996,5.314)%
  --(6.997,5.315)--(6.998,5.316)--(6.998,5.317)--(6.999,5.317)--(6.999,5.318)--(7.000,5.319)%
  --(7.001,5.320)--(7.001,5.321)--(7.002,5.321)--(7.002,5.322)--(7.003,5.323)--(7.004,5.324)%
  --(7.004,5.325)--(7.005,5.325)--(7.005,5.326)--(7.006,5.327)--(7.007,5.328)--(7.007,5.329)%
  --(7.008,5.329)--(7.008,5.330)--(7.009,5.331)--(7.009,5.332)--(7.010,5.332)--(7.010,5.333)%
  --(7.011,5.334)--(7.011,5.335)--(7.012,5.335)--(7.012,5.336)--(7.013,5.336)--(7.013,5.337)%
  --(7.014,5.338)--(7.014,5.339)--(7.015,5.339)--(7.015,5.340)--(7.016,5.341)--(7.016,5.342)%
  --(7.017,5.342)--(7.017,5.343)--(7.018,5.344)--(7.018,5.345)--(7.019,5.345)--(7.019,5.346)%
  --(7.020,5.347)--(7.020,5.348)--(7.021,5.348)--(7.021,5.349)--(7.022,5.349)--(7.022,5.350)%
  --(7.022,5.351)--(7.023,5.351)--(7.023,5.352)--(7.024,5.353)--(7.025,5.354)--(7.025,5.355)%
  --(7.026,5.356)--(7.026,5.357)--(7.027,5.357)--(7.027,5.358)--(7.028,5.358)--(7.028,5.359)%
  --(7.028,5.360)--(7.029,5.360)--(7.029,5.361)--(7.030,5.362)--(7.031,5.363)--(7.031,5.364)%
  --(7.032,5.364)--(7.032,5.365)--(7.032,5.366)--(7.033,5.366)--(7.033,5.367)--(7.034,5.367)%
  --(7.034,5.368)--(7.034,5.369)--(7.035,5.369)--(7.035,5.370)--(7.036,5.371)--(7.037,5.372)%
  --(7.037,5.373)--(7.038,5.374)--(7.038,5.375)--(7.039,5.375)--(7.039,5.376)--(7.040,5.376)%
  --(7.040,5.377)--(7.040,5.378)--(7.041,5.378)--(7.041,5.379)--(7.042,5.380)--(7.042,5.381)%
  --(7.043,5.381)--(7.043,5.382)--(7.044,5.383)--(7.044,5.384)--(7.045,5.384)--(7.045,5.385)%
  --(7.045,5.386)--(7.046,5.386)--(7.046,5.387)--(7.047,5.387)--(7.047,5.388)--(7.047,5.389)%
  --(7.048,5.389)--(7.048,5.390)--(7.049,5.391)--(7.050,5.392)--(7.050,5.393)--(7.051,5.394)%
  --(7.051,5.395)--(7.052,5.395)--(7.052,5.396)--(7.053,5.397)--(7.053,5.398)--(7.054,5.398)%
  --(7.054,5.399)--(7.054,5.400)--(7.055,5.400)--(7.055,5.401)--(7.056,5.401)--(7.056,5.402)%
  --(7.057,5.403)--(7.057,5.404)--(7.058,5.405)--(7.059,5.406)--(7.059,5.407)--(7.060,5.408)%
  --(7.060,5.409)--(7.061,5.409)--(7.061,5.410)--(7.062,5.411)--(7.062,5.412)--(7.063,5.412)%
  --(7.063,5.413)--(7.063,5.414)--(7.064,5.414)--(7.064,5.415)--(7.065,5.415)--(7.065,5.416)%
  --(7.065,5.417)--(7.066,5.417)--(7.066,5.418)--(7.067,5.419)--(7.067,5.420)--(7.068,5.420)%
  --(7.068,5.421)--(7.069,5.422)--(7.069,5.423)--(7.070,5.424)--(7.071,5.425)--(7.071,5.426)%
  --(7.072,5.427)--(7.072,5.428)--(7.073,5.428)--(7.073,5.429)--(7.074,5.430)--(7.074,5.431)%
  --(7.075,5.431)--(7.075,5.432)--(7.075,5.433)--(7.076,5.433)--(7.076,5.434)--(7.077,5.435)%
  --(7.077,5.436)--(7.078,5.436)--(7.078,5.437)--(7.078,5.438)--(7.079,5.438)--(7.079,5.439)%
  --(7.080,5.439)--(7.080,5.440)--(7.080,5.441)--(7.081,5.441)--(7.081,5.442)--(7.082,5.443)%
  --(7.082,5.444)--(7.083,5.444)--(7.083,5.445)--(7.083,5.446)--(7.084,5.446)--(7.084,5.447)%
  --(7.085,5.448)--(7.085,5.449)--(7.086,5.449)--(7.086,5.450)--(7.087,5.451)--(7.087,5.452)%
  --(7.088,5.453)--(7.088,5.454)--(7.089,5.454)--(7.089,5.455)--(7.090,5.456)--(7.090,5.457)%
  --(7.091,5.458)--(7.091,5.459)--(7.092,5.459)--(7.092,5.460)--(7.093,5.461)--(7.093,5.462)%
  --(7.094,5.463)--(7.095,5.464)--(7.095,5.465)--(7.096,5.466)--(7.096,5.467)--(7.097,5.468)%
  --(7.098,5.469)--(7.098,5.470)--(7.099,5.471)--(7.099,5.472)--(7.100,5.473)--(7.101,5.474)%
  --(7.101,5.475)--(7.102,5.476)--(7.102,5.477)--(7.103,5.478)--(7.104,5.479)--(7.104,5.480)%
  --(7.105,5.481)--(7.105,5.482)--(7.106,5.483)--(7.106,5.484)--(7.107,5.484)--(7.107,5.485)%
  --(7.108,5.486)--(7.108,5.487)--(7.109,5.488)--(7.109,5.489)--(7.110,5.489)--(7.110,5.490)%
  --(7.111,5.491)--(7.111,5.492)--(7.112,5.493)--(7.112,5.494)--(7.113,5.494)--(7.113,5.495)%
  --(7.114,5.496)--(7.114,5.497)--(7.115,5.498)--(7.115,5.499)--(7.116,5.499)--(7.116,5.500)%
  --(7.117,5.501)--(7.117,5.502)--(7.118,5.503)--(7.119,5.504)--(7.119,5.505)--(7.120,5.506)%
  --(7.120,5.507)--(7.121,5.507)--(7.121,5.508)--(7.122,5.509)--(7.122,5.510)--(7.123,5.510)%
  --(7.123,5.511)--(7.123,5.512)--(7.124,5.512)--(7.124,5.513)--(7.125,5.514)--(7.125,5.515)%
  --(7.126,5.515)--(7.126,5.516)--(7.126,5.517)--(7.127,5.517)--(7.127,5.518)--(7.128,5.518)%
  --(7.128,5.519)--(7.128,5.520)--(7.129,5.520)--(7.129,5.521)--(7.130,5.522)--(7.130,5.523)%
  --(7.131,5.523)--(7.131,5.524)--(7.132,5.525)--(7.132,5.526)--(7.133,5.526)--(7.133,5.527)%
  --(7.133,5.528)--(7.134,5.528)--(7.134,5.529)--(7.135,5.529)--(7.135,5.530)--(7.135,5.531)%
  --(7.136,5.531)--(7.136,5.532)--(7.137,5.533)--(7.138,5.534)--(7.138,5.535)--(7.139,5.536)%
  --(7.139,5.537)--(7.140,5.537)--(7.140,5.538)--(7.141,5.538)--(7.141,5.539)--(7.141,5.540)%
  --(7.142,5.540)--(7.142,5.541)--(7.143,5.542)--(7.144,5.543)--(7.144,5.544)--(7.145,5.545)%
  --(7.145,5.546)--(7.146,5.546)--(7.146,5.547)--(7.147,5.547)--(7.147,5.548)--(7.147,5.549)%
  --(7.148,5.549)--(7.148,5.550)--(7.149,5.551)--(7.150,5.552)--(7.150,5.553)--(7.151,5.553)%
  --(7.151,5.554)--(7.152,5.555)--(7.152,5.556)--(7.153,5.556)--(7.153,5.557)--(7.154,5.558)%
  --(7.154,5.559)--(7.155,5.559)--(7.155,5.560)--(7.156,5.560)--(7.156,5.561)--(7.157,5.562)%
  --(7.157,5.563)--(7.158,5.563)--(7.158,5.564)--(7.159,5.565)--(7.159,5.566)--(7.160,5.566)%
  --(7.160,5.567)--(7.161,5.568)--(7.162,5.569)--(7.162,5.570)--(7.163,5.570)--(7.163,5.571)%
  --(7.164,5.572)--(7.164,5.573)--(7.165,5.573)--(7.165,5.574)--(7.166,5.574)--(7.166,5.575)%
  --(7.167,5.576)--(7.167,5.577)--(7.168,5.577)--(7.168,5.578)--(7.169,5.578)--(7.169,5.579)%
  --(7.169,5.580)--(7.170,5.580)--(7.170,5.581)--(7.171,5.581)--(7.171,5.582)--(7.172,5.582)%
  --(7.172,5.583)--(7.172,5.584)--(7.173,5.584)--(7.173,5.585)--(7.174,5.585)--(7.174,5.586)%
  --(7.175,5.586)--(7.175,5.587)--(7.175,5.588)--(7.176,5.588)--(7.176,5.589)--(7.177,5.589)%
  --(7.177,5.590)--(7.178,5.590)--(7.178,5.591)--(7.179,5.592)--(7.180,5.593)--(7.180,5.594)%
  --(7.181,5.594)--(7.181,5.595)--(7.182,5.596)--(7.183,5.597)--(7.183,5.598)--(7.184,5.598)%
  --(7.184,5.599)--(7.185,5.599)--(7.185,5.600)--(7.186,5.600)--(7.186,5.601)--(7.187,5.602)%
  --(7.187,5.603)--(7.188,5.603)--(7.188,5.604)--(7.189,5.604)--(7.189,5.605)--(7.190,5.606)%
  --(7.190,5.607)--(7.191,5.607)--(7.191,5.608)--(7.192,5.608)--(7.192,5.609)--(7.193,5.609)%
  --(7.193,5.610)--(7.194,5.611)--(7.195,5.612)--(7.195,5.613)--(7.196,5.613)--(7.196,5.614)%
  --(7.197,5.614)--(7.197,5.615)--(7.198,5.615)--(7.198,5.616)--(7.199,5.616)--(7.199,5.617)%
  --(7.200,5.618)--(7.201,5.619)--(7.201,5.620)--(7.202,5.620)--(7.202,5.621)--(7.203,5.621)%
  --(7.203,5.622)--(7.204,5.622)--(7.204,5.623)--(7.205,5.623)--(7.205,5.624)--(7.206,5.625)%
  --(7.207,5.626)--(7.207,5.627)--(7.208,5.627)--(7.208,5.628)--(7.209,5.628)--(7.209,5.629)%
  --(7.210,5.629)--(7.210,5.630)--(7.211,5.630)--(7.211,5.631)--(7.212,5.631)--(7.212,5.632)%
  --(7.213,5.632)--(7.213,5.633)--(7.214,5.634)--(7.214,5.635)--(7.215,5.635)--(7.215,5.636)%
  --(7.216,5.636)--(7.216,5.637)--(7.217,5.637)--(7.217,5.638)--(7.218,5.638)--(7.218,5.639)%
  --(7.219,5.639)--(7.219,5.640)--(7.220,5.640)--(7.220,5.641)--(7.221,5.641)--(7.221,5.642)%
  --(7.222,5.643)--(7.223,5.643)--(7.223,5.644)--(7.224,5.645)--(7.225,5.646)--(7.226,5.647)%
  --(7.227,5.648)--(7.227,5.649)--(7.228,5.649)--(7.228,5.650)--(7.229,5.650)--(7.229,5.651)%
  --(7.230,5.651)--(7.230,5.652)--(7.231,5.652)--(7.231,5.653)--(7.232,5.653)--(7.232,5.654)%
  --(7.233,5.654)--(7.233,5.655)--(7.234,5.655)--(7.234,5.656)--(7.235,5.656)--(7.235,5.657)%
  --(7.236,5.657)--(7.236,5.658)--(7.237,5.658)--(7.237,5.659)--(7.238,5.659)--(7.238,5.660)%
  --(7.239,5.660)--(7.239,5.661)--(7.240,5.661)--(7.240,5.662)--(7.241,5.662)--(7.241,5.663)%
  --(7.242,5.663)--(7.242,5.664)--(7.243,5.664)--(7.243,5.665)--(7.244,5.665)--(7.244,5.666)%
  --(7.245,5.666)--(7.245,5.667)--(7.246,5.667)--(7.246,5.668)--(7.247,5.668)--(7.247,5.669)%
  --(7.248,5.669)--(7.248,5.670)--(7.249,5.670)--(7.250,5.671)--(7.250,5.672)--(7.251,5.672)%
  --(7.251,5.673)--(7.252,5.673)--(7.253,5.674)--(7.254,5.675)--(7.255,5.676)--(7.256,5.676)%
  --(7.256,5.677)--(7.257,5.677)--(7.257,5.678)--(7.258,5.678)--(7.258,5.679)--(7.259,5.679)%
  --(7.259,5.680)--(7.260,5.680)--(7.260,5.681)--(7.261,5.681)--(7.261,5.682)--(7.262,5.682)%
  --(7.262,5.683)--(7.263,5.683)--(7.263,5.684)--(7.264,5.684)--(7.265,5.684)--(7.265,5.685)%
  --(7.266,5.685)--(7.266,5.686)--(7.267,5.686)--(7.267,5.687)--(7.268,5.687)--(7.268,5.688)%
  --(7.269,5.688)--(7.269,5.689)--(7.270,5.689)--(7.271,5.690)--(7.272,5.691)--(7.273,5.692)%
  --(7.274,5.692)--(7.274,5.693)--(7.275,5.693)--(7.275,5.694)--(7.276,5.694)--(7.276,5.695)%
  --(7.277,5.695)--(7.278,5.696)--(7.279,5.697)--(7.280,5.697)--(7.280,5.698)--(7.281,5.698)%
  --(7.281,5.699)--(7.282,5.699)--(7.283,5.700)--(7.284,5.701)--(7.285,5.701)--(7.285,5.702)%
  --(7.286,5.702)--(7.286,5.703)--(7.287,5.703)--(7.287,5.704)--(7.288,5.704)--(7.289,5.704)%
  --(7.289,5.705)--(7.290,5.705)--(7.290,5.706)--(7.291,5.706)--(7.292,5.707)--(7.293,5.707)%
  --(7.293,5.708)--(7.294,5.708)--(7.294,5.709)--(7.295,5.709)--(7.295,5.710)--(7.296,5.710)%
  --(7.297,5.711)--(7.298,5.711)--(7.298,5.712)--(7.299,5.712)--(7.299,5.713)--(7.300,5.713)%
  --(7.301,5.714)--(7.302,5.714)--(7.302,5.715)--(7.303,5.715)--(7.303,5.716)--(7.304,5.716)%
  --(7.305,5.716)--(7.305,5.717)--(7.306,5.717)--(7.306,5.718)--(7.307,5.718)--(7.308,5.719)%
  --(7.309,5.719)--(7.309,5.720)--(7.310,5.720)--(7.310,5.721)--(7.311,5.721)--(7.312,5.722)%
  --(7.313,5.722)--(7.313,5.723)--(7.314,5.723)--(7.314,5.724)--(7.315,5.724)--(7.316,5.725)%
  --(7.317,5.725)--(7.317,5.726)--(7.318,5.726)--(7.318,5.727)--(7.319,5.727)--(7.320,5.727)%
  --(7.320,5.728)--(7.321,5.728)--(7.321,5.729)--(7.322,5.729)--(7.323,5.730)--(7.324,5.730)%
  --(7.324,5.731)--(7.325,5.731)--(7.326,5.732)--(7.327,5.732)--(7.327,5.733)--(7.328,5.733)%
  --(7.328,5.734)--(7.329,5.734)--(7.330,5.735)--(7.331,5.735)--(7.331,5.736)--(7.332,5.736)%
  --(7.333,5.737)--(7.334,5.737)--(7.334,5.738)--(7.335,5.738)--(7.335,5.739)--(7.336,5.739)%
  --(7.337,5.740)--(7.338,5.740)--(7.338,5.741)--(7.339,5.741)--(7.340,5.742)--(7.341,5.742)%
  --(7.341,5.743)--(7.342,5.743)--(7.342,5.744)--(7.343,5.744)--(7.344,5.744)--(7.344,5.745)%
  --(7.345,5.745)--(7.345,5.746)--(7.346,5.746)--(7.347,5.746)--(7.347,5.747)--(7.348,5.747)%
  --(7.348,5.748)--(7.349,5.748)--(7.350,5.748)--(7.350,5.749)--(7.351,5.749)--(7.351,5.750)%
  --(7.352,5.750)--(7.353,5.750)--(7.353,5.751)--(7.354,5.751)--(7.354,5.752)--(7.355,5.752)%
  --(7.356,5.753)--(7.357,5.753)--(7.357,5.754)--(7.358,5.754)--(7.359,5.755)--(7.360,5.755)%
  --(7.360,5.756)--(7.361,5.756)--(7.362,5.757)--(7.363,5.757)--(7.363,5.758)--(7.364,5.758)%
  --(7.365,5.759)--(7.366,5.759)--(7.366,5.760)--(7.367,5.760)--(7.368,5.761)--(7.369,5.761)%
  --(7.369,5.762)--(7.370,5.762)--(7.371,5.763)--(7.372,5.763)--(7.372,5.764)--(7.373,5.764)%
  --(7.374,5.765)--(7.375,5.765)--(7.375,5.766)--(7.376,5.766)--(7.377,5.767)--(7.378,5.767)%
  --(7.378,5.768)--(7.379,5.768)--(7.380,5.768)--(7.380,5.769)--(7.381,5.769)--(7.381,5.770)%
  --(7.382,5.770)--(7.383,5.770)--(7.383,5.771)--(7.384,5.771)--(7.384,5.772)--(7.385,5.772)%
  --(7.386,5.772)--(7.386,5.773)--(7.387,5.773)--(7.387,5.774)--(7.388,5.774)--(7.389,5.774)%
  --(7.389,5.775)--(7.390,5.775)--(7.391,5.776)--(7.392,5.776)--(7.392,5.777)--(7.393,5.777)%
  --(7.394,5.778)--(7.395,5.778)--(7.395,5.779)--(7.396,5.779)--(7.397,5.779)--(7.397,5.780)%
  --(7.398,5.780)--(7.399,5.781)--(7.400,5.781)--(7.400,5.782)--(7.401,5.782)--(7.402,5.782)%
  --(7.402,5.783)--(7.403,5.783)--(7.404,5.784)--(7.405,5.784)--(7.405,5.785)--(7.406,5.785)%
  --(7.407,5.785)--(7.407,5.786)--(7.408,5.786)--(7.409,5.787)--(7.410,5.787)--(7.411,5.788)%
  --(7.412,5.788)--(7.412,5.789)--(7.413,5.789)--(7.414,5.789)--(7.414,5.790)--(7.415,5.790)%
  --(7.416,5.791)--(7.417,5.791)--(7.418,5.792)--(7.419,5.792)--(7.420,5.793)--(7.421,5.793)%
  --(7.421,5.794)--(7.422,5.794)--(7.423,5.794)--(7.423,5.795)--(7.424,5.795)--(7.425,5.795)%
  --(7.425,5.796)--(7.426,5.796)--(7.427,5.796)--(7.427,5.797)--(7.428,5.797)--(7.429,5.797)%
  --(7.429,5.798)--(7.430,5.798)--(7.431,5.798)--(7.431,5.799)--(7.432,5.799)--(7.433,5.799)%
  --(7.433,5.800)--(7.434,5.800)--(7.435,5.800)--(7.435,5.801)--(7.436,5.801)--(7.437,5.801)%
  --(7.437,5.802)--(7.438,5.802)--(7.439,5.802)--(7.439,5.803)--(7.440,5.803)--(7.441,5.803)%
  --(7.441,5.804)--(7.442,5.804)--(7.443,5.804)--(7.443,5.805)--(7.444,5.805)--(7.445,5.805)%
  --(7.445,5.806)--(7.446,5.806)--(7.447,5.806)--(7.448,5.807)--(7.449,5.807)--(7.450,5.807)%
  --(7.450,5.808)--(7.451,5.808)--(7.452,5.808)--(7.452,5.809)--(7.453,5.809)--(7.454,5.809)%
  --(7.454,5.810)--(7.455,5.810)--(7.456,5.810)--(7.457,5.810)--(7.457,5.811)--(7.458,5.811)%
  --(7.459,5.811)--(7.459,5.812)--(7.460,5.812)--(7.461,5.812)--(7.462,5.812)--(7.462,5.813)%
  --(7.463,5.813)--(7.464,5.813)--(7.464,5.814)--(7.465,5.814)--(7.466,5.814)--(7.467,5.815)%
  --(7.468,5.815)--(7.469,5.815)--(7.469,5.816)--(7.470,5.816)--(7.471,5.816)--(7.472,5.816)%
  --(7.472,5.817)--(7.473,5.817)--(7.474,5.817)--(7.475,5.818)--(7.476,5.818)--(7.477,5.818)%
  --(7.477,5.819)--(7.478,5.819)--(7.479,5.819)--(7.480,5.819)--(7.480,5.820)--(7.481,5.820)%
  --(7.482,5.820)--(7.483,5.820)--(7.483,5.821)--(7.484,5.821)--(7.485,5.821)--(7.486,5.821)%
  --(7.486,5.822)--(7.487,5.822)--(7.488,5.822)--(7.489,5.822)--(7.489,5.823)--(7.490,5.823)%
  --(7.491,5.823)--(7.492,5.823)--(7.493,5.824)--(7.494,5.824)--(7.495,5.824)--(7.496,5.824)%
  --(7.496,5.825)--(7.497,5.825)--(7.498,5.825)--(7.499,5.825)--(7.499,5.826)--(7.500,5.826)%
  --(7.501,5.826)--(7.502,5.826)--(7.503,5.826)--(7.503,5.827)--(7.504,5.827)--(7.505,5.827)%
  --(7.506,5.827)--(7.507,5.827)--(7.507,5.828)--(7.508,5.828)--(7.509,5.828)--(7.510,5.828)%
  --(7.511,5.828)--(7.511,5.829)--(7.512,5.829)--(7.513,5.829)--(7.514,5.829)--(7.515,5.829)%
  --(7.516,5.829)--(7.516,5.830)--(7.517,5.830)--(7.518,5.830)--(7.519,5.830)--(7.520,5.830)%
  --(7.521,5.830)--(7.521,5.831)--(7.522,5.831)--(7.523,5.831)--(7.524,5.831)--(7.525,5.831)%
  --(7.526,5.831)--(7.527,5.832)--(7.528,5.832)--(7.529,5.832)--(7.530,5.832)--(7.531,5.832)%
  --(7.532,5.832)--(7.533,5.832)--(7.533,5.833)--(7.534,5.833)--(7.535,5.833)--(7.536,5.833)%
  --(7.537,5.833)--(7.538,5.833)--(7.539,5.833)--(7.540,5.833)--(7.541,5.833)--(7.541,5.834)%
  --(7.542,5.834)--(7.543,5.834)--(7.544,5.834)--(7.545,5.834)--(7.546,5.834)--(7.547,5.834)%
  --(7.548,5.834)--(7.549,5.834)--(7.550,5.834)--(7.551,5.834)--(7.552,5.834)--(7.553,5.835)%
  --(7.554,5.835)--(7.555,5.835)--(7.556,5.835)--(7.557,5.835)--(7.558,5.835)--(7.559,5.835)%
  --(7.560,5.835)--(7.561,5.835)--(7.562,5.835)--(7.563,5.835)--(7.564,5.835)--(7.565,5.835)%
  --(7.566,5.835)--(7.567,5.835)--(7.568,5.835)--(7.569,5.835)--(7.570,5.835)--(7.571,5.835)%
  --(7.572,5.835)--(7.573,5.835)--(7.574,5.835)--(7.575,5.835)--(7.576,5.835)--(7.577,5.835)%
  --(7.578,5.835)--(7.579,5.835)--(7.580,5.835)--(7.581,5.835)--(7.582,5.835)--(7.583,5.835)%
  --(7.584,5.835)--(7.585,5.835)--(7.585,5.834)--(7.586,5.834)--(7.587,5.834)--(7.588,5.834)%
  --(7.589,5.834)--(7.590,5.834)--(7.591,5.834)--(7.592,5.834)--(7.593,5.834)--(7.594,5.834)%
  --(7.595,5.834)--(7.596,5.834)--(7.596,5.833)--(7.597,5.833)--(7.598,5.833)--(7.599,5.833)%
  --(7.600,5.833)--(7.601,5.833)--(7.602,5.833)--(7.603,5.833)--(7.603,5.832)--(7.604,5.832)%
  --(7.605,5.832)--(7.606,5.832)--(7.607,5.832)--(7.608,5.832)--(7.609,5.832)--(7.609,5.831)%
  --(7.610,5.831)--(7.611,5.831)--(7.612,5.831)--(7.613,5.831)--(7.614,5.831)--(7.615,5.831)%
  --(7.615,5.830)--(7.616,5.830)--(7.617,5.830)--(7.618,5.830)--(7.619,5.830)--(7.620,5.829)%
  --(7.621,5.829)--(7.622,5.829)--(7.623,5.829)--(7.624,5.829)--(7.624,5.828)--(7.625,5.828)%
  --(7.626,5.828)--(7.627,5.828)--(7.628,5.828)--(7.628,5.827)--(7.629,5.827)--(7.630,5.827)%
  --(7.631,5.827)--(7.632,5.826)--(7.633,5.826)--(7.634,5.826)--(7.635,5.826)--(7.635,5.825)%
  --(7.636,5.825)--(7.637,5.825)--(7.638,5.825)--(7.639,5.824)--(7.640,5.824)--(7.641,5.824)%
  --(7.642,5.824)--(7.642,5.823)--(7.643,5.823)--(7.644,5.823)--(7.645,5.823)--(7.645,5.822)%
  --(7.646,5.822)--(7.647,5.822)--(7.648,5.822)--(7.648,5.821)--(7.649,5.821)--(7.650,5.821)%
  --(7.651,5.820)--(7.652,5.820)--(7.653,5.820)--(7.653,5.819)--(7.654,5.819)--(7.655,5.819)%
  --(7.656,5.819)--(7.656,5.818)--(7.657,5.818)--(7.658,5.818)--(7.658,5.817)--(7.659,5.817)%
  --(7.660,5.817)--(7.661,5.817)--(7.661,5.816)--(7.662,5.816)--(7.663,5.816)--(7.663,5.815)%
  --(7.664,5.815)--(7.665,5.815)--(7.666,5.815)--(7.666,5.814)--(7.667,5.814)--(7.668,5.814)%
  --(7.668,5.813)--(7.669,5.813)--(7.670,5.813)--(7.670,5.812)--(7.671,5.812)--(7.672,5.812)%
  --(7.673,5.812)--(7.673,5.811)--(7.674,5.811)--(7.675,5.811)--(7.675,5.810)--(7.676,5.810)%
  --(7.677,5.810)--(7.677,5.809)--(7.678,5.809)--(7.679,5.809)--(7.680,5.808)--(7.681,5.808)%
  --(7.682,5.808)--(7.682,5.807)--(7.683,5.807)--(7.684,5.807)--(7.684,5.806)--(7.685,5.806)%
  --(7.686,5.806)--(7.687,5.805)--(7.688,5.805)--(7.689,5.804)--(7.690,5.804)--(7.691,5.804)%
  --(7.691,5.803)--(7.692,5.803)--(7.693,5.803)--(7.693,5.802)--(7.694,5.802)--(7.695,5.802)%
  --(7.696,5.801)--(7.697,5.801)--(7.698,5.800)--(7.699,5.800)--(7.700,5.800)--(7.700,5.799)%
  --(7.701,5.799)--(7.702,5.799)--(7.702,5.798)--(7.703,5.798)--(7.704,5.798)--(7.705,5.797)%
  --(7.706,5.797)--(7.707,5.796)--(7.708,5.796)--(7.709,5.796)--(7.709,5.795)--(7.710,5.795)%
  --(7.711,5.795)--(7.711,5.794)--(7.712,5.794)--(7.713,5.794)--(7.713,5.793)--(7.714,5.793)%
  --(7.715,5.793)--(7.715,5.792)--(7.716,5.792)--(7.717,5.792)--(7.718,5.791)--(7.719,5.791)%
  --(7.720,5.791)--(7.720,5.790)--(7.721,5.790)--(7.722,5.790)--(7.722,5.789)--(7.723,5.789)%
  --(7.724,5.789)--(7.724,5.788)--(7.725,5.788)--(7.726,5.788)--(7.726,5.787)--(7.727,5.787)%
  --(7.728,5.787)--(7.729,5.786)--(7.730,5.786)--(7.731,5.785)--(7.732,5.785)--(7.733,5.785)%
  --(7.733,5.784)--(7.734,5.784)--(7.735,5.784)--(7.735,5.783)--(7.736,5.783)--(7.737,5.783)%
  --(7.737,5.782)--(7.738,5.782)--(7.739,5.782)--(7.739,5.781)--(7.740,5.781)--(7.741,5.781)%
  --(7.741,5.780)--(7.742,5.780)--(7.743,5.780)--(7.743,5.779)--(7.744,5.779)--(7.745,5.779)%
  --(7.746,5.778)--(7.747,5.778)--(7.748,5.777)--(7.749,5.777)--(7.750,5.776)--(7.751,5.776)%
  --(7.752,5.776)--(7.752,5.775)--(7.753,5.775)--(7.754,5.775)--(7.754,5.774)--(7.755,5.774)%
  --(7.756,5.774)--(7.756,5.773)--(7.757,5.773)--(7.758,5.773)--(7.758,5.772)--(7.759,5.772)%
  --(7.760,5.772)--(7.760,5.771)--(7.761,5.771)--(7.762,5.771)--(7.762,5.770)--(7.763,5.770)%
  --(7.764,5.770)--(7.765,5.769)--(7.766,5.769)--(7.767,5.769)--(7.767,5.768)--(7.768,5.768)%
  --(7.769,5.768)--(7.769,5.767)--(7.770,5.767)--(7.771,5.767)--(7.772,5.767)--(7.772,5.766)%
  --(7.773,5.766)--(7.774,5.766)--(7.775,5.765)--(7.776,5.765)--(7.777,5.765)--(7.778,5.764)%
  --(7.779,5.764)--(7.780,5.764)--(7.781,5.763)--(7.782,5.763)--(7.783,5.763)--(7.784,5.763)%
  --(7.784,5.762)--(7.785,5.762)--(7.786,5.762)--(7.787,5.762)--(7.788,5.762)--(7.788,5.761)%
  --(7.789,5.761)--(7.790,5.761)--(7.791,5.761)--(7.792,5.761)--(7.793,5.760)--(7.794,5.760)%
  --(7.795,5.760)--(7.796,5.760)--(7.797,5.760)--(7.798,5.760)--(7.798,5.759)--(7.799,5.759)%
  --(7.800,5.759)--(7.801,5.759)--(7.802,5.759)--(7.803,5.759)--(7.804,5.759)--(7.805,5.759)%
  --(7.806,5.759)--(7.807,5.759)--(7.807,5.758)--(7.808,5.758)--(7.809,5.758)--(7.810,5.758)%
  --(7.811,5.758)--(7.812,5.758)--(7.813,5.758)--(7.814,5.758)--(7.815,5.758)--(7.816,5.758)%
  --(7.817,5.758)--(7.818,5.758)--(7.819,5.758)--(7.820,5.758)--(7.821,5.758)--(7.822,5.758)%
  --(7.823,5.758)--(7.824,5.758)--(7.824,5.759)--(7.825,5.759)--(7.826,5.759)--(7.827,5.759)%
  --(7.828,5.759)--(7.829,5.759)--(7.830,5.759)--(7.831,5.759)--(7.832,5.759)--(7.833,5.759)%
  --(7.833,5.760)--(7.834,5.760)--(7.835,5.760)--(7.836,5.760)--(7.837,5.760)--(7.838,5.760)%
  --(7.839,5.760)--(7.839,5.761)--(7.840,5.761)--(7.841,5.761)--(7.842,5.761)--(7.843,5.761)%
  --(7.843,5.762)--(7.844,5.762)--(7.845,5.762)--(7.846,5.762)--(7.847,5.762)--(7.847,5.763)%
  --(7.848,5.763)--(7.849,5.763)--(7.850,5.763)--(7.851,5.764)--(7.852,5.764)--(7.853,5.764)%
  --(7.854,5.764)--(7.854,5.765)--(7.855,5.765)--(7.856,5.765)--(7.857,5.765)--(7.857,5.766)%
  --(7.858,5.766)--(7.859,5.766)--(7.860,5.766)--(7.860,5.767)--(7.861,5.767)--(7.862,5.767)%
  --(7.863,5.767)--(7.863,5.768)--(7.864,5.768)--(7.865,5.768)--(7.866,5.768)--(7.867,5.769)%
  --(7.868,5.769)--(7.869,5.769)--(7.870,5.769)--(7.870,5.770)--(7.871,5.770)--(7.872,5.770)%
  --(7.873,5.770)--(7.874,5.770)--(7.874,5.771)--(7.875,5.771)--(7.876,5.771)--(7.877,5.771)%
  --(7.878,5.771)--(7.878,5.772)--(7.879,5.772)--(7.880,5.772)--(7.881,5.772)--(7.882,5.772)%
  --(7.882,5.773)--(7.883,5.773)--(7.884,5.773)--(7.885,5.773)--(7.886,5.773)--(7.887,5.773)%
  --(7.887,5.774)--(7.888,5.774)--(7.889,5.774)--(7.890,5.774)--(7.891,5.774)--(7.891,5.775)%
  --(7.892,5.775)--(7.893,5.775)--(7.894,5.775)--(7.895,5.775)--(7.896,5.775)--(7.897,5.775)%
  --(7.897,5.776)--(7.898,5.776)--(7.899,5.776)--(7.900,5.776)--(7.901,5.776)--(7.902,5.776)%
  --(7.903,5.776)--(7.903,5.777)--(7.904,5.777)--(7.905,5.777)--(7.906,5.777)--(7.907,5.777)%
  --(7.908,5.777)--(7.909,5.777)--(7.910,5.778)--(7.911,5.778)--(7.912,5.778)--(7.913,5.778)%
  --(7.914,5.778)--(7.915,5.778)--(7.916,5.778)--(7.917,5.778)--(7.918,5.778)--(7.918,5.779)%
  --(7.919,5.779)--(7.920,5.779)--(7.921,5.779)--(7.922,5.779)--(7.923,5.779)--(7.924,5.779)%
  --(7.925,5.779)--(7.926,5.779)--(7.927,5.779)--(7.928,5.779)--(7.929,5.779)--(7.930,5.779)%
  --(7.930,5.780)--(7.931,5.780)--(7.932,5.780)--(7.933,5.780)--(7.934,5.780)--(7.935,5.780)%
  --(7.936,5.780)--(7.937,5.780)--(7.938,5.780)--(7.939,5.780)--(7.940,5.780)--(7.941,5.780)%
  --(7.942,5.780)--(7.943,5.780)--(7.944,5.780)--(7.945,5.780)--(7.946,5.780)--(7.947,5.780);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,6.100) {Im};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.663,6.100)--(7.579,6.100);
\draw[gp path] (1.136,5.780)--(1.137,5.780)--(1.138,5.780)--(1.139,5.780)--(1.140,5.780)%
  --(1.140,5.779)--(1.141,5.779)--(1.142,5.779)--(1.143,5.779)--(1.143,5.778)--(1.144,5.778)%
  --(1.145,5.777)--(1.146,5.777)--(1.146,5.776)--(1.147,5.776)--(1.148,5.775)--(1.149,5.775)%
  --(1.149,5.774)--(1.150,5.774)--(1.150,5.773)--(1.151,5.773)--(1.151,5.772)--(1.152,5.772)%
  --(1.152,5.771)--(1.153,5.771)--(1.153,5.770)--(1.154,5.769)--(1.155,5.768)--(1.155,5.767)%
  --(1.156,5.767)--(1.156,5.766)--(1.157,5.765)--(1.158,5.764)--(1.158,5.763)--(1.159,5.763)%
  --(1.159,5.762)--(1.159,5.761)--(1.160,5.761)--(1.160,5.760)--(1.161,5.760)--(1.161,5.759)%
  --(1.161,5.758)--(1.162,5.758)--(1.162,5.757)--(1.162,5.756)--(1.163,5.756)--(1.163,5.755)%
  --(1.164,5.754)--(1.164,5.753)--(1.165,5.752)--(1.165,5.751)--(1.166,5.750)--(1.166,5.749)%
  --(1.167,5.748)--(1.167,5.747)--(1.168,5.746)--(1.168,5.745)--(1.168,5.744)--(1.169,5.744)%
  --(1.169,5.743)--(1.170,5.742)--(1.170,5.741)--(1.170,5.740)--(1.171,5.739)--(1.171,5.738)%
  --(1.172,5.737)--(1.172,5.736)--(1.173,5.735)--(1.173,5.734)--(1.173,5.733)--(1.174,5.732)%
  --(1.174,5.731)--(1.174,5.730)--(1.175,5.729)--(1.175,5.728)--(1.176,5.727)--(1.176,5.726)%
  --(1.176,5.725)--(1.177,5.724)--(1.177,5.723)--(1.177,5.722)--(1.178,5.721)--(1.178,5.720)%
  --(1.179,5.719)--(1.179,5.718)--(1.179,5.717)--(1.179,5.716)--(1.180,5.716)--(1.180,5.715)%
  --(1.180,5.714)--(1.180,5.713)--(1.181,5.712)--(1.181,5.711)--(1.181,5.710)--(1.182,5.709)%
  --(1.182,5.708)--(1.182,5.707)--(1.183,5.706)--(1.183,5.705)--(1.183,5.704)--(1.184,5.703)%
  --(1.184,5.702)--(1.184,5.701)--(1.184,5.700)--(1.185,5.699)--(1.185,5.698)--(1.186,5.697)%
  --(1.186,5.696)--(1.186,5.695)--(1.186,5.694)--(1.187,5.693)--(1.187,5.692)--(1.187,5.691)%
  --(1.187,5.690)--(1.188,5.689)--(1.188,5.688)--(1.188,5.687)--(1.189,5.686)--(1.189,5.685)%
  --(1.189,5.684)--(1.189,5.683)--(1.190,5.682)--(1.190,5.681)--(1.190,5.680)--(1.190,5.679)%
  --(1.191,5.678)--(1.191,5.677)--(1.191,5.676)--(1.192,5.675)--(1.192,5.674)--(1.192,5.673)%
  --(1.192,5.672)--(1.193,5.671)--(1.193,5.670)--(1.193,5.669)--(1.193,5.668)--(1.194,5.667)%
  --(1.194,5.666)--(1.194,5.665)--(1.195,5.664)--(1.195,5.663)--(1.195,5.662)--(1.195,5.660)%
  --(1.196,5.659)--(1.196,5.658)--(1.196,5.657)--(1.196,5.656)--(1.197,5.655)--(1.197,5.654)%
  --(1.197,5.653)--(1.198,5.652)--(1.198,5.650)--(1.198,5.649)--(1.198,5.648)--(1.199,5.647)%
  --(1.199,5.646)--(1.199,5.645)--(1.199,5.643)--(1.200,5.642)--(1.200,5.641)--(1.200,5.640)%
  --(1.201,5.639)--(1.201,5.638)--(1.201,5.636)--(1.201,5.635)--(1.202,5.634)--(1.202,5.633)%
  --(1.202,5.632)--(1.202,5.630)--(1.203,5.629)--(1.203,5.628)--(1.203,5.627)--(1.204,5.625)%
  --(1.204,5.624)--(1.204,5.623)--(1.204,5.622)--(1.205,5.620)--(1.205,5.619)--(1.205,5.618)%
  --(1.205,5.616)--(1.206,5.615)--(1.206,5.614)--(1.206,5.613)--(1.207,5.611)--(1.207,5.610)%
  --(1.207,5.609)--(1.207,5.607)--(1.208,5.606)--(1.208,5.605)--(1.208,5.603)--(1.208,5.602)%
  --(1.209,5.601)--(1.209,5.599)--(1.209,5.598)--(1.210,5.597)--(1.210,5.595)--(1.210,5.594)%
  --(1.210,5.593)--(1.211,5.591)--(1.211,5.590)--(1.211,5.588)--(1.211,5.587)--(1.212,5.586)%
  --(1.212,5.584)--(1.212,5.583)--(1.213,5.581)--(1.213,5.580)--(1.213,5.579)--(1.213,5.577)%
  --(1.214,5.576)--(1.214,5.574)--(1.214,5.573)--(1.214,5.571)--(1.215,5.570)--(1.215,5.569)%
  --(1.215,5.567)--(1.216,5.566)--(1.216,5.564)--(1.216,5.563)--(1.216,5.561)--(1.217,5.560)%
  --(1.217,5.558)--(1.217,5.557)--(1.217,5.555)--(1.218,5.554)--(1.218,5.552)--(1.218,5.551)%
  --(1.219,5.549)--(1.219,5.548)--(1.219,5.546)--(1.219,5.545)--(1.220,5.543)--(1.220,5.541)%
  --(1.220,5.540)--(1.220,5.538)--(1.221,5.537)--(1.221,5.535)--(1.221,5.534)--(1.222,5.532)%
  --(1.222,5.530)--(1.222,5.529)--(1.222,5.527)--(1.223,5.526)--(1.223,5.524)--(1.223,5.523)%
  --(1.223,5.521)--(1.224,5.519)--(1.224,5.518)--(1.224,5.516)--(1.225,5.514)--(1.225,5.513)%
  --(1.225,5.511)--(1.225,5.509)--(1.226,5.508)--(1.226,5.506)--(1.226,5.504)--(1.226,5.503)%
  --(1.227,5.501)--(1.227,5.499)--(1.227,5.498)--(1.228,5.496)--(1.228,5.494)--(1.228,5.493)%
  --(1.228,5.491)--(1.229,5.489)--(1.229,5.488)--(1.229,5.486)--(1.229,5.484)--(1.230,5.482)%
  --(1.230,5.481)--(1.230,5.479)--(1.231,5.477)--(1.231,5.476)--(1.231,5.474)--(1.231,5.473)%
  --(1.232,5.471)--(1.232,5.469)--(1.232,5.468)--(1.232,5.466)--(1.233,5.465)--(1.233,5.463)%
  --(1.233,5.462)--(1.234,5.460)--(1.234,5.459)--(1.234,5.457)--(1.234,5.456)--(1.235,5.454)%
  --(1.235,5.453)--(1.235,5.452)--(1.235,5.450)--(1.236,5.449)--(1.236,5.447)--(1.236,5.446)%
  --(1.237,5.445)--(1.237,5.443)--(1.237,5.442)--(1.237,5.441)--(1.238,5.440)--(1.238,5.438)%
  --(1.238,5.437)--(1.238,5.436)--(1.239,5.435)--(1.239,5.434)--(1.239,5.432)--(1.240,5.431)%
  --(1.240,5.430)--(1.240,5.429)--(1.240,5.428)--(1.241,5.427)--(1.241,5.426)--(1.241,5.425)%
  --(1.241,5.424)--(1.242,5.423)--(1.242,5.422)--(1.242,5.421)--(1.243,5.420)--(1.243,5.419)%
  --(1.243,5.418)--(1.243,5.417)--(1.244,5.416)--(1.244,5.415)--(1.244,5.414)--(1.244,5.413)%
  --(1.245,5.412)--(1.245,5.411)--(1.246,5.410)--(1.246,5.409)--(1.246,5.408)--(1.246,5.407)%
  --(1.247,5.407)--(1.247,5.406)--(1.247,5.405)--(1.247,5.404)--(1.248,5.404)--(1.248,5.403)%
  --(1.248,5.402)--(1.249,5.402)--(1.249,5.401)--(1.249,5.400)--(1.250,5.399)--(1.250,5.398)%
  --(1.251,5.397)--(1.251,5.396)--(1.252,5.396)--(1.252,5.395)--(1.252,5.394)--(1.253,5.394)%
  --(1.253,5.393)--(1.254,5.392)--(1.255,5.391)--(1.255,5.390)--(1.256,5.390)--(1.257,5.389)%
  --(1.258,5.389)--(1.259,5.388)--(1.260,5.388)--(1.261,5.388)--(1.262,5.389)--(1.263,5.389)%
  --(1.264,5.390)--(1.265,5.391)--(1.266,5.392)--(1.266,5.393)--(1.267,5.393)--(1.267,5.394)%
  --(1.268,5.394)--(1.268,5.395)--(1.268,5.396)--(1.269,5.396)--(1.269,5.397)--(1.269,5.398)%
  --(1.270,5.398)--(1.270,5.399)--(1.271,5.400)--(1.271,5.401)--(1.271,5.402)--(1.272,5.402)%
  --(1.272,5.403)--(1.272,5.404)--(1.272,5.405)--(1.273,5.405)--(1.273,5.406)--(1.273,5.407)%
  --(1.274,5.407)--(1.274,5.408)--(1.274,5.409)--(1.274,5.410)--(1.275,5.411)--(1.275,5.412)%
  --(1.275,5.413)--(1.276,5.414)--(1.276,5.415)--(1.276,5.416)--(1.277,5.417)--(1.277,5.418)%
  --(1.277,5.419)--(1.277,5.420)--(1.278,5.421)--(1.278,5.422)--(1.278,5.423)--(1.278,5.424)%
  --(1.279,5.425)--(1.279,5.426)--(1.279,5.427)--(1.280,5.428)--(1.280,5.429)--(1.280,5.430)%
  --(1.280,5.431)--(1.281,5.433)--(1.281,5.434)--(1.281,5.435)--(1.281,5.436)--(1.282,5.437)%
  --(1.282,5.439)--(1.282,5.440)--(1.283,5.441)--(1.283,5.442)--(1.283,5.444)--(1.283,5.445)%
  --(1.284,5.446)--(1.284,5.448)--(1.284,5.449)--(1.284,5.450)--(1.285,5.452)--(1.285,5.453)%
  --(1.285,5.455)--(1.286,5.456)--(1.286,5.458)--(1.286,5.459)--(1.286,5.460)--(1.287,5.462)%
  --(1.287,5.463)--(1.287,5.465)--(1.287,5.467)--(1.288,5.468)--(1.288,5.470)--(1.288,5.471)%
  --(1.289,5.473)--(1.289,5.475)--(1.289,5.476)--(1.289,5.478)--(1.290,5.479)--(1.290,5.481)%
  --(1.290,5.483)--(1.290,5.485)--(1.291,5.486)--(1.291,5.488)--(1.291,5.490)--(1.292,5.492)%
  --(1.292,5.493)--(1.292,5.495)--(1.292,5.497)--(1.293,5.499)--(1.293,5.501)--(1.293,5.502)%
  --(1.293,5.504)--(1.294,5.506)--(1.294,5.508)--(1.294,5.510)--(1.295,5.512)--(1.295,5.514)%
  --(1.295,5.516)--(1.295,5.518)--(1.296,5.520)--(1.296,5.522)--(1.296,5.524)--(1.296,5.526)%
  --(1.297,5.528)--(1.297,5.530)--(1.297,5.532)--(1.298,5.534)--(1.298,5.536)--(1.298,5.539)%
  --(1.298,5.541)--(1.299,5.543)--(1.299,5.545)--(1.299,5.547)--(1.299,5.550)--(1.300,5.552)%
  --(1.300,5.554)--(1.300,5.556)--(1.301,5.559)--(1.301,5.561)--(1.301,5.563)--(1.301,5.565)%
  --(1.302,5.568)--(1.302,5.570)--(1.302,5.573)--(1.302,5.575)--(1.303,5.577)--(1.303,5.580)%
  --(1.303,5.582)--(1.304,5.585)--(1.304,5.587)--(1.304,5.590)--(1.304,5.592)--(1.305,5.595)%
  --(1.305,5.597)--(1.305,5.600)--(1.305,5.602)--(1.306,5.605)--(1.306,5.607)--(1.306,5.610)%
  --(1.307,5.613)--(1.307,5.615)--(1.307,5.618)--(1.307,5.620)--(1.308,5.623)--(1.308,5.626)%
  --(1.308,5.629)--(1.308,5.631)--(1.309,5.634)--(1.309,5.637)--(1.309,5.640)--(1.310,5.642)%
  --(1.310,5.645)--(1.310,5.648)--(1.310,5.651)--(1.311,5.654)--(1.311,5.656)--(1.311,5.659)%
  --(1.311,5.662)--(1.312,5.665)--(1.312,5.668)--(1.312,5.671)--(1.313,5.674)--(1.313,5.677)%
  --(1.313,5.680)--(1.313,5.683)--(1.314,5.686)--(1.314,5.689)--(1.314,5.692)--(1.314,5.695)%
  --(1.315,5.698)--(1.315,5.701)--(1.315,5.704)--(1.316,5.707)--(1.316,5.711)--(1.316,5.714)%
  --(1.316,5.717)--(1.317,5.720)--(1.317,5.723)--(1.317,5.726)--(1.317,5.730)--(1.318,5.733)%
  --(1.318,5.736)--(1.318,5.739)--(1.319,5.743)--(1.319,5.746)--(1.319,5.749)--(1.319,5.753)%
  --(1.320,5.756)--(1.320,5.759)--(1.320,5.763)--(1.320,5.766)--(1.321,5.770)--(1.321,5.773)%
  --(1.321,5.776)--(1.322,5.780)--(1.322,5.783)--(1.322,5.787)--(1.322,5.790)--(1.323,5.794)%
  --(1.323,5.797)--(1.323,5.801)--(1.323,5.804)--(1.324,5.808)--(1.324,5.811)--(1.324,5.815)%
  --(1.325,5.818)--(1.325,5.822)--(1.325,5.825)--(1.325,5.828)--(1.326,5.832)--(1.326,5.835)%
  --(1.326,5.838)--(1.326,5.842)--(1.327,5.845)--(1.327,5.848)--(1.327,5.851)--(1.328,5.855)%
  --(1.328,5.858)--(1.328,5.861)--(1.328,5.864)--(1.329,5.867)--(1.329,5.870)--(1.329,5.874)%
  --(1.329,5.877)--(1.330,5.880)--(1.330,5.883)--(1.330,5.886)--(1.331,5.889)--(1.331,5.892)%
  --(1.331,5.895)--(1.331,5.898)--(1.332,5.901)--(1.332,5.904)--(1.332,5.907)--(1.332,5.910)%
  --(1.333,5.913)--(1.333,5.916)--(1.333,5.919)--(1.334,5.921)--(1.334,5.924)--(1.334,5.927)%
  --(1.334,5.930)--(1.335,5.933)--(1.335,5.935)--(1.335,5.938)--(1.335,5.941)--(1.336,5.944)%
  --(1.336,5.946)--(1.336,5.949)--(1.337,5.952)--(1.337,5.954)--(1.337,5.957)--(1.337,5.960)%
  --(1.338,5.962)--(1.338,5.965)--(1.338,5.968)--(1.338,5.970)--(1.339,5.973)--(1.339,5.975)%
  --(1.339,5.978)--(1.340,5.980)--(1.340,5.983)--(1.340,5.985)--(1.340,5.988)--(1.341,5.990)%
  --(1.341,5.992)--(1.341,5.995)--(1.341,5.997)--(1.342,6.000)--(1.342,6.002)--(1.342,6.004)%
  --(1.343,6.007)--(1.343,6.009)--(1.343,6.011)--(1.343,6.013)--(1.344,6.016)--(1.344,6.018)%
  --(1.344,6.020)--(1.344,6.022)--(1.345,6.024)--(1.345,6.027)--(1.345,6.029)--(1.346,6.031)%
  --(1.346,6.033)--(1.346,6.035)--(1.346,6.037)--(1.347,6.039)--(1.347,6.041)--(1.347,6.043)%
  --(1.347,6.045)--(1.348,6.047)--(1.348,6.049)--(1.348,6.051)--(1.349,6.053)--(1.349,6.055)%
  --(1.349,6.057)--(1.349,6.059)--(1.350,6.061)--(1.350,6.063)--(1.350,6.065)--(1.350,6.066)%
  --(1.351,6.068)--(1.351,6.070)--(1.351,6.072)--(1.352,6.073)--(1.352,6.075)--(1.352,6.077)%
  --(1.352,6.079)--(1.353,6.080)--(1.353,6.082)--(1.353,6.084)--(1.353,6.085)--(1.354,6.087)%
  --(1.354,6.089)--(1.354,6.090)--(1.354,6.092)--(1.355,6.093)--(1.355,6.095)--(1.355,6.096)%
  --(1.356,6.098)--(1.356,6.099)--(1.356,6.101)--(1.356,6.102)--(1.357,6.104)--(1.357,6.105)%
  --(1.357,6.107)--(1.357,6.108)--(1.358,6.109)--(1.358,6.111)--(1.358,6.112)--(1.359,6.113)%
  --(1.359,6.115)--(1.359,6.116)--(1.359,6.117)--(1.360,6.119)--(1.360,6.120)--(1.360,6.121)%
  --(1.360,6.122)--(1.361,6.123)--(1.361,6.125)--(1.361,6.126)--(1.362,6.127)--(1.362,6.128)%
  --(1.362,6.129)--(1.362,6.130)--(1.363,6.131)--(1.363,6.132)--(1.363,6.133)--(1.363,6.134)%
  --(1.364,6.135)--(1.364,6.136)--(1.364,6.137)--(1.365,6.138)--(1.365,6.139)--(1.365,6.140)%
  --(1.365,6.141)--(1.366,6.142)--(1.366,6.143)--(1.366,6.144)--(1.366,6.145)--(1.367,6.145)%
  --(1.367,6.146)--(1.367,6.147)--(1.368,6.148)--(1.368,6.149)--(1.368,6.150)--(1.369,6.151)%
  --(1.369,6.152)--(1.369,6.153)--(1.370,6.153)--(1.370,6.154)--(1.370,6.155)--(1.371,6.155)%
  --(1.371,6.156)--(1.371,6.157)--(1.372,6.157)--(1.372,6.158)--(1.372,6.159)--(1.373,6.159)%
  --(1.373,6.160)--(1.374,6.161)--(1.374,6.162)--(1.375,6.162)--(1.375,6.163)--(1.376,6.163)%
  --(1.376,6.164)--(1.377,6.164)--(1.377,6.165)--(1.378,6.165)--(1.379,6.165)--(1.380,6.165)%
  --(1.381,6.165)--(1.382,6.165)--(1.383,6.165)--(1.383,6.164)--(1.384,6.164)--(1.384,6.163)%
  --(1.385,6.163)--(1.385,6.162)--(1.386,6.162)--(1.386,6.161)--(1.387,6.161)--(1.387,6.160)%
  --(1.387,6.159)--(1.388,6.159)--(1.388,6.158)--(1.389,6.157)--(1.389,6.156)--(1.390,6.155)%
  --(1.390,6.154)--(1.390,6.153)--(1.391,6.153)--(1.391,6.152)--(1.391,6.151)--(1.392,6.151)%
  --(1.392,6.150)--(1.392,6.149)--(1.393,6.148)--(1.393,6.147)--(1.393,6.146)--(1.393,6.145)%
  --(1.394,6.145)--(1.394,6.144)--(1.394,6.143)--(1.395,6.142)--(1.395,6.141)--(1.395,6.140)%
  --(1.395,6.139)--(1.396,6.138)--(1.396,6.137)--(1.396,6.136)--(1.396,6.135)--(1.397,6.134)%
  --(1.397,6.133)--(1.397,6.132)--(1.398,6.131)--(1.398,6.130)--(1.398,6.129)--(1.398,6.128)%
  --(1.399,6.127)--(1.399,6.126)--(1.399,6.124)--(1.399,6.123)--(1.400,6.122)--(1.400,6.121)%
  --(1.400,6.120)--(1.401,6.118)--(1.401,6.117)--(1.401,6.116)--(1.401,6.115)--(1.402,6.113)%
  --(1.402,6.112)--(1.402,6.111)--(1.402,6.109)--(1.403,6.108)--(1.403,6.106)--(1.403,6.105)%
  --(1.404,6.104)--(1.404,6.102)--(1.404,6.101)--(1.404,6.099)--(1.405,6.098)--(1.405,6.096)%
  --(1.405,6.095)--(1.405,6.093)--(1.406,6.092)--(1.406,6.090)--(1.406,6.088)--(1.407,6.087)%
  --(1.407,6.085)--(1.407,6.084)--(1.407,6.082)--(1.408,6.080)--(1.408,6.078)--(1.408,6.077)%
  --(1.408,6.075)--(1.409,6.073)--(1.409,6.072)--(1.409,6.070)--(1.410,6.068)--(1.410,6.066)%
  --(1.410,6.064)--(1.410,6.062)--(1.411,6.061)--(1.411,6.059)--(1.411,6.057)--(1.411,6.055)%
  --(1.412,6.053)--(1.412,6.051)--(1.412,6.049)--(1.413,6.047)--(1.413,6.045)--(1.413,6.043)%
  --(1.413,6.041)--(1.414,6.039)--(1.414,6.037)--(1.414,6.035)--(1.414,6.033)--(1.415,6.031)%
  --(1.415,6.029)--(1.415,6.026)--(1.416,6.024)--(1.416,6.022)--(1.416,6.020)--(1.416,6.018)%
  --(1.417,6.015)--(1.417,6.013)--(1.417,6.011)--(1.417,6.009)--(1.418,6.007)--(1.418,6.005)%
  --(1.418,6.002)--(1.419,6.000)--(1.419,5.998)--(1.419,5.996)--(1.419,5.994)--(1.420,5.992)%
  --(1.420,5.989)--(1.420,5.987)--(1.420,5.985)--(1.421,5.983)--(1.421,5.981)--(1.421,5.979)%
  --(1.422,5.976)--(1.422,5.974)--(1.422,5.972)--(1.422,5.970)--(1.423,5.968)--(1.423,5.966)%
  --(1.423,5.964)--(1.423,5.961)--(1.424,5.959)--(1.424,5.957)--(1.424,5.955)--(1.425,5.953)%
  --(1.425,5.951)--(1.425,5.949)--(1.425,5.946)--(1.426,5.944)--(1.426,5.942)--(1.426,5.940)%
  --(1.426,5.938)--(1.427,5.936)--(1.427,5.934)--(1.427,5.932)--(1.428,5.930)--(1.428,5.927)%
  --(1.428,5.925)--(1.428,5.923)--(1.429,5.921)--(1.429,5.919)--(1.429,5.917)--(1.429,5.915)%
  --(1.430,5.913)--(1.430,5.911)--(1.430,5.909)--(1.431,5.907)--(1.431,5.904)--(1.431,5.902)%
  --(1.431,5.900)--(1.432,5.898)--(1.432,5.896)--(1.432,5.894)--(1.432,5.892)--(1.433,5.890)%
  --(1.433,5.888)--(1.433,5.886)--(1.434,5.884)--(1.434,5.882)--(1.434,5.880)--(1.434,5.878)%
  --(1.435,5.876)--(1.435,5.874)--(1.435,5.871)--(1.435,5.869)--(1.436,5.867)--(1.436,5.865)%
  --(1.436,5.863)--(1.437,5.861)--(1.437,5.859)--(1.437,5.857)--(1.437,5.855)--(1.438,5.853)%
  --(1.438,5.851)--(1.438,5.849)--(1.438,5.847)--(1.439,5.845)--(1.439,5.843)--(1.439,5.841)%
  --(1.439,5.839)--(1.440,5.837)--(1.440,5.835)--(1.440,5.833)--(1.441,5.831)--(1.441,5.829)%
  --(1.441,5.827)--(1.441,5.825)--(1.442,5.823)--(1.442,5.821)--(1.442,5.819)--(1.442,5.817)%
  --(1.443,5.815)--(1.443,5.813)--(1.443,5.811)--(1.444,5.809)--(1.444,5.807)--(1.444,5.805)%
  --(1.444,5.803)--(1.445,5.801)--(1.445,5.799)--(1.445,5.797)--(1.445,5.795)--(1.446,5.793)%
  --(1.446,5.791)--(1.446,5.789)--(1.447,5.787)--(1.447,5.786)--(1.447,5.784)--(1.447,5.782)%
  --(1.448,5.780)--(1.448,5.778)--(1.448,5.776)--(1.448,5.774)--(1.449,5.772)--(1.449,5.770)%
  --(1.449,5.768)--(1.450,5.766)--(1.450,5.764)--(1.450,5.762)--(1.450,5.760)--(1.451,5.758)%
  --(1.451,5.756)--(1.451,5.755)--(1.451,5.753)--(1.452,5.751)--(1.452,5.749)--(1.452,5.747)%
  --(1.453,5.745)--(1.453,5.743)--(1.453,5.741)--(1.453,5.739)--(1.454,5.737)--(1.454,5.735)%
  --(1.454,5.734)--(1.454,5.732)--(1.455,5.730)--(1.455,5.728)--(1.455,5.726)--(1.456,5.724)%
  --(1.456,5.722)--(1.456,5.720)--(1.456,5.718)--(1.457,5.717)--(1.457,5.715)--(1.457,5.713)%
  --(1.457,5.711)--(1.458,5.709)--(1.458,5.707)--(1.458,5.705)--(1.459,5.704)--(1.459,5.702)%
  --(1.459,5.700)--(1.459,5.698)--(1.460,5.696)--(1.460,5.694)--(1.460,5.692)--(1.460,5.691)%
  --(1.461,5.689)--(1.461,5.687)--(1.461,5.685)--(1.462,5.683)--(1.462,5.681)--(1.462,5.679)%
  --(1.462,5.678)--(1.463,5.676)--(1.463,5.674)--(1.463,5.672)--(1.463,5.670)--(1.464,5.669)%
  --(1.464,5.667)--(1.464,5.665)--(1.465,5.663)--(1.465,5.661)--(1.465,5.659)--(1.465,5.658)%
  --(1.466,5.656)--(1.466,5.654)--(1.466,5.652)--(1.466,5.650)--(1.467,5.649)--(1.467,5.647)%
  --(1.467,5.645)--(1.468,5.643)--(1.468,5.641)--(1.468,5.640)--(1.468,5.638)--(1.469,5.636)%
  --(1.469,5.634)--(1.469,5.633)--(1.469,5.631)--(1.470,5.629)--(1.470,5.627)--(1.470,5.625)%
  --(1.471,5.624)--(1.471,5.622)--(1.471,5.620)--(1.471,5.618)--(1.472,5.617)--(1.472,5.615)%
  --(1.472,5.613)--(1.472,5.611)--(1.473,5.610)--(1.473,5.608)--(1.473,5.606)--(1.474,5.604)%
  --(1.474,5.603)--(1.474,5.601)--(1.474,5.599)--(1.475,5.597)--(1.475,5.596)--(1.475,5.594)%
  --(1.475,5.592)--(1.476,5.590)--(1.476,5.589)--(1.476,5.587)--(1.477,5.585)--(1.477,5.584)%
  --(1.477,5.582)--(1.477,5.580)--(1.478,5.578)--(1.478,5.577)--(1.478,5.575)--(1.478,5.573)%
  --(1.479,5.572)--(1.479,5.570)--(1.479,5.568)--(1.480,5.566)--(1.480,5.565)--(1.480,5.563)%
  --(1.480,5.561)--(1.481,5.560)--(1.481,5.558)--(1.481,5.556)--(1.481,5.555)--(1.482,5.553)%
  --(1.482,5.551)--(1.482,5.550)--(1.483,5.548)--(1.483,5.546)--(1.483,5.545)--(1.483,5.543)%
  --(1.484,5.541)--(1.484,5.540)--(1.484,5.538)--(1.484,5.536)--(1.485,5.535)--(1.485,5.533)%
  --(1.485,5.531)--(1.486,5.530)--(1.486,5.528)--(1.486,5.526)--(1.486,5.525)--(1.487,5.523)%
  --(1.487,5.521)--(1.487,5.520)--(1.487,5.518)--(1.488,5.517)--(1.488,5.515)--(1.488,5.513)%
  --(1.489,5.512)--(1.489,5.510)--(1.489,5.508)--(1.489,5.507)--(1.490,5.505)--(1.490,5.504)%
  --(1.490,5.502)--(1.490,5.500)--(1.491,5.499)--(1.491,5.497)--(1.491,5.495)--(1.492,5.494)%
  --(1.492,5.492)--(1.492,5.491)--(1.492,5.489)--(1.493,5.487)--(1.493,5.486)--(1.493,5.484)%
  --(1.493,5.483)--(1.494,5.481)--(1.494,5.480)--(1.494,5.478)--(1.495,5.476)--(1.495,5.475)%
  --(1.495,5.473)--(1.495,5.472)--(1.496,5.470)--(1.496,5.468)--(1.496,5.467)--(1.496,5.465)%
  --(1.497,5.464)--(1.497,5.462)--(1.497,5.461)--(1.498,5.459)--(1.498,5.458)--(1.498,5.456)%
  --(1.498,5.454)--(1.499,5.453)--(1.499,5.451)--(1.499,5.450)--(1.499,5.448)--(1.500,5.447)%
  --(1.500,5.445)--(1.500,5.444)--(1.501,5.442)--(1.501,5.441)--(1.501,5.439)--(1.501,5.438)%
  --(1.502,5.436)--(1.502,5.434)--(1.502,5.433)--(1.502,5.431)--(1.503,5.430)--(1.503,5.428)%
  --(1.503,5.427)--(1.504,5.425)--(1.504,5.424)--(1.504,5.422)--(1.504,5.421)--(1.505,5.419)%
  --(1.505,5.418)--(1.505,5.416)--(1.505,5.415)--(1.506,5.413)--(1.506,5.412)--(1.506,5.410)%
  --(1.507,5.409)--(1.507,5.407)--(1.507,5.406)--(1.507,5.404)--(1.508,5.403)--(1.508,5.401)%
  --(1.508,5.400)--(1.508,5.399)--(1.509,5.397)--(1.509,5.396)--(1.509,5.394)--(1.510,5.393)%
  --(1.510,5.391)--(1.510,5.390)--(1.510,5.388)--(1.511,5.387)--(1.511,5.386)--(1.511,5.384)%
  --(1.511,5.383)--(1.512,5.381)--(1.512,5.380)--(1.512,5.379)--(1.513,5.377)--(1.513,5.376)%
  --(1.513,5.375)--(1.513,5.373)--(1.514,5.372)--(1.514,5.371)--(1.514,5.369)--(1.514,5.368)%
  --(1.515,5.367)--(1.515,5.366)--(1.515,5.364)--(1.516,5.363)--(1.516,5.362)--(1.516,5.361)%
  --(1.516,5.359)--(1.517,5.358)--(1.517,5.357)--(1.517,5.356)--(1.517,5.355)--(1.518,5.354)%
  --(1.518,5.352)--(1.518,5.351)--(1.519,5.350)--(1.519,5.349)--(1.519,5.348)--(1.519,5.347)%
  --(1.520,5.346)--(1.520,5.345)--(1.520,5.344)--(1.520,5.343)--(1.521,5.342)--(1.521,5.341)%
  --(1.521,5.340)--(1.522,5.339)--(1.522,5.338)--(1.522,5.337)--(1.522,5.336)--(1.523,5.335)%
  --(1.523,5.334)--(1.523,5.333)--(1.523,5.332)--(1.524,5.331)--(1.524,5.330)--(1.524,5.329)%
  --(1.524,5.328)--(1.525,5.327)--(1.525,5.326)--(1.525,5.325)--(1.526,5.325)--(1.526,5.324)%
  --(1.526,5.323)--(1.526,5.322)--(1.527,5.321)--(1.527,5.320)--(1.527,5.319)--(1.528,5.318)%
  --(1.528,5.317)--(1.528,5.316)--(1.529,5.316)--(1.529,5.315)--(1.529,5.314)--(1.530,5.313)%
  --(1.530,5.312)--(1.530,5.311)--(1.531,5.310)--(1.531,5.309)--(1.532,5.308)--(1.532,5.307)%
  --(1.532,5.306)--(1.533,5.306)--(1.533,5.305)--(1.533,5.304)--(1.534,5.303)--(1.534,5.302)%
  --(1.535,5.302)--(1.535,5.301)--(1.535,5.300)--(1.536,5.300)--(1.536,5.299)--(1.536,5.298)%
  --(1.537,5.298)--(1.537,5.297)--(1.538,5.297)--(1.538,5.296)--(1.539,5.295)--(1.539,5.294)%
  --(1.540,5.294)--(1.540,5.293)--(1.541,5.293)--(1.541,5.292)--(1.542,5.292)--(1.542,5.291)%
  --(1.543,5.291)--(1.543,5.290)--(1.544,5.290)--(1.545,5.289)--(1.546,5.289)--(1.547,5.289)%
  --(1.548,5.288)--(1.549,5.288)--(1.550,5.288)--(1.550,5.289)--(1.551,5.289)--(1.552,5.289)%
  --(1.553,5.290)--(1.554,5.290)--(1.554,5.291)--(1.555,5.291)--(1.556,5.292)--(1.556,5.293)%
  --(1.557,5.293)--(1.557,5.294)--(1.558,5.294)--(1.558,5.295)--(1.559,5.295)--(1.559,5.296)%
  --(1.560,5.297)--(1.560,5.298)--(1.561,5.299)--(1.562,5.300)--(1.562,5.301)--(1.563,5.302)%
  --(1.563,5.303)--(1.563,5.304)--(1.564,5.304)--(1.564,5.305)--(1.565,5.306)--(1.565,5.307)%
  --(1.565,5.308)--(1.566,5.308)--(1.566,5.309)--(1.566,5.310)--(1.567,5.311)--(1.567,5.312)%
  --(1.568,5.313)--(1.568,5.314)--(1.568,5.315)--(1.569,5.316)--(1.569,5.317)--(1.569,5.318)%
  --(1.570,5.319)--(1.570,5.320)--(1.570,5.321)--(1.571,5.321)--(1.571,5.322)--(1.571,5.323)%
  --(1.571,5.324)--(1.572,5.325)--(1.572,5.326)--(1.572,5.327)--(1.573,5.328)--(1.573,5.329)%
  --(1.573,5.330)--(1.574,5.331)--(1.574,5.332)--(1.574,5.333)--(1.574,5.334)--(1.575,5.335)%
  --(1.575,5.336)--(1.575,5.337)--(1.575,5.338)--(1.576,5.339)--(1.576,5.340)--(1.576,5.341)%
  --(1.577,5.342)--(1.577,5.343)--(1.577,5.344)--(1.577,5.345)--(1.578,5.346)--(1.578,5.347)%
  --(1.578,5.348)--(1.578,5.349)--(1.579,5.350)--(1.579,5.352)--(1.579,5.353)--(1.580,5.354)%
  --(1.580,5.355)--(1.580,5.356)--(1.580,5.357)--(1.581,5.359)--(1.581,5.360)--(1.581,5.361)%
  --(1.581,5.362)--(1.582,5.363)--(1.582,5.365)--(1.582,5.366)--(1.583,5.367)--(1.583,5.368)%
  --(1.583,5.370)--(1.583,5.371)--(1.584,5.372)--(1.584,5.374)--(1.584,5.375)--(1.584,5.376)%
  --(1.585,5.378)--(1.585,5.379)--(1.585,5.380)--(1.586,5.382)--(1.586,5.383)--(1.586,5.384)%
  --(1.586,5.386)--(1.587,5.387)--(1.587,5.389)--(1.587,5.390)--(1.587,5.392)--(1.588,5.393)%
  --(1.588,5.394)--(1.588,5.396)--(1.589,5.397)--(1.589,5.399)--(1.589,5.400)--(1.589,5.402)%
  --(1.590,5.403)--(1.590,5.405)--(1.590,5.406)--(1.590,5.408)--(1.591,5.410)--(1.591,5.411)%
  --(1.591,5.413)--(1.592,5.414)--(1.592,5.416)--(1.592,5.418)--(1.592,5.419)--(1.593,5.421)%
  --(1.593,5.422)--(1.593,5.424)--(1.593,5.426)--(1.594,5.427)--(1.594,5.429)--(1.594,5.431)%
  --(1.595,5.433)--(1.595,5.434)--(1.595,5.436)--(1.595,5.438)--(1.596,5.439)--(1.596,5.441)%
  --(1.596,5.443)--(1.596,5.445)--(1.597,5.447)--(1.597,5.448)--(1.597,5.450)--(1.598,5.452)%
  --(1.598,5.454)--(1.598,5.456)--(1.598,5.457)--(1.599,5.459)--(1.599,5.461)--(1.599,5.463)%
  --(1.599,5.465)--(1.600,5.467)--(1.600,5.469)--(1.600,5.471)--(1.601,5.473)--(1.601,5.475)%
  --(1.601,5.477)--(1.601,5.478)--(1.602,5.480)--(1.602,5.482)--(1.602,5.484)--(1.602,5.486)%
  --(1.603,5.488)--(1.603,5.490)--(1.603,5.492)--(1.604,5.494)--(1.604,5.496)--(1.604,5.498)%
  --(1.604,5.500)--(1.605,5.502)--(1.605,5.504)--(1.605,5.506)--(1.605,5.508)--(1.606,5.510)%
  --(1.606,5.512)--(1.606,5.513)--(1.607,5.515)--(1.607,5.517)--(1.607,5.519)--(1.607,5.521)%
  --(1.608,5.522)--(1.608,5.524)--(1.608,5.526)--(1.608,5.528)--(1.609,5.529)--(1.609,5.531)%
  --(1.609,5.533)--(1.610,5.535)--(1.610,5.536)--(1.610,5.538)--(1.610,5.540)--(1.611,5.541)%
  --(1.611,5.543)--(1.611,5.545)--(1.611,5.546)--(1.612,5.548)--(1.612,5.549)--(1.612,5.551)%
  --(1.612,5.553)--(1.613,5.554)--(1.613,5.556)--(1.613,5.557)--(1.614,5.559)--(1.614,5.560)%
  --(1.614,5.562)--(1.614,5.563)--(1.615,5.565)--(1.615,5.566)--(1.615,5.568)--(1.615,5.569)%
  --(1.616,5.571)--(1.616,5.572)--(1.616,5.573)--(1.617,5.575)--(1.617,5.576)--(1.617,5.578)%
  --(1.617,5.579)--(1.618,5.580)--(1.618,5.582)--(1.618,5.583)--(1.618,5.584)--(1.619,5.586)%
  --(1.619,5.587)--(1.619,5.588)--(1.620,5.589)--(1.620,5.591)--(1.620,5.592)--(1.620,5.593)%
  --(1.621,5.594)--(1.621,5.596)--(1.621,5.597)--(1.621,5.598)--(1.622,5.599)--(1.622,5.600)%
  --(1.622,5.601)--(1.623,5.603)--(1.623,5.604)--(1.623,5.605)--(1.623,5.606)--(1.624,5.607)%
  --(1.624,5.608)--(1.624,5.609)--(1.624,5.610)--(1.625,5.611)--(1.625,5.612)--(1.625,5.613)%
  --(1.626,5.614)--(1.626,5.615)--(1.626,5.616)--(1.626,5.617)--(1.627,5.618)--(1.627,5.619)%
  --(1.627,5.620)--(1.627,5.621)--(1.628,5.622)--(1.628,5.623)--(1.628,5.624)--(1.629,5.624)%
  --(1.629,5.625)--(1.629,5.626)--(1.629,5.627)--(1.630,5.628)--(1.630,5.629)--(1.630,5.630)%
  --(1.631,5.631)--(1.631,5.632)--(1.632,5.633)--(1.632,5.634)--(1.632,5.635)--(1.633,5.636)%
  --(1.633,5.637)--(1.633,5.638)--(1.634,5.639)--(1.634,5.640)--(1.635,5.641)--(1.635,5.642)%
  --(1.636,5.643)--(1.636,5.644)--(1.637,5.645)--(1.637,5.646)--(1.638,5.646)--(1.638,5.647)%
  --(1.638,5.648)--(1.639,5.648)--(1.639,5.649)--(1.640,5.650)--(1.640,5.651)--(1.641,5.651)%
  --(1.641,5.652)--(1.642,5.652)--(1.642,5.653)--(1.643,5.653)--(1.643,5.654)--(1.644,5.654)%
  --(1.644,5.655)--(1.645,5.655)--(1.646,5.655)--(1.647,5.656)--(1.648,5.656)--(1.649,5.656)%
  --(1.650,5.656)--(1.650,5.655)--(1.651,5.655)--(1.652,5.655)--(1.652,5.654)--(1.653,5.654)%
  --(1.654,5.653)--(1.655,5.652)--(1.656,5.652)--(1.656,5.651)--(1.657,5.650)--(1.657,5.649)%
  --(1.658,5.649)--(1.658,5.648)--(1.659,5.647)--(1.659,5.646)--(1.660,5.645)--(1.660,5.644)%
  --(1.661,5.643)--(1.661,5.642)--(1.662,5.642)--(1.662,5.641)--(1.662,5.640)--(1.663,5.639)%
  --(1.663,5.638)--(1.663,5.637)--(1.664,5.637)--(1.664,5.636)--(1.664,5.635)--(1.665,5.635)%
  --(1.665,5.634)--(1.665,5.633)--(1.665,5.632)--(1.666,5.632)--(1.666,5.631)--(1.666,5.630)%
  --(1.666,5.629)--(1.667,5.628)--(1.667,5.627)--(1.668,5.626)--(1.668,5.625)--(1.668,5.624)%
  --(1.668,5.623)--(1.669,5.623)--(1.669,5.622)--(1.669,5.621)--(1.669,5.620)--(1.670,5.619)%
  --(1.670,5.618)--(1.670,5.617)--(1.671,5.616)--(1.671,5.615)--(1.671,5.614)--(1.671,5.613)%
  --(1.672,5.612)--(1.672,5.611)--(1.672,5.610)--(1.672,5.609)--(1.673,5.608)--(1.673,5.607)%
  --(1.673,5.606)--(1.674,5.605)--(1.674,5.603)--(1.674,5.602)--(1.674,5.601)--(1.675,5.600)%
  --(1.675,5.599)--(1.675,5.598)--(1.675,5.597)--(1.676,5.595)--(1.676,5.594)--(1.676,5.593)%
  --(1.677,5.592)--(1.677,5.590)--(1.677,5.589)--(1.677,5.588)--(1.678,5.587)--(1.678,5.585)%
  --(1.678,5.584)--(1.678,5.583)--(1.679,5.581)--(1.679,5.580)--(1.679,5.579)--(1.680,5.577)%
  --(1.680,5.576)--(1.680,5.575)--(1.680,5.573)--(1.681,5.572)--(1.681,5.570)--(1.681,5.569)%
  --(1.681,5.568)--(1.682,5.566)--(1.682,5.565)--(1.682,5.563)--(1.683,5.562)--(1.683,5.560)%
  --(1.683,5.559)--(1.683,5.557)--(1.684,5.556)--(1.684,5.554)--(1.684,5.552)--(1.684,5.551)%
  --(1.685,5.549)--(1.685,5.548)--(1.685,5.546)--(1.686,5.544)--(1.686,5.543)--(1.686,5.541)%
  --(1.686,5.539)--(1.687,5.538)--(1.687,5.536)--(1.687,5.534)--(1.687,5.533)--(1.688,5.531)%
  --(1.688,5.529)--(1.688,5.527)--(1.689,5.526)--(1.689,5.524)--(1.689,5.522)--(1.689,5.520)%
  --(1.690,5.519)--(1.690,5.517)--(1.690,5.515)--(1.690,5.513)--(1.691,5.511)--(1.691,5.509)%
  --(1.691,5.508)--(1.692,5.506)--(1.692,5.504)--(1.692,5.502)--(1.692,5.500)--(1.693,5.498)%
  --(1.693,5.496)--(1.693,5.494)--(1.693,5.492)--(1.694,5.490)--(1.694,5.488)--(1.694,5.486)%
  --(1.695,5.484)--(1.695,5.482)--(1.695,5.480)--(1.695,5.478)--(1.696,5.476)--(1.696,5.474)%
  --(1.696,5.472)--(1.696,5.470)--(1.697,5.468)--(1.697,5.466)--(1.697,5.463)--(1.697,5.461)%
  --(1.698,5.459)--(1.698,5.457)--(1.698,5.455)--(1.699,5.453)--(1.699,5.451)--(1.699,5.449)%
  --(1.699,5.447)--(1.700,5.445)--(1.700,5.443)--(1.700,5.441)--(1.700,5.440)--(1.701,5.438)%
  --(1.701,5.436)--(1.701,5.434)--(1.702,5.432)--(1.702,5.430)--(1.702,5.428)--(1.702,5.426)%
  --(1.703,5.424)--(1.703,5.422)--(1.703,5.420)--(1.703,5.419)--(1.704,5.417)--(1.704,5.415)%
  --(1.704,5.413)--(1.705,5.411)--(1.705,5.409)--(1.705,5.407)--(1.705,5.406)--(1.706,5.404)%
  --(1.706,5.402)--(1.706,5.400)--(1.706,5.398)--(1.707,5.397)--(1.707,5.395)--(1.707,5.393)%
  --(1.708,5.391)--(1.708,5.390)--(1.708,5.388)--(1.708,5.386)--(1.709,5.384)--(1.709,5.383)%
  --(1.709,5.381)--(1.709,5.379)--(1.710,5.378)--(1.710,5.376)--(1.710,5.374)--(1.711,5.373)%
  --(1.711,5.371)--(1.711,5.369)--(1.711,5.368)--(1.712,5.366)--(1.712,5.364)--(1.712,5.363)%
  --(1.712,5.361)--(1.713,5.360)--(1.713,5.358)--(1.713,5.356)--(1.714,5.355)--(1.714,5.353)%
  --(1.714,5.352)--(1.714,5.350)--(1.715,5.348)--(1.715,5.347)--(1.715,5.345)--(1.715,5.344)%
  --(1.716,5.342)--(1.716,5.341)--(1.716,5.339)--(1.717,5.338)--(1.717,5.336)--(1.717,5.335)%
  --(1.717,5.333)--(1.718,5.332)--(1.718,5.330)--(1.718,5.329)--(1.718,5.328)--(1.719,5.326)%
  --(1.719,5.325)--(1.719,5.323)--(1.720,5.322)--(1.720,5.320)--(1.720,5.319)--(1.720,5.318)%
  --(1.721,5.316)--(1.721,5.315)--(1.721,5.313)--(1.721,5.312)--(1.722,5.311)--(1.722,5.309)%
  --(1.722,5.308)--(1.723,5.307)--(1.723,5.305)--(1.723,5.304)--(1.723,5.303)--(1.724,5.301)%
  --(1.724,5.300)--(1.724,5.299)--(1.724,5.298)--(1.725,5.296)--(1.725,5.295)--(1.725,5.294)%
  --(1.726,5.293)--(1.726,5.291)--(1.726,5.290)--(1.726,5.289)--(1.727,5.288)--(1.727,5.286)%
  --(1.727,5.285)--(1.727,5.284)--(1.728,5.283)--(1.728,5.282)--(1.728,5.281)--(1.729,5.279)%
  --(1.729,5.278)--(1.729,5.277)--(1.729,5.276)--(1.730,5.275)--(1.730,5.274)--(1.730,5.273)%
  --(1.730,5.271)--(1.731,5.270)--(1.731,5.269)--(1.731,5.268)--(1.732,5.267)--(1.732,5.266)%
  --(1.732,5.265)--(1.732,5.264)--(1.733,5.263)--(1.733,5.262)--(1.733,5.261)--(1.733,5.260)%
  --(1.734,5.259)--(1.734,5.258)--(1.734,5.257)--(1.735,5.256)--(1.735,5.255)--(1.735,5.254)%
  --(1.735,5.253)--(1.736,5.252)--(1.736,5.251)--(1.736,5.250)--(1.736,5.249)--(1.737,5.248)%
  --(1.737,5.247)--(1.737,5.246)--(1.738,5.245)--(1.738,5.244)--(1.738,5.243)--(1.739,5.242)%
  --(1.739,5.241)--(1.739,5.240)--(1.739,5.239)--(1.740,5.238)--(1.740,5.237)--(1.741,5.236)%
  --(1.741,5.235)--(1.741,5.234)--(1.741,5.233)--(1.742,5.232)--(1.742,5.231)--(1.742,5.230)%
  --(1.743,5.229)--(1.743,5.228)--(1.744,5.227)--(1.744,5.226)--(1.744,5.225)--(1.745,5.224)%
  --(1.745,5.223)--(1.745,5.222)--(1.746,5.221)--(1.746,5.220)--(1.747,5.219)--(1.747,5.218)%
  --(1.748,5.217)--(1.748,5.216)--(1.748,5.215)--(1.749,5.214)--(1.749,5.213)--(1.750,5.213)%
  --(1.750,5.212)--(1.750,5.211)--(1.751,5.211)--(1.751,5.210)--(1.751,5.209)--(1.752,5.208)%
  --(1.752,5.207)--(1.753,5.207)--(1.753,5.206)--(1.754,5.205)--(1.754,5.204)--(1.755,5.203)%
  --(1.755,5.202)--(1.756,5.202)--(1.756,5.201)--(1.757,5.201)--(1.757,5.200)--(1.757,5.199)%
  --(1.758,5.199)--(1.758,5.198)--(1.759,5.198)--(1.759,5.197)--(1.760,5.197)--(1.760,5.196)%
  --(1.761,5.196)--(1.761,5.195)--(1.762,5.195)--(1.762,5.194)--(1.763,5.194)--(1.764,5.193)%
  --(1.765,5.193)--(1.766,5.192)--(1.767,5.192)--(1.768,5.192)--(1.769,5.192)--(1.770,5.192)%
  --(1.771,5.192)--(1.772,5.192)--(1.773,5.192)--(1.774,5.192)--(1.774,5.193)--(1.775,5.193)%
  --(1.776,5.193)--(1.776,5.194)--(1.777,5.194)--(1.778,5.195)--(1.779,5.196)--(1.780,5.196)%
  --(1.780,5.197)--(1.781,5.198)--(1.781,5.199)--(1.782,5.199)--(1.782,5.200)--(1.783,5.200)%
  --(1.783,5.201)--(1.784,5.201)--(1.784,5.202)--(1.784,5.203)--(1.785,5.203)--(1.785,5.204)%
  --(1.786,5.205)--(1.786,5.206)--(1.787,5.206)--(1.787,5.207)--(1.787,5.208)--(1.788,5.208)%
  --(1.788,5.209)--(1.788,5.210)--(1.789,5.210)--(1.789,5.211)--(1.790,5.212)--(1.790,5.213)%
  --(1.791,5.214)--(1.791,5.215)--(1.791,5.216)--(1.792,5.216)--(1.792,5.217)--(1.793,5.218)%
  --(1.793,5.219)--(1.794,5.220)--(1.794,5.221)--(1.794,5.222)--(1.795,5.222)--(1.795,5.223)%
  --(1.796,5.224)--(1.796,5.225)--(1.796,5.226)--(1.797,5.226)--(1.797,5.227)--(1.797,5.228)%
  --(1.798,5.228)--(1.798,5.229)--(1.798,5.230)--(1.799,5.230)--(1.799,5.231)--(1.799,5.232)%
  --(1.800,5.232)--(1.800,5.233)--(1.800,5.234)--(1.801,5.235)--(1.801,5.236)--(1.802,5.236)%
  --(1.802,5.237)--(1.802,5.238)--(1.803,5.239)--(1.803,5.240)--(1.804,5.241)--(1.804,5.242)%
  --(1.805,5.243)--(1.805,5.244)--(1.806,5.245)--(1.806,5.246)--(1.806,5.247)--(1.807,5.247)%
  --(1.807,5.248)--(1.808,5.249)--(1.808,5.250)--(1.808,5.251)--(1.809,5.251)--(1.809,5.252)%
  --(1.809,5.253)--(1.810,5.254)--(1.810,5.255)--(1.811,5.256)--(1.811,5.257)--(1.812,5.258)%
  --(1.812,5.259)--(1.812,5.260)--(1.813,5.260)--(1.813,5.261)--(1.814,5.262)--(1.814,5.263)%
  --(1.814,5.264)--(1.815,5.264)--(1.815,5.265)--(1.815,5.266)--(1.816,5.267)--(1.816,5.268)%
  --(1.817,5.269)--(1.817,5.270)--(1.818,5.271)--(1.818,5.272)--(1.818,5.273)--(1.819,5.274)%
  --(1.819,5.275)--(1.820,5.275)--(1.820,5.276)--(1.820,5.277)--(1.821,5.278)--(1.821,5.279)%
  --(1.821,5.280)--(1.822,5.280)--(1.822,5.281)--(1.822,5.282)--(1.823,5.282)--(1.823,5.283)%
  --(1.823,5.284)--(1.824,5.285)--(1.824,5.286)--(1.825,5.287)--(1.825,5.288)--(1.826,5.289)%
  --(1.826,5.290)--(1.826,5.291)--(1.827,5.291)--(1.827,5.292)--(1.827,5.293)--(1.828,5.294)%
  --(1.828,5.295)--(1.829,5.296)--(1.829,5.297)--(1.829,5.298)--(1.830,5.298)--(1.830,5.299)%
  --(1.830,5.300)--(1.831,5.301)--(1.831,5.302)--(1.832,5.303)--(1.832,5.304)--(1.832,5.305)%
  --(1.833,5.305)--(1.833,5.306)--(1.833,5.307)--(1.834,5.308)--(1.834,5.309)--(1.835,5.310)%
  --(1.835,5.311)--(1.835,5.312)--(1.836,5.312)--(1.836,5.313)--(1.836,5.314)--(1.837,5.315)%
  --(1.837,5.316)--(1.838,5.317)--(1.838,5.318)--(1.838,5.319)--(1.839,5.320)--(1.839,5.321)%
  --(1.839,5.322)--(1.840,5.322)--(1.840,5.323)--(1.840,5.324)--(1.841,5.324)--(1.841,5.325)%
  --(1.841,5.326)--(1.842,5.327)--(1.842,5.328)--(1.842,5.329)--(1.843,5.330)--(1.843,5.331)%
  --(1.844,5.332)--(1.844,5.333)--(1.844,5.334)--(1.845,5.334)--(1.845,5.335)--(1.845,5.336)%
  --(1.846,5.337)--(1.846,5.338)--(1.847,5.339)--(1.847,5.340)--(1.847,5.341)--(1.848,5.342)%
  --(1.848,5.343)--(1.848,5.344)--(1.849,5.344)--(1.849,5.345)--(1.849,5.346)--(1.850,5.346)%
  --(1.850,5.347)--(1.850,5.348)--(1.851,5.349)--(1.851,5.350)--(1.851,5.351)--(1.852,5.352)%
  --(1.852,5.353)--(1.853,5.354)--(1.853,5.355)--(1.853,5.356)--(1.854,5.357)--(1.854,5.358)%
  --(1.854,5.359)--(1.855,5.359)--(1.855,5.360)--(1.855,5.361)--(1.856,5.361)--(1.856,5.362)%
  --(1.856,5.363)--(1.857,5.364)--(1.857,5.365)--(1.857,5.366)--(1.858,5.367)--(1.858,5.368)%
  --(1.859,5.369)--(1.859,5.370)--(1.859,5.371)--(1.860,5.372)--(1.860,5.373)--(1.860,5.374)%
  --(1.861,5.375)--(1.861,5.376)--(1.862,5.377)--(1.862,5.378)--(1.862,5.379)--(1.863,5.380)%
  --(1.863,5.381)--(1.863,5.382)--(1.864,5.382)--(1.864,5.383)--(1.864,5.384)--(1.865,5.384)%
  --(1.865,5.385)--(1.865,5.386)--(1.865,5.387)--(1.866,5.387)--(1.866,5.388)--(1.866,5.389)%
  --(1.867,5.390)--(1.867,5.391)--(1.867,5.392)--(1.868,5.392)--(1.868,5.393)--(1.868,5.394)%
  --(1.868,5.395)--(1.869,5.395)--(1.869,5.396)--(1.869,5.397)--(1.870,5.398)--(1.870,5.399)%
  --(1.870,5.400)--(1.871,5.401)--(1.871,5.402)--(1.872,5.403)--(1.872,5.404)--(1.872,5.405)%
  --(1.873,5.406)--(1.873,5.407)--(1.873,5.408)--(1.874,5.409)--(1.874,5.410)--(1.875,5.411)%
  --(1.875,5.412)--(1.875,5.413)--(1.876,5.414)--(1.876,5.415)--(1.876,5.416)--(1.877,5.417)%
  --(1.877,5.418)--(1.877,5.419)--(1.878,5.419)--(1.878,5.420)--(1.878,5.421)--(1.878,5.422)%
  --(1.879,5.422)--(1.879,5.423)--(1.879,5.424)--(1.879,5.425)--(1.880,5.425)--(1.880,5.426)%
  --(1.880,5.427)--(1.881,5.428)--(1.881,5.429)--(1.881,5.430)--(1.882,5.430)--(1.882,5.431)%
  --(1.882,5.432)--(1.882,5.433)--(1.883,5.433)--(1.883,5.434)--(1.883,5.435)--(1.884,5.436)%
  --(1.884,5.437)--(1.884,5.438)--(1.885,5.439)--(1.885,5.440)--(1.885,5.441)--(1.886,5.442)%
  --(1.886,5.443)--(1.887,5.444)--(1.887,5.445)--(1.887,5.446)--(1.888,5.447)--(1.888,5.448)%
  --(1.888,5.449)--(1.889,5.450)--(1.889,5.451)--(1.889,5.452)--(1.890,5.453)--(1.890,5.454)%
  --(1.890,5.455)--(1.891,5.456)--(1.891,5.457)--(1.891,5.458)--(1.892,5.459)--(1.892,5.460)%
  --(1.893,5.461)--(1.893,5.462)--(1.893,5.463)--(1.894,5.464)--(1.894,5.465)--(1.894,5.466)%
  --(1.894,5.467)--(1.895,5.467)--(1.895,5.468)--(1.895,5.469)--(1.896,5.470)--(1.896,5.471)%
  --(1.896,5.472)--(1.897,5.473)--(1.897,5.474)--(1.897,5.475)--(1.898,5.476)--(1.898,5.477)%
  --(1.898,5.478)--(1.899,5.479)--(1.899,5.480)--(1.899,5.481)--(1.900,5.482)--(1.900,5.483)%
  --(1.900,5.484)--(1.901,5.485)--(1.901,5.486)--(1.901,5.487)--(1.902,5.487)--(1.902,5.488)%
  --(1.902,5.489)--(1.902,5.490)--(1.903,5.491)--(1.903,5.492)--(1.903,5.493)--(1.904,5.494)%
  --(1.904,5.495)--(1.904,5.496)--(1.905,5.496)--(1.905,5.497)--(1.905,5.498)--(1.905,5.499)%
  --(1.906,5.500)--(1.906,5.501)--(1.906,5.502)--(1.907,5.503)--(1.907,5.504)--(1.907,5.505)%
  --(1.908,5.506)--(1.908,5.507)--(1.908,5.508)--(1.909,5.509)--(1.909,5.510)--(1.909,5.511)%
  --(1.910,5.512)--(1.910,5.513)--(1.910,5.514)--(1.911,5.515)--(1.911,5.516)--(1.911,5.517)%
  --(1.912,5.518)--(1.912,5.519)--(1.912,5.520)--(1.912,5.521)--(1.913,5.522)--(1.913,5.523)%
  --(1.914,5.524)--(1.914,5.525)--(1.914,5.526)--(1.914,5.527)--(1.915,5.527)--(1.915,5.528)%
  --(1.915,5.529)--(1.915,5.530)--(1.916,5.531)--(1.916,5.532)--(1.916,5.533)--(1.917,5.533)%
  --(1.917,5.534)--(1.917,5.535)--(1.917,5.536)--(1.918,5.537)--(1.918,5.538)--(1.918,5.539)%
  --(1.918,5.540)--(1.919,5.540)--(1.919,5.541)--(1.919,5.542)--(1.920,5.543)--(1.920,5.544)%
  --(1.920,5.545)--(1.920,5.546)--(1.921,5.546)--(1.921,5.547)--(1.921,5.548)--(1.921,5.549)%
  --(1.922,5.550)--(1.922,5.551)--(1.922,5.552)--(1.923,5.553)--(1.923,5.554)--(1.923,5.555)%
  --(1.924,5.556)--(1.924,5.557)--(1.924,5.558)--(1.924,5.559)--(1.925,5.560)--(1.925,5.561)%
  --(1.926,5.562)--(1.926,5.563)--(1.926,5.564)--(1.926,5.565)--(1.927,5.566)--(1.927,5.567)%
  --(1.927,5.568)--(1.927,5.569)--(1.928,5.569)--(1.928,5.570)--(1.928,5.571)--(1.929,5.572)%
  --(1.929,5.573)--(1.929,5.574)--(1.929,5.575)--(1.930,5.576)--(1.930,5.577)--(1.930,5.578)%
  --(1.931,5.579)--(1.931,5.580)--(1.931,5.581)--(1.932,5.582)--(1.932,5.583)--(1.932,5.584)%
  --(1.932,5.585)--(1.933,5.586)--(1.933,5.587)--(1.933,5.588)--(1.934,5.589)--(1.934,5.590)%
  --(1.934,5.591)--(1.935,5.592)--(1.935,5.593)--(1.935,5.594)--(1.935,5.595)--(1.936,5.596)%
  --(1.936,5.597)--(1.936,5.598)--(1.936,5.599)--(1.937,5.600)--(1.937,5.601)--(1.938,5.602)%
  --(1.938,5.603)--(1.938,5.604)--(1.938,5.605)--(1.939,5.606)--(1.939,5.607)--(1.939,5.608)%
  --(1.939,5.609)--(1.940,5.610)--(1.940,5.611)--(1.940,5.612)--(1.941,5.613)--(1.941,5.614)%
  --(1.941,5.615)--(1.942,5.616)--(1.942,5.617)--(1.942,5.618)--(1.942,5.619)--(1.943,5.620)%
  --(1.943,5.621)--(1.943,5.622)--(1.944,5.623)--(1.944,5.624)--(1.944,5.625)--(1.944,5.626)%
  --(1.945,5.627)--(1.945,5.628)--(1.945,5.629)--(1.945,5.630)--(1.946,5.631)--(1.946,5.632)%
  --(1.947,5.633)--(1.947,5.634)--(1.947,5.635)--(1.947,5.636)--(1.948,5.637)--(1.948,5.638)%
  --(1.948,5.639)--(1.948,5.640)--(1.949,5.641)--(1.949,5.642)--(1.949,5.643)--(1.950,5.644)%
  --(1.950,5.645)--(1.950,5.646)--(1.950,5.647)--(1.951,5.648)--(1.951,5.649)--(1.951,5.650)%
  --(1.951,5.651)--(1.952,5.652)--(1.952,5.653)--(1.952,5.654)--(1.953,5.655)--(1.953,5.656)%
  --(1.953,5.657)--(1.953,5.658)--(1.954,5.659)--(1.954,5.660)--(1.954,5.661)--(1.954,5.662)%
  --(1.955,5.662)--(1.955,5.663)--(1.955,5.664)--(1.955,5.665)--(1.956,5.666)--(1.956,5.667)%
  --(1.956,5.668)--(1.957,5.669)--(1.957,5.670)--(1.957,5.671)--(1.957,5.672)--(1.958,5.673)%
  --(1.958,5.674)--(1.958,5.675)--(1.958,5.676)--(1.959,5.677)--(1.959,5.678)--(1.959,5.679)%
  --(1.960,5.680)--(1.960,5.681)--(1.960,5.682)--(1.960,5.683)--(1.961,5.684)--(1.961,5.685)%
  --(1.961,5.686)--(1.961,5.687)--(1.962,5.688)--(1.962,5.689)--(1.962,5.690)--(1.963,5.691)%
  --(1.963,5.692)--(1.963,5.693)--(1.963,5.694)--(1.964,5.695)--(1.964,5.696)--(1.964,5.697)%
  --(1.964,5.698)--(1.965,5.699)--(1.965,5.700)--(1.965,5.701)--(1.966,5.702)--(1.966,5.704)%
  --(1.966,5.705)--(1.966,5.706)--(1.967,5.707)--(1.967,5.708)--(1.967,5.709)--(1.967,5.710)%
  --(1.968,5.711)--(1.968,5.712)--(1.968,5.713)--(1.969,5.714)--(1.969,5.715)--(1.969,5.716)%
  --(1.969,5.717)--(1.970,5.718)--(1.970,5.719)--(1.970,5.720)--(1.970,5.721)--(1.971,5.722)%
  --(1.971,5.723)--(1.971,5.724)--(1.972,5.725)--(1.972,5.726)--(1.972,5.727)--(1.972,5.728)%
  --(1.973,5.729)--(1.973,5.730)--(1.973,5.731)--(1.973,5.732)--(1.974,5.733)--(1.974,5.734)%
  --(1.974,5.735)--(1.975,5.737)--(1.975,5.738)--(1.975,5.739)--(1.975,5.740)--(1.976,5.741)%
  --(1.976,5.742)--(1.976,5.743)--(1.976,5.744)--(1.977,5.745)--(1.977,5.746)--(1.977,5.747)%
  --(1.978,5.748)--(1.978,5.749)--(1.978,5.750)--(1.978,5.751)--(1.979,5.752)--(1.979,5.753)%
  --(1.979,5.754)--(1.979,5.755)--(1.980,5.756)--(1.980,5.757)--(1.980,5.758)--(1.981,5.759)%
  --(1.981,5.760)--(1.981,5.761)--(1.981,5.762)--(1.982,5.763)--(1.982,5.764)--(1.982,5.765)%
  --(1.982,5.766)--(1.983,5.767)--(1.983,5.769)--(1.983,5.770)--(1.984,5.771)--(1.984,5.772)%
  --(1.984,5.773)--(1.984,5.774)--(1.985,5.775)--(1.985,5.776)--(1.985,5.777)--(1.985,5.778)%
  --(1.986,5.778)--(1.986,5.779)--(1.986,5.780)--(1.987,5.781)--(1.987,5.782)--(1.987,5.783)%
  --(1.987,5.784)--(1.988,5.785)--(1.988,5.786)--(1.988,5.787)--(1.988,5.788)--(1.989,5.789)%
  --(1.989,5.790)--(1.989,5.791)--(1.990,5.792)--(1.990,5.793)--(1.990,5.794)--(1.990,5.795)%
  --(1.991,5.796)--(1.991,5.797)--(1.991,5.798)--(1.991,5.799)--(1.992,5.800)--(1.992,5.801)%
  --(1.992,5.802)--(1.993,5.803)--(1.993,5.804)--(1.993,5.805)--(1.993,5.806)--(1.994,5.807)%
  --(1.994,5.808)--(1.994,5.809)--(1.995,5.810)--(1.995,5.811)--(1.995,5.812)--(1.996,5.813)%
  --(1.996,5.814)--(1.996,5.815)--(1.996,5.816)--(1.997,5.817)--(1.997,5.818)--(1.997,5.819)%
  --(1.997,5.820)--(1.998,5.821)--(1.998,5.822)--(1.999,5.823)--(1.999,5.824)--(1.999,5.825)%
  --(1.999,5.826)--(2.000,5.827)--(2.000,5.828)--(2.000,5.829)--(2.000,5.830)--(2.001,5.831)%
  --(2.001,5.832)--(2.002,5.833)--(2.002,5.834)--(2.002,5.835)--(2.002,5.836)--(2.003,5.837)%
  --(2.003,5.838)--(2.003,5.839)--(2.003,5.840)--(2.004,5.840)--(2.004,5.841)--(2.004,5.842)%
  --(2.005,5.843)--(2.005,5.844)--(2.005,5.845)--(2.005,5.846)--(2.006,5.847)--(2.006,5.848)%
  --(2.006,5.849)--(2.007,5.850)--(2.007,5.851)--(2.007,5.852)--(2.008,5.853)--(2.008,5.854)%
  --(2.008,5.855)--(2.009,5.856)--(2.009,5.857)--(2.009,5.858)--(2.009,5.859)--(2.010,5.860)%
  --(2.010,5.861)--(2.011,5.862)--(2.011,5.863)--(2.011,5.864)--(2.011,5.865)--(2.012,5.865)%
  --(2.012,5.866)--(2.012,5.867)--(2.012,5.868)--(2.013,5.869)--(2.013,5.870)--(2.014,5.871)%
  --(2.014,5.872)--(2.014,5.873)--(2.014,5.874)--(2.015,5.875)--(2.015,5.876)--(2.015,5.877)%
  --(2.016,5.878)--(2.016,5.879)--(2.017,5.880)--(2.017,5.881)--(2.017,5.882)--(2.017,5.883)%
  --(2.018,5.883)--(2.018,5.884)--(2.018,5.885)--(2.018,5.886)--(2.019,5.887)--(2.019,5.888)%
  --(2.020,5.889)--(2.020,5.890)--(2.020,5.891)--(2.021,5.892)--(2.021,5.893)--(2.021,5.894)%
  --(2.021,5.895)--(2.022,5.895)--(2.022,5.896)--(2.022,5.897)--(2.023,5.898)--(2.023,5.899)%
  --(2.023,5.900)--(2.024,5.901)--(2.024,5.902)--(2.024,5.903)--(2.025,5.904)--(2.025,5.905)%
  --(2.026,5.906)--(2.026,5.907)--(2.026,5.908)--(2.027,5.909)--(2.027,5.910)--(2.027,5.911)%
  --(2.028,5.912)--(2.028,5.913)--(2.028,5.914)--(2.029,5.914)--(2.029,5.915)--(2.029,5.916)%
  --(2.029,5.917)--(2.030,5.917)--(2.030,5.918)--(2.030,5.919)--(2.031,5.920)--(2.031,5.921)%
  --(2.031,5.922)--(2.032,5.922)--(2.032,5.923)--(2.032,5.924)--(2.032,5.925)--(2.033,5.925)%
  --(2.033,5.926)--(2.033,5.927)--(2.034,5.928)--(2.034,5.929)--(2.034,5.930)--(2.035,5.930)%
  --(2.035,5.931)--(2.035,5.932)--(2.036,5.933)--(2.036,5.934)--(2.036,5.935)--(2.037,5.936)%
  --(2.037,5.937)--(2.038,5.938)--(2.038,5.939)--(2.038,5.940)--(2.039,5.941)--(2.039,5.942)%
  --(2.039,5.943)--(2.040,5.943)--(2.040,5.944)--(2.040,5.945)--(2.041,5.945)--(2.041,5.946)%
  --(2.041,5.947)--(2.042,5.948)--(2.042,5.949)--(2.042,5.950)--(2.043,5.951)--(2.043,5.952)%
  --(2.043,5.953)--(2.044,5.953)--(2.044,5.954)--(2.044,5.955)--(2.045,5.955)--(2.045,5.956)%
  --(2.045,5.957)--(2.046,5.958)--(2.046,5.959)--(2.046,5.960)--(2.047,5.960)--(2.047,5.961)%
  --(2.047,5.962)--(2.048,5.962)--(2.048,5.963)--(2.048,5.964)--(2.049,5.965)--(2.049,5.966)%
  --(2.049,5.967)--(2.050,5.967)--(2.050,5.968)--(2.051,5.969)--(2.051,5.970)--(2.051,5.971)%
  --(2.052,5.971)--(2.052,5.972)--(2.052,5.973)--(2.053,5.974)--(2.053,5.975)--(2.054,5.976)%
  --(2.054,5.977)--(2.055,5.978)--(2.055,5.979)--(2.055,5.980)--(2.056,5.980)--(2.056,5.981)%
  --(2.057,5.982)--(2.057,5.983)--(2.057,5.984)--(2.058,5.984)--(2.058,5.985)--(2.058,5.986)%
  --(2.059,5.987)--(2.059,5.988)--(2.060,5.988)--(2.060,5.989)--(2.060,5.990)--(2.061,5.990)%
  --(2.061,5.991)--(2.061,5.992)--(2.062,5.993)--(2.062,5.994)--(2.063,5.994)--(2.063,5.995)%
  --(2.063,5.996)--(2.064,5.996)--(2.064,5.997)--(2.064,5.998)--(2.065,5.999)--(2.065,6.000)%
  --(2.066,6.000)--(2.066,6.001)--(2.066,6.002)--(2.067,6.002)--(2.067,6.003)--(2.067,6.004)%
  --(2.068,6.004)--(2.068,6.005)--(2.069,6.006)--(2.069,6.007)--(2.070,6.008)--(2.070,6.009)%
  --(2.071,6.010)--(2.071,6.011)--(2.072,6.011)--(2.072,6.012)--(2.072,6.013)--(2.073,6.013)%
  --(2.073,6.014)--(2.073,6.015)--(2.074,6.015)--(2.074,6.016)--(2.074,6.017)--(2.075,6.017)%
  --(2.075,6.018)--(2.075,6.019)--(2.076,6.019)--(2.076,6.020)--(2.076,6.021)--(2.077,6.021)%
  --(2.077,6.022)--(2.077,6.023)--(2.078,6.023)--(2.078,6.024)--(2.078,6.025)--(2.079,6.025)%
  --(2.079,6.026)--(2.079,6.027)--(2.080,6.028)--(2.080,6.029)--(2.081,6.029)--(2.081,6.030)%
  --(2.081,6.031)--(2.082,6.032)--(2.082,6.033)--(2.083,6.034)--(2.083,6.035)--(2.084,6.036)%
  --(2.084,6.037)--(2.085,6.038)--(2.085,6.039)--(2.085,6.040)--(2.086,6.040)--(2.086,6.041)%
  --(2.086,6.042)--(2.087,6.042)--(2.087,6.043)--(2.087,6.044)--(2.088,6.045)--(2.088,6.046)%
  --(2.088,6.047)--(2.089,6.047)--(2.089,6.048)--(2.090,6.049)--(2.090,6.050)--(2.090,6.051)%
  --(2.091,6.052)--(2.091,6.053)--(2.092,6.054)--(2.092,6.055)--(2.093,6.056)--(2.093,6.057)%
  --(2.093,6.058)--(2.094,6.059)--(2.094,6.060)--(2.094,6.061)--(2.095,6.061)--(2.095,6.062)%
  --(2.095,6.063)--(2.096,6.063)--(2.096,6.064)--(2.096,6.065)--(2.097,6.066)--(2.097,6.067)%
  --(2.097,6.068)--(2.098,6.069)--(2.098,6.070)--(2.099,6.071)--(2.099,6.072)--(2.099,6.073)%
  --(2.100,6.073)--(2.100,6.074)--(2.100,6.075)--(2.101,6.076)--(2.101,6.077)--(2.102,6.078)%
  --(2.102,6.079)--(2.102,6.080)--(2.103,6.081)--(2.103,6.082)--(2.103,6.083)--(2.104,6.084)%
  --(2.104,6.085)--(2.105,6.086)--(2.105,6.087)--(2.105,6.088)--(2.106,6.089)--(2.106,6.090)%
  --(2.106,6.091)--(2.107,6.092)--(2.107,6.093)--(2.108,6.094)--(2.108,6.095)--(2.108,6.096)%
  --(2.109,6.097)--(2.109,6.098)--(2.109,6.099)--(2.110,6.100)--(2.110,6.101)--(2.111,6.102)%
  --(2.111,6.103)--(2.111,6.104)--(2.112,6.105)--(2.112,6.106)--(2.112,6.107)--(2.113,6.108)%
  --(2.113,6.109)--(2.113,6.110)--(2.114,6.111)--(2.114,6.112)--(2.114,6.113)--(2.115,6.114)%
  --(2.115,6.115)--(2.115,6.116)--(2.116,6.117)--(2.116,6.118)--(2.117,6.119)--(2.117,6.120)%
  --(2.117,6.121)--(2.118,6.122)--(2.118,6.123)--(2.118,6.124)--(2.118,6.125)--(2.119,6.125)%
  --(2.119,6.126)--(2.119,6.127)--(2.120,6.128)--(2.120,6.129)--(2.120,6.130)--(2.121,6.131)%
  --(2.121,6.132)--(2.121,6.133)--(2.121,6.134)--(2.122,6.134)--(2.122,6.135)--(2.122,6.136)%
  --(2.123,6.137)--(2.123,6.138)--(2.123,6.139)--(2.124,6.140)--(2.124,6.141)--(2.124,6.142)%
  --(2.124,6.143)--(2.125,6.144)--(2.125,6.145)--(2.126,6.146)--(2.126,6.147)--(2.126,6.148)%
  --(2.126,6.149)--(2.127,6.149)--(2.127,6.150)--(2.127,6.151)--(2.127,6.152)--(2.128,6.153)%
  --(2.128,6.154)--(2.128,6.155)--(2.129,6.156)--(2.129,6.157)--(2.129,6.158)--(2.130,6.159)%
  --(2.130,6.160)--(2.130,6.161)--(2.130,6.162)--(2.131,6.162)--(2.131,6.163)--(2.131,6.164)%
  --(2.131,6.165)--(2.132,6.166)--(2.132,6.167)--(2.132,6.168)--(2.133,6.169)--(2.133,6.170)%
  --(2.133,6.171)--(2.134,6.172)--(2.134,6.173)--(2.134,6.174)--(2.134,6.175)--(2.135,6.176)%
  --(2.135,6.177)--(2.135,6.178)--(2.136,6.178)--(2.136,6.179)--(2.136,6.180)--(2.136,6.181)%
  --(2.137,6.182)--(2.137,6.183)--(2.137,6.184)--(2.137,6.185)--(2.138,6.186)--(2.138,6.187)%
  --(2.138,6.188)--(2.139,6.189)--(2.139,6.190)--(2.139,6.191)--(2.140,6.192)--(2.140,6.193)%
  --(2.140,6.194)--(2.140,6.195)--(2.141,6.196)--(2.141,6.197)--(2.141,6.198)--(2.142,6.199)%
  --(2.142,6.200)--(2.142,6.201)--(2.142,6.202)--(2.143,6.203)--(2.143,6.204)--(2.143,6.205)%
  --(2.144,6.206)--(2.144,6.207)--(2.144,6.208)--(2.145,6.209)--(2.145,6.210)--(2.145,6.211)%
  --(2.145,6.212)--(2.146,6.213)--(2.146,6.214)--(2.146,6.215)--(2.146,6.216)--(2.147,6.217)%
  --(2.147,6.218)--(2.147,6.219)--(2.148,6.220)--(2.148,6.221)--(2.148,6.222)--(2.148,6.223)%
  --(2.149,6.224)--(2.149,6.225)--(2.149,6.226)--(2.149,6.227)--(2.150,6.228)--(2.150,6.229)%
  --(2.150,6.230)--(2.151,6.231)--(2.151,6.232)--(2.151,6.233)--(2.151,6.234)--(2.152,6.235)%
  --(2.152,6.236)--(2.152,6.237)--(2.152,6.238)--(2.153,6.239)--(2.153,6.240)--(2.153,6.241)%
  --(2.154,6.242)--(2.154,6.243)--(2.154,6.244)--(2.154,6.245)--(2.155,6.246)--(2.155,6.247)%
  --(2.155,6.248)--(2.155,6.249)--(2.156,6.250)--(2.156,6.251)--(2.156,6.252)--(2.157,6.253)%
  --(2.157,6.254)--(2.157,6.255)--(2.157,6.256)--(2.158,6.257)--(2.158,6.258)--(2.158,6.259)%
  --(2.158,6.260)--(2.159,6.261)--(2.159,6.262)--(2.159,6.264)--(2.160,6.265)--(2.160,6.266)%
  --(2.160,6.267)--(2.160,6.268)--(2.161,6.269)--(2.161,6.270)--(2.161,6.271)--(2.161,6.272)%
  --(2.162,6.273)--(2.162,6.274)--(2.162,6.275)--(2.163,6.276)--(2.163,6.277)--(2.163,6.278)%
  --(2.163,6.279)--(2.164,6.280)--(2.164,6.282)--(2.164,6.283)--(2.164,6.284)--(2.165,6.285)%
  --(2.165,6.286)--(2.165,6.287)--(2.166,6.288)--(2.166,6.289)--(2.166,6.290)--(2.166,6.291)%
  --(2.167,6.292)--(2.167,6.293)--(2.167,6.294)--(2.167,6.295)--(2.168,6.296)--(2.168,6.297)%
  --(2.168,6.298)--(2.169,6.299)--(2.169,6.300)--(2.169,6.301)--(2.170,6.302)--(2.170,6.303)%
  --(2.170,6.304)--(2.170,6.305)--(2.171,6.306)--(2.171,6.307)--(2.171,6.308)--(2.172,6.309)%
  --(2.172,6.310)--(2.172,6.311)--(2.172,6.312)--(2.173,6.312)--(2.173,6.313)--(2.173,6.314)%
  --(2.173,6.315)--(2.174,6.316)--(2.174,6.317)--(2.174,6.318)--(2.175,6.319)--(2.175,6.320)%
  --(2.175,6.321)--(2.176,6.322)--(2.176,6.323)--(2.176,6.324)--(2.177,6.325)--(2.177,6.326)%
  --(2.177,6.327)--(2.178,6.328)--(2.178,6.329)--(2.178,6.330)--(2.179,6.331)--(2.179,6.332)%
  --(2.179,6.333)--(2.180,6.334)--(2.180,6.335)--(2.180,6.336)--(2.181,6.336)--(2.181,6.337)%
  --(2.181,6.338)--(2.181,6.339)--(2.182,6.339)--(2.182,6.340)--(2.182,6.341)--(2.182,6.342)%
  --(2.183,6.342)--(2.183,6.343)--(2.183,6.344)--(2.184,6.344)--(2.184,6.345)--(2.184,6.346)%
  --(2.185,6.347)--(2.185,6.348)--(2.185,6.349)--(2.186,6.350)--(2.186,6.351)--(2.187,6.352)%
  --(2.187,6.353)--(2.187,6.354)--(2.188,6.354)--(2.188,6.355)--(2.188,6.356)--(2.189,6.357)%
  --(2.189,6.358)--(2.190,6.359)--(2.190,6.360)--(2.190,6.361)--(2.191,6.361)--(2.191,6.362)%
  --(2.191,6.363)--(2.192,6.363)--(2.192,6.364)--(2.192,6.365)--(2.193,6.365)--(2.193,6.366)%
  --(2.193,6.367)--(2.194,6.367)--(2.194,6.368)--(2.194,6.369)--(2.195,6.369)--(2.195,6.370)%
  --(2.196,6.371)--(2.196,6.372)--(2.197,6.373)--(2.197,6.374)--(2.198,6.375)--(2.198,6.376)%
  --(2.199,6.376)--(2.199,6.377)--(2.200,6.378)--(2.200,6.379)--(2.201,6.380)--(2.202,6.381)%
  --(2.202,6.382)--(2.203,6.382)--(2.203,6.383)--(2.203,6.384)--(2.204,6.384)--(2.204,6.385)%
  --(2.205,6.385)--(2.205,6.386)--(2.206,6.386)--(2.206,6.387)--(2.207,6.388)--(2.208,6.388)%
  --(2.208,6.389)--(2.209,6.390)--(2.210,6.391)--(2.211,6.391)--(2.211,6.392)--(2.212,6.392)%
  --(2.212,6.393)--(2.213,6.393)--(2.213,6.394)--(2.214,6.394)--(2.215,6.395)--(2.216,6.395)%
  --(2.216,6.396)--(2.217,6.396)--(2.218,6.396)--(2.218,6.397)--(2.219,6.397)--(2.220,6.397)%
  --(2.221,6.397)--(2.221,6.398)--(2.222,6.398)--(2.223,6.398)--(2.224,6.398)--(2.225,6.398)%
  --(2.226,6.398)--(2.227,6.398)--(2.228,6.398)--(2.228,6.397)--(2.229,6.397)--(2.230,6.397)%
  --(2.231,6.397)--(2.231,6.396)--(2.232,6.396)--(2.233,6.396)--(2.234,6.395)--(2.235,6.395)%
  --(2.235,6.394)--(2.236,6.394)--(2.237,6.393)--(2.238,6.393)--(2.238,6.392)--(2.239,6.392)%
  --(2.239,6.391)--(2.240,6.391)--(2.240,6.390)--(2.241,6.390)--(2.241,6.389)--(2.242,6.389)%
  --(2.242,6.388)--(2.243,6.388)--(2.243,6.387)--(2.244,6.387)--(2.244,6.386)--(2.245,6.386)%
  --(2.245,6.385)--(2.246,6.384)--(2.246,6.383)--(2.247,6.383)--(2.247,6.382)--(2.248,6.382)%
  --(2.248,6.381)--(2.248,6.380)--(2.249,6.380)--(2.249,6.379)--(2.250,6.378)--(2.251,6.377)%
  --(2.251,6.376)--(2.252,6.375)--(2.252,6.374)--(2.253,6.373)--(2.254,6.372)--(2.254,6.371)%
  --(2.255,6.370)--(2.255,6.369)--(2.255,6.368)--(2.256,6.368)--(2.256,6.367)--(2.257,6.366)%
  --(2.257,6.365)--(2.258,6.364)--(2.258,6.363)--(2.259,6.362)--(2.259,6.361)--(2.260,6.361)%
  --(2.260,6.360)--(2.260,6.359)--(2.261,6.358)--(2.261,6.357)--(2.262,6.356)--(2.262,6.355)%
  --(2.263,6.355)--(2.263,6.354)--(2.263,6.353)--(2.264,6.353)--(2.264,6.352)--(2.264,6.351)%
  --(2.265,6.350)--(2.265,6.349)--(2.266,6.349)--(2.266,6.348)--(2.266,6.347)--(2.267,6.347)%
  --(2.267,6.346)--(2.267,6.345)--(2.268,6.345)--(2.268,6.344)--(2.269,6.343)--(2.269,6.342)%
  --(2.269,6.341)--(2.270,6.341)--(2.270,6.340)--(2.270,6.339)--(2.271,6.339)--(2.271,6.338)%
  --(2.272,6.337)--(2.272,6.336)--(2.272,6.335)--(2.273,6.335)--(2.273,6.334)--(2.273,6.333)%
  --(2.274,6.333)--(2.274,6.332)--(2.275,6.331)--(2.275,6.330)--(2.276,6.329)--(2.276,6.328)%
  --(2.276,6.327)--(2.277,6.327)--(2.277,6.326)--(2.278,6.325)--(2.278,6.324)--(2.279,6.323)%
  --(2.279,6.322)--(2.279,6.321)--(2.280,6.321)--(2.280,6.320)--(2.281,6.319)--(2.281,6.318)%
  --(2.282,6.317)--(2.282,6.316)--(2.282,6.315)--(2.283,6.315)--(2.283,6.314)--(2.284,6.313)%
  --(2.284,6.312)--(2.285,6.311)--(2.285,6.310)--(2.285,6.309)--(2.286,6.309)--(2.286,6.308)%
  --(2.287,6.307)--(2.287,6.306)--(2.288,6.305)--(2.288,6.304)--(2.288,6.303)--(2.289,6.303)%
  --(2.289,6.302)--(2.290,6.301)--(2.290,6.300)--(2.291,6.299)--(2.291,6.298)--(2.291,6.297)%
  --(2.292,6.297)--(2.292,6.296)--(2.293,6.295)--(2.293,6.294)--(2.294,6.293)--(2.294,6.292)%
  --(2.294,6.291)--(2.295,6.291)--(2.295,6.290)--(2.296,6.289)--(2.296,6.288)--(2.296,6.287)%
  --(2.297,6.287)--(2.297,6.286)--(2.297,6.285)--(2.298,6.285)--(2.298,6.284)--(2.299,6.283)%
  --(2.299,6.282)--(2.299,6.281)--(2.300,6.281)--(2.300,6.280)--(2.300,6.279)--(2.301,6.279)%
  --(2.301,6.278)--(2.301,6.277)--(2.302,6.276)--(2.302,6.275)--(2.303,6.275)--(2.303,6.274)%
  --(2.303,6.273)--(2.304,6.272)--(2.304,6.271)--(2.305,6.270)--(2.305,6.269)--(2.306,6.268)%
  --(2.306,6.267)--(2.307,6.266)--(2.307,6.265)--(2.308,6.264)--(2.308,6.263)--(2.309,6.262)%
  --(2.309,6.261)--(2.310,6.260)--(2.310,6.259)--(2.310,6.258)--(2.311,6.258)--(2.311,6.257)%
  --(2.312,6.256)--(2.312,6.255)--(2.312,6.254)--(2.313,6.254)--(2.313,6.253)--(2.313,6.252)%
  --(2.314,6.252)--(2.314,6.251)--(2.314,6.250)--(2.315,6.250)--(2.315,6.249)--(2.315,6.248)%
  --(2.316,6.248)--(2.316,6.247)--(2.316,6.246)--(2.317,6.245)--(2.317,6.244)--(2.318,6.244)%
  --(2.318,6.243)--(2.318,6.242)--(2.319,6.241)--(2.319,6.240)--(2.320,6.239)--(2.320,6.238)%
  --(2.321,6.237)--(2.321,6.236)--(2.322,6.235)--(2.322,6.234)--(2.322,6.233)--(2.323,6.233)%
  --(2.323,6.232)--(2.324,6.231)--(2.324,6.230)--(2.324,6.229)--(2.325,6.229)--(2.325,6.228)%
  --(2.325,6.227)--(2.326,6.226)--(2.326,6.225)--(2.327,6.225)--(2.327,6.224)--(2.327,6.223)%
  --(2.328,6.222)--(2.328,6.221)--(2.329,6.220)--(2.329,6.219)--(2.330,6.218)--(2.330,6.217)%
  --(2.331,6.216)--(2.331,6.215)--(2.331,6.214)--(2.332,6.214)--(2.332,6.213)--(2.333,6.212)%
  --(2.333,6.211)--(2.333,6.210)--(2.334,6.210)--(2.334,6.209)--(2.334,6.208)--(2.335,6.207)%
  --(2.335,6.206)--(2.336,6.206)--(2.336,6.205)--(2.336,6.204)--(2.337,6.203)--(2.337,6.202)%
  --(2.337,6.201)--(2.338,6.201)--(2.338,6.200)--(2.339,6.199)--(2.339,6.198)--(2.339,6.197)%
  --(2.340,6.197)--(2.340,6.196)--(2.340,6.195)--(2.341,6.194)--(2.341,6.193)--(2.342,6.193)%
  --(2.342,6.192)--(2.342,6.191)--(2.343,6.190)--(2.343,6.189)--(2.344,6.188)--(2.344,6.187)%
  --(2.345,6.186)--(2.345,6.185)--(2.345,6.184)--(2.346,6.184)--(2.346,6.183)--(2.346,6.182)%
  --(2.347,6.182)--(2.347,6.181)--(2.347,6.180)--(2.348,6.180)--(2.348,6.179)--(2.348,6.178)%
  --(2.349,6.177)--(2.349,6.176)--(2.350,6.175)--(2.350,6.174)--(2.351,6.173)--(2.351,6.172)%
  --(2.352,6.171)--(2.352,6.170)--(2.352,6.169)--(2.353,6.169)--(2.353,6.168)--(2.354,6.167)%
  --(2.354,6.166)--(2.355,6.165)--(2.355,6.164)--(2.356,6.163)--(2.356,6.162)--(2.357,6.162)%
  --(2.357,6.161)--(2.357,6.160)--(2.358,6.160)--(2.358,6.159)--(2.358,6.158)--(2.359,6.158)%
  --(2.359,6.157)--(2.360,6.157)--(2.360,6.156)--(2.360,6.155)--(2.361,6.155)--(2.361,6.154)%
  --(2.362,6.153)--(2.362,6.152)--(2.363,6.152)--(2.363,6.151)--(2.364,6.150)--(2.364,6.149)%
  --(2.365,6.149)--(2.365,6.148)--(2.366,6.148)--(2.366,6.147)--(2.367,6.146)--(2.367,6.145)%
  --(2.368,6.145)--(2.368,6.144)--(2.369,6.144)--(2.369,6.143)--(2.370,6.143)--(2.370,6.142)%
  --(2.371,6.141)--(2.372,6.141)--(2.372,6.140)--(2.373,6.140)--(2.373,6.139)--(2.374,6.138)%
  --(2.375,6.138)--(2.375,6.137)--(2.376,6.137)--(2.376,6.136)--(2.377,6.136)--(2.378,6.135)%
  --(2.379,6.135)--(2.379,6.134)--(2.380,6.134)--(2.381,6.133)--(2.382,6.133)--(2.382,6.132)%
  --(2.383,6.132)--(2.384,6.132)--(2.385,6.131)--(2.386,6.131)--(2.387,6.131)--(2.388,6.131)%
  --(2.388,6.130)--(2.389,6.130)--(2.390,6.130)--(2.391,6.130)--(2.392,6.130)--(2.393,6.130)%
  --(2.394,6.130)--(2.395,6.130)--(2.396,6.130)--(2.396,6.131)--(2.397,6.131)--(2.398,6.131)%
  --(2.399,6.131)--(2.400,6.132)--(2.401,6.132)--(2.402,6.133)--(2.403,6.133)--(2.404,6.134)%
  --(2.405,6.134)--(2.405,6.135)--(2.406,6.135)--(2.407,6.136)--(2.408,6.136)--(2.408,6.137)%
  --(2.409,6.137)--(2.409,6.138)--(2.410,6.138)--(2.410,6.139)--(2.411,6.139)--(2.411,6.140)%
  --(2.412,6.140)--(2.412,6.141)--(2.413,6.141)--(2.413,6.142)--(2.414,6.142)--(2.414,6.143)%
  --(2.415,6.143)--(2.415,6.144)--(2.416,6.144)--(2.416,6.145)--(2.417,6.146)--(2.418,6.147)%
  --(2.418,6.148)--(2.419,6.148)--(2.419,6.149)--(2.420,6.150)--(2.421,6.151)--(2.421,6.152)%
  --(2.422,6.152)--(2.422,6.153)--(2.422,6.154)--(2.423,6.154)--(2.423,6.155)--(2.424,6.155)%
  --(2.424,6.156)--(2.424,6.157)--(2.425,6.157)--(2.425,6.158)--(2.426,6.159)--(2.426,6.160)%
  --(2.427,6.160)--(2.427,6.161)--(2.427,6.162)--(2.428,6.162)--(2.428,6.163)--(2.428,6.164)%
  --(2.429,6.164)--(2.429,6.165)--(2.430,6.166)--(2.430,6.167)--(2.431,6.168)--(2.431,6.169)%
  --(2.432,6.170)--(2.432,6.171)--(2.433,6.172)--(2.433,6.173)--(2.434,6.174)--(2.434,6.175)%
  --(2.434,6.176)--(2.435,6.176)--(2.435,6.177)--(2.436,6.178)--(2.436,6.179)--(2.436,6.180)%
  --(2.437,6.180)--(2.437,6.181)--(2.437,6.182)--(2.438,6.183)--(2.438,6.184)--(2.439,6.185)%
  --(2.439,6.186)--(2.439,6.187)--(2.440,6.187)--(2.440,6.188)--(2.440,6.189)--(2.441,6.190)%
  --(2.441,6.191)--(2.442,6.192)--(2.442,6.193)--(2.442,6.194)--(2.443,6.195)--(2.443,6.196)%
  --(2.443,6.197)--(2.444,6.198)--(2.444,6.199)--(2.445,6.200)--(2.445,6.201)--(2.445,6.202)%
  --(2.446,6.202)--(2.446,6.203)--(2.446,6.204)--(2.447,6.205)--(2.447,6.206)--(2.448,6.207)%
  --(2.448,6.208)--(2.448,6.209)--(2.449,6.210)--(2.449,6.211)--(2.449,6.212)--(2.450,6.213)%
  --(2.450,6.214)--(2.451,6.215)--(2.451,6.216)--(2.451,6.217)--(2.452,6.217)--(2.452,6.218)%
  --(2.452,6.219)--(2.453,6.220)--(2.453,6.221)--(2.454,6.222)--(2.454,6.223)--(2.454,6.224)%
  --(2.455,6.224)--(2.455,6.225)--(2.455,6.226)--(2.456,6.227)--(2.456,6.228)--(2.457,6.229)%
  --(2.457,6.230)--(2.457,6.231)--(2.458,6.232)--(2.458,6.233)--(2.458,6.234)--(2.459,6.234)%
  --(2.459,6.235)--(2.459,6.236)--(2.460,6.236)--(2.460,6.237)--(2.460,6.238)--(2.461,6.239)%
  --(2.461,6.240)--(2.461,6.241)--(2.462,6.241)--(2.462,6.242)--(2.462,6.243)--(2.463,6.243)%
  --(2.463,6.244)--(2.463,6.245)--(2.464,6.246)--(2.464,6.247)--(2.464,6.248)--(2.465,6.248)%
  --(2.465,6.249)--(2.466,6.250)--(2.466,6.251)--(2.466,6.252)--(2.467,6.253)--(2.467,6.254)%
  --(2.468,6.255)--(2.468,6.256)--(2.469,6.257)--(2.469,6.258)--(2.469,6.259)--(2.470,6.259)%
  --(2.470,6.260)--(2.470,6.261)--(2.471,6.262)--(2.471,6.263)--(2.472,6.264)--(2.472,6.265)%
  --(2.473,6.266)--(2.473,6.267)--(2.473,6.268)--(2.474,6.268)--(2.474,6.269)--(2.474,6.270)%
  --(2.475,6.271)--(2.475,6.272)--(2.476,6.273)--(2.476,6.274)--(2.477,6.275)--(2.477,6.276)%
  --(2.477,6.277)--(2.478,6.277)--(2.478,6.278)--(2.478,6.279)--(2.479,6.279)--(2.479,6.280)%
  --(2.479,6.281)--(2.480,6.282)--(2.480,6.283)--(2.481,6.284)--(2.481,6.285)--(2.482,6.286)%
  --(2.482,6.287)--(2.483,6.288)--(2.483,6.289)--(2.483,6.290)--(2.484,6.290)--(2.484,6.291)%
  --(2.485,6.292)--(2.485,6.293)--(2.485,6.294)--(2.486,6.294)--(2.486,6.295)--(2.486,6.296)%
  --(2.487,6.296)--(2.487,6.297)--(2.487,6.298)--(2.488,6.298)--(2.488,6.299)--(2.488,6.300)%
  --(2.489,6.300)--(2.489,6.301)--(2.489,6.302)--(2.490,6.303)--(2.490,6.304)--(2.491,6.304)%
  --(2.491,6.305)--(2.491,6.306)--(2.492,6.307)--(2.492,6.308)--(2.493,6.309)--(2.493,6.310)%
  --(2.494,6.310)--(2.494,6.311)--(2.494,6.312)--(2.495,6.313)--(2.495,6.314)--(2.496,6.315)%
  --(2.496,6.316)--(2.497,6.316)--(2.497,6.317)--(2.497,6.318)--(2.498,6.318)--(2.498,6.319)%
  --(2.498,6.320)--(2.499,6.321)--(2.499,6.322)--(2.500,6.322)--(2.500,6.323)--(2.500,6.324)%
  --(2.501,6.324)--(2.501,6.325)--(2.501,6.326)--(2.502,6.326)--(2.502,6.327)--(2.503,6.328)%
  --(2.503,6.329)--(2.504,6.330)--(2.504,6.331)--(2.504,6.332)--(2.505,6.332)--(2.505,6.333)%
  --(2.506,6.334)--(2.506,6.335)--(2.507,6.336)--(2.507,6.337)--(2.508,6.338)--(2.508,6.339)%
  --(2.509,6.339)--(2.509,6.340)--(2.509,6.341)--(2.510,6.341)--(2.510,6.342)--(2.510,6.343)%
  --(2.511,6.343)--(2.511,6.344)--(2.512,6.345)--(2.512,6.346)--(2.513,6.347)--(2.513,6.348)%
  --(2.514,6.349)--(2.514,6.350)--(2.515,6.350)--(2.515,6.351)--(2.515,6.352)--(2.516,6.352)%
  --(2.516,6.353)--(2.517,6.354)--(2.517,6.355)--(2.518,6.355)--(2.518,6.356)--(2.518,6.357)%
  --(2.519,6.357)--(2.519,6.358)--(2.519,6.359)--(2.520,6.359)--(2.520,6.360)--(2.521,6.361)%
  --(2.521,6.362)--(2.522,6.362)--(2.522,6.363)--(2.522,6.364)--(2.523,6.364)--(2.523,6.365)%
  --(2.524,6.366)--(2.524,6.367)--(2.525,6.368)--(2.525,6.369)--(2.526,6.369)--(2.526,6.370)%
  --(2.527,6.371)--(2.527,6.372)--(2.528,6.373)--(2.528,6.374)--(2.529,6.374)--(2.529,6.375)%
  --(2.530,6.376)--(2.530,6.377)--(2.531,6.377)--(2.531,6.378)--(2.531,6.379)--(2.532,6.379)%
  --(2.532,6.380)--(2.533,6.380)--(2.533,6.381)--(2.533,6.382)--(2.534,6.382)--(2.534,6.383)%
  --(2.535,6.384)--(2.535,6.385)--(2.536,6.385)--(2.536,6.386)--(2.537,6.387)--(2.537,6.388)%
  --(2.538,6.389)--(2.539,6.390)--(2.539,6.391)--(2.540,6.391)--(2.540,6.392)--(2.540,6.393)%
  --(2.541,6.393)--(2.541,6.394)--(2.542,6.394)--(2.542,6.395)--(2.543,6.396)--(2.543,6.397)%
  --(2.544,6.397)--(2.544,6.398)--(2.545,6.399)--(2.545,6.400)--(2.546,6.400)--(2.546,6.401)%
  --(2.547,6.402)--(2.548,6.403)--(2.548,6.404)--(2.549,6.404)--(2.549,6.405)--(2.550,6.406)%
  --(2.551,6.407)--(2.551,6.408)--(2.552,6.408)--(2.552,6.409)--(2.553,6.409)--(2.553,6.410)%
  --(2.554,6.410)--(2.554,6.411)--(2.555,6.412)--(2.555,6.413)--(2.556,6.413)--(2.556,6.414)%
  --(2.557,6.414)--(2.557,6.415)--(2.558,6.415)--(2.558,6.416)--(2.559,6.416)--(2.559,6.417)%
  --(2.560,6.418)--(2.561,6.419)--(2.562,6.420)--(2.562,6.421)--(2.563,6.421)--(2.564,6.422)%
  --(2.564,6.423)--(2.565,6.423)--(2.565,6.424)--(2.566,6.424)--(2.566,6.425)--(2.567,6.425)%
  --(2.567,6.426)--(2.568,6.426)--(2.568,6.427)--(2.569,6.427)--(2.570,6.428)--(2.571,6.429)%
  --(2.572,6.430)--(2.573,6.430)--(2.573,6.431)--(2.574,6.431)--(2.574,6.432)--(2.575,6.432)%
  --(2.575,6.433)--(2.576,6.433)--(2.576,6.434)--(2.577,6.434)--(2.578,6.435)--(2.579,6.435)%
  --(2.579,6.436)--(2.580,6.436)--(2.580,6.437)--(2.581,6.437)--(2.582,6.437)--(2.582,6.438)%
  --(2.583,6.438)--(2.583,6.439)--(2.584,6.439)--(2.585,6.439)--(2.585,6.440)--(2.586,6.440)%
  --(2.586,6.441)--(2.587,6.441)--(2.588,6.441)--(2.588,6.442)--(2.589,6.442)--(2.590,6.443)%
  --(2.591,6.443)--(2.592,6.444)--(2.593,6.444)--(2.594,6.445)--(2.595,6.445)--(2.596,6.446)%
  --(2.597,6.446)--(2.598,6.446)--(2.598,6.447)--(2.599,6.447)--(2.600,6.447)--(2.601,6.447)%
  --(2.601,6.448)--(2.602,6.448)--(2.603,6.448)--(2.604,6.448)--(2.604,6.449)--(2.605,6.449)%
  --(2.606,6.449)--(2.607,6.449)--(2.608,6.449)--(2.608,6.450)--(2.609,6.450)--(2.610,6.450)%
  --(2.611,6.450)--(2.612,6.450)--(2.613,6.450)--(2.614,6.450)--(2.615,6.450)--(2.615,6.451)%
  --(2.616,6.451)--(2.617,6.451)--(2.618,6.451)--(2.619,6.451)--(2.620,6.451)--(2.621,6.451)%
  --(2.622,6.451)--(2.623,6.451)--(2.624,6.451)--(2.624,6.450)--(2.625,6.450)--(2.626,6.450)%
  --(2.627,6.450)--(2.628,6.450)--(2.629,6.450)--(2.630,6.450)--(2.631,6.449)--(2.632,6.449)%
  --(2.633,6.449)--(2.634,6.449)--(2.635,6.449)--(2.636,6.449)--(2.637,6.449)--(2.637,6.448)%
  --(2.638,6.448)--(2.639,6.448)--(2.640,6.448)--(2.641,6.448)--(2.642,6.448)--(2.643,6.448)%
  --(2.644,6.447)--(2.645,6.447)--(2.646,6.447)--(2.647,6.447)--(2.648,6.447)--(2.649,6.447)%
  --(2.650,6.447)--(2.651,6.447)--(2.652,6.447)--(2.652,6.446)--(2.653,6.446)--(2.654,6.446)%
  --(2.655,6.446)--(2.656,6.446)--(2.657,6.446)--(2.658,6.446)--(2.659,6.446)--(2.660,6.446)%
  --(2.661,6.446)--(2.662,6.446)--(2.663,6.446)--(2.664,6.446)--(2.664,6.445)--(2.665,6.445)%
  --(2.666,6.445)--(2.667,6.445)--(2.668,6.445)--(2.669,6.445)--(2.670,6.445)--(2.671,6.445)%
  --(2.672,6.445)--(2.673,6.445)--(2.674,6.445)--(2.675,6.445)--(2.676,6.445)--(2.677,6.445)%
  --(2.678,6.445)--(2.679,6.445)--(2.680,6.445)--(2.681,6.445)--(2.682,6.445)--(2.683,6.445)%
  --(2.684,6.445)--(2.685,6.445)--(2.686,6.445)--(2.687,6.445)--(2.688,6.445)--(2.689,6.445)%
  --(2.690,6.445)--(2.691,6.445)--(2.692,6.445)--(2.693,6.445)--(2.694,6.445)--(2.695,6.445)%
  --(2.696,6.445)--(2.697,6.445)--(2.698,6.445)--(2.699,6.445)--(2.700,6.445)--(2.701,6.445)%
  --(2.702,6.445)--(2.703,6.445)--(2.703,6.446)--(2.704,6.446)--(2.705,6.446)--(2.706,6.446)%
  --(2.707,6.446)--(2.708,6.446)--(2.709,6.446)--(2.710,6.446)--(2.711,6.446)--(2.712,6.446)%
  --(2.713,6.446)--(2.714,6.446)--(2.715,6.446)--(2.715,6.447)--(2.716,6.447)--(2.717,6.447)%
  --(2.718,6.447)--(2.719,6.447)--(2.720,6.447)--(2.721,6.447)--(2.722,6.447)--(2.723,6.447)%
  --(2.724,6.448)--(2.725,6.448)--(2.726,6.448)--(2.727,6.448)--(2.728,6.448)--(2.729,6.448)%
  --(2.730,6.448)--(2.731,6.448)--(2.732,6.448)--(2.733,6.448)--(2.734,6.448)--(2.735,6.448)%
  --(2.736,6.448)--(2.737,6.448)--(2.738,6.448)--(2.738,6.447)--(2.739,6.447)--(2.740,6.447)%
  --(2.741,6.447)--(2.742,6.447)--(2.743,6.447)--(2.744,6.447)--(2.744,6.446)--(2.745,6.446)%
  --(2.746,6.446)--(2.747,6.446)--(2.748,6.446)--(2.749,6.445)--(2.750,6.445)--(2.751,6.445)%
  --(2.752,6.445)--(2.752,6.444)--(2.753,6.444)--(2.754,6.444)--(2.755,6.444)--(2.755,6.443)%
  --(2.756,6.443)--(2.757,6.443)--(2.758,6.442)--(2.759,6.442)--(2.760,6.441)--(2.761,6.441)%
  --(2.762,6.441)--(2.762,6.440)--(2.763,6.440)--(2.764,6.440)--(2.764,6.439)--(2.765,6.439)%
  --(2.766,6.439)--(2.766,6.438)--(2.767,6.438)--(2.768,6.438)--(2.768,6.437)--(2.769,6.437)%
  --(2.770,6.436)--(2.771,6.436)--(2.771,6.435)--(2.772,6.435)--(2.773,6.435)--(2.773,6.434)%
  --(2.774,6.434)--(2.774,6.433)--(2.775,6.433)--(2.776,6.433)--(2.776,6.432)--(2.777,6.432)%
  --(2.777,6.431)--(2.778,6.431)--(2.779,6.430)--(2.780,6.430)--(2.780,6.429)--(2.781,6.429)%
  --(2.781,6.428)--(2.782,6.428)--(2.783,6.427)--(2.784,6.427)--(2.784,6.426)--(2.785,6.426)%
  --(2.785,6.425)--(2.786,6.425)--(2.786,6.424)--(2.787,6.424)--(2.788,6.423)--(2.789,6.422)%
  --(2.790,6.421)--(2.791,6.421)--(2.791,6.420)--(2.792,6.420)--(2.792,6.419)--(2.793,6.419)%
  --(2.793,6.418)--(2.794,6.418)--(2.794,6.417)--(2.795,6.417)--(2.795,6.416)--(2.796,6.416)%
  --(2.796,6.415)--(2.797,6.415)--(2.797,6.414)--(2.798,6.414)--(2.798,6.413)--(2.799,6.413)%
  --(2.799,6.412)--(2.800,6.412)--(2.800,6.411)--(2.801,6.411)--(2.801,6.410)--(2.802,6.410)%
  --(2.802,6.409)--(2.803,6.409)--(2.803,6.408)--(2.804,6.408)--(2.804,6.407)--(2.805,6.406)%
  --(2.806,6.405)--(2.806,6.404)--(2.807,6.404)--(2.807,6.403)--(2.808,6.403)--(2.808,6.402)%
  --(2.809,6.402)--(2.809,6.401)--(2.810,6.401)--(2.810,6.400)--(2.811,6.399)--(2.812,6.398)%
  --(2.812,6.397)--(2.813,6.397)--(2.813,6.396)--(2.814,6.396)--(2.814,6.395)--(2.815,6.395)%
  --(2.815,6.394)--(2.816,6.393)--(2.816,6.392)--(2.817,6.392)--(2.817,6.391)--(2.818,6.390)%
  --(2.819,6.389)--(2.819,6.388)--(2.820,6.388)--(2.820,6.387)--(2.821,6.386)--(2.821,6.385)%
  --(2.822,6.385)--(2.822,6.384)--(2.823,6.383)--(2.823,6.382)--(2.824,6.382)--(2.824,6.381)%
  --(2.825,6.381)--(2.825,6.380)--(2.825,6.379)--(2.826,6.379)--(2.826,6.378)--(2.827,6.377)%
  --(2.827,6.376)--(2.828,6.376)--(2.828,6.375)--(2.829,6.374)--(2.829,6.373)--(2.830,6.372)%
  --(2.830,6.371)--(2.831,6.371)--(2.831,6.370)--(2.832,6.369)--(2.832,6.368)--(2.833,6.367)%
  --(2.833,6.366)--(2.834,6.366)--(2.834,6.365)--(2.834,6.364)--(2.835,6.364)--(2.835,6.363)%
  --(2.836,6.362)--(2.836,6.361)--(2.837,6.361)--(2.837,6.360)--(2.837,6.359)--(2.838,6.359)%
  --(2.838,6.358)--(2.838,6.357)--(2.839,6.356)--(2.839,6.355)--(2.840,6.355)--(2.840,6.354)%
  --(2.840,6.353)--(2.841,6.353)--(2.841,6.352)--(2.841,6.351)--(2.842,6.351)--(2.842,6.350)%
  --(2.843,6.349)--(2.843,6.348)--(2.843,6.347)--(2.844,6.347)--(2.844,6.346)--(2.844,6.345)%
  --(2.845,6.345)--(2.845,6.344)--(2.846,6.343)--(2.846,6.342)--(2.846,6.341)--(2.847,6.341)%
  --(2.847,6.340)--(2.847,6.339)--(2.848,6.338)--(2.848,6.337)--(2.849,6.337)--(2.849,6.336)%
  --(2.849,6.335)--(2.850,6.334)--(2.850,6.333)--(2.851,6.332)--(2.851,6.331)--(2.852,6.330)%
  --(2.852,6.329)--(2.852,6.328)--(2.853,6.328)--(2.853,6.327)--(2.853,6.326)--(2.854,6.325)%
  --(2.854,6.324)--(2.855,6.323)--(2.855,6.322)--(2.856,6.321)--(2.856,6.320)--(2.856,6.319)%
  --(2.857,6.318)--(2.857,6.317)--(2.858,6.316)--(2.858,6.315)--(2.859,6.314)--(2.859,6.313)%
  --(2.859,6.312)--(2.860,6.311)--(2.860,6.310)--(2.861,6.309)--(2.861,6.308)--(2.861,6.307)%
  --(2.862,6.307)--(2.862,6.306)--(2.862,6.305)--(2.863,6.304)--(2.863,6.303)--(2.863,6.302)%
  --(2.864,6.302)--(2.864,6.301)--(2.864,6.300)--(2.865,6.299)--(2.865,6.298)--(2.865,6.297)%
  --(2.866,6.296)--(2.866,6.295)--(2.867,6.294)--(2.867,6.293)--(2.867,6.292)--(2.868,6.291)%
  --(2.868,6.290)--(2.868,6.289)--(2.869,6.288)--(2.869,6.287)--(2.870,6.286)--(2.870,6.285)%
  --(2.870,6.284)--(2.871,6.283)--(2.871,6.282)--(2.871,6.281)--(2.872,6.280)--(2.872,6.279)%
  --(2.873,6.278)--(2.873,6.277)--(2.873,6.276)--(2.874,6.275)--(2.874,6.274)--(2.874,6.273)%
  --(2.875,6.272)--(2.875,6.271)--(2.875,6.270)--(2.876,6.270)--(2.876,6.269)--(2.876,6.268)%
  --(2.876,6.267)--(2.877,6.267)--(2.877,6.266)--(2.877,6.265)--(2.877,6.264)--(2.878,6.263)%
  --(2.878,6.262)--(2.879,6.261)--(2.879,6.260)--(2.879,6.259)--(2.880,6.258)--(2.880,6.257)%
  --(2.880,6.256)--(2.880,6.255)--(2.881,6.255)--(2.881,6.254)--(2.881,6.253)--(2.882,6.252)%
  --(2.882,6.251)--(2.882,6.250)--(2.883,6.249)--(2.883,6.248)--(2.883,6.247)--(2.883,6.246)%
  --(2.884,6.246)--(2.884,6.245)--(2.884,6.244)--(2.885,6.243)--(2.885,6.242)--(2.885,6.241)%
  --(2.886,6.240)--(2.886,6.239)--(2.886,6.238)--(2.886,6.237)--(2.887,6.236)--(2.887,6.235)%
  --(2.888,6.234)--(2.888,6.233)--(2.888,6.232)--(2.888,6.231)--(2.889,6.230)--(2.889,6.229)%
  --(2.889,6.228)--(2.890,6.227)--(2.890,6.226)--(2.890,6.225)--(2.891,6.224)--(2.891,6.223)%
  --(2.891,6.222)--(2.892,6.221)--(2.892,6.220)--(2.892,6.219)--(2.892,6.218)--(2.893,6.217)%
  --(2.893,6.216)--(2.893,6.215)--(2.894,6.215)--(2.894,6.214)--(2.894,6.213)--(2.894,6.212)%
  --(2.895,6.211)--(2.895,6.210)--(2.895,6.209)--(2.895,6.208)--(2.896,6.207)--(2.896,6.206)%
  --(2.896,6.205)--(2.897,6.205)--(2.897,6.204)--(2.897,6.203)--(2.897,6.202)--(2.898,6.201)%
  --(2.898,6.200)--(2.898,6.199)--(2.898,6.198)--(2.899,6.197)--(2.899,6.196)--(2.899,6.195)%
  --(2.900,6.194)--(2.900,6.193)--(2.900,6.192)--(2.900,6.191)--(2.901,6.191)--(2.901,6.190)%
  --(2.901,6.189)--(2.901,6.188)--(2.902,6.187)--(2.902,6.186)--(2.902,6.185)--(2.903,6.184)%
  --(2.903,6.183)--(2.903,6.182)--(2.903,6.181)--(2.904,6.180)--(2.904,6.179)--(2.904,6.178)%
  --(2.904,6.177)--(2.905,6.176)--(2.905,6.175)--(2.905,6.174)--(2.905,6.173)--(2.906,6.172)%
  --(2.906,6.171)--(2.906,6.170)--(2.907,6.169)--(2.907,6.168)--(2.907,6.167)--(2.907,6.166)%
  --(2.908,6.165)--(2.908,6.164)--(2.908,6.163)--(2.908,6.162)--(2.909,6.161)--(2.909,6.160)%
  --(2.909,6.159)--(2.910,6.158)--(2.910,6.157)--(2.910,6.156)--(2.910,6.155)--(2.911,6.154)%
  --(2.911,6.153)--(2.911,6.152)--(2.911,6.151)--(2.912,6.150)--(2.912,6.149)--(2.912,6.148)%
  --(2.913,6.147)--(2.913,6.146)--(2.913,6.145)--(2.913,6.144)--(2.914,6.143)--(2.914,6.142)%
  --(2.914,6.141)--(2.914,6.140)--(2.915,6.139)--(2.915,6.138)--(2.915,6.137)--(2.916,6.136)%
  --(2.916,6.135)--(2.916,6.134)--(2.916,6.133)--(2.917,6.132)--(2.917,6.131)--(2.917,6.130)%
  --(2.917,6.129)--(2.918,6.128)--(2.918,6.127)--(2.918,6.126)--(2.919,6.125)--(2.919,6.124)%
  --(2.919,6.123)--(2.919,6.122)--(2.920,6.121)--(2.920,6.120)--(2.920,6.119)--(2.920,6.118)%
  --(2.921,6.117)--(2.921,6.116)--(2.921,6.115)--(2.922,6.114)--(2.922,6.113)--(2.922,6.112)%
  --(2.922,6.111)--(2.923,6.110)--(2.923,6.109)--(2.923,6.108)--(2.923,6.107)--(2.924,6.106)%
  --(2.924,6.105)--(2.924,6.104)--(2.925,6.103)--(2.925,6.102)--(2.925,6.101)--(2.925,6.099)%
  --(2.926,6.098)--(2.926,6.097)--(2.926,6.096)--(2.926,6.095)--(2.927,6.094)--(2.927,6.093)%
  --(2.927,6.092)--(2.928,6.091)--(2.928,6.090)--(2.928,6.089)--(2.928,6.088)--(2.929,6.087)%
  --(2.929,6.086)--(2.929,6.085)--(2.929,6.084)--(2.930,6.083)--(2.930,6.082)--(2.930,6.081)%
  --(2.931,6.080)--(2.931,6.079)--(2.931,6.078)--(2.931,6.077)--(2.932,6.076)--(2.932,6.075)%
  --(2.932,6.074)--(2.932,6.073)--(2.933,6.072)--(2.933,6.071)--(2.933,6.070)--(2.934,6.069)%
  --(2.934,6.068)--(2.934,6.067)--(2.934,6.066)--(2.935,6.065)--(2.935,6.064)--(2.935,6.063)%
  --(2.935,6.062)--(2.936,6.061)--(2.936,6.060)--(2.936,6.059)--(2.937,6.058)--(2.937,6.057)%
  --(2.937,6.056)--(2.937,6.055)--(2.938,6.053)--(2.938,6.052)--(2.938,6.051)--(2.938,6.050)%
  --(2.939,6.049)--(2.939,6.048)--(2.939,6.047)--(2.940,6.046)--(2.940,6.045)--(2.940,6.044)%
  --(2.940,6.043)--(2.941,6.042)--(2.941,6.041)--(2.941,6.040)--(2.941,6.039)--(2.942,6.038)%
  --(2.942,6.037)--(2.942,6.036)--(2.943,6.035)--(2.943,6.034)--(2.943,6.033)--(2.943,6.032)%
  --(2.944,6.031)--(2.944,6.030)--(2.944,6.029)--(2.944,6.028)--(2.945,6.027)--(2.945,6.026)%
  --(2.945,6.025)--(2.946,6.024)--(2.946,6.023)--(2.946,6.022)--(2.946,6.021)--(2.947,6.020)%
  --(2.947,6.018)--(2.947,6.017)--(2.947,6.016)--(2.948,6.015)--(2.948,6.014)--(2.948,6.013)%
  --(2.949,6.012)--(2.949,6.011)--(2.949,6.010)--(2.949,6.009)--(2.950,6.008)--(2.950,6.007)%
  --(2.950,6.006)--(2.950,6.005)--(2.951,6.004)--(2.951,6.003)--(2.951,6.002)--(2.952,6.001)%
  --(2.952,6.000)--(2.952,5.999)--(2.952,5.998)--(2.953,5.997)--(2.953,5.996)--(2.953,5.995)%
  --(2.953,5.994)--(2.954,5.993)--(2.954,5.992)--(2.954,5.991)--(2.955,5.989)--(2.955,5.988)%
  --(2.955,5.987)--(2.955,5.986)--(2.956,5.985)--(2.956,5.984)--(2.956,5.983)--(2.956,5.982)%
  --(2.957,5.981)--(2.957,5.980)--(2.957,5.979)--(2.958,5.978)--(2.958,5.977)--(2.958,5.976)%
  --(2.958,5.975)--(2.959,5.974)--(2.959,5.973)--(2.959,5.972)--(2.959,5.971)--(2.960,5.970)%
  --(2.960,5.969)--(2.960,5.968)--(2.961,5.967)--(2.961,5.966)--(2.961,5.964)--(2.961,5.963)%
  --(2.962,5.962)--(2.962,5.961)--(2.962,5.960)--(2.962,5.959)--(2.963,5.958)--(2.963,5.957)%
  --(2.963,5.956)--(2.964,5.955)--(2.964,5.954)--(2.964,5.953)--(2.964,5.952)--(2.965,5.951)%
  --(2.965,5.950)--(2.965,5.949)--(2.965,5.948)--(2.966,5.947)--(2.966,5.946)--(2.966,5.945)%
  --(2.967,5.944)--(2.967,5.943)--(2.967,5.942)--(2.967,5.940)--(2.968,5.939)--(2.968,5.938)%
  --(2.968,5.937)--(2.968,5.936)--(2.969,5.935)--(2.969,5.934)--(2.969,5.933)--(2.970,5.932)%
  --(2.970,5.931)--(2.970,5.930)--(2.970,5.929)--(2.971,5.928)--(2.971,5.927)--(2.971,5.926)%
  --(2.971,5.925)--(2.972,5.924)--(2.972,5.923)--(2.972,5.922)--(2.973,5.921)--(2.973,5.919)%
  --(2.973,5.918)--(2.973,5.917)--(2.974,5.916)--(2.974,5.915)--(2.974,5.914)--(2.974,5.913)%
  --(2.975,5.912)--(2.975,5.911)--(2.975,5.910)--(2.976,5.909)--(2.976,5.908)--(2.976,5.907)%
  --(2.976,5.906)--(2.977,5.905)--(2.977,5.904)--(2.977,5.903)--(2.977,5.902)--(2.978,5.901)%
  --(2.978,5.899)--(2.978,5.898)--(2.979,5.897)--(2.979,5.896)--(2.979,5.895)--(2.979,5.894)%
  --(2.980,5.893)--(2.980,5.892)--(2.980,5.891)--(2.980,5.890)--(2.981,5.889)--(2.981,5.888)%
  --(2.981,5.887)--(2.982,5.886)--(2.982,5.885)--(2.982,5.884)--(2.982,5.883)--(2.983,5.881)%
  --(2.983,5.880)--(2.983,5.879)--(2.983,5.878)--(2.984,5.877)--(2.984,5.876)--(2.984,5.875)%
  --(2.985,5.874)--(2.985,5.873)--(2.985,5.872)--(2.985,5.871)--(2.986,5.870)--(2.986,5.869)%
  --(2.986,5.868)--(2.986,5.867)--(2.987,5.866)--(2.987,5.865)--(2.987,5.863)--(2.988,5.862)%
  --(2.988,5.861)--(2.988,5.860)--(2.988,5.859)--(2.989,5.858)--(2.989,5.857)--(2.989,5.856)%
  --(2.989,5.855)--(2.990,5.854)--(2.990,5.853)--(2.990,5.852)--(2.990,5.851)--(2.991,5.850)%
  --(2.991,5.849)--(2.991,5.848)--(2.992,5.846)--(2.992,5.845)--(2.992,5.844)--(2.992,5.843)%
  --(2.993,5.842)--(2.993,5.841)--(2.993,5.840)--(2.993,5.839)--(2.994,5.838)--(2.994,5.837)%
  --(2.994,5.836)--(2.995,5.835)--(2.995,5.834)--(2.995,5.833)--(2.995,5.832)--(2.996,5.830)%
  --(2.996,5.829)--(2.996,5.828)--(2.996,5.827)--(2.997,5.826)--(2.997,5.825)--(2.997,5.824)%
  --(2.998,5.823)--(2.998,5.822)--(2.998,5.821)--(2.998,5.820)--(2.999,5.819)--(2.999,5.818)%
  --(2.999,5.817)--(2.999,5.815)--(3.000,5.814)--(3.000,5.813)--(3.000,5.812)--(3.001,5.811)%
  --(3.001,5.810)--(3.001,5.809)--(3.001,5.808)--(3.002,5.807)--(3.002,5.806)--(3.002,5.805)%
  --(3.002,5.804)--(3.003,5.803)--(3.003,5.802)--(3.003,5.800)--(3.004,5.799)--(3.004,5.798)%
  --(3.004,5.797)--(3.004,5.796)--(3.005,5.795)--(3.005,5.794)--(3.005,5.793)--(3.005,5.792)%
  --(3.006,5.791)--(3.006,5.790)--(3.006,5.789)--(3.007,5.788)--(3.007,5.787)--(3.007,5.785)%
  --(3.007,5.784)--(3.008,5.783)--(3.008,5.782)--(3.008,5.781)--(3.008,5.780)--(3.009,5.779)%
  --(3.009,5.778)--(3.009,5.777)--(3.010,5.776)--(3.010,5.775)--(3.010,5.774)--(3.010,5.773)%
  --(3.011,5.771)--(3.011,5.770)--(3.011,5.769)--(3.011,5.768)--(3.012,5.767)--(3.012,5.766)%
  --(3.012,5.765)--(3.013,5.764)--(3.013,5.763)--(3.013,5.762)--(3.013,5.761)--(3.014,5.760)%
  --(3.014,5.759)--(3.014,5.757)--(3.014,5.756)--(3.015,5.755)--(3.015,5.754)--(3.015,5.753)%
  --(3.016,5.752)--(3.016,5.751)--(3.016,5.750)--(3.016,5.749)--(3.017,5.748)--(3.017,5.747)%
  --(3.017,5.746)--(3.017,5.745)--(3.018,5.743)--(3.018,5.742)--(3.018,5.741)--(3.019,5.740)%
  --(3.019,5.739)--(3.019,5.738)--(3.019,5.737)--(3.020,5.736)--(3.020,5.735)--(3.020,5.734)%
  --(3.020,5.733)--(3.021,5.732)--(3.021,5.731)--(3.021,5.729)--(3.022,5.728)--(3.022,5.727)%
  --(3.022,5.726)--(3.022,5.725)--(3.023,5.724)--(3.023,5.723)--(3.023,5.722)--(3.023,5.721)%
  --(3.024,5.720)--(3.024,5.719)--(3.024,5.718)--(3.025,5.716)--(3.025,5.715)--(3.025,5.714)%
  --(3.025,5.713)--(3.026,5.712)--(3.026,5.711)--(3.026,5.710)--(3.026,5.709)--(3.027,5.708)%
  --(3.027,5.707)--(3.027,5.706)--(3.028,5.705)--(3.028,5.704)--(3.028,5.702)--(3.028,5.701)%
  --(3.029,5.700)--(3.029,5.699)--(3.029,5.698)--(3.029,5.697)--(3.030,5.696)--(3.030,5.695)%
  --(3.030,5.694)--(3.031,5.693)--(3.031,5.692)--(3.031,5.691)--(3.031,5.689)--(3.032,5.688)%
  --(3.032,5.687)--(3.032,5.686)--(3.032,5.685)--(3.033,5.684)--(3.033,5.683)--(3.033,5.682)%
  --(3.034,5.681)--(3.034,5.680)--(3.034,5.679)--(3.034,5.678)--(3.035,5.676)--(3.035,5.675)%
  --(3.035,5.674)--(3.035,5.673)--(3.036,5.672)--(3.036,5.671)--(3.036,5.670)--(3.037,5.669)%
  --(3.037,5.668)--(3.037,5.667)--(3.037,5.666)--(3.038,5.665)--(3.038,5.663)--(3.038,5.662)%
  --(3.038,5.661)--(3.039,5.660)--(3.039,5.659)--(3.039,5.658)--(3.040,5.657)--(3.040,5.656)%
  --(3.040,5.655)--(3.040,5.654)--(3.041,5.653)--(3.041,5.652)--(3.041,5.650)--(3.041,5.649)%
  --(3.042,5.648)--(3.042,5.647)--(3.042,5.646)--(3.043,5.645)--(3.043,5.644)--(3.043,5.643)%
  --(3.043,5.642)--(3.044,5.641)--(3.044,5.640)--(3.044,5.638)--(3.044,5.637)--(3.045,5.636)%
  --(3.045,5.635)--(3.045,5.634)--(3.046,5.633)--(3.046,5.632)--(3.046,5.631)--(3.046,5.630)%
  --(3.047,5.629)--(3.047,5.628)--(3.047,5.627)--(3.047,5.625)--(3.048,5.624)--(3.048,5.623)%
  --(3.048,5.622)--(3.049,5.621)--(3.049,5.620)--(3.049,5.619)--(3.049,5.618)--(3.050,5.617)%
  --(3.050,5.616)--(3.050,5.615)--(3.050,5.613)--(3.051,5.612)--(3.051,5.611)--(3.051,5.610)%
  --(3.052,5.609)--(3.052,5.608)--(3.052,5.607)--(3.052,5.606)--(3.053,5.605)--(3.053,5.604)%
  --(3.053,5.603)--(3.053,5.601)--(3.054,5.600)--(3.054,5.599)--(3.054,5.598)--(3.055,5.597)%
  --(3.055,5.596)--(3.055,5.595)--(3.055,5.594)--(3.056,5.593)--(3.056,5.592)--(3.056,5.591)%
  --(3.056,5.589)--(3.057,5.588)--(3.057,5.587)--(3.057,5.586)--(3.058,5.585)--(3.058,5.584)%
  --(3.058,5.583)--(3.058,5.582)--(3.059,5.581)--(3.059,5.580)--(3.059,5.579)--(3.059,5.577)%
  --(3.060,5.576)--(3.060,5.575)--(3.060,5.574)--(3.061,5.573)--(3.061,5.572)--(3.061,5.571)%
  --(3.061,5.570)--(3.062,5.569)--(3.062,5.568)--(3.062,5.567)--(3.062,5.565)--(3.063,5.564)%
  --(3.063,5.563)--(3.063,5.562)--(3.064,5.561)--(3.064,5.560)--(3.064,5.559)--(3.064,5.558)%
  --(3.065,5.557)--(3.065,5.556)--(3.065,5.554)--(3.065,5.553)--(3.066,5.552)--(3.066,5.551)%
  --(3.066,5.550)--(3.067,5.549)--(3.067,5.548)--(3.067,5.547)--(3.067,5.546)--(3.068,5.545)%
  --(3.068,5.544)--(3.068,5.542)--(3.068,5.541)--(3.069,5.540)--(3.069,5.539)--(3.069,5.538)%
  --(3.070,5.537)--(3.070,5.536)--(3.070,5.535)--(3.070,5.534)--(3.071,5.533)--(3.071,5.531)%
  --(3.071,5.530)--(3.071,5.529)--(3.072,5.528)--(3.072,5.527)--(3.072,5.526)--(3.073,5.525)%
  --(3.073,5.524)--(3.073,5.523)--(3.073,5.522)--(3.074,5.521)--(3.074,5.519)--(3.074,5.518)%
  --(3.074,5.517)--(3.075,5.516)--(3.075,5.515)--(3.075,5.514)--(3.076,5.513)--(3.076,5.512)%
  --(3.076,5.511)--(3.076,5.510)--(3.077,5.508)--(3.077,5.507)--(3.077,5.506)--(3.077,5.505)%
  --(3.078,5.504)--(3.078,5.503)--(3.078,5.502)--(3.078,5.501)--(3.079,5.500)--(3.079,5.499)%
  --(3.079,5.497)--(3.080,5.496)--(3.080,5.495)--(3.080,5.494)--(3.080,5.493)--(3.081,5.492)%
  --(3.081,5.491)--(3.081,5.490)--(3.081,5.489)--(3.082,5.488)--(3.082,5.486)--(3.082,5.485)%
  --(3.083,5.484)--(3.083,5.483)--(3.083,5.482)--(3.083,5.481)--(3.084,5.480)--(3.084,5.479)%
  --(3.084,5.478)--(3.084,5.477)--(3.085,5.475)--(3.085,5.474)--(3.085,5.473)--(3.086,5.472)%
  --(3.086,5.471)--(3.086,5.470)--(3.086,5.469)--(3.087,5.468)--(3.087,5.467)--(3.087,5.466)%
  --(3.087,5.464)--(3.088,5.463)--(3.088,5.462)--(3.088,5.461)--(3.089,5.460)--(3.089,5.459)%
  --(3.089,5.458)--(3.089,5.457)--(3.090,5.456)--(3.090,5.455)--(3.090,5.453)--(3.090,5.452)%
  --(3.091,5.451)--(3.091,5.450)--(3.091,5.449)--(3.092,5.448)--(3.092,5.447)--(3.092,5.446)%
  --(3.092,5.445)--(3.093,5.444)--(3.093,5.442)--(3.093,5.441)--(3.093,5.440)--(3.094,5.439)%
  --(3.094,5.438)--(3.094,5.437)--(3.095,5.436)--(3.095,5.435)--(3.095,5.434)--(3.095,5.432)%
  --(3.096,5.431)--(3.096,5.430)--(3.096,5.429)--(3.096,5.428)--(3.097,5.427)--(3.097,5.426)%
  --(3.097,5.425)--(3.098,5.424)--(3.098,5.423)--(3.098,5.422)--(3.098,5.421)--(3.099,5.419)%
  --(3.099,5.418)--(3.099,5.417)--(3.099,5.416)--(3.100,5.415)--(3.100,5.414)--(3.100,5.413)%
  --(3.101,5.412)--(3.101,5.411)--(3.101,5.410)--(3.101,5.409)--(3.102,5.408)--(3.102,5.407)%
  --(3.102,5.406)--(3.102,5.405)--(3.103,5.404)--(3.103,5.403)--(3.103,5.402)--(3.104,5.401)%
  --(3.104,5.400)--(3.104,5.399)--(3.104,5.398)--(3.105,5.397)--(3.105,5.396)--(3.105,5.395)%
  --(3.105,5.394)--(3.106,5.393)--(3.106,5.392)--(3.106,5.391)--(3.107,5.390)--(3.107,5.389)%
  --(3.107,5.388)--(3.107,5.387)--(3.108,5.387)--(3.108,5.386)--(3.108,5.385)--(3.108,5.384)%
  --(3.109,5.383)--(3.109,5.382)--(3.109,5.381)--(3.110,5.380)--(3.110,5.379)--(3.110,5.378)%
  --(3.110,5.377)--(3.111,5.376)--(3.111,5.375)--(3.111,5.374)--(3.112,5.373)--(3.112,5.372)%
  --(3.112,5.371)--(3.113,5.370)--(3.113,5.369)--(3.113,5.368)--(3.114,5.367)--(3.114,5.366)%
  --(3.114,5.365)--(3.114,5.364)--(3.115,5.363)--(3.115,5.362)--(3.116,5.361)--(3.116,5.360)%
  --(3.116,5.359)--(3.116,5.358)--(3.117,5.358)--(3.117,5.357)--(3.117,5.356)--(3.117,5.355)%
  --(3.118,5.354)--(3.118,5.353)--(3.119,5.352)--(3.119,5.351)--(3.119,5.350)--(3.120,5.349)%
  --(3.120,5.348)--(3.120,5.347)--(3.121,5.346)--(3.121,5.345)--(3.121,5.344)--(3.122,5.344)%
  --(3.122,5.343)--(3.122,5.342)--(3.122,5.341)--(3.123,5.341)--(3.123,5.340)--(3.123,5.339)%
  --(3.123,5.338)--(3.124,5.338)--(3.124,5.337)--(3.124,5.336)--(3.125,5.335)--(3.125,5.334)%
  --(3.125,5.333)--(3.126,5.333)--(3.126,5.332)--(3.126,5.331)--(3.127,5.330)--(3.127,5.329)%
  --(3.128,5.328)--(3.128,5.327)--(3.128,5.326)--(3.129,5.325)--(3.129,5.324)--(3.129,5.323)%
  --(3.130,5.323)--(3.130,5.322)--(3.130,5.321)--(3.131,5.321)--(3.131,5.320)--(3.131,5.319)%
  --(3.132,5.318)--(3.132,5.317)--(3.132,5.316)--(3.133,5.316)--(3.133,5.315)--(3.134,5.314)%
  --(3.134,5.313)--(3.134,5.312)--(3.135,5.312)--(3.135,5.311)--(3.135,5.310)--(3.136,5.310)%
  --(3.136,5.309)--(3.136,5.308)--(3.137,5.308)--(3.137,5.307)--(3.137,5.306)--(3.138,5.306)%
  --(3.138,5.305)--(3.138,5.304)--(3.139,5.304)--(3.139,5.303)--(3.140,5.302)--(3.140,5.301)%
  --(3.141,5.300)--(3.141,5.299)--(3.142,5.298)--(3.142,5.297)--(3.143,5.297)--(3.143,5.296)%
  --(3.143,5.295)--(3.144,5.295)--(3.144,5.294)--(3.145,5.293)--(3.145,5.292)--(3.146,5.292)%
  --(3.146,5.291)--(3.147,5.290)--(3.147,5.289)--(3.148,5.289)--(3.148,5.288)--(3.149,5.287)%
  --(3.149,5.286)--(3.150,5.286)--(3.150,5.285)--(3.151,5.284)--(3.152,5.283)--(3.152,5.282)%
  --(3.153,5.282)--(3.153,5.281)--(3.154,5.281)--(3.154,5.280)--(3.155,5.280)--(3.155,5.279)%
  --(3.156,5.279)--(3.156,5.278)--(3.157,5.278)--(3.157,5.277)--(3.158,5.277)--(3.158,5.276)%
  --(3.159,5.276)--(3.159,5.275)--(3.160,5.275)--(3.160,5.274)--(3.161,5.274)--(3.161,5.273)%
  --(3.162,5.273)--(3.163,5.272)--(3.164,5.272)--(3.164,5.271)--(3.165,5.271)--(3.166,5.270)%
  --(3.167,5.270)--(3.168,5.270)--(3.168,5.269)--(3.169,5.269)--(3.170,5.269)--(3.170,5.268)%
  --(3.171,5.268)--(3.172,5.268)--(3.173,5.268)--(3.174,5.268)--(3.175,5.267)--(3.176,5.267)%
  --(3.177,5.267)--(3.178,5.267)--(3.179,5.267)--(3.179,5.268)--(3.180,5.268)--(3.181,5.268)%
  --(3.182,5.268)--(3.183,5.268)--(3.184,5.269)--(3.185,5.269)--(3.186,5.269)--(3.186,5.270)%
  --(3.187,5.270)--(3.188,5.270)--(3.188,5.271)--(3.189,5.271)--(3.190,5.271)--(3.190,5.272)%
  --(3.191,5.272)--(3.191,5.273)--(3.192,5.273)--(3.193,5.274)--(3.194,5.275)--(3.195,5.275)%
  --(3.195,5.276)--(3.196,5.276)--(3.196,5.277)--(3.197,5.278)--(3.198,5.278)--(3.198,5.279)%
  --(3.199,5.280)--(3.199,5.281)--(3.200,5.281)--(3.200,5.282)--(3.201,5.282)--(3.201,5.283)%
  --(3.202,5.284)--(3.202,5.285)--(3.203,5.285)--(3.203,5.286)--(3.204,5.286)--(3.204,5.287)%
  --(3.204,5.288)--(3.205,5.288)--(3.205,5.289)--(3.206,5.290)--(3.206,5.291)--(3.207,5.291)%
  --(3.207,5.292)--(3.208,5.293)--(3.208,5.294)--(3.209,5.295)--(3.209,5.296)--(3.210,5.296)%
  --(3.210,5.297)--(3.210,5.298)--(3.211,5.298)--(3.211,5.299)--(3.211,5.300)--(3.212,5.301)%
  --(3.212,5.302)--(3.213,5.302)--(3.213,5.303)--(3.213,5.304)--(3.214,5.304)--(3.214,5.305)%
  --(3.214,5.306)--(3.215,5.307)--(3.215,5.308)--(3.216,5.309)--(3.216,5.310)--(3.217,5.311)%
  --(3.217,5.312)--(3.217,5.313)--(3.218,5.314)--(3.218,5.315)--(3.219,5.316)--(3.219,5.317)%
  --(3.219,5.318)--(3.220,5.318)--(3.220,5.319)--(3.220,5.320)--(3.221,5.321)--(3.221,5.322)%
  --(3.222,5.323)--(3.222,5.324)--(3.222,5.325)--(3.223,5.326)--(3.223,5.327)--(3.223,5.328)%
  --(3.224,5.329)--(3.224,5.330)--(3.225,5.331)--(3.225,5.332)--(3.225,5.333)--(3.226,5.334)%
  --(3.226,5.335)--(3.226,5.336)--(3.227,5.337)--(3.227,5.338)--(3.227,5.339)--(3.228,5.340)%
  --(3.228,5.341)--(3.228,5.342)--(3.229,5.343)--(3.229,5.344)--(3.229,5.345)--(3.230,5.346)%
  --(3.230,5.347)--(3.230,5.348)--(3.231,5.349)--(3.231,5.350)--(3.231,5.351)--(3.232,5.352)%
  --(3.232,5.353)--(3.232,5.354)--(3.232,5.355)--(3.233,5.356)--(3.233,5.357)--(3.233,5.358)%
  --(3.234,5.359)--(3.234,5.360)--(3.234,5.361)--(3.235,5.362)--(3.235,5.363)--(3.235,5.364)%
  --(3.235,5.365)--(3.236,5.366)--(3.236,5.367)--(3.236,5.368)--(3.237,5.369)--(3.237,5.370)%
  --(3.237,5.371)--(3.237,5.372)--(3.238,5.373)--(3.238,5.374)--(3.238,5.375)--(3.238,5.376)%
  --(3.239,5.377)--(3.239,5.378)--(3.239,5.379)--(3.240,5.380)--(3.240,5.381)--(3.240,5.382)%
  --(3.240,5.383)--(3.241,5.384)--(3.241,5.385)--(3.241,5.386)--(3.241,5.387)--(3.242,5.388)%
  --(3.242,5.389)--(3.242,5.390)--(3.243,5.391)--(3.243,5.392)--(3.243,5.393)--(3.243,5.394)%
  --(3.244,5.395)--(3.244,5.396)--(3.244,5.397)--(3.244,5.398)--(3.245,5.399)--(3.245,5.401)%
  --(3.245,5.402)--(3.246,5.403)--(3.246,5.404)--(3.246,5.405)--(3.246,5.406)--(3.247,5.407)%
  --(3.247,5.408)--(3.247,5.409)--(3.247,5.411)--(3.248,5.412)--(3.248,5.413)--(3.248,5.414)%
  --(3.248,5.415)--(3.249,5.416)--(3.249,5.417)--(3.249,5.419)--(3.250,5.420)--(3.250,5.421)%
  --(3.250,5.422)--(3.250,5.423)--(3.251,5.425)--(3.251,5.426)--(3.251,5.427)--(3.251,5.428)%
  --(3.252,5.429)--(3.252,5.431)--(3.252,5.432)--(3.253,5.433)--(3.253,5.434)--(3.253,5.435)%
  --(3.253,5.437)--(3.254,5.438)--(3.254,5.439)--(3.254,5.440)--(3.254,5.442)--(3.255,5.443)%
  --(3.255,5.444)--(3.255,5.445)--(3.256,5.447)--(3.256,5.448)--(3.256,5.449)--(3.256,5.451)%
  --(3.257,5.452)--(3.257,5.453)--(3.257,5.454)--(3.257,5.456)--(3.258,5.457)--(3.258,5.458)%
  --(3.258,5.460)--(3.259,5.461)--(3.259,5.462)--(3.259,5.464)--(3.259,5.465)--(3.260,5.466)%
  --(3.260,5.468)--(3.260,5.469)--(3.260,5.470)--(3.261,5.472)--(3.261,5.473)--(3.261,5.474)%
  --(3.262,5.476)--(3.262,5.477)--(3.262,5.479)--(3.262,5.480)--(3.263,5.481)--(3.263,5.483)%
  --(3.263,5.484)--(3.263,5.486)--(3.264,5.487)--(3.264,5.488)--(3.264,5.490)--(3.265,5.491)%
  --(3.265,5.493)--(3.265,5.494)--(3.265,5.495)--(3.266,5.497)--(3.266,5.498)--(3.266,5.500)%
  --(3.266,5.501)--(3.267,5.503)--(3.267,5.504)--(3.267,5.506)--(3.268,5.507)--(3.268,5.509)%
  --(3.268,5.510)--(3.268,5.512)--(3.269,5.513)--(3.269,5.515)--(3.269,5.516)--(3.269,5.518)%
  --(3.270,5.519)--(3.270,5.521)--(3.270,5.522)--(3.271,5.524)--(3.271,5.525)--(3.271,5.527)%
  --(3.271,5.528)--(3.272,5.530)--(3.272,5.531)--(3.272,5.533)--(3.272,5.534)--(3.273,5.536)%
  --(3.273,5.537)--(3.273,5.539)--(3.274,5.541)--(3.274,5.542)--(3.274,5.544)--(3.274,5.545)%
  --(3.275,5.547)--(3.275,5.549)--(3.275,5.550)--(3.275,5.552)--(3.276,5.553)--(3.276,5.555)%
  --(3.276,5.557)--(3.277,5.558)--(3.277,5.560)--(3.277,5.561)--(3.277,5.563)--(3.278,5.565)%
  --(3.278,5.566)--(3.278,5.568)--(3.278,5.570)--(3.279,5.571)--(3.279,5.573)--(3.279,5.575)%
  --(3.280,5.576)--(3.280,5.578)--(3.280,5.580)--(3.280,5.581)--(3.281,5.583)--(3.281,5.585)%
  --(3.281,5.586)--(3.281,5.588)--(3.282,5.590)--(3.282,5.592)--(3.282,5.593)--(3.283,5.595)%
  --(3.283,5.597)--(3.283,5.598)--(3.283,5.600)--(3.284,5.602)--(3.284,5.603)--(3.284,5.605)%
  --(3.284,5.607)--(3.285,5.608)--(3.285,5.610)--(3.285,5.612)--(3.286,5.613)--(3.286,5.615)%
  --(3.286,5.617)--(3.286,5.619)--(3.287,5.620)--(3.287,5.622)--(3.287,5.623)--(3.287,5.625)%
  --(3.288,5.627)--(3.288,5.628)--(3.288,5.630)--(3.289,5.632)--(3.289,5.633)--(3.289,5.635)%
  --(3.289,5.637)--(3.290,5.638)--(3.290,5.640)--(3.290,5.642)--(3.290,5.643)--(3.291,5.645)%
  --(3.291,5.646)--(3.291,5.648)--(3.292,5.650)--(3.292,5.651)--(3.292,5.653)--(3.292,5.654)%
  --(3.293,5.656)--(3.293,5.658)--(3.293,5.659)--(3.293,5.661)--(3.294,5.662)--(3.294,5.664)%
  --(3.294,5.666)--(3.295,5.667)--(3.295,5.669)--(3.295,5.670)--(3.295,5.672)--(3.296,5.674)%
  --(3.296,5.675)--(3.296,5.677)--(3.296,5.678)--(3.297,5.680)--(3.297,5.681)--(3.297,5.683)%
  --(3.298,5.684)--(3.298,5.686)--(3.298,5.688)--(3.298,5.689)--(3.299,5.691)--(3.299,5.692)%
  --(3.299,5.694)--(3.299,5.695)--(3.300,5.697)--(3.300,5.698)--(3.300,5.700)--(3.301,5.701)%
  --(3.301,5.703)--(3.301,5.704)--(3.301,5.706)--(3.302,5.707)--(3.302,5.709)--(3.302,5.710)%
  --(3.302,5.712)--(3.303,5.713)--(3.303,5.715)--(3.303,5.716)--(3.304,5.718)--(3.304,5.719)%
  --(3.304,5.721)--(3.304,5.722)--(3.305,5.724)--(3.305,5.725)--(3.305,5.727)--(3.305,5.728)%
  --(3.306,5.730)--(3.306,5.731)--(3.306,5.733)--(3.307,5.734)--(3.307,5.736)--(3.307,5.737)%
  --(3.307,5.738)--(3.308,5.740)--(3.308,5.741)--(3.308,5.743)--(3.308,5.744)--(3.309,5.746)%
  --(3.309,5.747)--(3.309,5.749)--(3.310,5.750)--(3.310,5.751)--(3.310,5.753)--(3.310,5.754)%
  --(3.311,5.756)--(3.311,5.757)--(3.311,5.759)--(3.311,5.760)--(3.312,5.761)--(3.312,5.763)%
  --(3.312,5.764)--(3.313,5.766)--(3.313,5.767)--(3.313,5.768)--(3.313,5.770)--(3.314,5.771)%
  --(3.314,5.772)--(3.314,5.774)--(3.314,5.775)--(3.315,5.777)--(3.315,5.778)--(3.315,5.779)%
  --(3.316,5.781)--(3.316,5.782)--(3.316,5.783)--(3.316,5.785)--(3.317,5.786)--(3.317,5.788)%
  --(3.317,5.789)--(3.317,5.790)--(3.318,5.792)--(3.318,5.793)--(3.318,5.794)--(3.319,5.796)%
  --(3.319,5.797)--(3.319,5.798)--(3.319,5.800)--(3.320,5.801)--(3.320,5.802)--(3.320,5.804)%
  --(3.320,5.805)--(3.321,5.806)--(3.321,5.808)--(3.321,5.809)--(3.322,5.810)--(3.322,5.811)%
  --(3.322,5.813)--(3.322,5.814)--(3.323,5.815)--(3.323,5.817)--(3.323,5.818)--(3.323,5.819)%
  --(3.324,5.820)--(3.324,5.822)--(3.324,5.823)--(3.325,5.824)--(3.325,5.826)--(3.325,5.827)%
  --(3.325,5.828)--(3.326,5.829)--(3.326,5.831)--(3.326,5.832)--(3.326,5.833)--(3.327,5.834)%
  --(3.327,5.836)--(3.327,5.837)--(3.328,5.838)--(3.328,5.839)--(3.328,5.841)--(3.328,5.842)%
  --(3.329,5.843)--(3.329,5.844)--(3.329,5.846)--(3.329,5.847)--(3.330,5.848)--(3.330,5.849)%
  --(3.330,5.850)--(3.331,5.852)--(3.331,5.853)--(3.331,5.854)--(3.331,5.855)--(3.332,5.857)%
  --(3.332,5.858)--(3.332,5.859)--(3.332,5.860)--(3.333,5.861)--(3.333,5.862)--(3.333,5.864)%
  --(3.334,5.865)--(3.334,5.866)--(3.334,5.867)--(3.334,5.868)--(3.335,5.870)--(3.335,5.871)%
  --(3.335,5.872)--(3.335,5.873)--(3.336,5.874)--(3.336,5.875)--(3.336,5.877)--(3.336,5.878)%
  --(3.337,5.879)--(3.337,5.880)--(3.337,5.881)--(3.338,5.882)--(3.338,5.883)--(3.338,5.885)%
  --(3.338,5.886)--(3.339,5.887)--(3.339,5.888)--(3.339,5.889)--(3.339,5.890)--(3.340,5.891)%
  --(3.340,5.892)--(3.340,5.894)--(3.341,5.895)--(3.341,5.896)--(3.341,5.897)--(3.341,5.898)%
  --(3.342,5.899)--(3.342,5.900)--(3.342,5.901)--(3.342,5.902)--(3.343,5.903)--(3.343,5.905)%
  --(3.343,5.906)--(3.344,5.907)--(3.344,5.908)--(3.344,5.909)--(3.344,5.910)--(3.345,5.911)%
  --(3.345,5.912)--(3.345,5.913)--(3.345,5.914)--(3.346,5.915)--(3.346,5.916)--(3.346,5.917)%
  --(3.347,5.918)--(3.347,5.919)--(3.347,5.920)--(3.347,5.922)--(3.348,5.923)--(3.348,5.924)%
  --(3.348,5.925)--(3.348,5.926)--(3.349,5.927)--(3.349,5.928)--(3.349,5.929)--(3.350,5.930)%
  --(3.350,5.931)--(3.350,5.932)--(3.350,5.933)--(3.351,5.934)--(3.351,5.935)--(3.351,5.936)%
  --(3.351,5.937)--(3.352,5.938)--(3.352,5.939)--(3.352,5.940)--(3.353,5.941)--(3.353,5.942)%
  --(3.353,5.943)--(3.353,5.944)--(3.354,5.945)--(3.354,5.946)--(3.354,5.947)--(3.354,5.948)%
  --(3.355,5.949)--(3.355,5.950)--(3.355,5.951)--(3.356,5.951)--(3.356,5.952)--(3.356,5.953)%
  --(3.356,5.954)--(3.357,5.955)--(3.357,5.956)--(3.357,5.957)--(3.357,5.958)--(3.358,5.959)%
  --(3.358,5.960)--(3.358,5.961)--(3.359,5.962)--(3.359,5.963)--(3.359,5.964)--(3.359,5.965)%
  --(3.360,5.966)--(3.360,5.967)--(3.360,5.968)--(3.361,5.969)--(3.361,5.970)--(3.361,5.971)%
  --(3.362,5.972)--(3.362,5.973)--(3.362,5.974)--(3.362,5.975)--(3.363,5.975)--(3.363,5.976)%
  --(3.363,5.977)--(3.363,5.978)--(3.364,5.979)--(3.364,5.980)--(3.364,5.981)--(3.365,5.982)%
  --(3.365,5.983)--(3.365,5.984)--(3.366,5.985)--(3.366,5.986)--(3.366,5.987)--(3.366,5.988)%
  --(3.367,5.988)--(3.367,5.989)--(3.367,5.990)--(3.368,5.991)--(3.368,5.992)--(3.368,5.993)%
  --(3.369,5.994)--(3.369,5.995)--(3.369,5.996)--(3.369,5.997)--(3.370,5.997)--(3.370,5.998)%
  --(3.370,5.999)--(3.371,6.000)--(3.371,6.001)--(3.371,6.002)--(3.372,6.003)--(3.372,6.004)%
  --(3.372,6.005)--(3.373,6.006)--(3.373,6.007)--(3.373,6.008)--(3.374,6.009)--(3.374,6.010)%
  --(3.374,6.011)--(3.375,6.012)--(3.375,6.013)--(3.375,6.014)--(3.376,6.015)--(3.376,6.016)%
  --(3.377,6.017)--(3.377,6.018)--(3.377,6.019)--(3.378,6.020)--(3.378,6.021)--(3.378,6.022)%
  --(3.379,6.022)--(3.379,6.023)--(3.379,6.024)--(3.380,6.024)--(3.380,6.025)--(3.380,6.026)%
  --(3.381,6.027)--(3.381,6.028)--(3.381,6.029)--(3.382,6.029)--(3.382,6.030)--(3.382,6.031)%
  --(3.383,6.031)--(3.383,6.032)--(3.383,6.033)--(3.384,6.034)--(3.384,6.035)--(3.385,6.036)%
  --(3.385,6.037)--(3.386,6.037)--(3.386,6.038)--(3.386,6.039)--(3.387,6.039)--(3.387,6.040)%
  --(3.387,6.041)--(3.388,6.041)--(3.388,6.042)--(3.389,6.043)--(3.389,6.044)--(3.390,6.044)%
  --(3.390,6.045)--(3.390,6.046)--(3.391,6.046)--(3.391,6.047)--(3.392,6.047)--(3.392,6.048)%
  --(3.393,6.049)--(3.393,6.050)--(3.394,6.050)--(3.394,6.051)--(3.395,6.051)--(3.395,6.052)%
  --(3.396,6.052)--(3.396,6.053)--(3.397,6.054)--(3.398,6.054)--(3.398,6.055)--(3.399,6.055)%
  --(3.399,6.056)--(3.400,6.056)--(3.400,6.057)--(3.401,6.057)--(3.402,6.057)--(3.402,6.058)%
  --(3.403,6.058)--(3.404,6.058)--(3.404,6.059)--(3.405,6.059)--(3.406,6.059)--(3.407,6.059)%
  --(3.408,6.059)--(3.409,6.059)--(3.410,6.059)--(3.411,6.059)--(3.412,6.059)--(3.413,6.059)%
  --(3.413,6.058)--(3.414,6.058)--(3.415,6.058)--(3.415,6.057)--(3.416,6.057)--(3.417,6.057)%
  --(3.417,6.056)--(3.418,6.056)--(3.418,6.055)--(3.419,6.055)--(3.419,6.054)--(3.420,6.054)%
  --(3.420,6.053)--(3.421,6.053)--(3.421,6.052)--(3.422,6.052)--(3.422,6.051)--(3.423,6.051)%
  --(3.423,6.050)--(3.424,6.050)--(3.424,6.049)--(3.425,6.048)--(3.426,6.047)--(3.426,6.046)%
  --(3.427,6.046)--(3.427,6.045)--(3.427,6.044)--(3.428,6.044)--(3.428,6.043)--(3.429,6.043)%
  --(3.429,6.042)--(3.429,6.041)--(3.430,6.041)--(3.430,6.040)--(3.430,6.039)--(3.431,6.039)%
  --(3.431,6.038)--(3.432,6.037)--(3.432,6.036)--(3.433,6.035)--(3.433,6.034)--(3.433,6.033)%
  --(3.434,6.033)--(3.434,6.032)--(3.435,6.031)--(3.435,6.030)--(3.435,6.029)--(3.436,6.029)%
  --(3.436,6.028)--(3.436,6.027)--(3.437,6.026)--(3.437,6.025)--(3.438,6.024)--(3.438,6.023)%
  --(3.438,6.022)--(3.439,6.022)--(3.439,6.021)--(3.439,6.020)--(3.439,6.019)--(3.440,6.019)%
  --(3.440,6.018)--(3.440,6.017)--(3.441,6.017)--(3.441,6.016)--(3.441,6.015)--(3.441,6.014)%
  --(3.442,6.014)--(3.442,6.013)--(3.442,6.012)--(3.442,6.011)--(3.443,6.011)--(3.443,6.010)%
  --(3.443,6.009)--(3.444,6.008)--(3.444,6.007)--(3.444,6.006)--(3.445,6.005)--(3.445,6.004)%
  --(3.445,6.003)--(3.446,6.002)--(3.446,6.001)--(3.446,6.000)--(3.447,5.999)--(3.447,5.998)%
  --(3.447,5.997)--(3.447,5.996)--(3.448,5.996)--(3.448,5.995)--(3.448,5.994)--(3.448,5.993)%
  --(3.449,5.992)--(3.449,5.991)--(3.449,5.990)--(3.450,5.989)--(3.450,5.988)--(3.450,5.987)%
  --(3.450,5.986)--(3.451,5.985)--(3.451,5.984)--(3.451,5.983)--(3.452,5.982)--(3.452,5.981)%
  --(3.452,5.980)--(3.453,5.979)--(3.453,5.978)--(3.453,5.977)--(3.453,5.976)--(3.454,5.975)%
  --(3.454,5.974)--(3.454,5.973)--(3.454,5.971)--(3.455,5.970)--(3.455,5.969)--(3.455,5.968)%
  --(3.456,5.967)--(3.456,5.966)--(3.456,5.965)--(3.456,5.964)--(3.457,5.963)--(3.457,5.962)%
  --(3.457,5.961)--(3.457,5.960)--(3.458,5.959)--(3.458,5.957)--(3.458,5.956)--(3.459,5.955)%
  --(3.459,5.954)--(3.459,5.953)--(3.459,5.952)--(3.460,5.951)--(3.460,5.949)--(3.460,5.948)%
  --(3.460,5.947)--(3.461,5.946)--(3.461,5.945)--(3.461,5.943)--(3.462,5.942)--(3.462,5.941)%
  --(3.462,5.940)--(3.462,5.939)--(3.463,5.937)--(3.463,5.936)--(3.463,5.935)--(3.463,5.934)%
  --(3.464,5.932)--(3.464,5.931)--(3.464,5.930)--(3.465,5.929)--(3.465,5.927)--(3.465,5.926)%
  --(3.465,5.925)--(3.466,5.924)--(3.466,5.922)--(3.466,5.921)--(3.466,5.920)--(3.467,5.918)%
  --(3.467,5.917)--(3.467,5.916)--(3.468,5.914)--(3.468,5.913)--(3.468,5.912)--(3.468,5.910)%
  --(3.469,5.909)--(3.469,5.908)--(3.469,5.906)--(3.469,5.905)--(3.470,5.904)--(3.470,5.902)%
  --(3.470,5.901)--(3.471,5.899)--(3.471,5.898)--(3.471,5.897)--(3.471,5.895)--(3.472,5.894)%
  --(3.472,5.893)--(3.472,5.892)--(3.472,5.890)--(3.473,5.889)--(3.473,5.888)--(3.473,5.886)%
  --(3.474,5.885)--(3.474,5.884)--(3.474,5.882)--(3.474,5.881)--(3.475,5.880)--(3.475,5.879)%
  --(3.475,5.877)--(3.475,5.876)--(3.476,5.875)--(3.476,5.873)--(3.476,5.872)--(3.477,5.871)%
  --(3.477,5.870)--(3.477,5.868)--(3.477,5.867)--(3.478,5.866)--(3.478,5.865)--(3.478,5.863)%
  --(3.478,5.862)--(3.479,5.861)--(3.479,5.860)--(3.479,5.858)--(3.480,5.857)--(3.480,5.856)%
  --(3.480,5.855)--(3.480,5.854)--(3.481,5.852)--(3.481,5.851)--(3.481,5.850)--(3.481,5.849)%
  --(3.482,5.847)--(3.482,5.846)--(3.482,5.845)--(3.483,5.844)--(3.483,5.843)--(3.483,5.842)%
  --(3.483,5.840)--(3.484,5.839)--(3.484,5.838)--(3.484,5.837)--(3.484,5.836)--(3.485,5.835)%
  --(3.485,5.833)--(3.485,5.832)--(3.486,5.831)--(3.486,5.830)--(3.486,5.829)--(3.486,5.828)%
  --(3.487,5.826)--(3.487,5.825)--(3.487,5.824)--(3.487,5.823)--(3.488,5.822)--(3.488,5.821)%
  --(3.488,5.820)--(3.489,5.819)--(3.489,5.817)--(3.489,5.816)--(3.489,5.815)--(3.490,5.814)%
  --(3.490,5.813)--(3.490,5.812)--(3.490,5.811)--(3.491,5.810)--(3.491,5.809)--(3.491,5.808)%
  --(3.492,5.806)--(3.492,5.805)--(3.492,5.804)--(3.492,5.803)--(3.493,5.802)--(3.493,5.801)%
  --(3.493,5.800)--(3.493,5.799)--(3.494,5.798)--(3.494,5.797)--(3.494,5.796)--(3.495,5.795)%
  --(3.495,5.794)--(3.495,5.793)--(3.495,5.792)--(3.496,5.791)--(3.496,5.790)--(3.496,5.789)%
  --(3.496,5.788)--(3.497,5.787)--(3.497,5.786)--(3.497,5.785)--(3.498,5.784)--(3.498,5.783)%
  --(3.498,5.782)--(3.498,5.781)--(3.499,5.780)--(3.499,5.779)--(3.499,5.778)--(3.499,5.777)%
  --(3.500,5.776)--(3.500,5.775)--(3.500,5.774)--(3.501,5.773)--(3.501,5.772)--(3.501,5.771)%
  --(3.501,5.770)--(3.502,5.769)--(3.502,5.768)--(3.502,5.767)--(3.502,5.766)--(3.503,5.765)%
  --(3.503,5.764)--(3.503,5.763)--(3.504,5.762)--(3.504,5.761)--(3.504,5.760)--(3.504,5.759)%
  --(3.505,5.759)--(3.505,5.758)--(3.505,5.757)--(3.505,5.756)--(3.506,5.755)--(3.506,5.754)%
  --(3.506,5.753)--(3.507,5.752)--(3.507,5.751)--(3.507,5.750)--(3.508,5.749)--(3.508,5.748)%
  --(3.508,5.747)--(3.508,5.746)--(3.509,5.745)--(3.509,5.744)--(3.509,5.743)--(3.510,5.742)%
  --(3.510,5.741)--(3.510,5.740)--(3.511,5.739)--(3.511,5.738)--(3.511,5.737)--(3.512,5.736)%
  --(3.512,5.735)--(3.512,5.734)--(3.512,5.733)--(3.513,5.732)--(3.513,5.731)--(3.514,5.730)%
  --(3.514,5.729)--(3.514,5.728)--(3.515,5.727)--(3.515,5.726)--(3.515,5.725)--(3.515,5.724)%
  --(3.516,5.724)--(3.516,5.723)--(3.516,5.722)--(3.517,5.721)--(3.517,5.720)--(3.517,5.719)%
  --(3.518,5.718)--(3.518,5.717)--(3.518,5.716)--(3.519,5.715)--(3.519,5.714)--(3.520,5.713)%
  --(3.520,5.712)--(3.520,5.711)--(3.521,5.710)--(3.521,5.709)--(3.521,5.708)--(3.522,5.707)%
  --(3.522,5.706)--(3.523,5.705)--(3.523,5.704)--(3.523,5.703)--(3.524,5.702)--(3.524,5.701)%
  --(3.524,5.700)--(3.525,5.700)--(3.525,5.699)--(3.525,5.698)--(3.526,5.698)--(3.526,5.697)%
  --(3.526,5.696)--(3.527,5.695)--(3.527,5.694)--(3.527,5.693)--(3.528,5.693)--(3.528,5.692)%
  --(3.528,5.691)--(3.529,5.691)--(3.529,5.690)--(3.529,5.689)--(3.530,5.688)--(3.530,5.687)%
  --(3.530,5.686)--(3.531,5.686)--(3.531,5.685)--(3.532,5.684)--(3.532,5.683)--(3.532,5.682)%
  --(3.533,5.682)--(3.533,5.681)--(3.533,5.680)--(3.534,5.679)--(3.534,5.678)--(3.535,5.678)%
  --(3.535,5.677)--(3.535,5.676)--(3.536,5.676)--(3.536,5.675)--(3.536,5.674)--(3.537,5.673)%
  --(3.537,5.672)--(3.538,5.672)--(3.538,5.671)--(3.538,5.670)--(3.539,5.670)--(3.539,5.669)%
  --(3.539,5.668)--(3.540,5.668)--(3.540,5.667)--(3.541,5.666)--(3.541,5.665)--(3.542,5.665)%
  --(3.542,5.664)--(3.542,5.663)--(3.543,5.663)--(3.543,5.662)--(3.544,5.661)--(3.544,5.660)%
  --(3.545,5.660)--(3.545,5.659)--(3.545,5.658)--(3.546,5.658)--(3.546,5.657)--(3.547,5.657)%
  --(3.547,5.656)--(3.547,5.655)--(3.548,5.655)--(3.548,5.654)--(3.549,5.654)--(3.549,5.653)%
  --(3.550,5.652)--(3.550,5.651)--(3.551,5.651)--(3.551,5.650)--(3.552,5.650)--(3.552,5.649)%
  --(3.553,5.649)--(3.553,5.648)--(3.554,5.647)--(3.554,5.646)--(3.555,5.646)--(3.555,5.645)%
  --(3.556,5.645)--(3.556,5.644)--(3.557,5.644)--(3.557,5.643)--(3.558,5.643)--(3.558,5.642)%
  --(3.559,5.642)--(3.559,5.641)--(3.560,5.641)--(3.560,5.640)--(3.561,5.640)--(3.562,5.640)%
  --(3.562,5.639)--(3.563,5.639)--(3.563,5.638)--(3.564,5.638)--(3.565,5.637)--(3.566,5.637)%
  --(3.566,5.636)--(3.567,5.636)--(3.568,5.635)--(3.569,5.635)--(3.570,5.634)--(3.571,5.634)%
  --(3.572,5.634)--(3.572,5.633)--(3.573,5.633)--(3.574,5.633)--(3.575,5.633)--(3.576,5.633)%
  --(3.576,5.632)--(3.577,5.632)--(3.578,5.632)--(3.579,5.632)--(3.580,5.632)--(3.581,5.632)%
  --(3.582,5.632)--(3.583,5.632)--(3.584,5.632)--(3.584,5.633)--(3.585,5.633)--(3.586,5.633)%
  --(3.587,5.633)--(3.588,5.633)--(3.588,5.634)--(3.589,5.634)--(3.590,5.634)--(3.590,5.635)%
  --(3.591,5.635)--(3.592,5.635)--(3.592,5.636)--(3.593,5.636)--(3.594,5.636)--(3.594,5.637)%
  --(3.595,5.637)--(3.596,5.638)--(3.597,5.638)--(3.597,5.639)--(3.598,5.639)--(3.598,5.640)%
  --(3.599,5.640)--(3.599,5.641)--(3.600,5.641)--(3.601,5.642)--(3.602,5.642)--(3.602,5.643)%
  --(3.603,5.644)--(3.604,5.645)--(3.605,5.646)--(3.606,5.647)--(3.606,5.648)--(3.607,5.648)%
  --(3.607,5.649)--(3.608,5.649)--(3.608,5.650)--(3.609,5.650)--(3.609,5.651)--(3.610,5.652)%
  --(3.611,5.653)--(3.611,5.654)--(3.612,5.654)--(3.612,5.655)--(3.613,5.656)--(3.613,5.657)%
  --(3.614,5.657)--(3.614,5.658)--(3.615,5.659)--(3.615,5.660)--(3.616,5.660)--(3.616,5.661)%
  --(3.617,5.662)--(3.617,5.663)--(3.618,5.663)--(3.618,5.664)--(3.618,5.665)--(3.619,5.665)%
  --(3.619,5.666)--(3.620,5.667)--(3.620,5.668)--(3.621,5.669)--(3.621,5.670)--(3.622,5.671)%
  --(3.622,5.672)--(3.623,5.672)--(3.623,5.673)--(3.623,5.674)--(3.624,5.674)--(3.624,5.675)%
  --(3.624,5.676)--(3.625,5.676)--(3.625,5.677)--(3.626,5.678)--(3.626,5.679)--(3.626,5.680)%
  --(3.627,5.680)--(3.627,5.681)--(3.627,5.682)--(3.628,5.682)--(3.628,5.683)--(3.628,5.684)%
  --(3.629,5.684)--(3.629,5.685)--(3.629,5.686)--(3.630,5.687)--(3.630,5.688)--(3.631,5.689)%
  --(3.631,5.690)--(3.632,5.691)--(3.632,5.692)--(3.632,5.693)--(3.633,5.693)--(3.633,5.694)%
  --(3.633,5.695)--(3.634,5.696)--(3.634,5.697)--(3.635,5.698)--(3.635,5.699)--(3.635,5.700)%
  --(3.636,5.700)--(3.636,5.701)--(3.636,5.702)--(3.637,5.703)--(3.637,5.704)--(3.637,5.705)%
  --(3.638,5.705)--(3.638,5.706)--(3.638,5.707)--(3.639,5.708)--(3.639,5.709)--(3.639,5.710)%
  --(3.640,5.711)--(3.640,5.712)--(3.641,5.713)--(3.641,5.714)--(3.641,5.715)--(3.642,5.716)%
  --(3.642,5.717)--(3.642,5.718)--(3.643,5.719)--(3.643,5.720)--(3.644,5.721)--(3.644,5.722)%
  --(3.644,5.723)--(3.645,5.724)--(3.645,5.725)--(3.645,5.726)--(3.645,5.727)--(3.646,5.727)%
  --(3.646,5.728)--(3.646,5.729)--(3.647,5.730)--(3.647,5.731)--(3.647,5.732)--(3.648,5.733)%
  --(3.648,5.734)--(3.648,5.735)--(3.649,5.736)--(3.649,5.737)--(3.649,5.738)--(3.650,5.739)%
  --(3.650,5.740)--(3.650,5.741)--(3.651,5.742)--(3.651,5.743)--(3.651,5.744)--(3.651,5.745)%
  --(3.652,5.746)--(3.652,5.747)--(3.653,5.748)--(3.653,5.749)--(3.653,5.750)--(3.653,5.751)%
  --(3.654,5.752)--(3.654,5.753)--(3.654,5.754)--(3.655,5.755)--(3.655,5.756)--(3.655,5.757)%
  --(3.656,5.758)--(3.656,5.759)--(3.656,5.760)--(3.656,5.761)--(3.657,5.761)--(3.657,5.762)%
  --(3.657,5.763)--(3.657,5.764)--(3.658,5.765)--(3.658,5.766)--(3.658,5.767)--(3.659,5.767)%
  --(3.659,5.768)--(3.659,5.769)--(3.659,5.770)--(3.660,5.771)--(3.660,5.772)--(3.660,5.773)%
  --(3.661,5.774)--(3.661,5.775)--(3.661,5.776)--(3.662,5.777)--(3.662,5.778)--(3.662,5.779)%
  --(3.663,5.780)--(3.663,5.781)--(3.663,5.782)--(3.664,5.783)--(3.664,5.784)--(3.664,5.785)%
  --(3.665,5.785)--(3.665,5.786)--(3.665,5.787)--(3.665,5.788)--(3.666,5.788)--(3.666,5.789)%
  --(3.666,5.790)--(3.666,5.791)--(3.667,5.791)--(3.667,5.792)--(3.667,5.793)--(3.668,5.794)%
  --(3.668,5.795)--(3.668,5.796)--(3.669,5.796)--(3.669,5.797)--(3.669,5.798)--(3.669,5.799)%
  --(3.670,5.799)--(3.670,5.800)--(3.670,5.801)--(3.671,5.801)--(3.671,5.802)--(3.671,5.803)%
  --(3.672,5.804)--(3.672,5.805)--(3.672,5.806)--(3.673,5.807)--(3.673,5.808)--(3.674,5.809)%
  --(3.674,5.810)--(3.674,5.811)--(3.675,5.811)--(3.675,5.812)--(3.675,5.813)--(3.676,5.814)%
  --(3.676,5.815)--(3.677,5.815)--(3.677,5.816)--(3.677,5.817)--(3.678,5.818)--(3.678,5.819)%
  --(3.678,5.820)--(3.679,5.820)--(3.679,5.821)--(3.679,5.822)--(3.680,5.822)--(3.680,5.823)%
  --(3.681,5.824)--(3.681,5.825)--(3.681,5.826)--(3.682,5.826)--(3.682,5.827)--(3.682,5.828)%
  --(3.683,5.828)--(3.683,5.829)--(3.684,5.830)--(3.684,5.831)--(3.685,5.832)--(3.685,5.833)%
  --(3.686,5.834)--(3.686,5.835)--(3.687,5.835)--(3.687,5.836)--(3.688,5.837)--(3.688,5.838)%
  --(3.689,5.839)--(3.690,5.840)--(3.690,5.841)--(3.691,5.841)--(3.691,5.842)--(3.691,5.843)%
  --(3.692,5.843)--(3.692,5.844)--(3.693,5.844)--(3.693,5.845)--(3.694,5.846)--(3.694,5.847)%
  --(3.695,5.847)--(3.695,5.848)--(3.696,5.848)--(3.696,5.849)--(3.697,5.849)--(3.697,5.850)%
  --(3.698,5.851)--(3.699,5.851)--(3.699,5.852)--(3.700,5.853)--(3.701,5.854)--(3.702,5.854)%
  --(3.702,5.855)--(3.703,5.855)--(3.703,5.856)--(3.704,5.856)--(3.704,5.857)--(3.705,5.857)%
  --(3.706,5.858)--(3.707,5.858)--(3.707,5.859)--(3.708,5.859)--(3.709,5.859)--(3.709,5.860)%
  --(3.710,5.860)--(3.711,5.860)--(3.711,5.861)--(3.712,5.861)--(3.713,5.861)--(3.714,5.861)%
  --(3.714,5.862)--(3.715,5.862)--(3.716,5.862)--(3.717,5.862)--(3.718,5.862)--(3.719,5.862)%
  --(3.720,5.862)--(3.721,5.862)--(3.722,5.862)--(3.723,5.862)--(3.724,5.862)--(3.724,5.861)%
  --(3.725,5.861)--(3.726,5.861)--(3.727,5.861)--(3.727,5.860)--(3.728,5.860)--(3.729,5.860)%
  --(3.729,5.859)--(3.730,5.859)--(3.731,5.859)--(3.731,5.858)--(3.732,5.858)--(3.733,5.857)%
  --(3.734,5.857)--(3.734,5.856)--(3.735,5.856)--(3.735,5.855)--(3.736,5.855)--(3.736,5.854)%
  --(3.737,5.854)--(3.738,5.853)--(3.738,5.852)--(3.739,5.852)--(3.739,5.851)--(3.740,5.851)%
  --(3.740,5.850)--(3.741,5.850)--(3.741,5.849)--(3.742,5.849)--(3.742,5.848)--(3.743,5.848)%
  --(3.743,5.847)--(3.744,5.847)--(3.744,5.846)--(3.744,5.845)--(3.745,5.845)--(3.745,5.844)%
  --(3.746,5.844)--(3.746,5.843)--(3.747,5.843)--(3.747,5.842)--(3.747,5.841)--(3.748,5.841)%
  --(3.748,5.840)--(3.749,5.839)--(3.749,5.838)--(3.750,5.838)--(3.750,5.837)--(3.751,5.836)%
  --(3.751,5.835)--(3.752,5.835)--(3.752,5.834)--(3.753,5.834)--(3.753,5.833)--(3.754,5.832)%
  --(3.754,5.831)--(3.755,5.831)--(3.755,5.830)--(3.756,5.830)--(3.756,5.829)--(3.757,5.829)%
  --(3.757,5.828)--(3.758,5.828)--(3.758,5.827)--(3.759,5.827)--(3.759,5.826)--(3.760,5.826)%
  --(3.760,5.825)--(3.761,5.825)--(3.761,5.824)--(3.762,5.824)--(3.762,5.823)--(3.763,5.823)%
  --(3.764,5.822)--(3.765,5.822)--(3.765,5.821)--(3.766,5.821)--(3.767,5.820)--(3.768,5.820)%
  --(3.769,5.819)--(3.770,5.819)--(3.771,5.819)--(3.771,5.818)--(3.772,5.818)--(3.773,5.818)%
  --(3.774,5.818)--(3.775,5.818)--(3.775,5.817)--(3.776,5.817)--(3.777,5.817)--(3.778,5.817)%
  --(3.779,5.817)--(3.780,5.817)--(3.781,5.817)--(3.781,5.818)--(3.782,5.818)--(3.783,5.818)%
  --(3.784,5.818)--(3.785,5.818)--(3.785,5.819)--(3.786,5.819)--(3.787,5.819)--(3.787,5.820)%
  --(3.788,5.820)--(3.789,5.820)--(3.789,5.821)--(3.790,5.821)--(3.791,5.822)--(3.792,5.822)%
  --(3.792,5.823)--(3.793,5.823)--(3.793,5.824)--(3.794,5.824)--(3.795,5.825)--(3.796,5.825)%
  --(3.796,5.826)--(3.797,5.826)--(3.797,5.827)--(3.798,5.828)--(3.799,5.828)--(3.799,5.829)%
  --(3.800,5.830)--(3.800,5.831)--(3.801,5.831)--(3.801,5.832)--(3.802,5.832)--(3.802,5.833)%
  --(3.803,5.833)--(3.803,5.834)--(3.804,5.835)--(3.805,5.836)--(3.805,5.837)--(3.806,5.837)%
  --(3.806,5.838)--(3.806,5.839)--(3.807,5.839)--(3.807,5.840)--(3.808,5.840)--(3.808,5.841)%
  --(3.808,5.842)--(3.809,5.842)--(3.809,5.843)--(3.810,5.844)--(3.810,5.845)--(3.811,5.845)%
  --(3.811,5.846)--(3.811,5.847)--(3.812,5.847)--(3.812,5.848)--(3.813,5.849)--(3.813,5.850)%
  --(3.814,5.850)--(3.814,5.851)--(3.814,5.852)--(3.815,5.852)--(3.815,5.853)--(3.815,5.854)%
  --(3.816,5.855)--(3.816,5.856)--(3.817,5.856)--(3.817,5.857)--(3.817,5.858)--(3.818,5.858)%
  --(3.818,5.859)--(3.818,5.860)--(3.819,5.861)--(3.819,5.862)--(3.820,5.863)--(3.820,5.864)%
  --(3.821,5.865)--(3.821,5.866)--(3.821,5.867)--(3.822,5.867)--(3.822,5.868)--(3.822,5.869)%
  --(3.823,5.869)--(3.823,5.870)--(3.823,5.871)--(3.824,5.872)--(3.824,5.873)--(3.824,5.874)%
  --(3.825,5.874)--(3.825,5.875)--(3.825,5.876)--(3.826,5.876)--(3.826,5.877)--(3.826,5.878)%
  --(3.827,5.879)--(3.827,5.880)--(3.827,5.881)--(3.828,5.882)--(3.828,5.883)--(3.829,5.884)%
  --(3.829,5.885)--(3.829,5.886)--(3.830,5.887)--(3.830,5.888)--(3.830,5.889)--(3.831,5.890)%
  --(3.831,5.891)--(3.832,5.892)--(3.832,5.893)--(3.832,5.894)--(3.832,5.895)--(3.833,5.895)%
  --(3.833,5.896)--(3.833,5.897)--(3.833,5.898)--(3.834,5.898)--(3.834,5.899)--(3.834,5.900)%
  --(3.835,5.901)--(3.835,5.902)--(3.835,5.903)--(3.836,5.904)--(3.836,5.905)--(3.836,5.906)%
  --(3.836,5.907)--(3.837,5.907)--(3.837,5.908)--(3.837,5.909)--(3.838,5.910)--(3.838,5.911)%
  --(3.838,5.912)--(3.839,5.913)--(3.839,5.914)--(3.839,5.915)--(3.839,5.916)--(3.840,5.917)%
  --(3.840,5.918)--(3.840,5.919)--(3.841,5.919)--(3.841,5.920)--(3.841,5.921)--(3.841,5.922)%
  --(3.842,5.923)--(3.842,5.924)--(3.842,5.925)--(3.842,5.926)--(3.843,5.927)--(3.843,5.928)%
  --(3.844,5.929)--(3.844,5.930)--(3.844,5.931)--(3.844,5.932)--(3.845,5.933)--(3.845,5.934)%
  --(3.845,5.935)--(3.846,5.936)--(3.846,5.937)--(3.846,5.938)--(3.847,5.939)--(3.847,5.940)%
  --(3.847,5.941)--(3.848,5.942)--(3.848,5.943)--(3.848,5.944)--(3.849,5.945)--(3.849,5.946)%
  --(3.849,5.947)--(3.850,5.948)--(3.850,5.949)--(3.850,5.950)--(3.851,5.951)--(3.851,5.952)%
  --(3.851,5.953)--(3.852,5.954)--(3.852,5.955)--(3.852,5.956)--(3.853,5.957)--(3.853,5.958)%
  --(3.854,5.959)--(3.854,5.960)--(3.854,5.961)--(3.855,5.962)--(3.855,5.963)--(3.855,5.964)%
  --(3.856,5.965)--(3.856,5.966)--(3.857,5.967)--(3.857,5.968)--(3.857,5.969)--(3.858,5.969)%
  --(3.858,5.970)--(3.858,5.971)--(3.859,5.972)--(3.859,5.973)--(3.860,5.974)--(3.860,5.975)%
  --(3.860,5.976)--(3.861,5.976)--(3.861,5.977)--(3.861,5.978)--(3.862,5.979)--(3.862,5.980)%
  --(3.863,5.980)--(3.863,5.981)--(3.863,5.982)--(3.864,5.983)--(3.864,5.984)--(3.865,5.985)%
  --(3.865,5.986)--(3.866,5.987)--(3.866,5.988)--(3.867,5.989)--(3.867,5.990)--(3.868,5.991)%
  --(3.868,5.992)--(3.869,5.992)--(3.869,5.993)--(3.869,5.994)--(3.870,5.994)--(3.870,5.995)%
  --(3.871,5.996)--(3.871,5.997)--(3.872,5.997)--(3.872,5.998)--(3.872,5.999)--(3.873,5.999)%
  --(3.873,6.000)--(3.874,6.001)--(3.875,6.002)--(3.875,6.003)--(3.876,6.003)--(3.876,6.004)%
  --(3.876,6.005)--(3.877,6.005)--(3.877,6.006)--(3.878,6.006)--(3.878,6.007)--(3.879,6.007)%
  --(3.879,6.008)--(3.880,6.009)--(3.881,6.010)--(3.882,6.011)--(3.882,6.012)--(3.883,6.012)%
  --(3.884,6.013)--(3.885,6.014)--(3.886,6.015)--(3.887,6.015)--(3.887,6.016)--(3.888,6.016)%
  --(3.888,6.017)--(3.889,6.017)--(3.890,6.017)--(3.890,6.018)--(3.891,6.018)--(3.892,6.018)%
  --(3.892,6.019)--(3.893,6.019)--(3.894,6.019)--(3.895,6.020)--(3.896,6.020)--(3.897,6.020)%
  --(3.898,6.020)--(3.899,6.020)--(3.900,6.020)--(3.901,6.020)--(3.902,6.020)--(3.903,6.020)%
  --(3.904,6.020)--(3.905,6.020)--(3.906,6.019)--(3.907,6.019)--(3.908,6.019)--(3.908,6.018)%
  --(3.909,6.018)--(3.910,6.018)--(3.910,6.017)--(3.911,6.017)--(3.912,6.016)--(3.913,6.016)%
  --(3.913,6.015)--(3.914,6.015)--(3.914,6.014)--(3.915,6.014)--(3.916,6.013)--(3.917,6.013)%
  --(3.917,6.012)--(3.918,6.012)--(3.918,6.011)--(3.919,6.010)--(3.920,6.009)--(3.921,6.008)%
  --(3.921,6.007)--(3.922,6.007)--(3.922,6.006)--(3.923,6.006)--(3.923,6.005)--(3.924,6.004)%
  --(3.924,6.003)--(3.925,6.003)--(3.925,6.002)--(3.926,6.002)--(3.926,6.001)--(3.927,6.000)%
  --(3.927,5.999)--(3.928,5.998)--(3.929,5.997)--(3.929,5.996)--(3.930,5.995)--(3.930,5.994)%
  --(3.931,5.993)--(3.932,5.992)--(3.932,5.991)--(3.933,5.990)--(3.933,5.989)--(3.934,5.988)%
  --(3.934,5.987)--(3.935,5.986)--(3.935,5.985)--(3.936,5.984)--(3.936,5.983)--(3.937,5.982)%
  --(3.937,5.981)--(3.938,5.980)--(3.938,5.979)--(3.938,5.978)--(3.939,5.978)--(3.939,5.977)%
  --(3.939,5.976)--(3.940,5.975)--(3.940,5.974)--(3.941,5.973)--(3.941,5.972)--(3.942,5.971)%
  --(3.942,5.970)--(3.942,5.969)--(3.943,5.968)--(3.943,5.967)--(3.943,5.966)--(3.944,5.966)%
  --(3.944,5.965)--(3.944,5.964)--(3.945,5.963)--(3.945,5.962)--(3.945,5.961)--(3.946,5.961)%
  --(3.946,5.960)--(3.946,5.959)--(3.946,5.958)--(3.947,5.958)--(3.947,5.957)--(3.947,5.956)%
  --(3.948,5.955)--(3.948,5.954)--(3.948,5.953)--(3.949,5.952)--(3.949,5.951)--(3.949,5.950)%
  --(3.950,5.949)--(3.950,5.948)--(3.951,5.947)--(3.951,5.946)--(3.951,5.945)--(3.951,5.944)%
  --(3.952,5.944)--(3.952,5.943)--(3.952,5.942)--(3.952,5.941)--(3.953,5.940)--(3.953,5.939)%
  --(3.954,5.938)--(3.954,5.937)--(3.954,5.936)--(3.954,5.935)--(3.955,5.934)--(3.955,5.933)%
  --(3.955,5.932)--(3.956,5.931)--(3.956,5.930)--(3.956,5.929)--(3.957,5.928)--(3.957,5.927)%
  --(3.957,5.926)--(3.957,5.925)--(3.958,5.924)--(3.958,5.923)--(3.958,5.922)--(3.959,5.921)%
  --(3.959,5.920)--(3.959,5.919)--(3.960,5.918)--(3.960,5.917)--(3.960,5.916)--(3.960,5.915)%
  --(3.961,5.914)--(3.961,5.913)--(3.961,5.912)--(3.961,5.911)--(3.962,5.910)--(3.962,5.909)%
  --(3.962,5.908)--(3.963,5.907)--(3.963,5.906)--(3.963,5.905)--(3.963,5.904)--(3.964,5.903)%
  --(3.964,5.902)--(3.964,5.901)--(3.964,5.900)--(3.965,5.899)--(3.965,5.898)--(3.965,5.897)%
  --(3.966,5.896)--(3.966,5.895)--(3.966,5.894)--(3.966,5.893)--(3.967,5.891)--(3.967,5.890)%
  --(3.967,5.889)--(3.967,5.888)--(3.968,5.887)--(3.968,5.886)--(3.968,5.885)--(3.969,5.884)%
  --(3.969,5.883)--(3.969,5.882)--(3.969,5.880)--(3.970,5.879)--(3.970,5.878)--(3.970,5.877)%
  --(3.970,5.876)--(3.971,5.875)--(3.971,5.874)--(3.971,5.873)--(3.972,5.871)--(3.972,5.870)%
  --(3.972,5.869)--(3.972,5.868)--(3.973,5.867)--(3.973,5.866)--(3.973,5.864)--(3.973,5.863)%
  --(3.974,5.862)--(3.974,5.861)--(3.974,5.860)--(3.975,5.858)--(3.975,5.857)--(3.975,5.856)%
  --(3.975,5.855)--(3.976,5.854)--(3.976,5.852)--(3.976,5.851)--(3.976,5.850)--(3.977,5.849)%
  --(3.977,5.847)--(3.977,5.846)--(3.978,5.845)--(3.978,5.844)--(3.978,5.842)--(3.978,5.841)%
  --(3.979,5.840)--(3.979,5.839)--(3.979,5.837)--(3.979,5.836)--(3.980,5.835)--(3.980,5.833)%
  --(3.980,5.832)--(3.981,5.831)--(3.981,5.829)--(3.981,5.828)--(3.981,5.827)--(3.982,5.825)%
  --(3.982,5.824)--(3.982,5.823)--(3.982,5.821)--(3.983,5.820)--(3.983,5.819)--(3.983,5.817)%
  --(3.984,5.816)--(3.984,5.815)--(3.984,5.813)--(3.984,5.812)--(3.985,5.811)--(3.985,5.809)%
  --(3.985,5.808)--(3.985,5.806)--(3.986,5.805)--(3.986,5.804)--(3.986,5.802)--(3.987,5.801)%
  --(3.987,5.799)--(3.987,5.798)--(3.987,5.797)--(3.988,5.795)--(3.988,5.794)--(3.988,5.792)%
  --(3.988,5.791)--(3.989,5.789)--(3.989,5.788)--(3.989,5.787)--(3.990,5.785)--(3.990,5.784)%
  --(3.990,5.782)--(3.990,5.781)--(3.991,5.779)--(3.991,5.778)--(3.991,5.776)--(3.991,5.775)%
  --(3.992,5.773)--(3.992,5.772)--(3.992,5.770)--(3.993,5.769)--(3.993,5.767)--(3.993,5.766)%
  --(3.993,5.764)--(3.994,5.763)--(3.994,5.761)--(3.994,5.760)--(3.994,5.758)--(3.995,5.757)%
  --(3.995,5.755)--(3.995,5.754)--(3.996,5.752)--(3.996,5.750)--(3.996,5.749)--(3.996,5.747)%
  --(3.997,5.746)--(3.997,5.744)--(3.997,5.743)--(3.997,5.741)--(3.998,5.739)--(3.998,5.738)%
  --(3.998,5.736)--(3.999,5.735)--(3.999,5.733)--(3.999,5.731)--(3.999,5.730)--(4.000,5.728)%
  --(4.000,5.726)--(4.000,5.725)--(4.000,5.723)--(4.001,5.722)--(4.001,5.720)--(4.001,5.718)%
  --(4.002,5.717)--(4.002,5.715)--(4.002,5.713)--(4.002,5.712)--(4.003,5.710)--(4.003,5.708)%
  --(4.003,5.707)--(4.003,5.705)--(4.004,5.703)--(4.004,5.702)--(4.004,5.700)--(4.005,5.698)%
  --(4.005,5.696)--(4.005,5.695)--(4.005,5.693)--(4.006,5.691)--(4.006,5.690)--(4.006,5.688)%
  --(4.006,5.686)--(4.007,5.684)--(4.007,5.683)--(4.007,5.681)--(4.008,5.679)--(4.008,5.677)%
  --(4.008,5.676)--(4.008,5.674)--(4.009,5.672)--(4.009,5.670)--(4.009,5.668)--(4.009,5.667)%
  --(4.010,5.665)--(4.010,5.663)--(4.010,5.661)--(4.011,5.659)--(4.011,5.658)--(4.011,5.656)%
  --(4.011,5.654)--(4.012,5.652)--(4.012,5.650)--(4.012,5.648)--(4.012,5.647)--(4.013,5.645)%
  --(4.013,5.643)--(4.013,5.641)--(4.014,5.639)--(4.014,5.637)--(4.014,5.636)--(4.014,5.634)%
  --(4.015,5.632)--(4.015,5.630)--(4.015,5.628)--(4.015,5.626)--(4.016,5.624)--(4.016,5.622)%
  --(4.016,5.620)--(4.017,5.619)--(4.017,5.617)--(4.017,5.615)--(4.017,5.613)--(4.018,5.611)%
  --(4.018,5.609)--(4.018,5.607)--(4.018,5.605)--(4.019,5.603)--(4.019,5.601)--(4.019,5.599)%
  --(4.020,5.597)--(4.020,5.595)--(4.020,5.593)--(4.020,5.591)--(4.021,5.589)--(4.021,5.587)%
  --(4.021,5.585)--(4.021,5.583)--(4.022,5.581)--(4.022,5.579)--(4.022,5.577)--(4.023,5.575)%
  --(4.023,5.573)--(4.023,5.571)--(4.023,5.569)--(4.024,5.567)--(4.024,5.565)--(4.024,5.563)%
  --(4.024,5.561)--(4.025,5.559)--(4.025,5.557)--(4.025,5.555)--(4.025,5.553)--(4.026,5.551)%
  --(4.026,5.549)--(4.026,5.547)--(4.027,5.545)--(4.027,5.543)--(4.027,5.541)--(4.027,5.539)%
  --(4.028,5.536)--(4.028,5.534)--(4.028,5.532)--(4.028,5.530)--(4.029,5.528)--(4.029,5.526)%
  --(4.029,5.524)--(4.030,5.522)--(4.030,5.520)--(4.030,5.518)--(4.030,5.516)--(4.031,5.513)%
  --(4.031,5.511)--(4.031,5.509)--(4.031,5.507)--(4.032,5.505)--(4.032,5.503)--(4.032,5.501)%
  --(4.033,5.499)--(4.033,5.497)--(4.033,5.495)--(4.033,5.493)--(4.034,5.491)--(4.034,5.489)%
  --(4.034,5.487)--(4.034,5.485)--(4.035,5.483)--(4.035,5.481)--(4.035,5.479)--(4.036,5.478)%
  --(4.036,5.476)--(4.036,5.474)--(4.036,5.472)--(4.037,5.470)--(4.037,5.468)--(4.037,5.466)%
  --(4.037,5.464)--(4.038,5.462)--(4.038,5.460)--(4.038,5.458)--(4.039,5.457)--(4.039,5.455)%
  --(4.039,5.453)--(4.039,5.451)--(4.040,5.449)--(4.040,5.447)--(4.040,5.445)--(4.040,5.444)%
  --(4.041,5.442)--(4.041,5.440)--(4.041,5.438)--(4.042,5.436)--(4.042,5.435)--(4.042,5.433)%
  --(4.042,5.431)--(4.043,5.429)--(4.043,5.427)--(4.043,5.426)--(4.043,5.424)--(4.044,5.422)%
  --(4.044,5.420)--(4.044,5.419)--(4.045,5.417)--(4.045,5.415)--(4.045,5.414)--(4.045,5.412)%
  --(4.046,5.410)--(4.046,5.408)--(4.046,5.407)--(4.046,5.405)--(4.047,5.403)--(4.047,5.402)%
  --(4.047,5.400)--(4.048,5.398)--(4.048,5.397)--(4.048,5.395)--(4.048,5.393)--(4.049,5.392)%
  --(4.049,5.390)--(4.049,5.388)--(4.049,5.387)--(4.050,5.385)--(4.050,5.384)--(4.050,5.382)%
  --(4.051,5.380)--(4.051,5.379)--(4.051,5.377)--(4.051,5.376)--(4.052,5.374)--(4.052,5.372)%
  --(4.052,5.371)--(4.052,5.369)--(4.053,5.368)--(4.053,5.366)--(4.053,5.365)--(4.054,5.363)%
  --(4.054,5.362)--(4.054,5.360)--(4.054,5.359)--(4.055,5.357)--(4.055,5.356)--(4.055,5.354)%
  --(4.055,5.353)--(4.056,5.351)--(4.056,5.350)--(4.056,5.348)--(4.057,5.347)--(4.057,5.345)%
  --(4.057,5.344)--(4.057,5.342)--(4.058,5.341)--(4.058,5.340)--(4.058,5.338)--(4.058,5.337)%
  --(4.059,5.335)--(4.059,5.334)--(4.059,5.333)--(4.060,5.331)--(4.060,5.330)--(4.060,5.328)%
  --(4.060,5.327)--(4.061,5.326)--(4.061,5.324)--(4.061,5.323)--(4.061,5.322)--(4.062,5.320)%
  --(4.062,5.319)--(4.062,5.318)--(4.063,5.316)--(4.063,5.315)--(4.063,5.314)--(4.063,5.312)%
  --(4.064,5.311)--(4.064,5.310)--(4.064,5.309)--(4.064,5.307)--(4.065,5.306)--(4.065,5.305)%
  --(4.065,5.303)--(4.066,5.302)--(4.066,5.301)--(4.066,5.300)--(4.066,5.299)--(4.067,5.297)%
  --(4.067,5.296)--(4.067,5.295)--(4.067,5.294)--(4.068,5.292)--(4.068,5.291)--(4.068,5.290)%
  --(4.069,5.289)--(4.069,5.288)--(4.069,5.287)--(4.069,5.285)--(4.070,5.284)--(4.070,5.283)%
  --(4.070,5.282)--(4.070,5.281)--(4.071,5.280)--(4.071,5.279)--(4.071,5.277)--(4.072,5.276)%
  --(4.072,5.275)--(4.072,5.274)--(4.072,5.273)--(4.073,5.272)--(4.073,5.271)--(4.073,5.270)%
  --(4.073,5.269)--(4.074,5.268)--(4.074,5.267)--(4.074,5.266)--(4.075,5.265)--(4.075,5.263)%
  --(4.075,5.262)--(4.075,5.261)--(4.076,5.260)--(4.076,5.259)--(4.076,5.258)--(4.076,5.257)%
  --(4.077,5.256)--(4.077,5.255)--(4.077,5.254)--(4.078,5.253)--(4.078,5.252)--(4.078,5.251)%
  --(4.079,5.250)--(4.079,5.249)--(4.079,5.248)--(4.079,5.247)--(4.080,5.246)--(4.080,5.245)%
  --(4.080,5.244)--(4.081,5.243)--(4.081,5.242)--(4.081,5.241)--(4.081,5.240)--(4.082,5.240)%
  --(4.082,5.239)--(4.082,5.238)--(4.082,5.237)--(4.083,5.236)--(4.083,5.235)--(4.083,5.234)%
  --(4.084,5.234)--(4.084,5.233)--(4.084,5.232)--(4.084,5.231)--(4.085,5.230)--(4.085,5.229)%
  --(4.085,5.228)--(4.086,5.227)--(4.086,5.226)--(4.087,5.225)--(4.087,5.224)--(4.087,5.223)%
  --(4.088,5.222)--(4.088,5.221)--(4.088,5.220)--(4.089,5.219)--(4.089,5.218)--(4.090,5.217)%
  --(4.090,5.216)--(4.090,5.215)--(4.091,5.214)--(4.091,5.213)--(4.091,5.212)--(4.092,5.212)%
  --(4.092,5.211)--(4.092,5.210)--(4.093,5.210)--(4.093,5.209)--(4.093,5.208)--(4.094,5.207)%
  --(4.094,5.206)--(4.094,5.205)--(4.095,5.205)--(4.095,5.204)--(4.096,5.203)--(4.096,5.202)%
  --(4.096,5.201)--(4.097,5.201)--(4.097,5.200)--(4.097,5.199)--(4.098,5.199)--(4.098,5.198)%
  --(4.099,5.197)--(4.099,5.196)--(4.100,5.196)--(4.100,5.195)--(4.100,5.194)--(4.101,5.194)%
  --(4.101,5.193)--(4.102,5.192)--(4.102,5.191)--(4.103,5.191)--(4.103,5.190)--(4.104,5.189)%
  --(4.105,5.188)--(4.105,5.187)--(4.106,5.187)--(4.106,5.186)--(4.107,5.186)--(4.107,5.185)%
  --(4.108,5.185)--(4.108,5.184)--(4.109,5.184)--(4.109,5.183)--(4.110,5.183)--(4.110,5.182)%
  --(4.111,5.182)--(4.112,5.181)--(4.113,5.181)--(4.113,5.180)--(4.114,5.180)--(4.115,5.180)%
  --(4.115,5.179)--(4.116,5.179)--(4.117,5.179)--(4.118,5.179)--(4.119,5.179)--(4.120,5.179)%
  --(4.121,5.179)--(4.122,5.179)--(4.123,5.179)--(4.124,5.179)--(4.124,5.180)--(4.125,5.180)%
  --(4.126,5.180)--(4.127,5.181)--(4.128,5.181)--(4.128,5.182)--(4.129,5.182)--(4.130,5.182)%
  --(4.130,5.183)--(4.131,5.183)--(4.131,5.184)--(4.132,5.184)--(4.133,5.185)--(4.134,5.186)%
  --(4.134,5.187)--(4.135,5.187)--(4.136,5.188)--(4.136,5.189)--(4.137,5.189)--(4.137,5.190)%
  --(4.138,5.190)--(4.138,5.191)--(4.139,5.191)--(4.139,5.192)--(4.140,5.193)--(4.140,5.194)%
  --(4.141,5.194)--(4.141,5.195)--(4.142,5.195)--(4.142,5.196)--(4.142,5.197)--(4.143,5.197)%
  --(4.143,5.198)--(4.144,5.199)--(4.144,5.200)--(4.145,5.200)--(4.145,5.201)--(4.145,5.202)%
  --(4.146,5.202)--(4.146,5.203)--(4.147,5.204)--(4.147,5.205)--(4.148,5.205)--(4.148,5.206)%
  --(4.148,5.207)--(4.149,5.208)--(4.149,5.209)--(4.150,5.210)--(4.150,5.211)--(4.151,5.211)%
  --(4.151,5.212)--(4.151,5.213)--(4.152,5.214)--(4.152,5.215)--(4.153,5.216)--(4.153,5.217)%
  --(4.154,5.218)--(4.154,5.219)--(4.154,5.220)--(4.155,5.220)--(4.155,5.221)--(4.155,5.222)%
  --(4.156,5.223)--(4.156,5.224)--(4.157,5.225)--(4.157,5.226)--(4.157,5.227)--(4.158,5.228)%
  --(4.158,5.229)--(4.158,5.230)--(4.159,5.230)--(4.159,5.231)--(4.159,5.232)--(4.160,5.233)%
  --(4.160,5.234)--(4.160,5.235)--(4.161,5.236)--(4.161,5.237)--(4.161,5.238)--(4.162,5.239)%
  --(4.162,5.240)--(4.163,5.241)--(4.163,5.242)--(4.163,5.243)--(4.164,5.244)--(4.164,5.245)%
  --(4.164,5.246)--(4.165,5.247)--(4.165,5.248)--(4.165,5.249)--(4.166,5.250)--(4.166,5.251)%
  --(4.166,5.252)--(4.167,5.253)--(4.167,5.254)--(4.167,5.255)--(4.167,5.256)--(4.168,5.256)%
  --(4.168,5.257)--(4.168,5.258)--(4.169,5.259)--(4.169,5.260)--(4.169,5.261)--(4.169,5.262)%
  --(4.170,5.263)--(4.170,5.264)--(4.170,5.265)--(4.171,5.266)--(4.171,5.267)--(4.171,5.268)%
  --(4.172,5.269)--(4.172,5.270)--(4.172,5.271)--(4.172,5.272)--(4.173,5.273)--(4.173,5.274)%
  --(4.173,5.275)--(4.173,5.276)--(4.174,5.277)--(4.174,5.278)--(4.174,5.279)--(4.175,5.280)%
  --(4.175,5.281)--(4.175,5.282)--(4.175,5.283)--(4.176,5.284)--(4.176,5.285)--(4.176,5.286)%
  --(4.176,5.287)--(4.177,5.288)--(4.177,5.289)--(4.177,5.290)--(4.178,5.291)--(4.178,5.292)%
  --(4.178,5.293)--(4.178,5.294)--(4.179,5.295)--(4.179,5.296)--(4.179,5.297)--(4.179,5.298)%
  --(4.180,5.299)--(4.180,5.301)--(4.180,5.302)--(4.181,5.303)--(4.181,5.304)--(4.181,5.305)%
  --(4.181,5.306)--(4.182,5.307)--(4.182,5.308)--(4.182,5.309)--(4.182,5.311)--(4.183,5.312)%
  --(4.183,5.313)--(4.183,5.314)--(4.184,5.315)--(4.184,5.316)--(4.184,5.317)--(4.184,5.319)%
  --(4.185,5.320)--(4.185,5.321)--(4.185,5.322)--(4.185,5.323)--(4.186,5.324)--(4.186,5.326)%
  --(4.186,5.327)--(4.187,5.328)--(4.187,5.329)--(4.187,5.330)--(4.187,5.332)--(4.188,5.333)%
  --(4.188,5.334)--(4.188,5.335)--(4.188,5.337)--(4.189,5.338)--(4.189,5.339)--(4.189,5.340)%
  --(4.190,5.342)--(4.190,5.343)--(4.190,5.344)--(4.190,5.345)--(4.191,5.347)--(4.191,5.348)%
  --(4.191,5.349)--(4.191,5.351)--(4.192,5.352)--(4.192,5.353)--(4.192,5.354)--(4.193,5.356)%
  --(4.193,5.357)--(4.193,5.358)--(4.193,5.360)--(4.194,5.361)--(4.194,5.362)--(4.194,5.364)%
  --(4.194,5.365)--(4.195,5.366)--(4.195,5.368)--(4.195,5.369)--(4.196,5.370)--(4.196,5.372)%
  --(4.196,5.373)--(4.196,5.375)--(4.197,5.376)--(4.197,5.377)--(4.197,5.379)--(4.197,5.380)%
  --(4.198,5.382)--(4.198,5.383)--(4.198,5.384)--(4.198,5.386)--(4.199,5.387)--(4.199,5.389)%
  --(4.199,5.390)--(4.200,5.391)--(4.200,5.393)--(4.200,5.394)--(4.200,5.396)--(4.201,5.397)%
  --(4.201,5.399)--(4.201,5.400)--(4.201,5.402)--(4.202,5.403)--(4.202,5.405)--(4.202,5.406)%
  --(4.203,5.408)--(4.203,5.409)--(4.203,5.411)--(4.203,5.412)--(4.204,5.414)--(4.204,5.415)%
  --(4.204,5.417)--(4.204,5.418)--(4.205,5.420)--(4.205,5.421)--(4.205,5.423)--(4.206,5.424)%
  --(4.206,5.426)--(4.206,5.427)--(4.206,5.429)--(4.207,5.430)--(4.207,5.432)--(4.207,5.434)%
  --(4.207,5.435)--(4.208,5.437)--(4.208,5.438)--(4.208,5.440)--(4.209,5.442)--(4.209,5.443)%
  --(4.209,5.445)--(4.209,5.446)--(4.210,5.448)--(4.210,5.450)--(4.210,5.451)--(4.210,5.453)%
  --(4.211,5.454)--(4.211,5.456)--(4.211,5.458)--(4.212,5.459)--(4.212,5.461)--(4.212,5.463)%
  --(4.212,5.464)--(4.213,5.466)--(4.213,5.468)--(4.213,5.469)--(4.213,5.471)--(4.214,5.473)%
  --(4.214,5.474)--(4.214,5.476)--(4.215,5.478)--(4.215,5.480)--(4.215,5.481)--(4.215,5.483)%
  --(4.216,5.485)--(4.216,5.486)--(4.216,5.488)--(4.216,5.490)--(4.217,5.491)--(4.217,5.493)%
  --(4.217,5.495)--(4.218,5.497)--(4.218,5.498)--(4.218,5.500)--(4.218,5.502)--(4.219,5.503)%
  --(4.219,5.505)--(4.219,5.507)--(4.219,5.508)--(4.220,5.510)--(4.220,5.512)--(4.220,5.514)%
  --(4.221,5.515)--(4.221,5.517)--(4.221,5.519)--(4.221,5.520)--(4.222,5.522)--(4.222,5.524)%
  --(4.222,5.525)--(4.222,5.527)--(4.223,5.529)--(4.223,5.530)--(4.223,5.532)--(4.224,5.534)%
  --(4.224,5.535)--(4.224,5.537)--(4.224,5.539)--(4.225,5.541)--(4.225,5.542)--(4.225,5.544)%
  --(4.225,5.546)--(4.226,5.547)--(4.226,5.549)--(4.226,5.551)--(4.227,5.552)--(4.227,5.554)%
  --(4.227,5.556)--(4.227,5.557)--(4.228,5.559)--(4.228,5.561)--(4.228,5.562)--(4.228,5.564)%
  --(4.229,5.566)--(4.229,5.567)--(4.229,5.569)--(4.230,5.571)--(4.230,5.572)--(4.230,5.574)%
  --(4.230,5.576)--(4.231,5.577)--(4.231,5.579)--(4.231,5.580)--(4.231,5.582)--(4.232,5.584)%
  --(4.232,5.585)--(4.232,5.587)--(4.233,5.589)--(4.233,5.590)--(4.233,5.592)--(4.233,5.594)%
  --(4.234,5.595)--(4.234,5.597)--(4.234,5.599)--(4.234,5.600)--(4.235,5.602)--(4.235,5.604)%
  --(4.235,5.605)--(4.236,5.607)--(4.236,5.608)--(4.236,5.610)--(4.236,5.612)--(4.237,5.613)%
  --(4.237,5.615)--(4.237,5.617)--(4.237,5.618)--(4.238,5.620)--(4.238,5.621)--(4.238,5.623)%
  --(4.239,5.625)--(4.239,5.626)--(4.239,5.628)--(4.239,5.630)--(4.240,5.631)--(4.240,5.633)%
  --(4.240,5.634)--(4.240,5.636)--(4.241,5.638)--(4.241,5.639)--(4.241,5.641)--(4.242,5.643)%
  --(4.242,5.644)--(4.242,5.646)--(4.242,5.647)--(4.243,5.649)--(4.243,5.651)--(4.243,5.652)%
  --(4.243,5.654)--(4.244,5.655)--(4.244,5.657)--(4.244,5.659)--(4.245,5.660)--(4.245,5.662)%
  --(4.245,5.663)--(4.245,5.665)--(4.246,5.667)--(4.246,5.668)--(4.246,5.670)--(4.246,5.671)%
  --(4.247,5.673)--(4.247,5.675)--(4.247,5.676)--(4.248,5.678)--(4.248,5.679)--(4.248,5.681)%
  --(4.248,5.683)--(4.249,5.684)--(4.249,5.686)--(4.249,5.687)--(4.249,5.689)--(4.250,5.691)%
  --(4.250,5.692)--(4.250,5.694)--(4.251,5.695)--(4.251,5.697)--(4.251,5.699)--(4.251,5.700)%
  --(4.252,5.702)--(4.252,5.703)--(4.252,5.705)--(4.252,5.706)--(4.253,5.708)--(4.253,5.710)%
  --(4.253,5.711)--(4.254,5.713)--(4.254,5.714)--(4.254,5.716)--(4.254,5.717)--(4.255,5.719)%
  --(4.255,5.721)--(4.255,5.722)--(4.255,5.724)--(4.256,5.725)--(4.256,5.727)--(4.256,5.728)%
  --(4.257,5.730)--(4.257,5.732)--(4.257,5.733)--(4.257,5.735)--(4.258,5.736)--(4.258,5.738)%
  --(4.258,5.739)--(4.258,5.741)--(4.259,5.742)--(4.259,5.744)--(4.259,5.746)--(4.260,5.747)%
  --(4.260,5.749)--(4.260,5.750)--(4.260,5.752)--(4.261,5.753)--(4.261,5.755)--(4.261,5.756)%
  --(4.261,5.758)--(4.262,5.759)--(4.262,5.761)--(4.262,5.763)--(4.263,5.764)--(4.263,5.766)%
  --(4.263,5.767)--(4.263,5.769)--(4.264,5.770)--(4.264,5.772)--(4.264,5.773)--(4.264,5.775)%
  --(4.265,5.776)--(4.265,5.778)--(4.265,5.779)--(4.266,5.781)--(4.266,5.783)--(4.266,5.784)%
  --(4.266,5.786)--(4.267,5.787)--(4.267,5.789)--(4.267,5.790)--(4.267,5.792)--(4.268,5.793)%
  --(4.268,5.795)--(4.268,5.796)--(4.269,5.798)--(4.269,5.799)--(4.269,5.801)--(4.269,5.802)%
  --(4.270,5.804)--(4.270,5.805)--(4.270,5.807)--(4.270,5.808)--(4.271,5.810)--(4.271,5.811)%
  --(4.271,5.813)--(4.272,5.814)--(4.272,5.816)--(4.272,5.817)--(4.272,5.819)--(4.273,5.820)%
  --(4.273,5.822)--(4.273,5.823)--(4.273,5.825)--(4.274,5.826)--(4.274,5.828)--(4.274,5.829)%
  --(4.275,5.831)--(4.275,5.832)--(4.275,5.834)--(4.275,5.835)--(4.276,5.837)--(4.276,5.838)%
  --(4.276,5.840)--(4.276,5.841)--(4.277,5.843)--(4.277,5.844)--(4.277,5.846)--(4.278,5.847)%
  --(4.278,5.849)--(4.278,5.850)--(4.278,5.852)--(4.279,5.853)--(4.279,5.855)--(4.279,5.856)%
  --(4.279,5.858)--(4.280,5.859)--(4.280,5.861)--(4.280,5.862)--(4.281,5.864)--(4.281,5.865)%
  --(4.281,5.867)--(4.281,5.868)--(4.282,5.870)--(4.282,5.871)--(4.282,5.873)--(4.282,5.874)%
  --(4.283,5.875)--(4.283,5.877)--(4.283,5.878)--(4.283,5.880)--(4.284,5.881)--(4.284,5.883)%
  --(4.284,5.884)--(4.285,5.886)--(4.285,5.887)--(4.285,5.889)--(4.285,5.890)--(4.286,5.892)%
  --(4.286,5.893)--(4.286,5.894)--(4.286,5.896)--(4.287,5.897)--(4.287,5.899)--(4.287,5.900)%
  --(4.288,5.902)--(4.288,5.903)--(4.288,5.905)--(4.288,5.906)--(4.289,5.908)--(4.289,5.909)%
  --(4.289,5.910)--(4.289,5.912)--(4.290,5.913)--(4.290,5.915)--(4.290,5.916)--(4.291,5.918)%
  --(4.291,5.919)--(4.291,5.921)--(4.291,5.922)--(4.292,5.923)--(4.292,5.925)--(4.292,5.926)%
  --(4.292,5.928)--(4.293,5.929)--(4.293,5.931)--(4.293,5.932)--(4.294,5.933)--(4.294,5.935)%
  --(4.294,5.936)--(4.294,5.938)--(4.295,5.939)--(4.295,5.941)--(4.295,5.942)--(4.295,5.943)%
  --(4.296,5.945)--(4.296,5.946)--(4.296,5.948)--(4.297,5.949)--(4.297,5.951)--(4.297,5.952)%
  --(4.297,5.953)--(4.298,5.955)--(4.298,5.956)--(4.298,5.958)--(4.298,5.959)--(4.299,5.960)%
  --(4.299,5.962)--(4.299,5.963)--(4.300,5.965)--(4.300,5.966)--(4.300,5.967)--(4.300,5.969)%
  --(4.301,5.970)--(4.301,5.972)--(4.301,5.973)--(4.301,5.975)--(4.302,5.976)--(4.302,5.977)%
  --(4.302,5.979)--(4.303,5.980)--(4.303,5.982)--(4.303,5.983)--(4.303,5.984)--(4.304,5.986)%
  --(4.304,5.987)--(4.304,5.988)--(4.304,5.990)--(4.305,5.991)--(4.305,5.993)--(4.305,5.994)%
  --(4.306,5.995)--(4.306,5.997)--(4.306,5.998)--(4.306,6.000)--(4.307,6.001)--(4.307,6.002)%
  --(4.307,6.004)--(4.307,6.005)--(4.308,6.006)--(4.308,6.008)--(4.308,6.009)--(4.309,6.011)%
  --(4.309,6.012)--(4.309,6.013)--(4.309,6.015)--(4.310,6.016)--(4.310,6.017)--(4.310,6.019)%
  --(4.310,6.020)--(4.311,6.022)--(4.311,6.023)--(4.311,6.024)--(4.312,6.026)--(4.312,6.027)%
  --(4.312,6.028)--(4.312,6.030)--(4.313,6.031)--(4.313,6.032)--(4.313,6.034)--(4.313,6.035)%
  --(4.314,6.036)--(4.314,6.038)--(4.314,6.039)--(4.315,6.040)--(4.315,6.042)--(4.315,6.043)%
  --(4.315,6.044)--(4.316,6.046)--(4.316,6.047)--(4.316,6.048)--(4.316,6.050)--(4.317,6.051)%
  --(4.317,6.052)--(4.317,6.053)--(4.318,6.055)--(4.318,6.056)--(4.318,6.057)--(4.318,6.059)%
  --(4.319,6.060)--(4.319,6.061)--(4.319,6.063)--(4.319,6.064)--(4.320,6.065)--(4.320,6.066)%
  --(4.320,6.068)--(4.321,6.069)--(4.321,6.070)--(4.321,6.072)--(4.321,6.073)--(4.322,6.074)%
  --(4.322,6.075)--(4.322,6.077)--(4.322,6.078)--(4.323,6.079)--(4.323,6.080)--(4.323,6.082)%
  --(4.324,6.083)--(4.324,6.084)--(4.324,6.085)--(4.324,6.087)--(4.325,6.088)--(4.325,6.089)%
  --(4.325,6.090)--(4.325,6.092)--(4.326,6.093)--(4.326,6.094)--(4.326,6.095)--(4.327,6.097)%
  --(4.327,6.098)--(4.327,6.099)--(4.327,6.100)--(4.328,6.101)--(4.328,6.103)--(4.328,6.104)%
  --(4.328,6.105)--(4.329,6.106)--(4.329,6.108)--(4.329,6.109)--(4.330,6.110)--(4.330,6.111)%
  --(4.330,6.112)--(4.330,6.114)--(4.331,6.115)--(4.331,6.116)--(4.331,6.117)--(4.331,6.118)%
  --(4.332,6.120)--(4.332,6.121)--(4.332,6.122)--(4.333,6.123)--(4.333,6.124)--(4.333,6.125)%
  --(4.333,6.127)--(4.334,6.128)--(4.334,6.129)--(4.334,6.130)--(4.334,6.131)--(4.335,6.132)%
  --(4.335,6.134)--(4.335,6.135)--(4.336,6.136)--(4.336,6.137)--(4.336,6.138)--(4.336,6.139)%
  --(4.337,6.141)--(4.337,6.142)--(4.337,6.143)--(4.337,6.144)--(4.338,6.145)--(4.338,6.146)%
  --(4.338,6.147)--(4.339,6.149)--(4.339,6.150)--(4.339,6.151)--(4.339,6.152)--(4.340,6.153)%
  --(4.340,6.154)--(4.340,6.155)--(4.340,6.156)--(4.341,6.158)--(4.341,6.159)--(4.341,6.160)%
  --(4.342,6.161)--(4.342,6.162)--(4.342,6.163)--(4.342,6.164)--(4.343,6.165)--(4.343,6.166)%
  --(4.343,6.167)--(4.343,6.169)--(4.344,6.170)--(4.344,6.171)--(4.344,6.172)--(4.345,6.173)%
  --(4.345,6.174)--(4.345,6.175)--(4.345,6.176)--(4.346,6.177)--(4.346,6.178)--(4.346,6.179)%
  --(4.346,6.180)--(4.347,6.182)--(4.347,6.183)--(4.347,6.184)--(4.348,6.185)--(4.348,6.186)%
  --(4.348,6.187)--(4.348,6.188)--(4.349,6.189)--(4.349,6.190)--(4.349,6.191)--(4.349,6.192)%
  --(4.350,6.193)--(4.350,6.194)--(4.350,6.195)--(4.351,6.196)--(4.351,6.197)--(4.351,6.198)%
  --(4.351,6.199)--(4.352,6.200)--(4.352,6.201)--(4.352,6.202)--(4.352,6.203)--(4.353,6.204)%
  --(4.353,6.205)--(4.353,6.206)--(4.354,6.208)--(4.354,6.209)--(4.354,6.210)--(4.354,6.211)%
  --(4.355,6.212)--(4.355,6.213)--(4.355,6.214)--(4.355,6.215)--(4.356,6.216)--(4.356,6.217)%
  --(4.356,6.218)--(4.357,6.219)--(4.357,6.220)--(4.357,6.221)--(4.358,6.222)--(4.358,6.223)%
  --(4.358,6.224)--(4.358,6.225)--(4.359,6.226)--(4.359,6.227)--(4.359,6.228)--(4.360,6.229)%
  --(4.360,6.230)--(4.360,6.231)--(4.360,6.232)--(4.361,6.233)--(4.361,6.234)--(4.361,6.235)%
  --(4.361,6.236)--(4.362,6.237)--(4.362,6.238)--(4.362,6.239)--(4.363,6.240)--(4.363,6.241)%
  --(4.363,6.242)--(4.364,6.243)--(4.364,6.244)--(4.364,6.245)--(4.364,6.246)--(4.365,6.247)%
  --(4.365,6.248)--(4.365,6.249)--(4.366,6.250)--(4.366,6.251)--(4.366,6.252)--(4.366,6.253)%
  --(4.367,6.254)--(4.367,6.255)--(4.367,6.256)--(4.368,6.257)--(4.368,6.258)--(4.368,6.259)%
  --(4.369,6.260)--(4.369,6.261)--(4.369,6.262)--(4.370,6.263)--(4.370,6.264)--(4.370,6.265)%
  --(4.370,6.266)--(4.371,6.267)--(4.371,6.268)--(4.371,6.269)--(4.372,6.270)--(4.372,6.271)%
  --(4.372,6.272)--(4.373,6.273)--(4.373,6.274)--(4.373,6.275)--(4.374,6.276)--(4.374,6.277)%
  --(4.374,6.278)--(4.374,6.279)--(4.375,6.280)--(4.375,6.281)--(4.376,6.282)--(4.376,6.283)%
  --(4.376,6.284)--(4.376,6.285)--(4.377,6.286)--(4.377,6.287)--(4.377,6.288)--(4.378,6.289)%
  --(4.378,6.290)--(4.379,6.291)--(4.379,6.292)--(4.379,6.293)--(4.379,6.294)--(4.380,6.294)%
  --(4.380,6.295)--(4.380,6.296)--(4.380,6.297)--(4.381,6.298)--(4.381,6.299)--(4.382,6.300)%
  --(4.382,6.301)--(4.382,6.302)--(4.383,6.303)--(4.383,6.304)--(4.383,6.305)--(4.384,6.306)%
  --(4.384,6.307)--(4.384,6.308)--(4.385,6.308)--(4.385,6.309)--(4.385,6.310)--(4.385,6.311)%
  --(4.386,6.312)--(4.386,6.313)--(4.386,6.314)--(4.387,6.315)--(4.387,6.316)--(4.388,6.317)%
  --(4.388,6.318)--(4.388,6.319)--(4.389,6.320)--(4.389,6.321)--(4.389,6.322)--(4.390,6.323)%
  --(4.390,6.324)--(4.391,6.325)--(4.391,6.326)--(4.391,6.327)--(4.392,6.328)--(4.392,6.329)%
  --(4.392,6.330)--(4.393,6.330)--(4.393,6.331)--(4.393,6.332)--(4.394,6.332)--(4.394,6.333)%
  --(4.394,6.334)--(4.395,6.335)--(4.395,6.336)--(4.395,6.337)--(4.396,6.338)--(4.396,6.339)%
  --(4.397,6.340)--(4.397,6.341)--(4.397,6.342)--(4.398,6.342)--(4.398,6.343)--(4.398,6.344)%
  --(4.399,6.345)--(4.399,6.346)--(4.400,6.347)--(4.400,6.348)--(4.400,6.349)--(4.401,6.350)%
  --(4.401,6.351)--(4.402,6.352)--(4.402,6.353)--(4.403,6.354)--(4.403,6.355)--(4.403,6.356)%
  --(4.404,6.356)--(4.404,6.357)--(4.404,6.358)--(4.405,6.359)--(4.405,6.360)--(4.406,6.361)%
  --(4.406,6.362)--(4.407,6.363)--(4.407,6.364)--(4.407,6.365)--(4.408,6.365)--(4.408,6.366)%
  --(4.409,6.367)--(4.409,6.368)--(4.409,6.369)--(4.410,6.369)--(4.410,6.370)--(4.410,6.371)%
  --(4.411,6.372)--(4.411,6.373)--(4.412,6.373)--(4.412,6.374)--(4.412,6.375)--(4.413,6.375)%
  --(4.413,6.376)--(4.413,6.377)--(4.414,6.378)--(4.414,6.379)--(4.415,6.379)--(4.415,6.380)%
  --(4.415,6.381)--(4.416,6.381)--(4.416,6.382)--(4.416,6.383)--(4.417,6.383)--(4.417,6.384)%
  --(4.418,6.385)--(4.418,6.386)--(4.418,6.387)--(4.419,6.387)--(4.419,6.388)--(4.419,6.389)%
  --(4.420,6.389)--(4.420,6.390)--(4.421,6.391)--(4.421,6.392)--(4.422,6.393)--(4.422,6.394)%
  --(4.423,6.394)--(4.423,6.395)--(4.424,6.396)--(4.424,6.397)--(4.425,6.398)--(4.425,6.399)%
  --(4.426,6.400)--(4.426,6.401)--(4.427,6.401)--(4.427,6.402)--(4.428,6.403)--(4.428,6.404)%
  --(4.429,6.405)--(4.430,6.406)--(4.430,6.407)--(4.431,6.408)--(4.431,6.409)--(4.432,6.409)%
  --(4.432,6.410)--(4.433,6.411)--(4.433,6.412)--(4.434,6.412)--(4.434,6.413)--(4.435,6.414)%
  --(4.435,6.415)--(4.436,6.415)--(4.436,6.416)--(4.437,6.417)--(4.437,6.418)--(4.438,6.418)%
  --(4.438,6.419)--(4.439,6.419)--(4.439,6.420)--(4.440,6.421)--(4.440,6.422)--(4.441,6.422)%
  --(4.441,6.423)--(4.442,6.423)--(4.442,6.424)--(4.443,6.425)--(4.443,6.426)--(4.444,6.426)%
  --(4.444,6.427)--(4.445,6.427)--(4.445,6.428)--(4.446,6.428)--(4.446,6.429)--(4.447,6.430)%
  --(4.448,6.431)--(4.448,6.432)--(4.449,6.432)--(4.449,6.433)--(4.450,6.433)--(4.450,6.434)%
  --(4.451,6.434)--(4.451,6.435)--(4.452,6.435)--(4.452,6.436)--(4.453,6.436)--(4.453,6.437)%
  --(4.454,6.437)--(4.454,6.438)--(4.455,6.438)--(4.455,6.439)--(4.456,6.439)--(4.456,6.440)%
  --(4.457,6.440)--(4.457,6.441)--(4.458,6.441)--(4.458,6.442)--(4.459,6.442)--(4.459,6.443)%
  --(4.460,6.443)--(4.461,6.444)--(4.462,6.445)--(4.463,6.445)--(4.463,6.446)--(4.464,6.446)%
  --(4.464,6.447)--(4.465,6.447)--(4.466,6.448)--(4.467,6.448)--(4.467,6.449)--(4.468,6.449)%
  --(4.469,6.450)--(4.470,6.450)--(4.470,6.451)--(4.471,6.451)--(4.472,6.451)--(4.472,6.452)%
  --(4.473,6.452)--(4.474,6.452)--(4.474,6.453)--(4.475,6.453)--(4.476,6.453)--(4.476,6.454)%
  --(4.477,6.454)--(4.478,6.454)--(4.479,6.455)--(4.480,6.455)--(4.481,6.455)--(4.481,6.456)%
  --(4.482,6.456)--(4.483,6.456)--(4.484,6.456)--(4.485,6.456)--(4.485,6.457)--(4.486,6.457)%
  --(4.487,6.457)--(4.488,6.457)--(4.489,6.457)--(4.490,6.457)--(4.491,6.457)--(4.491,6.458)%
  --(4.492,6.458)--(4.493,6.458)--(4.494,6.458)--(4.495,6.458)--(4.496,6.458)--(4.497,6.458)%
  --(4.498,6.458)--(4.498,6.457)--(4.499,6.457)--(4.500,6.457)--(4.501,6.457)--(4.502,6.457)%
  --(4.503,6.457)--(4.504,6.457)--(4.505,6.457)--(4.506,6.457)--(4.506,6.456)--(4.507,6.456)%
  --(4.508,6.456)--(4.509,6.456)--(4.510,6.456)--(4.510,6.455)--(4.511,6.455)--(4.512,6.455)%
  --(4.513,6.455)--(4.513,6.454)--(4.514,6.454)--(4.515,6.454)--(4.516,6.454)--(4.516,6.453)%
  --(4.517,6.453)--(4.518,6.453)--(4.518,6.452)--(4.519,6.452)--(4.520,6.452)--(4.521,6.451)%
  --(4.522,6.451)--(4.523,6.450)--(4.524,6.450)--(4.525,6.449)--(4.526,6.449)--(4.527,6.448)%
  --(4.528,6.448)--(4.528,6.447)--(4.529,6.447)--(4.530,6.447)--(4.530,6.446)--(4.531,6.446)%
  --(4.531,6.445)--(4.532,6.445)--(4.533,6.445)--(4.533,6.444)--(4.534,6.444)--(4.534,6.443)%
  --(4.535,6.443)--(4.536,6.442)--(4.537,6.442)--(4.537,6.441)--(4.538,6.441)--(4.538,6.440)%
  --(4.539,6.440)--(4.540,6.439)--(4.541,6.438)--(4.542,6.438)--(4.542,6.437)--(4.543,6.437)%
  --(4.543,6.436)--(4.544,6.436)--(4.544,6.435)--(4.545,6.435)--(4.545,6.434)--(4.546,6.434)%
  --(4.546,6.433)--(4.547,6.433)--(4.547,6.432)--(4.548,6.432)--(4.549,6.431)--(4.550,6.430)%
  --(4.551,6.429)--(4.552,6.428)--(4.553,6.427)--(4.553,6.426)--(4.554,6.426)--(4.555,6.425)%
  --(4.555,6.424)--(4.556,6.424)--(4.556,6.423)--(4.557,6.423)--(4.557,6.422)--(4.558,6.422)%
  --(4.558,6.421)--(4.559,6.421)--(4.559,6.420)--(4.560,6.420)--(4.560,6.419)--(4.561,6.419)%
  --(4.561,6.418)--(4.562,6.417)--(4.562,6.416)--(4.563,6.416)--(4.563,6.415)--(4.564,6.415)%
  --(4.564,6.414)--(4.565,6.414)--(4.565,6.413)--(4.566,6.412)--(4.567,6.411)--(4.567,6.410)%
  --(4.568,6.410)--(4.568,6.409)--(4.569,6.408)--(4.570,6.407)--(4.570,6.406)--(4.571,6.406)%
  --(4.571,6.405)--(4.572,6.404)--(4.573,6.403)--(4.573,6.402)--(4.574,6.402)--(4.574,6.401)%
  --(4.574,6.400)--(4.575,6.400)--(4.575,6.399)--(4.576,6.399)--(4.576,6.398)--(4.577,6.397)%
  --(4.577,6.396)--(4.578,6.396)--(4.578,6.395)--(4.579,6.395)--(4.579,6.394)--(4.579,6.393)%
  --(4.580,6.393)--(4.580,6.392)--(4.581,6.391)--(4.581,6.390)--(4.582,6.390)--(4.582,6.389)%
  --(4.583,6.388)--(4.583,6.387)--(4.584,6.387)--(4.584,6.386)--(4.585,6.385)--(4.585,6.384)%
  --(4.586,6.383)--(4.586,6.382)--(4.587,6.382)--(4.587,6.381)--(4.588,6.380)--(4.588,6.379)%
  --(4.589,6.379)--(4.589,6.378)--(4.589,6.377)--(4.590,6.377)--(4.590,6.376)--(4.591,6.375)%
  --(4.591,6.374)--(4.592,6.373)--(4.592,6.372)--(4.593,6.371)--(4.593,6.370)--(4.594,6.370)%
  --(4.594,6.369)--(4.594,6.368)--(4.595,6.368)--(4.595,6.367)--(4.595,6.366)--(4.596,6.366)%
  --(4.596,6.365)--(4.597,6.364)--(4.597,6.363)--(4.597,6.362)--(4.598,6.362)--(4.598,6.361)%
  --(4.598,6.360)--(4.599,6.360)--(4.599,6.359)--(4.600,6.358)--(4.600,6.357)--(4.600,6.356)%
  --(4.601,6.356)--(4.601,6.355)--(4.601,6.354)--(4.602,6.353)--(4.602,6.352)--(4.603,6.352)%
  --(4.603,6.351)--(4.603,6.350)--(4.604,6.349)--(4.604,6.348)--(4.604,6.347)--(4.605,6.347)%
  --(4.605,6.346)--(4.605,6.345)--(4.606,6.345)--(4.606,6.344)--(4.606,6.343)--(4.607,6.342)%
  --(4.607,6.341)--(4.607,6.340)--(4.608,6.340)--(4.608,6.339)--(4.608,6.338)--(4.609,6.338)%
  --(4.609,6.337)--(4.609,6.336)--(4.610,6.335)--(4.610,6.334)--(4.610,6.333)--(4.611,6.332)%
  --(4.611,6.331)--(4.612,6.330)--(4.612,6.329)--(4.612,6.328)--(4.613,6.327)--(4.613,6.326)%
  --(4.613,6.325)--(4.614,6.325)--(4.614,6.324)--(4.614,6.323)--(4.615,6.322)--(4.615,6.321)%
  --(4.615,6.320)--(4.616,6.319)--(4.616,6.318)--(4.616,6.317)--(4.617,6.316)--(4.617,6.315)%
  --(4.618,6.314)--(4.618,6.313)--(4.618,6.312)--(4.619,6.311)--(4.619,6.310)--(4.619,6.309)%
  --(4.620,6.308)--(4.620,6.307)--(4.621,6.306)--(4.621,6.305)--(4.621,6.304)--(4.621,6.303)%
  --(4.622,6.303)--(4.622,6.302)--(4.622,6.301)--(4.622,6.300)--(4.623,6.299)--(4.623,6.298)%
  --(4.624,6.297)--(4.624,6.296)--(4.624,6.295)--(4.624,6.294)--(4.625,6.294)--(4.625,6.293)%
  --(4.625,6.292)--(4.625,6.291)--(4.626,6.290)--(4.626,6.289)--(4.627,6.288)--(4.627,6.287)%
  --(4.627,6.286)--(4.627,6.285)--(4.628,6.284)--(4.628,6.283)--(4.628,6.282)--(4.629,6.281)%
  --(4.629,6.280)--(4.629,6.279)--(4.629,6.278)--(4.630,6.277)--(4.630,6.276)--(4.631,6.275)%
  --(4.631,6.274)--(4.631,6.273)--(4.631,6.272)--(4.632,6.271)--(4.632,6.270)--(4.632,6.269)%
  --(4.632,6.268)--(4.633,6.268)--(4.633,6.267)--(4.633,6.266)--(4.634,6.265)--(4.634,6.264)%
  --(4.634,6.263)--(4.634,6.262)--(4.635,6.261)--(4.635,6.260)--(4.635,6.259)--(4.635,6.258)%
  --(4.636,6.257)--(4.636,6.256)--(4.636,6.255)--(4.637,6.255)--(4.637,6.254)--(4.637,6.253)%
  --(4.637,6.252)--(4.638,6.251)--(4.638,6.250)--(4.638,6.249)--(4.638,6.248)--(4.639,6.247)%
  --(4.639,6.246)--(4.639,6.245)--(4.640,6.244)--(4.640,6.243)--(4.640,6.242)--(4.640,6.241)%
  --(4.641,6.240)--(4.641,6.239)--(4.641,6.238)--(4.641,6.237)--(4.642,6.236)--(4.642,6.235)%
  --(4.642,6.234)--(4.643,6.233)--(4.643,6.232)--(4.643,6.231)--(4.643,6.230)--(4.644,6.229)%
  --(4.644,6.228)--(4.644,6.227)--(4.644,6.226)--(4.645,6.225)--(4.645,6.224)--(4.645,6.223)%
  --(4.646,6.222)--(4.646,6.221)--(4.646,6.220)--(4.646,6.218)--(4.647,6.217)--(4.647,6.216)%
  --(4.647,6.215)--(4.647,6.214)--(4.648,6.213)--(4.648,6.212)--(4.648,6.211)--(4.649,6.210)%
  --(4.649,6.209)--(4.649,6.208)--(4.649,6.207)--(4.650,6.206)--(4.650,6.205)--(4.650,6.203)%
  --(4.650,6.202)--(4.651,6.201)--(4.651,6.200)--(4.651,6.199)--(4.652,6.198)--(4.652,6.197)%
  --(4.652,6.196)--(4.652,6.195)--(4.653,6.194)--(4.653,6.192)--(4.653,6.191)--(4.653,6.190)%
  --(4.654,6.189)--(4.654,6.188)--(4.654,6.187)--(4.655,6.186)--(4.655,6.185)--(4.655,6.183)%
  --(4.655,6.182)--(4.656,6.181)--(4.656,6.180)--(4.656,6.179)--(4.656,6.178)--(4.657,6.177)%
  --(4.657,6.175)--(4.657,6.174)--(4.658,6.173)--(4.658,6.172)--(4.658,6.171)--(4.658,6.170)%
  --(4.659,6.168)--(4.659,6.167)--(4.659,6.166)--(4.659,6.165)--(4.660,6.164)--(4.660,6.162)%
  --(4.660,6.161)--(4.661,6.160)--(4.661,6.159)--(4.661,6.158)--(4.661,6.156)--(4.662,6.155)%
  --(4.662,6.154)--(4.662,6.153)--(4.662,6.152)--(4.663,6.150)--(4.663,6.149)--(4.663,6.148)%
  --(4.664,6.147)--(4.664,6.145)--(4.664,6.144)--(4.664,6.143)--(4.665,6.142)--(4.665,6.141)%
  --(4.665,6.139)--(4.665,6.138)--(4.666,6.137)--(4.666,6.136)--(4.666,6.134)--(4.667,6.133)%
  --(4.667,6.132)--(4.667,6.131)--(4.667,6.129)--(4.668,6.128)--(4.668,6.127)--(4.668,6.125)%
  --(4.668,6.124)--(4.669,6.123)--(4.669,6.122)--(4.669,6.120)--(4.670,6.119)--(4.670,6.118)%
  --(4.670,6.116)--(4.670,6.115)--(4.671,6.114)--(4.671,6.113)--(4.671,6.111)--(4.671,6.110)%
  --(4.672,6.109)--(4.672,6.107)--(4.672,6.106)--(4.673,6.105)--(4.673,6.103)--(4.673,6.102)%
  --(4.673,6.101)--(4.674,6.099)--(4.674,6.098)--(4.674,6.097)--(4.674,6.095)--(4.675,6.094)%
  --(4.675,6.093)--(4.675,6.091)--(4.676,6.090)--(4.676,6.089)--(4.676,6.087)--(4.676,6.086)%
  --(4.677,6.085)--(4.677,6.083)--(4.677,6.082)--(4.677,6.080)--(4.678,6.079)--(4.678,6.078)%
  --(4.678,6.076)--(4.679,6.075)--(4.679,6.074)--(4.679,6.072)--(4.679,6.071)--(4.680,6.069)%
  --(4.680,6.068)--(4.680,6.067)--(4.680,6.065)--(4.681,6.064)--(4.681,6.062)--(4.681,6.061)%
  --(4.682,6.060)--(4.682,6.058)--(4.682,6.057)--(4.682,6.055)--(4.683,6.054)--(4.683,6.053)%
  --(4.683,6.051)--(4.683,6.050)--(4.684,6.048)--(4.684,6.047)--(4.684,6.046)--(4.685,6.044)%
  --(4.685,6.043)--(4.685,6.041)--(4.685,6.040)--(4.686,6.039)--(4.686,6.037)--(4.686,6.036)%
  --(4.686,6.035)--(4.687,6.033)--(4.687,6.032)--(4.687,6.031)--(4.688,6.029)--(4.688,6.028)%
  --(4.688,6.026)--(4.688,6.025)--(4.689,6.024)--(4.689,6.022)--(4.689,6.021)--(4.689,6.020)%
  --(4.690,6.018)--(4.690,6.017)--(4.690,6.016)--(4.691,6.014)--(4.691,6.013)--(4.691,6.012)%
  --(4.691,6.010)--(4.692,6.009)--(4.692,6.008)--(4.692,6.006)--(4.692,6.005)--(4.693,6.004)%
  --(4.693,6.003)--(4.693,6.001)--(4.694,6.000)--(4.694,5.999)--(4.694,5.997)--(4.694,5.996)%
  --(4.695,5.995)--(4.695,5.993)--(4.695,5.992)--(4.695,5.991)--(4.696,5.990)--(4.696,5.988)%
  --(4.696,5.987)--(4.697,5.986)--(4.697,5.984)--(4.697,5.983)--(4.697,5.982)--(4.698,5.981)%
  --(4.698,5.979)--(4.698,5.978)--(4.698,5.977)--(4.699,5.976)--(4.699,5.974)--(4.699,5.973)%
  --(4.700,5.972)--(4.700,5.971)--(4.700,5.969)--(4.700,5.968)--(4.701,5.967)--(4.701,5.966)%
  --(4.701,5.964)--(4.701,5.963)--(4.702,5.962)--(4.702,5.961)--(4.702,5.959)--(4.703,5.958)%
  --(4.703,5.957)--(4.703,5.956)--(4.703,5.955)--(4.704,5.953)--(4.704,5.952)--(4.704,5.951)%
  --(4.704,5.950)--(4.705,5.948)--(4.705,5.947)--(4.705,5.946)--(4.706,5.945)--(4.706,5.944)%
  --(4.706,5.942)--(4.706,5.941)--(4.707,5.940)--(4.707,5.939)--(4.707,5.938)--(4.707,5.937)%
  --(4.708,5.935)--(4.708,5.934)--(4.708,5.933)--(4.709,5.932)--(4.709,5.931)--(4.709,5.930)%
  --(4.709,5.928)--(4.710,5.927)--(4.710,5.926)--(4.710,5.925)--(4.710,5.924)--(4.711,5.923)%
  --(4.711,5.921)--(4.711,5.920)--(4.712,5.919)--(4.712,5.918)--(4.712,5.917)--(4.712,5.916)%
  --(4.713,5.915)--(4.713,5.913)--(4.713,5.912)--(4.713,5.911)--(4.714,5.910)--(4.714,5.909)%
  --(4.714,5.908)--(4.714,5.907)--(4.715,5.906)--(4.715,5.904)--(4.715,5.903)--(4.716,5.902)%
  --(4.716,5.901)--(4.716,5.900)--(4.716,5.899)--(4.717,5.898)--(4.717,5.897)--(4.717,5.896)%
  --(4.717,5.895)--(4.718,5.893)--(4.718,5.892)--(4.718,5.891)--(4.719,5.890)--(4.719,5.889)%
  --(4.719,5.888)--(4.719,5.887)--(4.720,5.886)--(4.720,5.885)--(4.720,5.884)--(4.720,5.883)%
  --(4.721,5.882)--(4.721,5.881)--(4.721,5.880)--(4.722,5.878)--(4.722,5.877)--(4.722,5.876)%
  --(4.722,5.875)--(4.723,5.874)--(4.723,5.873)--(4.723,5.872)--(4.723,5.871)--(4.724,5.870)%
  --(4.724,5.869)--(4.724,5.868)--(4.725,5.867)--(4.725,5.866)--(4.725,5.865)--(4.725,5.864)%
  --(4.726,5.863)--(4.726,5.862)--(4.726,5.861)--(4.726,5.860)--(4.727,5.859)--(4.727,5.858)%
  --(4.727,5.857)--(4.728,5.856)--(4.728,5.855)--(4.728,5.854)--(4.728,5.853)--(4.729,5.852)%
  --(4.729,5.851)--(4.729,5.850)--(4.729,5.849)--(4.730,5.848)--(4.730,5.847)--(4.730,5.846)%
  --(4.731,5.845)--(4.731,5.844)--(4.731,5.843)--(4.731,5.842)--(4.732,5.841)--(4.732,5.840)%
  --(4.732,5.839)--(4.732,5.838)--(4.733,5.837)--(4.733,5.836)--(4.733,5.835)--(4.734,5.834)%
  --(4.734,5.833)--(4.734,5.832)--(4.735,5.831)--(4.735,5.830)--(4.735,5.829)--(4.735,5.828)%
  --(4.736,5.827)--(4.736,5.826)--(4.736,5.825)--(4.737,5.824)--(4.737,5.823)--(4.737,5.822)%
  --(4.737,5.821)--(4.738,5.820)--(4.738,5.819)--(4.738,5.818)--(4.739,5.817)--(4.739,5.816)%
  --(4.739,5.815)--(4.740,5.814)--(4.740,5.813)--(4.740,5.812)--(4.740,5.811)--(4.741,5.811)%
  --(4.741,5.810)--(4.741,5.809)--(4.741,5.808)--(4.742,5.807)--(4.742,5.806)--(4.742,5.805)%
  --(4.743,5.804)--(4.743,5.803)--(4.743,5.802)--(4.744,5.801)--(4.744,5.800)--(4.744,5.799)%
  --(4.744,5.798)--(4.745,5.798)--(4.745,5.797)--(4.745,5.796)--(4.746,5.795)--(4.746,5.794)%
  --(4.746,5.793)--(4.746,5.792)--(4.747,5.792)--(4.747,5.791)--(4.747,5.790)--(4.747,5.789)%
  --(4.748,5.788)--(4.748,5.787)--(4.749,5.786)--(4.749,5.785)--(4.749,5.784)--(4.749,5.783)%
  --(4.750,5.783)--(4.750,5.782)--(4.750,5.781)--(4.750,5.780)--(4.751,5.779)--(4.751,5.778)%
  --(4.752,5.777)--(4.752,5.776)--(4.752,5.775)--(4.753,5.774)--(4.753,5.773)--(4.753,5.772)%
  --(4.754,5.771)--(4.754,5.770)--(4.754,5.769)--(4.755,5.769)--(4.755,5.768)--(4.755,5.767)%
  --(4.755,5.766)--(4.756,5.765)--(4.756,5.764)--(4.756,5.763)--(4.757,5.763)--(4.757,5.762)%
  --(4.757,5.761)--(4.758,5.760)--(4.758,5.759)--(4.758,5.758)--(4.759,5.757)--(4.759,5.756)%
  --(4.759,5.755)--(4.760,5.754)--(4.760,5.753)--(4.761,5.752)--(4.761,5.751)--(4.761,5.750)%
  --(4.762,5.750)--(4.762,5.749)--(4.762,5.748)--(4.762,5.747)--(4.763,5.747)--(4.763,5.746)%
  --(4.763,5.745)--(4.764,5.745)--(4.764,5.744)--(4.764,5.743)--(4.765,5.742)--(4.765,5.741)%
  --(4.765,5.740)--(4.766,5.739)--(4.766,5.738)--(4.767,5.737)--(4.767,5.736)--(4.767,5.735)%
  --(4.768,5.735)--(4.768,5.734)--(4.768,5.733)--(4.769,5.732)--(4.769,5.731)--(4.770,5.730)%
  --(4.770,5.729)--(4.770,5.728)--(4.771,5.728)--(4.771,5.727)--(4.771,5.726)--(4.772,5.725)%
  --(4.772,5.724)--(4.773,5.723)--(4.773,5.722)--(4.774,5.721)--(4.774,5.720)--(4.774,5.719)%
  --(4.775,5.719)--(4.775,5.718)--(4.776,5.717)--(4.776,5.716)--(4.776,5.715)--(4.777,5.715)%
  --(4.777,5.714)--(4.777,5.713)--(4.778,5.712)--(4.778,5.711)--(4.779,5.710)--(4.779,5.709)%
  --(4.780,5.708)--(4.780,5.707)--(4.780,5.706)--(4.781,5.706)--(4.781,5.705)--(4.781,5.704)%
  --(4.782,5.704)--(4.782,5.703)--(4.782,5.702)--(4.783,5.701)--(4.783,5.700)--(4.783,5.699)%
  --(4.784,5.699)--(4.784,5.698)--(4.784,5.697)--(4.785,5.697)--(4.785,5.696)--(4.785,5.695)%
  --(4.786,5.694)--(4.786,5.693)--(4.786,5.692)--(4.787,5.691)--(4.787,5.690)--(4.788,5.689)%
  --(4.788,5.688)--(4.788,5.687)--(4.789,5.687)--(4.789,5.686)--(4.789,5.685)--(4.790,5.684)%
  --(4.790,5.683)--(4.791,5.682)--(4.791,5.681)--(4.791,5.680)--(4.792,5.679)--(4.792,5.678)%
  --(4.792,5.677)--(4.793,5.676)--(4.793,5.675)--(4.794,5.674)--(4.794,5.673)--(4.794,5.672)%
  --(4.795,5.672)--(4.795,5.671)--(4.795,5.670)--(4.795,5.669)--(4.796,5.669)--(4.796,5.668)%
  --(4.796,5.667)--(4.797,5.667)--(4.797,5.666)--(4.797,5.665)--(4.797,5.664)--(4.798,5.664)%
  --(4.798,5.663)--(4.798,5.662)--(4.798,5.661)--(4.799,5.661)--(4.799,5.660)--(4.799,5.659)%
  --(4.800,5.659)--(4.800,5.658)--(4.800,5.657)--(4.800,5.656)--(4.801,5.656)--(4.801,5.655)%
  --(4.801,5.654)--(4.801,5.653)--(4.802,5.653)--(4.802,5.652)--(4.802,5.651)--(4.802,5.650)%
  --(4.803,5.649)--(4.803,5.648)--(4.804,5.647)--(4.804,5.646)--(4.804,5.645)--(4.805,5.644)%
  --(4.805,5.643)--(4.805,5.642)--(4.806,5.641)--(4.806,5.640)--(4.806,5.639)--(4.807,5.639)%
  --(4.807,5.638)--(4.807,5.637)--(4.807,5.636)--(4.808,5.635)--(4.808,5.634)--(4.808,5.633)%
  --(4.809,5.632)--(4.809,5.631)--(4.810,5.630)--(4.810,5.629)--(4.810,5.628)--(4.810,5.627)%
  --(4.811,5.627)--(4.811,5.626)--(4.811,5.625)--(4.811,5.624)--(4.812,5.623)--(4.812,5.622)%
  --(4.813,5.621)--(4.813,5.620)--(4.813,5.619)--(4.813,5.618)--(4.814,5.618)--(4.814,5.617)%
  --(4.814,5.616)--(4.814,5.615)--(4.815,5.614)--(4.815,5.613)--(4.816,5.612)--(4.816,5.611)%
  --(4.816,5.610)--(4.816,5.609)--(4.817,5.608)--(4.817,5.607)--(4.817,5.606)--(4.818,5.605)%
  --(4.818,5.604)--(4.818,5.603)--(4.819,5.602)--(4.819,5.601)--(4.819,5.600)--(4.820,5.599)%
  --(4.820,5.598)--(4.820,5.597)--(4.820,5.596)--(4.821,5.595)--(4.821,5.594)--(4.822,5.593)%
  --(4.822,5.592)--(4.822,5.591)--(4.822,5.590)--(4.823,5.589)--(4.823,5.588)--(4.823,5.587)%
  --(4.824,5.586)--(4.824,5.585)--(4.824,5.584)--(4.825,5.583)--(4.825,5.582)--(4.825,5.581)%
  --(4.825,5.580)--(4.826,5.579)--(4.826,5.578)--(4.826,5.577)--(4.827,5.576)--(4.827,5.575)%
  --(4.827,5.574)--(4.828,5.573)--(4.828,5.572)--(4.828,5.571)--(4.828,5.570)--(4.829,5.569)%
  --(4.829,5.568)--(4.829,5.567)--(4.829,5.566)--(4.830,5.566)--(4.830,5.565)--(4.830,5.564)%
  --(4.831,5.563)--(4.831,5.562)--(4.831,5.561)--(4.831,5.560)--(4.832,5.559)--(4.832,5.558)%
  --(4.832,5.557)--(4.832,5.556)--(4.833,5.555)--(4.833,5.554)--(4.833,5.553)--(4.834,5.552)%
  --(4.834,5.551)--(4.834,5.550)--(4.834,5.549)--(4.835,5.548)--(4.835,5.547)--(4.835,5.546)%
  --(4.835,5.545)--(4.836,5.545)--(4.836,5.544)--(4.836,5.543)--(4.837,5.542)--(4.837,5.541)%
  --(4.837,5.540)--(4.837,5.539)--(4.838,5.538)--(4.838,5.537)--(4.838,5.536)--(4.838,5.535)%
  --(4.839,5.534)--(4.839,5.533)--(4.839,5.532)--(4.840,5.531)--(4.840,5.530)--(4.840,5.529)%
  --(4.840,5.528)--(4.841,5.527)--(4.841,5.526)--(4.841,5.525)--(4.841,5.524)--(4.842,5.523)%
  --(4.842,5.522)--(4.842,5.521)--(4.843,5.520)--(4.843,5.519)--(4.843,5.518)--(4.843,5.517)%
  --(4.844,5.516)--(4.844,5.515)--(4.844,5.514)--(4.844,5.512)--(4.845,5.511)--(4.845,5.510)%
  --(4.845,5.509)--(4.846,5.508)--(4.846,5.507)--(4.846,5.506)--(4.846,5.505)--(4.847,5.504)%
  --(4.847,5.503)--(4.847,5.502)--(4.847,5.501)--(4.848,5.500)--(4.848,5.499)--(4.848,5.498)%
  --(4.849,5.497)--(4.849,5.496)--(4.849,5.495)--(4.849,5.494)--(4.850,5.493)--(4.850,5.492)%
  --(4.850,5.491)--(4.850,5.489)--(4.851,5.488)--(4.851,5.487)--(4.851,5.486)--(4.852,5.485)%
  --(4.852,5.484)--(4.852,5.483)--(4.852,5.482)--(4.853,5.481)--(4.853,5.480)--(4.853,5.479)%
  --(4.853,5.478)--(4.854,5.477)--(4.854,5.475)--(4.854,5.474)--(4.855,5.473)--(4.855,5.472)%
  --(4.855,5.471)--(4.855,5.470)--(4.856,5.469)--(4.856,5.468)--(4.856,5.467)--(4.856,5.466)%
  --(4.857,5.464)--(4.857,5.463)--(4.857,5.462)--(4.858,5.461)--(4.858,5.460)--(4.858,5.459)%
  --(4.858,5.458)--(4.859,5.457)--(4.859,5.456)--(4.859,5.454)--(4.859,5.453)--(4.860,5.452)%
  --(4.860,5.451)--(4.860,5.450)--(4.861,5.449)--(4.861,5.448)--(4.861,5.446)--(4.861,5.445)%
  --(4.862,5.444)--(4.862,5.443)--(4.862,5.442)--(4.862,5.441)--(4.863,5.440)--(4.863,5.439)%
  --(4.863,5.437)--(4.864,5.436)--(4.864,5.435)--(4.864,5.434)--(4.864,5.433)--(4.865,5.432)%
  --(4.865,5.430)--(4.865,5.429)--(4.865,5.428)--(4.866,5.427)--(4.866,5.426)--(4.866,5.425)%
  --(4.867,5.423)--(4.867,5.422)--(4.867,5.421)--(4.867,5.420)--(4.868,5.419)--(4.868,5.418)%
  --(4.868,5.416)--(4.868,5.415)--(4.869,5.414)--(4.869,5.413)--(4.869,5.412)--(4.870,5.411)%
  --(4.870,5.409)--(4.870,5.408)--(4.870,5.407)--(4.871,5.406)--(4.871,5.405)--(4.871,5.404)%
  --(4.871,5.403)--(4.872,5.401)--(4.872,5.400)--(4.872,5.399)--(4.873,5.398)--(4.873,5.397)%
  --(4.873,5.396)--(4.873,5.395)--(4.874,5.394)--(4.874,5.392)--(4.874,5.391)--(4.874,5.390)%
  --(4.875,5.389)--(4.875,5.388)--(4.875,5.387)--(4.876,5.386)--(4.876,5.385)--(4.876,5.384)%
  --(4.876,5.383)--(4.877,5.382)--(4.877,5.380)--(4.877,5.379)--(4.877,5.378)--(4.878,5.377)%
  --(4.878,5.376)--(4.878,5.375)--(4.879,5.374)--(4.879,5.373)--(4.879,5.372)--(4.879,5.371)%
  --(4.880,5.370)--(4.880,5.369)--(4.880,5.368)--(4.880,5.367)--(4.881,5.366)--(4.881,5.365)%
  --(4.881,5.364)--(4.882,5.363)--(4.882,5.362)--(4.882,5.361)--(4.882,5.360)--(4.883,5.359)%
  --(4.883,5.358)--(4.883,5.357)--(4.883,5.356)--(4.884,5.355)--(4.884,5.354)--(4.884,5.353)%
  --(4.885,5.352)--(4.885,5.351)--(4.885,5.350)--(4.885,5.349)--(4.886,5.348)--(4.886,5.347)%
  --(4.886,5.346)--(4.886,5.345)--(4.887,5.344)--(4.887,5.343)--(4.887,5.342)--(4.888,5.341)%
  --(4.888,5.340)--(4.888,5.339)--(4.889,5.338)--(4.889,5.337)--(4.889,5.336)--(4.889,5.335)%
  --(4.890,5.334)--(4.890,5.333)--(4.890,5.332)--(4.890,5.331)--(4.891,5.331)--(4.891,5.330)%
  --(4.891,5.329)--(4.892,5.328)--(4.892,5.327)--(4.892,5.326)--(4.892,5.325)--(4.893,5.324)%
  --(4.893,5.323)--(4.893,5.322)--(4.894,5.321)--(4.894,5.320)--(4.894,5.319)--(4.895,5.318)%
  --(4.895,5.317)--(4.895,5.316)--(4.896,5.315)--(4.896,5.314)--(4.896,5.313)--(4.897,5.312)%
  --(4.897,5.311)--(4.897,5.310)--(4.898,5.309)--(4.898,5.308)--(4.898,5.307)--(4.899,5.306)%
  --(4.899,5.305)--(4.899,5.304)--(4.900,5.303)--(4.900,5.302)--(4.901,5.301)--(4.901,5.300)%
  --(4.901,5.299)--(4.902,5.298)--(4.902,5.297)--(4.902,5.296)--(4.903,5.295)--(4.903,5.294)%
  --(4.903,5.293)--(4.904,5.293)--(4.904,5.292)--(4.904,5.291)--(4.904,5.290)--(4.905,5.290)%
  --(4.905,5.289)--(4.905,5.288)--(4.906,5.287)--(4.906,5.286)--(4.907,5.285)--(4.907,5.284)%
  --(4.907,5.283)--(4.908,5.282)--(4.908,5.281)--(4.908,5.280)--(4.909,5.279)--(4.909,5.278)%
  --(4.910,5.278)--(4.910,5.277)--(4.910,5.276)--(4.911,5.275)--(4.911,5.274)--(4.911,5.273)%
  --(4.912,5.272)--(4.912,5.271)--(4.913,5.271)--(4.913,5.270)--(4.913,5.269)--(4.914,5.268)%
  --(4.914,5.267)--(4.914,5.266)--(4.915,5.266)--(4.915,5.265)--(4.916,5.264)--(4.916,5.263)%
  --(4.916,5.262)--(4.917,5.262)--(4.917,5.261)--(4.917,5.260)--(4.918,5.260)--(4.918,5.259)%
  --(4.919,5.258)--(4.919,5.257)--(4.919,5.256)--(4.920,5.256)--(4.920,5.255)--(4.920,5.254)%
  --(4.921,5.254)--(4.921,5.253)--(4.922,5.252)--(4.922,5.251)--(4.923,5.250)--(4.923,5.249)%
  --(4.924,5.248)--(4.925,5.247)--(4.925,5.246)--(4.926,5.245)--(4.926,5.244)--(4.927,5.244)%
  --(4.927,5.243)--(4.928,5.242)--(4.928,5.241)--(4.929,5.241)--(4.929,5.240)--(4.929,5.239)%
  --(4.930,5.239)--(4.930,5.238)--(4.931,5.238)--(4.931,5.237)--(4.932,5.236)--(4.932,5.235)%
  --(4.933,5.235)--(4.933,5.234)--(4.934,5.234)--(4.934,5.233)--(4.935,5.233)--(4.935,5.232)%
  --(4.936,5.231)--(4.937,5.230)--(4.937,5.229)--(4.938,5.229)--(4.938,5.228)--(4.939,5.228)%
  --(4.940,5.227)--(4.940,5.226)--(4.941,5.226)--(4.941,5.225)--(4.942,5.225)--(4.943,5.225)%
  --(4.943,5.224)--(4.944,5.224)--(4.944,5.223)--(4.945,5.223)--(4.945,5.222)--(4.946,5.222)%
  --(4.947,5.222)--(4.947,5.221)--(4.948,5.221)--(4.949,5.220)--(4.950,5.220)--(4.950,5.219)%
  --(4.951,5.219)--(4.952,5.219)--(4.953,5.219)--(4.953,5.218)--(4.954,5.218)--(4.955,5.218)%
  --(4.956,5.218)--(4.956,5.217)--(4.957,5.217)--(4.958,5.217)--(4.959,5.217)--(4.960,5.217)%
  --(4.961,5.217)--(4.962,5.217)--(4.963,5.217)--(4.964,5.217)--(4.965,5.218)--(4.966,5.218)%
  --(4.967,5.218)--(4.968,5.218)--(4.969,5.218)--(4.969,5.219)--(4.970,5.219)--(4.971,5.219)%
  --(4.972,5.220)--(4.973,5.220)--(4.974,5.220)--(4.974,5.221)--(4.975,5.221)--(4.976,5.222)%
  --(4.977,5.222)--(4.977,5.223)--(4.978,5.223)--(4.979,5.224)--(4.980,5.224)--(4.980,5.225)%
  --(4.981,5.225)--(4.981,5.226)--(4.982,5.226)--(4.983,5.226)--(4.983,5.227)--(4.984,5.227)%
  --(4.984,5.228)--(4.985,5.228)--(4.985,5.229)--(4.986,5.229)--(4.986,5.230)--(4.987,5.230)%
  --(4.987,5.231)--(4.988,5.231)--(4.988,5.232)--(4.989,5.232)--(4.989,5.233)--(4.990,5.233)%
  --(4.990,5.234)--(4.991,5.234)--(4.991,5.235)--(4.992,5.235)--(4.992,5.236)--(4.993,5.237)%
  --(4.994,5.238)--(4.995,5.239)--(4.995,5.240)--(4.996,5.240)--(4.996,5.241)--(4.997,5.242)%
  --(4.998,5.243)--(4.998,5.244)--(4.999,5.244)--(4.999,5.245)--(5.000,5.246)--(5.000,5.247)%
  --(5.001,5.247)--(5.001,5.248)--(5.002,5.249)--(5.002,5.250)--(5.003,5.250)--(5.003,5.251)%
  --(5.004,5.252)--(5.004,5.253)--(5.005,5.253)--(5.005,5.254)--(5.005,5.255)--(5.006,5.255)%
  --(5.006,5.256)--(5.007,5.257)--(5.007,5.258)--(5.008,5.258)--(5.008,5.259)--(5.008,5.260)%
  --(5.009,5.260)--(5.009,5.261)--(5.010,5.262)--(5.010,5.263)--(5.011,5.264)--(5.011,5.265)%
  --(5.012,5.266)--(5.012,5.267)--(5.013,5.267)--(5.013,5.268)--(5.013,5.269)--(5.014,5.269)%
  --(5.014,5.270)--(5.014,5.271)--(5.015,5.272)--(5.015,5.273)--(5.016,5.273)--(5.016,5.274)%
  --(5.016,5.275)--(5.017,5.275)--(5.017,5.276)--(5.017,5.277)--(5.018,5.278)--(5.018,5.279)%
  --(5.019,5.279)--(5.019,5.280)--(5.019,5.281)--(5.020,5.282)--(5.020,5.283)--(5.020,5.284)%
  --(5.021,5.284)--(5.021,5.285)--(5.022,5.286)--(5.022,5.287)--(5.022,5.288)--(5.023,5.288)%
  --(5.023,5.289)--(5.023,5.290)--(5.024,5.291)--(5.024,5.292)--(5.025,5.293)--(5.025,5.294)%
  --(5.025,5.295)--(5.026,5.295)--(5.026,5.296)--(5.026,5.297)--(5.027,5.298)--(5.027,5.299)%
  --(5.028,5.300)--(5.028,5.301)--(5.028,5.302)--(5.029,5.303)--(5.029,5.304)--(5.029,5.305)%
  --(5.030,5.305)--(5.030,5.306)--(5.030,5.307)--(5.031,5.308)--(5.031,5.309)--(5.031,5.310)%
  --(5.032,5.310)--(5.032,5.311)--(5.032,5.312)--(5.033,5.313)--(5.033,5.314)--(5.033,5.315)%
  --(5.034,5.315)--(5.034,5.316)--(5.034,5.317)--(5.034,5.318)--(5.035,5.318)--(5.035,5.319)%
  --(5.035,5.320)--(5.035,5.321)--(5.036,5.321)--(5.036,5.322)--(5.036,5.323)--(5.037,5.324)%
  --(5.037,5.325)--(5.037,5.326)--(5.038,5.327)--(5.038,5.328)--(5.038,5.329)--(5.039,5.330)%
  --(5.039,5.331)--(5.040,5.332)--(5.040,5.333)--(5.040,5.334)--(5.041,5.335)--(5.041,5.336)%
  --(5.041,5.337)--(5.041,5.338)--(5.042,5.338)--(5.042,5.339)--(5.042,5.340)--(5.043,5.341)%
  --(5.043,5.342)--(5.043,5.343)--(5.044,5.344)--(5.044,5.345)--(5.044,5.346)--(5.044,5.347)%
  --(5.045,5.347)--(5.045,5.348)--(5.045,5.349)--(5.046,5.350)--(5.046,5.351)--(5.046,5.352)%
  --(5.046,5.353)--(5.047,5.353)--(5.047,5.354)--(5.047,5.355)--(5.047,5.356)--(5.048,5.357)%
  --(5.048,5.358)--(5.048,5.359)--(5.049,5.359)--(5.049,5.360)--(5.049,5.361)--(5.049,5.362)%
  --(5.050,5.363)--(5.050,5.364)--(5.050,5.365)--(5.050,5.366)--(5.051,5.367)--(5.051,5.368)%
  --(5.052,5.369)--(5.052,5.370)--(5.052,5.371)--(5.052,5.372)--(5.053,5.373)--(5.053,5.374)%
  --(5.053,5.375)--(5.053,5.376)--(5.054,5.377)--(5.054,5.378)--(5.055,5.379)--(5.055,5.380)%
  --(5.055,5.381)--(5.055,5.382)--(5.056,5.383)--(5.056,5.384)--(5.056,5.385)--(5.056,5.386)%
  --(5.057,5.387)--(5.057,5.388)--(5.057,5.389)--(5.058,5.390)--(5.058,5.391)--(5.058,5.392)%
  --(5.058,5.393)--(5.059,5.393)--(5.059,5.394)--(5.059,5.395)--(5.059,5.396)--(5.060,5.397)%
  --(5.060,5.398)--(5.060,5.399)--(5.060,5.400)--(5.061,5.401)--(5.061,5.402)--(5.061,5.403)%
  --(5.062,5.404)--(5.062,5.405)--(5.062,5.406)--(5.062,5.407)--(5.063,5.408)--(5.063,5.409)%
  --(5.063,5.410)--(5.064,5.411)--(5.064,5.412)--(5.064,5.413)--(5.065,5.414)--(5.065,5.415)%
  --(5.065,5.416)--(5.065,5.417)--(5.066,5.418)--(5.066,5.419)--(5.066,5.420)--(5.066,5.421)%
  --(5.067,5.422)--(5.067,5.423)--(5.067,5.424)--(5.068,5.425)--(5.068,5.426)--(5.068,5.427)%
  --(5.068,5.428)--(5.069,5.429)--(5.069,5.430)--(5.069,5.431)--(5.070,5.432)--(5.070,5.433)%
  --(5.070,5.434)--(5.071,5.435)--(5.071,5.436)--(5.071,5.437)--(5.071,5.438)--(5.072,5.439)%
  --(5.072,5.440)--(5.072,5.441)--(5.072,5.442)--(5.073,5.443)--(5.073,5.444)--(5.073,5.445)%
  --(5.074,5.446)--(5.074,5.447)--(5.074,5.448)--(5.074,5.449)--(5.075,5.450)--(5.075,5.451)%
  --(5.075,5.452)--(5.075,5.453)--(5.076,5.454)--(5.076,5.455)--(5.076,5.456)--(5.077,5.456)%
  --(5.077,5.457)--(5.077,5.458)--(5.077,5.459)--(5.078,5.460)--(5.078,5.461)--(5.078,5.462)%
  --(5.078,5.463)--(5.079,5.464)--(5.079,5.465)--(5.079,5.466)--(5.080,5.467)--(5.080,5.468)%
  --(5.080,5.469)--(5.080,5.470)--(5.081,5.471)--(5.081,5.472)--(5.081,5.473)--(5.081,5.474)%
  --(5.082,5.475)--(5.082,5.476)--(5.082,5.477)--(5.083,5.478)--(5.083,5.479)--(5.083,5.480)%
  --(5.083,5.481)--(5.084,5.482)--(5.084,5.483)--(5.084,5.484)--(5.084,5.485)--(5.085,5.486)%
  --(5.085,5.487)--(5.085,5.488)--(5.086,5.489)--(5.086,5.490)--(5.086,5.491)--(5.086,5.492)%
  --(5.087,5.492)--(5.087,5.493)--(5.087,5.494)--(5.087,5.495)--(5.088,5.496)--(5.088,5.497)%
  --(5.088,5.498)--(5.089,5.499)--(5.089,5.500)--(5.089,5.501)--(5.089,5.502)--(5.090,5.503)%
  --(5.090,5.504)--(5.090,5.505)--(5.090,5.506)--(5.091,5.507)--(5.091,5.508)--(5.091,5.509)%
  --(5.092,5.510)--(5.092,5.511)--(5.092,5.512)--(5.092,5.513)--(5.093,5.514)--(5.093,5.515)%
  --(5.093,5.516)--(5.093,5.517)--(5.094,5.518)--(5.094,5.519)--(5.094,5.520)--(5.095,5.521)%
  --(5.095,5.522)--(5.095,5.523)--(5.095,5.524)--(5.096,5.525)--(5.096,5.526)--(5.096,5.527)%
  --(5.096,5.528)--(5.097,5.529)--(5.097,5.530)--(5.097,5.531)--(5.098,5.532)--(5.098,5.533)%
  --(5.098,5.534)--(5.098,5.535)--(5.099,5.536)--(5.099,5.537)--(5.099,5.538)--(5.099,5.539)%
  --(5.100,5.540)--(5.100,5.541)--(5.100,5.542)--(5.101,5.543)--(5.101,5.544)--(5.101,5.545)%
  --(5.101,5.546)--(5.102,5.547)--(5.102,5.548)--(5.102,5.549)--(5.102,5.550)--(5.103,5.551)%
  --(5.103,5.552)--(5.103,5.553)--(5.104,5.554)--(5.104,5.555)--(5.104,5.556)--(5.104,5.557)%
  --(5.105,5.558)--(5.105,5.559)--(5.105,5.560)--(5.105,5.561)--(5.106,5.562)--(5.106,5.563)%
  --(5.106,5.564)--(5.107,5.565)--(5.107,5.566)--(5.107,5.567)--(5.107,5.568)--(5.108,5.569)%
  --(5.108,5.570)--(5.108,5.571)--(5.108,5.572)--(5.109,5.573)--(5.109,5.574)--(5.109,5.575)%
  --(5.110,5.576)--(5.110,5.577)--(5.110,5.578)--(5.110,5.579)--(5.111,5.580)--(5.111,5.581)%
  --(5.111,5.582)--(5.111,5.583)--(5.112,5.584)--(5.112,5.585)--(5.112,5.586)--(5.113,5.587)%
  --(5.113,5.588)--(5.113,5.589)--(5.113,5.590)--(5.114,5.591)--(5.114,5.592)--(5.114,5.593)%
  --(5.114,5.594)--(5.115,5.595)--(5.115,5.596)--(5.115,5.597)--(5.116,5.598)--(5.116,5.599)%
  --(5.116,5.600)--(5.116,5.601)--(5.117,5.603)--(5.117,5.604)--(5.117,5.605)--(5.117,5.606)%
  --(5.118,5.607)--(5.118,5.608)--(5.118,5.609)--(5.119,5.610)--(5.119,5.611)--(5.119,5.612)%
  --(5.119,5.613)--(5.120,5.614)--(5.120,5.615)--(5.120,5.616)--(5.120,5.617)--(5.121,5.618)%
  --(5.121,5.619)--(5.121,5.620)--(5.122,5.621)--(5.122,5.622)--(5.122,5.623)--(5.122,5.624)%
  --(5.123,5.625)--(5.123,5.626)--(5.123,5.627)--(5.123,5.628)--(5.124,5.629)--(5.124,5.630)%
  --(5.124,5.631)--(5.125,5.632)--(5.125,5.633)--(5.125,5.634)--(5.125,5.635)--(5.126,5.636)%
  --(5.126,5.637)--(5.126,5.638)--(5.126,5.639)--(5.127,5.641)--(5.127,5.642)--(5.127,5.643)%
  --(5.128,5.644)--(5.128,5.645)--(5.128,5.646)--(5.128,5.647)--(5.129,5.648)--(5.129,5.649)%
  --(5.129,5.650)--(5.129,5.651)--(5.130,5.652)--(5.130,5.653)--(5.130,5.654)--(5.131,5.655)%
  --(5.131,5.656)--(5.131,5.657)--(5.131,5.658)--(5.132,5.659)--(5.132,5.660)--(5.132,5.661)%
  --(5.132,5.662)--(5.133,5.663)--(5.133,5.664)--(5.133,5.665)--(5.134,5.667)--(5.134,5.668)%
  --(5.134,5.669)--(5.134,5.670)--(5.135,5.671)--(5.135,5.672)--(5.135,5.673)--(5.135,5.674)%
  --(5.136,5.675)--(5.136,5.676)--(5.136,5.677)--(5.137,5.678)--(5.137,5.679)--(5.137,5.680)%
  --(5.137,5.681)--(5.138,5.682)--(5.138,5.683)--(5.138,5.684)--(5.138,5.685)--(5.139,5.686)%
  --(5.139,5.687)--(5.139,5.688)--(5.140,5.690)--(5.140,5.691)--(5.140,5.692)--(5.140,5.693)%
  --(5.141,5.694)--(5.141,5.695)--(5.141,5.696)--(5.141,5.697)--(5.142,5.698)--(5.142,5.699)%
  --(5.142,5.700)--(5.143,5.701)--(5.143,5.702)--(5.143,5.703)--(5.143,5.704)--(5.144,5.705)%
  --(5.144,5.706)--(5.144,5.707)--(5.144,5.709)--(5.145,5.710)--(5.145,5.711)--(5.145,5.712)%
  --(5.145,5.713)--(5.146,5.714)--(5.146,5.715)--(5.146,5.716)--(5.147,5.717)--(5.147,5.718)%
  --(5.147,5.719)--(5.147,5.720)--(5.148,5.721)--(5.148,5.722)--(5.148,5.723)--(5.148,5.724)%
  --(5.149,5.725)--(5.149,5.727)--(5.149,5.728)--(5.150,5.729)--(5.150,5.730)--(5.150,5.731)%
  --(5.150,5.732)--(5.151,5.733)--(5.151,5.734)--(5.151,5.735)--(5.151,5.736)--(5.152,5.737)%
  --(5.152,5.738)--(5.152,5.739)--(5.153,5.740)--(5.153,5.741)--(5.153,5.742)--(5.153,5.743)%
  --(5.154,5.744)--(5.154,5.745)--(5.154,5.746)--(5.154,5.747)--(5.155,5.748)--(5.155,5.749)%
  --(5.155,5.750)--(5.156,5.751)--(5.156,5.752)--(5.156,5.753)--(5.156,5.754)--(5.157,5.755)%
  --(5.157,5.756)--(5.157,5.757)--(5.157,5.758)--(5.158,5.759)--(5.158,5.760)--(5.159,5.761)%
  --(5.159,5.762)--(5.159,5.763)--(5.159,5.764)--(5.160,5.765)--(5.160,5.766)--(5.160,5.767)%
  --(5.160,5.768)--(5.161,5.769)--(5.161,5.770)--(5.161,5.771)--(5.162,5.772)--(5.162,5.773)%
  --(5.162,5.774)--(5.163,5.775)--(5.163,5.776)--(5.163,5.777)--(5.163,5.778)--(5.164,5.779)%
  --(5.164,5.780)--(5.164,5.781)--(5.165,5.781)--(5.165,5.782)--(5.165,5.783)--(5.165,5.784)%
  --(5.166,5.785)--(5.166,5.786)--(5.166,5.787)--(5.167,5.788)--(5.167,5.789)--(5.167,5.790)%
  --(5.168,5.791)--(5.168,5.792)--(5.168,5.793)--(5.169,5.794)--(5.169,5.795)--(5.169,5.796)%
  --(5.169,5.797)--(5.170,5.797)--(5.170,5.798)--(5.170,5.799)--(5.171,5.800)--(5.171,5.801)%
  --(5.171,5.802)--(5.172,5.803)--(5.172,5.804)--(5.172,5.805)--(5.173,5.806)--(5.173,5.807)%
  --(5.173,5.808)--(5.174,5.809)--(5.174,5.810)--(5.174,5.811)--(5.175,5.812)--(5.175,5.813)%
  --(5.175,5.814)--(5.176,5.815)--(5.176,5.816)--(5.177,5.817)--(5.177,5.818)--(5.177,5.819)%
  --(5.178,5.820)--(5.178,5.821)--(5.178,5.822)--(5.179,5.823)--(5.179,5.824)--(5.180,5.825)%
  --(5.180,5.826)--(5.180,5.827)--(5.181,5.828)--(5.181,5.829)--(5.181,5.830)--(5.182,5.830)%
  --(5.182,5.831)--(5.182,5.832)--(5.183,5.832)--(5.183,5.833)--(5.183,5.834)--(5.184,5.835)%
  --(5.184,5.836)--(5.184,5.837)--(5.185,5.838)--(5.185,5.839)--(5.186,5.840)--(5.186,5.841)%
  --(5.187,5.842)--(5.187,5.843)--(5.187,5.844)--(5.188,5.845)--(5.188,5.846)--(5.189,5.846)%
  --(5.189,5.847)--(5.189,5.848)--(5.190,5.849)--(5.190,5.850)--(5.190,5.851)--(5.191,5.851)%
  --(5.191,5.852)--(5.192,5.853)--(5.192,5.854)--(5.192,5.855)--(5.193,5.855)--(5.193,5.856)%
  --(5.193,5.857)--(5.194,5.857)--(5.194,5.858)--(5.195,5.859)--(5.195,5.860)--(5.196,5.861)%
  --(5.196,5.862)--(5.196,5.863)--(5.197,5.863)--(5.197,5.864)--(5.198,5.865)--(5.198,5.866)%
  --(5.199,5.867)--(5.199,5.868)--(5.200,5.868)--(5.200,5.869)--(5.201,5.870)--(5.201,5.871)%
  --(5.202,5.872)--(5.202,5.873)--(5.203,5.874)--(5.204,5.875)--(5.204,5.876)--(5.205,5.877)%
  --(5.205,5.878)--(5.206,5.878)--(5.206,5.879)--(5.207,5.879)--(5.207,5.880)--(5.207,5.881)%
  --(5.208,5.881)--(5.208,5.882)--(5.209,5.883)--(5.210,5.884)--(5.210,5.885)--(5.211,5.885)%
  --(5.211,5.886)--(5.212,5.886)--(5.212,5.887)--(5.213,5.887)--(5.213,5.888)--(5.214,5.889)%
  --(5.214,5.890)--(5.215,5.890)--(5.215,5.891)--(5.216,5.891)--(5.216,5.892)--(5.217,5.892)%
  --(5.217,5.893)--(5.218,5.893)--(5.218,5.894)--(5.219,5.894)--(5.219,5.895)--(5.220,5.895)%
  --(5.220,5.896)--(5.221,5.896)--(5.222,5.897)--(5.223,5.898)--(5.224,5.898)--(5.224,5.899)%
  --(5.225,5.899)--(5.225,5.900)--(5.226,5.900)--(5.227,5.900)--(5.227,5.901)--(5.228,5.901)%
  --(5.229,5.902)--(5.230,5.902)--(5.231,5.903)--(5.232,5.903)--(5.233,5.903)--(5.233,5.904)%
  --(5.234,5.904)--(5.235,5.904)--(5.236,5.904)--(5.236,5.905)--(5.237,5.905)--(5.238,5.905)%
  --(5.239,5.905)--(5.240,5.905)--(5.241,5.905)--(5.242,5.905)--(5.243,5.905)--(5.244,5.905)%
  --(5.245,5.905)--(5.246,5.905)--(5.247,5.905)--(5.248,5.905)--(5.249,5.905)--(5.250,5.905)%
  --(5.251,5.905)--(5.252,5.905)--(5.253,5.905)--(5.254,5.905)--(5.255,5.905)--(5.256,5.905)%
  --(5.257,5.905)--(5.258,5.905)--(5.259,5.905)--(5.259,5.906)--(5.260,5.906)--(5.261,5.906)%
  --(5.262,5.906)--(5.263,5.906)--(5.264,5.906)--(5.265,5.906)--(5.266,5.906)--(5.267,5.906)%
  --(5.268,5.906)--(5.269,5.906)--(5.270,5.906)--(5.271,5.906)--(5.272,5.906)--(5.273,5.906)%
  --(5.274,5.906)--(5.275,5.906)--(5.276,5.906)--(5.277,5.906)--(5.278,5.906)--(5.279,5.906)%
  --(5.280,5.906)--(5.281,5.906)--(5.282,5.906)--(5.283,5.906)--(5.284,5.906)--(5.285,5.906)%
  --(5.286,5.907)--(5.287,5.907)--(5.288,5.907)--(5.289,5.907)--(5.290,5.907)--(5.291,5.907)%
  --(5.292,5.907)--(5.293,5.907)--(5.294,5.907)--(5.295,5.907)--(5.296,5.907)--(5.297,5.907)%
  --(5.298,5.907)--(5.299,5.907)--(5.300,5.907)--(5.301,5.907)--(5.302,5.907)--(5.303,5.907)%
  --(5.304,5.907)--(5.304,5.908)--(5.305,5.908)--(5.306,5.908)--(5.307,5.908)--(5.308,5.908)%
  --(5.309,5.908)--(5.310,5.908)--(5.311,5.908)--(5.312,5.908)--(5.313,5.908)--(5.314,5.908)%
  --(5.315,5.908)--(5.316,5.908)--(5.317,5.908)--(5.318,5.908)--(5.319,5.908)--(5.320,5.908)%
  --(5.320,5.909)--(5.321,5.909)--(5.322,5.909)--(5.323,5.909)--(5.324,5.909)--(5.325,5.909)%
  --(5.326,5.909)--(5.327,5.909)--(5.328,5.909)--(5.329,5.909)--(5.330,5.909)--(5.331,5.909)%
  --(5.332,5.909)--(5.333,5.909)--(5.333,5.910)--(5.334,5.910)--(5.335,5.910)--(5.336,5.910)%
  --(5.337,5.910)--(5.338,5.910)--(5.339,5.910)--(5.340,5.910)--(5.341,5.910)--(5.342,5.910)%
  --(5.343,5.910)--(5.344,5.910)--(5.345,5.910)--(5.346,5.910)--(5.347,5.910)--(5.348,5.910)%
  --(5.349,5.910)--(5.349,5.909)--(5.350,5.909)--(5.351,5.909)--(5.352,5.909)--(5.353,5.909)%
  --(5.354,5.909)--(5.355,5.909)--(5.356,5.909)--(5.356,5.908)--(5.357,5.908)--(5.358,5.908)%
  --(5.359,5.908)--(5.360,5.908)--(5.361,5.908)--(5.361,5.907)--(5.362,5.907)--(5.363,5.907)%
  --(5.364,5.907)--(5.365,5.907)--(5.365,5.906)--(5.366,5.906)--(5.367,5.906)--(5.368,5.906)%
  --(5.368,5.905)--(5.369,5.905)--(5.370,5.905)--(5.371,5.905)--(5.371,5.904)--(5.372,5.904)%
  --(5.373,5.904)--(5.374,5.903)--(5.375,5.903)--(5.376,5.903)--(5.376,5.902)--(5.377,5.902)%
  --(5.378,5.902)--(5.378,5.901)--(5.379,5.901)--(5.380,5.901)--(5.380,5.900)--(5.381,5.900)%
  --(5.382,5.900)--(5.383,5.899)--(5.384,5.899)--(5.384,5.898)--(5.385,5.898)--(5.386,5.898)%
  --(5.386,5.897)--(5.387,5.897)--(5.388,5.897)--(5.388,5.896)--(5.389,5.896)--(5.390,5.895)%
  --(5.391,5.895)--(5.391,5.894)--(5.392,5.894)--(5.393,5.894)--(5.393,5.893)--(5.394,5.893)%
  --(5.395,5.892)--(5.396,5.892)--(5.396,5.891)--(5.397,5.891)--(5.398,5.890)--(5.399,5.890)%
  --(5.399,5.889)--(5.400,5.889)--(5.400,5.888)--(5.401,5.888)--(5.402,5.887)--(5.403,5.887)%
  --(5.403,5.886)--(5.404,5.886)--(5.404,5.885)--(5.405,5.885)--(5.406,5.884)--(5.407,5.883)%
  --(5.408,5.883)--(5.408,5.882)--(5.409,5.882)--(5.409,5.881)--(5.410,5.881)--(5.411,5.880)%
  --(5.412,5.879)--(5.413,5.878)--(5.414,5.878)--(5.414,5.877)--(5.415,5.877)--(5.415,5.876)%
  --(5.416,5.876)--(5.416,5.875)--(5.417,5.875)--(5.417,5.874)--(5.418,5.874)--(5.418,5.873)%
  --(5.419,5.873)--(5.419,5.872)--(5.420,5.872)--(5.420,5.871)--(5.421,5.871)--(5.421,5.870)%
  --(5.422,5.870)--(5.423,5.869)--(5.423,5.868)--(5.424,5.868)--(5.424,5.867)--(5.425,5.867)%
  --(5.425,5.866)--(5.426,5.866)--(5.426,5.865)--(5.427,5.865)--(5.427,5.864)--(5.428,5.864)%
  --(5.428,5.863)--(5.429,5.863)--(5.429,5.862)--(5.430,5.862)--(5.430,5.861)--(5.431,5.861)%
  --(5.431,5.860)--(5.432,5.860)--(5.432,5.859)--(5.433,5.859)--(5.433,5.858)--(5.434,5.858)%
  --(5.434,5.857)--(5.435,5.857)--(5.435,5.856)--(5.436,5.856)--(5.436,5.855)--(5.437,5.855)%
  --(5.437,5.854)--(5.438,5.854)--(5.438,5.853)--(5.439,5.853)--(5.439,5.852)--(5.440,5.851)%
  --(5.441,5.851)--(5.441,5.850)--(5.442,5.850)--(5.442,5.849)--(5.443,5.848)--(5.444,5.848)%
  --(5.444,5.847)--(5.445,5.847)--(5.445,5.846)--(5.446,5.845)--(5.447,5.845)--(5.447,5.844)%
  --(5.448,5.844)--(5.448,5.843)--(5.449,5.842)--(5.450,5.842)--(5.450,5.841)--(5.451,5.841)%
  --(5.451,5.840)--(5.452,5.840)--(5.452,5.839)--(5.453,5.839)--(5.453,5.838)--(5.454,5.838)%
  --(5.454,5.837)--(5.455,5.837)--(5.455,5.836)--(5.456,5.836)--(5.456,5.835)--(5.457,5.835)%
  --(5.457,5.834)--(5.458,5.834)--(5.458,5.833)--(5.459,5.833)--(5.459,5.832)--(5.460,5.832)%
  --(5.460,5.831)--(5.461,5.831)--(5.461,5.830)--(5.462,5.830)--(5.462,5.829)--(5.463,5.829)%
  --(5.463,5.828)--(5.464,5.828)--(5.465,5.827)--(5.466,5.826)--(5.467,5.825)--(5.468,5.825)%
  --(5.468,5.824)--(5.469,5.824)--(5.469,5.823)--(5.470,5.823)--(5.470,5.822)--(5.471,5.822)%
  --(5.471,5.821)--(5.472,5.821)--(5.472,5.820)--(5.473,5.820)--(5.473,5.819)--(5.474,5.819)%
  --(5.474,5.818)--(5.475,5.818)--(5.475,5.817)--(5.476,5.817)--(5.477,5.816)--(5.478,5.815)%
  --(5.479,5.815)--(5.479,5.814)--(5.480,5.814)--(5.480,5.813)--(5.481,5.813)--(5.481,5.812)%
  --(5.482,5.812)--(5.482,5.811)--(5.483,5.811)--(5.484,5.810)--(5.485,5.809)--(5.486,5.809)%
  --(5.486,5.808)--(5.487,5.808)--(5.487,5.807)--(5.488,5.807)--(5.488,5.806)--(5.489,5.806)%
  --(5.489,5.805)--(5.490,5.805)--(5.491,5.804)--(5.492,5.803)--(5.493,5.803)--(5.493,5.802)%
  --(5.494,5.802)--(5.494,5.801)--(5.495,5.801)--(5.495,5.800)--(5.496,5.800)--(5.497,5.799)%
  --(5.498,5.798)--(5.499,5.798)--(5.499,5.797)--(5.500,5.797)--(5.500,5.796)--(5.501,5.796)%
  --(5.502,5.795)--(5.503,5.795)--(5.503,5.794)--(5.504,5.794)--(5.504,5.793)--(5.505,5.793)%
  --(5.505,5.792)--(5.506,5.792)--(5.507,5.791)--(5.508,5.791)--(5.508,5.790)--(5.509,5.790)%
  --(5.509,5.789)--(5.510,5.789)--(5.511,5.788)--(5.512,5.788)--(5.512,5.787)--(5.513,5.787)%
  --(5.513,5.786)--(5.514,5.786)--(5.515,5.785)--(5.516,5.785)--(5.516,5.784)--(5.517,5.784)%
  --(5.517,5.783)--(5.518,5.783)--(5.519,5.782)--(5.520,5.782)--(5.520,5.781)--(5.521,5.781)%
  --(5.521,5.780)--(5.522,5.780)--(5.523,5.780)--(5.523,5.779)--(5.524,5.779)--(5.524,5.778)%
  --(5.525,5.778)--(5.526,5.778)--(5.526,5.777)--(5.527,5.777)--(5.527,5.776)--(5.528,5.776)%
  --(5.529,5.775)--(5.530,5.775)--(5.530,5.774)--(5.531,5.774)--(5.532,5.774)--(5.532,5.773)%
  --(5.533,5.773)--(5.533,5.772)--(5.534,5.772)--(5.535,5.772)--(5.535,5.771)--(5.536,5.771)%
  --(5.536,5.770)--(5.537,5.770)--(5.538,5.770)--(5.538,5.769)--(5.539,5.769)--(5.540,5.769)%
  --(5.540,5.768)--(5.541,5.768)--(5.542,5.767)--(5.543,5.767)--(5.544,5.766)--(5.545,5.766)%
  --(5.545,5.765)--(5.546,5.765)--(5.547,5.765)--(5.547,5.764)--(5.548,5.764)--(5.549,5.764)%
  --(5.549,5.763)--(5.550,5.763)--(5.551,5.763)--(5.551,5.762)--(5.552,5.762)--(5.553,5.762)%
  --(5.554,5.761)--(5.555,5.761)--(5.556,5.761)--(5.556,5.760)--(5.557,5.760)--(5.558,5.760)%
  --(5.558,5.759)--(5.559,5.759)--(5.560,5.759)--(5.560,5.758)--(5.561,5.758)--(5.562,5.758)%
  --(5.563,5.758)--(5.563,5.757)--(5.564,5.757)--(5.565,5.757)--(5.566,5.756)--(5.567,5.756)%
  --(5.568,5.756)--(5.568,5.755)--(5.569,5.755)--(5.570,5.755)--(5.571,5.755)--(5.571,5.754)%
  --(5.572,5.754)--(5.573,5.754)--(5.574,5.754)--(5.575,5.753)--(5.576,5.753)--(5.577,5.753)%
  --(5.578,5.753)--(5.578,5.752)--(5.579,5.752)--(5.580,5.752)--(5.581,5.752)--(5.582,5.752)%
  --(5.582,5.751)--(5.583,5.751)--(5.584,5.751)--(5.585,5.751)--(5.586,5.751)--(5.587,5.750)%
  --(5.588,5.750)--(5.589,5.750)--(5.590,5.750)--(5.591,5.750)--(5.592,5.750)--(5.592,5.749)%
  --(5.593,5.749)--(5.594,5.749)--(5.595,5.749)--(5.596,5.749)--(5.597,5.749)--(5.598,5.749)%
  --(5.599,5.749)--(5.600,5.749)--(5.600,5.748)--(5.601,5.748)--(5.602,5.748)--(5.603,5.748)%
  --(5.604,5.748)--(5.605,5.748)--(5.606,5.748)--(5.607,5.748)--(5.608,5.748)--(5.609,5.748)%
  --(5.610,5.748)--(5.611,5.748)--(5.612,5.748)--(5.613,5.748)--(5.614,5.748)--(5.615,5.748)%
  --(5.616,5.748)--(5.617,5.748)--(5.618,5.748)--(5.619,5.748)--(5.620,5.748)--(5.621,5.748)%
  --(5.622,5.748)--(5.623,5.748)--(5.624,5.748)--(5.625,5.748)--(5.626,5.748)--(5.627,5.748)%
  --(5.628,5.748)--(5.629,5.748)--(5.630,5.748)--(5.631,5.748)--(5.632,5.748)--(5.633,5.748)%
  --(5.633,5.749)--(5.634,5.749)--(5.635,5.749)--(5.636,5.749)--(5.637,5.749)--(5.638,5.749)%
  --(5.639,5.749)--(5.640,5.749)--(5.641,5.749)--(5.642,5.749)--(5.643,5.749)--(5.644,5.749)%
  --(5.645,5.749)--(5.646,5.749)--(5.647,5.749)--(5.648,5.749)--(5.649,5.749)--(5.650,5.749)%
  --(5.651,5.749)--(5.652,5.749)--(5.653,5.749)--(5.654,5.749)--(5.655,5.749)--(5.656,5.749)%
  --(5.657,5.749)--(5.658,5.749)--(5.659,5.749)--(5.660,5.749)--(5.661,5.749)--(5.662,5.749)%
  --(5.663,5.749)--(5.664,5.749)--(5.664,5.750)--(5.665,5.750)--(5.666,5.750)--(5.667,5.750)%
  --(5.668,5.750)--(5.669,5.750)--(5.670,5.750)--(5.671,5.750)--(5.672,5.750)--(5.673,5.750)%
  --(5.674,5.750)--(5.675,5.750)--(5.676,5.750)--(5.677,5.750)--(5.678,5.750)--(5.679,5.750)%
  --(5.680,5.750)--(5.681,5.750)--(5.682,5.750)--(5.683,5.750)--(5.684,5.750)--(5.685,5.750)%
  --(5.686,5.750)--(5.687,5.750)--(5.688,5.750)--(5.689,5.750)--(5.690,5.750)--(5.690,5.751)%
  --(5.691,5.751)--(5.692,5.751)--(5.693,5.751)--(5.694,5.751)--(5.695,5.751)--(5.696,5.751)%
  --(5.697,5.751)--(5.698,5.751)--(5.699,5.751)--(5.700,5.751)--(5.701,5.751)--(5.702,5.751)%
  --(5.703,5.751)--(5.704,5.751)--(5.705,5.751)--(5.706,5.751)--(5.707,5.751)--(5.708,5.751)%
  --(5.709,5.751)--(5.710,5.751)--(5.711,5.751)--(5.712,5.751)--(5.712,5.752)--(5.713,5.752)%
  --(5.714,5.752)--(5.715,5.752)--(5.716,5.752)--(5.717,5.752)--(5.718,5.752)--(5.719,5.752)%
  --(5.720,5.752)--(5.721,5.752)--(5.722,5.752)--(5.723,5.752)--(5.724,5.752)--(5.725,5.752)%
  --(5.726,5.752)--(5.727,5.752)--(5.728,5.752)--(5.729,5.752)--(5.730,5.752)--(5.731,5.752)%
  --(5.732,5.752)--(5.733,5.752)--(5.734,5.752)--(5.735,5.752)--(5.736,5.752)--(5.737,5.752)%
  --(5.738,5.752)--(5.739,5.752)--(5.740,5.752)--(5.741,5.752)--(5.742,5.752)--(5.743,5.752)%
  --(5.744,5.752)--(5.745,5.752)--(5.746,5.752)--(5.747,5.752)--(5.748,5.752)--(5.749,5.752)%
  --(5.750,5.752)--(5.751,5.752)--(5.752,5.752)--(5.753,5.752)--(5.754,5.752)--(5.755,5.752)%
  --(5.756,5.752)--(5.757,5.752)--(5.758,5.752)--(5.759,5.752)--(5.760,5.752)--(5.761,5.752)%
  --(5.762,5.752)--(5.763,5.752)--(5.764,5.752)--(5.765,5.752)--(5.766,5.752)--(5.767,5.752)%
  --(5.768,5.752)--(5.769,5.752)--(5.770,5.752)--(5.771,5.752)--(5.772,5.752)--(5.773,5.752)%
  --(5.774,5.752)--(5.775,5.752)--(5.776,5.752)--(5.777,5.752)--(5.778,5.752)--(5.779,5.752)%
  --(5.780,5.752)--(5.781,5.752)--(5.782,5.752)--(5.783,5.752)--(5.784,5.752)--(5.785,5.752)%
  --(5.786,5.752)--(5.787,5.752)--(5.788,5.752)--(5.789,5.752)--(5.790,5.752)--(5.791,5.752)%
  --(5.792,5.752)--(5.793,5.752)--(5.793,5.751)--(5.794,5.751)--(5.795,5.751)--(5.796,5.751)%
  --(5.797,5.751)--(5.798,5.751)--(5.799,5.751)--(5.800,5.751)--(5.801,5.751)--(5.802,5.751)%
  --(5.803,5.751)--(5.804,5.751)--(5.805,5.751)--(5.806,5.751)--(5.807,5.751)--(5.808,5.751)%
  --(5.809,5.751)--(5.810,5.751)--(5.811,5.751)--(5.812,5.751)--(5.813,5.751)--(5.814,5.751)%
  --(5.814,5.750)--(5.815,5.750)--(5.816,5.750)--(5.817,5.750)--(5.818,5.750)--(5.819,5.750)%
  --(5.820,5.750)--(5.821,5.750)--(5.822,5.750)--(5.823,5.750)--(5.824,5.750)--(5.825,5.750)%
  --(5.826,5.750)--(5.827,5.750)--(5.828,5.750)--(5.829,5.750)--(5.830,5.750)--(5.831,5.750)%
  --(5.832,5.750)--(5.833,5.750)--(5.834,5.750)--(5.835,5.750)--(5.836,5.750)--(5.837,5.750)%
  --(5.838,5.750)--(5.839,5.750)--(5.840,5.750)--(5.841,5.750)--(5.842,5.750)--(5.843,5.750)%
  --(5.844,5.750)--(5.845,5.750)--(5.846,5.750)--(5.847,5.750)--(5.848,5.750)--(5.848,5.749)%
  --(5.849,5.749)--(5.850,5.749)--(5.851,5.749)--(5.852,5.749)--(5.853,5.749)--(5.854,5.749)%
  --(5.855,5.749)--(5.856,5.749)--(5.857,5.749)--(5.858,5.749)--(5.859,5.749)--(5.860,5.749)%
  --(5.861,5.749)--(5.862,5.749)--(5.863,5.749)--(5.864,5.749)--(5.865,5.749)--(5.866,5.749)%
  --(5.867,5.749)--(5.868,5.749)--(5.869,5.749)--(5.870,5.749)--(5.871,5.749)--(5.872,5.749)%
  --(5.873,5.749)--(5.874,5.749)--(5.875,5.749)--(5.876,5.749)--(5.877,5.749)--(5.878,5.749)%
  --(5.879,5.749)--(5.880,5.749)--(5.881,5.749)--(5.882,5.749)--(5.883,5.749)--(5.884,5.749)%
  --(5.885,5.749)--(5.886,5.749)--(5.887,5.749)--(5.888,5.749)--(5.889,5.749)--(5.890,5.749)%
  --(5.891,5.749)--(5.892,5.749)--(5.893,5.749)--(5.894,5.749)--(5.895,5.749)--(5.896,5.749)%
  --(5.897,5.749)--(5.898,5.749)--(5.898,5.750)--(5.899,5.750)--(5.900,5.750)--(5.901,5.750)%
  --(5.902,5.750)--(5.903,5.750)--(5.904,5.750)--(5.905,5.750)--(5.906,5.750)--(5.907,5.750)%
  --(5.908,5.750)--(5.909,5.750)--(5.910,5.750)--(5.911,5.750)--(5.912,5.750)--(5.913,5.750)%
  --(5.914,5.750)--(5.915,5.750)--(5.916,5.750)--(5.917,5.750)--(5.917,5.751)--(5.918,5.751)%
  --(5.919,5.751)--(5.920,5.751)--(5.921,5.751)--(5.922,5.751)--(5.923,5.751)--(5.924,5.751)%
  --(5.925,5.751)--(5.926,5.751)--(5.927,5.751)--(5.928,5.751)--(5.928,5.752)--(5.929,5.752)%
  --(5.930,5.752)--(5.931,5.752)--(5.932,5.752)--(5.933,5.752)--(5.934,5.752)--(5.935,5.752)%
  --(5.936,5.752)--(5.936,5.753)--(5.937,5.753)--(5.938,5.753)--(5.939,5.753)--(5.940,5.753)%
  --(5.941,5.753)--(5.942,5.753)--(5.943,5.753)--(5.943,5.754)--(5.944,5.754)--(5.945,5.754)%
  --(5.946,5.754)--(5.947,5.754)--(5.948,5.754)--(5.949,5.754)--(5.949,5.755)--(5.950,5.755)%
  --(5.951,5.755)--(5.952,5.755)--(5.953,5.755)--(5.954,5.755)--(5.955,5.755)--(5.955,5.756)%
  --(5.956,5.756)--(5.957,5.756)--(5.958,5.756)--(5.959,5.756)--(5.960,5.756)--(5.960,5.757)%
  --(5.961,5.757)--(5.962,5.757)--(5.963,5.757)--(5.964,5.757)--(5.965,5.758)--(5.966,5.758)%
  --(5.967,5.758)--(5.968,5.758)--(5.969,5.758)--(5.969,5.759)--(5.970,5.759)--(5.971,5.759)%
  --(5.972,5.759)--(5.973,5.759)--(5.974,5.760)--(5.975,5.760)--(5.976,5.760)--(5.977,5.760)%
  --(5.978,5.760)--(5.978,5.761)--(5.979,5.761)--(5.980,5.761)--(5.981,5.761)--(5.982,5.762)%
  --(5.983,5.762)--(5.984,5.762)--(5.985,5.762)--(5.985,5.763)--(5.986,5.763)--(5.987,5.763)%
  --(5.988,5.763)--(5.989,5.763)--(5.989,5.764)--(5.990,5.764)--(5.991,5.764)--(5.992,5.764)%
  --(5.993,5.765)--(5.994,5.765)--(5.995,5.765)--(5.996,5.765)--(5.996,5.766)--(5.997,5.766)%
  --(5.998,5.766)--(5.999,5.766)--(5.999,5.767)--(6.000,5.767)--(6.001,5.767)--(6.002,5.767)%
  --(6.003,5.768)--(6.004,5.768)--(6.005,5.768)--(6.006,5.768)--(6.006,5.769)--(6.007,5.769)%
  --(6.008,5.769)--(6.009,5.769)--(6.009,5.770)--(6.010,5.770)--(6.011,5.770)--(6.012,5.770)%
  --(6.012,5.771)--(6.013,5.771)--(6.014,5.771)--(6.015,5.771)--(6.016,5.772)--(6.017,5.772)%
  --(6.018,5.772)--(6.019,5.772)--(6.019,5.773)--(6.020,5.773)--(6.021,5.773)--(6.022,5.773)%
  --(6.022,5.774)--(6.023,5.774)--(6.024,5.774)--(6.025,5.774)--(6.025,5.775)--(6.026,5.775)%
  --(6.027,5.775)--(6.028,5.775)--(6.028,5.776)--(6.029,5.776)--(6.030,5.776)--(6.031,5.776)%
  --(6.031,5.777)--(6.032,5.777)--(6.033,5.777)--(6.034,5.777)--(6.034,5.778)--(6.035,5.778)%
  --(6.036,5.778)--(6.037,5.778)--(6.037,5.779)--(6.038,5.779)--(6.039,5.779)--(6.040,5.779)%
  --(6.040,5.780)--(6.041,5.780)--(6.042,5.780)--(6.043,5.781)--(6.044,5.781)--(6.045,5.781)%
  --(6.046,5.782)--(6.047,5.782)--(6.048,5.782)--(6.048,5.783)--(6.049,5.783)--(6.050,5.783)%
  --(6.051,5.783)--(6.051,5.784)--(6.052,5.784)--(6.053,5.784)--(6.054,5.784)--(6.054,5.785)%
  --(6.055,5.785)--(6.056,5.785)--(6.057,5.786)--(6.058,5.786)--(6.059,5.786)--(6.059,5.787)%
  --(6.060,5.787)--(6.061,5.787)--(6.062,5.787)--(6.062,5.788)--(6.063,5.788)--(6.064,5.788)%
  --(6.065,5.789)--(6.066,5.789)--(6.067,5.789)--(6.067,5.790)--(6.068,5.790)--(6.069,5.790)%
  --(6.070,5.790)--(6.070,5.791)--(6.071,5.791)--(6.072,5.791)--(6.073,5.792)--(6.074,5.792)%
  --(6.075,5.792)--(6.075,5.793)--(6.076,5.793)--(6.077,5.793)--(6.078,5.794)--(6.079,5.794)%
  --(6.080,5.794)--(6.080,5.795)--(6.081,5.795)--(6.082,5.795)--(6.083,5.796)--(6.084,5.796)%
  --(6.085,5.796)--(6.085,5.797)--(6.086,5.797)--(6.087,5.797)--(6.088,5.797)--(6.088,5.798)%
  --(6.089,5.798)--(6.090,5.798)--(6.090,5.799)--(6.091,5.799)--(6.092,5.799)--(6.093,5.799)%
  --(6.093,5.800)--(6.094,5.800)--(6.095,5.800)--(6.096,5.801)--(6.097,5.801)--(6.098,5.801)%
  --(6.098,5.802)--(6.099,5.802)--(6.100,5.802)--(6.101,5.802)--(6.101,5.803)--(6.102,5.803)%
  --(6.103,5.803)--(6.104,5.803)--(6.104,5.804)--(6.105,5.804)--(6.106,5.804)--(6.107,5.804)%
  --(6.107,5.805)--(6.108,5.805)--(6.109,5.805)--(6.110,5.806)--(6.111,5.806)--(6.112,5.806)%
  --(6.113,5.807)--(6.114,5.807)--(6.115,5.807)--(6.116,5.808)--(6.117,5.808)--(6.118,5.808)%
  --(6.119,5.808)--(6.119,5.809)--(6.120,5.809)--(6.121,5.809)--(6.122,5.809)--(6.122,5.810)%
  --(6.123,5.810)--(6.124,5.810)--(6.125,5.810)--(6.125,5.811)--(6.126,5.811)--(6.127,5.811)%
  --(6.128,5.811)--(6.128,5.812)--(6.129,5.812)--(6.130,5.812)--(6.131,5.812)--(6.132,5.813)%
  --(6.133,5.813)--(6.134,5.813)--(6.135,5.813)--(6.135,5.814)--(6.136,5.814)--(6.137,5.814)%
  --(6.138,5.814)--(6.139,5.815)--(6.140,5.815)--(6.141,5.815)--(6.142,5.815)--(6.142,5.816)%
  --(6.143,5.816)--(6.144,5.816)--(6.145,5.816)--(6.146,5.817)--(6.147,5.817)--(6.148,5.817)%
  --(6.149,5.817)--(6.149,5.818)--(6.150,5.818)--(6.151,5.818)--(6.152,5.818)--(6.153,5.818)%
  --(6.153,5.819)--(6.154,5.819)--(6.155,5.819)--(6.156,5.819)--(6.157,5.819)--(6.157,5.820)%
  --(6.158,5.820)--(6.159,5.820)--(6.160,5.820)--(6.161,5.820)--(6.161,5.821)--(6.162,5.821)%
  --(6.163,5.821)--(6.164,5.821)--(6.165,5.821)--(6.166,5.821)--(6.166,5.822)--(6.167,5.822)%
  --(6.168,5.822)--(6.169,5.822)--(6.170,5.822)--(6.170,5.823)--(6.171,5.823)--(6.172,5.823)%
  --(6.173,5.823)--(6.174,5.823)--(6.175,5.823)--(6.175,5.824)--(6.176,5.824)--(6.177,5.824)%
  --(6.178,5.824)--(6.179,5.824)--(6.180,5.825)--(6.181,5.825)--(6.182,5.825)--(6.183,5.825)%
  --(6.184,5.825)--(6.184,5.826)--(6.185,5.826)--(6.186,5.826)--(6.187,5.826)--(6.188,5.826)%
  --(6.189,5.826)--(6.189,5.827)--(6.190,5.827)--(6.191,5.827)--(6.192,5.827)--(6.193,5.827)%
  --(6.194,5.828)--(6.195,5.828)--(6.196,5.828)--(6.197,5.828)--(6.198,5.828)--(6.198,5.829)%
  --(6.199,5.829)--(6.200,5.829)--(6.201,5.829)--(6.202,5.829)--(6.203,5.829)--(6.203,5.830)%
  --(6.204,5.830)--(6.205,5.830)--(6.206,5.830)--(6.207,5.830)--(6.208,5.831)--(6.209,5.831)%
  --(6.210,5.831)--(6.211,5.831)--(6.212,5.831)--(6.213,5.832)--(6.214,5.832)--(6.215,5.832)%
  --(6.216,5.832)--(6.217,5.832)--(6.217,5.833)--(6.218,5.833)--(6.219,5.833)--(6.220,5.833)%
  --(6.221,5.833)--(6.222,5.833)--(6.222,5.834)--(6.223,5.834)--(6.224,5.834)--(6.225,5.834)%
  --(6.226,5.834)--(6.227,5.834)--(6.227,5.835)--(6.228,5.835)--(6.229,5.835)--(6.230,5.835)%
  --(6.231,5.835)--(6.231,5.836)--(6.232,5.836)--(6.233,5.836)--(6.234,5.836)--(6.235,5.836)%
  --(6.236,5.836)--(6.236,5.837)--(6.237,5.837)--(6.238,5.837)--(6.239,5.837)--(6.240,5.837)%
  --(6.241,5.837)--(6.241,5.838)--(6.242,5.838)--(6.243,5.838)--(6.244,5.838)--(6.245,5.838)%
  --(6.246,5.838)--(6.246,5.839)--(6.247,5.839)--(6.248,5.839)--(6.249,5.839)--(6.250,5.839)%
  --(6.251,5.840)--(6.252,5.840)--(6.253,5.840)--(6.254,5.840)--(6.255,5.840)--(6.255,5.841)%
  --(6.256,5.841)--(6.257,5.841)--(6.258,5.841)--(6.259,5.841)--(6.260,5.841)--(6.260,5.842)%
  --(6.261,5.842)--(6.262,5.842)--(6.263,5.842)--(6.264,5.842)--(6.265,5.843)--(6.266,5.843)%
  --(6.267,5.843)--(6.268,5.843)--(6.269,5.843)--(6.270,5.844)--(6.271,5.844)--(6.272,5.844)%
  --(6.273,5.844)--(6.274,5.844)--(6.275,5.844)--(6.276,5.844)--(6.276,5.845)--(6.277,5.845)%
  --(6.278,5.845)--(6.279,5.845)--(6.280,5.845)--(6.281,5.845)--(6.282,5.845)--(6.283,5.845)%
  --(6.284,5.845)--(6.285,5.845)--(6.286,5.845)--(6.287,5.845)--(6.288,5.845)--(6.289,5.845)%
  --(6.290,5.845)--(6.291,5.845)--(6.292,5.845)--(6.293,5.845)--(6.294,5.845)--(6.294,5.844)%
  --(6.295,5.844)--(6.296,5.844)--(6.297,5.844)--(6.298,5.844)--(6.299,5.844)--(6.300,5.844)%
  --(6.301,5.843)--(6.302,5.843)--(6.303,5.843)--(6.304,5.843)--(6.305,5.843)--(6.305,5.842)%
  --(6.306,5.842)--(6.307,5.842)--(6.308,5.842)--(6.309,5.842)--(6.309,5.841)--(6.310,5.841)%
  --(6.311,5.841)--(6.312,5.841)--(6.312,5.840)--(6.313,5.840)--(6.314,5.840)--(6.315,5.840)%
  --(6.315,5.839)--(6.316,5.839)--(6.317,5.839)--(6.318,5.839)--(6.318,5.838)--(6.319,5.838)%
  --(6.320,5.838)--(6.320,5.837)--(6.321,5.837)--(6.322,5.837)--(6.322,5.836)--(6.323,5.836)%
  --(6.324,5.836)--(6.325,5.835)--(6.326,5.835)--(6.327,5.835)--(6.327,5.834)--(6.328,5.834)%
  --(6.329,5.833)--(6.330,5.833)--(6.331,5.832)--(6.332,5.832)--(6.332,5.831)--(6.333,5.831)%
  --(6.334,5.831)--(6.334,5.830)--(6.335,5.830)--(6.336,5.830)--(6.336,5.829)--(6.337,5.829)%
  --(6.337,5.828)--(6.338,5.828)--(6.339,5.828)--(6.339,5.827)--(6.340,5.827)--(6.340,5.826)%
  --(6.341,5.826)--(6.342,5.826)--(6.342,5.825)--(6.343,5.825)--(6.343,5.824)--(6.344,5.824)%
  --(6.345,5.824)--(6.345,5.823)--(6.346,5.823)--(6.346,5.822)--(6.347,5.822)--(6.348,5.821)%
  --(6.349,5.821)--(6.349,5.820)--(6.350,5.820)--(6.350,5.819)--(6.351,5.819)--(6.351,5.818)%
  --(6.352,5.818)--(6.353,5.817)--(6.354,5.816)--(6.355,5.816)--(6.355,5.815)--(6.356,5.815)%
  --(6.356,5.814)--(6.357,5.814)--(6.357,5.813)--(6.358,5.813)--(6.358,5.812)--(6.359,5.812)%
  --(6.359,5.811)--(6.360,5.811)--(6.361,5.810)--(6.362,5.809)--(6.363,5.808)--(6.364,5.808)%
  --(6.364,5.807)--(6.365,5.807)--(6.365,5.806)--(6.366,5.805)--(6.367,5.805)--(6.367,5.804)%
  --(6.368,5.803)--(6.369,5.802)--(6.370,5.801)--(6.370,5.800)--(6.371,5.800)--(6.371,5.799)%
  --(6.372,5.799)--(6.372,5.798)--(6.373,5.798)--(6.373,5.797)--(6.374,5.797)--(6.374,5.796)%
  --(6.375,5.795)--(6.376,5.794)--(6.376,5.793)--(6.377,5.793)--(6.377,5.792)--(6.378,5.792)%
  --(6.378,5.791)--(6.379,5.790)--(6.379,5.789)--(6.380,5.789)--(6.380,5.788)--(6.381,5.788)%
  --(6.381,5.787)--(6.382,5.786)--(6.382,5.785)--(6.383,5.785)--(6.383,5.784)--(6.384,5.783)%
  --(6.385,5.782)--(6.385,5.781)--(6.386,5.781)--(6.386,5.780)--(6.386,5.779)--(6.387,5.779)%
  --(6.387,5.778)--(6.388,5.778)--(6.388,5.777)--(6.388,5.776)--(6.389,5.776)--(6.389,5.775)%
  --(6.390,5.774)--(6.390,5.773)--(6.391,5.773)--(6.391,5.772)--(6.392,5.771)--(6.392,5.770)%
  --(6.393,5.769)--(6.394,5.768)--(6.394,5.767)--(6.395,5.766)--(6.395,5.765)--(6.396,5.764)%
  --(6.397,5.763)--(6.397,5.762)--(6.398,5.761)--(6.398,5.760)--(6.399,5.759)--(6.399,5.758)%
  --(6.400,5.758)--(6.400,5.757)--(6.400,5.756)--(6.401,5.756)--(6.401,5.755)--(6.401,5.754)%
  --(6.402,5.754)--(6.402,5.753)--(6.403,5.752)--(6.403,5.751)--(6.404,5.750)--(6.404,5.749)%
  --(6.405,5.748)--(6.405,5.747)--(6.406,5.747)--(6.406,5.746)--(6.406,5.745)--(6.407,5.744)%
  --(6.407,5.743)--(6.408,5.742)--(6.408,5.741)--(6.409,5.741)--(6.409,5.740)--(6.409,5.739)%
  --(6.410,5.739)--(6.410,5.738)--(6.410,5.737)--(6.411,5.736)--(6.411,5.735)--(6.412,5.735)%
  --(6.412,5.734)--(6.412,5.733)--(6.413,5.732)--(6.413,5.731)--(6.414,5.730)--(6.414,5.729)%
  --(6.415,5.728)--(6.415,5.727)--(6.416,5.726)--(6.416,5.725)--(6.416,5.724)--(6.417,5.724)%
  --(6.417,5.723)--(6.417,5.722)--(6.418,5.722)--(6.418,5.721)--(6.418,5.720)--(6.419,5.719)%
  --(6.419,5.718)--(6.420,5.717)--(6.420,5.716)--(6.421,5.715)--(6.421,5.714)--(6.421,5.713)%
  --(6.422,5.713)--(6.422,5.712)--(6.422,5.711)--(6.423,5.710)--(6.423,5.709)--(6.424,5.708)%
  --(6.424,5.707)--(6.424,5.706)--(6.425,5.706)--(6.425,5.705)--(6.425,5.704)--(6.426,5.703)%
  --(6.426,5.702)--(6.427,5.701)--(6.427,5.700)--(6.427,5.699)--(6.428,5.698)--(6.428,5.697)%
  --(6.428,5.696)--(6.429,5.696)--(6.429,5.695)--(6.429,5.694)--(6.430,5.694)--(6.430,5.693)%
  --(6.430,5.692)--(6.431,5.691)--(6.431,5.690)--(6.431,5.689)--(6.432,5.688)--(6.432,5.687)%
  --(6.433,5.686)--(6.433,5.685)--(6.433,5.684)--(6.434,5.683)--(6.434,5.682)--(6.434,5.681)%
  --(6.435,5.681)--(6.435,5.680)--(6.435,5.679)--(6.436,5.678)--(6.436,5.677)--(6.436,5.676)%
  --(6.437,5.676)--(6.437,5.675)--(6.437,5.674)--(6.437,5.673)--(6.438,5.673)--(6.438,5.672)%
  --(6.438,5.671)--(6.438,5.670)--(6.439,5.670)--(6.439,5.669)--(6.439,5.668)--(6.440,5.668)%
  --(6.440,5.667)--(6.440,5.666)--(6.440,5.665)--(6.441,5.665)--(6.441,5.664)--(6.441,5.663)%
  --(6.441,5.662)--(6.442,5.662)--(6.442,5.661)--(6.442,5.660)--(6.443,5.659)--(6.443,5.658)%
  --(6.443,5.657)--(6.444,5.656)--(6.444,5.655)--(6.444,5.654)--(6.445,5.653)--(6.445,5.652)%
  --(6.446,5.651)--(6.446,5.650)--(6.446,5.649)--(6.447,5.648)--(6.447,5.647)--(6.447,5.646)%
  --(6.447,5.645)--(6.448,5.645)--(6.448,5.644)--(6.448,5.643)--(6.449,5.642)--(6.449,5.641)%
  --(6.449,5.640)--(6.450,5.639)--(6.450,5.638)--(6.450,5.637)--(6.451,5.636)--(6.451,5.635)%
  --(6.451,5.634)--(6.452,5.633)--(6.452,5.632)--(6.452,5.631)--(6.453,5.630)--(6.453,5.629)%
  --(6.453,5.628)--(6.454,5.627)--(6.454,5.626)--(6.454,5.625)--(6.455,5.624)--(6.455,5.623)%
  --(6.455,5.622)--(6.456,5.621)--(6.456,5.620)--(6.456,5.619)--(6.457,5.618)--(6.457,5.617)%
  --(6.457,5.616)--(6.458,5.615)--(6.458,5.614)--(6.458,5.613)--(6.459,5.612)--(6.459,5.611)%
  --(6.459,5.610)--(6.459,5.609)--(6.460,5.609)--(6.460,5.608)--(6.460,5.607)--(6.461,5.606)%
  --(6.461,5.605)--(6.461,5.604)--(6.461,5.603)--(6.462,5.603)--(6.462,5.602)--(6.462,5.601)%
  --(6.462,5.600)--(6.463,5.599)--(6.463,5.598)--(6.464,5.597)--(6.464,5.596)--(6.464,5.595)%
  --(6.464,5.594)--(6.465,5.593)--(6.465,5.592)--(6.465,5.591)--(6.466,5.590)--(6.466,5.589)%
  --(6.466,5.588)--(6.467,5.587)--(6.467,5.586)--(6.467,5.585)--(6.468,5.584)--(6.468,5.583)%
  --(6.468,5.582)--(6.468,5.581)--(6.469,5.580)--(6.469,5.579)--(6.470,5.578)--(6.470,5.577)%
  --(6.470,5.576)--(6.470,5.575)--(6.471,5.574)--(6.471,5.573)--(6.471,5.572)--(6.472,5.571)%
  --(6.472,5.570)--(6.472,5.569)--(6.473,5.568)--(6.473,5.567)--(6.473,5.566)--(6.474,5.565)%
  --(6.474,5.564)--(6.474,5.563)--(6.474,5.562)--(6.475,5.561)--(6.475,5.560)--(6.476,5.559)%
  --(6.476,5.558)--(6.476,5.557)--(6.476,5.556)--(6.477,5.555)--(6.477,5.554)--(6.477,5.553)%
  --(6.478,5.552)--(6.478,5.551)--(6.478,5.550)--(6.479,5.549)--(6.479,5.548)--(6.479,5.547)%
  --(6.480,5.546)--(6.480,5.545)--(6.480,5.544)--(6.480,5.543)--(6.481,5.542)--(6.481,5.541)%
  --(6.481,5.540)--(6.482,5.540)--(6.482,5.539)--(6.482,5.538)--(6.482,5.537)--(6.483,5.536)%
  --(6.483,5.535)--(6.483,5.534)--(6.483,5.533)--(6.484,5.532)--(6.484,5.531)--(6.485,5.530)%
  --(6.485,5.529)--(6.485,5.528)--(6.485,5.527)--(6.486,5.526)--(6.486,5.525)--(6.486,5.524)%
  --(6.487,5.523)--(6.487,5.522)--(6.487,5.521)--(6.488,5.520)--(6.488,5.519)--(6.488,5.518)%
  --(6.488,5.517)--(6.489,5.516)--(6.489,5.515)--(6.489,5.514)--(6.490,5.513)--(6.490,5.512)%
  --(6.490,5.511)--(6.491,5.510)--(6.491,5.509)--(6.491,5.508)--(6.491,5.507)--(6.492,5.506)%
  --(6.492,5.505)--(6.492,5.504)--(6.493,5.503)--(6.493,5.502)--(6.493,5.501)--(6.494,5.500)%
  --(6.494,5.499)--(6.494,5.498)--(6.494,5.497)--(6.495,5.496)--(6.495,5.495)--(6.495,5.494)%
  --(6.496,5.493)--(6.496,5.492)--(6.496,5.491)--(6.497,5.490)--(6.497,5.489)--(6.497,5.488)%
  --(6.497,5.487)--(6.498,5.486)--(6.498,5.485)--(6.498,5.484)--(6.499,5.483)--(6.499,5.482)%
  --(6.499,5.481)--(6.500,5.480)--(6.500,5.479)--(6.500,5.478)--(6.500,5.477)--(6.501,5.476)%
  --(6.501,5.475)--(6.501,5.474)--(6.502,5.473)--(6.502,5.472)--(6.502,5.471)--(6.503,5.470)%
  --(6.503,5.469)--(6.503,5.468)--(6.503,5.467)--(6.504,5.466)--(6.504,5.465)--(6.504,5.464)%
  --(6.504,5.463)--(6.505,5.462)--(6.505,5.461)--(6.506,5.460)--(6.506,5.459)--(6.506,5.458)%
  --(6.506,5.457)--(6.507,5.456)--(6.507,5.455)--(6.507,5.454)--(6.507,5.453)--(6.508,5.452)%
  --(6.508,5.451)--(6.508,5.450)--(6.509,5.449)--(6.509,5.448)--(6.509,5.447)--(6.509,5.446)%
  --(6.510,5.446)--(6.510,5.445)--(6.510,5.444)--(6.510,5.443)--(6.511,5.442)--(6.511,5.441)%
  --(6.511,5.440)--(6.512,5.439)--(6.512,5.438)--(6.512,5.437)--(6.512,5.436)--(6.513,5.435)%
  --(6.513,5.434)--(6.513,5.433)--(6.513,5.432)--(6.514,5.431)--(6.514,5.430)--(6.514,5.429)%
  --(6.515,5.429)--(6.515,5.428)--(6.515,5.427)--(6.515,5.426)--(6.516,5.425)--(6.516,5.424)%
  --(6.516,5.423)--(6.516,5.422)--(6.517,5.421)--(6.517,5.420)--(6.517,5.419)--(6.518,5.418)%
  --(6.518,5.417)--(6.518,5.416)--(6.518,5.415)--(6.519,5.414)--(6.519,5.413)--(6.519,5.412)%
  --(6.519,5.411)--(6.520,5.410)--(6.520,5.409)--(6.520,5.408)--(6.521,5.407)--(6.521,5.406)%
  --(6.521,5.405)--(6.522,5.404)--(6.522,5.403)--(6.522,5.402)--(6.522,5.401)--(6.523,5.400)%
  --(6.523,5.399)--(6.523,5.398)--(6.524,5.397)--(6.524,5.396)--(6.524,5.395)--(6.524,5.394)%
  --(6.525,5.393)--(6.525,5.392)--(6.525,5.391)--(6.525,5.390)--(6.526,5.389)--(6.526,5.388)%
  --(6.526,5.387)--(6.526,5.386)--(6.527,5.385)--(6.527,5.384)--(6.527,5.383)--(6.528,5.382)%
  --(6.528,5.381)--(6.528,5.380)--(6.528,5.379)--(6.529,5.378)--(6.529,5.377)--(6.529,5.376)%
  --(6.529,5.375)--(6.530,5.374)--(6.530,5.373)--(6.530,5.372)--(6.531,5.371)--(6.531,5.370)%
  --(6.531,5.369)--(6.531,5.368)--(6.532,5.368)--(6.532,5.367)--(6.532,5.366)--(6.532,5.365)%
  --(6.533,5.364)--(6.533,5.363)--(6.533,5.362)--(6.534,5.361)--(6.534,5.360)--(6.534,5.359)%
  --(6.534,5.358)--(6.535,5.357)--(6.535,5.356)--(6.535,5.355)--(6.535,5.354)--(6.536,5.353)%
  --(6.536,5.352)--(6.536,5.351)--(6.537,5.350)--(6.537,5.349)--(6.537,5.348)--(6.537,5.347)%
  --(6.538,5.346)--(6.538,5.345)--(6.538,5.344)--(6.538,5.343)--(6.539,5.342)--(6.539,5.341)%
  --(6.539,5.340)--(6.540,5.339)--(6.540,5.338)--(6.540,5.337)--(6.540,5.336)--(6.541,5.335)%
  --(6.541,5.334)--(6.541,5.333)--(6.541,5.332)--(6.542,5.331)--(6.542,5.330)--(6.542,5.329)%
  --(6.543,5.328)--(6.543,5.327)--(6.543,5.326)--(6.543,5.325)--(6.544,5.324)--(6.544,5.323)%
  --(6.544,5.322)--(6.544,5.321)--(6.545,5.320)--(6.545,5.319)--(6.545,5.318)--(6.546,5.317)%
  --(6.546,5.316)--(6.546,5.315)--(6.546,5.313)--(6.547,5.312)--(6.547,5.311)--(6.547,5.310)%
  --(6.547,5.309)--(6.548,5.308)--(6.548,5.307)--(6.548,5.306)--(6.549,5.305)--(6.549,5.304)%
  --(6.549,5.303)--(6.549,5.302)--(6.550,5.301)--(6.550,5.300)--(6.550,5.299)--(6.550,5.298)%
  --(6.551,5.297)--(6.551,5.296)--(6.551,5.295)--(6.552,5.294)--(6.552,5.293)--(6.552,5.292)%
  --(6.553,5.291)--(6.553,5.290)--(6.553,5.289)--(6.553,5.288)--(6.554,5.287)--(6.554,5.286)%
  --(6.554,5.285)--(6.555,5.284)--(6.555,5.283)--(6.555,5.282)--(6.555,5.281)--(6.556,5.280)%
  --(6.556,5.279)--(6.556,5.278)--(6.556,5.277)--(6.557,5.276)--(6.557,5.275)--(6.558,5.274)%
  --(6.558,5.273)--(6.558,5.272)--(6.558,5.271)--(6.559,5.270)--(6.559,5.269)--(6.559,5.268)%
  --(6.559,5.267)--(6.560,5.266)--(6.560,5.265)--(6.561,5.264)--(6.561,5.263)--(6.561,5.262)%
  --(6.561,5.261)--(6.562,5.260)--(6.562,5.259)--(6.562,5.258)--(6.563,5.257)--(6.563,5.256)%
  --(6.563,5.255)--(6.564,5.254)--(6.564,5.253)--(6.564,5.252)--(6.565,5.251)--(6.565,5.250)%
  --(6.565,5.249)--(6.565,5.248)--(6.566,5.247)--(6.566,5.246)--(6.567,5.245)--(6.567,5.244)%
  --(6.567,5.243)--(6.567,5.242)--(6.568,5.242)--(6.568,5.241)--(6.568,5.240)--(6.568,5.239)%
  --(6.569,5.238)--(6.569,5.237)--(6.570,5.236)--(6.570,5.235)--(6.570,5.234)--(6.571,5.233)%
  --(6.571,5.232)--(6.571,5.231)--(6.571,5.230)--(6.572,5.230)--(6.572,5.229)--(6.572,5.228)%
  --(6.573,5.227)--(6.573,5.226)--(6.573,5.225)--(6.574,5.224)--(6.574,5.223)--(6.574,5.222)%
  --(6.575,5.221)--(6.575,5.220)--(6.576,5.219)--(6.576,5.218)--(6.576,5.217)--(6.577,5.216)%
  --(6.577,5.215)--(6.577,5.214)--(6.578,5.213)--(6.578,5.212)--(6.579,5.211)--(6.579,5.210)%
  --(6.579,5.209)--(6.580,5.208)--(6.580,5.207)--(6.580,5.206)--(6.581,5.205)--(6.581,5.204)%
  --(6.582,5.203)--(6.582,5.202)--(6.582,5.201)--(6.583,5.201)--(6.583,5.200)--(6.583,5.199)%
  --(6.584,5.198)--(6.584,5.197)--(6.585,5.196)--(6.585,5.195)--(6.585,5.194)--(6.586,5.194)%
  --(6.586,5.193)--(6.586,5.192)--(6.587,5.191)--(6.587,5.190)--(6.588,5.189)--(6.588,5.188)%
  --(6.588,5.187)--(6.589,5.187)--(6.589,5.186)--(6.589,5.185)--(6.590,5.184)--(6.590,5.183)%
  --(6.591,5.182)--(6.591,5.181)--(6.592,5.180)--(6.592,5.179)--(6.592,5.178)--(6.593,5.178)%
  --(6.593,5.177)--(6.594,5.176)--(6.594,5.175)--(6.595,5.174)--(6.595,5.173)--(6.595,5.172)%
  --(6.596,5.172)--(6.596,5.171)--(6.597,5.170)--(6.597,5.169)--(6.598,5.168)--(6.598,5.167)%
  --(6.599,5.166)--(6.599,5.165)--(6.600,5.165)--(6.600,5.164)--(6.600,5.163)--(6.601,5.163)%
  --(6.601,5.162)--(6.601,5.161)--(6.602,5.161)--(6.602,5.160)--(6.603,5.159)--(6.603,5.158)%
  --(6.604,5.157)--(6.604,5.156)--(6.605,5.156)--(6.605,5.155)--(6.606,5.154)--(6.606,5.153)%
  --(6.607,5.152)--(6.607,5.151)--(6.608,5.151)--(6.608,5.150)--(6.609,5.150)--(6.609,5.149)%
  --(6.609,5.148)--(6.610,5.148)--(6.610,5.147)--(6.611,5.146)--(6.611,5.145)--(6.612,5.145)%
  --(6.612,5.144)--(6.613,5.144)--(6.613,5.143)--(6.614,5.142)--(6.614,5.141)--(6.615,5.141)%
  --(6.615,5.140)--(6.616,5.140)--(6.616,5.139)--(6.617,5.138)--(6.617,5.137)--(6.618,5.137)%
  --(6.619,5.136)--(6.619,5.135)--(6.620,5.135)--(6.620,5.134)--(6.621,5.134)--(6.621,5.133)%
  --(6.622,5.133)--(6.622,5.132)--(6.623,5.132)--(6.623,5.131)--(6.624,5.131)--(6.624,5.130)%
  --(6.625,5.130)--(6.625,5.129)--(6.626,5.129)--(6.626,5.128)--(6.627,5.128)--(6.628,5.127)%
  --(6.629,5.127)--(6.629,5.126)--(6.630,5.126)--(6.630,5.125)--(6.631,5.125)--(6.632,5.124)%
  --(6.633,5.124)--(6.633,5.123)--(6.634,5.123)--(6.635,5.123)--(6.635,5.122)--(6.636,5.122)%
  --(6.637,5.122)--(6.637,5.121)--(6.638,5.121)--(6.639,5.121)--(6.640,5.120)--(6.641,5.120)%
  --(6.642,5.120)--(6.643,5.119)--(6.644,5.119)--(6.645,5.119)--(6.646,5.118)--(6.647,5.118)%
  --(6.648,5.118)--(6.649,5.118)--(6.649,5.117)--(6.650,5.117)--(6.651,5.117)--(6.652,5.117)%
  --(6.652,5.116)--(6.653,5.116)--(6.654,5.116)--(6.655,5.116)--(6.656,5.116)--(6.656,5.115)%
  --(6.657,5.115)--(6.658,5.115)--(6.659,5.115)--(6.659,5.114)--(6.660,5.114)--(6.661,5.114)%
  --(6.662,5.114)--(6.663,5.114)--(6.663,5.113)--(6.664,5.113)--(6.665,5.113)--(6.666,5.113)%
  --(6.667,5.113)--(6.667,5.112)--(6.668,5.112)--(6.669,5.112)--(6.670,5.112)--(6.671,5.112)%
  --(6.672,5.111)--(6.673,5.111)--(6.674,5.111)--(6.675,5.111)--(6.676,5.111)--(6.676,5.110)%
  --(6.677,5.110)--(6.678,5.110)--(6.679,5.110)--(6.680,5.110)--(6.681,5.110)--(6.681,5.109)%
  --(6.682,5.109)--(6.683,5.109)--(6.684,5.109)--(6.685,5.109)--(6.686,5.109)--(6.686,5.108)%
  --(6.687,5.108)--(6.688,5.108)--(6.689,5.108)--(6.690,5.108)--(6.691,5.108)--(6.692,5.108)%
  --(6.692,5.107)--(6.693,5.107)--(6.694,5.107)--(6.695,5.107)--(6.696,5.107)--(6.697,5.107)%
  --(6.698,5.107)--(6.699,5.107)--(6.699,5.106)--(6.700,5.106)--(6.701,5.106)--(6.702,5.106)%
  --(6.703,5.106)--(6.704,5.106)--(6.705,5.106)--(6.706,5.106)--(6.707,5.106)--(6.707,5.105)%
  --(6.708,5.105)--(6.709,5.105)--(6.710,5.105)--(6.711,5.105)--(6.712,5.105)--(6.713,5.105)%
  --(6.714,5.105)--(6.715,5.105)--(6.716,5.105)--(6.717,5.105)--(6.717,5.104)--(6.718,5.104)%
  --(6.719,5.104)--(6.720,5.104)--(6.721,5.104)--(6.722,5.104)--(6.723,5.104)--(6.724,5.104)%
  --(6.725,5.104)--(6.726,5.104)--(6.727,5.104)--(6.728,5.104)--(6.729,5.104)--(6.730,5.104)%
  --(6.731,5.104)--(6.732,5.104)--(6.733,5.104)--(6.734,5.104)--(6.735,5.104)--(6.736,5.104)%
  --(6.737,5.104)--(6.737,5.103)--(6.738,5.103)--(6.739,5.103)--(6.740,5.103)--(6.741,5.103)%
  --(6.742,5.103)--(6.743,5.103)--(6.744,5.103)--(6.745,5.103)--(6.746,5.103)--(6.747,5.103)%
  --(6.748,5.103)--(6.749,5.103)--(6.750,5.103)--(6.751,5.103)--(6.752,5.103)--(6.753,5.103)%
  --(6.754,5.103)--(6.755,5.103)--(6.756,5.103)--(6.757,5.103)--(6.758,5.103)--(6.759,5.103)%
  --(6.760,5.103)--(6.761,5.103)--(6.762,5.103)--(6.763,5.103)--(6.764,5.103)--(6.765,5.103)%
  --(6.766,5.103)--(6.767,5.103)--(6.768,5.103)--(6.768,5.104)--(6.769,5.104)--(6.770,5.104)%
  --(6.771,5.104)--(6.772,5.104)--(6.773,5.104)--(6.774,5.104)--(6.775,5.104)--(6.776,5.104)%
  --(6.777,5.104)--(6.778,5.104)--(6.779,5.104)--(6.780,5.104)--(6.781,5.104)--(6.782,5.104)%
  --(6.783,5.104)--(6.784,5.104)--(6.785,5.104)--(6.786,5.104)--(6.787,5.104)--(6.788,5.104)%
  --(6.789,5.104)--(6.790,5.104)--(6.791,5.104)--(6.792,5.104)--(6.793,5.105)--(6.794,5.105)%
  --(6.795,5.105)--(6.796,5.105)--(6.797,5.105)--(6.798,5.105)--(6.799,5.105)--(6.800,5.105)%
  --(6.801,5.105)--(6.802,5.105)--(6.803,5.105)--(6.804,5.105)--(6.805,5.105)--(6.806,5.105)%
  --(6.807,5.105)--(6.807,5.106)--(6.808,5.106)--(6.809,5.106)--(6.810,5.106)--(6.811,5.106)%
  --(6.812,5.106)--(6.813,5.106)--(6.814,5.106)--(6.815,5.106)--(6.816,5.106)--(6.817,5.106)%
  --(6.818,5.106)--(6.818,5.107)--(6.819,5.107)--(6.820,5.107)--(6.821,5.107)--(6.822,5.107)%
  --(6.823,5.107)--(6.824,5.107)--(6.825,5.107)--(6.826,5.107)--(6.827,5.107)--(6.828,5.107)%
  --(6.828,5.108)--(6.829,5.108)--(6.830,5.108)--(6.831,5.108)--(6.832,5.108)--(6.833,5.108)%
  --(6.834,5.108)--(6.834,5.109)--(6.835,5.109)--(6.836,5.109)--(6.837,5.109)--(6.838,5.109)%
  --(6.839,5.109)--(6.839,5.110)--(6.840,5.110)--(6.841,5.110)--(6.842,5.110)--(6.843,5.110)%
  --(6.843,5.111)--(6.844,5.111)--(6.845,5.111)--(6.846,5.111)--(6.846,5.112)--(6.847,5.112)%
  --(6.848,5.112)--(6.849,5.112)--(6.849,5.113)--(6.850,5.113)--(6.851,5.113)--(6.852,5.113)%
  --(6.852,5.114)--(6.853,5.114)--(6.854,5.114)--(6.855,5.115)--(6.856,5.115)--(6.857,5.115)%
  --(6.857,5.116)--(6.858,5.116)--(6.859,5.116)--(6.859,5.117)--(6.860,5.117)--(6.861,5.117)%
  --(6.861,5.118)--(6.862,5.118)--(6.863,5.118)--(6.863,5.119)--(6.864,5.119)--(6.865,5.119)%
  --(6.865,5.120)--(6.866,5.120)--(6.867,5.120)--(6.867,5.121)--(6.868,5.121)--(6.869,5.121)%
  --(6.869,5.122)--(6.870,5.122)--(6.871,5.123)--(6.872,5.123)--(6.872,5.124)--(6.873,5.124)%
  --(6.874,5.124)--(6.874,5.125)--(6.875,5.125)--(6.875,5.126)--(6.876,5.126)--(6.877,5.126)%
  --(6.877,5.127)--(6.878,5.127)--(6.878,5.128)--(6.879,5.128)--(6.880,5.128)--(6.880,5.129)%
  --(6.881,5.129)--(6.881,5.130)--(6.882,5.130)--(6.883,5.130)--(6.883,5.131)--(6.884,5.131)%
  --(6.884,5.132)--(6.885,5.132)--(6.886,5.133)--(6.887,5.133)--(6.887,5.134)--(6.888,5.134)%
  --(6.888,5.135)--(6.889,5.135)--(6.889,5.136)--(6.890,5.136)--(6.891,5.137)--(6.892,5.137)%
  --(6.892,5.138)--(6.893,5.138)--(6.893,5.139)--(6.894,5.139)--(6.894,5.140)--(6.895,5.140)%
  --(6.895,5.141)--(6.896,5.141)--(6.896,5.142)--(6.897,5.142)--(6.898,5.142)--(6.898,5.143)%
  --(6.899,5.143)--(6.899,5.144)--(6.900,5.144)--(6.900,5.145)--(6.901,5.145)--(6.901,5.146)%
  --(6.902,5.146)--(6.902,5.147)--(6.903,5.147)--(6.903,5.148)--(6.904,5.148)--(6.904,5.149)%
  --(6.905,5.149)--(6.905,5.150)--(6.906,5.150)--(6.906,5.151)--(6.907,5.151)--(6.907,5.152)%
  --(6.908,5.152)--(6.908,5.153)--(6.909,5.153)--(6.909,5.154)--(6.910,5.154)--(6.910,5.155)%
  --(6.911,5.155)--(6.911,5.156)--(6.912,5.156)--(6.912,5.157)--(6.913,5.157)--(6.913,5.158)%
  --(6.914,5.158)--(6.914,5.159)--(6.915,5.159)--(6.915,5.160)--(6.916,5.160)--(6.916,5.161)%
  --(6.917,5.161)--(6.917,5.162)--(6.918,5.163)--(6.919,5.164)--(6.920,5.165)--(6.920,5.166)%
  --(6.921,5.166)--(6.921,5.167)--(6.922,5.167)--(6.922,5.168)--(6.923,5.168)--(6.923,5.169)%
  --(6.924,5.169)--(6.924,5.170)--(6.925,5.170)--(6.925,5.171)--(6.926,5.172)--(6.926,5.173)%
  --(6.927,5.173)--(6.927,5.174)--(6.928,5.174)--(6.928,5.175)--(6.929,5.175)--(6.929,5.176)%
  --(6.930,5.177)--(6.931,5.178)--(6.931,5.179)--(6.932,5.179)--(6.932,5.180)--(6.933,5.180)%
  --(6.933,5.181)--(6.934,5.181)--(6.934,5.182)--(6.935,5.183)--(6.935,5.184)--(6.936,5.184)%
  --(6.936,5.185)--(6.937,5.185)--(6.937,5.186)--(6.938,5.187)--(6.938,5.188)--(6.939,5.188)%
  --(6.939,5.189)--(6.940,5.189)--(6.940,5.190)--(6.941,5.191)--(6.941,5.192)--(6.942,5.192)%
  --(6.942,5.193)--(6.943,5.193)--(6.943,5.194)--(6.944,5.195)--(6.944,5.196)--(6.945,5.196)%
  --(6.945,5.197)--(6.946,5.197)--(6.946,5.198)--(6.947,5.199)--(6.947,5.200)--(6.948,5.200)%
  --(6.948,5.201)--(6.949,5.201)--(6.949,5.202)--(6.950,5.203)--(6.950,5.204)--(6.951,5.204)%
  --(6.951,5.205)--(6.952,5.205)--(6.952,5.206)--(6.952,5.207)--(6.953,5.207)--(6.953,5.208)%
  --(6.954,5.209)--(6.955,5.210)--(6.955,5.211)--(6.956,5.211)--(6.956,5.212)--(6.956,5.213)%
  --(6.957,5.213)--(6.957,5.214)--(6.958,5.215)--(6.959,5.216)--(6.959,5.217)--(6.960,5.217)%
  --(6.960,5.218)--(6.960,5.219)--(6.961,5.219)--(6.961,5.220)--(6.962,5.220)--(6.962,5.221)%
  --(6.962,5.222)--(6.963,5.222)--(6.963,5.223)--(6.964,5.224)--(6.964,5.225)--(6.965,5.225)%
  --(6.965,5.226)--(6.966,5.227)--(6.966,5.228)--(6.967,5.228)--(6.967,5.229)--(6.968,5.230)%
  --(6.968,5.231)--(6.969,5.231)--(6.969,5.232)--(6.969,5.233)--(6.970,5.233)--(6.970,5.234)%
  --(6.971,5.234)--(6.971,5.235)--(6.971,5.236)--(6.972,5.236)--(6.972,5.237)--(6.973,5.238)%
  --(6.973,5.239)--(6.974,5.239)--(6.974,5.240)--(6.974,5.241)--(6.975,5.241)--(6.975,5.242)%
  --(6.976,5.243)--(6.976,5.244)--(6.977,5.244)--(6.977,5.245)--(6.978,5.246)--(6.978,5.247)%
  --(6.979,5.248)--(6.979,5.249)--(6.980,5.249)--(6.980,5.250)--(6.980,5.251)--(6.981,5.251)%
  --(6.981,5.252)--(6.982,5.253)--(6.982,5.254)--(6.983,5.254)--(6.983,5.255)--(6.983,5.256)%
  --(6.984,5.256)--(6.984,5.257)--(6.985,5.258)--(6.985,5.259)--(6.986,5.259)--(6.986,5.260)%
  --(6.986,5.261)--(6.987,5.261)--(6.987,5.262)--(6.987,5.263)--(6.988,5.263)--(6.988,5.264)%
  --(6.989,5.265)--(6.989,5.266)--(6.990,5.267)--(6.990,5.268)--(6.991,5.269)--(6.992,5.270)%
  --(6.992,5.271)--(6.993,5.272)--(6.993,5.273)--(6.994,5.274)--(6.994,5.275)--(6.995,5.275)%
  --(6.995,5.276)--(6.995,5.277)--(6.996,5.277)--(6.996,5.278)--(6.996,5.279)--(6.997,5.279)%
  --(6.997,5.280)--(6.998,5.281)--(6.998,5.282)--(6.999,5.283)--(6.999,5.284)--(7.000,5.285)%
  --(7.000,5.286)--(7.001,5.286)--(7.001,5.287)--(7.001,5.288)--(7.002,5.289)--(7.002,5.290)%
  --(7.003,5.291)--(7.003,5.292)--(7.004,5.292)--(7.004,5.293)--(7.004,5.294)--(7.005,5.294)%
  --(7.005,5.295)--(7.005,5.296)--(7.006,5.296)--(7.006,5.297)--(7.007,5.298)--(7.007,5.299)%
  --(7.008,5.300)--(7.008,5.301)--(7.008,5.302)--(7.009,5.302)--(7.009,5.303)--(7.010,5.304)%
  --(7.010,5.305)--(7.011,5.306)--(7.011,5.307)--(7.012,5.308)--(7.012,5.309)--(7.013,5.310)%
  --(7.013,5.311)--(7.014,5.312)--(7.014,5.313)--(7.015,5.314)--(7.015,5.315)--(7.016,5.316)%
  --(7.016,5.317)--(7.017,5.318)--(7.017,5.319)--(7.018,5.320)--(7.018,5.321)--(7.019,5.322)%
  --(7.019,5.323)--(7.020,5.324)--(7.020,5.325)--(7.020,5.326)--(7.021,5.326)--(7.021,5.327)%
  --(7.022,5.328)--(7.022,5.329)--(7.023,5.330)--(7.023,5.331)--(7.023,5.332)--(7.024,5.332)%
  --(7.024,5.333)--(7.025,5.334)--(7.025,5.335)--(7.025,5.336)--(7.026,5.336)--(7.026,5.337)%
  --(7.026,5.338)--(7.027,5.338)--(7.027,5.339)--(7.027,5.340)--(7.028,5.340)--(7.028,5.341)%
  --(7.028,5.342)--(7.029,5.342)--(7.029,5.343)--(7.029,5.344)--(7.030,5.345)--(7.030,5.346)%
  --(7.031,5.346)--(7.031,5.347)--(7.031,5.348)--(7.032,5.349)--(7.032,5.350)--(7.033,5.351)%
  --(7.033,5.352)--(7.034,5.353)--(7.034,5.354)--(7.035,5.355)--(7.035,5.356)--(7.035,5.357)%
  --(7.036,5.357)--(7.036,5.358)--(7.037,5.359)--(7.037,5.360)--(7.037,5.361)--(7.038,5.361)%
  --(7.038,5.362)--(7.038,5.363)--(7.039,5.363)--(7.039,5.364)--(7.039,5.365)--(7.040,5.365)%
  --(7.040,5.366)--(7.040,5.367)--(7.041,5.368)--(7.041,5.369)--(7.042,5.370)--(7.042,5.371)%
  --(7.042,5.372)--(7.043,5.372)--(7.043,5.373)--(7.044,5.374)--(7.044,5.375)--(7.044,5.376)%
  --(7.045,5.376)--(7.045,5.377)--(7.045,5.378)--(7.046,5.379)--(7.046,5.380)--(7.047,5.380)%
  --(7.047,5.381)--(7.047,5.382)--(7.048,5.383)--(7.048,5.384)--(7.048,5.385)--(7.049,5.385)%
  --(7.049,5.386)--(7.050,5.387)--(7.050,5.388)--(7.050,5.389)--(7.051,5.389)--(7.051,5.390)%
  --(7.051,5.391)--(7.052,5.392)--(7.052,5.393)--(7.053,5.393)--(7.053,5.394)--(7.053,5.395)%
  --(7.054,5.396)--(7.054,5.397)--(7.054,5.398)--(7.055,5.398)--(7.055,5.399)--(7.056,5.400)%
  --(7.056,5.401)--(7.056,5.402)--(7.057,5.402)--(7.057,5.403)--(7.057,5.404)--(7.058,5.405)%
  --(7.058,5.406)--(7.059,5.407)--(7.059,5.408)--(7.060,5.409)--(7.060,5.410)--(7.060,5.411)%
  --(7.061,5.412)--(7.061,5.413)--(7.062,5.413)--(7.062,5.414)--(7.062,5.415)--(7.063,5.416)%
  --(7.063,5.417)--(7.063,5.418)--(7.064,5.418)--(7.064,5.419)--(7.065,5.420)--(7.065,5.421)%
  --(7.065,5.422)--(7.066,5.423)--(7.066,5.424)--(7.067,5.425)--(7.067,5.426)--(7.068,5.427)%
  --(7.068,5.428)--(7.068,5.429)--(7.069,5.429)--(7.069,5.430)--(7.069,5.431)--(7.070,5.432)%
  --(7.070,5.433)--(7.071,5.434)--(7.071,5.435)--(7.072,5.436)--(7.072,5.437)--(7.072,5.438)%
  --(7.073,5.439)--(7.073,5.440)--(7.074,5.440)--(7.074,5.441)--(7.074,5.442)--(7.075,5.443)%
  --(7.075,5.444)--(7.075,5.445)--(7.076,5.445)--(7.076,5.446)--(7.076,5.447)--(7.077,5.447)%
  --(7.077,5.448)--(7.077,5.449)--(7.078,5.450)--(7.078,5.451)--(7.078,5.452)--(7.079,5.452)%
  --(7.079,5.453)--(7.079,5.454)--(7.080,5.454)--(7.080,5.455)--(7.080,5.456)--(7.081,5.457)%
  --(7.081,5.458)--(7.081,5.459)--(7.082,5.459)--(7.082,5.460)--(7.082,5.461)--(7.083,5.461)%
  --(7.083,5.462)--(7.083,5.463)--(7.084,5.464)--(7.084,5.465)--(7.084,5.466)--(7.085,5.466)%
  --(7.085,5.467)--(7.085,5.468)--(7.086,5.468)--(7.086,5.469)--(7.086,5.470)--(7.087,5.471)%
  --(7.087,5.472)--(7.087,5.473)--(7.088,5.473)--(7.088,5.474)--(7.088,5.475)--(7.089,5.475)%
  --(7.089,5.476)--(7.089,5.477)--(7.090,5.478)--(7.090,5.479)--(7.090,5.480)--(7.091,5.481)%
  --(7.091,5.482)--(7.092,5.483)--(7.092,5.484)--(7.093,5.485)--(7.093,5.486)--(7.093,5.487)%
  --(7.094,5.488)--(7.094,5.489)--(7.095,5.490)--(7.095,5.491)--(7.095,5.492)--(7.096,5.492)%
  --(7.096,5.493)--(7.096,5.494)--(7.097,5.495)--(7.097,5.496)--(7.098,5.497)--(7.098,5.498)%
  --(7.098,5.499)--(7.099,5.500)--(7.099,5.501)--(7.100,5.502)--(7.100,5.503)--(7.101,5.504)%
  --(7.101,5.505)--(7.101,5.506)--(7.102,5.507)--(7.102,5.508)--(7.102,5.509)--(7.103,5.509)%
  --(7.103,5.510)--(7.103,5.511)--(7.104,5.511)--(7.104,5.512)--(7.104,5.513)--(7.105,5.514)%
  --(7.105,5.515)--(7.105,5.516)--(7.106,5.517)--(7.106,5.518)--(7.107,5.519)--(7.107,5.520)%
  --(7.107,5.521)--(7.108,5.521)--(7.108,5.522)--(7.108,5.523)--(7.109,5.524)--(7.109,5.525)%
  --(7.110,5.526)--(7.110,5.527)--(7.110,5.528)--(7.111,5.529)--(7.111,5.530)--(7.111,5.531)%
  --(7.112,5.531)--(7.112,5.532)--(7.112,5.533)--(7.113,5.533)--(7.113,5.534)--(7.113,5.535)%
  --(7.114,5.536)--(7.114,5.537)--(7.114,5.538)--(7.115,5.539)--(7.115,5.540)--(7.116,5.540)%
  --(7.116,5.541)--(7.116,5.542)--(7.117,5.543)--(7.117,5.544)--(7.117,5.545)--(7.118,5.546)%
  --(7.118,5.547)--(7.119,5.548)--(7.119,5.549)--(7.120,5.550)--(7.120,5.551)--(7.120,5.552)%
  --(7.121,5.553)--(7.121,5.554)--(7.122,5.554)--(7.122,5.555)--(7.122,5.556)--(7.123,5.557)%
  --(7.123,5.558)--(7.123,5.559)--(7.124,5.559)--(7.124,5.560)--(7.124,5.561)--(7.125,5.561)%
  --(7.125,5.562)--(7.125,5.563)--(7.126,5.564)--(7.126,5.565)--(7.126,5.566)--(7.127,5.566)%
  --(7.127,5.567)--(7.128,5.568)--(7.128,5.569)--(7.128,5.570)--(7.129,5.570)--(7.129,5.571)%
  --(7.129,5.572)--(7.130,5.573)--(7.130,5.574)--(7.130,5.575)--(7.131,5.575)--(7.131,5.576)%
  --(7.132,5.577)--(7.132,5.578)--(7.132,5.579)--(7.133,5.579)--(7.133,5.580)--(7.133,5.581)%
  --(7.134,5.582)--(7.134,5.583)--(7.135,5.583)--(7.135,5.584)--(7.135,5.585)--(7.136,5.586)%
  --(7.136,5.587)--(7.136,5.588)--(7.137,5.588)--(7.137,5.589)--(7.138,5.590)--(7.138,5.591)%
  --(7.138,5.592)--(7.139,5.592)--(7.139,5.593)--(7.139,5.594)--(7.140,5.594)--(7.140,5.595)%
  --(7.140,5.596)--(7.141,5.596)--(7.141,5.597)--(7.141,5.598)--(7.142,5.598)--(7.142,5.599)%
  --(7.142,5.600)--(7.143,5.601)--(7.143,5.602)--(7.144,5.602)--(7.144,5.603)--(7.144,5.604)%
  --(7.145,5.605)--(7.145,5.606)--(7.146,5.607)--(7.146,5.608)--(7.147,5.608)--(7.147,5.609)%
  --(7.147,5.610)--(7.148,5.611)--(7.148,5.612)--(7.149,5.613)--(7.149,5.614)--(7.150,5.614)%
  --(7.150,5.615)--(7.150,5.616)--(7.151,5.616)--(7.151,5.617)--(7.151,5.618)--(7.152,5.619)%
  --(7.152,5.620)--(7.153,5.620)--(7.153,5.621)--(7.153,5.622)--(7.154,5.622)--(7.154,5.623)%
  --(7.154,5.624)--(7.155,5.624)--(7.155,5.625)--(7.156,5.626)--(7.156,5.627)--(7.157,5.628)%
  --(7.157,5.629)--(7.157,5.630)--(7.158,5.630)--(7.158,5.631)--(7.159,5.632)--(7.159,5.633)%
  --(7.160,5.634)--(7.160,5.635)--(7.161,5.636)--(7.161,5.637)--(7.162,5.637)--(7.162,5.638)%
  --(7.162,5.639)--(7.163,5.639)--(7.163,5.640)--(7.163,5.641)--(7.164,5.641)--(7.164,5.642)%
  --(7.165,5.643)--(7.165,5.644)--(7.166,5.645)--(7.166,5.646)--(7.167,5.646)--(7.167,5.647)%
  --(7.168,5.648)--(7.168,5.649)--(7.169,5.650)--(7.169,5.651)--(7.170,5.652)--(7.170,5.653)%
  --(7.171,5.653)--(7.171,5.654)--(7.171,5.655)--(7.172,5.655)--(7.172,5.656)--(7.173,5.657)%
  --(7.173,5.658)--(7.174,5.658)--(7.174,5.659)--(7.174,5.660)--(7.175,5.660)--(7.175,5.661)%
  --(7.176,5.662)--(7.176,5.663)--(7.177,5.663)--(7.177,5.664)--(7.177,5.665)--(7.178,5.665)%
  --(7.178,5.666)--(7.179,5.667)--(7.179,5.668)--(7.180,5.668)--(7.180,5.669)--(7.180,5.670)%
  --(7.181,5.670)--(7.181,5.671)--(7.182,5.672)--(7.182,5.673)--(7.183,5.673)--(7.183,5.674)%
  --(7.184,5.675)--(7.184,5.676)--(7.185,5.676)--(7.185,5.677)--(7.186,5.678)--(7.186,5.679)%
  --(7.187,5.679)--(7.187,5.680)--(7.187,5.681)--(7.188,5.681)--(7.188,5.682)--(7.189,5.682)%
  --(7.189,5.683)--(7.189,5.684)--(7.190,5.684)--(7.190,5.685)--(7.191,5.686)--(7.192,5.687)%
  --(7.192,5.688)--(7.193,5.689)--(7.193,5.690)--(7.194,5.690)--(7.194,5.691)--(7.195,5.691)%
  --(7.195,5.692)--(7.196,5.693)--(7.196,5.694)--(7.197,5.694)--(7.197,5.695)--(7.198,5.696)%
  --(7.198,5.697)--(7.199,5.697)--(7.199,5.698)--(7.200,5.699)--(7.201,5.700)--(7.201,5.701)%
  --(7.202,5.701)--(7.202,5.702)--(7.203,5.703)--(7.203,5.704)--(7.204,5.704)--(7.204,5.705)%
  --(7.205,5.705)--(7.205,5.706)--(7.206,5.707)--(7.206,5.708)--(7.207,5.708)--(7.207,5.709)%
  --(7.208,5.709)--(7.208,5.710)--(7.209,5.711)--(7.209,5.712)--(7.210,5.712)--(7.210,5.713)%
  --(7.211,5.713)--(7.211,5.714)--(7.212,5.715)--(7.213,5.716)--(7.213,5.717)--(7.214,5.717)%
  --(7.214,5.718)--(7.215,5.719)--(7.215,5.720)--(7.216,5.720)--(7.216,5.721)--(7.217,5.721)%
  --(7.217,5.722)--(7.218,5.722)--(7.218,5.723)--(7.219,5.724)--(7.219,5.725)--(7.220,5.725)%
  --(7.220,5.726)--(7.221,5.726)--(7.221,5.727)--(7.222,5.728)--(7.223,5.729)--(7.223,5.730)%
  --(7.224,5.730)--(7.224,5.731)--(7.225,5.731)--(7.225,5.732)--(7.226,5.732)--(7.226,5.733)%
  --(7.227,5.733)--(7.227,5.734)--(7.228,5.735)--(7.229,5.736)--(7.229,5.737)--(7.230,5.737)%
  --(7.230,5.738)--(7.231,5.738)--(7.231,5.739)--(7.232,5.739)--(7.232,5.740)--(7.233,5.741)%
  --(7.234,5.742)--(7.235,5.743)--(7.235,5.744)--(7.236,5.744)--(7.236,5.745)--(7.237,5.745)%
  --(7.237,5.746)--(7.238,5.746)--(7.238,5.747)--(7.239,5.747)--(7.239,5.748)--(7.240,5.748)%
  --(7.240,5.749)--(7.241,5.749)--(7.241,5.750)--(7.242,5.751)--(7.243,5.752)--(7.244,5.753)%
  --(7.245,5.754)--(7.245,5.755)--(7.246,5.755)--(7.247,5.756)--(7.247,5.757)--(7.248,5.757)%
  --(7.248,5.758)--(7.249,5.758)--(7.249,5.759)--(7.250,5.759)--(7.250,5.760)--(7.251,5.760)%
  --(7.251,5.761)--(7.252,5.761)--(7.252,5.762)--(7.253,5.762)--(7.253,5.763)--(7.254,5.763)%
  --(7.254,5.764)--(7.255,5.764)--(7.255,5.765)--(7.256,5.765)--(7.256,5.766)--(7.257,5.766)%
  --(7.257,5.767)--(7.258,5.767)--(7.258,5.768)--(7.259,5.768)--(7.259,5.769)--(7.260,5.769)%
  --(7.260,5.770)--(7.261,5.770)--(7.262,5.771)--(7.263,5.772)--(7.264,5.773)--(7.265,5.773)%
  --(7.265,5.774)--(7.266,5.774)--(7.266,5.775)--(7.267,5.775)--(7.267,5.776)--(7.268,5.776)%
  --(7.268,5.777)--(7.269,5.777)--(7.269,5.778)--(7.270,5.778)--(7.270,5.779)--(7.271,5.779)%
  --(7.271,5.780)--(7.272,5.780)--(7.273,5.781)--(7.274,5.781)--(7.274,5.782)--(7.275,5.782)%
  --(7.275,5.783)--(7.276,5.783)--(7.276,5.784)--(7.277,5.784)--(7.277,5.785)--(7.278,5.785)%
  --(7.278,5.786)--(7.279,5.786)--(7.280,5.786)--(7.280,5.787)--(7.281,5.787)--(7.281,5.788)%
  --(7.282,5.788)--(7.282,5.789)--(7.283,5.789)--(7.284,5.790)--(7.285,5.791)--(7.286,5.791)%
  --(7.286,5.792)--(7.287,5.792)--(7.287,5.793)--(7.288,5.793)--(7.289,5.793)--(7.289,5.794)%
  --(7.290,5.794)--(7.290,5.795)--(7.291,5.795)--(7.292,5.796)--(7.293,5.796)--(7.293,5.797)%
  --(7.294,5.797)--(7.294,5.798)--(7.295,5.798)--(7.296,5.798)--(7.296,5.799)--(7.297,5.799)%
  --(7.297,5.800)--(7.298,5.800)--(7.299,5.801)--(7.300,5.801)--(7.300,5.802)--(7.301,5.802)%
  --(7.302,5.803)--(7.303,5.803)--(7.303,5.804)--(7.304,5.804)--(7.305,5.804)--(7.305,5.805)%
  --(7.306,5.805)--(7.306,5.806)--(7.307,5.806)--(7.308,5.806)--(7.308,5.807)--(7.309,5.807)%
  --(7.310,5.808)--(7.311,5.808)--(7.311,5.809)--(7.312,5.809)--(7.313,5.809)--(7.313,5.810)%
  --(7.314,5.810)--(7.315,5.810)--(7.315,5.811)--(7.316,5.811)--(7.317,5.811)--(7.317,5.812)%
  --(7.318,5.812)--(7.319,5.813)--(7.320,5.813)--(7.321,5.814)--(7.322,5.814)--(7.323,5.814)%
  --(7.323,5.815)--(7.324,5.815)--(7.325,5.816)--(7.326,5.816)--(7.327,5.816)--(7.327,5.817)%
  --(7.328,5.817)--(7.329,5.817)--(7.329,5.818)--(7.330,5.818)--(7.331,5.818)--(7.331,5.819)%
  --(7.332,5.819)--(7.333,5.819)--(7.334,5.820)--(7.335,5.820)--(7.336,5.820)--(7.336,5.821)%
  --(7.337,5.821)--(7.338,5.821)--(7.339,5.821)--(7.339,5.822)--(7.340,5.822)--(7.341,5.822)%
  --(7.342,5.823)--(7.343,5.823)--(7.344,5.823)--(7.345,5.824)--(7.346,5.824)--(7.347,5.824)%
  --(7.348,5.825)--(7.349,5.825)--(7.350,5.825)--(7.351,5.825)--(7.351,5.826)--(7.352,5.826)%
  --(7.353,5.826)--(7.354,5.826)--(7.355,5.827)--(7.356,5.827)--(7.357,5.827)--(7.358,5.827)%
  --(7.359,5.827)--(7.359,5.828)--(7.360,5.828)--(7.361,5.828)--(7.362,5.828)--(7.363,5.828)%
  --(7.364,5.829)--(7.365,5.829)--(7.366,5.829)--(7.367,5.829)--(7.368,5.829)--(7.369,5.829)%
  --(7.370,5.830)--(7.371,5.830)--(7.372,5.830)--(7.373,5.830)--(7.374,5.830)--(7.375,5.830)%
  --(7.376,5.830)--(7.377,5.830)--(7.378,5.830)--(7.379,5.831)--(7.380,5.831)--(7.381,5.831)%
  --(7.382,5.831)--(7.383,5.831)--(7.384,5.831)--(7.385,5.831)--(7.386,5.831)--(7.387,5.831)%
  --(7.388,5.831)--(7.389,5.831)--(7.390,5.831)--(7.391,5.831)--(7.392,5.831)--(7.393,5.831)%
  --(7.394,5.831)--(7.395,5.831)--(7.396,5.831)--(7.397,5.831)--(7.398,5.831)--(7.399,5.831)%
  --(7.400,5.831)--(7.401,5.831)--(7.402,5.831)--(7.403,5.831)--(7.404,5.830)--(7.405,5.830)%
  --(7.406,5.830)--(7.407,5.830)--(7.408,5.830)--(7.409,5.830)--(7.410,5.830)--(7.411,5.830)%
  --(7.412,5.830)--(7.413,5.830)--(7.414,5.830)--(7.415,5.830)--(7.415,5.829)--(7.416,5.829)%
  --(7.417,5.829)--(7.418,5.829)--(7.419,5.829)--(7.420,5.829)--(7.421,5.829)--(7.422,5.829)%
  --(7.422,5.828)--(7.423,5.828)--(7.424,5.828)--(7.425,5.828)--(7.426,5.828)--(7.427,5.828)%
  --(7.428,5.828)--(7.428,5.827)--(7.429,5.827)--(7.430,5.827)--(7.431,5.827)--(7.432,5.827)%
  --(7.433,5.827)--(7.433,5.826)--(7.434,5.826)--(7.435,5.826)--(7.436,5.826)--(7.437,5.826)%
  --(7.438,5.826)--(7.438,5.825)--(7.439,5.825)--(7.440,5.825)--(7.441,5.825)--(7.442,5.825)%
  --(7.442,5.824)--(7.443,5.824)--(7.444,5.824)--(7.445,5.824)--(7.446,5.824)--(7.446,5.823)%
  --(7.447,5.823)--(7.448,5.823)--(7.449,5.823)--(7.450,5.823)--(7.450,5.822)--(7.451,5.822)%
  --(7.452,5.822)--(7.453,5.822)--(7.453,5.821)--(7.454,5.821)--(7.455,5.821)--(7.456,5.821)%
  --(7.456,5.820)--(7.457,5.820)--(7.458,5.820)--(7.459,5.820)--(7.459,5.819)--(7.460,5.819)%
  --(7.461,5.819)--(7.462,5.819)--(7.462,5.818)--(7.463,5.818)--(7.464,5.818)--(7.465,5.818)%
  --(7.465,5.817)--(7.466,5.817)--(7.467,5.817)--(7.468,5.817)--(7.468,5.816)--(7.469,5.816)%
  --(7.470,5.816)--(7.471,5.816)--(7.471,5.815)--(7.472,5.815)--(7.473,5.815)--(7.473,5.814)%
  --(7.474,5.814)--(7.475,5.814)--(7.476,5.813)--(7.477,5.813)--(7.478,5.813)--(7.478,5.812)%
  --(7.479,5.812)--(7.480,5.812)--(7.480,5.811)--(7.481,5.811)--(7.482,5.811)--(7.483,5.810)%
  --(7.484,5.810)--(7.485,5.810)--(7.485,5.809)--(7.486,5.809)--(7.487,5.809)--(7.487,5.808)%
  --(7.488,5.808)--(7.489,5.808)--(7.490,5.808)--(7.490,5.807)--(7.491,5.807)--(7.492,5.807)%
  --(7.492,5.806)--(7.493,5.806)--(7.494,5.806)--(7.494,5.805)--(7.495,5.805)--(7.496,5.805)%
  --(7.497,5.804)--(7.498,5.804)--(7.499,5.804)--(7.499,5.803)--(7.500,5.803)--(7.501,5.803)%
  --(7.501,5.802)--(7.502,5.802)--(7.503,5.802)--(7.504,5.801)--(7.505,5.801)--(7.506,5.801)%
  --(7.506,5.800)--(7.507,5.800)--(7.508,5.800)--(7.508,5.799)--(7.509,5.799)--(7.510,5.799)%
  --(7.511,5.799)--(7.511,5.798)--(7.512,5.798)--(7.513,5.798)--(7.513,5.797)--(7.514,5.797)%
  --(7.515,5.797)--(7.515,5.796)--(7.516,5.796)--(7.517,5.796)--(7.518,5.796)--(7.518,5.795)%
  --(7.519,5.795)--(7.520,5.795)--(7.520,5.794)--(7.521,5.794)--(7.522,5.794)--(7.523,5.794)%
  --(7.523,5.793)--(7.524,5.793)--(7.525,5.793)--(7.525,5.792)--(7.526,5.792)--(7.527,5.792)%
  --(7.527,5.791)--(7.528,5.791)--(7.529,5.791)--(7.530,5.791)--(7.530,5.790)--(7.531,5.790)%
  --(7.532,5.790)--(7.532,5.789)--(7.533,5.789)--(7.534,5.789)--(7.535,5.789)--(7.535,5.788)%
  --(7.536,5.788)--(7.537,5.788)--(7.537,5.787)--(7.538,5.787)--(7.539,5.787)--(7.539,5.786)%
  --(7.540,5.786)--(7.541,5.786)--(7.542,5.786)--(7.542,5.785)--(7.543,5.785)--(7.544,5.785)%
  --(7.544,5.784)--(7.545,5.784)--(7.546,5.784)--(7.547,5.784)--(7.547,5.783)--(7.548,5.783)%
  --(7.549,5.783)--(7.549,5.782)--(7.550,5.782)--(7.551,5.782)--(7.552,5.781)--(7.553,5.781)%
  --(7.554,5.781)--(7.554,5.780)--(7.555,5.780)--(7.556,5.780)--(7.557,5.779)--(7.558,5.779)%
  --(7.559,5.779)--(7.559,5.778)--(7.560,5.778)--(7.561,5.778)--(7.561,5.777)--(7.562,5.777)%
  --(7.563,5.777)--(7.564,5.777)--(7.564,5.776)--(7.565,5.776)--(7.566,5.776)--(7.566,5.775)%
  --(7.567,5.775)--(7.568,5.775)--(7.569,5.775)--(7.569,5.774)--(7.570,5.774)--(7.571,5.774)%
  --(7.571,5.773)--(7.572,5.773)--(7.573,5.773)--(7.574,5.772)--(7.575,5.772)--(7.576,5.772)%
  --(7.576,5.771)--(7.577,5.771)--(7.578,5.771)--(7.579,5.771)--(7.579,5.770)--(7.580,5.770)%
  --(7.581,5.770)--(7.582,5.769)--(7.583,5.769)--(7.584,5.769)--(7.584,5.768)--(7.585,5.768)%
  --(7.586,5.768)--(7.587,5.768)--(7.587,5.767)--(7.588,5.767)--(7.589,5.767)--(7.590,5.767)%
  --(7.590,5.766)--(7.591,5.766)--(7.592,5.766)--(7.593,5.766)--(7.593,5.765)--(7.594,5.765)%
  --(7.595,5.765)--(7.596,5.765)--(7.596,5.764)--(7.597,5.764)--(7.598,5.764)--(7.599,5.764)%
  --(7.599,5.763)--(7.600,5.763)--(7.601,5.763)--(7.602,5.763)--(7.603,5.762)--(7.604,5.762)%
  --(7.605,5.762)--(7.606,5.762)--(7.606,5.761)--(7.607,5.761)--(7.608,5.761)--(7.609,5.761)%
  --(7.610,5.760)--(7.611,5.760)--(7.612,5.760)--(7.613,5.760)--(7.614,5.759)--(7.615,5.759)%
  --(7.616,5.759)--(7.617,5.759)--(7.618,5.758)--(7.619,5.758)--(7.620,5.758)--(7.621,5.758)%
  --(7.622,5.758)--(7.622,5.757)--(7.623,5.757)--(7.624,5.757)--(7.625,5.757)--(7.626,5.757)%
  --(7.627,5.756)--(7.628,5.756)--(7.629,5.756)--(7.630,5.756)--(7.631,5.756)--(7.632,5.756)%
  --(7.632,5.755)--(7.633,5.755)--(7.634,5.755)--(7.635,5.755)--(7.636,5.755)--(7.637,5.755)%
  --(7.638,5.755)--(7.638,5.754)--(7.639,5.754)--(7.640,5.754)--(7.641,5.754)--(7.642,5.754)%
  --(7.643,5.754)--(7.644,5.754)--(7.644,5.753)--(7.645,5.753)--(7.646,5.753)--(7.647,5.753)%
  --(7.648,5.753)--(7.649,5.753)--(7.650,5.753)--(7.651,5.753)--(7.652,5.753)--(7.653,5.752)%
  --(7.654,5.752)--(7.655,5.752)--(7.656,5.752)--(7.657,5.752)--(7.658,5.752)--(7.659,5.752)%
  --(7.660,5.752)--(7.661,5.752)--(7.662,5.752)--(7.663,5.752)--(7.664,5.752)--(7.665,5.752)%
  --(7.665,5.751)--(7.666,5.751)--(7.667,5.751)--(7.668,5.751)--(7.669,5.751)--(7.670,5.751)%
  --(7.671,5.751)--(7.672,5.751)--(7.673,5.751)--(7.674,5.751)--(7.675,5.751)--(7.676,5.751)%
  --(7.677,5.751)--(7.678,5.751)--(7.679,5.751)--(7.680,5.751)--(7.681,5.751)--(7.682,5.751)%
  --(7.683,5.751)--(7.684,5.751)--(7.685,5.751)--(7.686,5.751)--(7.687,5.751)--(7.688,5.751)%
  --(7.689,5.751)--(7.690,5.751)--(7.691,5.751)--(7.692,5.751)--(7.693,5.751)--(7.694,5.751)%
  --(7.695,5.751)--(7.696,5.751)--(7.697,5.751)--(7.698,5.751)--(7.699,5.751)--(7.700,5.751)%
  --(7.701,5.751)--(7.702,5.751)--(7.703,5.751)--(7.704,5.751)--(7.704,5.752)--(7.705,5.752)%
  --(7.706,5.752)--(7.707,5.752)--(7.708,5.752)--(7.709,5.752)--(7.710,5.752)--(7.711,5.752)%
  --(7.712,5.752)--(7.713,5.752)--(7.714,5.752)--(7.715,5.752)--(7.716,5.752)--(7.717,5.752)%
  --(7.718,5.753)--(7.719,5.753)--(7.720,5.753)--(7.721,5.753)--(7.722,5.753)--(7.723,5.753)%
  --(7.724,5.753)--(7.725,5.753)--(7.726,5.753)--(7.727,5.753)--(7.727,5.754)--(7.728,5.754)%
  --(7.729,5.754)--(7.730,5.754)--(7.731,5.754)--(7.732,5.754)--(7.733,5.754)--(7.734,5.754)%
  --(7.735,5.755)--(7.736,5.755)--(7.737,5.755)--(7.738,5.755)--(7.739,5.755)--(7.740,5.755)%
  --(7.741,5.755)--(7.741,5.756)--(7.742,5.756)--(7.743,5.756)--(7.744,5.756)--(7.745,5.756)%
  --(7.746,5.756)--(7.747,5.756)--(7.747,5.757)--(7.748,5.757)--(7.749,5.757)--(7.750,5.757)%
  --(7.751,5.757)--(7.752,5.757)--(7.752,5.758)--(7.753,5.758)--(7.754,5.758)--(7.755,5.758)%
  --(7.756,5.758)--(7.757,5.758)--(7.758,5.759)--(7.759,5.759)--(7.760,5.759)--(7.761,5.759)%
  --(7.762,5.759)--(7.762,5.760)--(7.763,5.760)--(7.764,5.760)--(7.765,5.760)--(7.766,5.760)%
  --(7.767,5.760)--(7.767,5.761)--(7.768,5.761)--(7.769,5.761)--(7.770,5.761)--(7.771,5.761)%
  --(7.772,5.761)--(7.772,5.762)--(7.773,5.762)--(7.774,5.762)--(7.775,5.762)--(7.776,5.762)%
  --(7.777,5.762)--(7.777,5.763)--(7.778,5.763)--(7.779,5.763)--(7.780,5.763)--(7.781,5.763)%
  --(7.782,5.763)--(7.782,5.764)--(7.783,5.764)--(7.784,5.764)--(7.785,5.764)--(7.786,5.764)%
  --(7.787,5.764)--(7.787,5.765)--(7.788,5.765)--(7.789,5.765)--(7.790,5.765)--(7.791,5.765)%
  --(7.792,5.765)--(7.793,5.765)--(7.793,5.766)--(7.794,5.766)--(7.795,5.766)--(7.796,5.766)%
  --(7.797,5.766)--(7.798,5.766)--(7.798,5.767)--(7.799,5.767)--(7.800,5.767)--(7.801,5.767)%
  --(7.802,5.767)--(7.803,5.767)--(7.804,5.767)--(7.804,5.768)--(7.805,5.768)--(7.806,5.768)%
  --(7.807,5.768)--(7.808,5.768)--(7.809,5.768)--(7.810,5.768)--(7.810,5.769)--(7.811,5.769)%
  --(7.812,5.769)--(7.813,5.769)--(7.814,5.769)--(7.815,5.769)--(7.816,5.769)--(7.817,5.770)%
  --(7.818,5.770)--(7.819,5.770)--(7.820,5.770)--(7.821,5.770)--(7.822,5.770)--(7.823,5.770)%
  --(7.823,5.771)--(7.824,5.771)--(7.825,5.771)--(7.826,5.771)--(7.827,5.771)--(7.828,5.771)%
  --(7.829,5.771)--(7.830,5.771)--(7.830,5.772)--(7.831,5.772)--(7.832,5.772)--(7.833,5.772)%
  --(7.834,5.772)--(7.835,5.772)--(7.836,5.772)--(7.837,5.772)--(7.837,5.773)--(7.838,5.773)%
  --(7.839,5.773)--(7.840,5.773)--(7.841,5.773)--(7.842,5.773)--(7.843,5.773)--(7.844,5.773)%
  --(7.845,5.773)--(7.845,5.774)--(7.846,5.774)--(7.847,5.774)--(7.848,5.774)--(7.849,5.774)%
  --(7.850,5.774)--(7.851,5.774)--(7.852,5.774)--(7.853,5.774)--(7.853,5.775)--(7.854,5.775)%
  --(7.855,5.775)--(7.856,5.775)--(7.857,5.775)--(7.858,5.775)--(7.859,5.775)--(7.860,5.775)%
  --(7.861,5.775)--(7.862,5.775)--(7.862,5.776)--(7.863,5.776)--(7.864,5.776)--(7.865,5.776)%
  --(7.866,5.776)--(7.867,5.776)--(7.868,5.776)--(7.869,5.776)--(7.870,5.776)--(7.871,5.776)%
  --(7.872,5.776)--(7.872,5.777)--(7.873,5.777)--(7.874,5.777)--(7.875,5.777)--(7.876,5.777)%
  --(7.877,5.777)--(7.878,5.777)--(7.879,5.777)--(7.880,5.777)--(7.881,5.777)--(7.882,5.777)%
  --(7.883,5.777)--(7.884,5.777)--(7.884,5.778)--(7.885,5.778)--(7.886,5.778)--(7.887,5.778)%
  --(7.888,5.778)--(7.889,5.778)--(7.890,5.778)--(7.891,5.778)--(7.892,5.778)--(7.893,5.778)%
  --(7.894,5.778)--(7.895,5.778)--(7.896,5.778)--(7.897,5.778)--(7.898,5.778)--(7.898,5.779)%
  --(7.899,5.779)--(7.900,5.779)--(7.901,5.779)--(7.902,5.779)--(7.903,5.779)--(7.904,5.779)%
  --(7.905,5.779)--(7.906,5.779)--(7.907,5.779)--(7.908,5.779)--(7.909,5.779)--(7.910,5.779)%
  --(7.911,5.779)--(7.912,5.779)--(7.913,5.779)--(7.914,5.779)--(7.915,5.779)--(7.916,5.779)%
  --(7.917,5.779)--(7.918,5.779)--(7.919,5.780)--(7.920,5.780)--(7.921,5.780)--(7.922,5.780)%
  --(7.923,5.780)--(7.924,5.780)--(7.925,5.780)--(7.926,5.780)--(7.927,5.780)--(7.928,5.780)%
  --(7.929,5.780)--(7.930,5.780)--(7.931,5.780)--(7.932,5.780)--(7.933,5.780)--(7.934,5.780)%
  --(7.935,5.780)--(7.936,5.780)--(7.937,5.780)--(7.938,5.780)--(7.939,5.780)--(7.940,5.780)%
  --(7.941,5.780)--(7.942,5.780)--(7.943,5.780)--(7.944,5.780)--(7.945,5.780)--(7.946,5.780)%
  --(7.947,5.780);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,6.742)--(1.136,4.818)--(7.947,4.818)--(7.947,6.742)--cycle;
\node[gp node center] at (4.541,7.204) {Qubit: Envelope for carrier wave frequency $\Omega^1=-\xi_1$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.136cm}{4.818cm}}{\pgfpoint{7.947cm}{6.742cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (7.947,0.985)--(7.767,0.985);
\node[gp node right] at (0.952,0.985) {$-6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,1.306)--(7.947,1.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.306)--(1.316,1.306);
\draw[gp path] (7.947,1.306)--(7.767,1.306);
\node[gp node right] at (0.952,1.306) {$-4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,1.626)--(7.947,1.626);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.626)--(1.316,1.626);
\draw[gp path] (7.947,1.626)--(7.767,1.626);
\node[gp node right] at (0.952,1.626) {$-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,1.947)--(7.947,1.947);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.947)--(1.316,1.947);
\draw[gp path] (7.947,1.947)--(7.767,1.947);
\node[gp node right] at (0.952,1.947) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,2.268)--(6.111,2.268);
\draw[gp path] (7.763,2.268)--(7.947,2.268);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,2.268)--(1.316,2.268);
\draw[gp path] (7.947,2.268)--(7.767,2.268);
\node[gp node right] at (0.952,2.268) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,2.588)--(6.111,2.588);
\draw[gp path] (7.763,2.588)--(7.947,2.588);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,2.588)--(1.316,2.588);
\draw[gp path] (7.947,2.588)--(7.767,2.588);
\node[gp node right] at (0.952,2.588) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,2.909)--(7.947,2.909);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,2.909)--(1.316,2.909);
\draw[gp path] (7.947,2.909)--(7.767,2.909);
\node[gp node right] at (0.952,2.909) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,0.985)--(1.136,2.909);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,2.909)--(1.136,2.729);
\node[gp node center] at (1.136,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.498,0.985)--(2.498,2.909);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.498,0.985)--(2.498,1.165);
\draw[gp path] (2.498,2.909)--(2.498,2.729);
\node[gp node center] at (2.498,0.677) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.860,0.985)--(3.860,2.909);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.860,0.985)--(3.860,1.165);
\draw[gp path] (3.860,2.909)--(3.860,2.729);
\node[gp node center] at (3.860,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.223,0.985)--(5.223,2.909);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.223,0.985)--(5.223,1.165);
\draw[gp path] (5.223,2.909)--(5.223,2.729);
\node[gp node center] at (5.223,0.677) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.585,0.985)--(6.585,2.113);
\draw[gp path] (6.585,2.729)--(6.585,2.909);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.585,0.985)--(6.585,1.165);
\draw[gp path] (6.585,2.909)--(6.585,2.729);
\node[gp node center] at (6.585,0.677) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,2.909);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,2.909)--(7.947,2.729);
\node[gp node center] at (7.947,0.677) {$2.5$};
\draw[gp path] (1.136,2.909)--(1.136,0.985)--(7.947,0.985)--(7.947,2.909)--cycle;
\node[gp node center,rotate=-270] at (0.292,1.947) {Drive strength (MHz)};
\node[gp node center] at (4.541,0.215) {time ($\mu$s)};
\node[gp node right] at (6.479,2.575) {Re};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (6.663,2.575)--(7.579,2.575);
\draw[gp path] (1.136,1.947)--(1.137,1.947)--(1.138,1.947)--(1.139,1.947)--(1.140,1.947)%
  --(1.140,1.948)--(1.141,1.948)--(1.142,1.948)--(1.143,1.948)--(1.143,1.949)--(1.144,1.949)%
  --(1.145,1.950)--(1.146,1.950)--(1.146,1.951)--(1.147,1.951)--(1.147,1.952)--(1.148,1.952)%
  --(1.149,1.952)--(1.149,1.953)--(1.150,1.953)--(1.150,1.954)--(1.151,1.954)--(1.151,1.955)%
  --(1.152,1.955)--(1.152,1.956)--(1.153,1.956)--(1.153,1.957)--(1.154,1.958)--(1.155,1.959)%
  --(1.155,1.960)--(1.156,1.960)--(1.156,1.961)--(1.157,1.962)--(1.157,1.963)--(1.158,1.963)%
  --(1.158,1.964)--(1.159,1.965)--(1.159,1.966)--(1.160,1.966)--(1.160,1.967)--(1.161,1.968)%
  --(1.161,1.969)--(1.162,1.970)--(1.162,1.971)--(1.163,1.972)--(1.163,1.973)--(1.164,1.973)%
  --(1.164,1.974)--(1.164,1.975)--(1.165,1.975)--(1.165,1.976)--(1.165,1.977)--(1.166,1.977)%
  --(1.166,1.978)--(1.167,1.979)--(1.167,1.980)--(1.167,1.981)--(1.168,1.981)--(1.168,1.982)%
  --(1.168,1.983)--(1.169,1.984)--(1.169,1.985)--(1.170,1.986)--(1.170,1.987)--(1.170,1.988)%
  --(1.171,1.988)--(1.171,1.989)--(1.171,1.990)--(1.172,1.991)--(1.172,1.992)--(1.173,1.993)%
  --(1.173,1.994)--(1.173,1.995)--(1.174,1.996)--(1.174,1.997)--(1.174,1.998)--(1.175,1.998)%
  --(1.175,1.999)--(1.175,2.000)--(1.176,2.001)--(1.176,2.002)--(1.176,2.003)--(1.177,2.004)%
  --(1.177,2.005)--(1.177,2.006)--(1.178,2.007)--(1.178,2.008)--(1.179,2.009)--(1.179,2.010)%
  --(1.179,2.011)--(1.180,2.012)--(1.180,2.013)--(1.180,2.014)--(1.180,2.015)--(1.181,2.016)%
  --(1.181,2.017)--(1.181,2.018)--(1.182,2.019)--(1.182,2.020)--(1.182,2.021)--(1.183,2.022)%
  --(1.183,2.023)--(1.183,2.024)--(1.184,2.025)--(1.184,2.026)--(1.184,2.027)--(1.184,2.028)%
  --(1.185,2.029)--(1.185,2.030)--(1.185,2.031)--(1.186,2.032)--(1.186,2.033)--(1.186,2.034)%
  --(1.187,2.035)--(1.187,2.036)--(1.187,2.037)--(1.187,2.038)--(1.188,2.039)--(1.188,2.040)%
  --(1.188,2.041)--(1.189,2.042)--(1.189,2.043)--(1.189,2.044)--(1.189,2.045)--(1.190,2.046)%
  --(1.190,2.047)--(1.190,2.048)--(1.190,2.049)--(1.191,2.050)--(1.191,2.051)--(1.191,2.052)%
  --(1.192,2.053)--(1.192,2.054)--(1.192,2.055)--(1.192,2.056)--(1.193,2.057)--(1.193,2.058)%
  --(1.193,2.060)--(1.193,2.061)--(1.194,2.062)--(1.194,2.063)--(1.194,2.064)--(1.195,2.065)%
  --(1.195,2.066)--(1.195,2.067)--(1.195,2.068)--(1.196,2.069)--(1.196,2.070)--(1.196,2.072)%
  --(1.196,2.073)--(1.197,2.074)--(1.197,2.075)--(1.197,2.076)--(1.198,2.077)--(1.198,2.078)%
  --(1.198,2.080)--(1.198,2.081)--(1.199,2.082)--(1.199,2.083)--(1.199,2.084)--(1.199,2.085)%
  --(1.200,2.087)--(1.200,2.088)--(1.200,2.089)--(1.201,2.090)--(1.201,2.092)--(1.201,2.093)%
  --(1.201,2.094)--(1.202,2.095)--(1.202,2.096)--(1.202,2.098)--(1.202,2.099)--(1.203,2.100)%
  --(1.203,2.101)--(1.203,2.103)--(1.204,2.104)--(1.204,2.105)--(1.204,2.106)--(1.204,2.108)%
  --(1.205,2.109)--(1.205,2.110)--(1.205,2.112)--(1.205,2.113)--(1.206,2.114)--(1.206,2.116)%
  --(1.206,2.117)--(1.207,2.118)--(1.207,2.119)--(1.207,2.121)--(1.207,2.122)--(1.208,2.123)%
  --(1.208,2.125)--(1.208,2.126)--(1.208,2.128)--(1.209,2.129)--(1.209,2.130)--(1.209,2.132)%
  --(1.210,2.133)--(1.210,2.134)--(1.210,2.136)--(1.210,2.137)--(1.211,2.139)--(1.211,2.140)%
  --(1.211,2.141)--(1.211,2.143)--(1.212,2.144)--(1.212,2.146)--(1.212,2.147)--(1.213,2.148)%
  --(1.213,2.150)--(1.213,2.151)--(1.213,2.153)--(1.214,2.154)--(1.214,2.156)--(1.214,2.157)%
  --(1.214,2.159)--(1.215,2.160)--(1.215,2.162)--(1.215,2.163)--(1.216,2.165)--(1.216,2.166)%
  --(1.216,2.168)--(1.216,2.169)--(1.217,2.171)--(1.217,2.172)--(1.217,2.174)--(1.217,2.175)%
  --(1.218,2.177)--(1.218,2.178)--(1.218,2.180)--(1.219,2.181)--(1.219,2.183)--(1.219,2.184)%
  --(1.219,2.186)--(1.220,2.187)--(1.220,2.189)--(1.220,2.191)--(1.220,2.192)--(1.221,2.194)%
  --(1.221,2.195)--(1.221,2.197)--(1.222,2.199)--(1.222,2.200)--(1.222,2.202)--(1.222,2.203)%
  --(1.223,2.205)--(1.223,2.207)--(1.223,2.208)--(1.223,2.210)--(1.224,2.212)--(1.224,2.213)%
  --(1.224,2.215)--(1.225,2.216)--(1.225,2.218)--(1.225,2.220)--(1.225,2.221)--(1.226,2.223)%
  --(1.226,2.225)--(1.226,2.227)--(1.226,2.228)--(1.227,2.230)--(1.227,2.232)--(1.227,2.233)%
  --(1.228,2.235)--(1.228,2.237)--(1.228,2.238)--(1.228,2.240)--(1.229,2.242)--(1.229,2.244)%
  --(1.229,2.245)--(1.229,2.247)--(1.230,2.249)--(1.230,2.251)--(1.230,2.252)--(1.231,2.254)%
  --(1.231,2.256)--(1.231,2.257)--(1.231,2.259)--(1.232,2.261)--(1.232,2.263)--(1.232,2.264)%
  --(1.232,2.266)--(1.233,2.268)--(1.233,2.269)--(1.233,2.271)--(1.234,2.272)--(1.234,2.274)%
  --(1.234,2.276)--(1.234,2.277)--(1.235,2.279)--(1.235,2.280)--(1.235,2.282)--(1.235,2.284)%
  --(1.236,2.285)--(1.236,2.287)--(1.236,2.288)--(1.237,2.290)--(1.237,2.291)--(1.237,2.293)%
  --(1.237,2.295)--(1.238,2.296)--(1.238,2.298)--(1.238,2.299)--(1.238,2.301)--(1.239,2.302)%
  --(1.239,2.304)--(1.239,2.305)--(1.240,2.306)--(1.240,2.308)--(1.240,2.309)--(1.240,2.311)%
  --(1.241,2.312)--(1.241,2.314)--(1.241,2.315)--(1.241,2.317)--(1.242,2.318)--(1.242,2.319)%
  --(1.242,2.321)--(1.243,2.322)--(1.243,2.323)--(1.243,2.325)--(1.243,2.326)--(1.244,2.328)%
  --(1.244,2.329)--(1.244,2.330)--(1.244,2.332)--(1.245,2.333)--(1.245,2.334)--(1.245,2.336)%
  --(1.246,2.337)--(1.246,2.338)--(1.246,2.339)--(1.246,2.341)--(1.247,2.342)--(1.247,2.343)%
  --(1.247,2.345)--(1.247,2.346)--(1.248,2.347)--(1.248,2.348)--(1.248,2.349)--(1.249,2.351)%
  --(1.249,2.352)--(1.249,2.353)--(1.249,2.354)--(1.250,2.355)--(1.250,2.357)--(1.250,2.358)%
  --(1.250,2.359)--(1.251,2.360)--(1.251,2.361)--(1.251,2.362)--(1.252,2.364)--(1.252,2.365)%
  --(1.252,2.366)--(1.252,2.367)--(1.253,2.368)--(1.253,2.369)--(1.253,2.370)--(1.253,2.371)%
  --(1.254,2.372)--(1.254,2.373)--(1.254,2.375)--(1.255,2.376)--(1.255,2.377)--(1.255,2.378)%
  --(1.255,2.379)--(1.256,2.380)--(1.256,2.381)--(1.256,2.382)--(1.256,2.383)--(1.257,2.384)%
  --(1.257,2.385)--(1.257,2.386)--(1.258,2.387)--(1.258,2.388)--(1.258,2.389)--(1.258,2.390)%
  --(1.259,2.390)--(1.259,2.391)--(1.259,2.392)--(1.259,2.393)--(1.260,2.394)--(1.260,2.395)%
  --(1.260,2.396)--(1.261,2.397)--(1.261,2.398)--(1.261,2.399)--(1.262,2.400)--(1.262,2.401)%
  --(1.262,2.402)--(1.262,2.403)--(1.263,2.404)--(1.263,2.405)--(1.264,2.406)--(1.264,2.407)%
  --(1.264,2.408)--(1.265,2.409)--(1.265,2.410)--(1.265,2.411)--(1.266,2.412)--(1.266,2.413)%
  --(1.266,2.414)--(1.267,2.415)--(1.267,2.416)--(1.267,2.417)--(1.268,2.417)--(1.268,2.418)%
  --(1.268,2.419)--(1.269,2.420)--(1.269,2.421)--(1.269,2.422)--(1.270,2.422)--(1.270,2.423)%
  --(1.270,2.424)--(1.271,2.424)--(1.271,2.425)--(1.271,2.426)--(1.272,2.427)--(1.272,2.428)%
  --(1.273,2.429)--(1.273,2.430)--(1.274,2.430)--(1.274,2.431)--(1.274,2.432)--(1.275,2.432)%
  --(1.275,2.433)--(1.275,2.434)--(1.276,2.434)--(1.276,2.435)--(1.277,2.436)--(1.277,2.437)%
  --(1.278,2.437)--(1.278,2.438)--(1.278,2.439)--(1.279,2.439)--(1.279,2.440)--(1.280,2.440)%
  --(1.280,2.441)--(1.281,2.441)--(1.281,2.442)--(1.282,2.443)--(1.283,2.444)--(1.284,2.445)%
  --(1.285,2.445)--(1.285,2.446)--(1.286,2.446)--(1.286,2.447)--(1.287,2.447)--(1.288,2.447)%
  --(1.288,2.448)--(1.289,2.448)--(1.290,2.448)--(1.291,2.448)--(1.292,2.448)--(1.293,2.448)%
  --(1.294,2.448)--(1.295,2.448)--(1.296,2.448)--(1.297,2.447)--(1.298,2.447)--(1.299,2.446)%
  --(1.300,2.446)--(1.300,2.445)--(1.301,2.445)--(1.301,2.444)--(1.302,2.444)--(1.302,2.443)%
  --(1.303,2.443)--(1.303,2.442)--(1.304,2.442)--(1.304,2.441)--(1.305,2.441)--(1.305,2.440)%
  --(1.306,2.439)--(1.307,2.438)--(1.307,2.437)--(1.308,2.436)--(1.308,2.435)--(1.309,2.435)%
  --(1.309,2.434)--(1.310,2.433)--(1.310,2.432)--(1.311,2.431)--(1.311,2.430)--(1.312,2.429)%
  --(1.312,2.428)--(1.313,2.428)--(1.313,2.427)--(1.313,2.426)--(1.314,2.425)--(1.314,2.424)%
  --(1.315,2.423)--(1.315,2.422)--(1.316,2.421)--(1.316,2.420)--(1.316,2.419)--(1.317,2.418)%
  --(1.317,2.417)--(1.317,2.416)--(1.318,2.416)--(1.318,2.415)--(1.318,2.414)--(1.319,2.413)%
  --(1.319,2.412)--(1.319,2.411)--(1.320,2.411)--(1.320,2.410)--(1.320,2.409)--(1.320,2.408)%
  --(1.321,2.407)--(1.321,2.406)--(1.322,2.405)--(1.322,2.404)--(1.322,2.403)--(1.323,2.402)%
  --(1.323,2.401)--(1.323,2.400)--(1.323,2.399)--(1.324,2.398)--(1.324,2.397)--(1.325,2.396)%
  --(1.325,2.395)--(1.325,2.394)--(1.325,2.393)--(1.326,2.393)--(1.326,2.392)--(1.326,2.391)%
  --(1.326,2.390)--(1.327,2.389)--(1.327,2.388)--(1.328,2.387)--(1.328,2.386)--(1.328,2.385)%
  --(1.328,2.384)--(1.329,2.384)--(1.329,2.383)--(1.329,2.382)--(1.329,2.381)--(1.330,2.380)%
  --(1.330,2.379)--(1.331,2.378)--(1.331,2.377)--(1.331,2.376)--(1.332,2.375)--(1.332,2.374)%
  --(1.332,2.373)--(1.332,2.372)--(1.333,2.372)--(1.333,2.371)--(1.333,2.370)--(1.334,2.369)%
  --(1.334,2.368)--(1.334,2.367)--(1.335,2.366)--(1.335,2.365)--(1.335,2.364)--(1.336,2.363)%
  --(1.336,2.362)--(1.337,2.361)--(1.337,2.360)--(1.337,2.359)--(1.338,2.358)--(1.338,2.357)%
  --(1.338,2.356)--(1.338,2.355)--(1.339,2.355)--(1.339,2.354)--(1.339,2.353)--(1.340,2.352)%
  --(1.340,2.351)--(1.340,2.350)--(1.341,2.349)--(1.341,2.348)--(1.341,2.347)--(1.342,2.347)%
  --(1.342,2.346)--(1.342,2.345)--(1.343,2.344)--(1.343,2.343)--(1.343,2.342)--(1.344,2.341)%
  --(1.344,2.340)--(1.344,2.339)--(1.345,2.338)--(1.345,2.337)--(1.346,2.336)--(1.346,2.335)%
  --(1.346,2.334)--(1.347,2.333)--(1.347,2.332)--(1.347,2.331)--(1.348,2.331)--(1.348,2.330)%
  --(1.348,2.329)--(1.349,2.328)--(1.349,2.327)--(1.349,2.326)--(1.350,2.326)--(1.350,2.325)%
  --(1.350,2.324)--(1.351,2.323)--(1.351,2.322)--(1.351,2.321)--(1.352,2.321)--(1.352,2.320)%
  --(1.352,2.319)--(1.353,2.318)--(1.353,2.317)--(1.353,2.316)--(1.354,2.315)--(1.354,2.314)%
  --(1.354,2.313)--(1.355,2.313)--(1.355,2.312)--(1.355,2.311)--(1.356,2.311)--(1.356,2.310)%
  --(1.356,2.309)--(1.357,2.308)--(1.357,2.307)--(1.357,2.306)--(1.358,2.305)--(1.358,2.304)%
  --(1.359,2.303)--(1.359,2.302)--(1.359,2.301)--(1.360,2.301)--(1.360,2.300)--(1.360,2.299)%
  --(1.361,2.298)--(1.361,2.297)--(1.362,2.296)--(1.362,2.295)--(1.362,2.294)--(1.363,2.294)%
  --(1.363,2.293)--(1.363,2.292)--(1.364,2.291)--(1.364,2.290)--(1.365,2.289)--(1.365,2.288)%
  --(1.366,2.287)--(1.366,2.286)--(1.366,2.285)--(1.367,2.284)--(1.367,2.283)--(1.368,2.283)%
  --(1.368,2.282)--(1.368,2.281)--(1.369,2.280)--(1.369,2.279)--(1.369,2.278)--(1.370,2.278)%
  --(1.370,2.277)--(1.371,2.276)--(1.371,2.275)--(1.371,2.274)--(1.372,2.274)--(1.372,2.273)%
  --(1.372,2.272)--(1.373,2.271)--(1.373,2.270)--(1.374,2.270)--(1.374,2.269)--(1.374,2.268)%
  --(1.375,2.267)--(1.375,2.266)--(1.376,2.265)--(1.376,2.264)--(1.377,2.263)--(1.377,2.262)%
  --(1.378,2.261)--(1.378,2.260)--(1.379,2.259)--(1.379,2.258)--(1.380,2.257)--(1.380,2.256)%
  --(1.381,2.255)--(1.381,2.254)--(1.382,2.253)--(1.382,2.252)--(1.383,2.251)--(1.383,2.250)%
  --(1.384,2.249)--(1.384,2.248)--(1.385,2.247)--(1.385,2.246)--(1.386,2.246)--(1.386,2.245)%
  --(1.386,2.244)--(1.387,2.244)--(1.387,2.243)--(1.387,2.242)--(1.388,2.242)--(1.388,2.241)%
  --(1.389,2.240)--(1.389,2.239)--(1.390,2.238)--(1.390,2.237)--(1.391,2.236)--(1.391,2.235)%
  --(1.392,2.235)--(1.392,2.234)--(1.392,2.233)--(1.393,2.233)--(1.393,2.232)--(1.393,2.231)%
  --(1.394,2.231)--(1.394,2.230)--(1.395,2.230)--(1.395,2.229)--(1.395,2.228)--(1.396,2.228)%
  --(1.396,2.227)--(1.396,2.226)--(1.397,2.226)--(1.397,2.225)--(1.398,2.225)--(1.398,2.224)%
  --(1.398,2.223)--(1.399,2.223)--(1.399,2.222)--(1.399,2.221)--(1.400,2.221)--(1.400,2.220)%
  --(1.401,2.220)--(1.401,2.219)--(1.401,2.218)--(1.402,2.218)--(1.402,2.217)--(1.403,2.216)%
  --(1.403,2.215)--(1.404,2.215)--(1.404,2.214)--(1.405,2.213)--(1.405,2.212)--(1.406,2.212)%
  --(1.406,2.211)--(1.407,2.210)--(1.407,2.209)--(1.408,2.209)--(1.408,2.208)--(1.409,2.207)%
  --(1.409,2.206)--(1.410,2.206)--(1.410,2.205)--(1.411,2.205)--(1.411,2.204)--(1.411,2.203)%
  --(1.412,2.203)--(1.412,2.202)--(1.413,2.202)--(1.413,2.201)--(1.414,2.200)--(1.414,2.199)%
  --(1.415,2.199)--(1.415,2.198)--(1.416,2.198)--(1.416,2.197)--(1.417,2.196)--(1.417,2.195)%
  --(1.418,2.195)--(1.418,2.194)--(1.419,2.194)--(1.419,2.193)--(1.420,2.193)--(1.420,2.192)%
  --(1.420,2.191)--(1.421,2.191)--(1.421,2.190)--(1.422,2.190)--(1.422,2.189)--(1.423,2.189)%
  --(1.423,2.188)--(1.423,2.187)--(1.424,2.187)--(1.424,2.186)--(1.425,2.186)--(1.425,2.185)%
  --(1.426,2.185)--(1.426,2.184)--(1.426,2.183)--(1.427,2.183)--(1.427,2.182)--(1.428,2.182)%
  --(1.428,2.181)--(1.429,2.181)--(1.429,2.180)--(1.429,2.179)--(1.430,2.179)--(1.430,2.178)%
  --(1.431,2.178)--(1.431,2.177)--(1.432,2.177)--(1.432,2.176)--(1.432,2.175)--(1.433,2.175)%
  --(1.433,2.174)--(1.434,2.174)--(1.434,2.173)--(1.435,2.172)--(1.435,2.171)--(1.436,2.171)%
  --(1.436,2.170)--(1.437,2.170)--(1.437,2.169)--(1.438,2.168)--(1.438,2.167)--(1.439,2.167)%
  --(1.439,2.166)--(1.440,2.165)--(1.441,2.164)--(1.441,2.163)--(1.442,2.163)--(1.442,2.162)%
  --(1.442,2.161)--(1.443,2.161)--(1.443,2.160)--(1.444,2.160)--(1.444,2.159)--(1.445,2.158)%
  --(1.445,2.157)--(1.446,2.157)--(1.446,2.156)--(1.447,2.156)--(1.447,2.155)--(1.448,2.154)%
  --(1.448,2.153)--(1.449,2.153)--(1.449,2.152)--(1.450,2.152)--(1.450,2.151)--(1.450,2.150)%
  --(1.451,2.150)--(1.451,2.149)--(1.452,2.148)--(1.453,2.147)--(1.453,2.146)--(1.454,2.146)%
  --(1.454,2.145)--(1.454,2.144)--(1.455,2.144)--(1.455,2.143)--(1.456,2.143)--(1.456,2.142)%
  --(1.457,2.141)--(1.457,2.140)--(1.458,2.140)--(1.458,2.139)--(1.459,2.139)--(1.459,2.138)%
  --(1.459,2.137)--(1.460,2.137)--(1.460,2.136)--(1.461,2.135)--(1.462,2.134)--(1.462,2.133)%
  --(1.463,2.133)--(1.463,2.132)--(1.463,2.131)--(1.464,2.131)--(1.464,2.130)--(1.465,2.130)%
  --(1.465,2.129)--(1.466,2.128)--(1.466,2.127)--(1.467,2.127)--(1.467,2.126)--(1.468,2.125)%
  --(1.468,2.124)--(1.469,2.124)--(1.469,2.123)--(1.470,2.122)--(1.470,2.121)--(1.471,2.121)%
  --(1.471,2.120)--(1.472,2.119)--(1.472,2.118)--(1.473,2.118)--(1.473,2.117)--(1.474,2.116)%
  --(1.474,2.115)--(1.475,2.115)--(1.475,2.114)--(1.476,2.113)--(1.476,2.112)--(1.477,2.112)%
  --(1.477,2.111)--(1.478,2.110)--(1.478,2.109)--(1.479,2.109)--(1.479,2.108)--(1.480,2.107)%
  --(1.480,2.106)--(1.481,2.106)--(1.481,2.105)--(1.481,2.104)--(1.482,2.104)--(1.482,2.103)%
  --(1.483,2.103)--(1.483,2.102)--(1.483,2.101)--(1.484,2.101)--(1.484,2.100)--(1.485,2.099)%
  --(1.486,2.098)--(1.486,2.097)--(1.487,2.096)--(1.487,2.095)--(1.488,2.095)--(1.488,2.094)%
  --(1.489,2.093)--(1.489,2.092)--(1.490,2.092)--(1.490,2.091)--(1.490,2.090)--(1.491,2.090)%
  --(1.491,2.089)--(1.492,2.089)--(1.492,2.088)--(1.493,2.087)--(1.493,2.086)--(1.494,2.085)%
  --(1.495,2.084)--(1.495,2.083)--(1.496,2.082)--(1.496,2.081)--(1.497,2.081)--(1.497,2.080)%
  --(1.498,2.079)--(1.498,2.078)--(1.499,2.078)--(1.499,2.077)--(1.499,2.076)--(1.500,2.076)%
  --(1.500,2.075)--(1.501,2.075)--(1.501,2.074)--(1.501,2.073)--(1.502,2.073)--(1.502,2.072)%
  --(1.502,2.071)--(1.503,2.071)--(1.503,2.070)--(1.504,2.070)--(1.504,2.069)--(1.504,2.068)%
  --(1.505,2.068)--(1.505,2.067)--(1.506,2.066)--(1.506,2.065)--(1.507,2.065)--(1.507,2.064)%
  --(1.508,2.063)--(1.508,2.062)--(1.509,2.061)--(1.509,2.060)--(1.510,2.060)--(1.510,2.059)%
  --(1.511,2.058)--(1.511,2.057)--(1.512,2.056)--(1.513,2.055)--(1.513,2.054)--(1.514,2.053)%
  --(1.514,2.052)--(1.515,2.051)--(1.516,2.050)--(1.516,2.049)--(1.517,2.048)--(1.517,2.047)%
  --(1.518,2.046)--(1.518,2.045)--(1.519,2.045)--(1.519,2.044)--(1.520,2.043)--(1.520,2.042)%
  --(1.521,2.041)--(1.521,2.040)--(1.522,2.040)--(1.522,2.039)--(1.522,2.038)--(1.523,2.038)%
  --(1.523,2.037)--(1.523,2.036)--(1.524,2.036)--(1.524,2.035)--(1.525,2.034)--(1.525,2.033)%
  --(1.526,2.033)--(1.526,2.032)--(1.526,2.031)--(1.527,2.031)--(1.527,2.030)--(1.527,2.029)%
  --(1.528,2.029)--(1.528,2.028)--(1.529,2.027)--(1.529,2.026)--(1.530,2.025)--(1.530,2.024)%
  --(1.531,2.023)--(1.531,2.022)--(1.532,2.022)--(1.532,2.021)--(1.532,2.020)--(1.533,2.020)%
  --(1.533,2.019)--(1.533,2.018)--(1.534,2.018)--(1.534,2.017)--(1.535,2.016)--(1.535,2.015)%
  --(1.536,2.014)--(1.536,2.013)--(1.537,2.012)--(1.537,2.011)--(1.538,2.011)--(1.538,2.010)%
  --(1.538,2.009)--(1.539,2.009)--(1.539,2.008)--(1.539,2.007)--(1.540,2.007)--(1.540,2.006)%
  --(1.541,2.005)--(1.541,2.004)--(1.542,2.003)--(1.542,2.002)--(1.542,2.001)--(1.543,2.001)%
  --(1.543,2.000)--(1.544,1.999)--(1.544,1.998)--(1.545,1.997)--(1.545,1.996)--(1.546,1.995)%
  --(1.546,1.994)--(1.547,1.994)--(1.547,1.993)--(1.547,1.992)--(1.548,1.991)--(1.548,1.990)%
  --(1.549,1.989)--(1.549,1.988)--(1.550,1.988)--(1.550,1.987)--(1.550,1.986)--(1.551,1.985)%
  --(1.551,1.984)--(1.552,1.983)--(1.552,1.982)--(1.553,1.982)--(1.553,1.981)--(1.553,1.980)%
  --(1.554,1.979)--(1.554,1.978)--(1.555,1.977)--(1.555,1.976)--(1.556,1.976)--(1.556,1.975)%
  --(1.556,1.974)--(1.557,1.973)--(1.557,1.972)--(1.558,1.971)--(1.558,1.970)--(1.559,1.969)%
  --(1.559,1.968)--(1.560,1.967)--(1.560,1.966)--(1.560,1.965)--(1.561,1.965)--(1.561,1.964)%
  --(1.562,1.963)--(1.562,1.962)--(1.562,1.961)--(1.563,1.961)--(1.563,1.960)--(1.563,1.959)%
  --(1.564,1.959)--(1.564,1.958)--(1.564,1.957)--(1.565,1.957)--(1.565,1.956)--(1.565,1.955)%
  --(1.566,1.955)--(1.566,1.954)--(1.566,1.953)--(1.567,1.952)--(1.567,1.951)--(1.568,1.951)%
  --(1.568,1.950)--(1.568,1.949)--(1.569,1.948)--(1.569,1.947)--(1.569,1.946)--(1.570,1.946)%
  --(1.570,1.945)--(1.571,1.944)--(1.571,1.943)--(1.571,1.942)--(1.572,1.942)--(1.572,1.941)%
  --(1.572,1.940)--(1.573,1.939)--(1.573,1.938)--(1.574,1.938)--(1.574,1.937)--(1.574,1.936)%
  --(1.575,1.935)--(1.575,1.934)--(1.575,1.933)--(1.576,1.933)--(1.576,1.932)--(1.577,1.931)%
  --(1.577,1.930)--(1.577,1.929)--(1.578,1.928)--(1.578,1.927)--(1.579,1.926)--(1.579,1.925)%
  --(1.580,1.924)--(1.580,1.923)--(1.580,1.922)--(1.581,1.922)--(1.581,1.921)--(1.581,1.920)%
  --(1.582,1.919)--(1.582,1.918)--(1.583,1.917)--(1.583,1.916)--(1.584,1.915)--(1.584,1.914)%
  --(1.584,1.913)--(1.585,1.912)--(1.585,1.911)--(1.586,1.911)--(1.586,1.910)--(1.586,1.909)%
  --(1.587,1.908)--(1.587,1.907)--(1.587,1.906)--(1.588,1.906)--(1.588,1.905)--(1.588,1.904)%
  --(1.589,1.904)--(1.589,1.903)--(1.589,1.902)--(1.590,1.901)--(1.590,1.900)--(1.590,1.899)%
  --(1.591,1.899)--(1.591,1.898)--(1.591,1.897)--(1.592,1.897)--(1.592,1.896)--(1.592,1.895)%
  --(1.593,1.894)--(1.593,1.893)--(1.593,1.892)--(1.594,1.892)--(1.594,1.891)--(1.594,1.890)%
  --(1.595,1.890)--(1.595,1.889)--(1.595,1.888)--(1.596,1.887)--(1.596,1.886)--(1.596,1.885)%
  --(1.597,1.884)--(1.597,1.883)--(1.598,1.882)--(1.598,1.881)--(1.598,1.880)--(1.599,1.880)%
  --(1.599,1.879)--(1.599,1.878)--(1.600,1.877)--(1.600,1.876)--(1.601,1.875)--(1.601,1.874)%
  --(1.601,1.873)--(1.602,1.873)--(1.602,1.872)--(1.602,1.871)--(1.603,1.870)--(1.603,1.869)%
  --(1.604,1.868)--(1.604,1.867)--(1.604,1.866)--(1.605,1.865)--(1.605,1.864)--(1.605,1.863)%
  --(1.606,1.862)--(1.606,1.861)--(1.607,1.860)--(1.607,1.859)--(1.607,1.858)--(1.608,1.858)%
  --(1.608,1.857)--(1.608,1.856)--(1.609,1.855)--(1.609,1.854)--(1.609,1.853)--(1.610,1.853)%
  --(1.610,1.852)--(1.610,1.851)--(1.611,1.850)--(1.611,1.849)--(1.611,1.848)--(1.612,1.847)%
  --(1.612,1.846)--(1.612,1.845)--(1.613,1.844)--(1.613,1.843)--(1.614,1.842)--(1.614,1.841)%
  --(1.614,1.840)--(1.615,1.839)--(1.615,1.838)--(1.615,1.837)--(1.616,1.836)--(1.616,1.835)%
  --(1.617,1.834)--(1.617,1.833)--(1.617,1.832)--(1.618,1.831)--(1.618,1.830)--(1.618,1.829)%
  --(1.619,1.828)--(1.619,1.827)--(1.620,1.826)--(1.620,1.825)--(1.620,1.824)--(1.621,1.823)%
  --(1.621,1.822)--(1.621,1.821)--(1.622,1.820)--(1.622,1.819)--(1.622,1.818)--(1.623,1.818)%
  --(1.623,1.817)--(1.623,1.816)--(1.623,1.815)--(1.624,1.814)--(1.624,1.813)--(1.624,1.812)%
  --(1.625,1.811)--(1.625,1.810)--(1.626,1.809)--(1.626,1.808)--(1.626,1.807)--(1.627,1.806)%
  --(1.627,1.805)--(1.627,1.804)--(1.628,1.803)--(1.628,1.802)--(1.628,1.801)--(1.629,1.800)%
  --(1.629,1.799)--(1.629,1.798)--(1.630,1.797)--(1.630,1.796)--(1.630,1.795)--(1.631,1.794)%
  --(1.631,1.793)--(1.631,1.792)--(1.632,1.792)--(1.632,1.791)--(1.632,1.790)--(1.632,1.789)%
  --(1.633,1.788)--(1.633,1.787)--(1.633,1.786)--(1.634,1.785)--(1.634,1.784)--(1.634,1.783)%
  --(1.635,1.783)--(1.635,1.782)--(1.635,1.781)--(1.635,1.780)--(1.636,1.779)--(1.636,1.778)%
  --(1.636,1.777)--(1.637,1.776)--(1.637,1.775)--(1.637,1.774)--(1.638,1.773)--(1.638,1.772)%
  --(1.638,1.771)--(1.639,1.770)--(1.639,1.769)--(1.639,1.768)--(1.640,1.767)--(1.640,1.766)%
  --(1.640,1.765)--(1.641,1.764)--(1.641,1.763)--(1.641,1.762)--(1.642,1.761)--(1.642,1.760)%
  --(1.642,1.759)--(1.642,1.758)--(1.643,1.757)--(1.643,1.756)--(1.644,1.755)--(1.644,1.754)%
  --(1.644,1.753)--(1.644,1.752)--(1.645,1.751)--(1.645,1.750)--(1.645,1.749)--(1.646,1.748)%
  --(1.646,1.747)--(1.646,1.746)--(1.647,1.745)--(1.647,1.744)--(1.647,1.743)--(1.647,1.742)%
  --(1.648,1.742)--(1.648,1.741)--(1.648,1.740)--(1.648,1.739)--(1.649,1.738)--(1.649,1.737)%
  --(1.649,1.736)--(1.650,1.735)--(1.650,1.734)--(1.650,1.733)--(1.651,1.732)--(1.651,1.731)%
  --(1.651,1.730)--(1.651,1.729)--(1.652,1.728)--(1.652,1.727)--(1.652,1.726)--(1.653,1.725)%
  --(1.653,1.724)--(1.653,1.723)--(1.654,1.722)--(1.654,1.721)--(1.654,1.720)--(1.654,1.719)%
  --(1.655,1.718)--(1.655,1.717)--(1.655,1.716)--(1.656,1.715)--(1.656,1.714)--(1.656,1.713)%
  --(1.656,1.712)--(1.657,1.712)--(1.657,1.711)--(1.657,1.710)--(1.657,1.709)--(1.658,1.708)%
  --(1.658,1.707)--(1.658,1.706)--(1.659,1.705)--(1.659,1.704)--(1.659,1.703)--(1.659,1.702)%
  --(1.660,1.701)--(1.660,1.700)--(1.660,1.699)--(1.660,1.698)--(1.661,1.697)--(1.661,1.696)%
  --(1.662,1.695)--(1.662,1.694)--(1.662,1.693)--(1.662,1.692)--(1.663,1.691)--(1.663,1.690)%
  --(1.663,1.689)--(1.663,1.688)--(1.664,1.687)--(1.664,1.686)--(1.664,1.685)--(1.665,1.684)%
  --(1.665,1.683)--(1.665,1.682)--(1.665,1.681)--(1.666,1.680)--(1.666,1.679)--(1.666,1.678)%
  --(1.666,1.677)--(1.667,1.676)--(1.667,1.675)--(1.667,1.674)--(1.668,1.673)--(1.668,1.672)%
  --(1.668,1.671)--(1.668,1.670)--(1.669,1.669)--(1.669,1.668)--(1.669,1.667)--(1.669,1.666)%
  --(1.670,1.665)--(1.670,1.664)--(1.670,1.663)--(1.671,1.662)--(1.671,1.661)--(1.671,1.660)%
  --(1.671,1.659)--(1.672,1.658)--(1.672,1.657)--(1.672,1.656)--(1.672,1.655)--(1.673,1.654)%
  --(1.673,1.653)--(1.673,1.652)--(1.674,1.651)--(1.674,1.650)--(1.674,1.649)--(1.674,1.648)%
  --(1.675,1.647)--(1.675,1.646)--(1.675,1.645)--(1.675,1.644)--(1.676,1.643)--(1.676,1.642)%
  --(1.676,1.641)--(1.677,1.640)--(1.677,1.639)--(1.677,1.638)--(1.677,1.637)--(1.678,1.636)%
  --(1.678,1.635)--(1.678,1.634)--(1.678,1.633)--(1.679,1.632)--(1.679,1.631)--(1.679,1.630)%
  --(1.680,1.629)--(1.680,1.628)--(1.680,1.626)--(1.680,1.625)--(1.681,1.624)--(1.681,1.623)%
  --(1.681,1.622)--(1.681,1.621)--(1.682,1.620)--(1.682,1.619)--(1.682,1.618)--(1.683,1.617)%
  --(1.683,1.616)--(1.683,1.615)--(1.683,1.614)--(1.684,1.613)--(1.684,1.612)--(1.684,1.611)%
  --(1.684,1.610)--(1.685,1.609)--(1.685,1.607)--(1.685,1.606)--(1.686,1.605)--(1.686,1.604)%
  --(1.686,1.603)--(1.686,1.602)--(1.687,1.601)--(1.687,1.600)--(1.687,1.599)--(1.687,1.598)%
  --(1.688,1.597)--(1.688,1.596)--(1.688,1.595)--(1.689,1.593)--(1.689,1.592)--(1.689,1.591)%
  --(1.689,1.590)--(1.690,1.589)--(1.690,1.588)--(1.690,1.587)--(1.690,1.586)--(1.691,1.585)%
  --(1.691,1.584)--(1.691,1.582)--(1.692,1.581)--(1.692,1.580)--(1.692,1.579)--(1.692,1.578)%
  --(1.693,1.577)--(1.693,1.576)--(1.693,1.575)--(1.693,1.574)--(1.694,1.573)--(1.694,1.571)%
  --(1.694,1.570)--(1.695,1.569)--(1.695,1.568)--(1.695,1.567)--(1.695,1.566)--(1.696,1.565)%
  --(1.696,1.564)--(1.696,1.562)--(1.696,1.561)--(1.697,1.560)--(1.697,1.559)--(1.697,1.558)%
  --(1.697,1.557)--(1.698,1.556)--(1.698,1.555)--(1.698,1.554)--(1.699,1.552)--(1.699,1.551)%
  --(1.699,1.550)--(1.699,1.549)--(1.700,1.548)--(1.700,1.547)--(1.700,1.546)--(1.700,1.545)%
  --(1.701,1.544)--(1.701,1.543)--(1.701,1.541)--(1.702,1.540)--(1.702,1.539)--(1.702,1.538)%
  --(1.702,1.537)--(1.703,1.536)--(1.703,1.535)--(1.703,1.534)--(1.703,1.533)--(1.704,1.532)%
  --(1.704,1.531)--(1.704,1.530)--(1.705,1.528)--(1.705,1.527)--(1.705,1.526)--(1.705,1.525)%
  --(1.706,1.524)--(1.706,1.523)--(1.706,1.522)--(1.706,1.521)--(1.707,1.520)--(1.707,1.519)%
  --(1.707,1.518)--(1.708,1.517)--(1.708,1.516)--(1.708,1.515)--(1.708,1.514)--(1.709,1.513)%
  --(1.709,1.511)--(1.709,1.510)--(1.709,1.509)--(1.710,1.508)--(1.710,1.507)--(1.710,1.506)%
  --(1.711,1.505)--(1.711,1.504)--(1.711,1.503)--(1.711,1.502)--(1.712,1.501)--(1.712,1.500)%
  --(1.712,1.499)--(1.712,1.498)--(1.713,1.497)--(1.713,1.496)--(1.713,1.495)--(1.714,1.494)%
  --(1.714,1.493)--(1.714,1.492)--(1.714,1.491)--(1.715,1.490)--(1.715,1.489)--(1.715,1.488)%
  --(1.715,1.487)--(1.716,1.486)--(1.716,1.485)--(1.716,1.484)--(1.717,1.483)--(1.717,1.482)%
  --(1.717,1.481)--(1.717,1.480)--(1.718,1.479)--(1.718,1.478)--(1.718,1.477)--(1.718,1.476)%
  --(1.719,1.475)--(1.719,1.474)--(1.719,1.473)--(1.720,1.472)--(1.720,1.471)--(1.720,1.470)%
  --(1.720,1.469)--(1.721,1.468)--(1.721,1.467)--(1.721,1.466)--(1.721,1.465)--(1.722,1.464)%
  --(1.722,1.463)--(1.722,1.462)--(1.723,1.461)--(1.723,1.460)--(1.723,1.459)--(1.723,1.458)%
  --(1.724,1.457)--(1.724,1.456)--(1.724,1.455)--(1.724,1.454)--(1.725,1.453)--(1.725,1.452)%
  --(1.725,1.451)--(1.726,1.451)--(1.726,1.450)--(1.726,1.449)--(1.726,1.448)--(1.727,1.447)%
  --(1.727,1.446)--(1.727,1.445)--(1.727,1.444)--(1.728,1.443)--(1.728,1.442)--(1.728,1.441)%
  --(1.729,1.440)--(1.729,1.439)--(1.729,1.438)--(1.729,1.437)--(1.730,1.436)--(1.730,1.435)%
  --(1.730,1.434)--(1.731,1.433)--(1.731,1.432)--(1.731,1.431)--(1.732,1.430)--(1.732,1.429)%
  --(1.732,1.428)--(1.732,1.427)--(1.733,1.426)--(1.733,1.425)--(1.733,1.424)--(1.734,1.423)%
  --(1.734,1.422)--(1.734,1.421)--(1.735,1.420)--(1.735,1.419)--(1.735,1.418)--(1.735,1.417)%
  --(1.736,1.416)--(1.736,1.415)--(1.736,1.414)--(1.737,1.413)--(1.737,1.412)--(1.737,1.411)%
  --(1.738,1.410)--(1.738,1.409)--(1.738,1.408)--(1.738,1.407)--(1.739,1.407)--(1.739,1.406)%
  --(1.739,1.405)--(1.739,1.404)--(1.740,1.403)--(1.740,1.402)--(1.740,1.401)--(1.741,1.401)%
  --(1.741,1.400)--(1.741,1.399)--(1.741,1.398)--(1.742,1.397)--(1.742,1.396)--(1.742,1.395)%
  --(1.742,1.394)--(1.743,1.394)--(1.743,1.393)--(1.743,1.392)--(1.744,1.391)--(1.744,1.390)%
  --(1.744,1.389)--(1.745,1.388)--(1.745,1.387)--(1.745,1.386)--(1.745,1.385)--(1.746,1.384)%
  --(1.746,1.383)--(1.747,1.382)--(1.747,1.381)--(1.747,1.380)--(1.747,1.379)--(1.748,1.379)%
  --(1.748,1.378)--(1.748,1.377)--(1.748,1.376)--(1.749,1.375)--(1.749,1.374)--(1.750,1.373)%
  --(1.750,1.372)--(1.750,1.371)--(1.750,1.370)--(1.751,1.370)--(1.751,1.369)--(1.751,1.368)%
  --(1.751,1.367)--(1.752,1.366)--(1.752,1.365)--(1.753,1.364)--(1.753,1.363)--(1.753,1.362)%
  --(1.754,1.361)--(1.754,1.360)--(1.754,1.359)--(1.754,1.358)--(1.755,1.358)--(1.755,1.357)%
  --(1.755,1.356)--(1.756,1.355)--(1.756,1.354)--(1.756,1.353)--(1.757,1.352)--(1.757,1.351)%
  --(1.757,1.350)--(1.758,1.349)--(1.758,1.348)--(1.759,1.347)--(1.759,1.346)--(1.759,1.345)%
  --(1.760,1.344)--(1.760,1.343)--(1.760,1.342)--(1.760,1.341)--(1.761,1.341)--(1.761,1.340)%
  --(1.761,1.339)--(1.762,1.338)--(1.762,1.337)--(1.762,1.336)--(1.763,1.336)--(1.763,1.335)%
  --(1.763,1.334)--(1.763,1.333)--(1.764,1.333)--(1.764,1.332)--(1.764,1.331)--(1.765,1.330)%
  --(1.765,1.329)--(1.765,1.328)--(1.766,1.327)--(1.766,1.326)--(1.766,1.325)--(1.767,1.325)%
  --(1.767,1.324)--(1.767,1.323)--(1.768,1.322)--(1.768,1.321)--(1.768,1.320)--(1.769,1.320)%
  --(1.769,1.319)--(1.769,1.318)--(1.770,1.317)--(1.770,1.316)--(1.770,1.315)--(1.771,1.315)%
  --(1.771,1.314)--(1.771,1.313)--(1.772,1.312)--(1.772,1.311)--(1.772,1.310)--(1.773,1.309)%
  --(1.773,1.308)--(1.774,1.307)--(1.774,1.306)--(1.774,1.305)--(1.775,1.305)--(1.775,1.304)%
  --(1.775,1.303)--(1.776,1.302)--(1.776,1.301)--(1.777,1.300)--(1.777,1.299)--(1.777,1.298)%
  --(1.778,1.297)--(1.778,1.296)--(1.778,1.295)--(1.779,1.295)--(1.779,1.294)--(1.779,1.293)%
  --(1.780,1.293)--(1.780,1.292)--(1.780,1.291)--(1.781,1.290)--(1.781,1.289)--(1.781,1.288)%
  --(1.782,1.288)--(1.782,1.287)--(1.782,1.286)--(1.783,1.286)--(1.783,1.285)--(1.783,1.284)%
  --(1.784,1.283)--(1.784,1.282)--(1.784,1.281)--(1.785,1.281)--(1.785,1.280)--(1.785,1.279)%
  --(1.786,1.278)--(1.786,1.277)--(1.787,1.277)--(1.787,1.276)--(1.787,1.275)--(1.788,1.274)%
  --(1.788,1.273)--(1.788,1.272)--(1.789,1.272)--(1.789,1.271)--(1.790,1.270)--(1.790,1.269)%
  --(1.790,1.268)--(1.791,1.268)--(1.791,1.267)--(1.791,1.266)--(1.792,1.265)--(1.792,1.264)%
  --(1.793,1.264)--(1.793,1.263)--(1.793,1.262)--(1.794,1.262)--(1.794,1.261)--(1.794,1.260)%
  --(1.795,1.259)--(1.795,1.258)--(1.796,1.258)--(1.796,1.257)--(1.796,1.256)--(1.797,1.256)%
  --(1.797,1.255)--(1.797,1.254)--(1.798,1.254)--(1.798,1.253)--(1.799,1.252)--(1.799,1.251)%
  --(1.800,1.250)--(1.800,1.249)--(1.801,1.248)--(1.802,1.247)--(1.802,1.246)--(1.803,1.245)%
  --(1.803,1.244)--(1.804,1.243)--(1.805,1.242)--(1.805,1.241)--(1.806,1.240)--(1.806,1.239)%
  --(1.807,1.239)--(1.807,1.238)--(1.808,1.238)--(1.808,1.237)--(1.808,1.236)--(1.809,1.236)%
  --(1.809,1.235)--(1.810,1.234)--(1.811,1.233)--(1.811,1.232)--(1.812,1.232)--(1.812,1.231)%
  --(1.813,1.230)--(1.814,1.229)--(1.814,1.228)--(1.815,1.228)--(1.815,1.227)--(1.816,1.227)%
  --(1.816,1.226)--(1.817,1.226)--(1.817,1.225)--(1.818,1.224)--(1.819,1.223)--(1.820,1.222)%
  --(1.821,1.221)--(1.822,1.220)--(1.823,1.219)--(1.824,1.218)--(1.825,1.218)--(1.825,1.217)%
  --(1.826,1.217)--(1.826,1.216)--(1.827,1.216)--(1.827,1.215)--(1.828,1.215)--(1.829,1.215)%
  --(1.829,1.214)--(1.830,1.214)--(1.830,1.213)--(1.831,1.213)--(1.832,1.213)--(1.832,1.212)%
  --(1.833,1.212)--(1.833,1.211)--(1.834,1.211)--(1.835,1.211)--(1.836,1.210)--(1.837,1.210)%
  --(1.838,1.210)--(1.838,1.209)--(1.839,1.209)--(1.840,1.209)--(1.841,1.209)--(1.841,1.208)%
  --(1.842,1.208)--(1.843,1.208)--(1.844,1.208)--(1.845,1.208)--(1.846,1.208)--(1.847,1.208)%
  --(1.848,1.208)--(1.849,1.208)--(1.850,1.208)--(1.851,1.208)--(1.852,1.208)--(1.853,1.208)%
  --(1.854,1.208)--(1.855,1.208)--(1.856,1.209)--(1.857,1.209)--(1.858,1.209)--(1.859,1.209)%
  --(1.859,1.210)--(1.860,1.210)--(1.861,1.210)--(1.861,1.211)--(1.862,1.211)--(1.863,1.211)%
  --(1.863,1.212)--(1.864,1.212)--(1.865,1.212)--(1.865,1.213)--(1.866,1.213)--(1.866,1.214)%
  --(1.867,1.214)--(1.868,1.214)--(1.868,1.215)--(1.869,1.215)--(1.869,1.216)--(1.870,1.216)%
  --(1.870,1.217)--(1.871,1.217)--(1.872,1.218)--(1.873,1.219)--(1.874,1.220)--(1.875,1.220)%
  --(1.875,1.221)--(1.876,1.221)--(1.876,1.222)--(1.877,1.222)--(1.877,1.223)--(1.878,1.223)%
  --(1.878,1.224)--(1.879,1.225)--(1.880,1.226)--(1.881,1.227)--(1.881,1.228)--(1.882,1.228)%
  --(1.882,1.229)--(1.883,1.229)--(1.883,1.230)--(1.884,1.230)--(1.884,1.231)--(1.885,1.232)%
  --(1.885,1.233)--(1.886,1.233)--(1.886,1.234)--(1.887,1.234)--(1.887,1.235)--(1.888,1.236)%
  --(1.888,1.237)--(1.889,1.237)--(1.889,1.238)--(1.890,1.238)--(1.890,1.239)--(1.891,1.240)%
  --(1.891,1.241)--(1.892,1.241)--(1.892,1.242)--(1.893,1.242)--(1.893,1.243)--(1.894,1.244)%
  --(1.894,1.245)--(1.895,1.245)--(1.895,1.246)--(1.896,1.246)--(1.896,1.247)--(1.897,1.248)%
  --(1.897,1.249)--(1.898,1.249)--(1.898,1.250)--(1.899,1.250)--(1.899,1.251)--(1.900,1.252)%
  --(1.900,1.253)--(1.901,1.253)--(1.901,1.254)--(1.902,1.255)--(1.902,1.256)--(1.903,1.256)%
  --(1.903,1.257)--(1.904,1.258)--(1.905,1.259)--(1.905,1.260)--(1.906,1.260)--(1.906,1.261)%
  --(1.906,1.262)--(1.907,1.262)--(1.907,1.263)--(1.908,1.263)--(1.908,1.264)--(1.909,1.265)%
  --(1.909,1.266)--(1.910,1.266)--(1.910,1.267)--(1.911,1.268)--(1.911,1.269)--(1.912,1.269)%
  --(1.912,1.270)--(1.912,1.271)--(1.913,1.271)--(1.913,1.272)--(1.914,1.272)--(1.914,1.273)%
  --(1.915,1.274)--(1.915,1.275)--(1.916,1.276)--(1.917,1.277)--(1.917,1.278)--(1.918,1.279)%
  --(1.918,1.280)--(1.919,1.280)--(1.919,1.281)--(1.920,1.282)--(1.920,1.283)--(1.921,1.283)%
  --(1.921,1.284)--(1.921,1.285)--(1.922,1.285)--(1.922,1.286)--(1.923,1.286)--(1.923,1.287)%
  --(1.923,1.288)--(1.924,1.288)--(1.924,1.289)--(1.925,1.290)--(1.925,1.291)--(1.926,1.291)%
  --(1.926,1.292)--(1.926,1.293)--(1.927,1.293)--(1.927,1.294)--(1.928,1.295)--(1.928,1.296)%
  --(1.929,1.296)--(1.929,1.297)--(1.929,1.298)--(1.930,1.298)--(1.930,1.299)--(1.931,1.300)%
  --(1.931,1.301)--(1.932,1.301)--(1.932,1.302)--(1.932,1.303)--(1.933,1.303)--(1.933,1.304)%
  --(1.934,1.305)--(1.934,1.306)--(1.935,1.306)--(1.935,1.307)--(1.935,1.308)--(1.936,1.308)%
  --(1.936,1.309)--(1.936,1.310)--(1.937,1.310)--(1.937,1.311)--(1.938,1.312)--(1.938,1.313)%
  --(1.939,1.313)--(1.939,1.314)--(1.939,1.315)--(1.940,1.315)--(1.940,1.316)--(1.941,1.317)%
  --(1.941,1.318)--(1.942,1.319)--(1.942,1.320)--(1.943,1.321)--(1.943,1.322)--(1.944,1.322)%
  --(1.944,1.323)--(1.944,1.324)--(1.945,1.324)--(1.945,1.325)--(1.945,1.326)--(1.946,1.326)%
  --(1.946,1.327)--(1.947,1.328)--(1.947,1.329)--(1.948,1.330)--(1.948,1.331)--(1.949,1.332)%
  --(1.949,1.333)--(1.950,1.333)--(1.950,1.334)--(1.950,1.335)--(1.951,1.335)--(1.951,1.336)%
  --(1.951,1.337)--(1.952,1.337)--(1.952,1.338)--(1.953,1.339)--(1.953,1.340)--(1.954,1.341)%
  --(1.954,1.342)--(1.955,1.343)--(1.955,1.344)--(1.956,1.345)--(1.956,1.346)--(1.957,1.346)%
  --(1.957,1.347)--(1.957,1.348)--(1.958,1.349)--(1.958,1.350)--(1.959,1.351)--(1.959,1.352)%
  --(1.960,1.352)--(1.960,1.353)--(1.960,1.354)--(1.961,1.354)--(1.961,1.355)--(1.961,1.356)%
  --(1.962,1.357)--(1.962,1.358)--(1.963,1.358)--(1.963,1.359)--(1.963,1.360)--(1.964,1.360)%
  --(1.964,1.361)--(1.964,1.362)--(1.965,1.362)--(1.965,1.363)--(1.965,1.364)--(1.966,1.364)%
  --(1.966,1.365)--(1.966,1.366)--(1.967,1.366)--(1.967,1.367)--(1.967,1.368)--(1.968,1.368)%
  --(1.968,1.369)--(1.968,1.370)--(1.969,1.370)--(1.969,1.371)--(1.969,1.372)--(1.970,1.372)%
  --(1.970,1.373)--(1.970,1.374)--(1.971,1.375)--(1.971,1.376)--(1.972,1.376)--(1.972,1.377)%
  --(1.972,1.378)--(1.973,1.378)--(1.973,1.379)--(1.973,1.380)--(1.974,1.381)--(1.974,1.382)%
  --(1.975,1.382)--(1.975,1.383)--(1.975,1.384)--(1.976,1.385)--(1.976,1.386)--(1.977,1.387)%
  --(1.977,1.388)--(1.978,1.389)--(1.978,1.390)--(1.979,1.391)--(1.979,1.392)--(1.979,1.393)%
  --(1.980,1.393)--(1.980,1.394)--(1.981,1.395)--(1.981,1.396)--(1.981,1.397)--(1.982,1.397)%
  --(1.982,1.398)--(1.982,1.399)--(1.983,1.399)--(1.983,1.400)--(1.983,1.401)--(1.984,1.401)%
  --(1.984,1.402)--(1.984,1.403)--(1.985,1.403)--(1.985,1.404)--(1.985,1.405)--(1.986,1.406)%
  --(1.986,1.407)--(1.987,1.407)--(1.987,1.408)--(1.987,1.409)--(1.988,1.410)--(1.988,1.411)%
  --(1.989,1.412)--(1.989,1.413)--(1.990,1.413)--(1.990,1.414)--(1.990,1.415)--(1.991,1.416)%
  --(1.991,1.417)--(1.992,1.418)--(1.992,1.419)--(1.993,1.420)--(1.993,1.421)--(1.994,1.422)%
  --(1.994,1.423)--(1.995,1.424)--(1.995,1.425)--(1.996,1.426)--(1.996,1.427)--(1.997,1.428)%
  --(1.997,1.429)--(1.997,1.430)--(1.998,1.430)--(1.998,1.431)--(1.999,1.432)--(1.999,1.433)%
  --(2.000,1.434)--(2.000,1.435)--(2.000,1.436)--(2.001,1.436)--(2.001,1.437)--(2.002,1.438)%
  --(2.002,1.439)--(2.003,1.440)--(2.003,1.441)--(2.003,1.442)--(2.004,1.442)--(2.004,1.443)%
  --(2.005,1.444)--(2.005,1.445)--(2.006,1.446)--(2.006,1.447)--(2.006,1.448)--(2.007,1.448)%
  --(2.007,1.449)--(2.008,1.450)--(2.008,1.451)--(2.009,1.452)--(2.009,1.453)--(2.009,1.454)%
  --(2.010,1.454)--(2.010,1.455)--(2.011,1.456)--(2.011,1.457)--(2.012,1.458)--(2.012,1.459)%
  --(2.012,1.460)--(2.013,1.460)--(2.013,1.461)--(2.014,1.462)--(2.014,1.463)--(2.015,1.464)%
  --(2.015,1.465)--(2.016,1.466)--(2.016,1.467)--(2.017,1.468)--(2.017,1.469)--(2.018,1.470)%
  --(2.018,1.471)--(2.019,1.472)--(2.019,1.473)--(2.020,1.473)--(2.020,1.474)--(2.020,1.475)%
  --(2.021,1.476)--(2.021,1.477)--(2.022,1.478)--(2.022,1.479)--(2.023,1.479)--(2.023,1.480)%
  --(2.023,1.481)--(2.024,1.481)--(2.024,1.482)--(2.024,1.483)--(2.025,1.484)--(2.025,1.485)%
  --(2.026,1.485)--(2.026,1.486)--(2.026,1.487)--(2.027,1.487)--(2.027,1.488)--(2.027,1.489)%
  --(2.028,1.489)--(2.028,1.490)--(2.029,1.491)--(2.029,1.492)--(2.030,1.493)--(2.030,1.494)%
  --(2.030,1.495)--(2.031,1.495)--(2.031,1.496)--(2.032,1.497)--(2.032,1.498)--(2.033,1.499)%
  --(2.033,1.500)--(2.034,1.501)--(2.034,1.502)--(2.035,1.502)--(2.035,1.503)--(2.035,1.504)%
  --(2.036,1.505)--(2.036,1.506)--(2.037,1.507)--(2.037,1.508)--(2.038,1.508)--(2.038,1.509)%
  --(2.038,1.510)--(2.039,1.510)--(2.039,1.511)--(2.039,1.512)--(2.040,1.512)--(2.040,1.513)%
  --(2.041,1.514)--(2.041,1.515)--(2.042,1.516)--(2.042,1.517)--(2.043,1.518)--(2.043,1.519)%
  --(2.044,1.520)--(2.044,1.521)--(2.045,1.522)--(2.045,1.523)--(2.046,1.524)--(2.046,1.525)%
  --(2.047,1.526)--(2.047,1.527)--(2.048,1.527)--(2.048,1.528)--(2.048,1.529)--(2.049,1.529)%
  --(2.049,1.530)--(2.049,1.531)--(2.050,1.531)--(2.050,1.532)--(2.051,1.533)--(2.051,1.534)%
  --(2.052,1.535)--(2.052,1.536)--(2.053,1.537)--(2.053,1.538)--(2.054,1.538)--(2.054,1.539)%
  --(2.054,1.540)--(2.055,1.540)--(2.055,1.541)--(2.055,1.542)--(2.056,1.542)--(2.056,1.543)%
  --(2.057,1.544)--(2.057,1.545)--(2.058,1.546)--(2.058,1.547)--(2.059,1.548)--(2.059,1.549)%
  --(2.060,1.549)--(2.060,1.550)--(2.060,1.551)--(2.061,1.551)--(2.061,1.552)--(2.061,1.553)%
  --(2.062,1.553)--(2.062,1.554)--(2.063,1.555)--(2.063,1.556)--(2.064,1.557)--(2.064,1.558)%
  --(2.065,1.559)--(2.065,1.560)--(2.066,1.560)--(2.066,1.561)--(2.066,1.562)--(2.067,1.562)%
  --(2.067,1.563)--(2.067,1.564)--(2.068,1.564)--(2.068,1.565)--(2.069,1.566)--(2.069,1.567)%
  --(2.070,1.568)--(2.070,1.569)--(2.071,1.570)--(2.071,1.571)--(2.072,1.571)--(2.072,1.572)%
  --(2.072,1.573)--(2.073,1.573)--(2.073,1.574)--(2.073,1.575)--(2.074,1.575)--(2.074,1.576)%
  --(2.075,1.577)--(2.075,1.578)--(2.076,1.579)--(2.076,1.580)--(2.076,1.581)--(2.077,1.581)%
  --(2.077,1.582)--(2.078,1.583)--(2.078,1.584)--(2.079,1.585)--(2.079,1.586)--(2.079,1.587)%
  --(2.080,1.587)--(2.080,1.588)--(2.081,1.589)--(2.081,1.590)--(2.081,1.591)--(2.082,1.591)%
  --(2.082,1.592)--(2.082,1.593)--(2.083,1.594)--(2.083,1.595)--(2.084,1.595)--(2.084,1.596)%
  --(2.084,1.597)--(2.085,1.598)--(2.085,1.599)--(2.085,1.600)--(2.086,1.600)--(2.086,1.601)%
  --(2.087,1.602)--(2.087,1.603)--(2.087,1.604)--(2.088,1.605)--(2.088,1.606)--(2.089,1.607)%
  --(2.089,1.608)--(2.090,1.609)--(2.090,1.610)--(2.090,1.611)--(2.091,1.612)--(2.091,1.613)%
  --(2.092,1.614)--(2.092,1.615)--(2.093,1.616)--(2.093,1.617)--(2.093,1.618)--(2.094,1.619)%
  --(2.094,1.620)--(2.094,1.621)--(2.095,1.621)--(2.095,1.622)--(2.095,1.623)--(2.096,1.623)%
  --(2.096,1.624)--(2.096,1.625)--(2.096,1.626)--(2.097,1.626)--(2.097,1.627)--(2.097,1.628)%
  --(2.098,1.629)--(2.098,1.630)--(2.099,1.631)--(2.099,1.632)--(2.099,1.633)--(2.100,1.634)%
  --(2.100,1.635)--(2.100,1.636)--(2.101,1.637)--(2.101,1.638)--(2.102,1.639)--(2.102,1.640)%
  --(2.102,1.641)--(2.103,1.642)--(2.103,1.643)--(2.103,1.644)--(2.104,1.645)--(2.104,1.646)%
  --(2.105,1.647)--(2.105,1.648)--(2.105,1.649)--(2.106,1.650)--(2.106,1.651)--(2.106,1.652)%
  --(2.107,1.653)--(2.107,1.654)--(2.107,1.655)--(2.108,1.655)--(2.108,1.656)--(2.108,1.657)%
  --(2.108,1.658)--(2.109,1.658)--(2.109,1.659)--(2.109,1.660)--(2.109,1.661)--(2.110,1.661)%
  --(2.110,1.662)--(2.110,1.663)--(2.111,1.664)--(2.111,1.665)--(2.111,1.666)--(2.112,1.667)%
  --(2.112,1.668)--(2.112,1.669)--(2.113,1.670)--(2.113,1.671)--(2.113,1.672)--(2.114,1.673)%
  --(2.114,1.674)--(2.114,1.675)--(2.115,1.676)--(2.115,1.677)--(2.115,1.678)--(2.116,1.679)%
  --(2.116,1.680)--(2.116,1.681)--(2.117,1.682)--(2.117,1.683)--(2.117,1.684)--(2.118,1.685)%
  --(2.118,1.686)--(2.118,1.687)--(2.119,1.688)--(2.119,1.689)--(2.119,1.690)--(2.120,1.691)%
  --(2.120,1.692)--(2.120,1.693)--(2.121,1.694)--(2.121,1.695)--(2.121,1.696)--(2.121,1.697)%
  --(2.122,1.698)--(2.122,1.699)--(2.123,1.700)--(2.123,1.701)--(2.123,1.702)--(2.123,1.703)%
  --(2.124,1.704)--(2.124,1.705)--(2.124,1.706)--(2.125,1.707)--(2.125,1.708)--(2.125,1.709)%
  --(2.126,1.710)--(2.126,1.711)--(2.126,1.712)--(2.126,1.713)--(2.127,1.714)--(2.127,1.715)%
  --(2.127,1.716)--(2.128,1.717)--(2.128,1.718)--(2.128,1.719)--(2.128,1.720)--(2.129,1.721)%
  --(2.129,1.722)--(2.129,1.723)--(2.130,1.724)--(2.130,1.725)--(2.130,1.726)--(2.131,1.727)%
  --(2.131,1.728)--(2.131,1.729)--(2.131,1.730)--(2.132,1.731)--(2.132,1.732)--(2.132,1.733)%
  --(2.133,1.734)--(2.133,1.735)--(2.133,1.736)--(2.133,1.737)--(2.134,1.738)--(2.134,1.739)%
  --(2.134,1.740)--(2.134,1.741)--(2.135,1.741)--(2.135,1.742)--(2.135,1.743)--(2.136,1.744)%
  --(2.136,1.745)--(2.136,1.746)--(2.136,1.747)--(2.137,1.748)--(2.137,1.749)--(2.137,1.750)%
  --(2.137,1.751)--(2.138,1.752)--(2.138,1.753)--(2.138,1.754)--(2.139,1.755)--(2.139,1.756)%
  --(2.139,1.757)--(2.139,1.758)--(2.140,1.759)--(2.140,1.760)--(2.140,1.761)--(2.140,1.762)%
  --(2.141,1.763)--(2.141,1.764)--(2.141,1.765)--(2.142,1.766)--(2.142,1.767)--(2.142,1.768)%
  --(2.142,1.769)--(2.143,1.770)--(2.143,1.771)--(2.143,1.772)--(2.143,1.773)--(2.144,1.774)%
  --(2.144,1.775)--(2.144,1.776)--(2.145,1.777)--(2.145,1.778)--(2.145,1.779)--(2.145,1.780)%
  --(2.146,1.781)--(2.146,1.782)--(2.146,1.783)--(2.146,1.785)--(2.147,1.786)--(2.147,1.787)%
  --(2.147,1.788)--(2.148,1.789)--(2.148,1.790)--(2.148,1.791)--(2.148,1.792)--(2.149,1.793)%
  --(2.149,1.794)--(2.149,1.795)--(2.149,1.796)--(2.150,1.797)--(2.150,1.798)--(2.150,1.799)%
  --(2.151,1.800)--(2.151,1.801)--(2.151,1.803)--(2.151,1.804)--(2.152,1.805)--(2.152,1.806)%
  --(2.152,1.807)--(2.152,1.808)--(2.153,1.809)--(2.153,1.810)--(2.153,1.811)--(2.154,1.812)%
  --(2.154,1.813)--(2.154,1.814)--(2.154,1.816)--(2.155,1.817)--(2.155,1.818)--(2.155,1.819)%
  --(2.155,1.820)--(2.156,1.821)--(2.156,1.822)--(2.156,1.823)--(2.157,1.824)--(2.157,1.826)%
  --(2.157,1.827)--(2.157,1.828)--(2.158,1.829)--(2.158,1.830)--(2.158,1.831)--(2.158,1.832)%
  --(2.159,1.833)--(2.159,1.835)--(2.159,1.836)--(2.160,1.837)--(2.160,1.838)--(2.160,1.839)%
  --(2.160,1.840)--(2.161,1.841)--(2.161,1.843)--(2.161,1.844)--(2.161,1.845)--(2.162,1.846)%
  --(2.162,1.847)--(2.162,1.848)--(2.163,1.849)--(2.163,1.851)--(2.163,1.852)--(2.163,1.853)%
  --(2.164,1.854)--(2.164,1.855)--(2.164,1.856)--(2.164,1.857)--(2.165,1.858)--(2.165,1.860)%
  --(2.165,1.861)--(2.166,1.862)--(2.166,1.863)--(2.166,1.864)--(2.166,1.865)--(2.167,1.866)%
  --(2.167,1.867)--(2.167,1.868)--(2.167,1.869)--(2.168,1.871)--(2.168,1.872)--(2.168,1.873)%
  --(2.169,1.874)--(2.169,1.875)--(2.169,1.876)--(2.169,1.877)--(2.170,1.878)--(2.170,1.879)%
  --(2.170,1.880)--(2.170,1.881)--(2.171,1.882)--(2.171,1.883)--(2.171,1.884)--(2.172,1.885)%
  --(2.172,1.886)--(2.172,1.887)--(2.172,1.888)--(2.173,1.889)--(2.173,1.890)--(2.173,1.891)%
  --(2.173,1.892)--(2.174,1.893)--(2.174,1.894)--(2.174,1.895)--(2.175,1.896)--(2.175,1.897)%
  --(2.175,1.898)--(2.175,1.899)--(2.176,1.900)--(2.176,1.901)--(2.176,1.902)--(2.176,1.903)%
  --(2.177,1.904)--(2.177,1.905)--(2.177,1.906)--(2.178,1.906)--(2.178,1.907)--(2.178,1.908)%
  --(2.178,1.909)--(2.179,1.910)--(2.179,1.911)--(2.179,1.912)--(2.179,1.913)--(2.180,1.914)%
  --(2.180,1.915)--(2.180,1.916)--(2.181,1.916)--(2.181,1.917)--(2.181,1.918)--(2.181,1.919)%
  --(2.182,1.920)--(2.182,1.921)--(2.182,1.922)--(2.183,1.923)--(2.183,1.924)--(2.183,1.925)%
  --(2.184,1.926)--(2.184,1.927)--(2.184,1.928)--(2.185,1.929)--(2.185,1.930)--(2.185,1.931)%
  --(2.185,1.932)--(2.186,1.932)--(2.186,1.933)--(2.186,1.934)--(2.187,1.935)--(2.187,1.936)%
  --(2.187,1.937)--(2.188,1.938)--(2.188,1.939)--(2.188,1.940)--(2.189,1.941)--(2.189,1.942)%
  --(2.190,1.943)--(2.190,1.944)--(2.190,1.945)--(2.191,1.946)--(2.191,1.947)--(2.191,1.948)%
  --(2.192,1.949)--(2.192,1.950)--(2.193,1.951)--(2.193,1.952)--(2.193,1.953)--(2.194,1.954)%
  --(2.194,1.955)--(2.194,1.956)--(2.195,1.956)--(2.195,1.957)--(2.195,1.958)--(2.196,1.958)%
  --(2.196,1.959)--(2.196,1.960)--(2.197,1.961)--(2.197,1.962)--(2.197,1.963)--(2.198,1.963)%
  --(2.198,1.964)--(2.198,1.965)--(2.199,1.965)--(2.199,1.966)--(2.199,1.967)--(2.200,1.968)%
  --(2.200,1.969)--(2.201,1.970)--(2.201,1.971)--(2.202,1.972)--(2.202,1.973)--(2.203,1.974)%
  --(2.203,1.975)--(2.204,1.976)--(2.204,1.977)--(2.205,1.978)--(2.205,1.979)--(2.206,1.980)%
  --(2.206,1.981)--(2.207,1.982)--(2.208,1.983)--(2.208,1.984)--(2.209,1.985)--(2.209,1.986)%
  --(2.210,1.987)--(2.211,1.988)--(2.211,1.989)--(2.212,1.990)--(2.212,1.991)--(2.213,1.991)%
  --(2.213,1.992)--(2.214,1.992)--(2.214,1.993)--(2.215,1.994)--(2.215,1.995)--(2.216,1.995)%
  --(2.216,1.996)--(2.217,1.996)--(2.217,1.997)--(2.218,1.997)--(2.218,1.998)--(2.219,1.999)%
  --(2.219,2.000)--(2.220,2.000)--(2.221,2.001)--(2.222,2.002)--(2.223,2.003)--(2.224,2.003)%
  --(2.224,2.004)--(2.225,2.004)--(2.225,2.005)--(2.226,2.005)--(2.227,2.006)--(2.228,2.006)%
  --(2.228,2.007)--(2.229,2.007)--(2.230,2.007)--(2.230,2.008)--(2.231,2.008)--(2.232,2.008)%
  --(2.233,2.008)--(2.233,2.009)--(2.234,2.009)--(2.235,2.009)--(2.236,2.009)--(2.237,2.009)%
  --(2.238,2.009)--(2.239,2.009)--(2.240,2.009)--(2.241,2.009)--(2.242,2.009)--(2.243,2.009)%
  --(2.243,2.008)--(2.244,2.008)--(2.245,2.008)--(2.246,2.008)--(2.246,2.007)--(2.247,2.007)%
  --(2.248,2.007)--(2.248,2.006)--(2.249,2.006)--(2.250,2.006)--(2.250,2.005)--(2.251,2.005)%
  --(2.251,2.004)--(2.252,2.004)--(2.253,2.003)--(2.254,2.003)--(2.254,2.002)--(2.255,2.002)%
  --(2.255,2.001)--(2.256,2.001)--(2.256,2.000)--(2.257,2.000)--(2.257,1.999)--(2.258,1.999)%
  --(2.258,1.998)--(2.259,1.998)--(2.259,1.997)--(2.260,1.997)--(2.260,1.996)--(2.261,1.996)%
  --(2.261,1.995)--(2.262,1.994)--(2.263,1.993)--(2.263,1.992)--(2.264,1.992)--(2.264,1.991)%
  --(2.265,1.991)--(2.265,1.990)--(2.266,1.990)--(2.266,1.989)--(2.267,1.988)--(2.267,1.987)%
  --(2.268,1.987)--(2.268,1.986)--(2.269,1.986)--(2.269,1.985)--(2.270,1.985)--(2.270,1.984)%
  --(2.270,1.983)--(2.271,1.983)--(2.271,1.982)--(2.272,1.982)--(2.272,1.981)--(2.273,1.980)%
  --(2.273,1.979)--(2.274,1.979)--(2.274,1.978)--(2.275,1.978)--(2.275,1.977)--(2.275,1.976)%
  --(2.276,1.976)--(2.276,1.975)--(2.277,1.974)--(2.277,1.973)--(2.278,1.973)--(2.278,1.972)%
  --(2.279,1.971)--(2.279,1.970)--(2.280,1.970)--(2.280,1.969)--(2.281,1.968)--(2.281,1.967)%
  --(2.282,1.966)--(2.282,1.965)--(2.283,1.965)--(2.283,1.964)--(2.284,1.963)--(2.284,1.962)%
  --(2.285,1.961)--(2.285,1.960)--(2.286,1.959)--(2.286,1.958)--(2.287,1.958)--(2.287,1.957)%
  --(2.287,1.956)--(2.288,1.956)--(2.288,1.955)--(2.288,1.954)--(2.289,1.954)--(2.289,1.953)%
  --(2.290,1.952)--(2.290,1.951)--(2.291,1.950)--(2.291,1.949)--(2.292,1.948)--(2.292,1.947)%
  --(2.293,1.947)--(2.293,1.946)--(2.293,1.945)--(2.294,1.945)--(2.294,1.944)--(2.294,1.943)%
  --(2.295,1.942)--(2.295,1.941)--(2.296,1.941)--(2.296,1.940)--(2.296,1.939)--(2.297,1.938)%
  --(2.297,1.937)--(2.298,1.936)--(2.298,1.935)--(2.299,1.935)--(2.299,1.934)--(2.299,1.933)%
  --(2.300,1.932)--(2.300,1.931)--(2.300,1.930)--(2.301,1.930)--(2.301,1.929)--(2.301,1.928)%
  --(2.302,1.927)--(2.302,1.926)--(2.303,1.926)--(2.303,1.925)--(2.303,1.924)--(2.304,1.923)%
  --(2.304,1.922)--(2.304,1.921)--(2.305,1.921)--(2.305,1.920)--(2.305,1.919)--(2.306,1.919)%
  --(2.306,1.918)--(2.306,1.917)--(2.307,1.916)--(2.307,1.915)--(2.307,1.914)--(2.308,1.914)%
  --(2.308,1.913)--(2.308,1.912)--(2.309,1.912)--(2.309,1.911)--(2.309,1.910)--(2.310,1.909)%
  --(2.310,1.908)--(2.310,1.907)--(2.311,1.907)--(2.311,1.906)--(2.311,1.905)--(2.312,1.905)%
  --(2.312,1.904)--(2.312,1.903)--(2.313,1.902)--(2.313,1.901)--(2.313,1.900)--(2.314,1.899)%
  --(2.314,1.898)--(2.315,1.897)--(2.315,1.896)--(2.315,1.895)--(2.316,1.894)--(2.316,1.893)%
  --(2.316,1.892)--(2.317,1.891)--(2.317,1.890)--(2.318,1.889)--(2.318,1.888)--(2.318,1.887)%
  --(2.319,1.886)--(2.319,1.885)--(2.319,1.884)--(2.320,1.884)--(2.320,1.883)--(2.320,1.882)%
  --(2.321,1.881)--(2.321,1.880)--(2.321,1.879)--(2.322,1.878)--(2.322,1.877)--(2.322,1.876)%
  --(2.323,1.875)--(2.323,1.874)--(2.324,1.873)--(2.324,1.872)--(2.324,1.871)--(2.325,1.870)%
  --(2.325,1.869)--(2.325,1.868)--(2.326,1.867)--(2.326,1.866)--(2.326,1.865)--(2.327,1.865)%
  --(2.327,1.864)--(2.327,1.863)--(2.327,1.862)--(2.328,1.861)--(2.328,1.860)--(2.328,1.859)%
  --(2.329,1.858)--(2.329,1.857)--(2.330,1.856)--(2.330,1.855)--(2.330,1.854)--(2.331,1.853)%
  --(2.331,1.852)--(2.331,1.851)--(2.331,1.850)--(2.332,1.849)--(2.332,1.848)--(2.333,1.847)%
  --(2.333,1.846)--(2.333,1.845)--(2.334,1.844)--(2.334,1.843)--(2.334,1.842)--(2.334,1.841)%
  --(2.335,1.840)--(2.335,1.839)--(2.336,1.838)--(2.336,1.837)--(2.336,1.836)--(2.336,1.835)%
  --(2.337,1.834)--(2.337,1.833)--(2.337,1.832)--(2.338,1.831)--(2.338,1.830)--(2.338,1.829)%
  --(2.339,1.828)--(2.339,1.827)--(2.339,1.826)--(2.340,1.825)--(2.340,1.824)--(2.340,1.823)%
  --(2.340,1.822)--(2.341,1.821)--(2.341,1.820)--(2.342,1.819)--(2.342,1.818)--(2.342,1.817)%
  --(2.342,1.816)--(2.343,1.815)--(2.343,1.814)--(2.343,1.813)--(2.343,1.812)--(2.344,1.812)%
  --(2.344,1.811)--(2.344,1.810)--(2.345,1.809)--(2.345,1.808)--(2.345,1.807)--(2.345,1.806)%
  --(2.346,1.805)--(2.346,1.804)--(2.346,1.803)--(2.346,1.802)--(2.347,1.801)--(2.347,1.800)%
  --(2.348,1.799)--(2.348,1.798)--(2.348,1.797)--(2.348,1.796)--(2.349,1.795)--(2.349,1.794)%
  --(2.349,1.793)--(2.349,1.792)--(2.350,1.791)--(2.350,1.790)--(2.350,1.789)--(2.351,1.788)%
  --(2.351,1.787)--(2.351,1.786)--(2.352,1.785)--(2.352,1.784)--(2.352,1.783)--(2.352,1.782)%
  --(2.353,1.781)--(2.353,1.780)--(2.354,1.779)--(2.354,1.778)--(2.354,1.777)--(2.354,1.776)%
  --(2.355,1.776)--(2.355,1.775)--(2.355,1.774)--(2.355,1.773)--(2.356,1.772)--(2.356,1.771)%
  --(2.357,1.770)--(2.357,1.769)--(2.357,1.768)--(2.358,1.767)--(2.358,1.766)--(2.358,1.765)%
  --(2.359,1.764)--(2.359,1.763)--(2.359,1.762)--(2.360,1.762)--(2.360,1.761)--(2.360,1.760)%
  --(2.361,1.759)--(2.361,1.758)--(2.361,1.757)--(2.362,1.756)--(2.362,1.755)--(2.363,1.754)%
  --(2.363,1.753)--(2.363,1.752)--(2.364,1.752)--(2.364,1.751)--(2.364,1.750)--(2.365,1.749)%
  --(2.365,1.748)--(2.366,1.748)--(2.366,1.747)--(2.366,1.746)--(2.367,1.745)--(2.367,1.744)%
  --(2.368,1.743)--(2.368,1.742)--(2.369,1.742)--(2.369,1.741)--(2.369,1.740)--(2.370,1.739)%
  --(2.370,1.738)--(2.371,1.738)--(2.371,1.737)--(2.372,1.736)--(2.372,1.735)--(2.373,1.734)%
  --(2.373,1.733)--(2.374,1.733)--(2.374,1.732)--(2.375,1.732)--(2.375,1.731)--(2.375,1.730)%
  --(2.376,1.730)--(2.376,1.729)--(2.377,1.729)--(2.377,1.728)--(2.378,1.728)--(2.378,1.727)%
  --(2.379,1.727)--(2.379,1.726)--(2.380,1.725)--(2.381,1.725)--(2.381,1.724)--(2.382,1.724)%
  --(2.382,1.723)--(2.383,1.723)--(2.383,1.722)--(2.384,1.722)--(2.385,1.721)--(2.386,1.721)%
  --(2.386,1.720)--(2.387,1.720)--(2.388,1.720)--(2.389,1.720)--(2.389,1.719)--(2.390,1.719)%
  --(2.391,1.719)--(2.392,1.719)--(2.393,1.719)--(2.394,1.719)--(2.395,1.719)--(2.395,1.720)%
  --(2.396,1.720)--(2.397,1.720)--(2.398,1.720)--(2.398,1.721)--(2.399,1.721)--(2.400,1.721)%
  --(2.400,1.722)--(2.401,1.722)--(2.401,1.723)--(2.402,1.723)--(2.403,1.724)--(2.404,1.724)%
  --(2.404,1.725)--(2.405,1.726)--(2.406,1.726)--(2.406,1.727)--(2.407,1.728)--(2.407,1.729)%
  --(2.408,1.729)--(2.408,1.730)--(2.409,1.730)--(2.409,1.731)--(2.410,1.731)--(2.410,1.732)%
  --(2.410,1.733)--(2.411,1.733)--(2.411,1.734)--(2.412,1.734)--(2.412,1.735)--(2.412,1.736)%
  --(2.413,1.736)--(2.413,1.737)--(2.414,1.738)--(2.414,1.739)--(2.415,1.739)--(2.415,1.740)%
  --(2.415,1.741)--(2.416,1.741)--(2.416,1.742)--(2.416,1.743)--(2.417,1.743)--(2.417,1.744)%
  --(2.418,1.745)--(2.418,1.746)--(2.418,1.747)--(2.419,1.747)--(2.419,1.748)--(2.419,1.749)%
  --(2.420,1.750)--(2.420,1.751)--(2.421,1.751)--(2.421,1.752)--(2.421,1.753)--(2.422,1.754)%
  --(2.422,1.755)--(2.422,1.756)--(2.423,1.757)--(2.423,1.758)--(2.424,1.759)--(2.424,1.760)%
  --(2.424,1.761)--(2.425,1.761)--(2.425,1.762)--(2.425,1.763)--(2.425,1.764)--(2.426,1.764)%
  --(2.426,1.765)--(2.426,1.766)--(2.427,1.767)--(2.427,1.768)--(2.427,1.769)--(2.428,1.770)%
  --(2.428,1.771)--(2.428,1.772)--(2.429,1.773)--(2.429,1.774)--(2.430,1.775)--(2.430,1.776)%
  --(2.430,1.777)--(2.430,1.778)--(2.431,1.778)--(2.431,1.779)--(2.431,1.780)--(2.431,1.781)%
  --(2.432,1.782)--(2.432,1.783)--(2.432,1.784)--(2.433,1.784)--(2.433,1.785)--(2.433,1.786)%
  --(2.433,1.787)--(2.434,1.788)--(2.434,1.789)--(2.434,1.790)--(2.434,1.791)--(2.435,1.792)%
  --(2.435,1.793)--(2.435,1.794)--(2.436,1.795)--(2.436,1.796)--(2.436,1.797)--(2.437,1.798)%
  --(2.437,1.799)--(2.437,1.800)--(2.437,1.801)--(2.438,1.802)--(2.438,1.803)--(2.438,1.804)%
  --(2.439,1.805)--(2.439,1.806)--(2.439,1.807)--(2.439,1.808)--(2.440,1.809)--(2.440,1.810)%
  --(2.440,1.811)--(2.440,1.813)--(2.441,1.814)--(2.441,1.815)--(2.441,1.816)--(2.442,1.817)%
  --(2.442,1.818)--(2.442,1.819)--(2.442,1.820)--(2.443,1.821)--(2.443,1.822)--(2.443,1.823)%
  --(2.443,1.824)--(2.444,1.825)--(2.444,1.827)--(2.444,1.828)--(2.445,1.829)--(2.445,1.830)%
  --(2.445,1.831)--(2.445,1.832)--(2.446,1.833)--(2.446,1.834)--(2.446,1.835)--(2.446,1.836)%
  --(2.447,1.837)--(2.447,1.838)--(2.447,1.839)--(2.448,1.841)--(2.448,1.842)--(2.448,1.843)%
  --(2.448,1.844)--(2.449,1.845)--(2.449,1.846)--(2.449,1.847)--(2.449,1.848)--(2.450,1.849)%
  --(2.450,1.850)--(2.450,1.851)--(2.451,1.852)--(2.451,1.853)--(2.451,1.854)--(2.451,1.855)%
  --(2.452,1.856)--(2.452,1.857)--(2.452,1.858)--(2.452,1.860)--(2.453,1.861)--(2.453,1.862)%
  --(2.453,1.863)--(2.454,1.864)--(2.454,1.865)--(2.454,1.866)--(2.454,1.867)--(2.455,1.868)%
  --(2.455,1.869)--(2.455,1.870)--(2.455,1.871)--(2.456,1.872)--(2.456,1.873)--(2.456,1.874)%
  --(2.457,1.875)--(2.457,1.876)--(2.457,1.877)--(2.457,1.878)--(2.458,1.879)--(2.458,1.880)%
  --(2.458,1.881)--(2.458,1.882)--(2.459,1.883)--(2.459,1.884)--(2.459,1.885)--(2.460,1.886)%
  --(2.460,1.887)--(2.460,1.888)--(2.460,1.889)--(2.461,1.890)--(2.461,1.891)--(2.461,1.892)%
  --(2.461,1.893)--(2.462,1.894)--(2.462,1.895)--(2.462,1.896)--(2.463,1.897)--(2.463,1.898)%
  --(2.463,1.899)--(2.463,1.900)--(2.464,1.901)--(2.464,1.902)--(2.464,1.903)--(2.464,1.904)%
  --(2.465,1.905)--(2.465,1.906)--(2.465,1.907)--(2.466,1.908)--(2.466,1.909)--(2.466,1.910)%
  --(2.466,1.911)--(2.467,1.912)--(2.467,1.913)--(2.467,1.914)--(2.467,1.915)--(2.468,1.916)%
  --(2.468,1.917)--(2.468,1.918)--(2.469,1.919)--(2.469,1.920)--(2.469,1.921)--(2.469,1.922)%
  --(2.470,1.923)--(2.470,1.924)--(2.470,1.925)--(2.470,1.926)--(2.471,1.926)--(2.471,1.927)%
  --(2.471,1.928)--(2.472,1.929)--(2.472,1.930)--(2.472,1.931)--(2.472,1.932)--(2.473,1.933)%
  --(2.473,1.934)--(2.473,1.935)--(2.473,1.936)--(2.474,1.937)--(2.474,1.938)--(2.474,1.939)%
  --(2.474,1.940)--(2.475,1.941)--(2.475,1.942)--(2.475,1.943)--(2.476,1.943)--(2.476,1.944)%
  --(2.476,1.945)--(2.476,1.946)--(2.477,1.947)--(2.477,1.948)--(2.477,1.949)--(2.477,1.950)%
  --(2.478,1.951)--(2.478,1.952)--(2.478,1.953)--(2.479,1.954)--(2.479,1.955)--(2.479,1.956)%
  --(2.480,1.957)--(2.480,1.958)--(2.480,1.959)--(2.480,1.960)--(2.481,1.961)--(2.481,1.962)%
  --(2.481,1.963)--(2.482,1.964)--(2.482,1.965)--(2.482,1.966)--(2.483,1.967)--(2.483,1.968)%
  --(2.483,1.969)--(2.483,1.970)--(2.484,1.971)--(2.484,1.972)--(2.484,1.973)--(2.485,1.974)%
  --(2.485,1.975)--(2.485,1.976)--(2.486,1.977)--(2.486,1.978)--(2.486,1.979)--(2.486,1.980)%
  --(2.487,1.981)--(2.487,1.982)--(2.488,1.983)--(2.488,1.984)--(2.488,1.985)--(2.488,1.986)%
  --(2.489,1.987)--(2.489,1.988)--(2.489,1.989)--(2.490,1.990)--(2.490,1.991)--(2.490,1.992)%
  --(2.491,1.993)--(2.491,1.994)--(2.491,1.995)--(2.492,1.996)--(2.492,1.997)--(2.492,1.998)%
  --(2.492,1.999)--(2.493,2.000)--(2.493,2.001)--(2.494,2.002)--(2.494,2.003)--(2.494,2.004)%
  --(2.494,2.005)--(2.495,2.006)--(2.495,2.007)--(2.495,2.008)--(2.496,2.009)--(2.496,2.010)%
  --(2.496,2.011)--(2.497,2.011)--(2.497,2.012)--(2.497,2.013)--(2.497,2.014)--(2.498,2.015)%
  --(2.498,2.016)--(2.498,2.017)--(2.499,2.018)--(2.499,2.019)--(2.499,2.020)--(2.500,2.021)%
  --(2.500,2.022)--(2.500,2.023)--(2.501,2.024)--(2.501,2.025)--(2.501,2.026)--(2.502,2.027)%
  --(2.502,2.028)--(2.502,2.029)--(2.503,2.029)--(2.503,2.030)--(2.503,2.031)--(2.503,2.032)%
  --(2.504,2.033)--(2.504,2.034)--(2.504,2.035)--(2.505,2.036)--(2.505,2.037)--(2.506,2.038)%
  --(2.506,2.039)--(2.506,2.040)--(2.506,2.041)--(2.507,2.041)--(2.507,2.042)--(2.507,2.043)%
  --(2.507,2.044)--(2.508,2.045)--(2.508,2.046)--(2.509,2.047)--(2.509,2.048)--(2.509,2.049)%
  --(2.510,2.050)--(2.510,2.051)--(2.510,2.052)--(2.511,2.053)--(2.511,2.054)--(2.511,2.055)%
  --(2.512,2.055)--(2.512,2.056)--(2.512,2.057)--(2.512,2.058)--(2.513,2.058)--(2.513,2.059)%
  --(2.513,2.060)--(2.513,2.061)--(2.514,2.061)--(2.514,2.062)--(2.514,2.063)--(2.515,2.064)%
  --(2.515,2.065)--(2.515,2.066)--(2.516,2.067)--(2.516,2.068)--(2.516,2.069)--(2.517,2.070)%
  --(2.517,2.071)--(2.518,2.072)--(2.518,2.073)--(2.518,2.074)--(2.519,2.075)--(2.519,2.076)%
  --(2.519,2.077)--(2.520,2.078)--(2.520,2.079)--(2.521,2.080)--(2.521,2.081)--(2.521,2.082)%
  --(2.522,2.083)--(2.522,2.084)--(2.522,2.085)--(2.523,2.085)--(2.523,2.086)--(2.523,2.087)%
  --(2.524,2.088)--(2.524,2.089)--(2.524,2.090)--(2.525,2.090)--(2.525,2.091)--(2.525,2.092)%
  --(2.526,2.093)--(2.526,2.094)--(2.526,2.095)--(2.527,2.095)--(2.527,2.096)--(2.527,2.097)%
  --(2.528,2.098)--(2.528,2.099)--(2.528,2.100)--(2.529,2.101)--(2.529,2.102)--(2.530,2.103)%
  --(2.530,2.104)--(2.530,2.105)--(2.531,2.105)--(2.531,2.106)--(2.531,2.107)--(2.532,2.108)%
  --(2.532,2.109)--(2.533,2.110)--(2.533,2.111)--(2.533,2.112)--(2.534,2.113)--(2.534,2.114)%
  --(2.534,2.115)--(2.535,2.115)--(2.535,2.116)--(2.535,2.117)--(2.536,2.117)--(2.536,2.118)%
  --(2.536,2.119)--(2.537,2.120)--(2.537,2.121)--(2.537,2.122)--(2.538,2.122)--(2.538,2.123)%
  --(2.538,2.124)--(2.539,2.124)--(2.539,2.125)--(2.539,2.126)--(2.540,2.127)--(2.540,2.128)%
  --(2.540,2.129)--(2.541,2.129)--(2.541,2.130)--(2.541,2.131)--(2.542,2.131)--(2.542,2.132)%
  --(2.542,2.133)--(2.543,2.134)--(2.543,2.135)--(2.544,2.136)--(2.544,2.137)--(2.545,2.138)%
  --(2.545,2.139)--(2.545,2.140)--(2.546,2.140)--(2.546,2.141)--(2.546,2.142)--(2.547,2.143)%
  --(2.547,2.144)--(2.548,2.144)--(2.548,2.145)--(2.548,2.146)--(2.549,2.147)--(2.549,2.148)%
  --(2.550,2.149)--(2.550,2.150)--(2.551,2.151)--(2.551,2.152)--(2.552,2.153)--(2.552,2.154)%
  --(2.553,2.155)--(2.553,2.156)--(2.554,2.157)--(2.554,2.158)--(2.555,2.159)--(2.555,2.160)%
  --(2.556,2.161)--(2.556,2.162)--(2.557,2.162)--(2.557,2.163)--(2.557,2.164)--(2.558,2.165)%
  --(2.558,2.166)--(2.559,2.167)--(2.559,2.168)--(2.560,2.169)--(2.560,2.170)--(2.561,2.170)%
  --(2.561,2.171)--(2.561,2.172)--(2.562,2.172)--(2.562,2.173)--(2.562,2.174)--(2.563,2.174)%
  --(2.563,2.175)--(2.564,2.176)--(2.564,2.177)--(2.565,2.177)--(2.565,2.178)--(2.565,2.179)%
  --(2.566,2.179)--(2.566,2.180)--(2.567,2.181)--(2.567,2.182)--(2.568,2.183)--(2.568,2.184)%
  --(2.569,2.184)--(2.569,2.185)--(2.570,2.186)--(2.570,2.187)--(2.571,2.188)--(2.571,2.189)%
  --(2.572,2.189)--(2.572,2.190)--(2.573,2.191)--(2.573,2.192)--(2.574,2.192)--(2.574,2.193)%
  --(2.574,2.194)--(2.575,2.194)--(2.575,2.195)--(2.576,2.195)--(2.576,2.196)--(2.576,2.197)%
  --(2.577,2.197)--(2.577,2.198)--(2.578,2.199)--(2.579,2.200)--(2.579,2.201)--(2.580,2.201)%
  --(2.580,2.202)--(2.581,2.203)--(2.581,2.204)--(2.582,2.204)--(2.582,2.205)--(2.583,2.205)%
  --(2.583,2.206)--(2.583,2.207)--(2.584,2.207)--(2.584,2.208)--(2.585,2.208)--(2.585,2.209)%
  --(2.586,2.209)--(2.586,2.210)--(2.586,2.211)--(2.587,2.211)--(2.587,2.212)--(2.588,2.212)%
  --(2.588,2.213)--(2.589,2.213)--(2.589,2.214)--(2.590,2.215)--(2.591,2.216)--(2.591,2.217)%
  --(2.592,2.217)--(2.592,2.218)--(2.593,2.218)--(2.593,2.219)--(2.594,2.219)--(2.594,2.220)%
  --(2.595,2.220)--(2.595,2.221)--(2.596,2.222)--(2.597,2.222)--(2.597,2.223)--(2.598,2.224)%
  --(2.599,2.225)--(2.600,2.225)--(2.600,2.226)--(2.601,2.227)--(2.602,2.228)--(2.603,2.228)%
  --(2.603,2.229)--(2.604,2.229)--(2.604,2.230)--(2.605,2.230)--(2.605,2.231)--(2.606,2.231)%
  --(2.606,2.232)--(2.607,2.232)--(2.607,2.233)--(2.608,2.233)--(2.609,2.234)--(2.610,2.235)%
  --(2.611,2.235)--(2.611,2.236)--(2.612,2.236)--(2.612,2.237)--(2.613,2.237)--(2.614,2.238)%
  --(2.615,2.238)--(2.615,2.239)--(2.616,2.239)--(2.617,2.240)--(2.618,2.240)--(2.618,2.241)%
  --(2.619,2.241)--(2.620,2.241)--(2.620,2.242)--(2.621,2.242)--(2.622,2.242)--(2.622,2.243)%
  --(2.623,2.243)--(2.624,2.243)--(2.624,2.244)--(2.625,2.244)--(2.626,2.244)--(2.626,2.245)%
  --(2.627,2.245)--(2.628,2.245)--(2.629,2.246)--(2.630,2.246)--(2.631,2.246)--(2.631,2.247)%
  --(2.632,2.247)--(2.633,2.247)--(2.633,2.248)--(2.634,2.248)--(2.635,2.248)--(2.635,2.249)%
  --(2.636,2.249)--(2.637,2.249)--(2.637,2.250)--(2.638,2.250)--(2.639,2.250)--(2.639,2.251)%
  --(2.640,2.251)--(2.641,2.252)--(2.642,2.252)--(2.642,2.253)--(2.643,2.253)--(2.644,2.254)%
  --(2.645,2.254)--(2.645,2.255)--(2.646,2.255)--(2.646,2.256)--(2.647,2.256)--(2.647,2.257)%
  --(2.648,2.257)--(2.649,2.257)--(2.649,2.258)--(2.650,2.258)--(2.650,2.259)--(2.651,2.259)%
  --(2.651,2.260)--(2.652,2.260)--(2.652,2.261)--(2.653,2.261)--(2.653,2.262)--(2.654,2.262)%
  --(2.655,2.263)--(2.655,2.264)--(2.656,2.264)--(2.656,2.265)--(2.657,2.265)--(2.658,2.266)%
  --(2.658,2.267)--(2.659,2.267)--(2.659,2.268)--(2.660,2.268)--(2.660,2.269)--(2.661,2.269)%
  --(2.661,2.270)--(2.662,2.270)--(2.662,2.271)--(2.663,2.271)--(2.663,2.272)--(2.664,2.272)%
  --(2.664,2.273)--(2.665,2.273)--(2.665,2.274)--(2.666,2.275)--(2.667,2.276)--(2.667,2.277)%
  --(2.668,2.277)--(2.668,2.278)--(2.669,2.278)--(2.669,2.279)--(2.670,2.279)--(2.670,2.280)%
  --(2.670,2.281)--(2.671,2.281)--(2.671,2.282)--(2.672,2.282)--(2.672,2.283)--(2.673,2.283)%
  --(2.673,2.284)--(2.673,2.285)--(2.674,2.285)--(2.674,2.286)--(2.675,2.286)--(2.675,2.287)%
  --(2.676,2.288)--(2.676,2.289)--(2.677,2.289)--(2.677,2.290)--(2.678,2.291)--(2.678,2.292)%
  --(2.679,2.292)--(2.679,2.293)--(2.680,2.294)--(2.680,2.295)--(2.681,2.295)--(2.681,2.296)%
  --(2.682,2.296)--(2.682,2.297)--(2.682,2.298)--(2.683,2.298)--(2.683,2.299)--(2.684,2.300)%
  --(2.684,2.301)--(2.685,2.301)--(2.685,2.302)--(2.685,2.303)--(2.686,2.303)--(2.686,2.304)%
  --(2.687,2.305)--(2.687,2.306)--(2.688,2.306)--(2.688,2.307)--(2.688,2.308)--(2.689,2.308)%
  --(2.689,2.309)--(2.690,2.310)--(2.690,2.311)--(2.691,2.311)--(2.691,2.312)--(2.691,2.313)%
  --(2.692,2.313)--(2.692,2.314)--(2.692,2.315)--(2.693,2.315)--(2.693,2.316)--(2.694,2.317)%
  --(2.694,2.318)--(2.695,2.319)--(2.695,2.320)--(2.696,2.321)--(2.696,2.322)--(2.697,2.322)%
  --(2.697,2.323)--(2.697,2.324)--(2.698,2.324)--(2.698,2.325)--(2.698,2.326)--(2.699,2.326)%
  --(2.699,2.327)--(2.699,2.328)--(2.700,2.328)--(2.700,2.329)--(2.700,2.330)--(2.701,2.330)%
  --(2.701,2.331)--(2.701,2.332)--(2.702,2.332)--(2.702,2.333)--(2.703,2.334)--(2.703,2.335)%
  --(2.703,2.336)--(2.704,2.336)--(2.704,2.337)--(2.704,2.338)--(2.705,2.338)--(2.705,2.339)%
  --(2.705,2.340)--(2.706,2.340)--(2.706,2.341)--(2.706,2.342)--(2.707,2.342)--(2.707,2.343)%
  --(2.707,2.344)--(2.708,2.345)--(2.708,2.346)--(2.709,2.347)--(2.709,2.348)--(2.710,2.349)%
  --(2.710,2.350)--(2.710,2.351)--(2.711,2.351)--(2.711,2.352)--(2.712,2.353)--(2.712,2.354)%
  --(2.712,2.355)--(2.713,2.356)--(2.713,2.357)--(2.714,2.358)--(2.714,2.359)--(2.715,2.360)%
  --(2.715,2.361)--(2.715,2.362)--(2.716,2.362)--(2.716,2.363)--(2.716,2.364)--(2.717,2.365)%
  --(2.717,2.366)--(2.718,2.367)--(2.718,2.368)--(2.718,2.369)--(2.719,2.369)--(2.719,2.370)%
  --(2.719,2.371)--(2.720,2.372)--(2.720,2.373)--(2.721,2.374)--(2.721,2.375)--(2.721,2.376)%
  --(2.722,2.377)--(2.722,2.378)--(2.722,2.379)--(2.723,2.379)--(2.723,2.380)--(2.723,2.381)%
  --(2.724,2.381)--(2.724,2.382)--(2.724,2.383)--(2.725,2.384)--(2.725,2.385)--(2.725,2.386)%
  --(2.726,2.387)--(2.726,2.388)--(2.727,2.388)--(2.727,2.389)--(2.727,2.390)--(2.728,2.391)%
  --(2.728,2.392)--(2.728,2.393)--(2.729,2.394)--(2.729,2.395)--(2.730,2.395)--(2.730,2.396)%
  --(2.730,2.397)--(2.731,2.398)--(2.731,2.399)--(2.731,2.400)--(2.732,2.400)--(2.732,2.401)%
  --(2.732,2.402)--(2.733,2.403)--(2.733,2.404)--(2.734,2.404)--(2.734,2.405)--(2.734,2.406)%
  --(2.735,2.407)--(2.735,2.408)--(2.735,2.409)--(2.736,2.409)--(2.736,2.410)--(2.737,2.411)%
  --(2.737,2.412)--(2.737,2.413)--(2.738,2.413)--(2.738,2.414)--(2.738,2.415)--(2.739,2.415)%
  --(2.739,2.416)--(2.740,2.417)--(2.740,2.418)--(2.740,2.419)--(2.741,2.419)--(2.741,2.420)%
  --(2.741,2.421)--(2.742,2.421)--(2.742,2.422)--(2.743,2.423)--(2.743,2.424)--(2.744,2.425)%
  --(2.744,2.426)--(2.744,2.427)--(2.745,2.427)--(2.745,2.428)--(2.746,2.429)--(2.746,2.430)%
  --(2.747,2.431)--(2.747,2.432)--(2.748,2.433)--(2.748,2.434)--(2.749,2.434)--(2.749,2.435)%
  --(2.749,2.436)--(2.750,2.436)--(2.750,2.437)--(2.751,2.438)--(2.751,2.439)--(2.752,2.439)%
  --(2.752,2.440)--(2.752,2.441)--(2.753,2.441)--(2.753,2.442)--(2.753,2.443)--(2.754,2.443)%
  --(2.754,2.444)--(2.755,2.444)--(2.755,2.445)--(2.755,2.446)--(2.756,2.446)--(2.756,2.447)%
  --(2.757,2.448)--(2.757,2.449)--(2.758,2.449)--(2.758,2.450)--(2.759,2.451)--(2.759,2.452)%
  --(2.760,2.452)--(2.760,2.453)--(2.761,2.454)--(2.761,2.455)--(2.762,2.455)--(2.762,2.456)%
  --(2.763,2.457)--(2.763,2.458)--(2.764,2.458)--(2.764,2.459)--(2.765,2.459)--(2.765,2.460)%
  --(2.765,2.461)--(2.766,2.461)--(2.766,2.462)--(2.767,2.462)--(2.767,2.463)--(2.768,2.463)%
  --(2.768,2.464)--(2.768,2.465)--(2.769,2.465)--(2.769,2.466)--(2.770,2.466)--(2.770,2.467)%
  --(2.771,2.467)--(2.771,2.468)--(2.772,2.469)--(2.773,2.470)--(2.774,2.471)--(2.774,2.472)%
  --(2.775,2.472)--(2.775,2.473)--(2.776,2.473)--(2.776,2.474)--(2.777,2.474)--(2.777,2.475)%
  --(2.778,2.475)--(2.778,2.476)--(2.779,2.476)--(2.779,2.477)--(2.780,2.477)--(2.780,2.478)%
  --(2.781,2.478)--(2.781,2.479)--(2.782,2.479)--(2.782,2.480)--(2.783,2.480)--(2.783,2.481)%
  --(2.784,2.481)--(2.785,2.482)--(2.786,2.483)--(2.787,2.484)--(2.788,2.484)--(2.788,2.485)%
  --(2.789,2.485)--(2.789,2.486)--(2.790,2.486)--(2.791,2.486)--(2.791,2.487)--(2.792,2.487)%
  --(2.792,2.488)--(2.793,2.488)--(2.794,2.488)--(2.794,2.489)--(2.795,2.489)--(2.795,2.490)%
  --(2.796,2.490)--(2.797,2.490)--(2.797,2.491)--(2.798,2.491)--(2.799,2.491)--(2.799,2.492)%
  --(2.800,2.492)--(2.801,2.492)--(2.801,2.493)--(2.802,2.493)--(2.803,2.493)--(2.804,2.494)%
  --(2.805,2.494)--(2.806,2.494)--(2.807,2.495)--(2.808,2.495)--(2.809,2.495)--(2.810,2.495)%
  --(2.810,2.496)--(2.811,2.496)--(2.812,2.496)--(2.813,2.496)--(2.814,2.496)--(2.815,2.496)%
  --(2.816,2.496)--(2.817,2.496)--(2.818,2.496)--(2.819,2.496)--(2.820,2.496)--(2.821,2.496)%
  --(2.822,2.496)--(2.823,2.496)--(2.824,2.496)--(2.825,2.496)--(2.826,2.496)--(2.827,2.496)%
  --(2.828,2.496)--(2.829,2.496)--(2.830,2.496)--(2.831,2.496)--(2.832,2.495)--(2.833,2.495)%
  --(2.834,2.495)--(2.835,2.495)--(2.836,2.495)--(2.837,2.494)--(2.838,2.494)--(2.839,2.494)%
  --(2.840,2.494)--(2.840,2.493)--(2.841,2.493)--(2.842,2.493)--(2.843,2.493)--(2.843,2.492)%
  --(2.844,2.492)--(2.845,2.492)--(2.846,2.492)--(2.846,2.491)--(2.847,2.491)--(2.848,2.491)%
  --(2.849,2.490)--(2.850,2.490)--(2.851,2.489)--(2.852,2.489)--(2.853,2.489)--(2.853,2.488)%
  --(2.854,2.488)--(2.855,2.488)--(2.855,2.487)--(2.856,2.487)--(2.857,2.486)--(2.858,2.486)%
  --(2.859,2.485)--(2.860,2.485)--(2.860,2.484)--(2.861,2.484)--(2.862,2.484)--(2.862,2.483)%
  --(2.863,2.483)--(2.864,2.482)--(2.865,2.482)--(2.865,2.481)--(2.866,2.481)--(2.867,2.480)%
  --(2.868,2.480)--(2.868,2.479)--(2.869,2.479)--(2.869,2.478)--(2.870,2.478)--(2.871,2.477)%
  --(2.872,2.477)--(2.872,2.476)--(2.873,2.476)--(2.873,2.475)--(2.874,2.475)--(2.874,2.474)%
  --(2.875,2.474)--(2.876,2.473)--(2.877,2.473)--(2.877,2.472)--(2.878,2.472)--(2.878,2.471)%
  --(2.879,2.471)--(2.879,2.470)--(2.880,2.470)--(2.880,2.469)--(2.881,2.469)--(2.881,2.468)%
  --(2.882,2.468)--(2.882,2.467)--(2.883,2.467)--(2.883,2.466)--(2.884,2.466)--(2.885,2.465)%
  --(2.886,2.464)--(2.887,2.463)--(2.888,2.462)--(2.889,2.461)--(2.889,2.460)--(2.890,2.460)%
  --(2.891,2.459)--(2.891,2.458)--(2.892,2.458)--(2.892,2.457)--(2.893,2.457)--(2.893,2.456)%
  --(2.894,2.456)--(2.894,2.455)--(2.895,2.455)--(2.895,2.454)--(2.896,2.454)--(2.896,2.453)%
  --(2.897,2.453)--(2.897,2.452)--(2.898,2.451)--(2.898,2.450)--(2.899,2.450)--(2.900,2.449)%
  --(2.900,2.448)--(2.901,2.448)--(2.901,2.447)--(2.902,2.447)--(2.902,2.446)--(2.903,2.446)%
  --(2.903,2.445)--(2.904,2.444)--(2.904,2.443)--(2.905,2.443)--(2.905,2.442)--(2.906,2.441)%
  --(2.907,2.440)--(2.907,2.439)--(2.908,2.439)--(2.908,2.438)--(2.909,2.437)--(2.910,2.436)%
  --(2.910,2.435)--(2.911,2.435)--(2.911,2.434)--(2.912,2.434)--(2.912,2.433)--(2.913,2.432)%
  --(2.913,2.431)--(2.914,2.431)--(2.914,2.430)--(2.915,2.430)--(2.915,2.429)--(2.916,2.429)%
  --(2.916,2.428)--(2.917,2.427)--(2.917,2.426)--(2.918,2.426)--(2.918,2.425)--(2.919,2.425)%
  --(2.919,2.424)--(2.920,2.424)--(2.920,2.423)--(2.921,2.423)--(2.921,2.422)--(2.922,2.422)%
  --(2.922,2.421)--(2.923,2.420)--(2.923,2.419)--(2.924,2.419)--(2.924,2.418)--(2.925,2.418)%
  --(2.925,2.417)--(2.926,2.417)--(2.926,2.416)--(2.927,2.416)--(2.927,2.415)--(2.928,2.415)%
  --(2.928,2.414)--(2.929,2.414)--(2.929,2.413)--(2.930,2.413)--(2.930,2.412)--(2.931,2.412)%
  --(2.931,2.411)--(2.932,2.411)--(2.932,2.410)--(2.933,2.410)--(2.933,2.409)--(2.934,2.409)%
  --(2.934,2.408)--(2.935,2.408)--(2.935,2.407)--(2.936,2.407)--(2.936,2.406)--(2.937,2.406)%
  --(2.937,2.405)--(2.938,2.405)--(2.938,2.404)--(2.939,2.404)--(2.939,2.403)--(2.940,2.403)%
  --(2.940,2.402)--(2.941,2.402)--(2.941,2.401)--(2.942,2.401)--(2.943,2.401)--(2.943,2.400)%
  --(2.944,2.400)--(2.944,2.399)--(2.945,2.399)--(2.945,2.398)--(2.946,2.398)--(2.946,2.397)%
  --(2.947,2.397)--(2.948,2.396)--(2.949,2.396)--(2.949,2.395)--(2.950,2.395)--(2.950,2.394)%
  --(2.951,2.394)--(2.952,2.393)--(2.953,2.393)--(2.953,2.392)--(2.954,2.392)--(2.955,2.391)%
  --(2.956,2.391)--(2.956,2.390)--(2.957,2.390)--(2.958,2.389)--(2.959,2.389)--(2.959,2.388)%
  --(2.960,2.388)--(2.961,2.387)--(2.962,2.387)--(2.962,2.386)--(2.963,2.386)--(2.964,2.386)%
  --(2.964,2.385)--(2.965,2.385)--(2.966,2.385)--(2.966,2.384)--(2.967,2.384)--(2.968,2.384)%
  --(2.968,2.383)--(2.969,2.383)--(2.970,2.383)--(2.970,2.382)--(2.971,2.382)--(2.972,2.382)%
  --(2.972,2.381)--(2.973,2.381)--(2.974,2.381)--(2.975,2.380)--(2.976,2.380)--(2.977,2.380)%
  --(2.977,2.379)--(2.978,2.379)--(2.979,2.379)--(2.980,2.379)--(2.980,2.378)--(2.981,2.378)%
  --(2.982,2.378)--(2.983,2.378)--(2.984,2.377)--(2.985,2.377)--(2.986,2.377)--(2.987,2.377)%
  --(2.988,2.377)--(2.988,2.376)--(2.989,2.376)--(2.990,2.376)--(2.991,2.376)--(2.992,2.376)%
  --(2.993,2.376)--(2.993,2.375)--(2.994,2.375)--(2.995,2.375)--(2.996,2.375)--(2.997,2.375)%
  --(2.998,2.375)--(2.999,2.375)--(3.000,2.375)--(3.001,2.375)--(3.002,2.375)--(3.003,2.375)%
  --(3.004,2.375)--(3.005,2.375)--(3.006,2.375)--(3.007,2.375)--(3.008,2.375)--(3.009,2.375)%
  --(3.010,2.375)--(3.011,2.375)--(3.012,2.375)--(3.013,2.375)--(3.013,2.374)--(3.014,2.374)%
  --(3.015,2.374)--(3.016,2.374)--(3.017,2.374)--(3.018,2.374)--(3.019,2.374)--(3.020,2.374)%
  --(3.021,2.374)--(3.022,2.374)--(3.023,2.374)--(3.024,2.374)--(3.025,2.373)--(3.026,2.373)%
  --(3.027,2.373)--(3.028,2.373)--(3.029,2.373)--(3.030,2.373)--(3.031,2.373)--(3.032,2.373)%
  --(3.032,2.372)--(3.033,2.372)--(3.034,2.372)--(3.035,2.372)--(3.036,2.372)--(3.037,2.372)%
  --(3.038,2.372)--(3.038,2.371)--(3.039,2.371)--(3.040,2.371)--(3.041,2.371)--(3.042,2.371)%
  --(3.043,2.371)--(3.043,2.370)--(3.044,2.370)--(3.045,2.370)--(3.046,2.370)--(3.047,2.370)%
  --(3.048,2.370)--(3.048,2.369)--(3.049,2.369)--(3.050,2.369)--(3.051,2.369)--(3.052,2.369)%
  --(3.052,2.368)--(3.053,2.368)--(3.054,2.368)--(3.055,2.368)--(3.056,2.368)--(3.056,2.367)%
  --(3.057,2.367)--(3.058,2.367)--(3.059,2.367)--(3.060,2.366)--(3.061,2.366)--(3.062,2.366)%
  --(3.063,2.366)--(3.063,2.365)--(3.064,2.365)--(3.065,2.365)--(3.066,2.365)--(3.067,2.364)%
  --(3.068,2.364)--(3.069,2.364)--(3.070,2.363)--(3.071,2.363)--(3.072,2.363)--(3.073,2.362)%
  --(3.074,2.362)--(3.075,2.362)--(3.076,2.361)--(3.077,2.361)--(3.078,2.361)--(3.078,2.360)%
  --(3.079,2.360)--(3.080,2.360)--(3.081,2.360)--(3.081,2.359)--(3.082,2.359)--(3.083,2.359)%
  --(3.083,2.358)--(3.084,2.358)--(3.085,2.358)--(3.086,2.358)--(3.086,2.357)--(3.087,2.357)%
  --(3.088,2.357)--(3.088,2.356)--(3.089,2.356)--(3.090,2.356)--(3.091,2.355)--(3.092,2.355)%
  --(3.093,2.355)--(3.093,2.354)--(3.094,2.354)--(3.095,2.354)--(3.095,2.353)--(3.096,2.353)%
  --(3.097,2.353)--(3.098,2.352)--(3.099,2.352)--(3.099,2.351)--(3.100,2.351)--(3.101,2.351)%
  --(3.101,2.350)--(3.102,2.350)--(3.103,2.350)--(3.103,2.349)--(3.104,2.349)--(3.105,2.349)%
  --(3.105,2.348)--(3.106,2.348)--(3.107,2.348)--(3.107,2.347)--(3.108,2.347)--(3.109,2.346)%
  --(3.110,2.346)--(3.110,2.345)--(3.111,2.345)--(3.112,2.345)--(3.112,2.344)--(3.113,2.344)%
  --(3.113,2.343)--(3.114,2.343)--(3.115,2.343)--(3.115,2.342)--(3.116,2.342)--(3.116,2.341)%
  --(3.117,2.341)--(3.118,2.340)--(3.119,2.340)--(3.119,2.339)--(3.120,2.339)--(3.121,2.338)%
  --(3.122,2.338)--(3.122,2.337)--(3.123,2.337)--(3.123,2.336)--(3.124,2.336)--(3.125,2.335)%
  --(3.126,2.335)--(3.126,2.334)--(3.127,2.334)--(3.127,2.333)--(3.128,2.333)--(3.128,2.332)%
  --(3.129,2.332)--(3.130,2.331)--(3.131,2.331)--(3.131,2.330)--(3.132,2.330)--(3.132,2.329)%
  --(3.133,2.329)--(3.133,2.328)--(3.134,2.328)--(3.134,2.327)--(3.135,2.327)--(3.135,2.326)%
  --(3.136,2.326)--(3.137,2.325)--(3.138,2.324)--(3.139,2.323)--(3.140,2.323)--(3.140,2.322)%
  --(3.141,2.321)--(3.142,2.320)--(3.143,2.320)--(3.143,2.319)--(3.144,2.319)--(3.144,2.318)%
  --(3.145,2.317)--(3.146,2.317)--(3.146,2.316)--(3.147,2.316)--(3.147,2.315)--(3.148,2.314)%
  --(3.149,2.314)--(3.149,2.313)--(3.150,2.312)--(3.151,2.311)--(3.152,2.310)--(3.153,2.309)%
  --(3.153,2.308)--(3.154,2.308)--(3.154,2.307)--(3.155,2.307)--(3.155,2.306)--(3.156,2.306)%
  --(3.156,2.305)--(3.157,2.305)--(3.157,2.304)--(3.158,2.304)--(3.158,2.303)--(3.159,2.302)%
  --(3.160,2.301)--(3.161,2.300)--(3.161,2.299)--(3.162,2.299)--(3.162,2.298)--(3.163,2.298)%
  --(3.163,2.297)--(3.164,2.296)--(3.165,2.295)--(3.165,2.294)--(3.166,2.294)--(3.166,2.293)%
  --(3.167,2.293)--(3.167,2.292)--(3.168,2.292)--(3.168,2.291)--(3.169,2.290)--(3.169,2.289)%
  --(3.170,2.289)--(3.170,2.288)--(3.171,2.288)--(3.171,2.287)--(3.172,2.286)--(3.172,2.285)%
  --(3.173,2.285)--(3.173,2.284)--(3.174,2.284)--(3.174,2.283)--(3.175,2.282)--(3.175,2.281)%
  --(3.176,2.281)--(3.176,2.280)--(3.177,2.280)--(3.177,2.279)--(3.178,2.278)--(3.178,2.277)%
  --(3.179,2.277)--(3.179,2.276)--(3.180,2.276)--(3.180,2.275)--(3.181,2.274)--(3.181,2.273)%
  --(3.182,2.273)--(3.182,2.272)--(3.183,2.271)--(3.183,2.270)--(3.184,2.270)--(3.184,2.269)%
  --(3.185,2.268)--(3.186,2.267)--(3.186,2.266)--(3.187,2.266)--(3.187,2.265)--(3.187,2.264)%
  --(3.188,2.264)--(3.188,2.263)--(3.189,2.263)--(3.189,2.262)--(3.189,2.261)--(3.190,2.261)%
  --(3.190,2.260)--(3.191,2.259)--(3.192,2.258)--(3.192,2.257)--(3.193,2.257)--(3.193,2.256)%
  --(3.193,2.255)--(3.194,2.255)--(3.194,2.254)--(3.195,2.254)--(3.195,2.253)--(3.195,2.252)%
  --(3.196,2.252)--(3.196,2.251)--(3.197,2.250)--(3.197,2.249)--(3.198,2.249)--(3.198,2.248)%
  --(3.199,2.247)--(3.199,2.246)--(3.200,2.245)--(3.201,2.244)--(3.201,2.243)--(3.202,2.242)%
  --(3.202,2.241)--(3.203,2.241)--(3.203,2.240)--(3.204,2.239)--(3.204,2.238)--(3.205,2.238)%
  --(3.205,2.237)--(3.205,2.236)--(3.206,2.236)--(3.206,2.235)--(3.207,2.235)--(3.207,2.234)%
  --(3.207,2.233)--(3.208,2.233)--(3.208,2.232)--(3.208,2.231)--(3.209,2.231)--(3.209,2.230)%
  --(3.210,2.230)--(3.210,2.229)--(3.210,2.228)--(3.211,2.228)--(3.211,2.227)--(3.211,2.226)%
  --(3.212,2.226)--(3.212,2.225)--(3.213,2.225)--(3.213,2.224)--(3.213,2.223)--(3.214,2.223)%
  --(3.214,2.222)--(3.214,2.221)--(3.215,2.221)--(3.215,2.220)--(3.216,2.219)--(3.216,2.218)%
  --(3.217,2.218)--(3.217,2.217)--(3.217,2.216)--(3.218,2.216)--(3.218,2.215)--(3.219,2.214)%
  --(3.219,2.213)--(3.220,2.212)--(3.220,2.211)--(3.221,2.210)--(3.222,2.209)--(3.222,2.208)%
  --(3.223,2.207)--(3.223,2.206)--(3.224,2.205)--(3.224,2.204)--(3.225,2.204)--(3.225,2.203)%
  --(3.225,2.202)--(3.226,2.202)--(3.226,2.201)--(3.226,2.200)--(3.227,2.200)--(3.227,2.199)%
  --(3.228,2.198)--(3.228,2.197)--(3.229,2.196)--(3.229,2.195)--(3.230,2.194)--(3.230,2.193)%
  --(3.231,2.193)--(3.231,2.192)--(3.231,2.191)--(3.232,2.191)--(3.232,2.190)--(3.232,2.189)%
  --(3.233,2.189)--(3.233,2.188)--(3.234,2.187)--(3.234,2.186)--(3.235,2.185)--(3.235,2.184)%
  --(3.236,2.183)--(3.236,2.182)--(3.237,2.182)--(3.237,2.181)--(3.237,2.180)--(3.238,2.180)%
  --(3.238,2.179)--(3.238,2.178)--(3.239,2.178)--(3.239,2.177)--(3.240,2.176)--(3.240,2.175)%
  --(3.241,2.174)--(3.241,2.173)--(3.242,2.172)--(3.242,2.171)--(3.243,2.170)--(3.243,2.169)%
  --(3.244,2.168)--(3.244,2.167)--(3.245,2.166)--(3.245,2.165)--(3.246,2.165)--(3.246,2.164)%
  --(3.246,2.163)--(3.247,2.162)--(3.247,2.161)--(3.248,2.160)--(3.248,2.159)--(3.249,2.158)%
  --(3.249,2.157)--(3.250,2.157)--(3.250,2.156)--(3.250,2.155)--(3.251,2.154)--(3.251,2.153)%
  --(3.252,2.152)--(3.252,2.151)--(3.253,2.151)--(3.253,2.150)--(3.253,2.149)--(3.254,2.148)%
  --(3.254,2.147)--(3.255,2.146)--(3.255,2.145)--(3.256,2.145)--(3.256,2.144)--(3.256,2.143)%
  --(3.257,2.142)--(3.257,2.141)--(3.258,2.140)--(3.258,2.139)--(3.259,2.138)--(3.259,2.137)%
  --(3.260,2.136)--(3.260,2.135)--(3.261,2.134)--(3.261,2.133)--(3.262,2.132)--(3.262,2.131)%
  --(3.263,2.130)--(3.263,2.129)--(3.263,2.128)--(3.264,2.128)--(3.264,2.127)--(3.265,2.126)%
  --(3.265,2.125)--(3.265,2.124)--(3.266,2.124)--(3.266,2.123)--(3.266,2.122)--(3.267,2.121)%
  --(3.267,2.120)--(3.268,2.120)--(3.268,2.119)--(3.268,2.118)--(3.269,2.117)--(3.269,2.116)%
  --(3.270,2.115)--(3.270,2.114)--(3.271,2.113)--(3.271,2.112)--(3.272,2.111)--(3.272,2.110)%
  --(3.272,2.109)--(3.273,2.109)--(3.273,2.108)--(3.273,2.107)--(3.274,2.107)--(3.274,2.106)%
  --(3.274,2.105)--(3.275,2.104)--(3.275,2.103)--(3.276,2.102)--(3.276,2.101)--(3.277,2.100)%
  --(3.277,2.099)--(3.277,2.098)--(3.278,2.098)--(3.278,2.097)--(3.278,2.096)--(3.279,2.095)%
  --(3.279,2.094)--(3.280,2.094)--(3.280,2.093)--(3.280,2.092)--(3.281,2.091)--(3.281,2.090)%
  --(3.281,2.089)--(3.282,2.089)--(3.282,2.088)--(3.283,2.087)--(3.283,2.086)--(3.283,2.085)%
  --(3.284,2.085)--(3.284,2.084)--(3.284,2.083)--(3.285,2.082)--(3.285,2.081)--(3.286,2.080)%
  --(3.286,2.079)--(3.286,2.078)--(3.287,2.078)--(3.287,2.077)--(3.287,2.076)--(3.288,2.075)%
  --(3.288,2.074)--(3.289,2.074)--(3.289,2.073)--(3.289,2.072)--(3.290,2.071)--(3.290,2.070)%
  --(3.290,2.069)--(3.291,2.069)--(3.291,2.068)--(3.291,2.067)--(3.292,2.067)--(3.292,2.066)%
  --(3.292,2.065)--(3.293,2.064)--(3.293,2.063)--(3.294,2.062)--(3.294,2.061)--(3.295,2.060)%
  --(3.295,2.059)--(3.295,2.058)--(3.296,2.058)--(3.296,2.057)--(3.296,2.056)--(3.297,2.055)%
  --(3.297,2.054)--(3.298,2.054)--(3.298,2.053)--(3.298,2.052)--(3.299,2.051)--(3.299,2.050)%
  --(3.299,2.049)--(3.300,2.049)--(3.300,2.048)--(3.301,2.047)--(3.301,2.046)--(3.301,2.045)%
  --(3.302,2.045)--(3.302,2.044)--(3.302,2.043)--(3.303,2.042)--(3.303,2.041)--(3.304,2.040)%
  --(3.304,2.039)--(3.305,2.038)--(3.305,2.037)--(3.305,2.036)--(3.306,2.036)--(3.306,2.035)%
  --(3.306,2.034)--(3.307,2.034)--(3.307,2.033)--(3.307,2.032)--(3.308,2.031)--(3.308,2.030)%
  --(3.309,2.029)--(3.309,2.028)--(3.310,2.027)--(3.310,2.026)--(3.310,2.025)--(3.311,2.025)%
  --(3.311,2.024)--(3.311,2.023)--(3.312,2.022)--(3.312,2.021)--(3.313,2.021)--(3.313,2.020)%
  --(3.313,2.019)--(3.314,2.018)--(3.314,2.017)--(3.314,2.016)--(3.315,2.016)--(3.315,2.015)%
  --(3.316,2.014)--(3.316,2.013)--(3.316,2.012)--(3.317,2.012)--(3.317,2.011)--(3.317,2.010)%
  --(3.318,2.009)--(3.318,2.008)--(3.319,2.007)--(3.319,2.006)--(3.320,2.005)--(3.320,2.004)%
  --(3.320,2.003)--(3.321,2.003)--(3.321,2.002)--(3.321,2.001)--(3.322,2.001)--(3.322,2.000)%
  --(3.322,1.999)--(3.323,1.998)--(3.323,1.997)--(3.324,1.996)--(3.324,1.995)--(3.325,1.994)%
  --(3.325,1.993)--(3.326,1.992)--(3.326,1.991)--(3.326,1.990)--(3.327,1.990)--(3.327,1.989)%
  --(3.327,1.988)--(3.328,1.988)--(3.328,1.987)--(3.328,1.986)--(3.329,1.985)--(3.329,1.984)%
  --(3.330,1.983)--(3.330,1.982)--(3.331,1.981)--(3.331,1.980)--(3.332,1.979)--(3.332,1.978)%
  --(3.332,1.977)--(3.333,1.977)--(3.333,1.976)--(3.333,1.975)--(3.334,1.975)--(3.334,1.974)%
  --(3.334,1.973)--(3.335,1.972)--(3.335,1.971)--(3.336,1.970)--(3.336,1.969)--(3.336,1.968)%
  --(3.337,1.968)--(3.337,1.967)--(3.338,1.966)--(3.338,1.965)--(3.338,1.964)--(3.339,1.964)%
  --(3.339,1.963)--(3.339,1.962)--(3.340,1.961)--(3.340,1.960)--(3.341,1.960)--(3.341,1.959)%
  --(3.341,1.958)--(3.342,1.957)--(3.342,1.956)--(3.342,1.955)--(3.343,1.955)--(3.343,1.954)%
  --(3.344,1.953)--(3.344,1.952)--(3.344,1.951)--(3.345,1.951)--(3.345,1.950)--(3.345,1.949)%
  --(3.346,1.948)--(3.346,1.947)--(3.347,1.947)--(3.347,1.946)--(3.347,1.945)--(3.348,1.944)%
  --(3.348,1.943)--(3.349,1.942)--(3.349,1.941)--(3.350,1.940)--(3.350,1.939)--(3.351,1.938)%
  --(3.351,1.937)--(3.351,1.936)--(3.352,1.936)--(3.352,1.935)--(3.352,1.934)--(3.353,1.934)%
  --(3.353,1.933)--(3.353,1.932)--(3.354,1.932)--(3.354,1.931)--(3.354,1.930)--(3.355,1.929)%
  --(3.355,1.928)--(3.356,1.927)--(3.356,1.926)--(3.357,1.925)--(3.357,1.924)--(3.357,1.923)%
  --(3.358,1.923)--(3.358,1.922)--(3.359,1.921)--(3.359,1.920)--(3.359,1.919)--(3.360,1.919)%
  --(3.360,1.918)--(3.360,1.917)--(3.361,1.916)--(3.361,1.915)--(3.362,1.915)--(3.362,1.914)%
  --(3.362,1.913)--(3.363,1.912)--(3.363,1.911)--(3.364,1.910)--(3.364,1.909)--(3.365,1.908)%
  --(3.365,1.907)--(3.366,1.906)--(3.366,1.905)--(3.366,1.904)--(3.367,1.904)--(3.367,1.903)%
  --(3.368,1.902)--(3.368,1.901)--(3.368,1.900)--(3.369,1.900)--(3.369,1.899)--(3.369,1.898)%
  --(3.370,1.897)--(3.370,1.896)--(3.371,1.896)--(3.371,1.895)--(3.371,1.894)--(3.372,1.893)%
  --(3.372,1.892)--(3.373,1.891)--(3.373,1.890)--(3.374,1.889)--(3.374,1.888)--(3.375,1.887)%
  --(3.375,1.886)--(3.375,1.885)--(3.376,1.885)--(3.376,1.884)--(3.377,1.883)--(3.377,1.882)%
  --(3.377,1.881)--(3.378,1.881)--(3.378,1.880)--(3.378,1.879)--(3.379,1.879)--(3.379,1.878)%
  --(3.379,1.877)--(3.380,1.877)--(3.380,1.876)--(3.380,1.875)--(3.381,1.875)--(3.381,1.874)%
  --(3.381,1.873)--(3.382,1.872)--(3.382,1.871)--(3.383,1.871)--(3.383,1.870)--(3.383,1.869)%
  --(3.384,1.868)--(3.384,1.867)--(3.385,1.866)--(3.385,1.865)--(3.386,1.864)--(3.386,1.863)%
  --(3.387,1.862)--(3.387,1.861)--(3.387,1.860)--(3.388,1.860)--(3.388,1.859)--(3.389,1.858)%
  --(3.389,1.857)--(3.389,1.856)--(3.390,1.856)--(3.390,1.855)--(3.390,1.854)--(3.391,1.853)%
  --(3.391,1.852)--(3.392,1.852)--(3.392,1.851)--(3.392,1.850)--(3.393,1.849)--(3.393,1.848)%
  --(3.394,1.847)--(3.394,1.846)--(3.395,1.845)--(3.395,1.844)--(3.396,1.843)--(3.396,1.842)%
  --(3.396,1.841)--(3.397,1.841)--(3.397,1.840)--(3.398,1.839)--(3.398,1.838)--(3.398,1.837)%
  --(3.399,1.837)--(3.399,1.836)--(3.399,1.835)--(3.400,1.834)--(3.400,1.833)--(3.401,1.833)%
  --(3.401,1.832)--(3.401,1.831)--(3.402,1.830)--(3.402,1.829)--(3.403,1.828)--(3.403,1.827)%
  --(3.404,1.826)--(3.404,1.825)--(3.405,1.824)--(3.405,1.823)--(3.405,1.822)--(3.406,1.822)%
  --(3.406,1.821)--(3.407,1.820)--(3.407,1.819)--(3.407,1.818)--(3.408,1.818)--(3.408,1.817)%
  --(3.408,1.816)--(3.409,1.815)--(3.409,1.814)--(3.410,1.814)--(3.410,1.813)--(3.410,1.812)%
  --(3.411,1.811)--(3.411,1.810)--(3.412,1.809)--(3.412,1.808)--(3.413,1.807)--(3.413,1.806)%
  --(3.414,1.805)--(3.414,1.804)--(3.414,1.803)--(3.415,1.803)--(3.415,1.802)--(3.416,1.801)%
  --(3.416,1.800)--(3.416,1.799)--(3.417,1.799)--(3.417,1.798)--(3.417,1.797)--(3.418,1.797)%
  --(3.418,1.796)--(3.418,1.795)--(3.419,1.795)--(3.419,1.794)--(3.419,1.793)--(3.420,1.792)%
  --(3.420,1.791)--(3.421,1.790)--(3.421,1.789)--(3.421,1.788)--(3.422,1.788)--(3.422,1.787)%
  --(3.423,1.786)--(3.423,1.785)--(3.423,1.784)--(3.424,1.784)--(3.424,1.783)--(3.424,1.782)%
  --(3.425,1.782)--(3.425,1.781)--(3.425,1.780)--(3.426,1.780)--(3.426,1.779)--(3.426,1.778)%
  --(3.427,1.778)--(3.427,1.777)--(3.427,1.776)--(3.428,1.775)--(3.428,1.774)--(3.429,1.773)%
  --(3.429,1.772)--(3.430,1.771)--(3.430,1.770)--(3.430,1.769)--(3.431,1.769)--(3.431,1.768)%
  --(3.432,1.767)--(3.432,1.766)--(3.432,1.765)--(3.433,1.765)--(3.433,1.764)--(3.433,1.763)%
  --(3.434,1.763)--(3.434,1.762)--(3.434,1.761)--(3.435,1.761)--(3.435,1.760)--(3.435,1.759)%
  --(3.436,1.759)--(3.436,1.758)--(3.436,1.757)--(3.437,1.756)--(3.437,1.755)--(3.438,1.754)%
  --(3.438,1.753)--(3.439,1.752)--(3.439,1.751)--(3.439,1.750)--(3.440,1.750)--(3.440,1.749)%
  --(3.441,1.748)--(3.441,1.747)--(3.441,1.746)--(3.442,1.746)--(3.442,1.745)--(3.442,1.744)%
  --(3.443,1.744)--(3.443,1.743)--(3.443,1.742)--(3.444,1.742)--(3.444,1.741)--(3.444,1.740)%
  --(3.445,1.739)--(3.445,1.738)--(3.446,1.737)--(3.446,1.736)--(3.447,1.735)--(3.447,1.734)%
  --(3.448,1.733)--(3.448,1.732)--(3.448,1.731)--(3.449,1.731)--(3.449,1.730)--(3.450,1.729)%
  --(3.450,1.728)--(3.450,1.727)--(3.451,1.727)--(3.451,1.726)--(3.451,1.725)--(3.452,1.724)%
  --(3.452,1.723)--(3.453,1.723)--(3.453,1.722)--(3.453,1.721)--(3.454,1.720)--(3.454,1.719)%
  --(3.455,1.718)--(3.455,1.717)--(3.456,1.716)--(3.456,1.715)--(3.457,1.714)--(3.457,1.713)%
  --(3.457,1.712)--(3.458,1.712)--(3.458,1.711)--(3.459,1.710)--(3.459,1.709)--(3.459,1.708)%
  --(3.460,1.708)--(3.460,1.707)--(3.460,1.706)--(3.461,1.705)--(3.461,1.704)--(3.462,1.704)%
  --(3.462,1.703)--(3.462,1.702)--(3.463,1.701)--(3.463,1.700)--(3.464,1.699)--(3.464,1.698)%
  --(3.465,1.697)--(3.465,1.696)--(3.466,1.695)--(3.466,1.694)--(3.466,1.693)--(3.467,1.693)%
  --(3.467,1.692)--(3.468,1.691)--(3.468,1.690)--(3.468,1.689)--(3.469,1.689)--(3.469,1.688)%
  --(3.469,1.687)--(3.470,1.686)--(3.470,1.685)--(3.471,1.685)--(3.471,1.684)--(3.471,1.683)%
  --(3.472,1.682)--(3.472,1.681)--(3.473,1.680)--(3.473,1.679)--(3.474,1.679)--(3.474,1.678)%
  --(3.474,1.677)--(3.475,1.676)--(3.475,1.675)--(3.476,1.674)--(3.476,1.673)--(3.477,1.673)%
  --(3.477,1.672)--(3.477,1.671)--(3.478,1.671)--(3.478,1.670)--(3.478,1.669)--(3.479,1.669)%
  --(3.479,1.668)--(3.480,1.667)--(3.480,1.666)--(3.481,1.665)--(3.481,1.664)--(3.482,1.663)%
  --(3.482,1.662)--(3.483,1.662)--(3.483,1.661)--(3.483,1.660)--(3.484,1.660)--(3.484,1.659)%
  --(3.484,1.658)--(3.485,1.658)--(3.485,1.657)--(3.486,1.656)--(3.486,1.655)--(3.487,1.655)%
  --(3.487,1.654)--(3.487,1.653)--(3.488,1.653)--(3.488,1.652)--(3.489,1.651)--(3.489,1.650)%
  --(3.490,1.650)--(3.490,1.649)--(3.490,1.648)--(3.491,1.648)--(3.491,1.647)--(3.492,1.647)%
  --(3.492,1.646)--(3.492,1.645)--(3.493,1.645)--(3.493,1.644)--(3.494,1.643)--(3.495,1.642)%
  --(3.495,1.641)--(3.496,1.641)--(3.496,1.640)--(3.496,1.639)--(3.497,1.639)--(3.497,1.638)%
  --(3.498,1.638)--(3.498,1.637)--(3.499,1.636)--(3.499,1.635)--(3.500,1.635)--(3.500,1.634)%
  --(3.501,1.634)--(3.501,1.633)--(3.502,1.632)--(3.502,1.631)--(3.503,1.631)--(3.503,1.630)%
  --(3.504,1.630)--(3.504,1.629)--(3.505,1.629)--(3.505,1.628)--(3.506,1.627)--(3.507,1.626)%
  --(3.507,1.625)--(3.508,1.625)--(3.508,1.624)--(3.509,1.624)--(3.509,1.623)--(3.510,1.623)%
  --(3.510,1.622)--(3.511,1.622)--(3.511,1.621)--(3.512,1.621)--(3.512,1.620)--(3.513,1.620)%
  --(3.513,1.619)--(3.514,1.619)--(3.514,1.618)--(3.515,1.618)--(3.515,1.617)--(3.516,1.617)%
  --(3.516,1.616)--(3.517,1.616)--(3.517,1.615)--(3.518,1.615)--(3.518,1.614)--(3.519,1.614)%
  --(3.520,1.613)--(3.521,1.612)--(3.522,1.612)--(3.522,1.611)--(3.523,1.611)--(3.523,1.610)%
  --(3.524,1.610)--(3.525,1.609)--(3.526,1.609)--(3.526,1.608)--(3.527,1.608)--(3.528,1.607)%
  --(3.529,1.607)--(3.529,1.606)--(3.530,1.606)--(3.531,1.606)--(3.531,1.605)--(3.532,1.605)%
  --(3.533,1.605)--(3.533,1.604)--(3.534,1.604)--(3.535,1.604)--(3.535,1.603)--(3.536,1.603)%
  --(3.537,1.603)--(3.538,1.602)--(3.539,1.602)--(3.540,1.602)--(3.540,1.601)--(3.541,1.601)%
  --(3.542,1.601)--(3.543,1.601)--(3.544,1.601)--(3.544,1.600)--(3.545,1.600)--(3.546,1.600)%
  --(3.547,1.600)--(3.548,1.600)--(3.549,1.600)--(3.550,1.600)--(3.551,1.600)--(3.552,1.600)%
  --(3.553,1.599)--(3.553,1.600)--(3.554,1.600)--(3.555,1.600)--(3.556,1.600)--(3.557,1.600)%
  --(3.558,1.600)--(3.559,1.600)--(3.560,1.600)--(3.561,1.600)--(3.562,1.600)--(3.562,1.601)%
  --(3.563,1.601)--(3.564,1.601)--(3.565,1.601)--(3.566,1.601)--(3.566,1.602)--(3.567,1.602)%
  --(3.568,1.602)--(3.569,1.602)--(3.570,1.602)--(3.571,1.603)--(3.572,1.603)--(3.573,1.603)%
  --(3.574,1.603)--(3.575,1.603)--(3.575,1.604)--(3.576,1.604)--(3.577,1.604)--(3.578,1.604)%
  --(3.579,1.604)--(3.580,1.605)--(3.581,1.605)--(3.582,1.605)--(3.583,1.605)--(3.584,1.605)%
  --(3.584,1.606)--(3.585,1.606)--(3.586,1.606)--(3.587,1.606)--(3.588,1.606)--(3.589,1.606)%
  --(3.589,1.607)--(3.590,1.607)--(3.591,1.607)--(3.592,1.607)--(3.593,1.607)--(3.593,1.608)%
  --(3.594,1.608)--(3.595,1.608)--(3.596,1.608)--(3.597,1.608)--(3.598,1.608)--(3.598,1.609)%
  --(3.599,1.609)--(3.600,1.609)--(3.601,1.609)--(3.602,1.609)--(3.603,1.609)--(3.603,1.610)%
  --(3.604,1.610)--(3.605,1.610)--(3.606,1.610)--(3.607,1.610)--(3.608,1.610)--(3.608,1.611)%
  --(3.609,1.611)--(3.610,1.611)--(3.611,1.611)--(3.612,1.611)--(3.612,1.612)--(3.613,1.612)%
  --(3.614,1.612)--(3.615,1.612)--(3.616,1.612)--(3.617,1.612)--(3.618,1.613)--(3.619,1.613)%
  --(3.620,1.613)--(3.621,1.613)--(3.622,1.613)--(3.623,1.614)--(3.624,1.614)--(3.625,1.614)%
  --(3.626,1.614)--(3.627,1.614)--(3.628,1.615)--(3.629,1.615)--(3.630,1.615)--(3.631,1.615)%
  --(3.632,1.615)--(3.633,1.615)--(3.633,1.616)--(3.634,1.616)--(3.635,1.616)--(3.636,1.616)%
  --(3.637,1.616)--(3.638,1.616)--(3.638,1.617)--(3.639,1.617)--(3.640,1.617)--(3.641,1.617)%
  --(3.642,1.617)--(3.643,1.617)--(3.644,1.618)--(3.645,1.618)--(3.646,1.618)--(3.647,1.618)%
  --(3.648,1.618)--(3.649,1.618)--(3.649,1.619)--(3.650,1.619)--(3.651,1.619)--(3.652,1.619)%
  --(3.653,1.619)--(3.654,1.619)--(3.654,1.620)--(3.655,1.620)--(3.656,1.620)--(3.657,1.620)%
  --(3.658,1.620)--(3.659,1.620)--(3.659,1.621)--(3.660,1.621)--(3.661,1.621)--(3.662,1.621)%
  --(3.663,1.621)--(3.663,1.622)--(3.664,1.622)--(3.665,1.622)--(3.666,1.622)--(3.666,1.623)%
  --(3.667,1.623)--(3.668,1.623)--(3.669,1.623)--(3.669,1.624)--(3.670,1.624)--(3.671,1.624)%
  --(3.672,1.624)--(3.672,1.625)--(3.673,1.625)--(3.674,1.625)--(3.675,1.626)--(3.676,1.626)%
  --(3.677,1.626)--(3.677,1.627)--(3.678,1.627)--(3.679,1.627)--(3.679,1.628)--(3.680,1.628)%
  --(3.681,1.628)--(3.681,1.629)--(3.682,1.629)--(3.683,1.630)--(3.684,1.630)--(3.685,1.631)%
  --(3.686,1.631)--(3.686,1.632)--(3.687,1.632)--(3.688,1.632)--(3.688,1.633)--(3.689,1.633)%
  --(3.690,1.633)--(3.690,1.634)--(3.691,1.634)--(3.691,1.635)--(3.692,1.635)--(3.693,1.635)%
  --(3.693,1.636)--(3.694,1.636)--(3.694,1.637)--(3.695,1.637)--(3.696,1.637)--(3.696,1.638)%
  --(3.697,1.638)--(3.697,1.639)--(3.698,1.639)--(3.699,1.640)--(3.700,1.640)--(3.700,1.641)%
  --(3.701,1.641)--(3.701,1.642)--(3.702,1.642)--(3.702,1.643)--(3.703,1.643)--(3.704,1.644)%
  --(3.705,1.644)--(3.705,1.645)--(3.706,1.645)--(3.706,1.646)--(3.707,1.646)--(3.707,1.647)%
  --(3.708,1.647)--(3.709,1.648)--(3.710,1.649)--(3.711,1.649)--(3.711,1.650)--(3.712,1.650)%
  --(3.712,1.651)--(3.713,1.651)--(3.713,1.652)--(3.714,1.652)--(3.714,1.653)--(3.715,1.653)%
  --(3.715,1.654)--(3.716,1.654)--(3.716,1.655)--(3.717,1.655)--(3.717,1.656)--(3.718,1.656)%
  --(3.718,1.657)--(3.719,1.657)--(3.719,1.658)--(3.720,1.658)--(3.720,1.659)--(3.721,1.659)%
  --(3.721,1.660)--(3.722,1.660)--(3.722,1.661)--(3.723,1.661)--(3.723,1.662)--(3.724,1.662)%
  --(3.724,1.663)--(3.725,1.663)--(3.725,1.664)--(3.726,1.664)--(3.726,1.665)--(3.727,1.665)%
  --(3.727,1.666)--(3.728,1.667)--(3.729,1.667)--(3.729,1.668)--(3.730,1.669)--(3.730,1.670)%
  --(3.731,1.670)--(3.731,1.671)--(3.732,1.671)--(3.732,1.672)--(3.733,1.672)--(3.733,1.673)%
  --(3.734,1.673)--(3.734,1.674)--(3.735,1.674)--(3.735,1.675)--(3.736,1.676)--(3.736,1.677)%
  --(3.737,1.677)--(3.737,1.678)--(3.738,1.678)--(3.738,1.679)--(3.739,1.679)--(3.739,1.680)%
  --(3.739,1.681)--(3.740,1.681)--(3.740,1.682)--(3.741,1.682)--(3.741,1.683)--(3.742,1.683)%
  --(3.742,1.684)--(3.743,1.685)--(3.744,1.686)--(3.744,1.687)--(3.745,1.687)--(3.745,1.688)%
  --(3.746,1.689)--(3.747,1.690)--(3.747,1.691)--(3.748,1.691)--(3.748,1.692)--(3.749,1.693)%
  --(3.749,1.694)--(3.750,1.694)--(3.750,1.695)--(3.751,1.696)--(3.751,1.697)--(3.752,1.697)%
  --(3.752,1.698)--(3.753,1.698)--(3.753,1.699)--(3.753,1.700)--(3.754,1.700)--(3.754,1.701)%
  --(3.754,1.702)--(3.755,1.702)--(3.755,1.703)--(3.756,1.704)--(3.756,1.705)--(3.757,1.706)%
  --(3.757,1.707)--(3.758,1.708)--(3.758,1.709)--(3.759,1.709)--(3.759,1.710)--(3.759,1.711)%
  --(3.760,1.711)--(3.760,1.712)--(3.760,1.713)--(3.761,1.713)--(3.761,1.714)--(3.761,1.715)%
  --(3.762,1.715)--(3.762,1.716)--(3.762,1.717)--(3.763,1.718)--(3.763,1.719)--(3.764,1.720)%
  --(3.764,1.721)--(3.765,1.722)--(3.765,1.723)--(3.765,1.724)--(3.766,1.724)--(3.766,1.725)%
  --(3.766,1.726)--(3.767,1.727)--(3.767,1.728)--(3.767,1.729)--(3.768,1.729)--(3.768,1.730)%
  --(3.768,1.731)--(3.769,1.732)--(3.769,1.733)--(3.769,1.734)--(3.770,1.734)--(3.770,1.735)%
  --(3.770,1.736)--(3.771,1.737)--(3.771,1.738)--(3.771,1.739)--(3.772,1.739)--(3.772,1.740)%
  --(3.772,1.741)--(3.773,1.742)--(3.773,1.743)--(3.773,1.744)--(3.774,1.745)--(3.774,1.746)%
  --(3.774,1.747)--(3.775,1.748)--(3.775,1.749)--(3.775,1.750)--(3.776,1.751)--(3.776,1.752)%
  --(3.776,1.753)--(3.777,1.754)--(3.777,1.755)--(3.778,1.756)--(3.778,1.757)--(3.778,1.758)%
  --(3.778,1.759)--(3.779,1.760)--(3.779,1.761)--(3.779,1.762)--(3.780,1.763)--(3.780,1.764)%
  --(3.780,1.765)--(3.781,1.766)--(3.781,1.767)--(3.781,1.768)--(3.782,1.769)--(3.782,1.770)%
  --(3.782,1.771)--(3.782,1.772)--(3.783,1.773)--(3.783,1.774)--(3.784,1.775)--(3.784,1.776)%
  --(3.784,1.777)--(3.784,1.778)--(3.785,1.779)--(3.785,1.780)--(3.785,1.781)--(3.785,1.782)%
  --(3.786,1.783)--(3.786,1.784)--(3.786,1.785)--(3.787,1.786)--(3.787,1.787)--(3.787,1.788)%
  --(3.788,1.789)--(3.788,1.790)--(3.788,1.791)--(3.788,1.792)--(3.789,1.793)--(3.789,1.794)%
  --(3.789,1.795)--(3.790,1.796)--(3.790,1.797)--(3.790,1.798)--(3.790,1.799)--(3.791,1.800)%
  --(3.791,1.801)--(3.791,1.802)--(3.791,1.803)--(3.792,1.804)--(3.792,1.806)--(3.792,1.807)%
  --(3.793,1.808)--(3.793,1.809)--(3.793,1.810)--(3.793,1.811)--(3.794,1.812)--(3.794,1.813)%
  --(3.794,1.814)--(3.794,1.815)--(3.795,1.816)--(3.795,1.817)--(3.795,1.818)--(3.796,1.819)%
  --(3.796,1.820)--(3.796,1.822)--(3.796,1.823)--(3.797,1.824)--(3.797,1.825)--(3.797,1.826)%
  --(3.797,1.827)--(3.798,1.828)--(3.798,1.829)--(3.798,1.831)--(3.799,1.832)--(3.799,1.833)%
  --(3.799,1.834)--(3.799,1.835)--(3.800,1.836)--(3.800,1.837)--(3.800,1.839)--(3.800,1.840)%
  --(3.801,1.841)--(3.801,1.842)--(3.801,1.843)--(3.802,1.844)--(3.802,1.846)--(3.802,1.847)%
  --(3.802,1.848)--(3.803,1.849)--(3.803,1.850)--(3.803,1.852)--(3.803,1.853)--(3.804,1.854)%
  --(3.804,1.855)--(3.804,1.856)--(3.805,1.858)--(3.805,1.859)--(3.805,1.860)--(3.805,1.861)%
  --(3.806,1.863)--(3.806,1.864)--(3.806,1.865)--(3.806,1.866)--(3.807,1.868)--(3.807,1.869)%
  --(3.807,1.870)--(3.808,1.871)--(3.808,1.873)--(3.808,1.874)--(3.808,1.875)--(3.809,1.877)%
  --(3.809,1.878)--(3.809,1.879)--(3.809,1.880)--(3.810,1.882)--(3.810,1.883)--(3.810,1.884)%
  --(3.811,1.886)--(3.811,1.887)--(3.811,1.888)--(3.811,1.890)--(3.812,1.891)--(3.812,1.892)%
  --(3.812,1.894)--(3.812,1.895)--(3.813,1.896)--(3.813,1.898)--(3.813,1.899)--(3.814,1.900)%
  --(3.814,1.902)--(3.814,1.903)--(3.814,1.905)--(3.815,1.906)--(3.815,1.907)--(3.815,1.909)%
  --(3.815,1.910)--(3.816,1.912)--(3.816,1.913)--(3.816,1.914)--(3.817,1.916)--(3.817,1.917)%
  --(3.817,1.919)--(3.817,1.920)--(3.818,1.921)--(3.818,1.923)--(3.818,1.924)--(3.818,1.926)%
  --(3.819,1.927)--(3.819,1.929)--(3.819,1.930)--(3.820,1.932)--(3.820,1.933)--(3.820,1.934)%
  --(3.820,1.936)--(3.821,1.937)--(3.821,1.939)--(3.821,1.940)--(3.821,1.942)--(3.822,1.943)%
  --(3.822,1.945)--(3.822,1.946)--(3.823,1.948)--(3.823,1.949)--(3.823,1.951)--(3.823,1.952)%
  --(3.824,1.954)--(3.824,1.955)--(3.824,1.957)--(3.824,1.958)--(3.825,1.960)--(3.825,1.962)%
  --(3.825,1.963)--(3.826,1.965)--(3.826,1.966)--(3.826,1.968)--(3.826,1.969)--(3.827,1.971)%
  --(3.827,1.972)--(3.827,1.974)--(3.827,1.976)--(3.828,1.977)--(3.828,1.979)--(3.828,1.980)%
  --(3.829,1.982)--(3.829,1.983)--(3.829,1.985)--(3.829,1.987)--(3.830,1.988)--(3.830,1.990)%
  --(3.830,1.992)--(3.830,1.993)--(3.831,1.995)--(3.831,1.996)--(3.831,1.998)--(3.832,2.000)%
  --(3.832,2.001)--(3.832,2.003)--(3.832,2.005)--(3.833,2.006)--(3.833,2.008)--(3.833,2.010)%
  --(3.833,2.011)--(3.834,2.013)--(3.834,2.015)--(3.834,2.016)--(3.835,2.018)--(3.835,2.020)%
  --(3.835,2.021)--(3.835,2.023)--(3.836,2.025)--(3.836,2.026)--(3.836,2.028)--(3.836,2.030)%
  --(3.837,2.032)--(3.837,2.033)--(3.837,2.035)--(3.838,2.037)--(3.838,2.038)--(3.838,2.040)%
  --(3.838,2.042)--(3.839,2.044)--(3.839,2.045)--(3.839,2.047)--(3.839,2.049)--(3.840,2.051)%
  --(3.840,2.052)--(3.840,2.054)--(3.841,2.056)--(3.841,2.058)--(3.841,2.060)--(3.841,2.061)%
  --(3.842,2.063)--(3.842,2.065)--(3.842,2.067)--(3.842,2.069)--(3.843,2.070)--(3.843,2.072)%
  --(3.843,2.074)--(3.844,2.076)--(3.844,2.077)--(3.844,2.079)--(3.844,2.081)--(3.845,2.083)%
  --(3.845,2.085)--(3.845,2.086)--(3.845,2.088)--(3.846,2.090)--(3.846,2.092)--(3.846,2.093)%
  --(3.847,2.095)--(3.847,2.097)--(3.847,2.099)--(3.847,2.101)--(3.848,2.102)--(3.848,2.104)%
  --(3.848,2.106)--(3.848,2.108)--(3.849,2.109)--(3.849,2.111)--(3.849,2.113)--(3.850,2.115)%
  --(3.850,2.116)--(3.850,2.118)--(3.850,2.120)--(3.851,2.122)--(3.851,2.123)--(3.851,2.125)%
  --(3.851,2.127)--(3.852,2.129)--(3.852,2.130)--(3.852,2.132)--(3.852,2.134)--(3.853,2.136)%
  --(3.853,2.137)--(3.853,2.139)--(3.854,2.141)--(3.854,2.143)--(3.854,2.144)--(3.854,2.146)%
  --(3.855,2.148)--(3.855,2.149)--(3.855,2.151)--(3.855,2.153)--(3.856,2.155)--(3.856,2.156)%
  --(3.856,2.158)--(3.857,2.160)--(3.857,2.162)--(3.857,2.163)--(3.857,2.165)--(3.858,2.167)%
  --(3.858,2.168)--(3.858,2.170)--(3.858,2.172)--(3.859,2.173)--(3.859,2.175)--(3.859,2.177)%
  --(3.860,2.179)--(3.860,2.180)--(3.860,2.182)--(3.860,2.184)--(3.861,2.185)--(3.861,2.187)%
  --(3.861,2.189)--(3.861,2.190)--(3.862,2.192)--(3.862,2.194)--(3.862,2.196)--(3.863,2.197)%
  --(3.863,2.199)--(3.863,2.201)--(3.863,2.202)--(3.864,2.204)--(3.864,2.206)--(3.864,2.207)%
  --(3.864,2.209)--(3.865,2.211)--(3.865,2.212)--(3.865,2.214)--(3.866,2.216)--(3.866,2.217)%
  --(3.866,2.219)--(3.866,2.221)--(3.867,2.222)--(3.867,2.224)--(3.867,2.226)--(3.867,2.227)%
  --(3.868,2.229)--(3.868,2.231)--(3.868,2.232)--(3.869,2.234)--(3.869,2.236)--(3.869,2.237)%
  --(3.869,2.239)--(3.870,2.241)--(3.870,2.242)--(3.870,2.244)--(3.870,2.246)--(3.871,2.247)%
  --(3.871,2.249)--(3.871,2.251)--(3.872,2.252)--(3.872,2.254)--(3.872,2.255)--(3.872,2.257)%
  --(3.873,2.259)--(3.873,2.260)--(3.873,2.262)--(3.873,2.264)--(3.874,2.265)--(3.874,2.267)%
  --(3.874,2.268)--(3.875,2.270)--(3.875,2.272)--(3.875,2.273)--(3.875,2.275)--(3.876,2.277)%
  --(3.876,2.278)--(3.876,2.280)--(3.876,2.281)--(3.877,2.283)--(3.877,2.285)--(3.877,2.286)%
  --(3.878,2.288)--(3.878,2.290)--(3.878,2.291)--(3.878,2.293)--(3.879,2.294)--(3.879,2.296)%
  --(3.879,2.298)--(3.879,2.299)--(3.880,2.301)--(3.880,2.302)--(3.880,2.304)--(3.881,2.306)%
  --(3.881,2.307)--(3.881,2.309)--(3.881,2.310)--(3.882,2.312)--(3.882,2.313)--(3.882,2.315)%
  --(3.882,2.317)--(3.883,2.318)--(3.883,2.320)--(3.883,2.321)--(3.884,2.323)--(3.884,2.325)%
  --(3.884,2.326)--(3.884,2.328)--(3.885,2.329)--(3.885,2.331)--(3.885,2.332)--(3.885,2.334)%
  --(3.886,2.336)--(3.886,2.337)--(3.886,2.339)--(3.887,2.340)--(3.887,2.342)--(3.887,2.343)%
  --(3.887,2.345)--(3.888,2.346)--(3.888,2.348)--(3.888,2.350)--(3.888,2.351)--(3.889,2.353)%
  --(3.889,2.354)--(3.889,2.356)--(3.890,2.357)--(3.890,2.359)--(3.890,2.360)--(3.890,2.362)%
  --(3.891,2.364)--(3.891,2.365)--(3.891,2.367)--(3.891,2.368)--(3.892,2.370)--(3.892,2.371)%
  --(3.892,2.373)--(3.893,2.374)--(3.893,2.376)--(3.893,2.377)--(3.893,2.379)--(3.894,2.380)%
  --(3.894,2.382)--(3.894,2.383)--(3.894,2.385)--(3.895,2.386)--(3.895,2.388)--(3.895,2.390)%
  --(3.896,2.391)--(3.896,2.393)--(3.896,2.394)--(3.896,2.396)--(3.897,2.397)--(3.897,2.399)%
  --(3.897,2.400)--(3.897,2.402)--(3.898,2.403)--(3.898,2.405)--(3.898,2.406)--(3.899,2.408)%
  --(3.899,2.409)--(3.899,2.411)--(3.899,2.412)--(3.900,2.414)--(3.900,2.415)--(3.900,2.417)%
  --(3.900,2.418)--(3.901,2.420)--(3.901,2.421)--(3.901,2.423)--(3.902,2.424)--(3.902,2.426)%
  --(3.902,2.427)--(3.902,2.429)--(3.903,2.430)--(3.903,2.431)--(3.903,2.433)--(3.903,2.434)%
  --(3.904,2.436)--(3.904,2.437)--(3.904,2.439)--(3.905,2.440)--(3.905,2.442)--(3.905,2.443)%
  --(3.905,2.445)--(3.906,2.446)--(3.906,2.448)--(3.906,2.449)--(3.906,2.451)--(3.907,2.452)%
  --(3.907,2.453)--(3.907,2.455)--(3.908,2.456)--(3.908,2.458)--(3.908,2.459)--(3.908,2.461)%
  --(3.909,2.462)--(3.909,2.464)--(3.909,2.465)--(3.909,2.467)--(3.910,2.468)--(3.910,2.469)%
  --(3.910,2.471)--(3.911,2.472)--(3.911,2.474)--(3.911,2.475)--(3.911,2.477)--(3.912,2.478)%
  --(3.912,2.479)--(3.912,2.481)--(3.912,2.482)--(3.913,2.484)--(3.913,2.485)--(3.913,2.487)%
  --(3.914,2.488)--(3.914,2.489)--(3.914,2.491)--(3.914,2.492)--(3.915,2.494)--(3.915,2.495)%
  --(3.915,2.497)--(3.915,2.498)--(3.916,2.499)--(3.916,2.501)--(3.916,2.502)--(3.917,2.504)%
  --(3.917,2.505)--(3.917,2.506)--(3.917,2.508)--(3.918,2.509)--(3.918,2.511)--(3.918,2.512)%
  --(3.918,2.513)--(3.919,2.515)--(3.919,2.516)--(3.919,2.518)--(3.920,2.519)--(3.920,2.520)%
  --(3.920,2.522)--(3.920,2.523)--(3.921,2.525)--(3.921,2.526)--(3.921,2.527)--(3.921,2.529)%
  --(3.922,2.530)--(3.922,2.531)--(3.922,2.533)--(3.923,2.534)--(3.923,2.536)--(3.923,2.537)%
  --(3.923,2.538)--(3.924,2.540)--(3.924,2.541)--(3.924,2.542)--(3.924,2.544)--(3.925,2.545)%
  --(3.925,2.547)--(3.925,2.548)--(3.926,2.549)--(3.926,2.551)--(3.926,2.552)--(3.926,2.553)%
  --(3.927,2.555)--(3.927,2.556)--(3.927,2.557)--(3.927,2.559)--(3.928,2.560)--(3.928,2.561)%
  --(3.928,2.563)--(3.929,2.564)--(3.929,2.566)--(3.929,2.567)--(3.929,2.568)--(3.930,2.570)%
  --(3.930,2.571)--(3.930,2.572)--(3.930,2.574)--(3.931,2.575)--(3.931,2.576)--(3.931,2.578)%
  --(3.932,2.579)--(3.932,2.580)--(3.932,2.582)--(3.932,2.583)--(3.933,2.584)--(3.933,2.586)%
  --(3.933,2.587)--(3.933,2.588)--(3.934,2.589)--(3.934,2.591)--(3.934,2.592)--(3.935,2.593)%
  --(3.935,2.595)--(3.935,2.596)--(3.935,2.597)--(3.936,2.599)--(3.936,2.600)--(3.936,2.601)%
  --(3.936,2.603)--(3.937,2.604)--(3.937,2.605)--(3.937,2.606)--(3.938,2.608)--(3.938,2.609)%
  --(3.938,2.610)--(3.938,2.611)--(3.939,2.613)--(3.939,2.614)--(3.939,2.615)--(3.939,2.616)%
  --(3.940,2.617)--(3.940,2.619)--(3.940,2.620)--(3.940,2.621)--(3.941,2.622)--(3.941,2.623)%
  --(3.941,2.624)--(3.942,2.626)--(3.942,2.627)--(3.942,2.628)--(3.942,2.629)--(3.943,2.630)%
  --(3.943,2.631)--(3.943,2.632)--(3.943,2.633)--(3.944,2.634)--(3.944,2.636)--(3.944,2.637)%
  --(3.945,2.638)--(3.945,2.639)--(3.945,2.640)--(3.945,2.641)--(3.946,2.642)--(3.946,2.643)%
  --(3.946,2.644)--(3.946,2.645)--(3.947,2.646)--(3.947,2.647)--(3.947,2.648)--(3.948,2.649)%
  --(3.948,2.650)--(3.948,2.651)--(3.948,2.652)--(3.949,2.653)--(3.949,2.654)--(3.949,2.655)%
  --(3.949,2.656)--(3.950,2.657)--(3.950,2.658)--(3.950,2.659)--(3.951,2.660)--(3.951,2.661)%
  --(3.951,2.662)--(3.952,2.663)--(3.952,2.664)--(3.952,2.665)--(3.952,2.666)--(3.953,2.667)%
  --(3.953,2.668)--(3.954,2.669)--(3.954,2.670)--(3.954,2.671)--(3.954,2.672)--(3.955,2.672)%
  --(3.955,2.673)--(3.955,2.674)--(3.955,2.675)--(3.956,2.676)--(3.956,2.677)--(3.957,2.678)%
  --(3.957,2.679)--(3.957,2.680)--(3.958,2.681)--(3.958,2.682)--(3.958,2.683)--(3.959,2.684)%
  --(3.959,2.685)--(3.960,2.686)--(3.960,2.687)--(3.960,2.688)--(3.961,2.689)--(3.961,2.690)%
  --(3.961,2.691)--(3.962,2.691)--(3.962,2.692)--(3.963,2.693)--(3.963,2.694)--(3.963,2.695)%
  --(3.964,2.695)--(3.964,2.696)--(3.964,2.697)--(3.965,2.698)--(3.965,2.699)--(3.966,2.699)%
  --(3.966,2.700)--(3.966,2.701)--(3.967,2.701)--(3.967,2.702)--(3.967,2.703)--(3.968,2.703)%
  --(3.968,2.704)--(3.969,2.705)--(3.969,2.706)--(3.970,2.707)--(3.970,2.708)--(3.971,2.708)%
  --(3.971,2.709)--(3.972,2.709)--(3.972,2.710)--(3.972,2.711)--(3.973,2.711)--(3.973,2.712)%
  --(3.974,2.712)--(3.974,2.713)--(3.975,2.713)--(3.975,2.714)--(3.976,2.714)--(3.976,2.715)%
  --(3.977,2.715)--(3.977,2.716)--(3.978,2.716)--(3.978,2.717)--(3.979,2.717)--(3.980,2.718)%
  --(3.981,2.718)--(3.981,2.719)--(3.982,2.719)--(3.983,2.719)--(3.984,2.719)--(3.984,2.720)%
  --(3.985,2.720)--(3.986,2.720)--(3.987,2.720)--(3.988,2.720)--(3.989,2.720)--(3.989,2.719)%
  --(3.990,2.719)--(3.991,2.719)--(3.992,2.718)--(3.993,2.718)--(3.994,2.717)--(3.995,2.717)%
  --(3.995,2.716)--(3.996,2.716)--(3.996,2.715)--(3.997,2.715)--(3.997,2.714)--(3.998,2.714)%
  --(3.998,2.713)--(3.999,2.713)--(3.999,2.712)--(4.000,2.712)--(4.000,2.711)--(4.001,2.710)%
  --(4.001,2.709)--(4.002,2.709)--(4.002,2.708)--(4.003,2.708)--(4.003,2.707)--(4.003,2.706)%
  --(4.004,2.706)--(4.004,2.705)--(4.005,2.704)--(4.005,2.703)--(4.006,2.703)--(4.006,2.702)%
  --(4.006,2.701)--(4.007,2.701)--(4.007,2.700)--(4.007,2.699)--(4.008,2.699)--(4.008,2.698)%
  --(4.008,2.697)--(4.009,2.697)--(4.009,2.696)--(4.009,2.695)--(4.010,2.694)--(4.010,2.693)%
  --(4.011,2.693)--(4.011,2.692)--(4.011,2.691)--(4.012,2.690)--(4.012,2.689)--(4.012,2.688)%
  --(4.013,2.687)--(4.013,2.686)--(4.014,2.685)--(4.014,2.684)--(4.014,2.683)--(4.015,2.683)%
  --(4.015,2.682)--(4.015,2.681)--(4.015,2.680)--(4.016,2.680)--(4.016,2.679)--(4.016,2.678)%
  --(4.017,2.677)--(4.017,2.676)--(4.017,2.675)--(4.018,2.674)--(4.018,2.673)--(4.018,2.672)%
  --(4.019,2.671)--(4.019,2.670)--(4.019,2.669)--(4.020,2.669)--(4.020,2.668)--(4.020,2.667)%
  --(4.020,2.666)--(4.021,2.665)--(4.021,2.664)--(4.021,2.663)--(4.021,2.662)--(4.022,2.662)%
  --(4.022,2.661)--(4.022,2.660)--(4.023,2.659)--(4.023,2.658)--(4.023,2.657)--(4.023,2.656)%
  --(4.024,2.655)--(4.024,2.654)--(4.024,2.653)--(4.024,2.652)--(4.025,2.651)--(4.025,2.650)%
  --(4.025,2.649)--(4.025,2.648)--(4.026,2.647)--(4.026,2.646)--(4.026,2.645)--(4.027,2.644)%
  --(4.027,2.643)--(4.027,2.642)--(4.027,2.641)--(4.028,2.640)--(4.028,2.639)--(4.028,2.638)%
  --(4.028,2.637)--(4.029,2.636)--(4.029,2.635)--(4.029,2.634)--(4.030,2.633)--(4.030,2.632)%
  --(4.030,2.631)--(4.030,2.629)--(4.031,2.628)--(4.031,2.627)--(4.031,2.626)--(4.031,2.625)%
  --(4.032,2.624)--(4.032,2.623)--(4.032,2.622)--(4.033,2.621)--(4.033,2.620)--(4.033,2.619)%
  --(4.033,2.618)--(4.034,2.617)--(4.034,2.616)--(4.034,2.615)--(4.034,2.614)--(4.035,2.612)%
  --(4.035,2.611)--(4.035,2.610)--(4.036,2.609)--(4.036,2.608)--(4.036,2.607)--(4.036,2.606)%
  --(4.037,2.605)--(4.037,2.604)--(4.037,2.603)--(4.037,2.602)--(4.038,2.601)--(4.038,2.600)%
  --(4.038,2.599)--(4.039,2.598)--(4.039,2.597)--(4.039,2.596)--(4.039,2.595)--(4.040,2.594)%
  --(4.040,2.592)--(4.040,2.591)--(4.040,2.590)--(4.041,2.589)--(4.041,2.588)--(4.041,2.587)%
  --(4.042,2.586)--(4.042,2.585)--(4.042,2.584)--(4.042,2.583)--(4.043,2.582)--(4.043,2.581)%
  --(4.043,2.580)--(4.043,2.579)--(4.044,2.578)--(4.044,2.577)--(4.044,2.576)--(4.045,2.575)%
  --(4.045,2.574)--(4.045,2.573)--(4.045,2.572)--(4.046,2.571)--(4.046,2.570)--(4.046,2.569)%
  --(4.046,2.568)--(4.047,2.566)--(4.047,2.565)--(4.047,2.564)--(4.048,2.563)--(4.048,2.562)%
  --(4.048,2.561)--(4.048,2.560)--(4.049,2.559)--(4.049,2.558)--(4.049,2.557)--(4.049,2.556)%
  --(4.050,2.555)--(4.050,2.554)--(4.050,2.553)--(4.051,2.552)--(4.051,2.551)--(4.051,2.550)%
  --(4.051,2.549)--(4.052,2.548)--(4.052,2.547)--(4.052,2.546)--(4.052,2.545)--(4.053,2.544)%
  --(4.053,2.543)--(4.053,2.542)--(4.054,2.541)--(4.054,2.540)--(4.054,2.539)--(4.054,2.538)%
  --(4.055,2.537)--(4.055,2.536)--(4.055,2.535)--(4.055,2.534)--(4.056,2.533)--(4.056,2.532)%
  --(4.056,2.531)--(4.057,2.530)--(4.057,2.529)--(4.057,2.528)--(4.057,2.527)--(4.058,2.526)%
  --(4.058,2.525)--(4.058,2.524)--(4.058,2.523)--(4.059,2.522)--(4.059,2.521)--(4.059,2.520)%
  --(4.060,2.519)--(4.060,2.518)--(4.060,2.517)--(4.060,2.516)--(4.061,2.515)--(4.061,2.513)%
  --(4.061,2.512)--(4.061,2.511)--(4.062,2.510)--(4.062,2.509)--(4.062,2.508)--(4.063,2.507)%
  --(4.063,2.506)--(4.063,2.505)--(4.063,2.504)--(4.064,2.503)--(4.064,2.502)--(4.064,2.501)%
  --(4.064,2.500)--(4.065,2.499)--(4.065,2.498)--(4.065,2.497)--(4.066,2.496)--(4.066,2.495)%
  --(4.066,2.494)--(4.066,2.493)--(4.067,2.493)--(4.067,2.492)--(4.067,2.491)--(4.067,2.490)%
  --(4.068,2.489)--(4.068,2.488)--(4.068,2.487)--(4.069,2.486)--(4.069,2.485)--(4.069,2.484)%
  --(4.069,2.483)--(4.070,2.482)--(4.070,2.481)--(4.070,2.480)--(4.070,2.479)--(4.071,2.478)%
  --(4.071,2.477)--(4.071,2.476)--(4.072,2.475)--(4.072,2.474)--(4.072,2.473)--(4.072,2.472)%
  --(4.073,2.471)--(4.073,2.470)--(4.073,2.469)--(4.073,2.468)--(4.074,2.467)--(4.074,2.466)%
  --(4.074,2.465)--(4.075,2.464)--(4.075,2.463)--(4.075,2.462)--(4.075,2.461)--(4.076,2.460)%
  --(4.076,2.459)--(4.076,2.458)--(4.076,2.457)--(4.077,2.456)--(4.077,2.455)--(4.077,2.454)%
  --(4.078,2.453)--(4.078,2.452)--(4.078,2.451)--(4.078,2.450)--(4.079,2.449)--(4.079,2.448)%
  --(4.079,2.447)--(4.079,2.446)--(4.080,2.445)--(4.080,2.444)--(4.080,2.443)--(4.081,2.443)%
  --(4.081,2.442)--(4.081,2.441)--(4.081,2.440)--(4.082,2.439)--(4.082,2.438)--(4.082,2.437)%
  --(4.082,2.436)--(4.083,2.435)--(4.083,2.434)--(4.083,2.433)--(4.084,2.432)--(4.084,2.431)%
  --(4.084,2.430)--(4.084,2.429)--(4.085,2.428)--(4.085,2.427)--(4.085,2.426)--(4.085,2.425)%
  --(4.086,2.424)--(4.086,2.423)--(4.086,2.422)--(4.087,2.421)--(4.087,2.420)--(4.087,2.419)%
  --(4.088,2.418)--(4.088,2.417)--(4.088,2.416)--(4.088,2.415)--(4.089,2.414)--(4.089,2.413)%
  --(4.089,2.412)--(4.090,2.411)--(4.090,2.410)--(4.090,2.409)--(4.090,2.408)--(4.091,2.407)%
  --(4.091,2.406)--(4.091,2.405)--(4.091,2.404)--(4.092,2.403)--(4.092,2.402)--(4.092,2.401)%
  --(4.093,2.400)--(4.093,2.399)--(4.093,2.398)--(4.094,2.397)--(4.094,2.396)--(4.094,2.395)%
  --(4.094,2.394)--(4.095,2.393)--(4.095,2.392)--(4.095,2.391)--(4.096,2.390)--(4.096,2.389)%
  --(4.096,2.388)--(4.096,2.387)--(4.097,2.386)--(4.097,2.385)--(4.097,2.384)--(4.098,2.383)%
  --(4.098,2.382)--(4.098,2.381)--(4.099,2.380)--(4.099,2.379)--(4.099,2.378)--(4.099,2.377)%
  --(4.100,2.376)--(4.100,2.375)--(4.100,2.374)--(4.100,2.373)--(4.101,2.372)--(4.101,2.371)%
  --(4.102,2.370)--(4.102,2.369)--(4.102,2.368)--(4.102,2.367)--(4.103,2.366)--(4.103,2.365)%
  --(4.103,2.364)--(4.103,2.363)--(4.104,2.362)--(4.104,2.361)--(4.104,2.360)--(4.105,2.360)%
  --(4.105,2.359)--(4.105,2.358)--(4.105,2.357)--(4.106,2.356)--(4.106,2.355)--(4.106,2.354)%
  --(4.106,2.353)--(4.107,2.352)--(4.107,2.351)--(4.107,2.350)--(4.108,2.349)--(4.108,2.348)%
  --(4.108,2.347)--(4.109,2.346)--(4.109,2.345)--(4.109,2.344)--(4.109,2.343)--(4.110,2.342)%
  --(4.110,2.341)--(4.110,2.340)--(4.110,2.339)--(4.111,2.339)--(4.111,2.338)--(4.111,2.337)%
  --(4.112,2.336)--(4.112,2.335)--(4.112,2.334)--(4.112,2.333)--(4.113,2.332)--(4.113,2.331)%
  --(4.113,2.330)--(4.113,2.329)--(4.114,2.329)--(4.114,2.328)--(4.114,2.327)--(4.115,2.326)%
  --(4.115,2.325)--(4.115,2.324)--(4.115,2.323)--(4.116,2.322)--(4.116,2.321)--(4.116,2.320)%
  --(4.117,2.319)--(4.117,2.318)--(4.117,2.317)--(4.118,2.316)--(4.118,2.315)--(4.118,2.314)%
  --(4.118,2.313)--(4.119,2.312)--(4.119,2.311)--(4.119,2.310)--(4.120,2.309)--(4.120,2.308)%
  --(4.120,2.307)--(4.121,2.306)--(4.121,2.305)--(4.121,2.304)--(4.122,2.303)--(4.122,2.302)%
  --(4.122,2.301)--(4.122,2.300)--(4.123,2.299)--(4.123,2.298)--(4.123,2.297)--(4.124,2.297)%
  --(4.124,2.296)--(4.124,2.295)--(4.124,2.294)--(4.125,2.293)--(4.125,2.292)--(4.125,2.291)%
  --(4.125,2.290)--(4.126,2.290)--(4.126,2.289)--(4.126,2.288)--(4.127,2.287)--(4.127,2.286)%
  --(4.127,2.285)--(4.127,2.284)--(4.128,2.284)--(4.128,2.283)--(4.128,2.282)--(4.128,2.281)%
  --(4.129,2.280)--(4.129,2.279)--(4.130,2.278)--(4.130,2.277)--(4.130,2.276)--(4.130,2.275)%
  --(4.131,2.274)--(4.131,2.273)--(4.131,2.272)--(4.132,2.271)--(4.132,2.270)--(4.133,2.269)%
  --(4.133,2.268)--(4.133,2.267)--(4.133,2.266)--(4.134,2.266)--(4.134,2.265)--(4.134,2.264)%
  --(4.134,2.263)--(4.135,2.262)--(4.135,2.261)--(4.136,2.260)--(4.136,2.259)--(4.136,2.258)%
  --(4.137,2.257)--(4.137,2.256)--(4.137,2.255)--(4.137,2.254)--(4.138,2.254)--(4.138,2.253)%
  --(4.138,2.252)--(4.139,2.251)--(4.139,2.250)--(4.139,2.249)--(4.140,2.248)--(4.140,2.247)%
  --(4.140,2.246)--(4.141,2.245)--(4.141,2.244)--(4.142,2.243)--(4.142,2.242)--(4.142,2.241)%
  --(4.143,2.240)--(4.143,2.239)--(4.143,2.238)--(4.144,2.237)--(4.144,2.236)--(4.145,2.235)%
  --(4.145,2.234)--(4.145,2.233)--(4.146,2.232)--(4.146,2.231)--(4.146,2.230)--(4.147,2.229)%
  --(4.147,2.228)--(4.148,2.227)--(4.148,2.226)--(4.148,2.225)--(4.149,2.224)--(4.149,2.223)%
  --(4.149,2.222)--(4.150,2.221)--(4.150,2.220)--(4.151,2.219)--(4.151,2.218)--(4.151,2.217)%
  --(4.152,2.217)--(4.152,2.216)--(4.152,2.215)--(4.153,2.214)--(4.153,2.213)--(4.154,2.212)%
  --(4.154,2.211)--(4.154,2.210)--(4.155,2.209)--(4.155,2.208)--(4.155,2.207)--(4.156,2.207)%
  --(4.156,2.206)--(4.156,2.205)--(4.157,2.205)--(4.157,2.204)--(4.157,2.203)--(4.158,2.202)%
  --(4.158,2.201)--(4.158,2.200)--(4.159,2.200)--(4.159,2.199)--(4.159,2.198)--(4.160,2.198)%
  --(4.160,2.197)--(4.160,2.196)--(4.161,2.195)--(4.161,2.194)--(4.161,2.193)--(4.162,2.193)%
  --(4.162,2.192)--(4.163,2.191)--(4.163,2.190)--(4.163,2.189)--(4.164,2.189)--(4.164,2.188)%
  --(4.164,2.187)--(4.165,2.186)--(4.165,2.185)--(4.166,2.185)--(4.166,2.184)--(4.166,2.183)%
  --(4.167,2.182)--(4.167,2.181)--(4.167,2.180)--(4.168,2.180)--(4.168,2.179)--(4.169,2.178)%
  --(4.169,2.177)--(4.170,2.176)--(4.170,2.175)--(4.170,2.174)--(4.171,2.174)--(4.171,2.173)%
  --(4.172,2.172)--(4.172,2.171)--(4.173,2.170)--(4.173,2.169)--(4.173,2.168)--(4.174,2.168)%
  --(4.174,2.167)--(4.175,2.166)--(4.175,2.165)--(4.176,2.164)--(4.176,2.163)--(4.177,2.162)%
  --(4.177,2.161)--(4.178,2.161)--(4.178,2.160)--(4.178,2.159)--(4.179,2.159)--(4.179,2.158)%
  --(4.179,2.157)--(4.180,2.157)--(4.180,2.156)--(4.181,2.155)--(4.181,2.154)--(4.182,2.153)%
  --(4.182,2.152)--(4.183,2.152)--(4.183,2.151)--(4.184,2.150)--(4.184,2.149)--(4.185,2.148)%
  --(4.185,2.147)--(4.186,2.147)--(4.186,2.146)--(4.187,2.145)--(4.187,2.144)--(4.188,2.144)%
  --(4.188,2.143)--(4.188,2.142)--(4.189,2.142)--(4.189,2.141)--(4.190,2.141)--(4.190,2.140)%
  --(4.190,2.139)--(4.191,2.139)--(4.191,2.138)--(4.192,2.137)--(4.192,2.136)--(4.193,2.136)%
  --(4.193,2.135)--(4.194,2.135)--(4.194,2.134)--(4.194,2.133)--(4.195,2.133)--(4.195,2.132)%
  --(4.196,2.132)--(4.196,2.131)--(4.197,2.130)--(4.197,2.129)--(4.198,2.129)--(4.198,2.128)%
  --(4.199,2.127)--(4.200,2.126)--(4.200,2.125)--(4.201,2.125)--(4.201,2.124)--(4.202,2.124)%
  --(4.202,2.123)--(4.203,2.123)--(4.203,2.122)--(4.204,2.121)--(4.205,2.120)--(4.206,2.119)%
  --(4.206,2.118)--(4.207,2.118)--(4.207,2.117)--(4.208,2.117)--(4.208,2.116)--(4.209,2.116)%
  --(4.209,2.115)--(4.210,2.115)--(4.210,2.114)--(4.211,2.114)--(4.211,2.113)--(4.212,2.113)%
  --(4.212,2.112)--(4.213,2.112)--(4.213,2.111)--(4.214,2.111)--(4.214,2.110)--(4.215,2.110)%
  --(4.215,2.109)--(4.216,2.109)--(4.217,2.108)--(4.218,2.108)--(4.218,2.107)--(4.219,2.107)%
  --(4.219,2.106)--(4.220,2.106)--(4.220,2.105)--(4.221,2.105)--(4.221,2.104)--(4.222,2.104)%
  --(4.223,2.103)--(4.224,2.103)--(4.224,2.102)--(4.225,2.102)--(4.225,2.101)--(4.226,2.101)%
  --(4.227,2.101)--(4.227,2.100)--(4.228,2.100)--(4.228,2.099)--(4.229,2.099)--(4.230,2.098)%
  --(4.231,2.098)--(4.231,2.097)--(4.232,2.097)--(4.233,2.096)--(4.234,2.096)--(4.234,2.095)%
  --(4.235,2.095)--(4.236,2.094)--(4.237,2.094)--(4.237,2.093)--(4.238,2.093)--(4.239,2.093)%
  --(4.239,2.092)--(4.240,2.092)--(4.241,2.091)--(4.242,2.091)--(4.243,2.090)--(4.244,2.090)%
  --(4.245,2.089)--(4.246,2.089)--(4.247,2.088)--(4.248,2.088)--(4.249,2.088)--(4.249,2.087)%
  --(4.250,2.087)--(4.251,2.087)--(4.251,2.086)--(4.252,2.086)--(4.253,2.086)--(4.254,2.086)%
  --(4.254,2.085)--(4.255,2.085)--(4.256,2.085)--(4.257,2.084)--(4.258,2.084)--(4.259,2.084)%
  --(4.260,2.084)--(4.260,2.083)--(4.261,2.083)--(4.262,2.083)--(4.263,2.083)--(4.263,2.082)%
  --(4.264,2.082)--(4.265,2.082)--(4.266,2.082)--(4.267,2.082)--(4.268,2.082)--(4.268,2.081)%
  --(4.269,2.081)--(4.270,2.081)--(4.271,2.081)--(4.272,2.081)--(4.273,2.081)--(4.274,2.081)%
  --(4.275,2.080)--(4.276,2.080)--(4.277,2.080)--(4.278,2.080)--(4.279,2.080)--(4.280,2.080)%
  --(4.281,2.080)--(4.282,2.080)--(4.283,2.080)--(4.284,2.080)--(4.285,2.080)--(4.286,2.080)%
  --(4.287,2.080)--(4.288,2.080)--(4.289,2.080)--(4.290,2.080)--(4.290,2.081)--(4.291,2.081)%
  --(4.292,2.081)--(4.293,2.081)--(4.294,2.081)--(4.295,2.081)--(4.296,2.081)--(4.297,2.081)%
  --(4.297,2.082)--(4.298,2.082)--(4.299,2.082)--(4.300,2.082)--(4.301,2.082)--(4.302,2.083)%
  --(4.303,2.083)--(4.304,2.083)--(4.305,2.083)--(4.305,2.084)--(4.306,2.084)--(4.307,2.084)%
  --(4.308,2.084)--(4.309,2.085)--(4.310,2.085)--(4.311,2.085)--(4.312,2.086)--(4.313,2.086)%
  --(4.314,2.086)--(4.315,2.086)--(4.315,2.087)--(4.316,2.087)--(4.317,2.087)--(4.318,2.087)%
  --(4.319,2.087)--(4.320,2.088)--(4.321,2.088)--(4.322,2.088)--(4.323,2.088)--(4.324,2.088)%
  --(4.325,2.088)--(4.326,2.088)--(4.327,2.088)--(4.327,2.089)--(4.328,2.089)--(4.329,2.089)%
  --(4.330,2.089)--(4.331,2.089)--(4.332,2.089)--(4.333,2.089)--(4.334,2.089)--(4.335,2.089)%
  --(4.336,2.089)--(4.337,2.089)--(4.338,2.089)--(4.339,2.089)--(4.340,2.089)--(4.341,2.089)%
  --(4.342,2.088)--(4.343,2.088)--(4.344,2.088)--(4.345,2.088)--(4.346,2.088)--(4.347,2.088)%
  --(4.348,2.088)--(4.349,2.087)--(4.350,2.087)--(4.351,2.087)--(4.352,2.087)--(4.353,2.087)%
  --(4.353,2.086)--(4.354,2.086)--(4.355,2.086)--(4.356,2.086)--(4.357,2.086)--(4.357,2.085)%
  --(4.358,2.085)--(4.359,2.085)--(4.360,2.085)--(4.360,2.084)--(4.361,2.084)--(4.362,2.084)%
  --(4.363,2.084)--(4.363,2.083)--(4.364,2.083)--(4.365,2.083)--(4.365,2.082)--(4.366,2.082)%
  --(4.367,2.082)--(4.368,2.081)--(4.369,2.081)--(4.370,2.081)--(4.370,2.080)--(4.371,2.080)%
  --(4.372,2.080)--(4.372,2.079)--(4.373,2.079)--(4.374,2.079)--(4.374,2.078)--(4.375,2.078)%
  --(4.376,2.078)--(4.376,2.077)--(4.377,2.077)--(4.377,2.076)--(4.378,2.076)--(4.379,2.076)%
  --(4.379,2.075)--(4.380,2.075)--(4.381,2.075)--(4.381,2.074)--(4.382,2.074)--(4.382,2.073)%
  --(4.383,2.073)--(4.384,2.073)--(4.384,2.072)--(4.385,2.072)--(4.386,2.071)--(4.387,2.071)%
  --(4.387,2.070)--(4.388,2.070)--(4.388,2.069)--(4.389,2.069)--(4.390,2.068)--(4.391,2.068)%
  --(4.391,2.067)--(4.392,2.067)--(4.392,2.066)--(4.393,2.066)--(4.394,2.066)--(4.394,2.065)%
  --(4.395,2.065)--(4.395,2.064)--(4.396,2.064)--(4.396,2.063)--(4.397,2.063)--(4.398,2.062)%
  --(4.399,2.061)--(4.400,2.061)--(4.400,2.060)--(4.401,2.060)--(4.401,2.059)--(4.402,2.059)%
  --(4.402,2.058)--(4.403,2.058)--(4.403,2.057)--(4.404,2.057)--(4.404,2.056)--(4.405,2.056)%
  --(4.406,2.055)--(4.407,2.054)--(4.408,2.053)--(4.409,2.053)--(4.409,2.052)--(4.410,2.052)%
  --(4.410,2.051)--(4.411,2.051)--(4.411,2.050)--(4.412,2.050)--(4.412,2.049)--(4.413,2.049)%
  --(4.413,2.048)--(4.414,2.048)--(4.415,2.047)--(4.416,2.046)--(4.417,2.046)--(4.417,2.045)%
  --(4.418,2.045)--(4.418,2.044)--(4.419,2.044)--(4.419,2.043)--(4.420,2.043)--(4.420,2.042)%
  --(4.421,2.042)--(4.421,2.041)--(4.422,2.041)--(4.423,2.040)--(4.424,2.040)--(4.424,2.039)%
  --(4.425,2.039)--(4.425,2.038)--(4.426,2.038)--(4.426,2.037)--(4.427,2.037)--(4.427,2.036)%
  --(4.428,2.036)--(4.428,2.035)--(4.429,2.035)--(4.430,2.034)--(4.431,2.033)--(4.432,2.033)%
  --(4.432,2.032)--(4.433,2.032)--(4.433,2.031)--(4.434,2.031)--(4.434,2.030)--(4.435,2.030)%
  --(4.435,2.029)--(4.436,2.029)--(4.437,2.028)--(4.438,2.027)--(4.439,2.027)--(4.439,2.026)%
  --(4.440,2.026)--(4.440,2.025)--(4.441,2.025)--(4.441,2.024)--(4.442,2.024)--(4.442,2.023)%
  --(4.443,2.023)--(4.443,2.022)--(4.444,2.022)--(4.445,2.022)--(4.445,2.021)--(4.446,2.021)%
  --(4.446,2.020)--(4.447,2.020)--(4.447,2.019)--(4.448,2.019)--(4.448,2.018)--(4.449,2.018)%
  --(4.449,2.017)--(4.450,2.017)--(4.451,2.016)--(4.452,2.015)--(4.453,2.015)--(4.453,2.014)%
  --(4.454,2.014)--(4.454,2.013)--(4.455,2.013)--(4.455,2.012)--(4.456,2.012)--(4.456,2.011)%
  --(4.457,2.011)--(4.458,2.010)--(4.459,2.009)--(4.460,2.009)--(4.460,2.008)--(4.461,2.008)%
  --(4.461,2.007)--(4.462,2.007)--(4.462,2.006)--(4.463,2.006)--(4.464,2.005)--(4.465,2.004)%
  --(4.466,2.004)--(4.466,2.003)--(4.467,2.003)--(4.467,2.002)--(4.468,2.002)--(4.468,2.001)%
  --(4.469,2.001)--(4.470,2.000)--(4.471,1.999)--(4.472,1.999)--(4.472,1.998)--(4.473,1.998)%
  --(4.473,1.997)--(4.474,1.997)--(4.474,1.996)--(4.475,1.996)--(4.476,1.995)--(4.477,1.994)%
  --(4.478,1.994)--(4.478,1.993)--(4.479,1.993)--(4.479,1.992)--(4.480,1.992)--(4.480,1.991)%
  --(4.481,1.991)--(4.482,1.990)--(4.483,1.989)--(4.484,1.989)--(4.484,1.988)--(4.485,1.988)%
  --(4.485,1.987)--(4.486,1.987)--(4.486,1.986)--(4.487,1.986)--(4.488,1.985)--(4.489,1.985)%
  --(4.489,1.984)--(4.490,1.984)--(4.490,1.983)--(4.491,1.983)--(4.491,1.982)--(4.492,1.982)%
  --(4.492,1.981)--(4.493,1.981)--(4.494,1.981)--(4.494,1.980)--(4.495,1.980)--(4.495,1.979)%
  --(4.496,1.979)--(4.496,1.978)--(4.497,1.978)--(4.497,1.977)--(4.498,1.977)--(4.499,1.976)%
  --(4.500,1.976)--(4.500,1.975)--(4.501,1.975)--(4.501,1.974)--(4.502,1.974)--(4.502,1.973)%
  --(4.503,1.973)--(4.503,1.972)--(4.504,1.972)--(4.505,1.971)--(4.506,1.971)--(4.506,1.970)%
  --(4.507,1.970)--(4.507,1.969)--(4.508,1.969)--(4.508,1.968)--(4.509,1.968)--(4.509,1.967)%
  --(4.510,1.967)--(4.510,1.966)--(4.511,1.966)--(4.512,1.966)--(4.512,1.965)--(4.513,1.965)%
  --(4.513,1.964)--(4.514,1.964)--(4.514,1.963)--(4.515,1.963)--(4.515,1.962)--(4.516,1.962)%
  --(4.516,1.961)--(4.517,1.961)--(4.518,1.960)--(4.519,1.959)--(4.520,1.958)--(4.521,1.958)%
  --(4.521,1.957)--(4.522,1.957)--(4.522,1.956)--(4.523,1.956)--(4.523,1.955)--(4.524,1.955)%
  --(4.524,1.954)--(4.525,1.954)--(4.525,1.953)--(4.526,1.953)--(4.527,1.952)--(4.528,1.951)%
  --(4.529,1.950)--(4.530,1.950)--(4.530,1.949)--(4.531,1.949)--(4.531,1.948)--(4.532,1.948)%
  --(4.532,1.947)--(4.533,1.947)--(4.533,1.946)--(4.534,1.946)--(4.534,1.945)--(4.535,1.945)%
  --(4.536,1.944)--(4.537,1.943)--(4.538,1.942)--(4.539,1.942)--(4.539,1.941)--(4.540,1.941)%
  --(4.540,1.940)--(4.541,1.940)--(4.541,1.939)--(4.542,1.939)--(4.542,1.938)--(4.543,1.938)%
  --(4.543,1.937)--(4.544,1.937)--(4.544,1.936)--(4.545,1.936)--(4.545,1.935)--(4.546,1.935)%
  --(4.546,1.934)--(4.547,1.934)--(4.547,1.933)--(4.548,1.933)--(4.548,1.932)--(4.549,1.932)%
  --(4.549,1.931)--(4.550,1.931)--(4.550,1.930)--(4.551,1.930)--(4.552,1.929)--(4.552,1.928)%
  --(4.553,1.928)--(4.553,1.927)--(4.554,1.927)--(4.555,1.926)--(4.556,1.925)--(4.557,1.924)%
  --(4.558,1.924)--(4.558,1.923)--(4.559,1.922)--(4.560,1.921)--(4.561,1.921)--(4.561,1.920)%
  --(4.562,1.920)--(4.562,1.919)--(4.563,1.918)--(4.564,1.918)--(4.564,1.917)--(4.565,1.917)%
  --(4.565,1.916)--(4.566,1.916)--(4.566,1.915)--(4.567,1.915)--(4.567,1.914)--(4.568,1.914)%
  --(4.568,1.913)--(4.569,1.913)--(4.569,1.912)--(4.570,1.912)--(4.570,1.911)--(4.571,1.911)%
  --(4.571,1.910)--(4.572,1.910)--(4.572,1.909)--(4.573,1.909)--(4.573,1.908)--(4.574,1.908)%
  --(4.574,1.907)--(4.575,1.907)--(4.575,1.906)--(4.576,1.906)--(4.576,1.905)--(4.577,1.905)%
  --(4.577,1.904)--(4.578,1.904)--(4.578,1.903)--(4.579,1.903)--(4.579,1.902)--(4.580,1.902)%
  --(4.580,1.901)--(4.581,1.900)--(4.582,1.900)--(4.582,1.899)--(4.583,1.899)--(4.583,1.898)%
  --(4.584,1.897)--(4.585,1.897)--(4.585,1.896)--(4.586,1.895)--(4.587,1.894)--(4.588,1.893)%
  --(4.589,1.892)--(4.589,1.891)--(4.590,1.891)--(4.591,1.890)--(4.591,1.889)--(4.592,1.889)%
  --(4.592,1.888)--(4.593,1.888)--(4.593,1.887)--(4.594,1.887)--(4.594,1.886)--(4.595,1.886)%
  --(4.595,1.885)--(4.596,1.885)--(4.596,1.884)--(4.597,1.884)--(4.597,1.883)--(4.598,1.883)%
  --(4.598,1.882)--(4.599,1.882)--(4.599,1.881)--(4.600,1.881)--(4.600,1.880)--(4.601,1.880)%
  --(4.601,1.879)--(4.602,1.879)--(4.602,1.878)--(4.603,1.878)--(4.603,1.877)--(4.604,1.877)%
  --(4.604,1.876)--(4.605,1.875)--(4.606,1.874)--(4.607,1.873)--(4.607,1.872)--(4.608,1.872)%
  --(4.609,1.871)--(4.609,1.870)--(4.610,1.870)--(4.610,1.869)--(4.611,1.869)--(4.611,1.868)%
  --(4.612,1.868)--(4.612,1.867)--(4.613,1.867)--(4.613,1.866)--(4.614,1.866)--(4.614,1.865)%
  --(4.615,1.865)--(4.615,1.864)--(4.616,1.864)--(4.616,1.863)--(4.617,1.862)--(4.618,1.862)%
  --(4.618,1.861)--(4.619,1.860)--(4.620,1.859)--(4.621,1.858)--(4.621,1.857)--(4.622,1.857)%
  --(4.622,1.856)--(4.623,1.856)--(4.623,1.855)--(4.624,1.855)--(4.624,1.854)--(4.625,1.854)%
  --(4.625,1.853)--(4.626,1.853)--(4.626,1.852)--(4.627,1.852)--(4.627,1.851)--(4.628,1.851)%
  --(4.628,1.850)--(4.629,1.849)--(4.629,1.848)--(4.630,1.848)--(4.631,1.847)--(4.631,1.846)%
  --(4.632,1.846)--(4.632,1.845)--(4.633,1.845)--(4.633,1.844)--(4.634,1.844)--(4.634,1.843)%
  --(4.635,1.843)--(4.635,1.842)--(4.636,1.842)--(4.636,1.841)--(4.637,1.841)--(4.637,1.840)%
  --(4.638,1.839)--(4.639,1.838)--(4.640,1.837)--(4.640,1.836)--(4.641,1.836)--(4.641,1.835)%
  --(4.642,1.835)--(4.642,1.834)--(4.643,1.834)--(4.643,1.833)--(4.644,1.833)--(4.644,1.832)%
  --(4.645,1.831)--(4.646,1.831)--(4.646,1.830)--(4.647,1.829)--(4.647,1.828)--(4.648,1.828)%
  --(4.649,1.827)--(4.649,1.826)--(4.650,1.826)--(4.650,1.825)--(4.651,1.825)--(4.651,1.824)%
  --(4.652,1.824)--(4.652,1.823)--(4.653,1.823)--(4.653,1.822)--(4.654,1.821)--(4.655,1.820)%
  --(4.655,1.819)--(4.656,1.819)--(4.656,1.818)--(4.657,1.818)--(4.657,1.817)--(4.658,1.817)%
  --(4.658,1.816)--(4.659,1.816)--(4.659,1.815)--(4.660,1.814)--(4.661,1.814)--(4.661,1.813)%
  --(4.662,1.812)--(4.662,1.811)--(4.663,1.811)--(4.663,1.810)--(4.664,1.810)--(4.664,1.809)%
  --(4.665,1.809)--(4.665,1.808)--(4.666,1.808)--(4.666,1.807)--(4.667,1.807)--(4.667,1.806)%
  --(4.668,1.805)--(4.668,1.804)--(4.669,1.804)--(4.669,1.803)--(4.670,1.803)--(4.670,1.802)%
  --(4.671,1.802)--(4.671,1.801)--(4.672,1.801)--(4.672,1.800)--(4.673,1.800)--(4.673,1.799)%
  --(4.674,1.798)--(4.674,1.797)--(4.675,1.797)--(4.675,1.796)--(4.676,1.796)--(4.676,1.795)%
  --(4.677,1.795)--(4.677,1.794)--(4.678,1.794)--(4.678,1.793)--(4.679,1.793)--(4.679,1.792)%
  --(4.680,1.791)--(4.680,1.790)--(4.681,1.790)--(4.681,1.789)--(4.682,1.789)--(4.682,1.788)%
  --(4.683,1.788)--(4.683,1.787)--(4.684,1.787)--(4.684,1.786)--(4.685,1.786)--(4.685,1.785)%
  --(4.686,1.784)--(4.686,1.783)--(4.687,1.783)--(4.687,1.782)--(4.688,1.782)--(4.688,1.781)%
  --(4.689,1.781)--(4.689,1.780)--(4.690,1.780)--(4.690,1.779)--(4.691,1.779)--(4.691,1.778)%
  --(4.692,1.777)--(4.693,1.776)--(4.694,1.775)--(4.694,1.774)--(4.695,1.774)--(4.695,1.773)%
  --(4.696,1.773)--(4.696,1.772)--(4.697,1.772)--(4.697,1.771)--(4.698,1.771)--(4.698,1.770)%
  --(4.699,1.769)--(4.700,1.769)--(4.700,1.768)--(4.701,1.767)--(4.701,1.766)--(4.702,1.766)%
  --(4.703,1.765)--(4.703,1.764)--(4.704,1.764)--(4.704,1.763)--(4.705,1.763)--(4.705,1.762)%
  --(4.706,1.762)--(4.706,1.761)--(4.707,1.761)--(4.707,1.760)--(4.708,1.760)--(4.708,1.759)%
  --(4.709,1.759)--(4.709,1.758)--(4.710,1.758)--(4.710,1.757)--(4.711,1.756)--(4.712,1.756)%
  --(4.712,1.755)--(4.713,1.754)--(4.714,1.753)--(4.714,1.752)--(4.715,1.752)--(4.716,1.751)%
  --(4.716,1.750)--(4.717,1.750)--(4.717,1.749)--(4.718,1.749)--(4.718,1.748)--(4.719,1.748)%
  --(4.719,1.747)--(4.720,1.747)--(4.720,1.746)--(4.721,1.746)--(4.721,1.745)--(4.722,1.745)%
  --(4.722,1.744)--(4.723,1.744)--(4.723,1.743)--(4.724,1.743)--(4.724,1.742)--(4.725,1.742)%
  --(4.725,1.741)--(4.726,1.741)--(4.726,1.740)--(4.727,1.740)--(4.727,1.739)--(4.728,1.739)%
  --(4.728,1.738)--(4.729,1.738)--(4.729,1.737)--(4.730,1.737)--(4.730,1.736)--(4.731,1.736)%
  --(4.731,1.735)--(4.732,1.735)--(4.732,1.734)--(4.733,1.734)--(4.733,1.733)--(4.734,1.733)%
  --(4.734,1.732)--(4.735,1.732)--(4.735,1.731)--(4.736,1.731)--(4.737,1.730)--(4.738,1.729)%
  --(4.738,1.728)--(4.739,1.728)--(4.740,1.727)--(4.741,1.726)--(4.742,1.725)--(4.743,1.725)%
  --(4.743,1.724)--(4.744,1.724)--(4.744,1.723)--(4.745,1.723)--(4.745,1.722)--(4.746,1.722)%
  --(4.746,1.721)--(4.747,1.721)--(4.747,1.720)--(4.748,1.720)--(4.748,1.719)--(4.749,1.719)%
  --(4.749,1.718)--(4.750,1.718)--(4.750,1.717)--(4.751,1.717)--(4.752,1.716)--(4.753,1.715)%
  --(4.754,1.714)--(4.755,1.714)--(4.755,1.713)--(4.756,1.713)--(4.756,1.712)--(4.757,1.712)%
  --(4.757,1.711)--(4.758,1.711)--(4.758,1.710)--(4.759,1.710)--(4.759,1.709)--(4.760,1.709)%
  --(4.761,1.708)--(4.762,1.707)--(4.763,1.707)--(4.763,1.706)--(4.764,1.706)--(4.764,1.705)%
  --(4.765,1.705)--(4.765,1.704)--(4.766,1.704)--(4.767,1.703)--(4.768,1.702)--(4.769,1.702)%
  --(4.769,1.701)--(4.770,1.701)--(4.770,1.700)--(4.771,1.700)--(4.771,1.699)--(4.772,1.699)%
  --(4.773,1.698)--(4.774,1.697)--(4.775,1.697)--(4.775,1.696)--(4.776,1.696)--(4.776,1.695)%
  --(4.777,1.695)--(4.777,1.694)--(4.778,1.694)--(4.779,1.694)--(4.779,1.693)--(4.780,1.693)%
  --(4.780,1.692)--(4.781,1.692)--(4.781,1.691)--(4.782,1.691)--(4.783,1.690)--(4.784,1.689)%
  --(4.785,1.689)--(4.785,1.688)--(4.786,1.688)--(4.786,1.687)--(4.787,1.687)--(4.788,1.686)%
  --(4.789,1.686)--(4.789,1.685)--(4.790,1.685)--(4.790,1.684)--(4.791,1.684)--(4.792,1.683)%
  --(4.793,1.683)--(4.793,1.682)--(4.794,1.682)--(4.794,1.681)--(4.795,1.681)--(4.795,1.680)%
  --(4.796,1.680)--(4.797,1.680)--(4.797,1.679)--(4.798,1.679)--(4.798,1.678)--(4.799,1.678)%
  --(4.800,1.677)--(4.801,1.677)--(4.801,1.676)--(4.802,1.676)--(4.802,1.675)--(4.803,1.675)%
  --(4.804,1.674)--(4.805,1.674)--(4.805,1.673)--(4.806,1.673)--(4.806,1.672)--(4.807,1.672)%
  --(4.808,1.671)--(4.809,1.671)--(4.809,1.670)--(4.810,1.670)--(4.811,1.669)--(4.812,1.669)%
  --(4.812,1.668)--(4.813,1.668)--(4.813,1.667)--(4.814,1.667)--(4.815,1.666)--(4.816,1.666)%
  --(4.816,1.665)--(4.817,1.665)--(4.818,1.664)--(4.819,1.664)--(4.819,1.663)--(4.820,1.663)%
  --(4.820,1.662)--(4.821,1.662)--(4.822,1.662)--(4.822,1.661)--(4.823,1.661)--(4.823,1.660)%
  --(4.824,1.660)--(4.825,1.660)--(4.825,1.659)--(4.826,1.659)--(4.826,1.658)--(4.827,1.658)%
  --(4.828,1.658)--(4.828,1.657)--(4.829,1.657)--(4.829,1.656)--(4.830,1.656)--(4.831,1.656)%
  --(4.831,1.655)--(4.832,1.655)--(4.833,1.654)--(4.834,1.654)--(4.834,1.653)--(4.835,1.653)%
  --(4.836,1.652)--(4.837,1.652)--(4.837,1.651)--(4.838,1.651)--(4.839,1.650)--(4.840,1.650)%
  --(4.840,1.649)--(4.841,1.649)--(4.842,1.649)--(4.842,1.648)--(4.843,1.648)--(4.844,1.647)%
  --(4.845,1.647)--(4.845,1.646)--(4.846,1.646)--(4.847,1.646)--(4.847,1.645)--(4.848,1.645)%
  --(4.849,1.644)--(4.850,1.644)--(4.850,1.643)--(4.851,1.643)--(4.852,1.643)--(4.852,1.642)%
  --(4.853,1.642)--(4.853,1.641)--(4.854,1.641)--(4.855,1.641)--(4.855,1.640)--(4.856,1.640)%
  --(4.857,1.640)--(4.857,1.639)--(4.858,1.639)--(4.859,1.638)--(4.860,1.638)--(4.861,1.637)%
  --(4.862,1.637)--(4.862,1.636)--(4.863,1.636)--(4.864,1.636)--(4.864,1.635)--(4.865,1.635)%
  --(4.866,1.634)--(4.867,1.634)--(4.868,1.633)--(4.869,1.633)--(4.869,1.632)--(4.870,1.632)%
  --(4.871,1.632)--(4.871,1.631)--(4.872,1.631)--(4.873,1.631)--(4.873,1.630)--(4.874,1.630)%
  --(4.875,1.630)--(4.875,1.629)--(4.876,1.629)--(4.877,1.629)--(4.877,1.628)--(4.878,1.628)%
  --(4.879,1.628)--(4.879,1.627)--(4.880,1.627)--(4.881,1.627)--(4.882,1.626)--(4.883,1.626)%
  --(4.884,1.625)--(4.885,1.625)--(4.886,1.625)--(4.886,1.624)--(4.887,1.624)--(4.888,1.624)%
  --(4.889,1.623)--(4.890,1.623)--(4.891,1.623)--(4.891,1.622)--(4.892,1.622)--(4.893,1.622)%
  --(4.894,1.621)--(4.895,1.621)--(4.896,1.621)--(4.897,1.620)--(4.898,1.620)--(4.899,1.620)%
  --(4.900,1.619)--(4.901,1.619)--(4.902,1.619)--(4.903,1.619)--(4.903,1.618)--(4.904,1.618)%
  --(4.905,1.618)--(4.906,1.618)--(4.907,1.618)--(4.907,1.617)--(4.908,1.617)--(4.909,1.617)%
  --(4.910,1.617)--(4.911,1.617)--(4.911,1.616)--(4.912,1.616)--(4.913,1.616)--(4.914,1.616)%
  --(4.915,1.616)--(4.916,1.616)--(4.916,1.615)--(4.917,1.615)--(4.918,1.615)--(4.919,1.615)%
  --(4.920,1.615)--(4.921,1.615)--(4.922,1.615)--(4.922,1.614)--(4.923,1.614)--(4.924,1.614)%
  --(4.925,1.614)--(4.926,1.614)--(4.927,1.614)--(4.928,1.614)--(4.929,1.614)--(4.930,1.614)%
  --(4.931,1.614)--(4.932,1.613)--(4.933,1.613)--(4.934,1.613)--(4.935,1.613)--(4.936,1.613)%
  --(4.937,1.613)--(4.938,1.613)--(4.939,1.613)--(4.940,1.613)--(4.941,1.613)--(4.942,1.613)%
  --(4.943,1.613)--(4.944,1.613)--(4.945,1.613)--(4.946,1.613)--(4.947,1.613)--(4.948,1.613)%
  --(4.949,1.613)--(4.949,1.614)--(4.950,1.614)--(4.951,1.614)--(4.952,1.614)--(4.953,1.614)%
  --(4.954,1.614)--(4.955,1.614)--(4.956,1.614)--(4.957,1.614)--(4.958,1.614)--(4.959,1.614)%
  --(4.959,1.615)--(4.960,1.615)--(4.961,1.615)--(4.962,1.615)--(4.963,1.615)--(4.964,1.615)%
  --(4.965,1.615)--(4.965,1.616)--(4.966,1.616)--(4.967,1.616)--(4.968,1.616)--(4.969,1.616)%
  --(4.970,1.616)--(4.970,1.617)--(4.971,1.617)--(4.972,1.617)--(4.973,1.617)--(4.974,1.617)%
  --(4.974,1.618)--(4.975,1.618)--(4.976,1.618)--(4.977,1.618)--(4.978,1.618)--(4.978,1.619)%
  --(4.979,1.619)--(4.980,1.619)--(4.981,1.619)--(4.982,1.619)--(4.982,1.620)--(4.983,1.620)%
  --(4.984,1.620)--(4.985,1.620)--(4.985,1.621)--(4.986,1.621)--(4.987,1.621)--(4.988,1.621)%
  --(4.989,1.622)--(4.990,1.622)--(4.991,1.622)--(4.992,1.623)--(4.993,1.623)--(4.994,1.623)%
  --(4.994,1.624)--(4.995,1.624)--(4.996,1.624)--(4.997,1.624)--(4.997,1.625)--(4.998,1.625)%
  --(4.999,1.625)--(4.999,1.626)--(5.000,1.626)--(5.001,1.626)--(5.002,1.626)--(5.002,1.627)%
  --(5.003,1.627)--(5.004,1.627)--(5.004,1.628)--(5.005,1.628)--(5.006,1.628)--(5.007,1.629)%
  --(5.008,1.629)--(5.009,1.629)--(5.009,1.630)--(5.010,1.630)--(5.011,1.630)--(5.011,1.631)%
  --(5.012,1.631)--(5.013,1.631)--(5.013,1.632)--(5.014,1.632)--(5.015,1.632)--(5.015,1.633)%
  --(5.016,1.633)--(5.017,1.633)--(5.017,1.634)--(5.018,1.634)--(5.019,1.634)--(5.019,1.635)%
  --(5.020,1.635)--(5.021,1.635)--(5.021,1.636)--(5.022,1.636)--(5.023,1.636)--(5.023,1.637)%
  --(5.024,1.637)--(5.025,1.637)--(5.025,1.638)--(5.026,1.638)--(5.026,1.639)--(5.027,1.639)%
  --(5.028,1.639)--(5.028,1.640)--(5.029,1.640)--(5.030,1.640)--(5.030,1.641)--(5.031,1.641)%
  --(5.032,1.642)--(5.033,1.642)--(5.033,1.643)--(5.034,1.643)--(5.035,1.643)--(5.035,1.644)%
  --(5.036,1.644)--(5.037,1.645)--(5.038,1.645)--(5.038,1.646)--(5.039,1.646)--(5.040,1.646)%
  --(5.040,1.647)--(5.041,1.647)--(5.041,1.648)--(5.042,1.648)--(5.043,1.648)--(5.043,1.649)%
  --(5.044,1.649)--(5.044,1.650)--(5.045,1.650)--(5.046,1.650)--(5.046,1.651)--(5.047,1.651)%
  --(5.047,1.652)--(5.048,1.652)--(5.049,1.653)--(5.050,1.653)--(5.050,1.654)--(5.051,1.654)%
  --(5.051,1.655)--(5.052,1.655)--(5.053,1.655)--(5.053,1.656)--(5.054,1.656)--(5.054,1.657)%
  --(5.055,1.657)--(5.055,1.658)--(5.056,1.658)--(5.057,1.659)--(5.058,1.659)--(5.058,1.660)%
  --(5.059,1.660)--(5.060,1.661)--(5.061,1.661)--(5.061,1.662)--(5.062,1.662)--(5.062,1.663)%
  --(5.063,1.663)--(5.064,1.664)--(5.065,1.664)--(5.065,1.665)--(5.066,1.665)--(5.067,1.666)%
  --(5.068,1.666)--(5.068,1.667)--(5.069,1.667)--(5.070,1.667)--(5.070,1.668)--(5.071,1.668)%
  --(5.071,1.669)--(5.072,1.669)--(5.073,1.669)--(5.073,1.670)--(5.074,1.670)--(5.075,1.671)%
  --(5.076,1.671)--(5.076,1.672)--(5.077,1.672)--(5.078,1.672)--(5.078,1.673)--(5.079,1.673)%
  --(5.080,1.673)--(5.080,1.674)--(5.081,1.674)--(5.081,1.675)--(5.082,1.675)--(5.083,1.675)%
  --(5.083,1.676)--(5.084,1.676)--(5.085,1.676)--(5.085,1.677)--(5.086,1.677)--(5.087,1.677)%
  --(5.087,1.678)--(5.088,1.678)--(5.089,1.678)--(5.089,1.679)--(5.090,1.679)--(5.091,1.680)%
  --(5.092,1.680)--(5.093,1.681)--(5.094,1.681)--(5.095,1.681)--(5.095,1.682)--(5.096,1.682)%
  --(5.097,1.682)--(5.097,1.683)--(5.098,1.683)--(5.099,1.683)--(5.099,1.684)--(5.100,1.684)%
  --(5.101,1.684)--(5.101,1.685)--(5.102,1.685)--(5.103,1.685)--(5.104,1.686)--(5.105,1.686)%
  --(5.106,1.686)--(5.106,1.687)--(5.107,1.687)--(5.108,1.687)--(5.108,1.688)--(5.109,1.688)%
  --(5.110,1.688)--(5.111,1.688)--(5.111,1.689)--(5.112,1.689)--(5.113,1.689)--(5.114,1.689)%
  --(5.114,1.690)--(5.115,1.690)--(5.116,1.690)--(5.117,1.690)--(5.117,1.691)--(5.118,1.691)%
  --(5.119,1.691)--(5.120,1.691)--(5.120,1.692)--(5.121,1.692)--(5.122,1.692)--(5.123,1.692)%
  --(5.123,1.693)--(5.124,1.693)--(5.125,1.693)--(5.126,1.693)--(5.127,1.694)--(5.128,1.694)%
  --(5.129,1.694)--(5.130,1.694)--(5.131,1.695)--(5.132,1.695)--(5.133,1.695)--(5.134,1.695)%
  --(5.135,1.696)--(5.136,1.696)--(5.137,1.696)--(5.138,1.696)--(5.139,1.696)--(5.140,1.697)%
  --(5.141,1.697)--(5.142,1.697)--(5.143,1.697)--(5.144,1.697)--(5.145,1.697)--(5.145,1.698)%
  --(5.146,1.698)--(5.147,1.698)--(5.148,1.698)--(5.149,1.698)--(5.150,1.698)--(5.151,1.698)%
  --(5.152,1.698)--(5.153,1.698)--(5.153,1.699)--(5.154,1.699)--(5.155,1.699)--(5.156,1.699)%
  --(5.157,1.699)--(5.158,1.699)--(5.159,1.699)--(5.160,1.699)--(5.161,1.699)--(5.162,1.699)%
  --(5.163,1.699)--(5.163,1.700)--(5.164,1.700)--(5.165,1.700)--(5.166,1.700)--(5.167,1.700)%
  --(5.168,1.700)--(5.169,1.700)--(5.170,1.700)--(5.171,1.700)--(5.172,1.700)--(5.173,1.700)%
  --(5.174,1.700)--(5.175,1.700)--(5.176,1.700)--(5.177,1.700)--(5.178,1.700)--(5.179,1.700)%
  --(5.180,1.700)--(5.181,1.700)--(5.182,1.700)--(5.183,1.700)--(5.184,1.700)--(5.185,1.700)%
  --(5.186,1.700)--(5.187,1.700)--(5.188,1.700)--(5.189,1.700)--(5.190,1.700)--(5.191,1.700)%
  --(5.192,1.700)--(5.193,1.700)--(5.194,1.700)--(5.195,1.700)--(5.196,1.700)--(5.197,1.700)%
  --(5.198,1.700)--(5.199,1.700)--(5.200,1.700)--(5.201,1.700)--(5.202,1.700)--(5.203,1.700)%
  --(5.204,1.700)--(5.205,1.700)--(5.206,1.700)--(5.207,1.700)--(5.208,1.700)--(5.209,1.700)%
  --(5.209,1.699)--(5.210,1.699)--(5.211,1.699)--(5.212,1.699)--(5.213,1.699)--(5.214,1.699)%
  --(5.215,1.699)--(5.216,1.699)--(5.217,1.699)--(5.218,1.699)--(5.219,1.699)--(5.219,1.698)%
  --(5.220,1.698)--(5.221,1.698)--(5.222,1.698)--(5.223,1.698)--(5.224,1.698)--(5.225,1.698)%
  --(5.226,1.698)--(5.227,1.697)--(5.228,1.697)--(5.229,1.697)--(5.230,1.697)--(5.231,1.697)%
  --(5.232,1.697)--(5.233,1.697)--(5.233,1.696)--(5.234,1.696)--(5.235,1.696)--(5.236,1.696)%
  --(5.237,1.696)--(5.238,1.696)--(5.239,1.695)--(5.240,1.695)--(5.241,1.695)--(5.242,1.695)%
  --(5.243,1.695)--(5.244,1.695)--(5.244,1.694)--(5.245,1.694)--(5.246,1.694)--(5.247,1.694)%
  --(5.248,1.694)--(5.249,1.694)--(5.250,1.694)--(5.251,1.694)--(5.251,1.693)--(5.252,1.693)%
  --(5.253,1.693)--(5.254,1.693)--(5.255,1.693)--(5.256,1.693)--(5.257,1.693)--(5.258,1.693)%
  --(5.259,1.693)--(5.260,1.693)--(5.261,1.693)--(5.262,1.693)--(5.263,1.693)--(5.264,1.693)%
  --(5.265,1.693)--(5.266,1.693)--(5.267,1.693)--(5.268,1.693)--(5.269,1.693)--(5.270,1.693)%
  --(5.271,1.693)--(5.272,1.693)--(5.273,1.693)--(5.274,1.693)--(5.275,1.693)--(5.275,1.694)%
  --(5.276,1.694)--(5.277,1.694)--(5.278,1.694)--(5.279,1.694)--(5.280,1.694)--(5.281,1.694)%
  --(5.282,1.694)--(5.282,1.695)--(5.283,1.695)--(5.284,1.695)--(5.285,1.695)--(5.286,1.695)%
  --(5.287,1.695)--(5.287,1.696)--(5.288,1.696)--(5.289,1.696)--(5.290,1.696)--(5.291,1.696)%
  --(5.291,1.697)--(5.292,1.697)--(5.293,1.697)--(5.294,1.697)--(5.295,1.697)--(5.295,1.698)%
  --(5.296,1.698)--(5.297,1.698)--(5.298,1.698)--(5.298,1.699)--(5.299,1.699)--(5.300,1.699)%
  --(5.301,1.699)--(5.301,1.700)--(5.302,1.700)--(5.303,1.700)--(5.304,1.700)--(5.304,1.701)%
  --(5.305,1.701)--(5.306,1.701)--(5.307,1.702)--(5.308,1.702)--(5.309,1.702)--(5.309,1.703)%
  --(5.310,1.703)--(5.311,1.703)--(5.311,1.704)--(5.312,1.704)--(5.313,1.704)--(5.313,1.705)%
  --(5.314,1.705)--(5.315,1.705)--(5.316,1.706)--(5.317,1.706)--(5.317,1.707)--(5.318,1.707)%
  --(5.319,1.707)--(5.320,1.708)--(5.321,1.708)--(5.321,1.709)--(5.322,1.709)--(5.323,1.709)%
  --(5.323,1.710)--(5.324,1.710)--(5.325,1.710)--(5.325,1.711)--(5.326,1.711)--(5.327,1.712)%
  --(5.328,1.712)--(5.329,1.713)--(5.330,1.713)--(5.330,1.714)--(5.331,1.714)--(5.332,1.715)%
  --(5.333,1.715)--(5.333,1.716)--(5.334,1.716)--(5.335,1.716)--(5.335,1.717)--(5.336,1.717)%
  --(5.336,1.718)--(5.337,1.718)--(5.338,1.718)--(5.338,1.719)--(5.339,1.719)--(5.339,1.720)%
  --(5.340,1.720)--(5.341,1.720)--(5.341,1.721)--(5.342,1.721)--(5.342,1.722)--(5.343,1.722)%
  --(5.344,1.722)--(5.344,1.723)--(5.345,1.723)--(5.345,1.724)--(5.346,1.724)--(5.347,1.724)%
  --(5.347,1.725)--(5.348,1.725)--(5.348,1.726)--(5.349,1.726)--(5.350,1.726)--(5.350,1.727)%
  --(5.351,1.727)--(5.351,1.728)--(5.352,1.728)--(5.353,1.728)--(5.353,1.729)--(5.354,1.729)%
  --(5.354,1.730)--(5.355,1.730)--(5.356,1.730)--(5.356,1.731)--(5.357,1.731)--(5.357,1.732)%
  --(5.358,1.732)--(5.359,1.732)--(5.359,1.733)--(5.360,1.733)--(5.360,1.734)--(5.361,1.734)%
  --(5.362,1.735)--(5.363,1.735)--(5.363,1.736)--(5.364,1.736)--(5.365,1.737)--(5.366,1.737)%
  --(5.366,1.738)--(5.367,1.738)--(5.368,1.739)--(5.369,1.739)--(5.369,1.740)--(5.370,1.740)%
  --(5.370,1.741)--(5.371,1.741)--(5.372,1.741)--(5.372,1.742)--(5.373,1.742)--(5.373,1.743)%
  --(5.374,1.743)--(5.375,1.744)--(5.376,1.744)--(5.376,1.745)--(5.377,1.745)--(5.378,1.746)%
  --(5.379,1.746)--(5.379,1.747)--(5.380,1.747)--(5.380,1.748)--(5.381,1.748)--(5.382,1.749)%
  --(5.383,1.749)--(5.383,1.750)--(5.384,1.750)--(5.385,1.751)--(5.386,1.751)--(5.386,1.752)%
  --(5.387,1.752)--(5.387,1.753)--(5.388,1.753)--(5.389,1.753)--(5.389,1.754)--(5.390,1.754)%
  --(5.390,1.755)--(5.391,1.755)--(5.392,1.756)--(5.393,1.756)--(5.393,1.757)--(5.394,1.757)%
  --(5.395,1.758)--(5.396,1.758)--(5.396,1.759)--(5.397,1.759)--(5.397,1.760)--(5.398,1.760)%
  --(5.399,1.761)--(5.400,1.761)--(5.400,1.762)--(5.401,1.762)--(5.401,1.763)--(5.402,1.763)%
  --(5.403,1.764)--(5.404,1.764)--(5.404,1.765)--(5.405,1.765)--(5.405,1.766)--(5.406,1.766)%
  --(5.407,1.767)--(5.408,1.767)--(5.408,1.768)--(5.409,1.768)--(5.409,1.769)--(5.410,1.769)%
  --(5.411,1.769)--(5.411,1.770)--(5.412,1.770)--(5.412,1.771)--(5.413,1.771)--(5.414,1.772)%
  --(5.415,1.772)--(5.415,1.773)--(5.416,1.773)--(5.416,1.774)--(5.417,1.774)--(5.418,1.775)%
  --(5.419,1.775)--(5.419,1.776)--(5.420,1.776)--(5.420,1.777)--(5.421,1.777)--(5.422,1.778)%
  --(5.423,1.778)--(5.423,1.779)--(5.424,1.779)--(5.424,1.780)--(5.425,1.780)--(5.426,1.780)%
  --(5.426,1.781)--(5.427,1.781)--(5.427,1.782)--(5.428,1.782)--(5.429,1.783)--(5.430,1.784)%
  --(5.431,1.784)--(5.431,1.785)--(5.432,1.785)--(5.432,1.786)--(5.433,1.786)--(5.434,1.787)%
  --(5.435,1.787)--(5.435,1.788)--(5.436,1.788)--(5.436,1.789)--(5.437,1.789)--(5.438,1.789)%
  --(5.438,1.790)--(5.439,1.790)--(5.439,1.791)--(5.440,1.791)--(5.441,1.792)--(5.442,1.792)%
  --(5.442,1.793)--(5.443,1.793)--(5.443,1.794)--(5.444,1.794)--(5.444,1.795)--(5.445,1.795)%
  --(5.446,1.796)--(5.447,1.796)--(5.447,1.797)--(5.448,1.797)--(5.448,1.798)--(5.449,1.798)%
  --(5.450,1.798)--(5.450,1.799)--(5.451,1.799)--(5.451,1.800)--(5.452,1.800)--(5.453,1.801)%
  --(5.454,1.801)--(5.454,1.802)--(5.455,1.802)--(5.455,1.803)--(5.456,1.803)--(5.457,1.804)%
  --(5.458,1.804)--(5.458,1.805)--(5.459,1.805)--(5.459,1.806)--(5.460,1.806)--(5.461,1.807)%
  --(5.462,1.807)--(5.462,1.808)--(5.463,1.808)--(5.463,1.809)--(5.464,1.809)--(5.465,1.809)%
  --(5.465,1.810)--(5.466,1.810)--(5.466,1.811)--(5.467,1.811)--(5.468,1.812)--(5.469,1.812)%
  --(5.469,1.813)--(5.470,1.813)--(5.470,1.814)--(5.471,1.814)--(5.472,1.815)--(5.473,1.815)%
  --(5.473,1.816)--(5.474,1.816)--(5.474,1.817)--(5.475,1.817)--(5.476,1.818)--(5.477,1.818)%
  --(5.477,1.819)--(5.478,1.819)--(5.478,1.820)--(5.479,1.820)--(5.480,1.820)--(5.480,1.821)%
  --(5.481,1.821)--(5.481,1.822)--(5.482,1.822)--(5.483,1.823)--(5.484,1.823)--(5.484,1.824)%
  --(5.485,1.824)--(5.485,1.825)--(5.486,1.825)--(5.487,1.826)--(5.488,1.826)--(5.488,1.827)%
  --(5.489,1.827)--(5.489,1.828)--(5.490,1.828)--(5.491,1.828)--(5.491,1.829)--(5.492,1.829)%
  --(5.492,1.830)--(5.493,1.830)--(5.494,1.831)--(5.495,1.831)--(5.495,1.832)--(5.496,1.832)%
  --(5.496,1.833)--(5.497,1.833)--(5.498,1.834)--(5.499,1.834)--(5.499,1.835)--(5.500,1.835)%
  --(5.500,1.836)--(5.501,1.836)--(5.502,1.836)--(5.502,1.837)--(5.503,1.837)--(5.503,1.838)%
  --(5.504,1.838)--(5.505,1.838)--(5.505,1.839)--(5.506,1.839)--(5.506,1.840)--(5.507,1.840)%
  --(5.508,1.841)--(5.509,1.841)--(5.509,1.842)--(5.510,1.842)--(5.510,1.843)--(5.511,1.843)%
  --(5.512,1.844)--(5.513,1.844)--(5.513,1.845)--(5.514,1.845)--(5.515,1.846)--(5.516,1.846)%
  --(5.516,1.847)--(5.517,1.847)--(5.517,1.848)--(5.518,1.848)--(5.519,1.849)--(5.520,1.849)%
  --(5.520,1.850)--(5.521,1.850)--(5.522,1.851)--(5.523,1.851)--(5.523,1.852)--(5.524,1.852)%
  --(5.524,1.853)--(5.525,1.853)--(5.526,1.853)--(5.526,1.854)--(5.527,1.854)--(5.527,1.855)%
  --(5.528,1.855)--(5.529,1.855)--(5.529,1.856)--(5.530,1.856)--(5.530,1.857)--(5.531,1.857)%
  --(5.532,1.857)--(5.532,1.858)--(5.533,1.858)--(5.533,1.859)--(5.534,1.859)--(5.535,1.859)%
  --(5.535,1.860)--(5.536,1.860)--(5.536,1.861)--(5.537,1.861)--(5.538,1.861)--(5.538,1.862)%
  --(5.539,1.862)--(5.539,1.863)--(5.540,1.863)--(5.541,1.863)--(5.541,1.864)--(5.542,1.864)%
  --(5.542,1.865)--(5.543,1.865)--(5.544,1.865)--(5.544,1.866)--(5.545,1.866)--(5.545,1.867)%
  --(5.546,1.867)--(5.547,1.867)--(5.547,1.868)--(5.548,1.868)--(5.549,1.869)--(5.550,1.869)%
  --(5.550,1.870)--(5.551,1.870)--(5.552,1.870)--(5.552,1.871)--(5.553,1.871)--(5.554,1.872)%
  --(5.555,1.872)--(5.555,1.873)--(5.556,1.873)--(5.557,1.873)--(5.557,1.874)--(5.558,1.874)%
  --(5.559,1.875)--(5.560,1.875)--(5.560,1.876)--(5.561,1.876)--(5.562,1.876)--(5.562,1.877)%
  --(5.563,1.877)--(5.564,1.878)--(5.565,1.878)--(5.566,1.879)--(5.567,1.879)--(5.567,1.880)%
  --(5.568,1.880)--(5.569,1.880)--(5.569,1.881)--(5.570,1.881)--(5.571,1.881)--(5.571,1.882)%
  --(5.572,1.882)--(5.573,1.883)--(5.574,1.883)--(5.575,1.884)--(5.576,1.884)--(5.576,1.885)%
  --(5.577,1.885)--(5.578,1.885)--(5.578,1.886)--(5.579,1.886)--(5.580,1.886)--(5.580,1.887)%
  --(5.581,1.887)--(5.582,1.887)--(5.582,1.888)--(5.583,1.888)--(5.584,1.888)--(5.584,1.889)%
  --(5.585,1.889)--(5.586,1.889)--(5.586,1.890)--(5.587,1.890)--(5.588,1.890)--(5.588,1.891)%
  --(5.589,1.891)--(5.590,1.891)--(5.590,1.892)--(5.591,1.892)--(5.592,1.892)--(5.592,1.893)%
  --(5.593,1.893)--(5.594,1.893)--(5.594,1.894)--(5.595,1.894)--(5.596,1.894)--(5.596,1.895)%
  --(5.597,1.895)--(5.598,1.895)--(5.599,1.896)--(5.600,1.896)--(5.600,1.897)--(5.601,1.897)%
  --(5.602,1.897)--(5.603,1.897)--(5.603,1.898)--(5.604,1.898)--(5.605,1.898)--(5.605,1.899)%
  --(5.606,1.899)--(5.607,1.899)--(5.607,1.900)--(5.608,1.900)--(5.609,1.900)--(5.610,1.901)%
  --(5.611,1.901)--(5.612,1.901)--(5.612,1.902)--(5.613,1.902)--(5.614,1.902)--(5.614,1.903)%
  --(5.615,1.903)--(5.616,1.903)--(5.617,1.903)--(5.617,1.904)--(5.618,1.904)--(5.619,1.904)%
  --(5.619,1.905)--(5.620,1.905)--(5.621,1.905)--(5.622,1.906)--(5.623,1.906)--(5.624,1.906)%
  --(5.624,1.907)--(5.625,1.907)--(5.626,1.907)--(5.627,1.907)--(5.627,1.908)--(5.628,1.908)%
  --(5.629,1.908)--(5.630,1.908)--(5.630,1.909)--(5.631,1.909)--(5.632,1.909)--(5.633,1.909)%
  --(5.633,1.910)--(5.634,1.910)--(5.635,1.910)--(5.636,1.910)--(5.636,1.911)--(5.637,1.911)%
  --(5.638,1.911)--(5.639,1.911)--(5.639,1.912)--(5.640,1.912)--(5.641,1.912)--(5.642,1.912)%
  --(5.642,1.913)--(5.643,1.913)--(5.644,1.913)--(5.645,1.913)--(5.645,1.914)--(5.646,1.914)%
  --(5.647,1.914)--(5.648,1.914)--(5.649,1.914)--(5.649,1.915)--(5.650,1.915)--(5.651,1.915)%
  --(5.652,1.915)--(5.653,1.916)--(5.654,1.916)--(5.655,1.916)--(5.656,1.916)--(5.657,1.917)%
  --(5.658,1.917)--(5.659,1.917)--(5.660,1.917)--(5.661,1.918)--(5.662,1.918)--(5.663,1.918)%
  --(5.664,1.918)--(5.665,1.918)--(5.665,1.919)--(5.666,1.919)--(5.667,1.919)--(5.668,1.919)%
  --(5.669,1.919)--(5.670,1.919)--(5.670,1.920)--(5.671,1.920)--(5.672,1.920)--(5.673,1.920)%
  --(5.674,1.920)--(5.675,1.920)--(5.675,1.921)--(5.676,1.921)--(5.677,1.921)--(5.678,1.921)%
  --(5.679,1.921)--(5.680,1.921)--(5.681,1.921)--(5.682,1.922)--(5.683,1.922)--(5.684,1.922)%
  --(5.685,1.922)--(5.686,1.922)--(5.687,1.922)--(5.688,1.922)--(5.689,1.922)--(5.689,1.923)%
  --(5.690,1.923)--(5.691,1.923)--(5.692,1.923)--(5.693,1.923)--(5.694,1.923)--(5.695,1.923)%
  --(5.696,1.923)--(5.697,1.923)--(5.698,1.923)--(5.699,1.923)--(5.699,1.924)--(5.700,1.924)%
  --(5.701,1.924)--(5.702,1.924)--(5.703,1.924)--(5.704,1.924)--(5.705,1.924)--(5.706,1.924)%
  --(5.707,1.924)--(5.708,1.924)--(5.709,1.924)--(5.710,1.924)--(5.711,1.924)--(5.712,1.924)%
  --(5.713,1.924)--(5.714,1.924)--(5.715,1.924)--(5.715,1.925)--(5.716,1.925)--(5.717,1.925)%
  --(5.718,1.925)--(5.719,1.925)--(5.720,1.925)--(5.721,1.925)--(5.722,1.925)--(5.723,1.925)%
  --(5.724,1.925)--(5.725,1.925)--(5.726,1.925)--(5.727,1.925)--(5.727,1.926)--(5.728,1.926)%
  --(5.729,1.926)--(5.730,1.926)--(5.731,1.926)--(5.732,1.926)--(5.733,1.926)--(5.734,1.926)%
  --(5.735,1.926)--(5.736,1.927)--(5.737,1.927)--(5.738,1.927)--(5.739,1.927)--(5.740,1.927)%
  --(5.741,1.927)--(5.742,1.927)--(5.743,1.928)--(5.744,1.928)--(5.745,1.928)--(5.746,1.928)%
  --(5.747,1.928)--(5.748,1.928)--(5.749,1.929)--(5.750,1.929)--(5.751,1.929)--(5.752,1.929)%
  --(5.753,1.929)--(5.754,1.929)--(5.754,1.930)--(5.755,1.930)--(5.756,1.930)--(5.757,1.930)%
  --(5.758,1.930)--(5.759,1.930)--(5.759,1.931)--(5.760,1.931)--(5.761,1.931)--(5.762,1.931)%
  --(5.763,1.931)--(5.764,1.931)--(5.764,1.932)--(5.765,1.932)--(5.766,1.932)--(5.767,1.932)%
  --(5.768,1.932)--(5.769,1.933)--(5.770,1.933)--(5.771,1.933)--(5.772,1.933)--(5.773,1.934)%
  --(5.774,1.934)--(5.775,1.934)--(5.776,1.934)--(5.777,1.935)--(5.778,1.935)--(5.779,1.935)%
  --(5.780,1.935)--(5.780,1.936)--(5.781,1.936)--(5.782,1.936)--(5.783,1.936)--(5.784,1.936)%
  --(5.784,1.937)--(5.785,1.937)--(5.786,1.937)--(5.787,1.937)--(5.788,1.938)--(5.789,1.938)%
  --(5.790,1.938)--(5.791,1.938)--(5.791,1.939)--(5.792,1.939)--(5.793,1.939)--(5.794,1.939)%
  --(5.794,1.940)--(5.795,1.940)--(5.796,1.940)--(5.797,1.940)--(5.797,1.941)--(5.798,1.941)%
  --(5.799,1.941)--(5.800,1.941)--(5.800,1.942)--(5.801,1.942)--(5.802,1.942)--(5.803,1.942)%
  --(5.803,1.943)--(5.804,1.943)--(5.805,1.943)--(5.806,1.943)--(5.806,1.944)--(5.807,1.944)%
  --(5.808,1.944)--(5.809,1.944)--(5.810,1.945)--(5.811,1.945)--(5.812,1.945)--(5.813,1.945)%
  --(5.813,1.946)--(5.814,1.946)--(5.815,1.946)--(5.816,1.946)--(5.817,1.947)--(5.818,1.947)%
  --(5.819,1.947)--(5.820,1.947)--(5.820,1.948)--(5.821,1.948)--(5.822,1.948)--(5.823,1.948)%
  --(5.824,1.949)--(5.825,1.949)--(5.826,1.949)--(5.827,1.949)--(5.827,1.950)--(5.828,1.950)%
  --(5.829,1.950)--(5.830,1.950)--(5.831,1.950)--(5.832,1.951)--(5.833,1.951)--(5.834,1.951)%
  --(5.835,1.951)--(5.836,1.951)--(5.836,1.952)--(5.837,1.952)--(5.838,1.952)--(5.839,1.952)%
  --(5.840,1.952)--(5.840,1.953)--(5.841,1.953)--(5.842,1.953)--(5.843,1.953)--(5.844,1.953)%
  --(5.845,1.953)--(5.845,1.954)--(5.846,1.954)--(5.847,1.954)--(5.848,1.954)--(5.849,1.954)%
  --(5.850,1.954)--(5.851,1.954)--(5.851,1.955)--(5.852,1.955)--(5.853,1.955)--(5.854,1.955)%
  --(5.855,1.955)--(5.856,1.955)--(5.857,1.956)--(5.858,1.956)--(5.859,1.956)--(5.860,1.956)%
  --(5.861,1.956)--(5.862,1.956)--(5.863,1.956)--(5.863,1.957)--(5.864,1.957)--(5.865,1.957)%
  --(5.866,1.957)--(5.867,1.957)--(5.868,1.957)--(5.869,1.957)--(5.870,1.957)--(5.871,1.957)%
  --(5.871,1.958)--(5.872,1.958)--(5.873,1.958)--(5.874,1.958)--(5.875,1.958)--(5.876,1.958)%
  --(5.877,1.958)--(5.878,1.958)--(5.879,1.958)--(5.880,1.958)--(5.881,1.958)--(5.881,1.959)%
  --(5.882,1.959)--(5.883,1.959)--(5.884,1.959)--(5.885,1.959)--(5.886,1.959)--(5.887,1.959)%
  --(5.888,1.959)--(5.889,1.959)--(5.890,1.959)--(5.891,1.959)--(5.892,1.959)--(5.893,1.959)%
  --(5.894,1.959)--(5.895,1.959)--(5.896,1.959)--(5.897,1.959)--(5.898,1.959)--(5.899,1.960)%
  --(5.900,1.960)--(5.901,1.960)--(5.902,1.960)--(5.903,1.960)--(5.904,1.960)--(5.905,1.960)%
  --(5.906,1.960)--(5.907,1.960)--(5.908,1.960)--(5.909,1.960)--(5.910,1.960)--(5.911,1.960)%
  --(5.912,1.960)--(5.913,1.960)--(5.914,1.960)--(5.915,1.960)--(5.916,1.960)--(5.917,1.960)%
  --(5.918,1.960)--(5.919,1.960)--(5.920,1.960)--(5.921,1.960)--(5.922,1.960)--(5.923,1.960)%
  --(5.924,1.960)--(5.925,1.960)--(5.926,1.960)--(5.927,1.960)--(5.928,1.959)--(5.929,1.959)%
  --(5.930,1.959)--(5.931,1.959)--(5.932,1.959)--(5.933,1.959)--(5.934,1.959)--(5.935,1.959)%
  --(5.936,1.959)--(5.937,1.959)--(5.938,1.959)--(5.939,1.959)--(5.940,1.959)--(5.941,1.959)%
  --(5.942,1.959)--(5.943,1.959)--(5.944,1.959)--(5.945,1.959)--(5.946,1.959)--(5.946,1.958)%
  --(5.947,1.958)--(5.948,1.958)--(5.949,1.958)--(5.950,1.958)--(5.951,1.958)--(5.952,1.958)%
  --(5.953,1.958)--(5.954,1.958)--(5.955,1.958)--(5.956,1.958)--(5.957,1.958)--(5.957,1.957)%
  --(5.958,1.957)--(5.959,1.957)--(5.960,1.957)--(5.961,1.957)--(5.962,1.957)--(5.963,1.957)%
  --(5.964,1.957)--(5.965,1.957)--(5.966,1.957)--(5.966,1.956)--(5.967,1.956)--(5.968,1.956)%
  --(5.969,1.956)--(5.970,1.956)--(5.971,1.956)--(5.972,1.956)--(5.973,1.956)--(5.974,1.956)%
  --(5.974,1.955)--(5.975,1.955)--(5.976,1.955)--(5.977,1.955)--(5.978,1.955)--(5.979,1.955)%
  --(5.980,1.955)--(5.981,1.955)--(5.981,1.954)--(5.982,1.954)--(5.983,1.954)--(5.984,1.954)%
  --(5.985,1.954)--(5.986,1.954)--(5.987,1.954)--(5.987,1.953)--(5.988,1.953)--(5.989,1.953)%
  --(5.990,1.953)--(5.991,1.953)--(5.992,1.953)--(5.993,1.953)--(5.993,1.952)--(5.994,1.952)%
  --(5.995,1.952)--(5.996,1.952)--(5.997,1.952)--(5.998,1.952)--(5.999,1.952)--(6.000,1.951)%
  --(6.001,1.951)--(6.002,1.951)--(6.003,1.951)--(6.004,1.951)--(6.005,1.951)--(6.006,1.951)%
  --(6.007,1.951)--(6.007,1.950)--(6.008,1.950)--(6.009,1.950)--(6.010,1.950)--(6.011,1.950)%
  --(6.012,1.950)--(6.013,1.950)--(6.014,1.950)--(6.015,1.950)--(6.016,1.950)--(6.016,1.949)%
  --(6.017,1.949)--(6.018,1.949)--(6.019,1.949)--(6.020,1.949)--(6.021,1.949)--(6.022,1.949)%
  --(6.023,1.949)--(6.024,1.949)--(6.025,1.949)--(6.026,1.949)--(6.027,1.949)--(6.027,1.948)%
  --(6.028,1.948)--(6.029,1.948)--(6.030,1.948)--(6.031,1.948)--(6.032,1.948)--(6.033,1.948)%
  --(6.034,1.948)--(6.035,1.948)--(6.036,1.948)--(6.037,1.948)--(6.038,1.948)--(6.039,1.948)%
  --(6.040,1.948)--(6.041,1.948)--(6.042,1.948)--(6.043,1.948)--(6.044,1.947)--(6.045,1.947)%
  --(6.046,1.947)--(6.047,1.947)--(6.048,1.947)--(6.049,1.947)--(6.050,1.947)--(6.051,1.947)%
  --(6.052,1.947)--(6.053,1.947)--(6.054,1.947)--(6.055,1.947)--(6.056,1.947)--(6.057,1.947)%
  --(6.058,1.947)--(6.059,1.947)--(6.060,1.947)--(6.061,1.947)--(6.062,1.947)--(6.063,1.947)%
  --(6.064,1.947)--(6.065,1.947)--(6.066,1.947)--(6.067,1.947)--(6.068,1.947)--(6.069,1.947)%
  --(6.070,1.947)--(6.071,1.947)--(6.072,1.947)--(6.073,1.947)--(6.074,1.947)--(6.075,1.947)%
  --(6.076,1.947)--(6.076,1.948)--(6.077,1.948)--(6.078,1.948)--(6.079,1.948)--(6.080,1.948)%
  --(6.081,1.948)--(6.082,1.948)--(6.083,1.948)--(6.084,1.948)--(6.085,1.948)--(6.086,1.948)%
  --(6.087,1.948)--(6.088,1.948)--(6.089,1.948)--(6.090,1.948)--(6.091,1.948)--(6.092,1.948)%
  --(6.093,1.948)--(6.094,1.948)--(6.095,1.949)--(6.096,1.949)--(6.097,1.949)--(6.098,1.949)%
  --(6.099,1.949)--(6.100,1.949)--(6.101,1.949)--(6.102,1.949)--(6.103,1.949)--(6.104,1.949)%
  --(6.105,1.949)--(6.106,1.949)--(6.107,1.949)--(6.108,1.949)--(6.109,1.950)--(6.110,1.950)%
  --(6.111,1.950)--(6.112,1.950)--(6.113,1.950)--(6.114,1.950)--(6.115,1.950)--(6.116,1.950)%
  --(6.117,1.950)--(6.118,1.950)--(6.119,1.950)--(6.120,1.950)--(6.120,1.951)--(6.121,1.951)%
  --(6.122,1.951)--(6.123,1.951)--(6.124,1.951)--(6.125,1.951)--(6.126,1.951)--(6.127,1.951)%
  --(6.128,1.951)--(6.129,1.951)--(6.130,1.951)--(6.130,1.952)--(6.131,1.952)--(6.132,1.952)%
  --(6.133,1.952)--(6.134,1.952)--(6.135,1.952)--(6.136,1.952)--(6.137,1.952)--(6.138,1.952)%
  --(6.139,1.952)--(6.139,1.953)--(6.140,1.953)--(6.141,1.953)--(6.142,1.953)--(6.143,1.953)%
  --(6.144,1.953)--(6.145,1.953)--(6.146,1.953)--(6.147,1.953)--(6.148,1.953)--(6.148,1.954)%
  --(6.149,1.954)--(6.150,1.954)--(6.151,1.954)--(6.152,1.954)--(6.153,1.954)--(6.154,1.954)%
  --(6.155,1.954)--(6.155,1.955)--(6.156,1.955)--(6.157,1.955)--(6.158,1.955)--(6.159,1.955)%
  --(6.160,1.955)--(6.161,1.955)--(6.162,1.955)--(6.163,1.955)--(6.163,1.956)--(6.164,1.956)%
  --(6.165,1.956)--(6.166,1.956)--(6.167,1.956)--(6.168,1.956)--(6.169,1.956)--(6.170,1.957)%
  --(6.171,1.957)--(6.172,1.957)--(6.173,1.957)--(6.174,1.957)--(6.175,1.957)--(6.176,1.957)%
  --(6.176,1.958)--(6.177,1.958)--(6.178,1.958)--(6.179,1.958)--(6.180,1.958)--(6.181,1.958)%
  --(6.182,1.958)--(6.183,1.959)--(6.184,1.959)--(6.185,1.959)--(6.186,1.959)--(6.187,1.959)%
  --(6.188,1.959)--(6.189,1.959)--(6.189,1.960)--(6.190,1.960)--(6.191,1.960)--(6.192,1.960)%
  --(6.193,1.960)--(6.194,1.960)--(6.195,1.960)--(6.195,1.961)--(6.196,1.961)--(6.197,1.961)%
  --(6.198,1.961)--(6.199,1.961)--(6.200,1.961)--(6.201,1.961)--(6.201,1.962)--(6.202,1.962)%
  --(6.203,1.962)--(6.204,1.962)--(6.205,1.962)--(6.206,1.962)--(6.207,1.962)--(6.207,1.963)%
  --(6.208,1.963)--(6.209,1.963)--(6.210,1.963)--(6.211,1.963)--(6.212,1.963)--(6.213,1.964)%
  --(6.214,1.964)--(6.215,1.964)--(6.216,1.964)--(6.217,1.964)--(6.218,1.964)--(6.218,1.965)%
  --(6.219,1.965)--(6.220,1.965)--(6.221,1.965)--(6.222,1.965)--(6.223,1.965)--(6.224,1.965)%
  --(6.224,1.966)--(6.225,1.966)--(6.226,1.966)--(6.227,1.966)--(6.228,1.966)--(6.229,1.966)%
  --(6.229,1.967)--(6.230,1.967)--(6.231,1.967)--(6.232,1.967)--(6.233,1.967)--(6.234,1.967)%
  --(6.235,1.968)--(6.236,1.968)--(6.237,1.968)--(6.238,1.968)--(6.239,1.968)--(6.240,1.968)%
  --(6.240,1.969)--(6.241,1.969)--(6.242,1.969)--(6.243,1.969)--(6.244,1.969)--(6.245,1.969)%
  --(6.245,1.970)--(6.246,1.970)--(6.247,1.970)--(6.248,1.970)--(6.249,1.970)--(6.250,1.970)%
  --(6.250,1.971)--(6.251,1.971)--(6.252,1.971)--(6.253,1.971)--(6.254,1.971)--(6.255,1.971)%
  --(6.255,1.972)--(6.256,1.972)--(6.257,1.972)--(6.258,1.972)--(6.259,1.972)--(6.260,1.972)%
  --(6.260,1.973)--(6.261,1.973)--(6.262,1.973)--(6.263,1.973)--(6.264,1.973)--(6.265,1.973)%
  --(6.265,1.974)--(6.266,1.974)--(6.267,1.974)--(6.268,1.974)--(6.269,1.974)--(6.270,1.974)%
  --(6.270,1.975)--(6.271,1.975)--(6.272,1.975)--(6.273,1.975)--(6.274,1.975)--(6.275,1.975)%
  --(6.275,1.976)--(6.276,1.976)--(6.277,1.976)--(6.278,1.976)--(6.279,1.976)--(6.280,1.976)%
  --(6.281,1.977)--(6.282,1.977)--(6.283,1.977)--(6.284,1.977)--(6.285,1.977)--(6.286,1.977)%
  --(6.286,1.978)--(6.287,1.978)--(6.288,1.978)--(6.289,1.978)--(6.290,1.978)--(6.291,1.978)%
  --(6.292,1.978)--(6.293,1.978)--(6.293,1.979)--(6.294,1.979)--(6.295,1.979)--(6.296,1.979)%
  --(6.297,1.979)--(6.298,1.979)--(6.299,1.979)--(6.300,1.979)--(6.300,1.980)--(6.301,1.980)%
  --(6.302,1.980)--(6.303,1.980)--(6.304,1.980)--(6.305,1.980)--(6.306,1.980)--(6.307,1.980)%
  --(6.308,1.980)--(6.308,1.981)--(6.309,1.981)--(6.310,1.981)--(6.311,1.981)--(6.312,1.981)%
  --(6.313,1.981)--(6.314,1.981)--(6.315,1.981)--(6.316,1.981)--(6.317,1.981)--(6.318,1.981)%
  --(6.318,1.982)--(6.319,1.982)--(6.320,1.982)--(6.321,1.982)--(6.322,1.982)--(6.323,1.982)%
  --(6.324,1.982)--(6.325,1.982)--(6.326,1.982)--(6.327,1.982)--(6.328,1.982)--(6.329,1.982)%
  --(6.330,1.982)--(6.330,1.983)--(6.331,1.983)--(6.332,1.983)--(6.333,1.983)--(6.334,1.983)%
  --(6.335,1.983)--(6.336,1.983)--(6.337,1.983)--(6.338,1.983)--(6.339,1.983)--(6.340,1.983)%
  --(6.341,1.983)--(6.342,1.983)--(6.343,1.983)--(6.344,1.983)--(6.345,1.983)--(6.346,1.983)%
  --(6.347,1.983)--(6.348,1.983)--(6.349,1.983)--(6.350,1.983)--(6.351,1.983)--(6.352,1.983)%
  --(6.353,1.983)--(6.354,1.983)--(6.355,1.983)--(6.356,1.983)--(6.357,1.983)--(6.358,1.983)%
  --(6.359,1.983)--(6.360,1.983)--(6.361,1.983)--(6.362,1.983)--(6.363,1.983)--(6.364,1.983)%
  --(6.365,1.983)--(6.366,1.983)--(6.367,1.983)--(6.368,1.983)--(6.369,1.983)--(6.370,1.983)%
  --(6.371,1.983)--(6.372,1.983)--(6.373,1.983)--(6.374,1.983)--(6.375,1.983)--(6.376,1.983)%
  --(6.377,1.983)--(6.378,1.983)--(6.379,1.983)--(6.380,1.983)--(6.381,1.983)--(6.382,1.983)%
  --(6.383,1.983)--(6.384,1.983)--(6.385,1.983)--(6.386,1.983)--(6.387,1.983)--(6.388,1.983)%
  --(6.389,1.983)--(6.390,1.983)--(6.391,1.983)--(6.392,1.983)--(6.393,1.983)--(6.394,1.983)%
  --(6.395,1.983)--(6.396,1.983)--(6.397,1.983)--(6.398,1.983)--(6.399,1.983)--(6.400,1.983)%
  --(6.400,1.982)--(6.401,1.982)--(6.402,1.982)--(6.403,1.982)--(6.404,1.982)--(6.405,1.982)%
  --(6.406,1.982)--(6.407,1.982)--(6.408,1.982)--(6.409,1.982)--(6.410,1.982)--(6.411,1.982)%
  --(6.412,1.982)--(6.413,1.982)--(6.414,1.982)--(6.415,1.982)--(6.416,1.982)--(6.417,1.982)%
  --(6.418,1.982)--(6.419,1.982)--(6.419,1.981)--(6.420,1.981)--(6.421,1.981)--(6.422,1.981)%
  --(6.423,1.981)--(6.424,1.981)--(6.425,1.981)--(6.426,1.981)--(6.427,1.981)--(6.428,1.981)%
  --(6.429,1.981)--(6.430,1.981)--(6.431,1.981)--(6.432,1.981)--(6.433,1.981)--(6.433,1.980)%
  --(6.434,1.980)--(6.435,1.980)--(6.436,1.980)--(6.437,1.980)--(6.438,1.980)--(6.439,1.980)%
  --(6.440,1.980)--(6.441,1.980)--(6.442,1.980)--(6.443,1.980)--(6.444,1.980)--(6.445,1.980)%
  --(6.445,1.979)--(6.446,1.979)--(6.447,1.979)--(6.448,1.979)--(6.449,1.979)--(6.450,1.979)%
  --(6.451,1.979)--(6.452,1.979)--(6.453,1.979)--(6.454,1.979)--(6.455,1.979)--(6.456,1.979)%
  --(6.456,1.978)--(6.457,1.978)--(6.458,1.978)--(6.459,1.978)--(6.460,1.978)--(6.461,1.978)%
  --(6.462,1.978)--(6.463,1.978)--(6.464,1.978)--(6.465,1.978)--(6.466,1.978)--(6.467,1.978)%
  --(6.468,1.978)--(6.469,1.978)--(6.470,1.978)--(6.471,1.978)--(6.471,1.977)--(6.472,1.977)%
  --(6.473,1.977)--(6.474,1.977)--(6.475,1.977)--(6.476,1.977)--(6.477,1.977)--(6.478,1.977)%
  --(6.479,1.977)--(6.480,1.977)--(6.481,1.977)--(6.482,1.977)--(6.483,1.977)--(6.484,1.977)%
  --(6.485,1.977)--(6.486,1.977)--(6.487,1.977)--(6.488,1.977)--(6.489,1.977)--(6.490,1.977)%
  --(6.491,1.977)--(6.492,1.977)--(6.493,1.977)--(6.493,1.978)--(6.494,1.978)--(6.495,1.978)%
  --(6.496,1.978)--(6.497,1.978)--(6.498,1.978)--(6.499,1.978)--(6.500,1.978)--(6.501,1.978)%
  --(6.502,1.978)--(6.503,1.978)--(6.504,1.978)--(6.505,1.978)--(6.506,1.978)--(6.507,1.978)%
  --(6.508,1.978)--(6.508,1.979)--(6.509,1.979)--(6.510,1.979)--(6.511,1.979)--(6.512,1.979)%
  --(6.513,1.979)--(6.514,1.979)--(6.515,1.979)--(6.516,1.979)--(6.517,1.979)--(6.518,1.980)%
  --(6.519,1.980)--(6.520,1.980)--(6.521,1.980)--(6.522,1.980)--(6.523,1.980)--(6.524,1.980)%
  --(6.525,1.981)--(6.526,1.981)--(6.527,1.981)--(6.528,1.981)--(6.529,1.981)--(6.530,1.981)%
  --(6.531,1.981)--(6.531,1.982)--(6.532,1.982)--(6.533,1.982)--(6.534,1.982)--(6.535,1.982)%
  --(6.536,1.982)--(6.536,1.983)--(6.537,1.983)--(6.538,1.983)--(6.539,1.983)--(6.540,1.983)%
  --(6.541,1.983)--(6.541,1.984)--(6.542,1.984)--(6.543,1.984)--(6.544,1.984)--(6.545,1.984)%
  --(6.546,1.984)--(6.546,1.985)--(6.547,1.985)--(6.548,1.985)--(6.549,1.985)--(6.550,1.985)%
  --(6.550,1.986)--(6.551,1.986)--(6.552,1.986)--(6.553,1.986)--(6.554,1.986)--(6.555,1.986)%
  --(6.555,1.987)--(6.556,1.987)--(6.557,1.987)--(6.558,1.987)--(6.559,1.987)--(6.560,1.987)%
  --(6.561,1.987)--(6.561,1.988)--(6.562,1.988)--(6.563,1.988)--(6.564,1.988)--(6.565,1.988)%
  --(6.566,1.988)--(6.567,1.988)--(6.568,1.988)--(6.568,1.989)--(6.569,1.989)--(6.570,1.989)%
  --(6.571,1.989)--(6.572,1.989)--(6.573,1.989)--(6.574,1.989)--(6.575,1.989)--(6.576,1.989)%
  --(6.577,1.989)--(6.578,1.989)--(6.579,1.989)--(6.580,1.989)--(6.581,1.989)--(6.581,1.990)%
  --(6.582,1.990)--(6.583,1.990)--(6.584,1.990)--(6.585,1.990)--(6.586,1.990)--(6.587,1.990)%
  --(6.588,1.990)--(6.589,1.990)--(6.590,1.990)--(6.591,1.990)--(6.592,1.990)--(6.593,1.990)%
  --(6.594,1.990)--(6.595,1.990)--(6.596,1.990)--(6.597,1.990)--(6.597,1.989)--(6.598,1.989)%
  --(6.599,1.989)--(6.600,1.989)--(6.601,1.989)--(6.602,1.989)--(6.603,1.989)--(6.604,1.989)%
  --(6.605,1.989)--(6.606,1.989)--(6.607,1.989)--(6.608,1.989)--(6.609,1.989)--(6.609,1.988)%
  --(6.610,1.988)--(6.611,1.988)--(6.612,1.988)--(6.613,1.988)--(6.614,1.988)--(6.615,1.988)%
  --(6.616,1.988)--(6.617,1.987)--(6.618,1.987)--(6.619,1.987)--(6.620,1.987)--(6.621,1.987)%
  --(6.622,1.987)--(6.622,1.986)--(6.623,1.986)--(6.624,1.986)--(6.625,1.986)--(6.626,1.986)%
  --(6.627,1.986)--(6.627,1.985)--(6.628,1.985)--(6.629,1.985)--(6.630,1.985)--(6.631,1.985)%
  --(6.632,1.984)--(6.633,1.984)--(6.634,1.984)--(6.635,1.984)--(6.635,1.983)--(6.636,1.983)%
  --(6.637,1.983)--(6.638,1.983)--(6.639,1.983)--(6.639,1.982)--(6.640,1.982)--(6.641,1.982)%
  --(6.642,1.982)--(6.643,1.982)--(6.643,1.981)--(6.644,1.981)--(6.645,1.981)--(6.646,1.981)%
  --(6.646,1.980)--(6.647,1.980)--(6.648,1.980)--(6.649,1.980)--(6.650,1.980)--(6.650,1.979)%
  --(6.651,1.979)--(6.652,1.979)--(6.653,1.979)--(6.654,1.979)--(6.655,1.978)--(6.656,1.978)%
  --(6.657,1.978)--(6.658,1.978)--(6.659,1.978)--(6.659,1.977)--(6.660,1.977)--(6.661,1.977)%
  --(6.662,1.977)--(6.663,1.977)--(6.664,1.977)--(6.665,1.976)--(6.666,1.976)--(6.667,1.976)%
  --(6.668,1.976)--(6.669,1.976)--(6.670,1.976)--(6.671,1.976)--(6.671,1.975)--(6.672,1.975)%
  --(6.673,1.975)--(6.674,1.975)--(6.675,1.975)--(6.676,1.975)--(6.677,1.975)--(6.678,1.975)%
  --(6.679,1.975)--(6.680,1.975)--(6.680,1.974)--(6.681,1.974)--(6.682,1.974)--(6.683,1.974)%
  --(6.684,1.974)--(6.685,1.974)--(6.686,1.974)--(6.687,1.974)--(6.688,1.974)--(6.689,1.974)%
  --(6.690,1.974)--(6.691,1.974)--(6.692,1.974)--(6.693,1.974)--(6.694,1.974)--(6.695,1.974)%
  --(6.696,1.974)--(6.697,1.974)--(6.698,1.974)--(6.699,1.974)--(6.700,1.974)--(6.701,1.974)%
  --(6.702,1.974)--(6.703,1.974)--(6.704,1.974)--(6.705,1.974)--(6.706,1.974)--(6.707,1.974)%
  --(6.708,1.974)--(6.709,1.974)--(6.710,1.974)--(6.711,1.974)--(6.712,1.974)--(6.713,1.974)%
  --(6.714,1.974)--(6.715,1.974)--(6.716,1.974)--(6.716,1.975)--(6.717,1.975)--(6.718,1.975)%
  --(6.719,1.975)--(6.720,1.975)--(6.721,1.975)--(6.722,1.975)--(6.723,1.975)--(6.724,1.975)%
  --(6.725,1.976)--(6.726,1.976)--(6.727,1.976)--(6.728,1.976)--(6.729,1.976)--(6.730,1.976)%
  --(6.731,1.976)--(6.731,1.977)--(6.732,1.977)--(6.733,1.977)--(6.734,1.977)--(6.735,1.977)%
  --(6.736,1.977)--(6.737,1.978)--(6.738,1.978)--(6.739,1.978)--(6.740,1.978)--(6.741,1.978)%
  --(6.742,1.978)--(6.743,1.979)--(6.744,1.979)--(6.745,1.979)--(6.746,1.979)--(6.747,1.979)%
  --(6.748,1.979)--(6.749,1.979)--(6.750,1.979)--(6.751,1.980)--(6.752,1.980)--(6.753,1.980)%
  --(6.754,1.980)--(6.755,1.980)--(6.756,1.980)--(6.757,1.980)--(6.758,1.980)--(6.759,1.980)%
  --(6.760,1.980)--(6.761,1.980)--(6.762,1.980)--(6.763,1.980)--(6.764,1.980)--(6.765,1.980)%
  --(6.766,1.980)--(6.767,1.980)--(6.768,1.980)--(6.769,1.980)--(6.770,1.980)--(6.770,1.981)%
  --(6.771,1.981)--(6.771,1.980)--(6.772,1.980)--(6.773,1.980)--(6.774,1.980)--(6.775,1.980)%
  --(6.776,1.980)--(6.777,1.980)--(6.778,1.980)--(6.779,1.980)--(6.780,1.980)--(6.781,1.980)%
  --(6.782,1.980)--(6.783,1.980)--(6.784,1.980)--(6.785,1.980)--(6.786,1.980)--(6.787,1.980)%
  --(6.788,1.980)--(6.789,1.980)--(6.790,1.980)--(6.790,1.979)--(6.791,1.979)--(6.792,1.979)%
  --(6.793,1.979)--(6.794,1.979)--(6.795,1.979)--(6.796,1.979)--(6.797,1.979)--(6.798,1.979)%
  --(6.798,1.978)--(6.799,1.978)--(6.800,1.978)--(6.801,1.978)--(6.802,1.978)--(6.803,1.978)%
  --(6.804,1.978)--(6.804,1.977)--(6.805,1.977)--(6.806,1.977)--(6.807,1.977)--(6.808,1.977)%
  --(6.809,1.977)--(6.810,1.976)--(6.811,1.976)--(6.812,1.976)--(6.813,1.976)--(6.814,1.976)%
  --(6.814,1.975)--(6.815,1.975)--(6.816,1.975)--(6.817,1.975)--(6.818,1.975)--(6.818,1.974)%
  --(6.819,1.974)--(6.820,1.974)--(6.821,1.974)--(6.822,1.974)--(6.822,1.973)--(6.823,1.973)%
  --(6.824,1.973)--(6.825,1.973)--(6.826,1.973)--(6.826,1.972)--(6.827,1.972)--(6.828,1.972)%
  --(6.829,1.972)--(6.829,1.971)--(6.830,1.971)--(6.831,1.971)--(6.832,1.971)--(6.833,1.970)%
  --(6.834,1.970)--(6.835,1.970)--(6.836,1.970)--(6.836,1.969)--(6.837,1.969)--(6.838,1.969)%
  --(6.839,1.969)--(6.840,1.968)--(6.841,1.968)--(6.842,1.968)--(6.843,1.968)--(6.843,1.967)%
  --(6.844,1.967)--(6.845,1.967)--(6.846,1.967)--(6.847,1.966)--(6.848,1.966)--(6.849,1.966)%
  --(6.850,1.966)--(6.850,1.965)--(6.851,1.965)--(6.852,1.965)--(6.853,1.965)--(6.854,1.965)%
  --(6.854,1.964)--(6.855,1.964)--(6.856,1.964)--(6.857,1.964)--(6.858,1.964)--(6.858,1.963)%
  --(6.859,1.963)--(6.860,1.963)--(6.861,1.963)--(6.862,1.962)--(6.863,1.962)--(6.864,1.962)%
  --(6.865,1.962)--(6.866,1.961)--(6.867,1.961)--(6.868,1.961)--(6.869,1.961)--(6.869,1.960)%
  --(6.870,1.960)--(6.871,1.960)--(6.872,1.960)--(6.873,1.960)--(6.874,1.959)--(6.875,1.959)%
  --(6.876,1.959)--(6.877,1.959)--(6.878,1.958)--(6.879,1.958)--(6.880,1.958)--(6.881,1.958)%
  --(6.882,1.957)--(6.883,1.957)--(6.884,1.957)--(6.885,1.957)--(6.886,1.957)--(6.886,1.956)%
  --(6.887,1.956)--(6.888,1.956)--(6.889,1.956)--(6.890,1.956)--(6.890,1.955)--(6.891,1.955)%
  --(6.892,1.955)--(6.893,1.955)--(6.894,1.955)--(6.895,1.955)--(6.895,1.954)--(6.896,1.954)%
  --(6.897,1.954)--(6.898,1.954)--(6.899,1.954)--(6.899,1.953)--(6.900,1.953)--(6.901,1.953)%
  --(6.902,1.953)--(6.903,1.953)--(6.904,1.953)--(6.904,1.952)--(6.905,1.952)--(6.906,1.952)%
  --(6.907,1.952)--(6.908,1.952)--(6.909,1.952)--(6.909,1.951)--(6.910,1.951)--(6.911,1.951)%
  --(6.912,1.951)--(6.913,1.951)--(6.914,1.951)--(6.914,1.950)--(6.915,1.950)--(6.916,1.950)%
  --(6.917,1.950)--(6.918,1.950)--(6.919,1.950)--(6.919,1.949)--(6.920,1.949)--(6.921,1.949)%
  --(6.922,1.949)--(6.923,1.949)--(6.924,1.949)--(6.924,1.948)--(6.925,1.948)--(6.926,1.948)%
  --(6.927,1.948)--(6.928,1.948)--(6.929,1.948)--(6.930,1.948)--(6.930,1.947)--(6.931,1.947)%
  --(6.932,1.947)--(6.933,1.947)--(6.934,1.947)--(6.935,1.947)--(6.936,1.947)--(6.937,1.946)%
  --(6.938,1.946)--(6.939,1.946)--(6.940,1.946)--(6.941,1.946)--(6.942,1.946)--(6.943,1.946)%
  --(6.944,1.946)--(6.944,1.945)--(6.945,1.945)--(6.946,1.945)--(6.947,1.945)--(6.948,1.945)%
  --(6.949,1.945)--(6.950,1.945)--(6.951,1.945)--(6.952,1.945)--(6.953,1.945)--(6.954,1.945)%
  --(6.954,1.944)--(6.955,1.944)--(6.956,1.944)--(6.957,1.944)--(6.958,1.944)--(6.959,1.944)%
  --(6.960,1.944)--(6.961,1.944)--(6.962,1.944)--(6.963,1.944)--(6.964,1.944)--(6.965,1.944)%
  --(6.966,1.944)--(6.967,1.944)--(6.968,1.944)--(6.969,1.944)--(6.969,1.943)--(6.970,1.943)%
  --(6.971,1.943)--(6.972,1.943)--(6.973,1.943)--(6.974,1.943)--(6.975,1.943)--(6.976,1.943)%
  --(6.977,1.943)--(6.978,1.943)--(6.979,1.943)--(6.980,1.943)--(6.981,1.943)--(6.982,1.943)%
  --(6.983,1.943)--(6.984,1.943)--(6.985,1.943)--(6.986,1.943)--(6.987,1.943)--(6.988,1.943)%
  --(6.989,1.943)--(6.990,1.943)--(6.991,1.943)--(6.992,1.943)--(6.993,1.943)--(6.994,1.943)%
  --(6.995,1.943)--(6.995,1.944)--(6.996,1.944)--(6.997,1.944)--(6.998,1.944)--(6.999,1.944)%
  --(7.000,1.944)--(7.001,1.944)--(7.002,1.944)--(7.003,1.944)--(7.004,1.944)--(7.005,1.944)%
  --(7.006,1.944)--(7.007,1.944)--(7.008,1.944)--(7.009,1.944)--(7.010,1.944)--(7.010,1.945)%
  --(7.011,1.945)--(7.012,1.945)--(7.013,1.945)--(7.014,1.945)--(7.015,1.945)--(7.016,1.945)%
  --(7.017,1.945)--(7.018,1.945)--(7.019,1.945)--(7.020,1.945)--(7.021,1.946)--(7.022,1.946)%
  --(7.023,1.946)--(7.024,1.946)--(7.025,1.946)--(7.026,1.946)--(7.027,1.946)--(7.028,1.946)%
  --(7.029,1.946)--(7.030,1.946)--(7.031,1.946)--(7.032,1.946)--(7.033,1.947)--(7.034,1.947)%
  --(7.035,1.947)--(7.036,1.947)--(7.037,1.947)--(7.038,1.947)--(7.039,1.947)--(7.040,1.947)%
  --(7.041,1.947)--(7.042,1.947)--(7.043,1.947)--(7.044,1.947)--(7.045,1.947)--(7.046,1.947)%
  --(7.047,1.947)--(7.048,1.947)--(7.048,1.948)--(7.049,1.948)--(7.050,1.948)--(7.051,1.948)%
  --(7.052,1.948)--(7.053,1.948)--(7.054,1.948)--(7.055,1.948)--(7.056,1.948)--(7.057,1.948)%
  --(7.058,1.948)--(7.059,1.948)--(7.060,1.948)--(7.061,1.948)--(7.062,1.948)--(7.063,1.948)%
  --(7.064,1.948)--(7.065,1.948)--(7.066,1.948)--(7.067,1.948)--(7.068,1.948)--(7.069,1.948)%
  --(7.070,1.948)--(7.071,1.948)--(7.072,1.948)--(7.073,1.948)--(7.074,1.948)--(7.075,1.948)%
  --(7.076,1.948)--(7.077,1.948)--(7.078,1.948)--(7.079,1.948)--(7.080,1.949)--(7.081,1.949)%
  --(7.082,1.949)--(7.083,1.949)--(7.084,1.949)--(7.085,1.949)--(7.086,1.949)--(7.087,1.949)%
  --(7.088,1.949)--(7.089,1.949)--(7.090,1.949)--(7.091,1.949)--(7.092,1.949)--(7.093,1.949)%
  --(7.094,1.949)--(7.095,1.948)--(7.096,1.948)--(7.097,1.948)--(7.098,1.948)--(7.099,1.948)%
  --(7.100,1.948)--(7.101,1.948)--(7.102,1.948)--(7.103,1.948)--(7.104,1.948)--(7.105,1.948)%
  --(7.106,1.948)--(7.107,1.948)--(7.108,1.948)--(7.109,1.948)--(7.110,1.948)--(7.111,1.948)%
  --(7.112,1.948)--(7.113,1.948)--(7.114,1.948)--(7.115,1.948)--(7.116,1.948)--(7.117,1.948)%
  --(7.118,1.948)--(7.119,1.948)--(7.120,1.948)--(7.121,1.948)--(7.122,1.948)--(7.123,1.948)%
  --(7.124,1.948)--(7.125,1.948)--(7.125,1.949)--(7.126,1.949)--(7.127,1.949)--(7.128,1.949)%
  --(7.129,1.949)--(7.130,1.949)--(7.131,1.949)--(7.132,1.949)--(7.133,1.949)--(7.134,1.949)%
  --(7.135,1.949)--(7.136,1.949)--(7.136,1.950)--(7.137,1.950)--(7.138,1.950)--(7.139,1.950)%
  --(7.140,1.950)--(7.141,1.950)--(7.142,1.950)--(7.143,1.950)--(7.144,1.950)--(7.144,1.951)%
  --(7.145,1.951)--(7.146,1.951)--(7.147,1.951)--(7.148,1.951)--(7.149,1.951)--(7.150,1.951)%
  --(7.150,1.952)--(7.151,1.952)--(7.152,1.952)--(7.153,1.952)--(7.154,1.952)--(7.155,1.952)%
  --(7.155,1.953)--(7.156,1.953)--(7.157,1.953)--(7.158,1.953)--(7.159,1.953)--(7.160,1.954)%
  --(7.161,1.954)--(7.162,1.954)--(7.163,1.954)--(7.164,1.955)--(7.165,1.955)--(7.166,1.955)%
  --(7.167,1.955)--(7.168,1.956)--(7.169,1.956)--(7.170,1.956)--(7.171,1.956)--(7.171,1.957)%
  --(7.172,1.957)--(7.173,1.957)--(7.174,1.957)--(7.175,1.958)--(7.176,1.958)--(7.177,1.958)%
  --(7.178,1.958)--(7.178,1.959)--(7.179,1.959)--(7.180,1.959)--(7.181,1.959)--(7.181,1.960)%
  --(7.182,1.960)--(7.183,1.960)--(7.184,1.960)--(7.184,1.961)--(7.185,1.961)--(7.186,1.961)%
  --(7.187,1.962)--(7.188,1.962)--(7.189,1.962)--(7.189,1.963)--(7.190,1.963)--(7.191,1.963)%
  --(7.192,1.963)--(7.192,1.964)--(7.193,1.964)--(7.194,1.964)--(7.195,1.965)--(7.196,1.965)%
  --(7.197,1.965)--(7.197,1.966)--(7.198,1.966)--(7.199,1.966)--(7.199,1.967)--(7.200,1.967)%
  --(7.201,1.967)--(7.202,1.968)--(7.203,1.968)--(7.204,1.968)--(7.204,1.969)--(7.205,1.969)%
  --(7.206,1.969)--(7.207,1.970)--(7.208,1.970)--(7.209,1.970)--(7.209,1.971)--(7.210,1.971)%
  --(7.211,1.971)--(7.211,1.972)--(7.212,1.972)--(7.213,1.972)--(7.214,1.972)--(7.214,1.973)%
  --(7.215,1.973)--(7.216,1.973)--(7.217,1.973)--(7.217,1.974)--(7.218,1.974)--(7.219,1.974)%
  --(7.220,1.975)--(7.221,1.975)--(7.222,1.975)--(7.223,1.976)--(7.224,1.976)--(7.225,1.976)%
  --(7.226,1.977)--(7.227,1.977)--(7.228,1.977)--(7.229,1.977)--(7.229,1.978)--(7.230,1.978)%
  --(7.231,1.978)--(7.232,1.978)--(7.232,1.979)--(7.233,1.979)--(7.234,1.979)--(7.235,1.979)%
  --(7.236,1.980)--(7.237,1.980)--(7.238,1.980)--(7.239,1.980)--(7.239,1.981)--(7.240,1.981)%
  --(7.241,1.981)--(7.242,1.981)--(7.243,1.981)--(7.244,1.982)--(7.245,1.982)--(7.246,1.982)%
  --(7.247,1.982)--(7.248,1.982)--(7.248,1.983)--(7.249,1.983)--(7.250,1.983)--(7.251,1.983)%
  --(7.252,1.983)--(7.253,1.983)--(7.253,1.984)--(7.254,1.984)--(7.255,1.984)--(7.256,1.984)%
  --(7.257,1.984)--(7.258,1.984)--(7.258,1.985)--(7.259,1.985)--(7.260,1.985)--(7.261,1.985)%
  --(7.262,1.985)--(7.263,1.985)--(7.264,1.985)--(7.265,1.986)--(7.266,1.986)--(7.267,1.986)%
  --(7.268,1.986)--(7.269,1.986)--(7.270,1.986)--(7.271,1.986)--(7.272,1.986)--(7.272,1.987)%
  --(7.273,1.987)--(7.274,1.987)--(7.275,1.987)--(7.276,1.987)--(7.277,1.987)--(7.278,1.987)%
  --(7.279,1.987)--(7.280,1.987)--(7.281,1.987)--(7.282,1.987)--(7.283,1.987)--(7.284,1.987)%
  --(7.285,1.988)--(7.286,1.988)--(7.287,1.988)--(7.288,1.988)--(7.289,1.988)--(7.290,1.988)%
  --(7.291,1.988)--(7.292,1.988)--(7.293,1.988)--(7.294,1.988)--(7.295,1.988)--(7.296,1.988)%
  --(7.297,1.988)--(7.298,1.988)--(7.299,1.988)--(7.300,1.988)--(7.301,1.988)--(7.302,1.988)%
  --(7.303,1.988)--(7.304,1.988)--(7.305,1.988)--(7.306,1.988)--(7.307,1.988)--(7.308,1.988)%
  --(7.309,1.988)--(7.310,1.988)--(7.311,1.988)--(7.312,1.988)--(7.313,1.988)--(7.314,1.988)%
  --(7.315,1.988)--(7.316,1.988)--(7.317,1.988)--(7.318,1.988)--(7.319,1.988)--(7.320,1.988)%
  --(7.321,1.988)--(7.322,1.988)--(7.323,1.988)--(7.324,1.988)--(7.325,1.988)--(7.326,1.988)%
  --(7.327,1.988)--(7.328,1.988)--(7.329,1.988)--(7.330,1.988)--(7.331,1.988)--(7.332,1.988)%
  --(7.333,1.988)--(7.334,1.988)--(7.335,1.988)--(7.336,1.988)--(7.337,1.988)--(7.338,1.988)%
  --(7.339,1.988)--(7.340,1.988)--(7.341,1.988)--(7.342,1.988)--(7.343,1.988)--(7.344,1.988)%
  --(7.345,1.988)--(7.346,1.988)--(7.347,1.988)--(7.348,1.988)--(7.349,1.988)--(7.350,1.988)%
  --(7.351,1.988)--(7.352,1.988)--(7.353,1.988)--(7.354,1.988)--(7.355,1.988)--(7.356,1.988)%
  --(7.357,1.988)--(7.358,1.988)--(7.359,1.988)--(7.360,1.988)--(7.361,1.988)--(7.362,1.988)%
  --(7.363,1.988)--(7.364,1.988)--(7.365,1.988)--(7.366,1.988)--(7.367,1.988)--(7.368,1.988)%
  --(7.368,1.987)--(7.369,1.987)--(7.370,1.987)--(7.371,1.987)--(7.372,1.987)--(7.373,1.987)%
  --(7.374,1.987)--(7.375,1.987)--(7.376,1.987)--(7.377,1.987)--(7.378,1.987)--(7.379,1.987)%
  --(7.380,1.987)--(7.381,1.987)--(7.382,1.987)--(7.383,1.987)--(7.384,1.987)--(7.385,1.987)%
  --(7.386,1.987)--(7.387,1.987)--(7.388,1.987)--(7.389,1.987)--(7.390,1.987)--(7.391,1.987)%
  --(7.392,1.987)--(7.393,1.987)--(7.394,1.987)--(7.395,1.987)--(7.396,1.987)--(7.397,1.987)%
  --(7.398,1.987)--(7.399,1.987)--(7.400,1.987)--(7.401,1.987)--(7.402,1.987)--(7.402,1.986)%
  --(7.403,1.986)--(7.404,1.986)--(7.405,1.986)--(7.406,1.986)--(7.407,1.986)--(7.408,1.986)%
  --(7.409,1.986)--(7.410,1.986)--(7.411,1.986)--(7.412,1.986)--(7.413,1.986)--(7.414,1.986)%
  --(7.415,1.986)--(7.416,1.986)--(7.417,1.986)--(7.418,1.986)--(7.419,1.986)--(7.419,1.985)%
  --(7.420,1.985)--(7.421,1.985)--(7.422,1.985)--(7.423,1.985)--(7.424,1.985)--(7.425,1.985)%
  --(7.426,1.985)--(7.427,1.985)--(7.428,1.985)--(7.429,1.985)--(7.430,1.985)--(7.431,1.985)%
  --(7.432,1.984)--(7.433,1.984)--(7.434,1.984)--(7.435,1.984)--(7.436,1.984)--(7.437,1.984)%
  --(7.438,1.984)--(7.439,1.984)--(7.440,1.984)--(7.441,1.984)--(7.442,1.984)--(7.442,1.983)%
  --(7.443,1.983)--(7.444,1.983)--(7.445,1.983)--(7.446,1.983)--(7.447,1.983)--(7.448,1.983)%
  --(7.449,1.983)--(7.450,1.983)--(7.451,1.983)--(7.451,1.982)--(7.452,1.982)--(7.453,1.982)%
  --(7.454,1.982)--(7.455,1.982)--(7.456,1.982)--(7.457,1.982)--(7.458,1.982)--(7.459,1.982)%
  --(7.459,1.981)--(7.460,1.981)--(7.461,1.981)--(7.462,1.981)--(7.463,1.981)--(7.464,1.981)%
  --(7.465,1.981)--(7.466,1.981)--(7.467,1.981)--(7.467,1.980)--(7.468,1.980)--(7.469,1.980)%
  --(7.470,1.980)--(7.471,1.980)--(7.472,1.980)--(7.473,1.980)--(7.474,1.979)--(7.475,1.979)%
  --(7.476,1.979)--(7.477,1.979)--(7.478,1.979)--(7.479,1.979)--(7.480,1.979)--(7.480,1.978)%
  --(7.481,1.978)--(7.482,1.978)--(7.483,1.978)--(7.484,1.978)--(7.485,1.978)--(7.486,1.978)%
  --(7.487,1.978)--(7.487,1.977)--(7.488,1.977)--(7.489,1.977)--(7.490,1.977)--(7.491,1.977)%
  --(7.492,1.977)--(7.493,1.977)--(7.494,1.977)--(7.495,1.977)--(7.495,1.976)--(7.496,1.976)%
  --(7.497,1.976)--(7.498,1.976)--(7.499,1.976)--(7.500,1.976)--(7.501,1.976)--(7.502,1.976)%
  --(7.503,1.976)--(7.504,1.976)--(7.505,1.976)--(7.506,1.976)--(7.506,1.975)--(7.507,1.975)%
  --(7.508,1.975)--(7.509,1.975)--(7.510,1.975)--(7.511,1.975)--(7.512,1.975)--(7.513,1.975)%
  --(7.514,1.975)--(7.515,1.975)--(7.516,1.975)--(7.517,1.975)--(7.518,1.975)--(7.519,1.975)%
  --(7.520,1.975)--(7.521,1.975)--(7.522,1.975)--(7.523,1.975)--(7.524,1.975)--(7.525,1.975)%
  --(7.526,1.975)--(7.527,1.975)--(7.528,1.975)--(7.529,1.975)--(7.530,1.975)--(7.531,1.975)%
  --(7.532,1.975)--(7.533,1.975)--(7.534,1.975)--(7.535,1.975)--(7.536,1.975)--(7.537,1.975)%
  --(7.538,1.975)--(7.539,1.975)--(7.540,1.975)--(7.541,1.975)--(7.542,1.975)--(7.543,1.975)%
  --(7.544,1.975)--(7.545,1.975)--(7.546,1.975)--(7.547,1.975)--(7.548,1.975)--(7.549,1.975)%
  --(7.550,1.975)--(7.551,1.976)--(7.552,1.976)--(7.553,1.976)--(7.554,1.976)--(7.555,1.976)%
  --(7.556,1.976)--(7.557,1.976)--(7.558,1.976)--(7.559,1.976)--(7.560,1.976)--(7.561,1.976)%
  --(7.562,1.977)--(7.563,1.977)--(7.564,1.977)--(7.565,1.977)--(7.566,1.977)--(7.567,1.977)%
  --(7.568,1.977)--(7.569,1.977)--(7.570,1.977)--(7.570,1.978)--(7.571,1.978)--(7.572,1.978)%
  --(7.573,1.978)--(7.574,1.978)--(7.575,1.978)--(7.576,1.978)--(7.577,1.978)--(7.577,1.979)%
  --(7.578,1.979)--(7.579,1.979)--(7.580,1.979)--(7.581,1.979)--(7.582,1.979)--(7.583,1.979)%
  --(7.584,1.979)--(7.585,1.979)--(7.586,1.979)--(7.587,1.979)--(7.588,1.980)--(7.589,1.980)%
  --(7.590,1.980)--(7.591,1.980)--(7.592,1.980)--(7.593,1.980)--(7.594,1.980)--(7.595,1.980)%
  --(7.596,1.980)--(7.597,1.980)--(7.598,1.980)--(7.599,1.980)--(7.600,1.980)--(7.601,1.980)%
  --(7.602,1.980)--(7.603,1.980)--(7.604,1.980)--(7.605,1.980)--(7.605,1.979)--(7.606,1.979)%
  --(7.607,1.979)--(7.608,1.979)--(7.609,1.979)--(7.610,1.979)--(7.611,1.979)--(7.612,1.979)%
  --(7.613,1.979)--(7.614,1.979)--(7.615,1.979)--(7.616,1.979)--(7.616,1.978)--(7.617,1.978)%
  --(7.618,1.978)--(7.619,1.978)--(7.620,1.978)--(7.621,1.978)--(7.622,1.978)--(7.623,1.978)%
  --(7.623,1.977)--(7.624,1.977)--(7.625,1.977)--(7.626,1.977)--(7.627,1.977)--(7.628,1.977)%
  --(7.628,1.976)--(7.629,1.976)--(7.630,1.976)--(7.631,1.976)--(7.632,1.976)--(7.632,1.975)%
  --(7.633,1.975)--(7.634,1.975)--(7.635,1.975)--(7.636,1.975)--(7.636,1.974)--(7.637,1.974)%
  --(7.638,1.974)--(7.639,1.974)--(7.640,1.974)--(7.640,1.973)--(7.641,1.973)--(7.642,1.973)%
  --(7.643,1.973)--(7.644,1.972)--(7.645,1.972)--(7.646,1.972)--(7.646,1.971)--(7.647,1.971)%
  --(7.648,1.971)--(7.649,1.971)--(7.649,1.970)--(7.650,1.970)--(7.651,1.970)--(7.652,1.970)%
  --(7.652,1.969)--(7.653,1.969)--(7.654,1.969)--(7.655,1.969)--(7.655,1.968)--(7.656,1.968)%
  --(7.657,1.968)--(7.657,1.967)--(7.658,1.967)--(7.659,1.967)--(7.660,1.967)--(7.660,1.966)%
  --(7.661,1.966)--(7.662,1.966)--(7.662,1.965)--(7.663,1.965)--(7.664,1.965)--(7.664,1.964)%
  --(7.665,1.964)--(7.666,1.964)--(7.667,1.963)--(7.668,1.963)--(7.669,1.963)--(7.669,1.962)%
  --(7.670,1.962)--(7.671,1.962)--(7.671,1.961)--(7.672,1.961)--(7.673,1.961)--(7.673,1.960)%
  --(7.674,1.960)--(7.675,1.960)--(7.676,1.959)--(7.677,1.959)--(7.678,1.959)--(7.678,1.958)%
  --(7.679,1.958)--(7.680,1.958)--(7.680,1.957)--(7.681,1.957)--(7.682,1.957)--(7.682,1.956)%
  --(7.683,1.956)--(7.684,1.956)--(7.685,1.956)--(7.685,1.955)--(7.686,1.955)--(7.687,1.955)%
  --(7.687,1.954)--(7.688,1.954)--(7.689,1.954)--(7.690,1.954)--(7.690,1.953)--(7.691,1.953)%
  --(7.692,1.953)--(7.693,1.952)--(7.694,1.952)--(7.695,1.952)--(7.695,1.951)--(7.696,1.951)%
  --(7.697,1.951)--(7.698,1.950)--(7.699,1.950)--(7.700,1.950)--(7.700,1.949)--(7.701,1.949)%
  --(7.702,1.949)--(7.703,1.949)--(7.703,1.948)--(7.704,1.948)--(7.705,1.948)--(7.706,1.948)%
  --(7.706,1.947)--(7.707,1.947)--(7.708,1.947)--(7.709,1.947)--(7.709,1.946)--(7.710,1.946)%
  --(7.711,1.946)--(7.712,1.946)--(7.712,1.945)--(7.713,1.945)--(7.714,1.945)--(7.715,1.945)%
  --(7.715,1.944)--(7.716,1.944)--(7.717,1.944)--(7.718,1.944)--(7.719,1.943)--(7.720,1.943)%
  --(7.721,1.943)--(7.722,1.943)--(7.722,1.942)--(7.723,1.942)--(7.724,1.942)--(7.725,1.942)%
  --(7.726,1.941)--(7.727,1.941)--(7.728,1.941)--(7.729,1.941)--(7.729,1.940)--(7.730,1.940)%
  --(7.731,1.940)--(7.732,1.940)--(7.733,1.940)--(7.733,1.939)--(7.734,1.939)--(7.735,1.939)%
  --(7.736,1.939)--(7.737,1.939)--(7.737,1.938)--(7.738,1.938)--(7.739,1.938)--(7.740,1.938)%
  --(7.741,1.938)--(7.741,1.937)--(7.742,1.937)--(7.743,1.937)--(7.744,1.937)--(7.745,1.937)%
  --(7.746,1.937)--(7.746,1.936)--(7.747,1.936)--(7.748,1.936)--(7.749,1.936)--(7.750,1.936)%
  --(7.751,1.936)--(7.751,1.935)--(7.752,1.935)--(7.753,1.935)--(7.754,1.935)--(7.755,1.935)%
  --(7.756,1.935)--(7.756,1.934)--(7.757,1.934)--(7.758,1.934)--(7.759,1.934)--(7.760,1.934)%
  --(7.761,1.934)--(7.762,1.934)--(7.762,1.933)--(7.763,1.933)--(7.764,1.933)--(7.765,1.933)%
  --(7.766,1.933)--(7.767,1.933)--(7.768,1.933)--(7.769,1.933)--(7.769,1.932)--(7.770,1.932)%
  --(7.771,1.932)--(7.772,1.932)--(7.773,1.932)--(7.774,1.932)--(7.775,1.932)--(7.776,1.932)%
  --(7.777,1.932)--(7.778,1.931)--(7.779,1.931)--(7.780,1.931)--(7.781,1.931)--(7.782,1.931)%
  --(7.783,1.931)--(7.784,1.931)--(7.785,1.931)--(7.786,1.931)--(7.787,1.931)--(7.788,1.931)%
  --(7.789,1.931)--(7.790,1.931)--(7.791,1.931)--(7.792,1.931)--(7.793,1.931)--(7.794,1.931)%
  --(7.795,1.930)--(7.796,1.930)--(7.797,1.930)--(7.798,1.930)--(7.799,1.930)--(7.800,1.930)%
  --(7.801,1.930)--(7.802,1.930)--(7.803,1.930)--(7.804,1.930)--(7.805,1.930)--(7.806,1.931)%
  --(7.807,1.931)--(7.808,1.931)--(7.809,1.931)--(7.810,1.931)--(7.811,1.931)--(7.812,1.931)%
  --(7.813,1.931)--(7.814,1.931)--(7.815,1.931)--(7.816,1.931)--(7.817,1.931)--(7.818,1.931)%
  --(7.819,1.931)--(7.820,1.931)--(7.821,1.931)--(7.822,1.931)--(7.823,1.932)--(7.824,1.932)%
  --(7.825,1.932)--(7.826,1.932)--(7.827,1.932)--(7.828,1.932)--(7.829,1.932)--(7.830,1.932)%
  --(7.831,1.932)--(7.831,1.933)--(7.832,1.933)--(7.833,1.933)--(7.834,1.933)--(7.835,1.933)%
  --(7.836,1.933)--(7.837,1.933)--(7.838,1.933)--(7.838,1.934)--(7.839,1.934)--(7.840,1.934)%
  --(7.841,1.934)--(7.842,1.934)--(7.843,1.934)--(7.844,1.934)--(7.844,1.935)--(7.845,1.935)%
  --(7.846,1.935)--(7.847,1.935)--(7.848,1.935)--(7.849,1.935)--(7.849,1.936)--(7.850,1.936)%
  --(7.851,1.936)--(7.852,1.936)--(7.853,1.936)--(7.854,1.936)--(7.854,1.937)--(7.855,1.937)%
  --(7.856,1.937)--(7.857,1.937)--(7.858,1.937)--(7.858,1.938)--(7.859,1.938)--(7.860,1.938)%
  --(7.861,1.938)--(7.862,1.938)--(7.863,1.938)--(7.863,1.939)--(7.864,1.939)--(7.865,1.939)%
  --(7.866,1.939)--(7.867,1.939)--(7.868,1.939)--(7.868,1.940)--(7.869,1.940)--(7.870,1.940)%
  --(7.871,1.940)--(7.872,1.940)--(7.873,1.940)--(7.874,1.941)--(7.875,1.941)--(7.876,1.941)%
  --(7.877,1.941)--(7.878,1.941)--(7.879,1.941)--(7.880,1.942)--(7.881,1.942)--(7.882,1.942)%
  --(7.883,1.942)--(7.884,1.942)--(7.885,1.942)--(7.886,1.942)--(7.886,1.943)--(7.887,1.943)%
  --(7.888,1.943)--(7.889,1.943)--(7.890,1.943)--(7.891,1.943)--(7.892,1.943)--(7.893,1.943)%
  --(7.893,1.944)--(7.894,1.944)--(7.895,1.944)--(7.896,1.944)--(7.897,1.944)--(7.898,1.944)%
  --(7.899,1.944)--(7.900,1.944)--(7.901,1.944)--(7.902,1.945)--(7.903,1.945)--(7.904,1.945)%
  --(7.905,1.945)--(7.906,1.945)--(7.907,1.945)--(7.908,1.945)--(7.909,1.945)--(7.910,1.945)%
  --(7.911,1.945)--(7.912,1.945)--(7.912,1.946)--(7.913,1.946)--(7.914,1.946)--(7.915,1.946)%
  --(7.916,1.946)--(7.917,1.946)--(7.918,1.946)--(7.919,1.946)--(7.920,1.946)--(7.921,1.946)%
  --(7.922,1.946)--(7.923,1.946)--(7.924,1.946)--(7.925,1.946)--(7.926,1.946)--(7.927,1.946)%
  --(7.927,1.947)--(7.928,1.947)--(7.929,1.947)--(7.930,1.947)--(7.931,1.947)--(7.932,1.947)%
  --(7.933,1.947)--(7.934,1.947)--(7.935,1.947)--(7.936,1.947)--(7.937,1.947)--(7.938,1.947)%
  --(7.939,1.947)--(7.940,1.947)--(7.941,1.947)--(7.942,1.947)--(7.943,1.947)--(7.944,1.947)%
  --(7.945,1.947)--(7.946,1.947)--(7.947,1.947);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,2.267) {Im};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.663,2.267)--(7.579,2.267);
\draw[gp path] (1.136,1.947)--(1.137,1.947)--(1.138,1.947)--(1.139,1.947)--(1.140,1.947)%
  --(1.141,1.947)--(1.141,1.946)--(1.142,1.946)--(1.143,1.946)--(1.144,1.946)--(1.144,1.945)%
  --(1.145,1.945)--(1.146,1.945)--(1.147,1.944)--(1.148,1.944)--(1.149,1.943)--(1.150,1.943)%
  --(1.150,1.942)--(1.151,1.942)--(1.152,1.942)--(1.152,1.941)--(1.153,1.941)--(1.153,1.940)%
  --(1.154,1.940)--(1.154,1.939)--(1.155,1.939)--(1.155,1.938)--(1.156,1.938)--(1.156,1.937)%
  --(1.157,1.937)--(1.158,1.936)--(1.159,1.935)--(1.159,1.934)--(1.160,1.934)--(1.161,1.933)%
  --(1.161,1.932)--(1.162,1.932)--(1.162,1.931)--(1.163,1.931)--(1.163,1.930)--(1.164,1.930)%
  --(1.164,1.929)--(1.165,1.928)--(1.165,1.927)--(1.166,1.927)--(1.166,1.926)--(1.167,1.926)%
  --(1.167,1.925)--(1.168,1.924)--(1.168,1.923)--(1.169,1.923)--(1.169,1.922)--(1.170,1.921)%
  --(1.170,1.920)--(1.171,1.920)--(1.171,1.919)--(1.171,1.918)--(1.172,1.918)--(1.172,1.917)%
  --(1.173,1.917)--(1.173,1.916)--(1.173,1.915)--(1.174,1.915)--(1.174,1.914)--(1.174,1.913)%
  --(1.175,1.913)--(1.175,1.912)--(1.176,1.911)--(1.176,1.910)--(1.177,1.909)--(1.177,1.908)%
  --(1.178,1.907)--(1.178,1.906)--(1.179,1.906)--(1.179,1.905)--(1.179,1.904)--(1.180,1.904)%
  --(1.180,1.903)--(1.180,1.902)--(1.181,1.902)--(1.181,1.901)--(1.181,1.900)--(1.182,1.899)%
  --(1.182,1.898)--(1.183,1.898)--(1.183,1.897)--(1.183,1.896)--(1.184,1.895)--(1.184,1.894)%
  --(1.184,1.893)--(1.185,1.893)--(1.185,1.892)--(1.186,1.891)--(1.186,1.890)--(1.186,1.889)%
  --(1.187,1.888)--(1.187,1.887)--(1.188,1.886)--(1.188,1.885)--(1.189,1.884)--(1.189,1.883)%
  --(1.189,1.882)--(1.190,1.881)--(1.190,1.880)--(1.190,1.879)--(1.191,1.879)--(1.191,1.878)%
  --(1.191,1.877)--(1.192,1.877)--(1.192,1.876)--(1.192,1.875)--(1.193,1.874)--(1.193,1.873)%
  --(1.193,1.872)--(1.194,1.871)--(1.194,1.870)--(1.195,1.869)--(1.195,1.868)--(1.195,1.867)%
  --(1.196,1.866)--(1.196,1.865)--(1.196,1.864)--(1.197,1.863)--(1.197,1.862)--(1.197,1.861)%
  --(1.198,1.861)--(1.198,1.860)--(1.198,1.859)--(1.198,1.858)--(1.199,1.858)--(1.199,1.857)%
  --(1.199,1.856)--(1.199,1.855)--(1.200,1.854)--(1.200,1.853)--(1.201,1.852)--(1.201,1.851)%
  --(1.201,1.850)--(1.202,1.849)--(1.202,1.848)--(1.202,1.847)--(1.202,1.846)--(1.203,1.845)%
  --(1.203,1.844)--(1.204,1.843)--(1.204,1.842)--(1.204,1.841)--(1.204,1.840)--(1.205,1.840)%
  --(1.205,1.839)--(1.205,1.838)--(1.205,1.837)--(1.206,1.836)--(1.206,1.835)--(1.206,1.834)%
  --(1.207,1.834)--(1.207,1.833)--(1.207,1.832)--(1.207,1.831)--(1.208,1.830)--(1.208,1.829)%
  --(1.208,1.828)--(1.208,1.827)--(1.209,1.826)--(1.209,1.825)--(1.210,1.824)--(1.210,1.823)%
  --(1.210,1.822)--(1.210,1.821)--(1.211,1.820)--(1.211,1.819)--(1.211,1.818)--(1.211,1.817)%
  --(1.212,1.816)--(1.212,1.815)--(1.212,1.814)--(1.213,1.813)--(1.213,1.812)--(1.213,1.811)%
  --(1.214,1.810)--(1.214,1.809)--(1.214,1.808)--(1.214,1.807)--(1.215,1.806)--(1.215,1.805)%
  --(1.215,1.804)--(1.216,1.803)--(1.216,1.802)--(1.216,1.801)--(1.216,1.800)--(1.217,1.799)%
  --(1.217,1.798)--(1.217,1.797)--(1.217,1.796)--(1.218,1.795)--(1.218,1.794)--(1.218,1.793)%
  --(1.219,1.792)--(1.219,1.791)--(1.219,1.790)--(1.219,1.789)--(1.220,1.788)--(1.220,1.787)%
  --(1.220,1.785)--(1.220,1.784)--(1.221,1.783)--(1.221,1.782)--(1.221,1.781)--(1.222,1.780)%
  --(1.222,1.779)--(1.222,1.778)--(1.222,1.777)--(1.223,1.776)--(1.223,1.775)--(1.223,1.774)%
  --(1.223,1.773)--(1.224,1.772)--(1.224,1.771)--(1.224,1.769)--(1.225,1.768)--(1.225,1.767)%
  --(1.225,1.766)--(1.225,1.765)--(1.226,1.764)--(1.226,1.763)--(1.226,1.762)--(1.226,1.761)%
  --(1.227,1.759)--(1.227,1.758)--(1.227,1.757)--(1.228,1.756)--(1.228,1.755)--(1.228,1.754)%
  --(1.228,1.753)--(1.229,1.751)--(1.229,1.750)--(1.229,1.749)--(1.229,1.748)--(1.230,1.747)%
  --(1.230,1.746)--(1.230,1.745)--(1.231,1.743)--(1.231,1.742)--(1.231,1.741)--(1.231,1.740)%
  --(1.232,1.739)--(1.232,1.738)--(1.232,1.737)--(1.232,1.736)--(1.233,1.735)--(1.233,1.734)%
  --(1.233,1.733)--(1.234,1.732)--(1.234,1.731)--(1.234,1.730)--(1.234,1.729)--(1.235,1.728)%
  --(1.235,1.727)--(1.235,1.726)--(1.235,1.725)--(1.236,1.724)--(1.236,1.723)--(1.236,1.722)%
  --(1.237,1.721)--(1.237,1.720)--(1.237,1.719)--(1.237,1.718)--(1.238,1.717)--(1.238,1.716)%
  --(1.238,1.715)--(1.239,1.714)--(1.239,1.713)--(1.239,1.712)--(1.240,1.712)--(1.240,1.711)%
  --(1.240,1.710)--(1.240,1.709)--(1.241,1.708)--(1.241,1.707)--(1.241,1.706)--(1.242,1.705)%
  --(1.242,1.704)--(1.243,1.703)--(1.243,1.702)--(1.243,1.701)--(1.244,1.700)--(1.244,1.699)%
  --(1.244,1.698)--(1.245,1.698)--(1.245,1.697)--(1.245,1.696)--(1.246,1.696)--(1.246,1.695)%
  --(1.246,1.694)--(1.247,1.693)--(1.247,1.692)--(1.248,1.691)--(1.248,1.690)--(1.249,1.689)%
  --(1.249,1.688)--(1.250,1.687)--(1.250,1.686)--(1.251,1.686)--(1.251,1.685)--(1.252,1.684)%
  --(1.252,1.683)--(1.253,1.683)--(1.253,1.682)--(1.254,1.681)--(1.254,1.680)--(1.255,1.680)%
  --(1.255,1.679)--(1.256,1.679)--(1.256,1.678)--(1.257,1.678)--(1.257,1.677)--(1.258,1.677)%
  --(1.259,1.676)--(1.260,1.676)--(1.260,1.675)--(1.261,1.675)--(1.262,1.675)--(1.263,1.675)%
  --(1.264,1.675)--(1.264,1.674)--(1.265,1.674)--(1.265,1.675)--(1.266,1.675)--(1.267,1.675)%
  --(1.268,1.675)--(1.268,1.676)--(1.269,1.676)--(1.270,1.676)--(1.270,1.677)--(1.271,1.677)%
  --(1.271,1.678)--(1.272,1.678)--(1.272,1.679)--(1.273,1.679)--(1.273,1.680)--(1.274,1.680)%
  --(1.274,1.681)--(1.275,1.681)--(1.275,1.682)--(1.276,1.683)--(1.277,1.684)--(1.277,1.685)%
  --(1.278,1.686)--(1.278,1.687)--(1.279,1.687)--(1.279,1.688)--(1.280,1.689)--(1.280,1.690)%
  --(1.280,1.691)--(1.281,1.691)--(1.281,1.692)--(1.281,1.693)--(1.282,1.693)--(1.282,1.694)%
  --(1.282,1.695)--(1.283,1.695)--(1.283,1.696)--(1.283,1.697)--(1.284,1.698)--(1.284,1.699)%
  --(1.284,1.700)--(1.285,1.700)--(1.285,1.701)--(1.285,1.702)--(1.286,1.702)--(1.286,1.703)%
  --(1.286,1.704)--(1.286,1.705)--(1.287,1.705)--(1.287,1.706)--(1.287,1.707)--(1.287,1.708)%
  --(1.288,1.708)--(1.288,1.709)--(1.288,1.710)--(1.289,1.711)--(1.289,1.712)--(1.289,1.713)%
  --(1.290,1.714)--(1.290,1.715)--(1.290,1.716)--(1.290,1.717)--(1.291,1.718)--(1.291,1.719)%
  --(1.292,1.720)--(1.292,1.721)--(1.292,1.722)--(1.292,1.723)--(1.293,1.724)--(1.293,1.725)%
  --(1.293,1.726)--(1.293,1.727)--(1.294,1.728)--(1.294,1.729)--(1.294,1.730)--(1.295,1.731)%
  --(1.295,1.732)--(1.295,1.733)--(1.295,1.734)--(1.296,1.735)--(1.296,1.736)--(1.296,1.737)%
  --(1.296,1.738)--(1.297,1.739)--(1.297,1.740)--(1.297,1.741)--(1.298,1.742)--(1.298,1.744)%
  --(1.298,1.745)--(1.298,1.746)--(1.299,1.747)--(1.299,1.748)--(1.299,1.749)--(1.299,1.750)%
  --(1.300,1.752)--(1.300,1.753)--(1.300,1.754)--(1.301,1.755)--(1.301,1.756)--(1.301,1.758)%
  --(1.301,1.759)--(1.302,1.760)--(1.302,1.761)--(1.302,1.763)--(1.302,1.764)--(1.303,1.765)%
  --(1.303,1.766)--(1.303,1.768)--(1.304,1.769)--(1.304,1.770)--(1.304,1.772)--(1.304,1.773)%
  --(1.305,1.774)--(1.305,1.776)--(1.305,1.777)--(1.305,1.778)--(1.306,1.780)--(1.306,1.781)%
  --(1.306,1.783)--(1.307,1.784)--(1.307,1.785)--(1.307,1.787)--(1.307,1.788)--(1.308,1.790)%
  --(1.308,1.791)--(1.308,1.793)--(1.308,1.794)--(1.309,1.796)--(1.309,1.797)--(1.309,1.799)%
  --(1.310,1.800)--(1.310,1.802)--(1.310,1.803)--(1.310,1.805)--(1.311,1.806)--(1.311,1.808)%
  --(1.311,1.809)--(1.311,1.811)--(1.312,1.812)--(1.312,1.814)--(1.312,1.816)--(1.313,1.817)%
  --(1.313,1.819)--(1.313,1.820)--(1.313,1.822)--(1.314,1.824)--(1.314,1.825)--(1.314,1.827)%
  --(1.314,1.829)--(1.315,1.830)--(1.315,1.832)--(1.315,1.834)--(1.316,1.835)--(1.316,1.837)%
  --(1.316,1.839)--(1.316,1.841)--(1.317,1.842)--(1.317,1.844)--(1.317,1.846)--(1.317,1.848)%
  --(1.318,1.849)--(1.318,1.851)--(1.318,1.853)--(1.319,1.855)--(1.319,1.857)--(1.319,1.858)%
  --(1.319,1.860)--(1.320,1.862)--(1.320,1.864)--(1.320,1.866)--(1.320,1.868)--(1.321,1.870)%
  --(1.321,1.871)--(1.321,1.873)--(1.322,1.875)--(1.322,1.877)--(1.322,1.879)--(1.322,1.881)%
  --(1.323,1.883)--(1.323,1.885)--(1.323,1.887)--(1.323,1.889)--(1.324,1.891)--(1.324,1.893)%
  --(1.324,1.894)--(1.325,1.896)--(1.325,1.898)--(1.325,1.900)--(1.325,1.902)--(1.326,1.904)%
  --(1.326,1.906)--(1.326,1.908)--(1.326,1.910)--(1.327,1.912)--(1.327,1.913)--(1.327,1.915)%
  --(1.328,1.917)--(1.328,1.919)--(1.328,1.921)--(1.328,1.923)--(1.329,1.925)--(1.329,1.927)%
  --(1.329,1.928)--(1.329,1.930)--(1.330,1.932)--(1.330,1.934)--(1.330,1.936)--(1.331,1.938)%
  --(1.331,1.939)--(1.331,1.941)--(1.331,1.943)--(1.332,1.945)--(1.332,1.947)--(1.332,1.949)%
  --(1.332,1.950)--(1.333,1.952)--(1.333,1.954)--(1.333,1.956)--(1.334,1.958)--(1.334,1.959)%
  --(1.334,1.961)--(1.334,1.963)--(1.335,1.965)--(1.335,1.967)--(1.335,1.968)--(1.335,1.970)%
  --(1.336,1.972)--(1.336,1.974)--(1.336,1.975)--(1.337,1.977)--(1.337,1.979)--(1.337,1.981)%
  --(1.337,1.982)--(1.338,1.984)--(1.338,1.986)--(1.338,1.988)--(1.338,1.989)--(1.339,1.991)%
  --(1.339,1.993)--(1.339,1.995)--(1.340,1.996)--(1.340,1.998)--(1.340,2.000)--(1.340,2.001)%
  --(1.341,2.003)--(1.341,2.005)--(1.341,2.006)--(1.341,2.008)--(1.342,2.010)--(1.342,2.012)%
  --(1.342,2.013)--(1.343,2.015)--(1.343,2.017)--(1.343,2.018)--(1.343,2.020)--(1.344,2.022)%
  --(1.344,2.023)--(1.344,2.025)--(1.344,2.027)--(1.345,2.028)--(1.345,2.030)--(1.345,2.032)%
  --(1.346,2.033)--(1.346,2.035)--(1.346,2.036)--(1.346,2.038)--(1.347,2.040)--(1.347,2.041)%
  --(1.347,2.043)--(1.347,2.045)--(1.348,2.046)--(1.348,2.048)--(1.348,2.049)--(1.349,2.051)%
  --(1.349,2.053)--(1.349,2.054)--(1.349,2.056)--(1.350,2.057)--(1.350,2.059)--(1.350,2.060)%
  --(1.350,2.062)--(1.351,2.064)--(1.351,2.065)--(1.351,2.067)--(1.352,2.068)--(1.352,2.070)%
  --(1.352,2.071)--(1.352,2.073)--(1.353,2.074)--(1.353,2.076)--(1.353,2.078)--(1.353,2.079)%
  --(1.354,2.081)--(1.354,2.082)--(1.354,2.084)--(1.354,2.085)--(1.355,2.087)--(1.355,2.088)%
  --(1.355,2.090)--(1.356,2.091)--(1.356,2.093)--(1.356,2.094)--(1.356,2.096)--(1.357,2.097)%
  --(1.357,2.099)--(1.357,2.100)--(1.357,2.102)--(1.358,2.103)--(1.358,2.105)--(1.358,2.106)%
  --(1.359,2.107)--(1.359,2.109)--(1.359,2.110)--(1.359,2.112)--(1.360,2.113)--(1.360,2.115)%
  --(1.360,2.116)--(1.360,2.118)--(1.361,2.119)--(1.361,2.120)--(1.361,2.122)--(1.362,2.123)%
  --(1.362,2.125)--(1.362,2.126)--(1.362,2.128)--(1.363,2.129)--(1.363,2.130)--(1.363,2.132)%
  --(1.363,2.133)--(1.364,2.135)--(1.364,2.136)--(1.364,2.137)--(1.365,2.139)--(1.365,2.140)%
  --(1.365,2.142)--(1.365,2.143)--(1.366,2.144)--(1.366,2.146)--(1.366,2.147)--(1.366,2.148)%
  --(1.367,2.150)--(1.367,2.151)--(1.367,2.152)--(1.368,2.154)--(1.368,2.155)--(1.368,2.156)%
  --(1.368,2.158)--(1.369,2.159)--(1.369,2.160)--(1.369,2.162)--(1.369,2.163)--(1.370,2.164)%
  --(1.370,2.166)--(1.370,2.167)--(1.371,2.168)--(1.371,2.170)--(1.371,2.171)--(1.371,2.172)%
  --(1.372,2.173)--(1.372,2.175)--(1.372,2.176)--(1.372,2.177)--(1.373,2.179)--(1.373,2.180)%
  --(1.373,2.181)--(1.374,2.182)--(1.374,2.184)--(1.374,2.185)--(1.374,2.186)--(1.375,2.187)%
  --(1.375,2.189)--(1.375,2.190)--(1.375,2.191)--(1.376,2.192)--(1.376,2.194)--(1.376,2.195)%
  --(1.377,2.196)--(1.377,2.197)--(1.377,2.198)--(1.377,2.200)--(1.378,2.201)--(1.378,2.202)%
  --(1.378,2.203)--(1.378,2.204)--(1.379,2.206)--(1.379,2.207)--(1.379,2.208)--(1.380,2.209)%
  --(1.380,2.210)--(1.380,2.212)--(1.380,2.213)--(1.381,2.214)--(1.381,2.215)--(1.381,2.216)%
  --(1.381,2.217)--(1.382,2.219)--(1.382,2.220)--(1.382,2.221)--(1.383,2.222)--(1.383,2.223)%
  --(1.383,2.224)--(1.383,2.225)--(1.384,2.227)--(1.384,2.228)--(1.384,2.229)--(1.384,2.230)%
  --(1.385,2.231)--(1.385,2.232)--(1.385,2.233)--(1.386,2.234)--(1.386,2.235)--(1.386,2.237)%
  --(1.386,2.238)--(1.387,2.239)--(1.387,2.240)--(1.387,2.241)--(1.387,2.242)--(1.388,2.243)%
  --(1.388,2.244)--(1.388,2.245)--(1.389,2.246)--(1.389,2.247)--(1.389,2.248)--(1.389,2.249)%
  --(1.390,2.250)--(1.390,2.251)--(1.390,2.253)--(1.390,2.254)--(1.391,2.255)--(1.391,2.256)%
  --(1.391,2.257)--(1.392,2.258)--(1.392,2.259)--(1.392,2.260)--(1.392,2.261)--(1.393,2.262)%
  --(1.393,2.263)--(1.393,2.264)--(1.393,2.265)--(1.394,2.266)--(1.394,2.267)--(1.394,2.268)%
  --(1.395,2.269)--(1.395,2.270)--(1.395,2.271)--(1.395,2.272)--(1.396,2.273)--(1.396,2.274)%
  --(1.396,2.275)--(1.397,2.276)--(1.397,2.277)--(1.397,2.278)--(1.398,2.279)--(1.398,2.280)%
  --(1.398,2.281)--(1.398,2.282)--(1.399,2.283)--(1.399,2.284)--(1.399,2.285)--(1.399,2.286)%
  --(1.400,2.287)--(1.400,2.288)--(1.401,2.289)--(1.401,2.290)--(1.401,2.291)--(1.401,2.292)%
  --(1.402,2.293)--(1.402,2.294)--(1.402,2.295)--(1.402,2.296)--(1.403,2.296)--(1.403,2.297)%
  --(1.403,2.298)--(1.404,2.299)--(1.404,2.300)--(1.404,2.301)--(1.404,2.302)--(1.405,2.302)%
  --(1.405,2.303)--(1.405,2.304)--(1.405,2.305)--(1.406,2.306)--(1.406,2.307)--(1.406,2.308)%
  --(1.407,2.308)--(1.407,2.309)--(1.407,2.310)--(1.407,2.311)--(1.408,2.312)--(1.408,2.313)%
  --(1.408,2.314)--(1.409,2.315)--(1.409,2.316)--(1.410,2.317)--(1.410,2.318)--(1.410,2.319)%
  --(1.411,2.320)--(1.411,2.321)--(1.411,2.322)--(1.411,2.323)--(1.412,2.323)--(1.412,2.324)%
  --(1.412,2.325)--(1.413,2.326)--(1.413,2.327)--(1.413,2.328)--(1.414,2.328)--(1.414,2.329)%
  --(1.414,2.330)--(1.414,2.331)--(1.415,2.331)--(1.415,2.332)--(1.415,2.333)--(1.416,2.333)%
  --(1.416,2.334)--(1.416,2.335)--(1.416,2.336)--(1.417,2.336)--(1.417,2.337)--(1.417,2.338)%
  --(1.418,2.339)--(1.418,2.340)--(1.419,2.341)--(1.419,2.342)--(1.419,2.343)--(1.420,2.344)%
  --(1.420,2.345)--(1.420,2.346)--(1.421,2.346)--(1.421,2.347)--(1.421,2.348)--(1.422,2.348)%
  --(1.422,2.349)--(1.422,2.350)--(1.423,2.351)--(1.423,2.352)--(1.423,2.353)--(1.424,2.353)%
  --(1.424,2.354)--(1.424,2.355)--(1.425,2.355)--(1.425,2.356)--(1.425,2.357)--(1.426,2.358)%
  --(1.426,2.359)--(1.426,2.360)--(1.427,2.360)--(1.427,2.361)--(1.427,2.362)--(1.428,2.362)%
  --(1.428,2.363)--(1.428,2.364)--(1.429,2.365)--(1.429,2.366)--(1.430,2.367)--(1.430,2.368)%
  --(1.431,2.369)--(1.431,2.370)--(1.431,2.371)--(1.432,2.371)--(1.432,2.372)--(1.432,2.373)%
  --(1.433,2.373)--(1.433,2.374)--(1.433,2.375)--(1.434,2.375)--(1.434,2.376)--(1.434,2.377)%
  --(1.435,2.377)--(1.435,2.378)--(1.435,2.379)--(1.436,2.380)--(1.436,2.381)--(1.437,2.381)%
  --(1.437,2.382)--(1.437,2.383)--(1.438,2.383)--(1.438,2.384)--(1.438,2.385)--(1.439,2.386)%
  --(1.439,2.387)--(1.440,2.388)--(1.440,2.389)--(1.441,2.389)--(1.441,2.390)--(1.441,2.391)%
  --(1.442,2.391)--(1.442,2.392)--(1.442,2.393)--(1.443,2.393)--(1.443,2.394)--(1.444,2.395)%
  --(1.444,2.396)--(1.445,2.397)--(1.445,2.398)--(1.446,2.399)--(1.447,2.400)--(1.447,2.401)%
  --(1.448,2.402)--(1.448,2.403)--(1.449,2.404)--(1.450,2.405)--(1.450,2.406)--(1.451,2.407)%
  --(1.451,2.408)--(1.452,2.408)--(1.452,2.409)--(1.453,2.410)--(1.453,2.411)--(1.454,2.411)%
  --(1.454,2.412)--(1.454,2.413)--(1.455,2.413)--(1.455,2.414)--(1.456,2.414)--(1.456,2.415)%
  --(1.457,2.416)--(1.457,2.417)--(1.458,2.417)--(1.458,2.418)--(1.459,2.419)--(1.459,2.420)%
  --(1.460,2.420)--(1.460,2.421)--(1.461,2.422)--(1.462,2.423)--(1.462,2.424)--(1.463,2.424)%
  --(1.463,2.425)--(1.464,2.425)--(1.464,2.426)--(1.465,2.426)--(1.465,2.427)--(1.466,2.428)%
  --(1.466,2.429)--(1.467,2.429)--(1.467,2.430)--(1.468,2.430)--(1.468,2.431)--(1.469,2.431)%
  --(1.469,2.432)--(1.470,2.432)--(1.470,2.433)--(1.471,2.433)--(1.471,2.434)--(1.472,2.434)%
  --(1.472,2.435)--(1.473,2.435)--(1.473,2.436)--(1.474,2.436)--(1.474,2.437)--(1.475,2.437)%
  --(1.475,2.438)--(1.476,2.438)--(1.476,2.439)--(1.477,2.439)--(1.477,2.440)--(1.478,2.440)%
  --(1.478,2.441)--(1.479,2.441)--(1.480,2.442)--(1.481,2.443)--(1.482,2.443)--(1.482,2.444)%
  --(1.483,2.444)--(1.483,2.445)--(1.484,2.445)--(1.485,2.446)--(1.486,2.446)--(1.486,2.447)%
  --(1.487,2.447)--(1.488,2.447)--(1.488,2.448)--(1.489,2.448)--(1.490,2.449)--(1.491,2.449)%
  --(1.492,2.450)--(1.493,2.450)--(1.494,2.451)--(1.495,2.451)--(1.496,2.451)--(1.496,2.452)%
  --(1.497,2.452)--(1.498,2.452)--(1.499,2.452)--(1.499,2.453)--(1.500,2.453)--(1.501,2.453)%
  --(1.502,2.453)--(1.503,2.453)--(1.504,2.453)--(1.504,2.454)--(1.505,2.454)--(1.506,2.454)%
  --(1.507,2.454)--(1.508,2.454)--(1.509,2.454)--(1.510,2.454)--(1.511,2.454)--(1.512,2.454)%
  --(1.513,2.454)--(1.514,2.454)--(1.515,2.454)--(1.516,2.454)--(1.517,2.454)--(1.518,2.454)%
  --(1.519,2.454)--(1.520,2.454)--(1.521,2.454)--(1.522,2.454)--(1.523,2.454)--(1.524,2.454)%
  --(1.525,2.454)--(1.525,2.453)--(1.526,2.453)--(1.527,2.453)--(1.528,2.453)--(1.529,2.453)%
  --(1.530,2.453)--(1.531,2.453)--(1.532,2.453)--(1.533,2.453)--(1.534,2.453)--(1.535,2.453)%
  --(1.536,2.453)--(1.537,2.453)--(1.538,2.452)--(1.539,2.452)--(1.540,2.452)--(1.541,2.452)%
  --(1.542,2.452)--(1.543,2.452)--(1.544,2.452)--(1.545,2.452)--(1.545,2.451)--(1.546,2.451)%
  --(1.547,2.451)--(1.548,2.451)--(1.549,2.451)--(1.550,2.451)--(1.551,2.451)--(1.552,2.451)%
  --(1.552,2.450)--(1.553,2.450)--(1.554,2.450)--(1.555,2.450)--(1.556,2.450)--(1.557,2.450)%
  --(1.558,2.449)--(1.559,2.449)--(1.560,2.449)--(1.561,2.449)--(1.562,2.449)--(1.563,2.448)%
  --(1.564,2.448)--(1.565,2.448)--(1.566,2.448)--(1.567,2.448)--(1.567,2.447)--(1.568,2.447)%
  --(1.569,2.447)--(1.570,2.447)--(1.571,2.447)--(1.571,2.446)--(1.572,2.446)--(1.573,2.446)%
  --(1.574,2.446)--(1.575,2.446)--(1.575,2.445)--(1.576,2.445)--(1.577,2.445)--(1.578,2.445)%
  --(1.579,2.445)--(1.579,2.444)--(1.580,2.444)--(1.581,2.444)--(1.582,2.444)--(1.583,2.443)%
  --(1.584,2.443)--(1.585,2.443)--(1.586,2.443)--(1.586,2.442)--(1.587,2.442)--(1.588,2.442)%
  --(1.589,2.442)--(1.589,2.441)--(1.590,2.441)--(1.591,2.441)--(1.592,2.441)--(1.592,2.440)%
  --(1.593,2.440)--(1.594,2.440)--(1.595,2.440)--(1.595,2.439)--(1.596,2.439)--(1.597,2.439)%
  --(1.598,2.439)--(1.598,2.438)--(1.599,2.438)--(1.600,2.438)--(1.601,2.438)--(1.601,2.437)%
  --(1.602,2.437)--(1.603,2.437)--(1.604,2.436)--(1.605,2.436)--(1.606,2.436)--(1.607,2.436)%
  --(1.607,2.435)--(1.608,2.435)--(1.609,2.435)--(1.610,2.435)--(1.611,2.435)--(1.611,2.434)%
  --(1.612,2.434)--(1.613,2.434)--(1.614,2.434)--(1.615,2.434)--(1.616,2.434)--(1.617,2.434)%
  --(1.618,2.434)--(1.619,2.434)--(1.620,2.434)--(1.621,2.434)--(1.622,2.434)--(1.623,2.434)%
  --(1.624,2.434)--(1.625,2.434)--(1.626,2.434)--(1.627,2.434)--(1.628,2.434)--(1.629,2.434)%
  --(1.630,2.434)--(1.630,2.435)--(1.631,2.435)--(1.632,2.435)--(1.633,2.435)--(1.634,2.435)%
  --(1.634,2.436)--(1.635,2.436)--(1.636,2.436)--(1.637,2.436)--(1.637,2.437)--(1.638,2.437)%
  --(1.639,2.437)--(1.640,2.438)--(1.641,2.438)--(1.642,2.438)--(1.642,2.439)--(1.643,2.439)%
  --(1.644,2.439)--(1.644,2.440)--(1.645,2.440)--(1.646,2.440)--(1.646,2.441)--(1.647,2.441)%
  --(1.648,2.441)--(1.648,2.442)--(1.649,2.442)--(1.650,2.443)--(1.651,2.443)--(1.651,2.444)%
  --(1.652,2.444)--(1.653,2.445)--(1.654,2.445)--(1.654,2.446)--(1.655,2.446)--(1.656,2.447)%
  --(1.657,2.447)--(1.657,2.448)--(1.658,2.448)--(1.658,2.449)--(1.659,2.449)--(1.659,2.450)%
  --(1.660,2.450)--(1.660,2.451)--(1.661,2.451)--(1.662,2.451)--(1.662,2.452)--(1.663,2.452)%
  --(1.663,2.453)--(1.664,2.453)--(1.664,2.454)--(1.665,2.454)--(1.665,2.455)--(1.666,2.455)%
  --(1.666,2.456)--(1.667,2.456)--(1.667,2.457)--(1.668,2.457)--(1.668,2.458)--(1.669,2.458)%
  --(1.669,2.459)--(1.670,2.459)--(1.670,2.460)--(1.671,2.460)--(1.671,2.461)--(1.672,2.461)%
  --(1.672,2.462)--(1.673,2.463)--(1.674,2.463)--(1.674,2.464)--(1.675,2.465)--(1.675,2.466)%
  --(1.676,2.466)--(1.676,2.467)--(1.677,2.467)--(1.677,2.468)--(1.678,2.468)--(1.678,2.469)%
  --(1.679,2.470)--(1.680,2.471)--(1.680,2.472)--(1.681,2.472)--(1.681,2.473)--(1.682,2.473)%
  --(1.682,2.474)--(1.683,2.474)--(1.683,2.475)--(1.684,2.476)--(1.684,2.477)--(1.685,2.477)%
  --(1.685,2.478)--(1.686,2.478)--(1.686,2.479)--(1.686,2.480)--(1.687,2.480)--(1.687,2.481)%
  --(1.688,2.481)--(1.688,2.482)--(1.689,2.483)--(1.689,2.484)--(1.690,2.484)--(1.690,2.485)%
  --(1.691,2.486)--(1.691,2.487)--(1.692,2.487)--(1.692,2.488)--(1.693,2.489)--(1.693,2.490)%
  --(1.694,2.490)--(1.694,2.491)--(1.695,2.492)--(1.695,2.493)--(1.696,2.493)--(1.696,2.494)%
  --(1.696,2.495)--(1.697,2.495)--(1.697,2.496)--(1.698,2.497)--(1.699,2.498)--(1.699,2.499)%
  --(1.700,2.499)--(1.700,2.500)--(1.701,2.501)--(1.702,2.502)--(1.702,2.503)--(1.703,2.503)%
  --(1.703,2.504)--(1.704,2.504)--(1.704,2.505)--(1.705,2.505)--(1.705,2.506)--(1.706,2.506)%
  --(1.706,2.507)--(1.707,2.507)--(1.707,2.508)--(1.708,2.508)--(1.708,2.509)--(1.709,2.509)%
  --(1.710,2.510)--(1.711,2.510)--(1.711,2.511)--(1.712,2.511)--(1.713,2.511)--(1.713,2.512)%
  --(1.714,2.512)--(1.715,2.512)--(1.716,2.512)--(1.716,2.513)--(1.717,2.513)--(1.718,2.513)%
  --(1.719,2.513)--(1.720,2.513)--(1.721,2.513)--(1.722,2.513)--(1.723,2.513)--(1.724,2.513)%
  --(1.725,2.513)--(1.725,2.512)--(1.726,2.512)--(1.727,2.512)--(1.728,2.511)--(1.729,2.511)%
  --(1.730,2.510)--(1.731,2.510)--(1.731,2.509)--(1.732,2.509)--(1.732,2.508)--(1.733,2.508)%
  --(1.734,2.507)--(1.735,2.507)--(1.735,2.506)--(1.736,2.506)--(1.736,2.505)--(1.737,2.504)%
  --(1.738,2.504)--(1.738,2.503)--(1.739,2.502)--(1.739,2.501)--(1.740,2.501)--(1.740,2.500)%
  --(1.741,2.500)--(1.741,2.499)--(1.742,2.498)--(1.742,2.497)--(1.743,2.497)--(1.743,2.496)%
  --(1.744,2.496)--(1.744,2.495)--(1.744,2.494)--(1.745,2.494)--(1.745,2.493)--(1.746,2.492)%
  --(1.746,2.491)--(1.747,2.491)--(1.747,2.490)--(1.747,2.489)--(1.748,2.489)--(1.748,2.488)%
  --(1.749,2.487)--(1.749,2.486)--(1.750,2.485)--(1.750,2.484)--(1.751,2.483)--(1.751,2.482)%
  --(1.752,2.481)--(1.752,2.480)--(1.753,2.480)--(1.753,2.479)--(1.753,2.478)--(1.754,2.477)%
  --(1.754,2.476)--(1.754,2.475)--(1.755,2.475)--(1.755,2.474)--(1.756,2.473)--(1.756,2.472)%
  --(1.756,2.471)--(1.757,2.470)--(1.757,2.469)--(1.757,2.468)--(1.758,2.468)--(1.758,2.467)%
  --(1.758,2.466)--(1.759,2.466)--(1.759,2.465)--(1.759,2.464)--(1.760,2.463)--(1.760,2.462)%
  --(1.760,2.461)--(1.761,2.460)--(1.761,2.459)--(1.762,2.458)--(1.762,2.457)--(1.762,2.456)%
  --(1.763,2.455)--(1.763,2.454)--(1.763,2.453)--(1.764,2.452)--(1.764,2.451)--(1.765,2.450)%
  --(1.765,2.449)--(1.765,2.448)--(1.765,2.447)--(1.766,2.447)--(1.766,2.446)--(1.766,2.445)%
  --(1.766,2.444)--(1.767,2.443)--(1.767,2.442)--(1.768,2.441)--(1.768,2.440)--(1.768,2.439)%
  --(1.768,2.438)--(1.769,2.438)--(1.769,2.437)--(1.769,2.436)--(1.769,2.435)--(1.770,2.434)%
  --(1.770,2.433)--(1.770,2.432)--(1.771,2.431)--(1.771,2.430)--(1.771,2.429)--(1.772,2.428)%
  --(1.772,2.427)--(1.772,2.426)--(1.772,2.425)--(1.773,2.424)--(1.773,2.423)--(1.773,2.422)%
  --(1.774,2.421)--(1.774,2.420)--(1.774,2.419)--(1.775,2.418)--(1.775,2.417)--(1.775,2.416)%
  --(1.775,2.415)--(1.776,2.414)--(1.776,2.413)--(1.776,2.412)--(1.777,2.411)--(1.777,2.410)%
  --(1.777,2.409)--(1.777,2.408)--(1.778,2.407)--(1.778,2.406)--(1.778,2.405)--(1.778,2.404)%
  --(1.779,2.403)--(1.779,2.402)--(1.779,2.401)--(1.780,2.400)--(1.780,2.398)--(1.780,2.397)%
  --(1.780,2.396)--(1.781,2.395)--(1.781,2.394)--(1.781,2.393)--(1.781,2.392)--(1.782,2.391)%
  --(1.782,2.390)--(1.782,2.389)--(1.783,2.388)--(1.783,2.387)--(1.783,2.386)--(1.783,2.384)%
  --(1.784,2.383)--(1.784,2.382)--(1.784,2.381)--(1.784,2.380)--(1.785,2.379)--(1.785,2.378)%
  --(1.785,2.377)--(1.785,2.375)--(1.786,2.374)--(1.786,2.373)--(1.786,2.372)--(1.787,2.371)%
  --(1.787,2.370)--(1.787,2.368)--(1.787,2.367)--(1.788,2.366)--(1.788,2.365)--(1.788,2.364)%
  --(1.788,2.362)--(1.789,2.361)--(1.789,2.360)--(1.789,2.359)--(1.790,2.358)--(1.790,2.356)%
  --(1.790,2.355)--(1.790,2.354)--(1.791,2.353)--(1.791,2.351)--(1.791,2.350)--(1.791,2.349)%
  --(1.792,2.348)--(1.792,2.347)--(1.792,2.345)--(1.793,2.344)--(1.793,2.343)--(1.793,2.342)%
  --(1.793,2.340)--(1.794,2.339)--(1.794,2.338)--(1.794,2.337)--(1.794,2.336)--(1.795,2.334)%
  --(1.795,2.333)--(1.795,2.332)--(1.796,2.331)--(1.796,2.329)--(1.796,2.328)--(1.796,2.327)%
  --(1.797,2.326)--(1.797,2.324)--(1.797,2.323)--(1.797,2.322)--(1.798,2.321)--(1.798,2.319)%
  --(1.798,2.318)--(1.799,2.317)--(1.799,2.316)--(1.799,2.315)--(1.799,2.313)--(1.800,2.312)%
  --(1.800,2.311)--(1.800,2.310)--(1.800,2.308)--(1.801,2.307)--(1.801,2.306)--(1.801,2.305)%
  --(1.802,2.303)--(1.802,2.302)--(1.802,2.301)--(1.802,2.300)--(1.803,2.298)--(1.803,2.297)%
  --(1.803,2.296)--(1.803,2.295)--(1.804,2.293)--(1.804,2.292)--(1.804,2.291)--(1.805,2.290)%
  --(1.805,2.288)--(1.805,2.287)--(1.805,2.286)--(1.806,2.285)--(1.806,2.283)--(1.806,2.282)%
  --(1.806,2.281)--(1.807,2.280)--(1.807,2.278)--(1.807,2.277)--(1.808,2.276)--(1.808,2.274)%
  --(1.808,2.273)--(1.808,2.272)--(1.809,2.271)--(1.809,2.269)--(1.809,2.268)--(1.809,2.267)%
  --(1.810,2.266)--(1.810,2.264)--(1.810,2.263)--(1.811,2.262)--(1.811,2.261)--(1.811,2.259)%
  --(1.811,2.258)--(1.812,2.257)--(1.812,2.255)--(1.812,2.254)--(1.812,2.253)--(1.813,2.252)%
  --(1.813,2.250)--(1.813,2.249)--(1.814,2.248)--(1.814,2.247)--(1.814,2.245)--(1.814,2.244)%
  --(1.815,2.243)--(1.815,2.241)--(1.815,2.240)--(1.815,2.239)--(1.816,2.238)--(1.816,2.236)%
  --(1.816,2.235)--(1.817,2.234)--(1.817,2.232)--(1.817,2.231)--(1.817,2.230)--(1.818,2.229)%
  --(1.818,2.227)--(1.818,2.226)--(1.818,2.225)--(1.819,2.223)--(1.819,2.222)--(1.819,2.221)%
  --(1.820,2.220)--(1.820,2.218)--(1.820,2.217)--(1.820,2.216)--(1.821,2.214)--(1.821,2.213)%
  --(1.821,2.212)--(1.821,2.211)--(1.822,2.209)--(1.822,2.208)--(1.822,2.207)--(1.823,2.205)%
  --(1.823,2.204)--(1.823,2.203)--(1.823,2.201)--(1.824,2.200)--(1.824,2.199)--(1.824,2.198)%
  --(1.824,2.196)--(1.825,2.195)--(1.825,2.194)--(1.825,2.192)--(1.826,2.191)--(1.826,2.190)%
  --(1.826,2.188)--(1.826,2.187)--(1.827,2.186)--(1.827,2.184)--(1.827,2.183)--(1.827,2.182)%
  --(1.828,2.181)--(1.828,2.179)--(1.828,2.178)--(1.829,2.177)--(1.829,2.175)--(1.829,2.174)%
  --(1.829,2.173)--(1.830,2.171)--(1.830,2.170)--(1.830,2.169)--(1.830,2.167)--(1.831,2.166)%
  --(1.831,2.165)--(1.831,2.163)--(1.832,2.162)--(1.832,2.161)--(1.832,2.160)--(1.832,2.158)%
  --(1.833,2.157)--(1.833,2.156)--(1.833,2.154)--(1.833,2.153)--(1.834,2.152)--(1.834,2.150)%
  --(1.834,2.149)--(1.835,2.148)--(1.835,2.146)--(1.835,2.145)--(1.835,2.144)--(1.836,2.142)%
  --(1.836,2.141)--(1.836,2.140)--(1.836,2.138)--(1.837,2.137)--(1.837,2.136)--(1.837,2.134)%
  --(1.838,2.133)--(1.838,2.132)--(1.838,2.130)--(1.838,2.129)--(1.839,2.128)--(1.839,2.126)%
  --(1.839,2.125)--(1.839,2.124)--(1.840,2.122)--(1.840,2.121)--(1.840,2.120)--(1.841,2.118)%
  --(1.841,2.117)--(1.841,2.116)--(1.841,2.114)--(1.842,2.113)--(1.842,2.111)--(1.842,2.110)%
  --(1.842,2.109)--(1.843,2.107)--(1.843,2.106)--(1.843,2.105)--(1.844,2.103)--(1.844,2.102)%
  --(1.844,2.101)--(1.844,2.099)--(1.845,2.098)--(1.845,2.097)--(1.845,2.095)--(1.845,2.094)%
  --(1.846,2.093)--(1.846,2.091)--(1.846,2.090)--(1.847,2.089)--(1.847,2.087)--(1.847,2.086)%
  --(1.847,2.084)--(1.848,2.083)--(1.848,2.082)--(1.848,2.080)--(1.848,2.079)--(1.849,2.078)%
  --(1.849,2.076)--(1.849,2.075)--(1.850,2.074)--(1.850,2.072)--(1.850,2.071)--(1.850,2.069)%
  --(1.851,2.068)--(1.851,2.067)--(1.851,2.065)--(1.851,2.064)--(1.852,2.063)--(1.852,2.061)%
  --(1.852,2.060)--(1.853,2.058)--(1.853,2.057)--(1.853,2.056)--(1.853,2.054)--(1.854,2.053)%
  --(1.854,2.052)--(1.854,2.050)--(1.854,2.049)--(1.855,2.047)--(1.855,2.046)--(1.855,2.045)%
  --(1.856,2.043)--(1.856,2.042)--(1.856,2.041)--(1.856,2.039)--(1.857,2.038)--(1.857,2.036)%
  --(1.857,2.035)--(1.857,2.034)--(1.858,2.032)--(1.858,2.031)--(1.858,2.030)--(1.859,2.028)%
  --(1.859,2.027)--(1.859,2.025)--(1.859,2.024)--(1.860,2.023)--(1.860,2.021)--(1.860,2.020)%
  --(1.860,2.018)--(1.861,2.017)--(1.861,2.016)--(1.861,2.014)--(1.862,2.013)--(1.862,2.011)%
  --(1.862,2.010)--(1.862,2.009)--(1.863,2.007)--(1.863,2.006)--(1.863,2.004)--(1.863,2.003)%
  --(1.864,2.002)--(1.864,2.000)--(1.864,1.999)--(1.865,1.997)--(1.865,1.996)--(1.865,1.995)%
  --(1.865,1.993)--(1.866,1.992)--(1.866,1.990)--(1.866,1.989)--(1.866,1.988)--(1.867,1.986)%
  --(1.867,1.985)--(1.867,1.983)--(1.868,1.982)--(1.868,1.981)--(1.868,1.979)--(1.868,1.978)%
  --(1.869,1.976)--(1.869,1.975)--(1.869,1.974)--(1.869,1.972)--(1.870,1.971)--(1.870,1.969)%
  --(1.870,1.968)--(1.870,1.966)--(1.871,1.965)--(1.871,1.964)--(1.871,1.962)--(1.872,1.961)%
  --(1.872,1.959)--(1.872,1.958)--(1.872,1.957)--(1.873,1.955)--(1.873,1.954)--(1.873,1.952)%
  --(1.873,1.951)--(1.874,1.949)--(1.874,1.948)--(1.874,1.947)--(1.875,1.945)--(1.875,1.944)%
  --(1.875,1.942)--(1.875,1.941)--(1.876,1.939)--(1.876,1.938)--(1.876,1.937)--(1.876,1.935)%
  --(1.877,1.934)--(1.877,1.932)--(1.877,1.931)--(1.878,1.929)--(1.878,1.928)--(1.878,1.927)%
  --(1.878,1.925)--(1.879,1.924)--(1.879,1.922)--(1.879,1.921)--(1.879,1.919)--(1.880,1.918)%
  --(1.880,1.916)--(1.880,1.915)--(1.881,1.914)--(1.881,1.912)--(1.881,1.911)--(1.881,1.909)%
  --(1.882,1.908)--(1.882,1.906)--(1.882,1.905)--(1.882,1.903)--(1.883,1.902)--(1.883,1.901)%
  --(1.883,1.899)--(1.884,1.898)--(1.884,1.896)--(1.884,1.895)--(1.884,1.893)--(1.885,1.892)%
  --(1.885,1.891)--(1.885,1.889)--(1.885,1.888)--(1.886,1.886)--(1.886,1.885)--(1.886,1.883)%
  --(1.887,1.882)--(1.887,1.881)--(1.887,1.879)--(1.887,1.878)--(1.888,1.876)--(1.888,1.875)%
  --(1.888,1.874)--(1.888,1.872)--(1.889,1.871)--(1.889,1.869)--(1.889,1.868)--(1.890,1.867)%
  --(1.890,1.865)--(1.890,1.864)--(1.890,1.862)--(1.891,1.861)--(1.891,1.860)--(1.891,1.858)%
  --(1.891,1.857)--(1.892,1.856)--(1.892,1.854)--(1.892,1.853)--(1.893,1.851)--(1.893,1.850)%
  --(1.893,1.849)--(1.893,1.847)--(1.894,1.846)--(1.894,1.845)--(1.894,1.843)--(1.894,1.842)%
  --(1.895,1.841)--(1.895,1.839)--(1.895,1.838)--(1.896,1.837)--(1.896,1.835)--(1.896,1.834)%
  --(1.896,1.832)--(1.897,1.831)--(1.897,1.830)--(1.897,1.828)--(1.897,1.827)--(1.898,1.826)%
  --(1.898,1.824)--(1.898,1.823)--(1.899,1.822)--(1.899,1.820)--(1.899,1.819)--(1.899,1.818)%
  --(1.900,1.817)--(1.900,1.815)--(1.900,1.814)--(1.900,1.813)--(1.901,1.811)--(1.901,1.810)%
  --(1.901,1.809)--(1.902,1.807)--(1.902,1.806)--(1.902,1.805)--(1.902,1.803)--(1.903,1.802)%
  --(1.903,1.801)--(1.903,1.800)--(1.903,1.798)--(1.904,1.797)--(1.904,1.796)--(1.904,1.794)%
  --(1.905,1.793)--(1.905,1.792)--(1.905,1.791)--(1.905,1.789)--(1.906,1.788)--(1.906,1.787)%
  --(1.906,1.786)--(1.906,1.784)--(1.907,1.783)--(1.907,1.782)--(1.907,1.781)--(1.908,1.779)%
  --(1.908,1.778)--(1.908,1.777)--(1.908,1.776)--(1.909,1.774)--(1.909,1.773)--(1.909,1.772)%
  --(1.909,1.771)--(1.910,1.769)--(1.910,1.768)--(1.910,1.767)--(1.911,1.766)--(1.911,1.764)%
  --(1.911,1.763)--(1.911,1.762)--(1.912,1.761)--(1.912,1.759)--(1.912,1.758)--(1.912,1.757)%
  --(1.913,1.756)--(1.913,1.755)--(1.913,1.753)--(1.914,1.752)--(1.914,1.751)--(1.914,1.750)%
  --(1.914,1.749)--(1.915,1.747)--(1.915,1.746)--(1.915,1.745)--(1.915,1.744)--(1.916,1.743)%
  --(1.916,1.741)--(1.916,1.740)--(1.917,1.739)--(1.917,1.738)--(1.917,1.737)--(1.917,1.735)%
  --(1.918,1.734)--(1.918,1.733)--(1.918,1.732)--(1.918,1.731)--(1.919,1.730)--(1.919,1.728)%
  --(1.919,1.727)--(1.920,1.726)--(1.920,1.725)--(1.920,1.724)--(1.920,1.723)--(1.921,1.721)%
  --(1.921,1.720)--(1.921,1.719)--(1.921,1.718)--(1.922,1.717)--(1.922,1.716)--(1.922,1.714)%
  --(1.923,1.713)--(1.923,1.712)--(1.923,1.711)--(1.923,1.710)--(1.924,1.709)--(1.924,1.708)%
  --(1.924,1.707)--(1.924,1.705)--(1.925,1.704)--(1.925,1.703)--(1.925,1.702)--(1.926,1.701)%
  --(1.926,1.700)--(1.926,1.699)--(1.926,1.698)--(1.927,1.696)--(1.927,1.695)--(1.927,1.694)%
  --(1.927,1.693)--(1.928,1.692)--(1.928,1.691)--(1.928,1.690)--(1.929,1.689)--(1.929,1.688)%
  --(1.929,1.687)--(1.929,1.685)--(1.930,1.684)--(1.930,1.683)--(1.930,1.682)--(1.930,1.681)%
  --(1.931,1.680)--(1.931,1.679)--(1.931,1.678)--(1.932,1.677)--(1.932,1.676)--(1.932,1.675)%
  --(1.932,1.674)--(1.933,1.673)--(1.933,1.671)--(1.933,1.670)--(1.933,1.669)--(1.934,1.668)%
  --(1.934,1.667)--(1.934,1.666)--(1.935,1.665)--(1.935,1.664)--(1.935,1.663)--(1.935,1.662)%
  --(1.936,1.661)--(1.936,1.660)--(1.936,1.659)--(1.936,1.658)--(1.937,1.657)--(1.937,1.656)%
  --(1.937,1.655)--(1.938,1.654)--(1.938,1.653)--(1.938,1.652)--(1.938,1.651)--(1.939,1.650)%
  --(1.939,1.649)--(1.939,1.648)--(1.939,1.647)--(1.940,1.646)--(1.940,1.644)--(1.940,1.643)%
  --(1.941,1.642)--(1.941,1.641)--(1.941,1.640)--(1.941,1.639)--(1.942,1.638)--(1.942,1.637)%
  --(1.942,1.636)--(1.942,1.635)--(1.943,1.634)--(1.943,1.633)--(1.944,1.632)--(1.944,1.631)%
  --(1.944,1.630)--(1.944,1.629)--(1.945,1.628)--(1.945,1.627)--(1.945,1.626)--(1.945,1.625)%
  --(1.946,1.624)--(1.946,1.623)--(1.946,1.622)--(1.947,1.621)--(1.947,1.620)--(1.947,1.619)%
  --(1.947,1.618)--(1.948,1.617)--(1.948,1.616)--(1.948,1.615)--(1.948,1.614)--(1.949,1.613)%
  --(1.949,1.612)--(1.949,1.611)--(1.950,1.610)--(1.950,1.609)--(1.950,1.608)--(1.951,1.607)%
  --(1.951,1.606)--(1.951,1.605)--(1.951,1.604)--(1.952,1.603)--(1.952,1.602)--(1.952,1.601)%
  --(1.953,1.600)--(1.953,1.599)--(1.953,1.598)--(1.953,1.597)--(1.954,1.597)--(1.954,1.596)%
  --(1.954,1.595)--(1.954,1.594)--(1.955,1.593)--(1.955,1.592)--(1.955,1.591)--(1.955,1.590)%
  --(1.956,1.589)--(1.956,1.588)--(1.957,1.587)--(1.957,1.586)--(1.957,1.585)--(1.957,1.584)%
  --(1.958,1.583)--(1.958,1.582)--(1.958,1.581)--(1.959,1.580)--(1.959,1.579)--(1.959,1.578)%
  --(1.960,1.577)--(1.960,1.576)--(1.960,1.575)--(1.961,1.574)--(1.961,1.573)--(1.961,1.572)%
  --(1.961,1.571)--(1.962,1.570)--(1.962,1.569)--(1.963,1.568)--(1.963,1.567)--(1.963,1.566)%
  --(1.963,1.565)--(1.964,1.564)--(1.964,1.563)--(1.964,1.562)--(1.965,1.561)--(1.965,1.560)%
  --(1.965,1.559)--(1.966,1.559)--(1.966,1.558)--(1.966,1.557)--(1.966,1.556)--(1.967,1.555)%
  --(1.967,1.554)--(1.967,1.553)--(1.968,1.552)--(1.968,1.551)--(1.969,1.550)--(1.969,1.549)%
  --(1.969,1.548)--(1.969,1.547)--(1.970,1.547)--(1.970,1.546)--(1.970,1.545)--(1.970,1.544)%
  --(1.971,1.544)--(1.971,1.543)--(1.971,1.542)--(1.972,1.541)--(1.972,1.540)--(1.972,1.539)%
  --(1.973,1.538)--(1.973,1.537)--(1.973,1.536)--(1.974,1.535)--(1.974,1.534)--(1.975,1.533)%
  --(1.975,1.532)--(1.975,1.531)--(1.976,1.530)--(1.976,1.529)--(1.976,1.528)--(1.977,1.527)%
  --(1.977,1.526)--(1.978,1.525)--(1.978,1.524)--(1.978,1.523)--(1.979,1.522)--(1.979,1.521)%
  --(1.979,1.520)--(1.980,1.519)--(1.980,1.518)--(1.981,1.517)--(1.981,1.516)--(1.981,1.515)%
  --(1.982,1.514)--(1.982,1.513)--(1.982,1.512)--(1.983,1.512)--(1.983,1.511)--(1.983,1.510)%
  --(1.984,1.510)--(1.984,1.509)--(1.984,1.508)--(1.985,1.507)--(1.985,1.506)--(1.985,1.505)%
  --(1.986,1.504)--(1.986,1.503)--(1.987,1.502)--(1.987,1.501)--(1.988,1.500)--(1.988,1.499)%
  --(1.988,1.498)--(1.989,1.497)--(1.989,1.496)--(1.990,1.496)--(1.990,1.495)--(1.990,1.494)%
  --(1.991,1.493)--(1.991,1.492)--(1.991,1.491)--(1.992,1.491)--(1.992,1.490)--(1.993,1.489)%
  --(1.993,1.488)--(1.993,1.487)--(1.994,1.487)--(1.994,1.486)--(1.994,1.485)--(1.995,1.485)%
  --(1.995,1.484)--(1.996,1.483)--(1.996,1.482)--(1.996,1.481)--(1.997,1.481)--(1.997,1.480)%
  --(1.997,1.479)--(1.998,1.479)--(1.998,1.478)--(1.999,1.477)--(1.999,1.476)--(2.000,1.475)%
  --(2.000,1.474)--(2.001,1.473)--(2.001,1.472)--(2.002,1.472)--(2.002,1.471)--(2.002,1.470)%
  --(2.003,1.470)--(2.003,1.469)--(2.003,1.468)--(2.004,1.468)--(2.004,1.467)--(2.005,1.466)%
  --(2.005,1.465)--(2.006,1.465)--(2.006,1.464)--(2.006,1.463)--(2.007,1.463)--(2.007,1.462)%
  --(2.008,1.462)--(2.008,1.461)--(2.008,1.460)--(2.009,1.460)--(2.009,1.459)--(2.010,1.458)%
  --(2.010,1.457)--(2.011,1.457)--(2.011,1.456)--(2.012,1.455)--(2.012,1.454)--(2.013,1.454)%
  --(2.013,1.453)--(2.014,1.453)--(2.014,1.452)--(2.015,1.451)--(2.015,1.450)--(2.016,1.450)%
  --(2.016,1.449)--(2.017,1.449)--(2.017,1.448)--(2.018,1.448)--(2.018,1.447)--(2.019,1.446)%
  --(2.020,1.445)--(2.020,1.444)--(2.021,1.444)--(2.021,1.443)--(2.022,1.443)--(2.022,1.442)%
  --(2.023,1.442)--(2.023,1.441)--(2.024,1.441)--(2.024,1.440)--(2.025,1.440)--(2.025,1.439)%
  --(2.026,1.439)--(2.026,1.438)--(2.027,1.438)--(2.027,1.437)--(2.028,1.437)--(2.029,1.437)%
  --(2.029,1.436)--(2.030,1.436)--(2.030,1.435)--(2.031,1.435)--(2.031,1.434)--(2.032,1.434)%
  --(2.033,1.433)--(2.034,1.433)--(2.034,1.432)--(2.035,1.432)--(2.036,1.432)--(2.036,1.431)%
  --(2.037,1.431)--(2.038,1.431)--(2.038,1.430)--(2.039,1.430)--(2.040,1.430)--(2.040,1.429)%
  --(2.041,1.429)--(2.042,1.429)--(2.043,1.429)--(2.043,1.428)--(2.044,1.428)--(2.045,1.428)%
  --(2.046,1.428)--(2.047,1.428)--(2.048,1.427)--(2.049,1.427)--(2.050,1.427)--(2.051,1.427)%
  --(2.052,1.427)--(2.053,1.427)--(2.054,1.427)--(2.055,1.427)--(2.055,1.428)--(2.056,1.428)%
  --(2.057,1.428)--(2.058,1.428)--(2.059,1.428)--(2.060,1.428)--(2.060,1.429)--(2.061,1.429)%
  --(2.062,1.429)--(2.063,1.430)--(2.064,1.430)--(2.065,1.430)--(2.065,1.431)--(2.066,1.431)%
  --(2.067,1.431)--(2.067,1.432)--(2.068,1.432)--(2.069,1.433)--(2.070,1.433)--(2.070,1.434)%
  --(2.071,1.434)--(2.072,1.434)--(2.072,1.435)--(2.073,1.435)--(2.073,1.436)--(2.074,1.436)%
  --(2.075,1.436)--(2.075,1.437)--(2.076,1.437)--(2.076,1.438)--(2.077,1.438)--(2.078,1.438)%
  --(2.078,1.439)--(2.079,1.439)--(2.079,1.440)--(2.080,1.440)--(2.081,1.440)--(2.081,1.441)%
  --(2.082,1.441)--(2.082,1.442)--(2.083,1.442)--(2.084,1.443)--(2.085,1.443)--(2.085,1.444)%
  --(2.086,1.444)--(2.087,1.445)--(2.088,1.445)--(2.088,1.446)--(2.089,1.446)--(2.089,1.447)%
  --(2.090,1.447)--(2.091,1.448)--(2.092,1.448)--(2.092,1.449)--(2.093,1.449)--(2.093,1.450)%
  --(2.094,1.450)--(2.095,1.451)--(2.096,1.451)--(2.096,1.452)--(2.097,1.452)--(2.097,1.453)%
  --(2.098,1.453)--(2.099,1.453)--(2.099,1.454)--(2.100,1.454)--(2.100,1.455)--(2.101,1.455)%
  --(2.101,1.456)--(2.102,1.456)--(2.103,1.457)--(2.104,1.457)--(2.104,1.458)--(2.105,1.458)%
  --(2.105,1.459)--(2.106,1.459)--(2.106,1.460)--(2.107,1.460)--(2.108,1.461)--(2.109,1.461)%
  --(2.109,1.462)--(2.110,1.462)--(2.110,1.463)--(2.111,1.463)--(2.111,1.464)--(2.112,1.464)%
  --(2.113,1.465)--(2.114,1.465)--(2.114,1.466)--(2.115,1.466)--(2.115,1.467)--(2.116,1.467)%
  --(2.116,1.468)--(2.117,1.468)--(2.117,1.469)--(2.118,1.469)--(2.119,1.470)--(2.120,1.470)%
  --(2.120,1.471)--(2.121,1.471)--(2.121,1.472)--(2.122,1.472)--(2.122,1.473)--(2.123,1.473)%
  --(2.123,1.474)--(2.124,1.474)--(2.124,1.475)--(2.125,1.475)--(2.126,1.476)--(2.127,1.477)%
  --(2.128,1.477)--(2.128,1.478)--(2.129,1.478)--(2.129,1.479)--(2.130,1.479)--(2.130,1.480)%
  --(2.131,1.480)--(2.131,1.481)--(2.132,1.481)--(2.132,1.482)--(2.133,1.482)--(2.133,1.483)%
  --(2.134,1.483)--(2.134,1.484)--(2.135,1.484)--(2.136,1.485)--(2.137,1.486)--(2.138,1.487)%
  --(2.139,1.487)--(2.139,1.488)--(2.140,1.488)--(2.140,1.489)--(2.141,1.489)--(2.141,1.490)%
  --(2.142,1.490)--(2.142,1.491)--(2.143,1.491)--(2.143,1.492)--(2.144,1.492)--(2.144,1.493)%
  --(2.145,1.493)--(2.145,1.494)--(2.146,1.494)--(2.146,1.495)--(2.147,1.495)--(2.147,1.496)%
  --(2.148,1.496)--(2.148,1.497)--(2.149,1.497)--(2.149,1.498)--(2.150,1.498)--(2.150,1.499)%
  --(2.151,1.499)--(2.151,1.500)--(2.152,1.500)--(2.152,1.501)--(2.153,1.501)--(2.153,1.502)%
  --(2.154,1.502)--(2.154,1.503)--(2.155,1.503)--(2.155,1.504)--(2.156,1.504)--(2.156,1.505)%
  --(2.157,1.505)--(2.157,1.506)--(2.158,1.506)--(2.158,1.507)--(2.159,1.507)--(2.159,1.508)%
  --(2.160,1.508)--(2.160,1.509)--(2.161,1.509)--(2.161,1.510)--(2.162,1.510)--(2.162,1.511)%
  --(2.163,1.511)--(2.163,1.512)--(2.164,1.512)--(2.164,1.513)--(2.165,1.513)--(2.165,1.514)%
  --(2.166,1.514)--(2.166,1.515)--(2.167,1.515)--(2.167,1.516)--(2.168,1.516)--(2.168,1.517)%
  --(2.169,1.517)--(2.169,1.518)--(2.170,1.518)--(2.170,1.519)--(2.171,1.519)--(2.171,1.520)%
  --(2.172,1.520)--(2.172,1.521)--(2.173,1.521)--(2.173,1.522)--(2.174,1.522)--(2.174,1.523)%
  --(2.175,1.523)--(2.175,1.524)--(2.176,1.524)--(2.176,1.525)--(2.177,1.525)--(2.178,1.526)%
  --(2.179,1.527)--(2.179,1.528)--(2.180,1.528)--(2.181,1.529)--(2.182,1.530)--(2.183,1.531)%
  --(2.184,1.531)--(2.184,1.532)--(2.185,1.532)--(2.185,1.533)--(2.186,1.533)--(2.186,1.534)%
  --(2.187,1.534)--(2.187,1.535)--(2.188,1.535)--(2.188,1.536)--(2.189,1.536)--(2.190,1.537)%
  --(2.191,1.538)--(2.192,1.538)--(2.192,1.539)--(2.193,1.539)--(2.193,1.540)--(2.194,1.540)%
  --(2.194,1.541)--(2.195,1.541)--(2.195,1.542)--(2.196,1.542)--(2.197,1.543)--(2.198,1.544)%
  --(2.199,1.544)--(2.199,1.545)--(2.200,1.545)--(2.200,1.546)--(2.201,1.546)--(2.202,1.547)%
  --(2.203,1.548)--(2.204,1.548)--(2.204,1.549)--(2.205,1.549)--(2.205,1.550)--(2.206,1.550)%
  --(2.206,1.551)--(2.207,1.551)--(2.208,1.551)--(2.208,1.552)--(2.209,1.552)--(2.209,1.553)%
  --(2.210,1.553)--(2.211,1.554)--(2.212,1.554)--(2.212,1.555)--(2.213,1.555)--(2.213,1.556)%
  --(2.214,1.556)--(2.215,1.557)--(2.216,1.557)--(2.216,1.558)--(2.217,1.558)--(2.217,1.559)%
  --(2.218,1.559)--(2.219,1.560)--(2.220,1.560)--(2.220,1.561)--(2.221,1.561)--(2.222,1.562)%
  --(2.223,1.562)--(2.223,1.563)--(2.224,1.563)--(2.224,1.564)--(2.225,1.564)--(2.226,1.564)%
  --(2.226,1.565)--(2.227,1.565)--(2.228,1.566)--(2.229,1.566)--(2.229,1.567)--(2.230,1.567)%
  --(2.231,1.568)--(2.232,1.568)--(2.232,1.569)--(2.233,1.569)--(2.234,1.569)--(2.234,1.570)%
  --(2.235,1.570)--(2.236,1.571)--(2.237,1.571)--(2.237,1.572)--(2.238,1.572)--(2.239,1.572)%
  --(2.239,1.573)--(2.240,1.573)--(2.240,1.574)--(2.241,1.574)--(2.242,1.574)--(2.242,1.575)%
  --(2.243,1.575)--(2.244,1.575)--(2.244,1.576)--(2.245,1.576)--(2.246,1.576)--(2.246,1.577)%
  --(2.247,1.577)--(2.248,1.577)--(2.248,1.578)--(2.249,1.578)--(2.250,1.579)--(2.251,1.579)%
  --(2.252,1.580)--(2.253,1.580)--(2.254,1.581)--(2.255,1.581)--(2.256,1.582)--(2.257,1.582)%
  --(2.258,1.583)--(2.259,1.583)--(2.260,1.583)--(2.260,1.584)--(2.261,1.584)--(2.262,1.584)%
  --(2.262,1.585)--(2.263,1.585)--(2.264,1.585)--(2.264,1.586)--(2.265,1.586)--(2.266,1.586)%
  --(2.267,1.586)--(2.267,1.587)--(2.268,1.587)--(2.269,1.587)--(2.269,1.588)--(2.270,1.588)%
  --(2.271,1.588)--(2.272,1.588)--(2.272,1.589)--(2.273,1.589)--(2.274,1.589)--(2.275,1.589)%
  --(2.275,1.590)--(2.276,1.590)--(2.277,1.590)--(2.278,1.590)--(2.278,1.591)--(2.279,1.591)%
  --(2.280,1.591)--(2.281,1.591)--(2.281,1.592)--(2.282,1.592)--(2.283,1.592)--(2.284,1.592)%
  --(2.285,1.592)--(2.285,1.593)--(2.286,1.593)--(2.287,1.593)--(2.288,1.593)--(2.289,1.593)%
  --(2.289,1.594)--(2.290,1.594)--(2.291,1.594)--(2.292,1.594)--(2.293,1.594)--(2.294,1.594)%
  --(2.294,1.595)--(2.295,1.595)--(2.296,1.595)--(2.297,1.595)--(2.298,1.595)--(2.299,1.595)%
  --(2.300,1.595)--(2.300,1.596)--(2.301,1.596)--(2.302,1.596)--(2.303,1.596)--(2.304,1.596)%
  --(2.305,1.596)--(2.306,1.596)--(2.307,1.596)--(2.308,1.596)--(2.309,1.596)--(2.310,1.597)%
  --(2.311,1.597)--(2.312,1.597)--(2.313,1.597)--(2.314,1.597)--(2.315,1.597)--(2.316,1.597)%
  --(2.317,1.597)--(2.318,1.597)--(2.319,1.597)--(2.320,1.597)--(2.321,1.597)--(2.322,1.597)%
  --(2.323,1.597)--(2.324,1.597)--(2.325,1.597)--(2.326,1.597)--(2.327,1.597)--(2.327,1.596)%
  --(2.328,1.596)--(2.329,1.596)--(2.330,1.596)--(2.331,1.596)--(2.332,1.596)--(2.333,1.596)%
  --(2.334,1.596)--(2.335,1.596)--(2.336,1.596)--(2.336,1.595)--(2.337,1.595)--(2.338,1.595)%
  --(2.339,1.595)--(2.340,1.595)--(2.341,1.595)--(2.342,1.595)--(2.342,1.594)--(2.343,1.594)%
  --(2.344,1.594)--(2.345,1.594)--(2.346,1.594)--(2.347,1.594)--(2.347,1.593)--(2.348,1.593)%
  --(2.349,1.593)--(2.350,1.593)--(2.351,1.593)--(2.351,1.592)--(2.352,1.592)--(2.353,1.592)%
  --(2.354,1.592)--(2.355,1.592)--(2.355,1.591)--(2.356,1.591)--(2.357,1.591)--(2.358,1.591)%
  --(2.359,1.590)--(2.360,1.590)--(2.361,1.590)--(2.362,1.590)--(2.362,1.589)--(2.363,1.589)%
  --(2.364,1.589)--(2.365,1.589)--(2.365,1.588)--(2.366,1.588)--(2.367,1.588)--(2.368,1.588)%
  --(2.368,1.587)--(2.369,1.587)--(2.370,1.587)--(2.371,1.587)--(2.371,1.586)--(2.372,1.586)%
  --(2.373,1.586)--(2.374,1.585)--(2.375,1.585)--(2.376,1.585)--(2.376,1.584)--(2.377,1.584)%
  --(2.378,1.584)--(2.379,1.584)--(2.379,1.583)--(2.380,1.583)--(2.381,1.583)--(2.381,1.582)%
  --(2.382,1.582)--(2.383,1.582)--(2.384,1.581)--(2.385,1.581)--(2.386,1.581)--(2.386,1.580)%
  --(2.387,1.580)--(2.388,1.580)--(2.388,1.579)--(2.389,1.579)--(2.390,1.579)--(2.390,1.578)%
  --(2.391,1.578)--(2.392,1.578)--(2.392,1.577)--(2.393,1.577)--(2.394,1.577)--(2.394,1.576)%
  --(2.395,1.576)--(2.396,1.576)--(2.397,1.575)--(2.398,1.575)--(2.398,1.574)--(2.399,1.574)%
  --(2.400,1.574)--(2.400,1.573)--(2.401,1.573)--(2.402,1.573)--(2.402,1.572)--(2.403,1.572)%
  --(2.404,1.572)--(2.404,1.571)--(2.405,1.571)--(2.406,1.571)--(2.406,1.570)--(2.407,1.570)%
  --(2.408,1.569)--(2.409,1.569)--(2.409,1.568)--(2.410,1.568)--(2.411,1.568)--(2.411,1.567)%
  --(2.412,1.567)--(2.413,1.567)--(2.413,1.566)--(2.414,1.566)--(2.415,1.565)--(2.416,1.565)%
  --(2.416,1.564)--(2.417,1.564)--(2.418,1.564)--(2.418,1.563)--(2.419,1.563)--(2.419,1.562)%
  --(2.420,1.562)--(2.421,1.562)--(2.421,1.561)--(2.422,1.561)--(2.422,1.560)--(2.423,1.560)%
  --(2.424,1.560)--(2.424,1.559)--(2.425,1.559)--(2.426,1.558)--(2.427,1.558)--(2.427,1.557)%
  --(2.428,1.557)--(2.429,1.556)--(2.430,1.556)--(2.430,1.555)--(2.431,1.555)--(2.431,1.554)%
  --(2.432,1.554)--(2.433,1.554)--(2.433,1.553)--(2.434,1.553)--(2.434,1.552)--(2.435,1.552)%
  --(2.436,1.552)--(2.436,1.551)--(2.437,1.551)--(2.437,1.550)--(2.438,1.550)--(2.439,1.549)%
  --(2.440,1.549)--(2.440,1.548)--(2.441,1.548)--(2.441,1.547)--(2.442,1.547)--(2.443,1.546)%
  --(2.444,1.546)--(2.444,1.545)--(2.445,1.545)--(2.445,1.544)--(2.446,1.544)--(2.446,1.543)%
  --(2.447,1.543)--(2.448,1.543)--(2.448,1.542)--(2.449,1.542)--(2.449,1.541)--(2.450,1.541)%
  --(2.450,1.540)--(2.451,1.540)--(2.452,1.539)--(2.453,1.539)--(2.453,1.538)--(2.454,1.538)%
  --(2.454,1.537)--(2.455,1.537)--(2.455,1.536)--(2.456,1.536)--(2.457,1.536)--(2.457,1.535)%
  --(2.458,1.535)--(2.458,1.534)--(2.459,1.534)--(2.459,1.533)--(2.460,1.533)--(2.460,1.532)%
  --(2.461,1.532)--(2.462,1.531)--(2.463,1.531)--(2.463,1.530)--(2.464,1.530)--(2.464,1.529)%
  --(2.465,1.529)--(2.465,1.528)--(2.466,1.528)--(2.467,1.527)--(2.468,1.526)--(2.469,1.526)%
  --(2.469,1.525)--(2.470,1.525)--(2.470,1.524)--(2.471,1.524)--(2.471,1.523)--(2.472,1.523)%
  --(2.473,1.522)--(2.474,1.521)--(2.475,1.520)--(2.476,1.520)--(2.476,1.519)--(2.477,1.519)%
  --(2.477,1.518)--(2.478,1.518)--(2.478,1.517)--(2.479,1.517)--(2.479,1.516)--(2.480,1.516)%
  --(2.481,1.515)--(2.482,1.515)--(2.482,1.514)--(2.483,1.514)--(2.483,1.513)--(2.484,1.513)%
  --(2.484,1.512)--(2.485,1.512)--(2.485,1.511)--(2.486,1.511)--(2.486,1.510)--(2.487,1.510)%
  --(2.488,1.509)--(2.489,1.508)--(2.490,1.507)--(2.491,1.507)--(2.491,1.506)--(2.492,1.506)%
  --(2.492,1.505)--(2.493,1.505)--(2.493,1.504)--(2.494,1.504)--(2.494,1.503)--(2.495,1.503)%
  --(2.495,1.502)--(2.496,1.502)--(2.496,1.501)--(2.497,1.501)--(2.497,1.500)--(2.498,1.500)%
  --(2.498,1.499)--(2.499,1.499)--(2.500,1.498)--(2.501,1.497)--(2.502,1.496)--(2.503,1.496)%
  --(2.503,1.495)--(2.504,1.495)--(2.504,1.494)--(2.505,1.494)--(2.505,1.493)--(2.506,1.493)%
  --(2.506,1.492)--(2.507,1.492)--(2.507,1.491)--(2.508,1.491)--(2.508,1.490)--(2.509,1.490)%
  --(2.509,1.489)--(2.510,1.489)--(2.510,1.488)--(2.511,1.488)--(2.511,1.487)--(2.512,1.487)%
  --(2.512,1.486)--(2.513,1.486)--(2.513,1.485)--(2.514,1.485)--(2.514,1.484)--(2.515,1.484)%
  --(2.515,1.483)--(2.516,1.483)--(2.516,1.482)--(2.517,1.482)--(2.517,1.481)--(2.518,1.481)%
  --(2.518,1.480)--(2.519,1.480)--(2.519,1.479)--(2.520,1.479)--(2.520,1.478)--(2.521,1.478)%
  --(2.521,1.477)--(2.522,1.477)--(2.522,1.476)--(2.523,1.476)--(2.524,1.475)--(2.524,1.474)%
  --(2.525,1.474)--(2.525,1.473)--(2.526,1.473)--(2.526,1.472)--(2.527,1.472)--(2.527,1.471)%
  --(2.528,1.471)--(2.528,1.470)--(2.529,1.470)--(2.529,1.469)--(2.530,1.469)--(2.530,1.468)%
  --(2.531,1.468)--(2.531,1.467)--(2.532,1.467)--(2.532,1.466)--(2.533,1.466)--(2.533,1.465)%
  --(2.534,1.465)--(2.534,1.464)--(2.535,1.464)--(2.535,1.463)--(2.536,1.463)--(2.536,1.462)%
  --(2.537,1.462)--(2.537,1.461)--(2.538,1.461)--(2.538,1.460)--(2.539,1.460)--(2.539,1.459)%
  --(2.540,1.459)--(2.540,1.458)--(2.541,1.458)--(2.542,1.457)--(2.543,1.456)--(2.544,1.455)%
  --(2.545,1.455)--(2.545,1.454)--(2.546,1.454)--(2.546,1.453)--(2.547,1.453)--(2.548,1.452)%
  --(2.549,1.452)--(2.549,1.451)--(2.550,1.451)--(2.551,1.450)--(2.552,1.450)--(2.552,1.449)%
  --(2.553,1.449)--(2.554,1.449)--(2.554,1.448)--(2.555,1.448)--(2.556,1.447)--(2.557,1.447)%
  --(2.558,1.446)--(2.559,1.446)--(2.560,1.445)--(2.561,1.445)--(2.562,1.445)--(2.562,1.444)%
  --(2.563,1.444)--(2.564,1.444)--(2.565,1.444)--(2.566,1.444)--(2.566,1.443)--(2.567,1.443)%
  --(2.568,1.443)--(2.569,1.443)--(2.570,1.443)--(2.571,1.443)--(2.571,1.442)--(2.572,1.442)%
  --(2.573,1.442)--(2.574,1.442)--(2.575,1.442)--(2.576,1.442)--(2.577,1.442)--(2.578,1.442)%
  --(2.579,1.442)--(2.580,1.443)--(2.581,1.443)--(2.582,1.443)--(2.583,1.443)--(2.584,1.443)%
  --(2.585,1.443)--(2.585,1.444)--(2.586,1.444)--(2.587,1.444)--(2.588,1.444)--(2.589,1.445)%
  --(2.590,1.445)--(2.591,1.445)--(2.591,1.446)--(2.592,1.446)--(2.593,1.446)--(2.594,1.447)%
  --(2.595,1.447)--(2.596,1.448)--(2.597,1.448)--(2.598,1.449)--(2.599,1.449)--(2.599,1.450)%
  --(2.600,1.450)--(2.601,1.450)--(2.601,1.451)--(2.602,1.451)--(2.602,1.452)--(2.603,1.452)%
  --(2.604,1.453)--(2.605,1.453)--(2.605,1.454)--(2.606,1.454)--(2.606,1.455)--(2.607,1.455)%
  --(2.607,1.456)--(2.608,1.456)--(2.609,1.456)--(2.609,1.457)--(2.610,1.457)--(2.610,1.458)%
  --(2.611,1.458)--(2.611,1.459)--(2.612,1.459)--(2.612,1.460)--(2.613,1.460)--(2.613,1.461)%
  --(2.614,1.461)--(2.614,1.462)--(2.615,1.462)--(2.615,1.463)--(2.616,1.463)--(2.616,1.464)%
  --(2.617,1.464)--(2.617,1.465)--(2.618,1.465)--(2.618,1.466)--(2.619,1.466)--(2.619,1.467)%
  --(2.620,1.468)--(2.621,1.469)--(2.621,1.470)--(2.622,1.470)--(2.622,1.471)--(2.623,1.471)%
  --(2.623,1.472)--(2.624,1.472)--(2.624,1.473)--(2.625,1.474)--(2.625,1.475)--(2.626,1.475)%
  --(2.626,1.476)--(2.627,1.476)--(2.627,1.477)--(2.628,1.478)--(2.628,1.479)--(2.629,1.479)%
  --(2.629,1.480)--(2.630,1.480)--(2.630,1.481)--(2.631,1.482)--(2.631,1.483)--(2.632,1.483)%
  --(2.632,1.484)--(2.633,1.484)--(2.633,1.485)--(2.634,1.486)--(2.634,1.487)--(2.635,1.487)%
  --(2.635,1.488)--(2.636,1.488)--(2.636,1.489)--(2.636,1.490)--(2.637,1.490)--(2.637,1.491)%
  --(2.638,1.491)--(2.638,1.492)--(2.639,1.493)--(2.639,1.494)--(2.640,1.494)--(2.640,1.495)%
  --(2.641,1.496)--(2.642,1.497)--(2.642,1.498)--(2.643,1.498)--(2.643,1.499)--(2.644,1.500)%
  --(2.644,1.501)--(2.645,1.501)--(2.645,1.502)--(2.646,1.502)--(2.646,1.503)--(2.646,1.504)%
  --(2.647,1.504)--(2.647,1.505)--(2.648,1.506)--(2.649,1.507)--(2.649,1.508)--(2.650,1.508)%
  --(2.650,1.509)--(2.651,1.510)--(2.652,1.511)--(2.652,1.512)--(2.653,1.512)--(2.653,1.513)%
  --(2.653,1.514)--(2.654,1.514)--(2.654,1.515)--(2.655,1.515)--(2.655,1.516)--(2.656,1.517)%
  --(2.656,1.518)--(2.657,1.518)--(2.657,1.519)--(2.658,1.519)--(2.658,1.520)--(2.659,1.521)%
  --(2.659,1.522)--(2.660,1.522)--(2.660,1.523)--(2.661,1.524)--(2.661,1.525)--(2.662,1.525)%
  --(2.662,1.526)--(2.663,1.527)--(2.664,1.528)--(2.664,1.529)--(2.665,1.529)--(2.665,1.530)%
  --(2.666,1.531)--(2.666,1.532)--(2.667,1.532)--(2.667,1.533)--(2.668,1.534)--(2.668,1.535)%
  --(2.669,1.535)--(2.669,1.536)--(2.670,1.536)--(2.670,1.537)--(2.671,1.538)--(2.671,1.539)%
  --(2.672,1.539)--(2.672,1.540)--(2.673,1.541)--(2.673,1.542)--(2.674,1.542)--(2.674,1.543)%
  --(2.675,1.544)--(2.676,1.545)--(2.676,1.546)--(2.677,1.546)--(2.677,1.547)--(2.678,1.548)%
  --(2.678,1.549)--(2.679,1.549)--(2.679,1.550)--(2.680,1.551)--(2.680,1.552)--(2.681,1.552)%
  --(2.681,1.553)--(2.682,1.553)--(2.682,1.554)--(2.683,1.555)--(2.683,1.556)--(2.684,1.556)%
  --(2.684,1.557)--(2.685,1.558)--(2.685,1.559)--(2.686,1.559)--(2.686,1.560)--(2.687,1.561)%
  --(2.687,1.562)--(2.688,1.562)--(2.688,1.563)--(2.689,1.563)--(2.689,1.564)--(2.689,1.565)%
  --(2.690,1.565)--(2.690,1.566)--(2.691,1.566)--(2.691,1.567)--(2.692,1.568)--(2.692,1.569)%
  --(2.693,1.569)--(2.693,1.570)--(2.694,1.571)--(2.694,1.572)--(2.695,1.572)--(2.695,1.573)%
  --(2.696,1.574)--(2.697,1.575)--(2.697,1.576)--(2.698,1.576)--(2.698,1.577)--(2.698,1.578)%
  --(2.699,1.578)--(2.699,1.579)--(2.700,1.579)--(2.700,1.580)--(2.701,1.581)--(2.701,1.582)%
  --(2.702,1.582)--(2.702,1.583)--(2.703,1.584)--(2.703,1.585)--(2.704,1.585)--(2.704,1.586)%
  --(2.705,1.587)--(2.706,1.588)--(2.706,1.589)--(2.707,1.589)--(2.707,1.590)--(2.707,1.591)%
  --(2.708,1.591)--(2.708,1.592)--(2.709,1.592)--(2.709,1.593)--(2.710,1.594)--(2.710,1.595)%
  --(2.711,1.595)--(2.711,1.596)--(2.712,1.597)--(2.712,1.598)--(2.713,1.598)--(2.713,1.599)%
  --(2.714,1.600)--(2.714,1.601)--(2.715,1.601)--(2.715,1.602)--(2.716,1.603)--(2.716,1.604)%
  --(2.717,1.604)--(2.717,1.605)--(2.718,1.605)--(2.718,1.606)--(2.718,1.607)--(2.719,1.607)%
  --(2.719,1.608)--(2.720,1.609)--(2.721,1.610)--(2.721,1.611)--(2.722,1.611)--(2.722,1.612)%
  --(2.722,1.613)--(2.723,1.613)--(2.723,1.614)--(2.724,1.614)--(2.724,1.615)--(2.725,1.616)%
  --(2.725,1.617)--(2.726,1.617)--(2.726,1.618)--(2.727,1.619)--(2.727,1.620)--(2.728,1.620)%
  --(2.728,1.621)--(2.728,1.622)--(2.729,1.622)--(2.729,1.623)--(2.730,1.623)--(2.730,1.624)%
  --(2.730,1.625)--(2.731,1.625)--(2.731,1.626)--(2.732,1.627)--(2.732,1.628)--(2.733,1.628)%
  --(2.733,1.629)--(2.734,1.630)--(2.734,1.631)--(2.735,1.631)--(2.735,1.632)--(2.735,1.633)%
  --(2.736,1.633)--(2.736,1.634)--(2.737,1.635)--(2.737,1.636)--(2.738,1.636)--(2.738,1.637)%
  --(2.738,1.638)--(2.739,1.638)--(2.739,1.639)--(2.740,1.639)--(2.740,1.640)--(2.740,1.641)%
  --(2.741,1.641)--(2.741,1.642)--(2.741,1.643)--(2.742,1.643)--(2.742,1.644)--(2.743,1.645)%
  --(2.743,1.646)--(2.744,1.646)--(2.744,1.647)--(2.744,1.648)--(2.745,1.648)--(2.745,1.649)%
  --(2.746,1.650)--(2.746,1.651)--(2.747,1.652)--(2.747,1.653)--(2.748,1.654)--(2.749,1.655)%
  --(2.749,1.656)--(2.750,1.657)--(2.750,1.658)--(2.751,1.659)--(2.751,1.660)--(2.752,1.660)%
  --(2.752,1.661)--(2.752,1.662)--(2.753,1.662)--(2.753,1.663)--(2.753,1.664)--(2.754,1.664)%
  --(2.754,1.665)--(2.755,1.666)--(2.755,1.667)--(2.756,1.668)--(2.756,1.669)--(2.757,1.670)%
  --(2.757,1.671)--(2.758,1.671)--(2.758,1.672)--(2.758,1.673)--(2.759,1.673)--(2.759,1.674)%
  --(2.759,1.675)--(2.760,1.676)--(2.760,1.677)--(2.761,1.677)--(2.761,1.678)--(2.761,1.679)%
  --(2.762,1.679)--(2.762,1.680)--(2.762,1.681)--(2.763,1.681)--(2.763,1.682)--(2.764,1.683)%
  --(2.764,1.684)--(2.765,1.685)--(2.765,1.686)--(2.765,1.687)--(2.766,1.687)--(2.766,1.688)%
  --(2.767,1.689)--(2.767,1.690)--(2.768,1.691)--(2.768,1.692)--(2.768,1.693)--(2.769,1.693)%
  --(2.769,1.694)--(2.770,1.695)--(2.770,1.696)--(2.771,1.697)--(2.771,1.698)--(2.771,1.699)%
  --(2.772,1.699)--(2.772,1.700)--(2.773,1.701)--(2.773,1.702)--(2.773,1.703)--(2.774,1.703)%
  --(2.774,1.704)--(2.774,1.705)--(2.775,1.705)--(2.775,1.706)--(2.775,1.707)--(2.776,1.707)%
  --(2.776,1.708)--(2.776,1.709)--(2.777,1.709)--(2.777,1.710)--(2.777,1.711)--(2.778,1.712)%
  --(2.778,1.713)--(2.779,1.713)--(2.779,1.714)--(2.779,1.715)--(2.780,1.716)--(2.780,1.717)%
  --(2.780,1.718)--(2.781,1.718)--(2.781,1.719)--(2.782,1.720)--(2.782,1.721)--(2.782,1.722)%
  --(2.783,1.722)--(2.783,1.723)--(2.783,1.724)--(2.784,1.725)--(2.784,1.726)--(2.785,1.726)%
  --(2.785,1.727)--(2.785,1.728)--(2.786,1.729)--(2.786,1.730)--(2.786,1.731)--(2.787,1.731)%
  --(2.787,1.732)--(2.788,1.733)--(2.788,1.734)--(2.788,1.735)--(2.789,1.735)--(2.789,1.736)%
  --(2.789,1.737)--(2.790,1.738)--(2.790,1.739)--(2.791,1.740)--(2.791,1.741)--(2.791,1.742)%
  --(2.792,1.742)--(2.792,1.743)--(2.792,1.744)--(2.793,1.745)--(2.793,1.746)--(2.794,1.747)%
  --(2.794,1.748)--(2.794,1.749)--(2.795,1.749)--(2.795,1.750)--(2.795,1.751)--(2.796,1.752)%
  --(2.796,1.753)--(2.797,1.754)--(2.797,1.755)--(2.797,1.756)--(2.798,1.756)--(2.798,1.757)%
  --(2.798,1.758)--(2.799,1.759)--(2.799,1.760)--(2.800,1.761)--(2.800,1.762)--(2.800,1.763)%
  --(2.801,1.763)--(2.801,1.764)--(2.801,1.765)--(2.802,1.766)--(2.802,1.767)--(2.803,1.768)%
  --(2.803,1.769)--(2.803,1.770)--(2.804,1.770)--(2.804,1.771)--(2.804,1.772)--(2.805,1.773)%
  --(2.805,1.774)--(2.806,1.775)--(2.806,1.776)--(2.806,1.777)--(2.807,1.778)--(2.807,1.779)%
  --(2.807,1.780)--(2.808,1.780)--(2.808,1.781)--(2.808,1.782)--(2.809,1.782)--(2.809,1.783)%
  --(2.809,1.784)--(2.810,1.785)--(2.810,1.786)--(2.810,1.787)--(2.811,1.788)--(2.811,1.789)%
  --(2.812,1.790)--(2.812,1.791)--(2.812,1.792)--(2.813,1.793)--(2.813,1.794)--(2.813,1.795)%
  --(2.814,1.795)--(2.814,1.796)--(2.814,1.797)--(2.815,1.798)--(2.815,1.799)--(2.815,1.800)%
  --(2.816,1.800)--(2.816,1.801)--(2.816,1.802)--(2.817,1.803)--(2.817,1.804)--(2.817,1.805)%
  --(2.818,1.806)--(2.818,1.807)--(2.819,1.808)--(2.819,1.809)--(2.819,1.810)--(2.820,1.811)%
  --(2.820,1.812)--(2.820,1.813)--(2.821,1.813)--(2.821,1.814)--(2.821,1.815)--(2.822,1.815)%
  --(2.822,1.816)--(2.822,1.817)--(2.823,1.818)--(2.823,1.819)--(2.823,1.820)--(2.824,1.821)%
  --(2.824,1.822)--(2.825,1.823)--(2.825,1.824)--(2.825,1.825)--(2.826,1.825)--(2.826,1.826)%
  --(2.826,1.827)--(2.827,1.828)--(2.827,1.829)--(2.828,1.830)--(2.828,1.831)--(2.828,1.832)%
  --(2.829,1.832)--(2.829,1.833)--(2.829,1.834)--(2.830,1.835)--(2.830,1.836)--(2.831,1.837)%
  --(2.831,1.838)--(2.832,1.839)--(2.832,1.840)--(2.832,1.841)--(2.833,1.842)--(2.833,1.843)%
  --(2.834,1.843)--(2.834,1.844)--(2.834,1.845)--(2.835,1.846)--(2.835,1.847)--(2.835,1.848)%
  --(2.836,1.848)--(2.836,1.849)--(2.837,1.850)--(2.837,1.851)--(2.837,1.852)--(2.838,1.852)%
  --(2.838,1.853)--(2.838,1.854)--(2.839,1.855)--(2.839,1.856)--(2.840,1.856)--(2.840,1.857)%
  --(2.840,1.858)--(2.841,1.859)--(2.841,1.860)--(2.842,1.861)--(2.842,1.862)--(2.843,1.863)%
  --(2.843,1.864)--(2.844,1.865)--(2.844,1.866)--(2.844,1.867)--(2.845,1.867)--(2.845,1.868)%
  --(2.846,1.869)--(2.846,1.870)--(2.847,1.871)--(2.847,1.872)--(2.847,1.873)--(2.848,1.873)%
  --(2.848,1.874)--(2.849,1.875)--(2.849,1.876)--(2.850,1.877)--(2.850,1.878)--(2.851,1.879)%
  --(2.851,1.880)--(2.852,1.881)--(2.852,1.882)--(2.853,1.883)--(2.853,1.884)--(2.854,1.885)%
  --(2.854,1.886)--(2.855,1.886)--(2.855,1.887)--(2.855,1.888)--(2.856,1.888)--(2.856,1.889)%
  --(2.856,1.890)--(2.857,1.890)--(2.857,1.891)--(2.858,1.892)--(2.858,1.893)--(2.859,1.894)%
  --(2.859,1.895)--(2.860,1.896)--(2.860,1.897)--(2.861,1.897)--(2.861,1.898)--(2.862,1.899)%
  --(2.862,1.900)--(2.863,1.901)--(2.863,1.902)--(2.864,1.902)--(2.864,1.903)--(2.864,1.904)%
  --(2.865,1.904)--(2.865,1.905)--(2.866,1.906)--(2.866,1.907)--(2.867,1.907)--(2.867,1.908)%
  --(2.868,1.909)--(2.868,1.910)--(2.869,1.911)--(2.869,1.912)--(2.870,1.912)--(2.870,1.913)%
  --(2.871,1.914)--(2.871,1.915)--(2.872,1.915)--(2.872,1.916)--(2.873,1.917)--(2.873,1.918)%
  --(2.874,1.918)--(2.874,1.919)--(2.874,1.920)--(2.875,1.920)--(2.875,1.921)--(2.876,1.921)%
  --(2.876,1.922)--(2.877,1.923)--(2.877,1.924)--(2.878,1.924)--(2.878,1.925)--(2.879,1.925)%
  --(2.879,1.926)--(2.879,1.927)--(2.880,1.927)--(2.880,1.928)--(2.881,1.929)--(2.882,1.930)%
  --(2.882,1.931)--(2.883,1.931)--(2.883,1.932)--(2.884,1.933)--(2.885,1.934)--(2.885,1.935)%
  --(2.886,1.935)--(2.886,1.936)--(2.887,1.937)--(2.888,1.938)--(2.888,1.939)--(2.889,1.939)%
  --(2.889,1.940)--(2.890,1.940)--(2.890,1.941)--(2.891,1.941)--(2.891,1.942)--(2.892,1.943)%
  --(2.892,1.944)--(2.893,1.944)--(2.894,1.945)--(2.894,1.946)--(2.895,1.946)--(2.895,1.947)%
  --(2.896,1.947)--(2.896,1.948)--(2.897,1.948)--(2.897,1.949)--(2.898,1.949)--(2.898,1.950)%
  --(2.899,1.951)--(2.900,1.951)--(2.900,1.952)--(2.901,1.953)--(2.902,1.954)--(2.903,1.954)%
  --(2.903,1.955)--(2.904,1.955)--(2.904,1.956)--(2.905,1.957)--(2.906,1.958)--(2.907,1.958)%
  --(2.907,1.959)--(2.908,1.959)--(2.908,1.960)--(2.909,1.960)--(2.909,1.961)--(2.910,1.961)%
  --(2.910,1.962)--(2.911,1.962)--(2.911,1.963)--(2.912,1.963)--(2.913,1.964)--(2.914,1.965)%
  --(2.915,1.966)--(2.916,1.966)--(2.916,1.967)--(2.917,1.967)--(2.917,1.968)--(2.918,1.968)%
  --(2.918,1.969)--(2.919,1.969)--(2.919,1.970)--(2.920,1.970)--(2.920,1.971)--(2.921,1.971)%
  --(2.921,1.972)--(2.922,1.972)--(2.922,1.973)--(2.923,1.973)--(2.923,1.974)--(2.924,1.974)%
  --(2.925,1.975)--(2.926,1.976)--(2.927,1.977)--(2.928,1.977)--(2.928,1.978)--(2.929,1.978)%
  --(2.929,1.979)--(2.930,1.979)--(2.930,1.980)--(2.931,1.980)--(2.931,1.981)--(2.932,1.981)%
  --(2.932,1.982)--(2.933,1.982)--(2.933,1.983)--(2.934,1.983)--(2.934,1.984)--(2.935,1.984)%
  --(2.935,1.985)--(2.936,1.985)--(2.936,1.986)--(2.937,1.986)--(2.937,1.987)--(2.938,1.987)%
  --(2.938,1.988)--(2.939,1.988)--(2.939,1.989)--(2.940,1.989)--(2.940,1.990)--(2.941,1.990)%
  --(2.941,1.991)--(2.942,1.991)--(2.943,1.992)--(2.943,1.993)--(2.944,1.993)--(2.944,1.994)%
  --(2.945,1.994)--(2.946,1.995)--(2.947,1.996)--(2.947,1.997)--(2.948,1.997)--(2.949,1.998)%
  --(2.950,1.999)--(2.950,2.000)--(2.951,2.000)--(2.952,2.001)--(2.952,2.002)--(2.953,2.002)%
  --(2.953,2.003)--(2.954,2.003)--(2.955,2.004)--(2.955,2.005)--(2.956,2.005)--(2.956,2.006)%
  --(2.957,2.006)--(2.957,2.007)--(2.958,2.007)--(2.958,2.008)--(2.959,2.008)--(2.959,2.009)%
  --(2.960,2.009)--(2.960,2.010)--(2.961,2.010)--(2.961,2.011)--(2.962,2.011)--(2.962,2.012)%
  --(2.963,2.012)--(2.963,2.013)--(2.964,2.013)--(2.964,2.014)--(2.965,2.014)--(2.965,2.015)%
  --(2.966,2.015)--(2.966,2.016)--(2.967,2.016)--(2.967,2.017)--(2.968,2.017)--(2.968,2.018)%
  --(2.969,2.018)--(2.969,2.019)--(2.970,2.019)--(2.970,2.020)--(2.971,2.021)--(2.972,2.022)%
  --(2.973,2.023)--(2.974,2.024)--(2.974,2.025)--(2.975,2.025)--(2.975,2.026)--(2.976,2.026)%
  --(2.976,2.027)--(2.977,2.027)--(2.977,2.028)--(2.978,2.028)--(2.978,2.029)--(2.979,2.029)%
  --(2.979,2.030)--(2.980,2.030)--(2.980,2.031)--(2.981,2.031)--(2.981,2.032)--(2.982,2.032)%
  --(2.982,2.033)--(2.983,2.034)--(2.984,2.035)--(2.985,2.036)--(2.985,2.037)--(2.986,2.037)%
  --(2.986,2.038)--(2.987,2.038)--(2.987,2.039)--(2.988,2.039)--(2.988,2.040)--(2.989,2.040)%
  --(2.989,2.041)--(2.990,2.041)--(2.990,2.042)--(2.991,2.043)--(2.992,2.044)--(2.992,2.045)%
  --(2.993,2.045)--(2.993,2.046)--(2.994,2.046)--(2.994,2.047)--(2.995,2.047)--(2.995,2.048)%
  --(2.996,2.048)--(2.996,2.049)--(2.997,2.050)--(2.998,2.051)--(2.999,2.052)--(2.999,2.053)%
  --(3.000,2.053)--(3.000,2.054)--(3.001,2.054)--(3.001,2.055)--(3.002,2.055)--(3.002,2.056)%
  --(3.003,2.057)--(3.004,2.057)--(3.004,2.058)--(3.005,2.059)--(3.005,2.060)--(3.006,2.060)%
  --(3.006,2.061)--(3.007,2.061)--(3.007,2.062)--(3.008,2.062)--(3.008,2.063)--(3.009,2.064)%
  --(3.010,2.064)--(3.010,2.065)--(3.011,2.066)--(3.011,2.067)--(3.012,2.067)--(3.012,2.068)%
  --(3.013,2.068)--(3.013,2.069)--(3.014,2.069)--(3.014,2.070)--(3.015,2.071)--(3.016,2.071)%
  --(3.016,2.072)--(3.017,2.073)--(3.017,2.074)--(3.018,2.074)--(3.018,2.075)--(3.019,2.075)%
  --(3.019,2.076)--(3.020,2.076)--(3.020,2.077)--(3.021,2.078)--(3.022,2.078)--(3.022,2.079)%
  --(3.023,2.080)--(3.023,2.081)--(3.024,2.081)--(3.024,2.082)--(3.025,2.082)--(3.025,2.083)%
  --(3.026,2.083)--(3.026,2.084)--(3.027,2.085)--(3.028,2.085)--(3.028,2.086)--(3.029,2.087)%
  --(3.029,2.088)--(3.030,2.088)--(3.030,2.089)--(3.031,2.089)--(3.031,2.090)--(3.032,2.090)%
  --(3.032,2.091)--(3.033,2.092)--(3.034,2.092)--(3.034,2.093)--(3.035,2.094)--(3.035,2.095)%
  --(3.036,2.095)--(3.036,2.096)--(3.037,2.096)--(3.037,2.097)--(3.038,2.097)--(3.038,2.098)%
  --(3.039,2.099)--(3.040,2.099)--(3.040,2.100)--(3.041,2.101)--(3.041,2.102)--(3.042,2.102)%
  --(3.042,2.103)--(3.043,2.103)--(3.043,2.104)--(3.044,2.104)--(3.044,2.105)--(3.045,2.106)%
  --(3.046,2.107)--(3.047,2.108)--(3.047,2.109)--(3.048,2.109)--(3.048,2.110)--(3.049,2.110)%
  --(3.049,2.111)--(3.050,2.111)--(3.050,2.112)--(3.051,2.113)--(3.052,2.114)--(3.053,2.115)%
  --(3.053,2.116)--(3.054,2.116)--(3.054,2.117)--(3.055,2.117)--(3.055,2.118)--(3.056,2.118)%
  --(3.056,2.119)--(3.057,2.120)--(3.058,2.121)--(3.058,2.122)--(3.059,2.122)--(3.059,2.123)%
  --(3.060,2.123)--(3.060,2.124)--(3.061,2.124)--(3.061,2.125)--(3.062,2.125)--(3.062,2.126)%
  --(3.063,2.127)--(3.064,2.128)--(3.064,2.129)--(3.065,2.129)--(3.065,2.130)--(3.066,2.130)%
  --(3.066,2.131)--(3.067,2.131)--(3.067,2.132)--(3.068,2.132)--(3.068,2.133)--(3.069,2.134)%
  --(3.070,2.135)--(3.070,2.136)--(3.071,2.136)--(3.071,2.137)--(3.072,2.137)--(3.072,2.138)%
  --(3.073,2.138)--(3.073,2.139)--(3.074,2.139)--(3.074,2.140)--(3.075,2.141)--(3.076,2.142)%
  --(3.076,2.143)--(3.077,2.143)--(3.077,2.144)--(3.078,2.144)--(3.078,2.145)--(3.079,2.145)%
  --(3.079,2.146)--(3.080,2.146)--(3.080,2.147)--(3.081,2.148)--(3.081,2.149)--(3.082,2.149)%
  --(3.082,2.150)--(3.083,2.150)--(3.083,2.151)--(3.084,2.151)--(3.084,2.152)--(3.085,2.153)%
  --(3.086,2.153)--(3.086,2.154)--(3.087,2.155)--(3.087,2.156)--(3.088,2.156)--(3.088,2.157)%
  --(3.089,2.157)--(3.089,2.158)--(3.090,2.158)--(3.090,2.159)--(3.091,2.160)--(3.092,2.160)%
  --(3.092,2.161)--(3.093,2.162)--(3.093,2.163)--(3.094,2.163)--(3.094,2.164)--(3.095,2.164)%
  --(3.095,2.165)--(3.096,2.165)--(3.096,2.166)--(3.097,2.167)--(3.098,2.168)--(3.098,2.169)%
  --(3.099,2.169)--(3.099,2.170)--(3.100,2.170)--(3.100,2.171)--(3.101,2.171)--(3.101,2.172)%
  --(3.102,2.172)--(3.102,2.173)--(3.103,2.174)--(3.104,2.175)--(3.104,2.176)--(3.105,2.176)%
  --(3.105,2.177)--(3.106,2.177)--(3.106,2.178)--(3.107,2.178)--(3.107,2.179)--(3.108,2.179)%
  --(3.108,2.180)--(3.109,2.181)--(3.110,2.182)--(3.110,2.183)--(3.111,2.183)--(3.111,2.184)%
  --(3.112,2.184)--(3.112,2.185)--(3.113,2.185)--(3.113,2.186)--(3.114,2.187)--(3.114,2.188)%
  --(3.115,2.188)--(3.115,2.189)--(3.116,2.189)--(3.116,2.190)--(3.117,2.190)--(3.117,2.191)%
  --(3.118,2.191)--(3.118,2.192)--(3.119,2.192)--(3.119,2.193)--(3.120,2.194)--(3.120,2.195)%
  --(3.121,2.195)--(3.121,2.196)--(3.122,2.196)--(3.122,2.197)--(3.123,2.197)--(3.123,2.198)%
  --(3.124,2.199)--(3.125,2.200)--(3.125,2.201)--(3.126,2.201)--(3.126,2.202)--(3.127,2.202)%
  --(3.127,2.203)--(3.128,2.203)--(3.128,2.204)--(3.129,2.205)--(3.129,2.206)--(3.130,2.206)%
  --(3.130,2.207)--(3.131,2.207)--(3.131,2.208)--(3.132,2.208)--(3.132,2.209)--(3.133,2.210)%
  --(3.134,2.211)--(3.134,2.212)--(3.135,2.212)--(3.135,2.213)--(3.136,2.213)--(3.136,2.214)%
  --(3.137,2.214)--(3.137,2.215)--(3.138,2.215)--(3.138,2.216)--(3.139,2.217)--(3.140,2.218)%
  --(3.140,2.219)--(3.141,2.219)--(3.141,2.220)--(3.142,2.220)--(3.142,2.221)--(3.143,2.221)%
  --(3.143,2.222)--(3.144,2.223)--(3.144,2.224)--(3.145,2.224)--(3.145,2.225)--(3.146,2.225)%
  --(3.146,2.226)--(3.147,2.226)--(3.147,2.227)--(3.148,2.228)--(3.149,2.229)--(3.149,2.230)%
  --(3.150,2.230)--(3.150,2.231)--(3.151,2.232)--(3.152,2.233)--(3.152,2.234)--(3.153,2.234)%
  --(3.153,2.235)--(3.154,2.235)--(3.154,2.236)--(3.155,2.236)--(3.155,2.237)--(3.156,2.238)%
  --(3.156,2.239)--(3.157,2.239)--(3.157,2.240)--(3.158,2.240)--(3.158,2.241)--(3.159,2.241)%
  --(3.159,2.242)--(3.160,2.243)--(3.161,2.244)--(3.161,2.245)--(3.162,2.245)--(3.162,2.246)%
  --(3.163,2.246)--(3.163,2.247)--(3.164,2.248)--(3.165,2.249)--(3.165,2.250)--(3.166,2.250)%
  --(3.166,2.251)--(3.167,2.251)--(3.167,2.252)--(3.168,2.252)--(3.168,2.253)--(3.169,2.254)%
  --(3.169,2.255)--(3.170,2.255)--(3.170,2.256)--(3.171,2.256)--(3.171,2.257)--(3.172,2.258)%
  --(3.172,2.259)--(3.173,2.259)--(3.173,2.260)--(3.174,2.260)--(3.174,2.261)--(3.175,2.261)%
  --(3.175,2.262)--(3.176,2.263)--(3.177,2.264)--(3.177,2.265)--(3.178,2.265)--(3.178,2.266)%
  --(3.179,2.266)--(3.179,2.267)--(3.180,2.267)--(3.180,2.268)--(3.180,2.269)--(3.181,2.269)%
  --(3.181,2.270)--(3.182,2.270)--(3.182,2.271)--(3.183,2.271)--(3.183,2.272)--(3.184,2.273)%
  --(3.184,2.274)--(3.185,2.274)--(3.185,2.275)--(3.186,2.275)--(3.186,2.276)--(3.187,2.276)%
  --(3.187,2.277)--(3.188,2.278)--(3.188,2.279)--(3.189,2.279)--(3.189,2.280)--(3.190,2.280)%
  --(3.190,2.281)--(3.191,2.282)--(3.192,2.283)--(3.192,2.284)--(3.193,2.284)--(3.193,2.285)%
  --(3.194,2.286)--(3.195,2.287)--(3.195,2.288)--(3.196,2.288)--(3.196,2.289)--(3.197,2.290)%
  --(3.198,2.291)--(3.198,2.292)--(3.199,2.292)--(3.199,2.293)--(3.200,2.294)--(3.201,2.295)%
  --(3.201,2.296)--(3.202,2.296)--(3.202,2.297)--(3.203,2.298)--(3.203,2.299)--(3.204,2.299)%
  --(3.204,2.300)--(3.205,2.300)--(3.205,2.301)--(3.205,2.302)--(3.206,2.302)--(3.206,2.303)%
  --(3.207,2.303)--(3.207,2.304)--(3.208,2.305)--(3.208,2.306)--(3.209,2.306)--(3.209,2.307)%
  --(3.210,2.307)--(3.210,2.308)--(3.210,2.309)--(3.211,2.309)--(3.211,2.310)--(3.212,2.311)%
  --(3.212,2.312)--(3.213,2.312)--(3.213,2.313)--(3.214,2.314)--(3.214,2.315)--(3.215,2.315)%
  --(3.215,2.316)--(3.216,2.316)--(3.216,2.317)--(3.216,2.318)--(3.217,2.318)--(3.217,2.319)%
  --(3.218,2.320)--(3.218,2.321)--(3.219,2.321)--(3.219,2.322)--(3.220,2.323)--(3.220,2.324)%
  --(3.221,2.324)--(3.221,2.325)--(3.222,2.326)--(3.222,2.327)--(3.223,2.327)--(3.223,2.328)%
  --(3.223,2.329)--(3.224,2.329)--(3.224,2.330)--(3.225,2.330)--(3.225,2.331)--(3.225,2.332)%
  --(3.226,2.332)--(3.226,2.333)--(3.226,2.334)--(3.227,2.334)--(3.227,2.335)--(3.228,2.335)%
  --(3.228,2.336)--(3.228,2.337)--(3.229,2.337)--(3.229,2.338)--(3.230,2.339)--(3.230,2.340)%
  --(3.231,2.340)--(3.231,2.341)--(3.231,2.342)--(3.232,2.342)--(3.232,2.343)--(3.233,2.344)%
  --(3.233,2.345)--(3.234,2.345)--(3.234,2.346)--(3.234,2.347)--(3.235,2.347)--(3.235,2.348)%
  --(3.236,2.349)--(3.236,2.350)--(3.237,2.350)--(3.237,2.351)--(3.237,2.352)--(3.238,2.352)%
  --(3.238,2.353)--(3.238,2.354)--(3.239,2.354)--(3.239,2.355)--(3.240,2.355)--(3.240,2.356)%
  --(3.240,2.357)--(3.241,2.357)--(3.241,2.358)--(3.241,2.359)--(3.242,2.359)--(3.242,2.360)%
  --(3.243,2.361)--(3.243,2.362)--(3.244,2.363)--(3.244,2.364)--(3.245,2.365)--(3.245,2.366)%
  --(3.246,2.366)--(3.246,2.367)--(3.246,2.368)--(3.247,2.368)--(3.247,2.369)--(3.248,2.370)%
  --(3.248,2.371)--(3.249,2.372)--(3.249,2.373)--(3.250,2.373)--(3.250,2.374)--(3.250,2.375)%
  --(3.251,2.375)--(3.251,2.376)--(3.251,2.377)--(3.252,2.377)--(3.252,2.378)--(3.253,2.379)%
  --(3.253,2.380)--(3.253,2.381)--(3.254,2.381)--(3.254,2.382)--(3.254,2.383)--(3.255,2.383)%
  --(3.255,2.384)--(3.256,2.385)--(3.256,2.386)--(3.257,2.387)--(3.257,2.388)--(3.258,2.389)%
  --(3.258,2.390)--(3.259,2.390)--(3.259,2.391)--(3.259,2.392)--(3.260,2.392)--(3.260,2.393)%
  --(3.260,2.394)--(3.261,2.394)--(3.261,2.395)--(3.261,2.396)--(3.262,2.396)--(3.262,2.397)%
  --(3.262,2.398)--(3.263,2.398)--(3.263,2.399)--(3.263,2.400)--(3.264,2.400)--(3.264,2.401)%
  --(3.265,2.402)--(3.265,2.403)--(3.265,2.404)--(3.266,2.404)--(3.266,2.405)--(3.266,2.406)%
  --(3.267,2.406)--(3.267,2.407)--(3.268,2.408)--(3.268,2.409)--(3.268,2.410)--(3.269,2.410)%
  --(3.269,2.411)--(3.269,2.412)--(3.270,2.412)--(3.270,2.413)--(3.271,2.414)--(3.271,2.415)%
  --(3.271,2.416)--(3.272,2.416)--(3.272,2.417)--(3.272,2.418)--(3.273,2.418)--(3.273,2.419)%
  --(3.274,2.420)--(3.274,2.421)--(3.274,2.422)--(3.275,2.422)--(3.275,2.423)--(3.275,2.424)%
  --(3.276,2.425)--(3.276,2.426)--(3.277,2.426)--(3.277,2.427)--(3.277,2.428)--(3.278,2.428)%
  --(3.278,2.429)--(3.278,2.430)--(3.279,2.431)--(3.279,2.432)--(3.280,2.432)--(3.280,2.433)%
  --(3.280,2.434)--(3.281,2.435)--(3.281,2.436)--(3.281,2.437)--(3.282,2.437)--(3.282,2.438)%
  --(3.283,2.439)--(3.283,2.440)--(3.283,2.441)--(3.284,2.441)--(3.284,2.442)--(3.284,2.443)%
  --(3.285,2.443)--(3.285,2.444)--(3.286,2.445)--(3.286,2.446)--(3.287,2.447)--(3.287,2.448)%
  --(3.288,2.449)--(3.288,2.450)--(3.289,2.450)--(3.289,2.451)--(3.289,2.452)--(3.290,2.452)%
  --(3.290,2.453)--(3.291,2.454)--(3.291,2.455)--(3.292,2.455)--(3.292,2.456)--(3.293,2.457)%
  --(3.293,2.458)--(3.294,2.458)--(3.294,2.459)--(3.295,2.459)--(3.295,2.460)--(3.296,2.461)%
  --(3.296,2.462)--(3.297,2.462)--(3.298,2.463)--(3.298,2.464)--(3.299,2.464)--(3.299,2.465)%
  --(3.300,2.465)--(3.300,2.466)--(3.301,2.466)--(3.302,2.467)--(3.303,2.468)--(3.304,2.468)%
  --(3.304,2.469)--(3.305,2.469)--(3.306,2.470)--(3.307,2.470)--(3.308,2.471)--(3.309,2.471)%
  --(3.310,2.471)--(3.310,2.472)--(3.311,2.472)--(3.312,2.472)--(3.313,2.472)--(3.314,2.472)%
  --(3.315,2.472)--(3.316,2.472)--(3.317,2.472)--(3.318,2.472)--(3.319,2.471)--(3.320,2.471)%
  --(3.321,2.471)--(3.321,2.470)--(3.322,2.470)--(3.323,2.470)--(3.323,2.469)--(3.324,2.469)%
  --(3.325,2.469)--(3.325,2.468)--(3.326,2.468)--(3.326,2.467)--(3.327,2.467)--(3.328,2.466)%
  --(3.329,2.465)--(3.330,2.464)--(3.331,2.463)--(3.332,2.462)--(3.332,2.461)--(3.333,2.461)%
  --(3.333,2.460)--(3.334,2.460)--(3.334,2.459)--(3.335,2.459)--(3.335,2.458)--(3.335,2.457)%
  --(3.336,2.457)--(3.336,2.456)--(3.337,2.455)--(3.338,2.454)--(3.338,2.453)--(3.339,2.453)%
  --(3.339,2.452)--(3.339,2.451)--(3.340,2.451)--(3.340,2.450)--(3.341,2.449)--(3.341,2.448)%
  --(3.342,2.447)--(3.342,2.446)--(3.343,2.445)--(3.343,2.444)--(3.344,2.444)--(3.344,2.443)%
  --(3.344,2.442)--(3.345,2.442)--(3.345,2.441)--(3.345,2.440)--(3.346,2.440)--(3.346,2.439)%
  --(3.346,2.438)--(3.347,2.438)--(3.347,2.437)--(3.347,2.436)--(3.348,2.435)--(3.348,2.434)%
  --(3.349,2.433)--(3.349,2.432)--(3.350,2.431)--(3.350,2.430)--(3.350,2.429)--(3.351,2.429)%
  --(3.351,2.428)--(3.351,2.427)--(3.352,2.426)--(3.352,2.425)--(3.353,2.424)--(3.353,2.423)%
  --(3.353,2.422)--(3.354,2.421)--(3.354,2.420)--(3.354,2.419)--(3.355,2.418)--(3.355,2.417)%
  --(3.356,2.416)--(3.356,2.415)--(3.356,2.414)--(3.357,2.413)--(3.357,2.412)--(3.357,2.411)%
  --(3.358,2.410)--(3.358,2.409)--(3.358,2.408)--(3.359,2.408)--(3.359,2.407)--(3.359,2.406)%
  --(3.359,2.405)--(3.360,2.404)--(3.360,2.403)--(3.360,2.402)--(3.361,2.401)--(3.361,2.400)%
  --(3.361,2.399)--(3.362,2.399)--(3.362,2.398)--(3.362,2.397)--(3.362,2.396)--(3.363,2.395)%
  --(3.363,2.394)--(3.363,2.393)--(3.364,2.392)--(3.364,2.391)--(3.364,2.390)--(3.365,2.389)%
  --(3.365,2.388)--(3.365,2.387)--(3.365,2.386)--(3.366,2.385)--(3.366,2.384)--(3.366,2.383)%
  --(3.367,2.382)--(3.367,2.381)--(3.367,2.380)--(3.368,2.379)--(3.368,2.378)--(3.368,2.377)%
  --(3.368,2.376)--(3.369,2.375)--(3.369,2.374)--(3.369,2.373)--(3.369,2.372)--(3.370,2.371)%
  --(3.370,2.370)--(3.370,2.369)--(3.371,2.368)--(3.371,2.367)--(3.371,2.366)--(3.371,2.365)%
  --(3.372,2.364)--(3.372,2.363)--(3.372,2.362)--(3.372,2.361)--(3.373,2.360)--(3.373,2.359)%
  --(3.373,2.358)--(3.374,2.357)--(3.374,2.356)--(3.374,2.355)--(3.374,2.353)--(3.375,2.352)%
  --(3.375,2.351)--(3.375,2.350)--(3.375,2.349)--(3.376,2.348)--(3.376,2.347)--(3.376,2.346)%
  --(3.377,2.345)--(3.377,2.344)--(3.377,2.343)--(3.377,2.341)--(3.378,2.340)--(3.378,2.339)%
  --(3.378,2.338)--(3.378,2.337)--(3.379,2.336)--(3.379,2.335)--(3.379,2.334)--(3.380,2.333)%
  --(3.380,2.332)--(3.380,2.331)--(3.380,2.329)--(3.381,2.328)--(3.381,2.327)--(3.381,2.326)%
  --(3.381,2.325)--(3.382,2.324)--(3.382,2.323)--(3.382,2.322)--(3.383,2.321)--(3.383,2.320)%
  --(3.383,2.319)--(3.383,2.318)--(3.384,2.316)--(3.384,2.315)--(3.384,2.314)--(3.384,2.313)%
  --(3.385,2.312)--(3.385,2.311)--(3.385,2.310)--(3.386,2.309)--(3.386,2.308)--(3.386,2.307)%
  --(3.386,2.306)--(3.387,2.304)--(3.387,2.303)--(3.387,2.302)--(3.387,2.301)--(3.388,2.300)%
  --(3.388,2.299)--(3.388,2.298)--(3.389,2.297)--(3.389,2.296)--(3.389,2.295)--(3.389,2.294)%
  --(3.390,2.293)--(3.390,2.291)--(3.390,2.290)--(3.390,2.289)--(3.391,2.288)--(3.391,2.287)%
  --(3.391,2.286)--(3.392,2.285)--(3.392,2.284)--(3.392,2.283)--(3.392,2.282)--(3.393,2.281)%
  --(3.393,2.280)--(3.393,2.278)--(3.393,2.277)--(3.394,2.276)--(3.394,2.275)--(3.394,2.274)%
  --(3.395,2.273)--(3.395,2.272)--(3.395,2.271)--(3.395,2.270)--(3.396,2.269)--(3.396,2.268)%
  --(3.396,2.267)--(3.396,2.265)--(3.397,2.264)--(3.397,2.263)--(3.397,2.262)--(3.398,2.261)%
  --(3.398,2.260)--(3.398,2.259)--(3.398,2.258)--(3.399,2.257)--(3.399,2.256)--(3.399,2.255)%
  --(3.399,2.254)--(3.400,2.253)--(3.400,2.251)--(3.400,2.250)--(3.401,2.249)--(3.401,2.248)%
  --(3.401,2.247)--(3.401,2.246)--(3.402,2.245)--(3.402,2.244)--(3.402,2.243)--(3.402,2.242)%
  --(3.403,2.241)--(3.403,2.240)--(3.403,2.239)--(3.404,2.237)--(3.404,2.236)--(3.404,2.235)%
  --(3.404,2.234)--(3.405,2.233)--(3.405,2.232)--(3.405,2.231)--(3.405,2.230)--(3.406,2.229)%
  --(3.406,2.228)--(3.406,2.227)--(3.407,2.226)--(3.407,2.225)--(3.407,2.223)--(3.407,2.222)%
  --(3.408,2.221)--(3.408,2.220)--(3.408,2.219)--(3.408,2.218)--(3.409,2.217)--(3.409,2.216)%
  --(3.409,2.215)--(3.410,2.214)--(3.410,2.213)--(3.410,2.212)--(3.410,2.211)--(3.411,2.209)%
  --(3.411,2.208)--(3.411,2.207)--(3.411,2.206)--(3.412,2.205)--(3.412,2.204)--(3.412,2.203)%
  --(3.413,2.202)--(3.413,2.201)--(3.413,2.200)--(3.413,2.199)--(3.414,2.198)--(3.414,2.197)%
  --(3.414,2.196)--(3.414,2.194)--(3.415,2.193)--(3.415,2.192)--(3.415,2.191)--(3.416,2.190)%
  --(3.416,2.189)--(3.416,2.188)--(3.416,2.187)--(3.417,2.186)--(3.417,2.185)--(3.417,2.184)%
  --(3.417,2.183)--(3.418,2.182)--(3.418,2.181)--(3.418,2.180)--(3.419,2.178)--(3.419,2.177)%
  --(3.419,2.176)--(3.419,2.175)--(3.420,2.174)--(3.420,2.173)--(3.420,2.172)--(3.420,2.171)%
  --(3.421,2.170)--(3.421,2.169)--(3.421,2.168)--(3.421,2.167)--(3.422,2.166)--(3.422,2.165)%
  --(3.422,2.163)--(3.423,2.162)--(3.423,2.161)--(3.423,2.160)--(3.423,2.159)--(3.424,2.158)%
  --(3.424,2.157)--(3.424,2.156)--(3.424,2.155)--(3.425,2.154)--(3.425,2.153)--(3.425,2.152)%
  --(3.426,2.151)--(3.426,2.150)--(3.426,2.149)--(3.426,2.148)--(3.427,2.146)--(3.427,2.145)%
  --(3.427,2.144)--(3.427,2.143)--(3.428,2.142)--(3.428,2.141)--(3.428,2.140)--(3.429,2.139)%
  --(3.429,2.138)--(3.429,2.137)--(3.429,2.136)--(3.430,2.135)--(3.430,2.134)--(3.430,2.133)%
  --(3.430,2.132)--(3.431,2.130)--(3.431,2.129)--(3.431,2.128)--(3.432,2.127)--(3.432,2.126)%
  --(3.432,2.125)--(3.432,2.124)--(3.433,2.123)--(3.433,2.122)--(3.433,2.121)--(3.433,2.120)%
  --(3.434,2.119)--(3.434,2.118)--(3.434,2.117)--(3.435,2.116)--(3.435,2.115)--(3.435,2.114)%
  --(3.435,2.112)--(3.436,2.111)--(3.436,2.110)--(3.436,2.109)--(3.436,2.108)--(3.437,2.107)%
  --(3.437,2.106)--(3.437,2.105)--(3.438,2.104)--(3.438,2.103)--(3.438,2.102)--(3.438,2.101)%
  --(3.439,2.100)--(3.439,2.099)--(3.439,2.098)--(3.439,2.097)--(3.440,2.096)--(3.440,2.094)%
  --(3.440,2.093)--(3.441,2.092)--(3.441,2.091)--(3.441,2.090)--(3.441,2.089)--(3.442,2.088)%
  --(3.442,2.087)--(3.442,2.086)--(3.442,2.085)--(3.443,2.084)--(3.443,2.083)--(3.443,2.082)%
  --(3.444,2.081)--(3.444,2.080)--(3.444,2.079)--(3.444,2.078)--(3.445,2.076)--(3.445,2.075)%
  --(3.445,2.074)--(3.445,2.073)--(3.446,2.072)--(3.446,2.071)--(3.446,2.070)--(3.447,2.069)%
  --(3.447,2.068)--(3.447,2.067)--(3.447,2.066)--(3.448,2.065)--(3.448,2.064)--(3.448,2.063)%
  --(3.448,2.062)--(3.449,2.061)--(3.449,2.060)--(3.449,2.059)--(3.450,2.058)--(3.450,2.056)%
  --(3.450,2.055)--(3.450,2.054)--(3.451,2.053)--(3.451,2.052)--(3.451,2.051)--(3.451,2.050)%
  --(3.452,2.049)--(3.452,2.048)--(3.452,2.047)--(3.453,2.046)--(3.453,2.045)--(3.453,2.044)%
  --(3.453,2.043)--(3.454,2.042)--(3.454,2.041)--(3.454,2.040)--(3.454,2.039)--(3.455,2.038)%
  --(3.455,2.036)--(3.455,2.035)--(3.456,2.034)--(3.456,2.033)--(3.456,2.032)--(3.456,2.031)%
  --(3.457,2.030)--(3.457,2.029)--(3.457,2.028)--(3.457,2.027)--(3.458,2.026)--(3.458,2.025)%
  --(3.458,2.024)--(3.459,2.023)--(3.459,2.022)--(3.459,2.021)--(3.459,2.020)--(3.460,2.019)%
  --(3.460,2.018)--(3.460,2.017)--(3.460,2.016)--(3.461,2.014)--(3.461,2.013)--(3.461,2.012)%
  --(3.462,2.011)--(3.462,2.010)--(3.462,2.009)--(3.462,2.008)--(3.463,2.007)--(3.463,2.006)%
  --(3.463,2.005)--(3.463,2.004)--(3.464,2.003)--(3.464,2.002)--(3.464,2.001)--(3.465,2.000)%
  --(3.465,1.999)--(3.465,1.998)--(3.465,1.997)--(3.466,1.996)--(3.466,1.995)--(3.466,1.994)%
  --(3.466,1.993)--(3.467,1.991)--(3.467,1.990)--(3.467,1.989)--(3.468,1.988)--(3.468,1.987)%
  --(3.468,1.986)--(3.468,1.985)--(3.469,1.984)--(3.469,1.983)--(3.469,1.982)--(3.469,1.981)%
  --(3.470,1.980)--(3.470,1.979)--(3.470,1.978)--(3.471,1.977)--(3.471,1.976)--(3.471,1.975)%
  --(3.471,1.974)--(3.472,1.973)--(3.472,1.972)--(3.472,1.971)--(3.472,1.970)--(3.473,1.969)%
  --(3.473,1.968)--(3.473,1.967)--(3.474,1.966)--(3.474,1.965)--(3.474,1.964)--(3.474,1.963)%
  --(3.475,1.962)--(3.475,1.961)--(3.475,1.960)--(3.475,1.959)--(3.476,1.958)--(3.476,1.957)%
  --(3.476,1.956)--(3.477,1.955)--(3.477,1.954)--(3.477,1.953)--(3.477,1.952)--(3.478,1.951)%
  --(3.478,1.950)--(3.478,1.949)--(3.478,1.948)--(3.479,1.947)--(3.479,1.946)--(3.479,1.945)%
  --(3.480,1.944)--(3.480,1.943)--(3.480,1.942)--(3.480,1.941)--(3.481,1.940)--(3.481,1.939)%
  --(3.481,1.938)--(3.481,1.937)--(3.482,1.936)--(3.482,1.935)--(3.483,1.934)--(3.483,1.933)%
  --(3.483,1.932)--(3.483,1.931)--(3.484,1.930)--(3.484,1.929)--(3.484,1.928)--(3.484,1.927)%
  --(3.485,1.926)--(3.485,1.925)--(3.485,1.924)--(3.486,1.923)--(3.486,1.922)--(3.486,1.921)%
  --(3.487,1.920)--(3.487,1.919)--(3.487,1.918)--(3.487,1.917)--(3.488,1.916)--(3.488,1.915)%
  --(3.488,1.914)--(3.489,1.913)--(3.489,1.912)--(3.489,1.911)--(3.490,1.910)--(3.490,1.909)%
  --(3.490,1.908)--(3.490,1.907)--(3.491,1.906)--(3.491,1.905)--(3.491,1.904)--(3.492,1.904)%
  --(3.492,1.903)--(3.492,1.902)--(3.492,1.901)--(3.493,1.900)--(3.493,1.899)--(3.493,1.898)%
  --(3.494,1.897)--(3.494,1.896)--(3.494,1.895)--(3.495,1.894)--(3.495,1.893)--(3.495,1.892)%
  --(3.496,1.891)--(3.496,1.890)--(3.496,1.889)--(3.496,1.888)--(3.497,1.887)--(3.497,1.886)%
  --(3.498,1.885)--(3.498,1.884)--(3.498,1.883)--(3.498,1.882)--(3.499,1.881)--(3.499,1.880)%
  --(3.499,1.879)--(3.500,1.878)--(3.500,1.877)--(3.501,1.876)--(3.501,1.875)--(3.501,1.874)%
  --(3.501,1.873)--(3.502,1.873)--(3.502,1.872)--(3.502,1.871)--(3.502,1.870)--(3.503,1.869)%
  --(3.503,1.868)--(3.504,1.867)--(3.504,1.866)--(3.504,1.865)--(3.505,1.864)--(3.505,1.863)%
  --(3.505,1.862)--(3.505,1.861)--(3.506,1.861)--(3.506,1.860)--(3.506,1.859)--(3.507,1.858)%
  --(3.507,1.857)--(3.507,1.856)--(3.508,1.855)--(3.508,1.854)--(3.508,1.853)--(3.509,1.852)%
  --(3.509,1.851)--(3.509,1.850)--(3.510,1.849)--(3.510,1.848)--(3.511,1.847)--(3.511,1.846)%
  --(3.511,1.845)--(3.512,1.844)--(3.512,1.843)--(3.512,1.842)--(3.513,1.841)--(3.513,1.840)%
  --(3.514,1.839)--(3.514,1.838)--(3.514,1.837)--(3.515,1.836)--(3.515,1.835)--(3.515,1.834)%
  --(3.516,1.833)--(3.516,1.832)--(3.517,1.831)--(3.517,1.830)--(3.517,1.829)--(3.518,1.828)%
  --(3.518,1.827)--(3.518,1.826)--(3.519,1.826)--(3.519,1.825)--(3.519,1.824)--(3.520,1.824)%
  --(3.520,1.823)--(3.520,1.822)--(3.521,1.821)--(3.521,1.820)--(3.521,1.819)--(3.522,1.818)%
  --(3.522,1.817)--(3.523,1.816)--(3.523,1.815)--(3.523,1.814)--(3.524,1.814)--(3.524,1.813)%
  --(3.524,1.812)--(3.525,1.811)--(3.525,1.810)--(3.526,1.809)--(3.526,1.808)--(3.526,1.807)%
  --(3.527,1.807)--(3.527,1.806)--(3.527,1.805)--(3.528,1.804)--(3.528,1.803)--(3.529,1.803)%
  --(3.529,1.802)--(3.529,1.801)--(3.530,1.800)--(3.530,1.799)--(3.530,1.798)--(3.531,1.798)%
  --(3.531,1.797)--(3.532,1.796)--(3.532,1.795)--(3.532,1.794)--(3.533,1.794)--(3.533,1.793)%
  --(3.533,1.792)--(3.534,1.791)--(3.534,1.790)--(3.535,1.790)--(3.535,1.789)--(3.535,1.788)%
  --(3.536,1.787)--(3.536,1.786)--(3.537,1.785)--(3.537,1.784)--(3.538,1.783)--(3.538,1.782)%
  --(3.539,1.781)--(3.539,1.780)--(3.540,1.779)--(3.540,1.778)--(3.541,1.778)--(3.541,1.777)%
  --(3.541,1.776)--(3.542,1.776)--(3.542,1.775)--(3.542,1.774)--(3.543,1.773)--(3.543,1.772)%
  --(3.544,1.772)--(3.544,1.771)--(3.544,1.770)--(3.545,1.770)--(3.545,1.769)--(3.546,1.768)%
  --(3.546,1.767)--(3.547,1.767)--(3.547,1.766)--(3.547,1.765)--(3.548,1.765)--(3.548,1.764)%
  --(3.548,1.763)--(3.549,1.763)--(3.549,1.762)--(3.550,1.761)--(3.550,1.760)--(3.551,1.760)%
  --(3.551,1.759)--(3.551,1.758)--(3.552,1.758)--(3.552,1.757)--(3.553,1.756)--(3.553,1.755)%
  --(3.554,1.755)--(3.554,1.754)--(3.554,1.753)--(3.555,1.753)--(3.555,1.752)--(3.556,1.752)%
  --(3.556,1.751)--(3.557,1.750)--(3.557,1.749)--(3.558,1.749)--(3.558,1.748)--(3.559,1.747)%
  --(3.559,1.746)--(3.560,1.746)--(3.560,1.745)--(3.561,1.744)--(3.562,1.743)--(3.562,1.742)%
  --(3.563,1.742)--(3.563,1.741)--(3.564,1.740)--(3.564,1.739)--(3.565,1.739)--(3.565,1.738)%
  --(3.566,1.738)--(3.566,1.737)--(3.567,1.736)--(3.568,1.735)--(3.568,1.734)--(3.569,1.734)%
  --(3.569,1.733)--(3.570,1.732)--(3.571,1.731)--(3.571,1.730)--(3.572,1.730)--(3.572,1.729)%
  --(3.573,1.728)--(3.574,1.727)--(3.574,1.726)--(3.575,1.726)--(3.575,1.725)--(3.576,1.725)%
  --(3.576,1.724)--(3.577,1.724)--(3.577,1.723)--(3.578,1.722)--(3.578,1.721)--(3.579,1.721)%
  --(3.579,1.720)--(3.580,1.720)--(3.580,1.719)--(3.581,1.719)--(3.581,1.718)--(3.582,1.717)%
  --(3.583,1.716)--(3.583,1.715)--(3.584,1.715)--(3.584,1.714)--(3.585,1.714)--(3.585,1.713)%
  --(3.586,1.713)--(3.586,1.712)--(3.587,1.712)--(3.587,1.711)--(3.588,1.710)--(3.589,1.709)%
  --(3.589,1.708)--(3.590,1.708)--(3.590,1.707)--(3.591,1.707)--(3.591,1.706)--(3.592,1.706)%
  --(3.592,1.705)--(3.593,1.705)--(3.593,1.704)--(3.594,1.704)--(3.594,1.703)--(3.595,1.702)%
  --(3.596,1.701)--(3.597,1.700)--(3.597,1.699)--(3.598,1.699)--(3.599,1.698)--(3.599,1.697)%
  --(3.600,1.697)--(3.600,1.696)--(3.601,1.696)--(3.601,1.695)--(3.602,1.695)--(3.602,1.694)%
  --(3.603,1.694)--(3.603,1.693)--(3.604,1.693)--(3.604,1.692)--(3.605,1.692)--(3.605,1.691)%
  --(3.606,1.691)--(3.606,1.690)--(3.607,1.690)--(3.607,1.689)--(3.608,1.689)--(3.608,1.688)%
  --(3.609,1.688)--(3.609,1.687)--(3.610,1.687)--(3.610,1.686)--(3.611,1.686)--(3.611,1.685)%
  --(3.612,1.685)--(3.612,1.684)--(3.613,1.684)--(3.613,1.683)--(3.614,1.683)--(3.614,1.682)%
  --(3.615,1.682)--(3.615,1.681)--(3.616,1.681)--(3.617,1.680)--(3.618,1.679)--(3.619,1.678)%
  --(3.620,1.678)--(3.620,1.677)--(3.621,1.677)--(3.621,1.676)--(3.622,1.676)--(3.622,1.675)%
  --(3.623,1.675)--(3.623,1.674)--(3.624,1.674)--(3.624,1.673)--(3.625,1.673)--(3.626,1.672)%
  --(3.627,1.672)--(3.627,1.671)--(3.628,1.671)--(3.628,1.670)--(3.629,1.670)--(3.629,1.669)%
  --(3.630,1.669)--(3.630,1.668)--(3.631,1.668)--(3.632,1.668)--(3.632,1.667)--(3.633,1.667)%
  --(3.633,1.666)--(3.634,1.666)--(3.634,1.665)--(3.635,1.665)--(3.636,1.664)--(3.637,1.663)%
  --(3.638,1.663)--(3.638,1.662)--(3.639,1.662)--(3.639,1.661)--(3.640,1.661)--(3.641,1.661)%
  --(3.641,1.660)--(3.642,1.660)--(3.642,1.659)--(3.643,1.659)--(3.644,1.658)--(3.645,1.658)%
  --(3.645,1.657)--(3.646,1.657)--(3.647,1.656)--(3.648,1.656)--(3.648,1.655)--(3.649,1.655)%
  --(3.650,1.654)--(3.651,1.654)--(3.651,1.653)--(3.652,1.653)--(3.653,1.652)--(3.654,1.652)%
  --(3.654,1.651)--(3.655,1.651)--(3.656,1.651)--(3.656,1.650)--(3.657,1.650)--(3.657,1.649)%
  --(3.658,1.649)--(3.659,1.649)--(3.659,1.648)--(3.660,1.648)--(3.661,1.648)--(3.661,1.647)%
  --(3.662,1.647)--(3.663,1.647)--(3.663,1.646)--(3.664,1.646)--(3.665,1.646)--(3.665,1.645)%
  --(3.666,1.645)--(3.667,1.645)--(3.667,1.644)--(3.668,1.644)--(3.669,1.644)--(3.669,1.643)%
  --(3.670,1.643)--(3.671,1.643)--(3.672,1.643)--(3.672,1.642)--(3.673,1.642)--(3.674,1.642)%
  --(3.675,1.642)--(3.675,1.641)--(3.676,1.641)--(3.677,1.641)--(3.678,1.641)--(3.678,1.640)%
  --(3.679,1.640)--(3.680,1.640)--(3.681,1.640)--(3.681,1.639)--(3.682,1.639)--(3.683,1.639)%
  --(3.684,1.639)--(3.685,1.639)--(3.686,1.639)--(3.686,1.638)--(3.687,1.638)--(3.688,1.638)%
  --(3.689,1.638)--(3.690,1.638)--(3.691,1.638)--(3.692,1.638)--(3.693,1.638)--(3.693,1.637)%
  --(3.694,1.637)--(3.695,1.637)--(3.696,1.637)--(3.697,1.637)--(3.698,1.637)--(3.699,1.637)%
  --(3.700,1.637)--(3.701,1.637)--(3.702,1.637)--(3.703,1.637)--(3.704,1.637)--(3.705,1.637)%
  --(3.706,1.637)--(3.707,1.638)--(3.708,1.638)--(3.709,1.638)--(3.710,1.638)--(3.711,1.638)%
  --(3.712,1.638)--(3.713,1.638)--(3.714,1.638)--(3.714,1.639)--(3.715,1.639)--(3.716,1.639)%
  --(3.717,1.639)--(3.718,1.639)--(3.718,1.640)--(3.719,1.640)--(3.720,1.640)--(3.721,1.640)%
  --(3.722,1.640)--(3.722,1.641)--(3.723,1.641)--(3.724,1.641)--(3.725,1.641)--(3.725,1.642)%
  --(3.726,1.642)--(3.727,1.642)--(3.728,1.643)--(3.729,1.643)--(3.730,1.643)--(3.730,1.644)%
  --(3.731,1.644)--(3.732,1.644)--(3.733,1.645)--(3.734,1.645)--(3.735,1.645)--(3.735,1.646)%
  --(3.736,1.646)--(3.737,1.647)--(3.738,1.647)--(3.739,1.648)--(3.740,1.648)--(3.741,1.649)%
  --(3.742,1.649)--(3.742,1.650)--(3.743,1.650)--(3.744,1.650)--(3.744,1.651)--(3.745,1.651)%
  --(3.745,1.652)--(3.746,1.652)--(3.747,1.652)--(3.747,1.653)--(3.748,1.653)--(3.749,1.654)%
  --(3.750,1.654)--(3.750,1.655)--(3.751,1.655)--(3.752,1.656)--(3.753,1.656)--(3.754,1.657)%
  --(3.755,1.657)--(3.756,1.658)--(3.757,1.658)--(3.757,1.659)--(3.758,1.659)--(3.759,1.659)%
  --(3.760,1.659)--(3.760,1.660)--(3.761,1.660)--(3.762,1.660)--(3.763,1.661)--(3.764,1.661)%
  --(3.765,1.661)--(3.766,1.661)--(3.766,1.662)--(3.767,1.662)--(3.768,1.662)--(3.769,1.662)%
  --(3.770,1.662)--(3.770,1.663)--(3.771,1.663)--(3.772,1.663)--(3.773,1.663)--(3.774,1.663)%
  --(3.775,1.663)--(3.776,1.663)--(3.777,1.663)--(3.778,1.663)--(3.779,1.663)--(3.780,1.663)%
  --(3.781,1.663)--(3.782,1.663)--(3.783,1.663)--(3.784,1.662)--(3.785,1.662)--(3.786,1.662)%
  --(3.787,1.662)--(3.788,1.662)--(3.788,1.661)--(3.789,1.661)--(3.790,1.661)--(3.791,1.661)%
  --(3.792,1.660)--(3.793,1.660)--(3.794,1.660)--(3.794,1.659)--(3.795,1.659)--(3.796,1.659)%
  --(3.797,1.658)--(3.798,1.658)--(3.799,1.657)--(3.800,1.657)--(3.800,1.656)--(3.801,1.656)%
  --(3.802,1.656)--(3.802,1.655)--(3.803,1.655)--(3.804,1.655)--(3.804,1.654)--(3.805,1.654)%
  --(3.805,1.653)--(3.806,1.653)--(3.807,1.653)--(3.807,1.652)--(3.808,1.652)--(3.808,1.651)%
  --(3.809,1.651)--(3.810,1.650)--(3.811,1.650)--(3.811,1.649)--(3.812,1.649)--(3.812,1.648)%
  --(3.813,1.648)--(3.813,1.647)--(3.814,1.647)--(3.815,1.646)--(3.816,1.645)--(3.817,1.645)%
  --(3.817,1.644)--(3.818,1.644)--(3.818,1.643)--(3.819,1.642)--(3.820,1.642)--(3.820,1.641)%
  --(3.821,1.641)--(3.821,1.640)--(3.822,1.639)--(3.823,1.639)--(3.823,1.638)--(3.824,1.637)%
  --(3.824,1.636)--(3.825,1.636)--(3.826,1.635)--(3.826,1.634)--(3.827,1.634)--(3.827,1.633)%
  --(3.828,1.633)--(3.828,1.632)--(3.829,1.632)--(3.829,1.631)--(3.830,1.630)--(3.830,1.629)%
  --(3.831,1.629)--(3.831,1.628)--(3.832,1.628)--(3.832,1.627)--(3.833,1.627)--(3.833,1.626)%
  --(3.833,1.625)--(3.834,1.625)--(3.834,1.624)--(3.835,1.624)--(3.835,1.623)--(3.836,1.622)%
  --(3.836,1.621)--(3.837,1.621)--(3.837,1.620)--(3.838,1.620)--(3.838,1.619)--(3.839,1.618)%
  --(3.839,1.617)--(3.840,1.617)--(3.840,1.616)--(3.841,1.615)--(3.841,1.614)--(3.842,1.614)%
  --(3.842,1.613)--(3.843,1.612)--(3.843,1.611)--(3.844,1.611)--(3.844,1.610)--(3.845,1.609)%
  --(3.845,1.608)--(3.846,1.608)--(3.846,1.607)--(3.847,1.607)--(3.847,1.606)--(3.847,1.605)%
  --(3.848,1.605)--(3.848,1.604)--(3.849,1.604)--(3.849,1.603)--(3.850,1.602)--(3.850,1.601)%
  --(3.851,1.601)--(3.851,1.600)--(3.852,1.600)--(3.852,1.599)--(3.853,1.598)--(3.854,1.597)%
  --(3.854,1.596)--(3.855,1.596)--(3.855,1.595)--(3.856,1.595)--(3.856,1.594)--(3.857,1.594)%
  --(3.857,1.593)--(3.858,1.592)--(3.858,1.591)--(3.859,1.591)--(3.860,1.590)--(3.860,1.589)%
  --(3.861,1.589)--(3.861,1.588)--(3.862,1.588)--(3.862,1.587)--(3.863,1.587)--(3.863,1.586)%
  --(3.864,1.586)--(3.864,1.585)--(3.865,1.585)--(3.865,1.584)--(3.866,1.584)--(3.866,1.583)%
  --(3.867,1.583)--(3.867,1.582)--(3.868,1.582)--(3.869,1.582)--(3.869,1.581)--(3.870,1.581)%
  --(3.870,1.580)--(3.871,1.580)--(3.871,1.579)--(3.872,1.579)--(3.872,1.578)--(3.873,1.578)%
  --(3.874,1.577)--(3.875,1.577)--(3.875,1.576)--(3.876,1.576)--(3.876,1.575)--(3.877,1.575)%
  --(3.878,1.575)--(3.878,1.574)--(3.879,1.574)--(3.880,1.573)--(3.881,1.573)--(3.881,1.572)%
  --(3.882,1.572)--(3.883,1.572)--(3.883,1.571)--(3.884,1.571)--(3.885,1.571)--(3.885,1.570)%
  --(3.886,1.570)--(3.887,1.570)--(3.888,1.570)--(3.888,1.569)--(3.889,1.569)--(3.890,1.569)%
  --(3.891,1.568)--(3.892,1.568)--(3.893,1.568)--(3.894,1.568)--(3.894,1.567)--(3.895,1.567)%
  --(3.896,1.567)--(3.897,1.567)--(3.898,1.567)--(3.899,1.567)--(3.900,1.567)--(3.901,1.566)%
  --(3.902,1.566)--(3.903,1.566)--(3.904,1.566)--(3.905,1.566)--(3.906,1.566)--(3.907,1.566)%
  --(3.907,1.567)--(3.908,1.567)--(3.909,1.567)--(3.910,1.567)--(3.911,1.567)--(3.912,1.567)%
  --(3.913,1.567)--(3.913,1.568)--(3.914,1.568)--(3.915,1.568)--(3.916,1.568)--(3.917,1.568)%
  --(3.917,1.569)--(3.918,1.569)--(3.919,1.569)--(3.920,1.569)--(3.920,1.570)--(3.921,1.570)%
  --(3.922,1.570)--(3.922,1.571)--(3.923,1.571)--(3.924,1.571)--(3.924,1.572)--(3.925,1.572)%
  --(3.926,1.572)--(3.926,1.573)--(3.927,1.573)--(3.928,1.573)--(3.928,1.574)--(3.929,1.574)%
  --(3.930,1.575)--(3.931,1.575)--(3.931,1.576)--(3.932,1.576)--(3.933,1.577)--(3.934,1.577)%
  --(3.934,1.578)--(3.935,1.578)--(3.935,1.579)--(3.936,1.579)--(3.936,1.580)--(3.937,1.580)%
  --(3.938,1.581)--(3.939,1.582)--(3.939,1.583)--(3.940,1.583)--(3.940,1.584)--(3.941,1.584)%
  --(3.941,1.585)--(3.942,1.585)--(3.942,1.586)--(3.943,1.587)--(3.943,1.588)--(3.944,1.588)%
  --(3.944,1.589)--(3.945,1.590)--(3.945,1.591)--(3.946,1.591)--(3.946,1.592)--(3.946,1.593)%
  --(3.947,1.593)--(3.947,1.594)--(3.948,1.595)--(3.948,1.596)--(3.949,1.597)--(3.949,1.598)%
  --(3.950,1.599)--(3.950,1.600)--(3.951,1.600)--(3.951,1.601)--(3.951,1.602)--(3.952,1.603)%
  --(3.952,1.604)--(3.952,1.605)--(3.953,1.605)--(3.953,1.606)--(3.954,1.607)--(3.954,1.608)%
  --(3.954,1.609)--(3.955,1.610)--(3.955,1.611)--(3.955,1.612)--(3.956,1.612)--(3.956,1.613)%
  --(3.956,1.614)--(3.957,1.614)--(3.957,1.615)--(3.957,1.616)--(3.958,1.617)--(3.958,1.618)%
  --(3.958,1.619)--(3.959,1.620)--(3.959,1.621)--(3.959,1.622)--(3.960,1.622)--(3.960,1.623)%
  --(3.960,1.624)--(3.960,1.625)--(3.961,1.625)--(3.961,1.626)--(3.961,1.627)--(3.961,1.628)%
  --(3.962,1.629)--(3.962,1.630)--(3.963,1.631)--(3.963,1.632)--(3.963,1.633)--(3.963,1.634)%
  --(3.964,1.634)--(3.964,1.635)--(3.964,1.636)--(3.964,1.637)--(3.965,1.638)--(3.965,1.639)%
  --(3.965,1.640)--(3.966,1.641)--(3.966,1.642)--(3.966,1.643)--(3.967,1.644)--(3.967,1.645)%
  --(3.967,1.646)--(3.967,1.647)--(3.968,1.648)--(3.968,1.649)--(3.968,1.650)--(3.969,1.651)%
  --(3.969,1.652)--(3.969,1.653)--(3.969,1.654)--(3.970,1.655)--(3.970,1.656)--(3.970,1.657)%
  --(3.970,1.658)--(3.971,1.659)--(3.971,1.660)--(3.971,1.661)--(3.972,1.662)--(3.972,1.663)%
  --(3.972,1.664)--(3.972,1.665)--(3.973,1.666)--(3.973,1.667)--(3.973,1.668)--(3.973,1.669)%
  --(3.974,1.670)--(3.974,1.671)--(3.974,1.672)--(3.975,1.674)--(3.975,1.675)--(3.975,1.676)%
  --(3.975,1.677)--(3.976,1.678)--(3.976,1.679)--(3.976,1.680)--(3.976,1.681)--(3.977,1.683)%
  --(3.977,1.684)--(3.977,1.685)--(3.978,1.686)--(3.978,1.687)--(3.978,1.688)--(3.978,1.690)%
  --(3.979,1.691)--(3.979,1.692)--(3.979,1.693)--(3.979,1.694)--(3.980,1.696)--(3.980,1.697)%
  --(3.980,1.698)--(3.981,1.699)--(3.981,1.700)--(3.981,1.702)--(3.981,1.703)--(3.982,1.704)%
  --(3.982,1.705)--(3.982,1.707)--(3.982,1.708)--(3.983,1.709)--(3.983,1.711)--(3.983,1.712)%
  --(3.984,1.713)--(3.984,1.714)--(3.984,1.716)--(3.984,1.717)--(3.985,1.718)--(3.985,1.720)%
  --(3.985,1.721)--(3.985,1.722)--(3.986,1.724)--(3.986,1.725)--(3.986,1.727)--(3.987,1.728)%
  --(3.987,1.729)--(3.987,1.731)--(3.987,1.732)--(3.988,1.733)--(3.988,1.735)--(3.988,1.736)%
  --(3.988,1.738)--(3.989,1.739)--(3.989,1.740)--(3.989,1.742)--(3.990,1.743)--(3.990,1.745)%
  --(3.990,1.746)--(3.990,1.748)--(3.991,1.749)--(3.991,1.751)--(3.991,1.752)--(3.991,1.754)%
  --(3.992,1.755)--(3.992,1.757)--(3.992,1.758)--(3.993,1.760)--(3.993,1.761)--(3.993,1.763)%
  --(3.993,1.764)--(3.994,1.766)--(3.994,1.767)--(3.994,1.769)--(3.994,1.770)--(3.995,1.772)%
  --(3.995,1.773)--(3.995,1.775)--(3.996,1.776)--(3.996,1.778)--(3.996,1.780)--(3.996,1.781)%
  --(3.997,1.783)--(3.997,1.784)--(3.997,1.786)--(3.997,1.788)--(3.998,1.789)--(3.998,1.791)%
  --(3.998,1.792)--(3.999,1.794)--(3.999,1.796)--(3.999,1.797)--(3.999,1.799)--(4.000,1.801)%
  --(4.000,1.802)--(4.000,1.804)--(4.000,1.806)--(4.001,1.807)--(4.001,1.809)--(4.001,1.811)%
  --(4.002,1.813)--(4.002,1.814)--(4.002,1.816)--(4.002,1.818)--(4.003,1.819)--(4.003,1.821)%
  --(4.003,1.823)--(4.003,1.825)--(4.004,1.826)--(4.004,1.828)--(4.004,1.830)--(4.005,1.832)%
  --(4.005,1.833)--(4.005,1.835)--(4.005,1.837)--(4.006,1.839)--(4.006,1.841)--(4.006,1.842)%
  --(4.006,1.844)--(4.007,1.846)--(4.007,1.848)--(4.007,1.850)--(4.008,1.852)--(4.008,1.853)%
  --(4.008,1.855)--(4.008,1.857)--(4.009,1.859)--(4.009,1.861)--(4.009,1.863)--(4.009,1.865)%
  --(4.010,1.867)--(4.010,1.868)--(4.010,1.870)--(4.011,1.872)--(4.011,1.874)--(4.011,1.876)%
  --(4.011,1.878)--(4.012,1.880)--(4.012,1.882)--(4.012,1.884)--(4.012,1.886)--(4.013,1.888)%
  --(4.013,1.890)--(4.013,1.892)--(4.014,1.894)--(4.014,1.896)--(4.014,1.898)--(4.014,1.900)%
  --(4.015,1.902)--(4.015,1.904)--(4.015,1.906)--(4.015,1.908)--(4.016,1.910)--(4.016,1.912)%
  --(4.016,1.914)--(4.017,1.916)--(4.017,1.918)--(4.017,1.920)--(4.017,1.922)--(4.018,1.924)%
  --(4.018,1.926)--(4.018,1.928)--(4.018,1.930)--(4.019,1.932)--(4.019,1.934)--(4.019,1.937)%
  --(4.020,1.939)--(4.020,1.941)--(4.020,1.943)--(4.020,1.945)--(4.021,1.947)--(4.021,1.949)%
  --(4.021,1.951)--(4.021,1.954)--(4.022,1.956)--(4.022,1.958)--(4.022,1.960)--(4.023,1.962)%
  --(4.023,1.964)--(4.023,1.967)--(4.023,1.969)--(4.024,1.971)--(4.024,1.973)--(4.024,1.975)%
  --(4.024,1.978)--(4.025,1.980)--(4.025,1.982)--(4.025,1.984)--(4.025,1.987)--(4.026,1.989)%
  --(4.026,1.991)--(4.026,1.993)--(4.027,1.996)--(4.027,1.998)--(4.027,2.000)--(4.027,2.002)%
  --(4.028,2.005)--(4.028,2.007)--(4.028,2.009)--(4.028,2.012)--(4.029,2.014)--(4.029,2.016)%
  --(4.029,2.019)--(4.030,2.021)--(4.030,2.023)--(4.030,2.025)--(4.030,2.028)--(4.031,2.030)%
  --(4.031,2.032)--(4.031,2.034)--(4.031,2.037)--(4.032,2.039)--(4.032,2.041)--(4.032,2.043)%
  --(4.033,2.045)--(4.033,2.048)--(4.033,2.050)--(4.033,2.052)--(4.034,2.054)--(4.034,2.056)%
  --(4.034,2.058)--(4.034,2.060)--(4.035,2.062)--(4.035,2.065)--(4.035,2.067)--(4.036,2.069)%
  --(4.036,2.071)--(4.036,2.073)--(4.036,2.075)--(4.037,2.077)--(4.037,2.079)--(4.037,2.081)%
  --(4.037,2.083)--(4.038,2.085)--(4.038,2.087)--(4.038,2.089)--(4.039,2.091)--(4.039,2.093)%
  --(4.039,2.095)--(4.039,2.097)--(4.040,2.099)--(4.040,2.101)--(4.040,2.103)--(4.040,2.105)%
  --(4.041,2.107)--(4.041,2.109)--(4.041,2.111)--(4.042,2.112)--(4.042,2.114)--(4.042,2.116)%
  --(4.042,2.118)--(4.043,2.120)--(4.043,2.122)--(4.043,2.124)--(4.043,2.125)--(4.044,2.127)%
  --(4.044,2.129)--(4.044,2.131)--(4.045,2.133)--(4.045,2.135)--(4.045,2.136)--(4.045,2.138)%
  --(4.046,2.140)--(4.046,2.142)--(4.046,2.143)--(4.046,2.145)--(4.047,2.147)--(4.047,2.149)%
  --(4.047,2.150)--(4.048,2.152)--(4.048,2.154)--(4.048,2.155)--(4.048,2.157)--(4.049,2.159)%
  --(4.049,2.160)--(4.049,2.162)--(4.049,2.164)--(4.050,2.165)--(4.050,2.167)--(4.050,2.169)%
  --(4.051,2.170)--(4.051,2.172)--(4.051,2.173)--(4.051,2.175)--(4.052,2.177)--(4.052,2.178)%
  --(4.052,2.180)--(4.052,2.181)--(4.053,2.183)--(4.053,2.184)--(4.053,2.186)--(4.054,2.187)%
  --(4.054,2.189)--(4.054,2.190)--(4.054,2.192)--(4.055,2.193)--(4.055,2.195)--(4.055,2.196)%
  --(4.055,2.198)--(4.056,2.199)--(4.056,2.201)--(4.056,2.202)--(4.057,2.203)--(4.057,2.205)%
  --(4.057,2.206)--(4.057,2.208)--(4.058,2.209)--(4.058,2.210)--(4.058,2.212)--(4.058,2.213)%
  --(4.059,2.214)--(4.059,2.216)--(4.059,2.217)--(4.060,2.218)--(4.060,2.220)--(4.060,2.221)%
  --(4.060,2.222)--(4.061,2.224)--(4.061,2.225)--(4.061,2.226)--(4.061,2.227)--(4.062,2.229)%
  --(4.062,2.230)--(4.062,2.231)--(4.063,2.232)--(4.063,2.234)--(4.063,2.235)--(4.063,2.236)%
  --(4.064,2.237)--(4.064,2.238)--(4.064,2.240)--(4.064,2.241)--(4.065,2.242)--(4.065,2.243)%
  --(4.065,2.244)--(4.066,2.245)--(4.066,2.246)--(4.066,2.248)--(4.066,2.249)--(4.067,2.250)%
  --(4.067,2.251)--(4.067,2.252)--(4.067,2.253)--(4.068,2.254)--(4.068,2.255)--(4.068,2.256)%
  --(4.069,2.257)--(4.069,2.258)--(4.069,2.259)--(4.069,2.260)--(4.070,2.261)--(4.070,2.262)%
  --(4.070,2.263)--(4.070,2.264)--(4.071,2.265)--(4.071,2.266)--(4.071,2.267)--(4.072,2.268)%
  --(4.072,2.269)--(4.072,2.270)--(4.072,2.271)--(4.073,2.272)--(4.073,2.273)--(4.073,2.274)%
  --(4.074,2.275)--(4.074,2.276)--(4.074,2.277)--(4.075,2.278)--(4.075,2.279)--(4.075,2.280)%
  --(4.076,2.281)--(4.076,2.282)--(4.076,2.283)--(4.076,2.284)--(4.077,2.284)--(4.077,2.285)%
  --(4.077,2.286)--(4.078,2.287)--(4.078,2.288)--(4.078,2.289)--(4.079,2.290)--(4.079,2.291)%
  --(4.079,2.292)--(4.080,2.292)--(4.080,2.293)--(4.080,2.294)--(4.081,2.294)--(4.081,2.295)%
  --(4.081,2.296)--(4.082,2.297)--(4.082,2.298)--(4.082,2.299)--(4.083,2.299)--(4.083,2.300)%
  --(4.084,2.301)--(4.084,2.302)--(4.084,2.303)--(4.085,2.303)--(4.085,2.304)--(4.085,2.305)%
  --(4.086,2.305)--(4.086,2.306)--(4.087,2.307)--(4.087,2.308)--(4.088,2.308)--(4.088,2.309)%
  --(4.088,2.310)--(4.089,2.310)--(4.089,2.311)--(4.090,2.311)--(4.090,2.312)--(4.091,2.312)%
  --(4.091,2.313)--(4.092,2.314)--(4.093,2.315)--(4.094,2.316)--(4.095,2.316)--(4.095,2.317)%
  --(4.096,2.317)--(4.096,2.318)--(4.097,2.318)--(4.098,2.318)--(4.099,2.318)--(4.099,2.319)%
  --(4.100,2.319)--(4.101,2.319)--(4.102,2.319)--(4.103,2.319)--(4.103,2.318)--(4.104,2.318)%
  --(4.105,2.318)--(4.106,2.318)--(4.106,2.317)--(4.107,2.317)--(4.108,2.316)--(4.109,2.315)%
  --(4.110,2.314)--(4.111,2.313)--(4.112,2.312)--(4.112,2.311)--(4.113,2.311)--(4.113,2.310)%
  --(4.114,2.309)--(4.115,2.308)--(4.115,2.307)--(4.116,2.306)--(4.116,2.305)--(4.117,2.304)%
  --(4.117,2.303)--(4.118,2.303)--(4.118,2.302)--(4.118,2.301)--(4.119,2.301)--(4.119,2.300)%
  --(4.119,2.299)--(4.120,2.298)--(4.120,2.297)--(4.121,2.297)--(4.121,2.296)--(4.121,2.295)%
  --(4.122,2.294)--(4.122,2.293)--(4.122,2.292)--(4.123,2.291)--(4.123,2.290)--(4.124,2.289)%
  --(4.124,2.288)--(4.124,2.287)--(4.125,2.287)--(4.125,2.286)--(4.125,2.285)--(4.126,2.284)%
  --(4.126,2.283)--(4.127,2.282)--(4.127,2.281)--(4.127,2.280)--(4.128,2.280)--(4.128,2.279)%
  --(4.128,2.278)--(4.129,2.277)--(4.129,2.276)--(4.130,2.275)--(4.130,2.274)--(4.131,2.273)%
  --(4.131,2.272)--(4.131,2.271)--(4.132,2.270)--(4.132,2.269)--(4.133,2.269)--(4.133,2.268)%
  --(4.133,2.267)--(4.134,2.266)--(4.134,2.265)--(4.134,2.264)--(4.135,2.264)--(4.135,2.263)%
  --(4.136,2.262)--(4.136,2.261)--(4.136,2.260)--(4.137,2.260)--(4.137,2.259)--(4.137,2.258)%
  --(4.138,2.257)--(4.138,2.256)--(4.139,2.256)--(4.139,2.255)--(4.139,2.254)--(4.140,2.253)%
  --(4.140,2.252)--(4.140,2.251)--(4.141,2.251)--(4.141,2.250)--(4.142,2.249)--(4.142,2.248)%
  --(4.142,2.247)--(4.143,2.247)--(4.143,2.246)--(4.143,2.245)--(4.144,2.245)--(4.144,2.244)%
  --(4.145,2.243)--(4.145,2.242)--(4.145,2.241)--(4.146,2.241)--(4.146,2.240)--(4.146,2.239)%
  --(4.147,2.239)--(4.147,2.238)--(4.147,2.237)--(4.148,2.237)--(4.148,2.236)--(4.148,2.235)%
  --(4.149,2.235)--(4.149,2.234)--(4.149,2.233)--(4.150,2.233)--(4.150,2.232)--(4.150,2.231)%
  --(4.151,2.231)--(4.151,2.230)--(4.151,2.229)--(4.152,2.229)--(4.152,2.228)--(4.152,2.227)%
  --(4.153,2.227)--(4.153,2.226)--(4.154,2.225)--(4.154,2.224)--(4.155,2.223)--(4.155,2.222)%
  --(4.156,2.221)--(4.156,2.220)--(4.157,2.219)--(4.157,2.218)--(4.158,2.217)--(4.158,2.216)%
  --(4.159,2.215)--(4.159,2.214)--(4.160,2.214)--(4.160,2.213)--(4.161,2.212)--(4.161,2.211)%
  --(4.162,2.210)--(4.162,2.209)--(4.163,2.209)--(4.163,2.208)--(4.163,2.207)--(4.164,2.207)%
  --(4.164,2.206)--(4.164,2.205)--(4.165,2.205)--(4.165,2.204)--(4.166,2.203)--(4.166,2.202)%
  --(4.167,2.202)--(4.167,2.201)--(4.167,2.200)--(4.168,2.200)--(4.168,2.199)--(4.169,2.198)%
  --(4.169,2.197)--(4.170,2.196)--(4.170,2.195)--(4.171,2.195)--(4.171,2.194)--(4.172,2.193)%
  --(4.172,2.192)--(4.173,2.192)--(4.173,2.191)--(4.173,2.190)--(4.174,2.190)--(4.174,2.189)%
  --(4.175,2.189)--(4.175,2.188)--(4.175,2.187)--(4.176,2.187)--(4.176,2.186)--(4.177,2.185)%
  --(4.177,2.184)--(4.178,2.184)--(4.178,2.183)--(4.179,2.182)--(4.179,2.181)--(4.180,2.181)%
  --(4.180,2.180)--(4.181,2.179)--(4.181,2.178)--(4.182,2.178)--(4.182,2.177)--(4.182,2.176)%
  --(4.183,2.176)--(4.183,2.175)--(4.184,2.175)--(4.184,2.174)--(4.185,2.173)--(4.185,2.172)%
  --(4.186,2.172)--(4.186,2.171)--(4.187,2.171)--(4.187,2.170)--(4.188,2.169)--(4.188,2.168)%
  --(4.189,2.168)--(4.189,2.167)--(4.190,2.167)--(4.190,2.166)--(4.190,2.165)--(4.191,2.165)%
  --(4.191,2.164)--(4.192,2.164)--(4.192,2.163)--(4.193,2.163)--(4.193,2.162)--(4.194,2.161)%
  --(4.194,2.160)--(4.195,2.160)--(4.195,2.159)--(4.196,2.159)--(4.196,2.158)--(4.197,2.157)%
  --(4.197,2.156)--(4.198,2.156)--(4.198,2.155)--(4.199,2.155)--(4.199,2.154)--(4.200,2.154)%
  --(4.200,2.153)--(4.201,2.152)--(4.201,2.151)--(4.202,2.151)--(4.203,2.150)--(4.203,2.149)%
  --(4.204,2.149)--(4.204,2.148)--(4.205,2.148)--(4.205,2.147)--(4.206,2.147)--(4.206,2.146)%
  --(4.207,2.146)--(4.207,2.145)--(4.208,2.145)--(4.208,2.144)--(4.209,2.144)--(4.209,2.143)%
  --(4.210,2.142)--(4.211,2.141)--(4.212,2.141)--(4.212,2.140)--(4.213,2.139)--(4.214,2.138)%
  --(4.215,2.138)--(4.215,2.137)--(4.216,2.137)--(4.216,2.136)--(4.217,2.136)--(4.217,2.135)%
  --(4.218,2.135)--(4.218,2.134)--(4.219,2.134)--(4.219,2.133)--(4.220,2.133)--(4.221,2.132)%
  --(4.222,2.131)--(4.223,2.131)--(4.223,2.130)--(4.224,2.130)--(4.224,2.129)--(4.225,2.129)%
  --(4.226,2.129)--(4.226,2.128)--(4.227,2.128)--(4.227,2.127)--(4.228,2.127)--(4.229,2.127)%
  --(4.229,2.126)--(4.230,2.126)--(4.231,2.126)--(4.231,2.125)--(4.232,2.125)--(4.233,2.125)%
  --(4.233,2.124)--(4.234,2.124)--(4.235,2.124)--(4.235,2.123)--(4.236,2.123)--(4.237,2.123)%
  --(4.238,2.123)--(4.238,2.122)--(4.239,2.122)--(4.240,2.122)--(4.241,2.122)--(4.241,2.121)%
  --(4.242,2.121)--(4.243,2.121)--(4.244,2.121)--(4.245,2.121)--(4.246,2.121)--(4.247,2.121)%
  --(4.248,2.120)--(4.249,2.120)--(4.250,2.120)--(4.251,2.120)--(4.252,2.120)--(4.253,2.120)%
  --(4.254,2.121)--(4.255,2.121)--(4.256,2.121)--(4.257,2.121)--(4.258,2.121)--(4.259,2.121)%
  --(4.260,2.122)--(4.261,2.122)--(4.262,2.122)--(4.263,2.122)--(4.263,2.123)--(4.264,2.123)%
  --(4.265,2.123)--(4.266,2.123)--(4.266,2.124)--(4.267,2.124)--(4.268,2.124)--(4.268,2.125)%
  --(4.269,2.125)--(4.270,2.125)--(4.270,2.126)--(4.271,2.126)--(4.272,2.126)--(4.272,2.127)%
  --(4.273,2.127)--(4.273,2.128)--(4.274,2.128)--(4.275,2.128)--(4.275,2.129)--(4.276,2.129)%
  --(4.276,2.130)--(4.277,2.130)--(4.278,2.130)--(4.278,2.131)--(4.279,2.131)--(4.279,2.132)%
  --(4.280,2.132)--(4.281,2.133)--(4.282,2.134)--(4.283,2.134)--(4.283,2.135)--(4.284,2.135)%
  --(4.284,2.136)--(4.285,2.136)--(4.285,2.137)--(4.286,2.137)--(4.286,2.138)--(4.287,2.138)%
  --(4.287,2.139)--(4.288,2.139)--(4.288,2.140)--(4.289,2.140)--(4.289,2.141)--(4.290,2.141)%
  --(4.290,2.142)--(4.291,2.142)--(4.291,2.143)--(4.292,2.143)--(4.292,2.144)--(4.293,2.145)%
  --(4.294,2.146)--(4.294,2.147)--(4.295,2.147)--(4.295,2.148)--(4.296,2.148)--(4.296,2.149)%
  --(4.297,2.149)--(4.297,2.150)--(4.298,2.151)--(4.298,2.152)--(4.299,2.152)--(4.299,2.153)%
  --(4.300,2.153)--(4.300,2.154)--(4.301,2.154)--(4.301,2.155)--(4.301,2.156)--(4.302,2.156)%
  --(4.302,2.157)--(4.303,2.157)--(4.303,2.158)--(4.304,2.159)--(4.304,2.160)--(4.305,2.160)%
  --(4.305,2.161)--(4.306,2.161)--(4.306,2.162)--(4.306,2.163)--(4.307,2.163)--(4.307,2.164)%
  --(4.308,2.165)--(4.308,2.166)--(4.309,2.166)--(4.309,2.167)--(4.310,2.168)--(4.310,2.169)%
  --(4.311,2.169)--(4.311,2.170)--(4.312,2.171)--(4.312,2.172)--(4.313,2.172)--(4.313,2.173)%
  --(4.313,2.174)--(4.314,2.174)--(4.314,2.175)--(4.315,2.175)--(4.315,2.176)--(4.316,2.177)%
  --(4.316,2.178)--(4.317,2.178)--(4.317,2.179)--(4.318,2.180)--(4.318,2.181)--(4.319,2.181)%
  --(4.319,2.182)--(4.320,2.183)--(4.320,2.184)--(4.321,2.184)--(4.321,2.185)--(4.322,2.186)%
  --(4.322,2.187)--(4.323,2.187)--(4.323,2.188)--(4.324,2.188)--(4.324,2.189)--(4.324,2.190)%
  --(4.325,2.190)--(4.325,2.191)--(4.326,2.191)--(4.326,2.192)--(4.327,2.193)--(4.327,2.194)%
  --(4.328,2.194)--(4.328,2.195)--(4.329,2.196)--(4.330,2.197)--(4.330,2.198)--(4.331,2.198)%
  --(4.331,2.199)--(4.332,2.200)--(4.332,2.201)--(4.333,2.201)--(4.333,2.202)--(4.334,2.202)%
  --(4.334,2.203)--(4.334,2.204)--(4.335,2.204)--(4.335,2.205)--(4.336,2.205)--(4.336,2.206)%
  --(4.337,2.206)--(4.337,2.207)--(4.338,2.208)--(4.338,2.209)--(4.339,2.209)--(4.339,2.210)%
  --(4.340,2.210)--(4.340,2.211)--(4.341,2.212)--(4.342,2.213)--(4.342,2.214)--(4.343,2.214)%
  --(4.343,2.215)--(4.344,2.216)--(4.345,2.217)--(4.345,2.218)--(4.346,2.218)--(4.346,2.219)%
  --(4.347,2.219)--(4.347,2.220)--(4.348,2.220)--(4.348,2.221)--(4.349,2.222)--(4.349,2.223)%
  --(4.350,2.223)--(4.350,2.224)--(4.351,2.224)--(4.351,2.225)--(4.352,2.225)--(4.352,2.226)%
  --(4.353,2.227)--(4.354,2.228)--(4.354,2.229)--(4.355,2.229)--(4.355,2.230)--(4.356,2.230)%
  --(4.356,2.231)--(4.357,2.231)--(4.357,2.232)--(4.358,2.232)--(4.358,2.233)--(4.359,2.234)%
  --(4.360,2.235)--(4.361,2.236)--(4.361,2.237)--(4.362,2.237)--(4.362,2.238)--(4.363,2.238)%
  --(4.363,2.239)--(4.364,2.239)--(4.364,2.240)--(4.365,2.240)--(4.365,2.241)--(4.366,2.241)%
  --(4.366,2.242)--(4.367,2.242)--(4.367,2.243)--(4.368,2.243)--(4.368,2.244)--(4.369,2.244)%
  --(4.369,2.245)--(4.370,2.245)--(4.370,2.246)--(4.371,2.247)--(4.372,2.248)--(4.373,2.249)%
  --(4.374,2.250)--(4.374,2.251)--(4.375,2.251)--(4.376,2.252)--(4.377,2.253)--(4.377,2.254)%
  --(4.378,2.254)--(4.379,2.255)--(4.380,2.256)--(4.381,2.257)--(4.382,2.257)--(4.382,2.258)%
  --(4.383,2.258)--(4.383,2.259)--(4.384,2.260)--(4.385,2.260)--(4.385,2.261)--(4.386,2.261)%
  --(4.386,2.262)--(4.387,2.262)--(4.387,2.263)--(4.388,2.263)--(4.388,2.264)--(4.389,2.264)%
  --(4.389,2.265)--(4.390,2.265)--(4.391,2.266)--(4.392,2.267)--(4.393,2.268)--(4.394,2.268)%
  --(4.394,2.269)--(4.395,2.269)--(4.395,2.270)--(4.396,2.270)--(4.396,2.271)--(4.397,2.271)%
  --(4.398,2.272)--(4.399,2.273)--(4.400,2.273)--(4.400,2.274)--(4.401,2.274)--(4.401,2.275)%
  --(4.402,2.275)--(4.403,2.276)--(4.404,2.276)--(4.404,2.277)--(4.405,2.277)--(4.405,2.278)%
  --(4.406,2.278)--(4.407,2.279)--(4.408,2.279)--(4.408,2.280)--(4.409,2.280)--(4.409,2.281)%
  --(4.410,2.281)--(4.411,2.282)--(4.412,2.282)--(4.412,2.283)--(4.413,2.283)--(4.413,2.284)%
  --(4.414,2.284)--(4.415,2.284)--(4.415,2.285)--(4.416,2.285)--(4.416,2.286)--(4.417,2.286)%
  --(4.418,2.286)--(4.418,2.287)--(4.419,2.287)--(4.419,2.288)--(4.420,2.288)--(4.421,2.288)%
  --(4.421,2.289)--(4.422,2.289)--(4.423,2.290)--(4.424,2.290)--(4.424,2.291)--(4.425,2.291)%
  --(4.426,2.292)--(4.427,2.292)--(4.428,2.293)--(4.429,2.293)--(4.429,2.294)--(4.430,2.294)%
  --(4.431,2.294)--(4.431,2.295)--(4.432,2.295)--(4.433,2.295)--(4.433,2.296)--(4.434,2.296)%
  --(4.434,2.297)--(4.435,2.297)--(4.436,2.297)--(4.436,2.298)--(4.437,2.298)--(4.438,2.298)%
  --(4.438,2.299)--(4.439,2.299)--(4.440,2.299)--(4.440,2.300)--(4.441,2.300)--(4.442,2.300)%
  --(4.442,2.301)--(4.443,2.301)--(4.444,2.301)--(4.445,2.302)--(4.446,2.302)--(4.446,2.303)%
  --(4.447,2.303)--(4.448,2.303)--(4.449,2.303)--(4.449,2.304)--(4.450,2.304)--(4.451,2.304)%
  --(4.451,2.305)--(4.452,2.305)--(4.453,2.305)--(4.454,2.306)--(4.455,2.306)--(4.456,2.306)%
  --(4.456,2.307)--(4.457,2.307)--(4.458,2.307)--(4.459,2.308)--(4.460,2.308)--(4.461,2.308)%
  --(4.461,2.309)--(4.462,2.309)--(4.463,2.309)--(4.464,2.309)--(4.464,2.310)--(4.465,2.310)%
  --(4.466,2.310)--(4.467,2.310)--(4.468,2.311)--(4.469,2.311)--(4.470,2.311)--(4.471,2.311)%
  --(4.471,2.312)--(4.472,2.312)--(4.473,2.312)--(4.474,2.312)--(4.475,2.313)--(4.476,2.313)%
  --(4.477,2.313)--(4.478,2.313)--(4.479,2.313)--(4.479,2.314)--(4.480,2.314)--(4.481,2.314)%
  --(4.482,2.314)--(4.483,2.314)--(4.484,2.314)--(4.484,2.315)--(4.485,2.315)--(4.486,2.315)%
  --(4.487,2.315)--(4.488,2.315)--(4.489,2.315)--(4.490,2.315)--(4.490,2.316)--(4.491,2.316)%
  --(4.492,2.316)--(4.493,2.316)--(4.494,2.316)--(4.495,2.316)--(4.496,2.316)--(4.497,2.316)%
  --(4.498,2.316)--(4.499,2.316)--(4.499,2.317)--(4.500,2.317)--(4.501,2.317)--(4.502,2.317)%
  --(4.503,2.317)--(4.504,2.317)--(4.505,2.317)--(4.506,2.317)--(4.507,2.317)--(4.508,2.317)%
  --(4.509,2.317)--(4.510,2.317)--(4.510,2.318)--(4.511,2.318)--(4.512,2.318)--(4.513,2.318)%
  --(4.514,2.318)--(4.515,2.318)--(4.516,2.318)--(4.517,2.318)--(4.518,2.318)--(4.519,2.318)%
  --(4.520,2.318)--(4.521,2.318)--(4.522,2.318)--(4.523,2.318)--(4.524,2.318)--(4.524,2.319)%
  --(4.525,2.319)--(4.526,2.319)--(4.527,2.319)--(4.528,2.319)--(4.529,2.319)--(4.530,2.319)%
  --(4.531,2.319)--(4.532,2.319)--(4.533,2.319)--(4.534,2.319)--(4.535,2.319)--(4.536,2.319)%
  --(4.537,2.319)--(4.538,2.319)--(4.539,2.319)--(4.540,2.319)--(4.541,2.319)--(4.542,2.319)%
  --(4.543,2.319)--(4.544,2.319)--(4.545,2.319)--(4.546,2.319)--(4.546,2.320)--(4.547,2.320)%
  --(4.548,2.320)--(4.549,2.320)--(4.550,2.320)--(4.551,2.320)--(4.552,2.320)--(4.553,2.320)%
  --(4.554,2.320)--(4.555,2.320)--(4.556,2.320)--(4.557,2.320)--(4.558,2.320)--(4.559,2.320)%
  --(4.560,2.320)--(4.561,2.320)--(4.562,2.320)--(4.563,2.320)--(4.564,2.320)--(4.565,2.320)%
  --(4.566,2.320)--(4.567,2.320)--(4.568,2.320)--(4.569,2.320)--(4.570,2.320)--(4.571,2.320)%
  --(4.572,2.320)--(4.573,2.320)--(4.574,2.320)--(4.575,2.320)--(4.576,2.320)--(4.577,2.320)%
  --(4.578,2.320)--(4.579,2.320)--(4.580,2.320)--(4.581,2.320)--(4.582,2.320)--(4.583,2.320)%
  --(4.584,2.320)--(4.585,2.320)--(4.586,2.320)--(4.587,2.320)--(4.588,2.319)--(4.589,2.319)%
  --(4.590,2.319)--(4.591,2.319)--(4.592,2.319)--(4.593,2.319)--(4.594,2.319)--(4.595,2.319)%
  --(4.596,2.319)--(4.597,2.319)--(4.598,2.319)--(4.599,2.319)--(4.600,2.319)--(4.601,2.319)%
  --(4.602,2.319)--(4.603,2.319)--(4.604,2.319)--(4.605,2.319)--(4.606,2.319)--(4.607,2.319)%
  --(4.608,2.319)--(4.609,2.319)--(4.610,2.319)--(4.611,2.319)--(4.612,2.319)--(4.613,2.319)%
  --(4.614,2.319)--(4.615,2.319)--(4.616,2.319)--(4.617,2.319)--(4.618,2.319)--(4.618,2.320)%
  --(4.619,2.320)--(4.620,2.320)--(4.621,2.320)--(4.622,2.320)--(4.623,2.320)--(4.624,2.320)%
  --(4.625,2.320)--(4.626,2.320)--(4.627,2.320)--(4.628,2.320)--(4.629,2.320)--(4.630,2.320)%
  --(4.631,2.320)--(4.632,2.320)--(4.633,2.320)--(4.634,2.320)--(4.635,2.320)--(4.636,2.320)%
  --(4.637,2.320)--(4.637,2.321)--(4.638,2.321)--(4.639,2.321)--(4.640,2.321)--(4.641,2.321)%
  --(4.642,2.321)--(4.643,2.321)--(4.644,2.321)--(4.645,2.321)--(4.646,2.321)--(4.647,2.321)%
  --(4.648,2.321)--(4.649,2.322)--(4.650,2.322)--(4.651,2.322)--(4.652,2.322)--(4.653,2.322)%
  --(4.654,2.322)--(4.655,2.322)--(4.656,2.322)--(4.657,2.322)--(4.658,2.323)--(4.659,2.323)%
  --(4.660,2.323)--(4.661,2.323)--(4.662,2.323)--(4.663,2.323)--(4.664,2.323)--(4.665,2.323)%
  --(4.665,2.324)--(4.666,2.324)--(4.667,2.324)--(4.668,2.324)--(4.669,2.324)--(4.670,2.324)%
  --(4.671,2.324)--(4.672,2.324)--(4.673,2.325)--(4.674,2.325)--(4.675,2.325)--(4.676,2.325)%
  --(4.677,2.325)--(4.678,2.325)--(4.679,2.325)--(4.679,2.326)--(4.680,2.326)--(4.681,2.326)%
  --(4.682,2.326)--(4.683,2.326)--(4.684,2.326)--(4.685,2.326)--(4.685,2.327)--(4.686,2.327)%
  --(4.687,2.327)--(4.688,2.327)--(4.689,2.327)--(4.690,2.327)--(4.691,2.327)--(4.692,2.327)%
  --(4.693,2.327)--(4.694,2.327)--(4.695,2.327)--(4.696,2.327)--(4.697,2.327)--(4.698,2.327)%
  --(4.699,2.327)--(4.700,2.327)--(4.701,2.327)--(4.702,2.327)--(4.703,2.327)--(4.704,2.327)%
  --(4.705,2.327)--(4.706,2.327)--(4.707,2.327)--(4.708,2.327)--(4.708,2.326)--(4.709,2.326)%
  --(4.710,2.326)--(4.711,2.326)--(4.712,2.326)--(4.713,2.326)--(4.714,2.326)--(4.714,2.325)%
  --(4.715,2.325)--(4.716,2.325)--(4.717,2.325)--(4.718,2.325)--(4.719,2.325)--(4.719,2.324)%
  --(4.720,2.324)--(4.721,2.324)--(4.722,2.324)--(4.722,2.323)--(4.723,2.323)--(4.724,2.323)%
  --(4.725,2.323)--(4.726,2.322)--(4.727,2.322)--(4.728,2.322)--(4.729,2.321)--(4.730,2.321)%
  --(4.731,2.321)--(4.731,2.320)--(4.732,2.320)--(4.733,2.320)--(4.734,2.320)--(4.734,2.319)%
  --(4.735,2.319)--(4.736,2.319)--(4.736,2.318)--(4.737,2.318)--(4.738,2.318)--(4.738,2.317)%
  --(4.739,2.317)--(4.740,2.317)--(4.740,2.316)--(4.741,2.316)--(4.742,2.316)--(4.743,2.315)%
  --(4.744,2.315)--(4.744,2.314)--(4.745,2.314)--(4.746,2.314)--(4.746,2.313)--(4.747,2.313)%
  --(4.748,2.313)--(4.748,2.312)--(4.749,2.312)--(4.750,2.311)--(4.751,2.311)--(4.751,2.310)%
  --(4.752,2.310)--(4.753,2.310)--(4.753,2.309)--(4.754,2.309)--(4.755,2.308)--(4.756,2.308)%
  --(4.756,2.307)--(4.757,2.307)--(4.758,2.306)--(4.759,2.306)--(4.759,2.305)--(4.760,2.305)%
  --(4.760,2.304)--(4.761,2.304)--(4.762,2.304)--(4.762,2.303)--(4.763,2.303)--(4.763,2.302)%
  --(4.764,2.302)--(4.764,2.301)--(4.765,2.301)--(4.766,2.300)--(4.767,2.300)--(4.767,2.299)%
  --(4.768,2.299)--(4.768,2.298)--(4.769,2.298)--(4.770,2.297)--(4.771,2.297)--(4.771,2.296)%
  --(4.772,2.296)--(4.772,2.295)--(4.773,2.295)--(4.773,2.294)--(4.774,2.294)--(4.774,2.293)%
  --(4.775,2.293)--(4.776,2.292)--(4.777,2.291)--(4.778,2.290)--(4.779,2.290)--(4.779,2.289)%
  --(4.780,2.289)--(4.780,2.288)--(4.781,2.288)--(4.781,2.287)--(4.782,2.287)--(4.782,2.286)%
  --(4.783,2.286)--(4.783,2.285)--(4.784,2.285)--(4.784,2.284)--(4.785,2.284)--(4.785,2.283)%
  --(4.786,2.283)--(4.786,2.282)--(4.787,2.282)--(4.788,2.281)--(4.789,2.280)--(4.790,2.279)%
  --(4.791,2.279)--(4.791,2.278)--(4.792,2.278)--(4.792,2.277)--(4.793,2.277)--(4.793,2.276)%
  --(4.794,2.276)--(4.794,2.275)--(4.795,2.275)--(4.795,2.274)--(4.796,2.274)--(4.796,2.273)%
  --(4.797,2.273)--(4.797,2.272)--(4.798,2.272)--(4.798,2.271)--(4.799,2.271)--(4.799,2.270)%
  --(4.800,2.270)--(4.800,2.269)--(4.801,2.269)--(4.801,2.268)--(4.802,2.268)--(4.802,2.267)%
  --(4.803,2.267)--(4.803,2.266)--(4.804,2.266)--(4.804,2.265)--(4.805,2.265)--(4.805,2.264)%
  --(4.806,2.264)--(4.806,2.263)--(4.807,2.263)--(4.807,2.262)--(4.808,2.262)--(4.808,2.261)%
  --(4.809,2.261)--(4.809,2.260)--(4.810,2.260)--(4.810,2.259)--(4.811,2.259)--(4.811,2.258)%
  --(4.812,2.258)--(4.812,2.257)--(4.813,2.257)--(4.813,2.256)--(4.814,2.256)--(4.814,2.255)%
  --(4.815,2.255)--(4.815,2.254)--(4.816,2.254)--(4.816,2.253)--(4.817,2.253)--(4.817,2.252)%
  --(4.818,2.252)--(4.818,2.251)--(4.819,2.251)--(4.819,2.250)--(4.820,2.250)--(4.820,2.249)%
  --(4.821,2.248)--(4.822,2.248)--(4.822,2.247)--(4.823,2.246)--(4.824,2.245)--(4.825,2.244)%
  --(4.826,2.243)--(4.826,2.242)--(4.827,2.242)--(4.827,2.241)--(4.828,2.241)--(4.828,2.240)%
  --(4.829,2.240)--(4.829,2.239)--(4.830,2.239)--(4.830,2.238)--(4.831,2.238)--(4.831,2.237)%
  --(4.832,2.237)--(4.832,2.236)--(4.833,2.235)--(4.834,2.235)--(4.834,2.234)--(4.835,2.233)%
  --(4.835,2.232)--(4.836,2.232)--(4.837,2.231)--(4.837,2.230)--(4.838,2.230)--(4.838,2.229)%
  --(4.839,2.229)--(4.839,2.228)--(4.840,2.228)--(4.840,2.227)--(4.841,2.227)--(4.841,2.226)%
  --(4.842,2.225)--(4.843,2.224)--(4.843,2.223)--(4.844,2.223)--(4.844,2.222)--(4.845,2.222)%
  --(4.845,2.221)--(4.846,2.221)--(4.846,2.220)--(4.847,2.220)--(4.847,2.219)--(4.848,2.218)%
  --(4.849,2.217)--(4.850,2.216)--(4.850,2.215)--(4.851,2.215)--(4.851,2.214)--(4.852,2.214)%
  --(4.852,2.213)--(4.853,2.213)--(4.853,2.212)--(4.854,2.211)--(4.855,2.210)--(4.855,2.209)%
  --(4.856,2.209)--(4.856,2.208)--(4.857,2.208)--(4.857,2.207)--(4.858,2.207)--(4.858,2.206)%
  --(4.859,2.205)--(4.859,2.204)--(4.860,2.204)--(4.860,2.203)--(4.861,2.203)--(4.861,2.202)%
  --(4.862,2.202)--(4.862,2.201)--(4.863,2.200)--(4.864,2.199)--(4.864,2.198)--(4.865,2.198)%
  --(4.865,2.197)--(4.866,2.197)--(4.866,2.196)--(4.867,2.196)--(4.867,2.195)--(4.868,2.194)%
  --(4.868,2.193)--(4.869,2.193)--(4.869,2.192)--(4.870,2.192)--(4.870,2.191)--(4.871,2.191)%
  --(4.871,2.190)--(4.872,2.189)--(4.873,2.188)--(4.873,2.187)--(4.874,2.187)--(4.874,2.186)%
  --(4.875,2.186)--(4.875,2.185)--(4.876,2.185)--(4.876,2.184)--(4.877,2.183)--(4.877,2.182)%
  --(4.878,2.182)--(4.878,2.181)--(4.879,2.181)--(4.879,2.180)--(4.880,2.179)--(4.880,2.178)%
  --(4.881,2.178)--(4.881,2.177)--(4.882,2.177)--(4.882,2.176)--(4.883,2.176)--(4.883,2.175)%
  --(4.884,2.174)--(4.885,2.173)--(4.885,2.172)--(4.886,2.172)--(4.886,2.171)--(4.887,2.171)%
  --(4.887,2.170)--(4.888,2.169)--(4.889,2.168)--(4.889,2.167)--(4.890,2.167)--(4.890,2.166)%
  --(4.891,2.166)--(4.891,2.165)--(4.892,2.165)--(4.892,2.164)--(4.893,2.163)--(4.893,2.162)%
  --(4.894,2.162)--(4.894,2.161)--(4.895,2.161)--(4.895,2.160)--(4.896,2.159)--(4.896,2.158)%
  --(4.897,2.158)--(4.897,2.157)--(4.898,2.157)--(4.898,2.156)--(4.899,2.156)--(4.899,2.155)%
  --(4.900,2.154)--(4.901,2.153)--(4.901,2.152)--(4.902,2.152)--(4.902,2.151)--(4.903,2.151)%
  --(4.903,2.150)--(4.904,2.150)--(4.904,2.149)--(4.905,2.148)--(4.905,2.147)--(4.906,2.147)%
  --(4.906,2.146)--(4.907,2.146)--(4.907,2.145)--(4.908,2.145)--(4.908,2.144)--(4.909,2.143)%
  --(4.910,2.142)--(4.910,2.141)--(4.911,2.141)--(4.911,2.140)--(4.912,2.140)--(4.912,2.139)%
  --(4.913,2.139)--(4.913,2.138)--(4.914,2.137)--(4.914,2.136)--(4.915,2.136)--(4.915,2.135)%
  --(4.916,2.135)--(4.916,2.134)--(4.917,2.133)--(4.917,2.132)--(4.918,2.132)--(4.918,2.131)%
  --(4.919,2.131)--(4.919,2.130)--(4.920,2.130)--(4.920,2.129)--(4.921,2.128)--(4.922,2.127)%
  --(4.922,2.126)--(4.923,2.126)--(4.923,2.125)--(4.924,2.125)--(4.924,2.124)--(4.925,2.124)%
  --(4.925,2.123)--(4.926,2.122)--(4.926,2.121)--(4.927,2.121)--(4.927,2.120)--(4.928,2.120)%
  --(4.928,2.119)--(4.929,2.119)--(4.929,2.118)--(4.930,2.117)--(4.931,2.116)--(4.931,2.115)%
  --(4.932,2.115)--(4.932,2.114)--(4.933,2.114)--(4.933,2.113)--(4.934,2.113)--(4.934,2.112)%
  --(4.935,2.111)--(4.935,2.110)--(4.936,2.110)--(4.936,2.109)--(4.937,2.109)--(4.937,2.108)%
  --(4.938,2.108)--(4.938,2.107)--(4.939,2.106)--(4.940,2.105)--(4.940,2.104)--(4.941,2.104)%
  --(4.941,2.103)--(4.942,2.103)--(4.942,2.102)--(4.943,2.102)--(4.943,2.101)--(4.943,2.100)%
  --(4.944,2.100)--(4.944,2.099)--(4.945,2.099)--(4.945,2.098)--(4.946,2.098)--(4.946,2.097)%
  --(4.947,2.096)--(4.947,2.095)--(4.948,2.095)--(4.948,2.094)--(4.949,2.094)--(4.949,2.093)%
  --(4.950,2.093)--(4.950,2.092)--(4.951,2.091)--(4.952,2.090)--(4.952,2.089)--(4.953,2.089)%
  --(4.953,2.088)--(4.954,2.088)--(4.954,2.087)--(4.955,2.087)--(4.955,2.086)--(4.956,2.085)%
  --(4.956,2.084)--(4.957,2.084)--(4.957,2.083)--(4.958,2.083)--(4.958,2.082)--(4.959,2.082)%
  --(4.959,2.081)--(4.960,2.080)--(4.961,2.079)--(4.961,2.078)--(4.962,2.078)--(4.962,2.077)%
  --(4.963,2.077)--(4.963,2.076)--(4.964,2.076)--(4.964,2.075)--(4.965,2.074)--(4.965,2.073)%
  --(4.966,2.073)--(4.966,2.072)--(4.967,2.072)--(4.967,2.071)--(4.968,2.071)--(4.968,2.070)%
  --(4.969,2.070)--(4.969,2.069)--(4.970,2.069)--(4.970,2.068)--(4.971,2.067)--(4.971,2.066)%
  --(4.972,2.066)--(4.972,2.065)--(4.973,2.065)--(4.973,2.064)--(4.974,2.064)--(4.974,2.063)%
  --(4.975,2.063)--(4.975,2.062)--(4.976,2.061)--(4.977,2.060)--(4.977,2.059)--(4.978,2.059)%
  --(4.978,2.058)--(4.979,2.058)--(4.979,2.057)--(4.980,2.057)--(4.980,2.056)--(4.981,2.056)%
  --(4.981,2.055)--(4.982,2.055)--(4.982,2.054)--(4.983,2.054)--(4.983,2.053)--(4.984,2.053)%
  --(4.984,2.052)--(4.985,2.051)--(4.986,2.050)--(4.987,2.049)--(4.987,2.048)--(4.988,2.048)%
  --(4.989,2.047)--(4.989,2.046)--(4.990,2.046)--(4.990,2.045)--(4.991,2.045)--(4.991,2.044)%
  --(4.992,2.044)--(4.992,2.043)--(4.993,2.043)--(4.993,2.042)--(4.994,2.042)--(4.994,2.041)%
  --(4.995,2.041)--(4.995,2.040)--(4.996,2.040)--(4.996,2.039)--(4.997,2.039)--(4.997,2.038)%
  --(4.998,2.038)--(4.998,2.037)--(4.999,2.037)--(4.999,2.036)--(5.000,2.036)--(5.000,2.035)%
  --(5.001,2.035)--(5.001,2.034)--(5.002,2.034)--(5.002,2.033)--(5.003,2.033)--(5.003,2.032)%
  --(5.004,2.032)--(5.004,2.031)--(5.005,2.031)--(5.005,2.030)--(5.006,2.030)--(5.007,2.029)%
  --(5.008,2.028)--(5.008,2.027)--(5.009,2.027)--(5.010,2.026)--(5.011,2.025)--(5.012,2.024)%
  --(5.013,2.024)--(5.013,2.023)--(5.014,2.023)--(5.014,2.022)--(5.015,2.022)--(5.015,2.021)%
  --(5.016,2.021)--(5.016,2.020)--(5.017,2.020)--(5.017,2.019)--(5.018,2.019)--(5.019,2.018)%
  --(5.020,2.017)--(5.021,2.017)--(5.021,2.016)--(5.022,2.016)--(5.022,2.015)--(5.023,2.015)%
  --(5.023,2.014)--(5.024,2.014)--(5.025,2.013)--(5.026,2.012)--(5.027,2.011)--(5.028,2.011)%
  --(5.028,2.010)--(5.029,2.010)--(5.029,2.009)--(5.030,2.009)--(5.031,2.008)--(5.032,2.008)%
  --(5.032,2.007)--(5.033,2.007)--(5.033,2.006)--(5.034,2.006)--(5.034,2.005)--(5.035,2.005)%
  --(5.036,2.004)--(5.037,2.004)--(5.037,2.003)--(5.038,2.003)--(5.038,2.002)--(5.039,2.002)%
  --(5.040,2.002)--(5.040,2.001)--(5.041,2.001)--(5.041,2.000)--(5.042,2.000)--(5.043,1.999)%
  --(5.044,1.999)--(5.044,1.998)--(5.045,1.998)--(5.045,1.997)--(5.046,1.997)--(5.047,1.996)%
  --(5.048,1.996)--(5.048,1.995)--(5.049,1.995)--(5.050,1.994)--(5.051,1.994)--(5.051,1.993)%
  --(5.052,1.993)--(5.053,1.992)--(5.054,1.992)--(5.054,1.991)--(5.055,1.991)--(5.056,1.990)%
  --(5.057,1.990)--(5.057,1.989)--(5.058,1.989)--(5.059,1.989)--(5.059,1.988)--(5.060,1.988)%
  --(5.060,1.987)--(5.061,1.987)--(5.062,1.987)--(5.062,1.986)--(5.063,1.986)--(5.064,1.985)%
  --(5.065,1.985)--(5.065,1.984)--(5.066,1.984)--(5.067,1.984)--(5.067,1.983)--(5.068,1.983)%
  --(5.069,1.982)--(5.070,1.982)--(5.070,1.981)--(5.071,1.981)--(5.072,1.981)--(5.072,1.980)%
  --(5.073,1.980)--(5.074,1.980)--(5.074,1.979)--(5.075,1.979)--(5.075,1.978)--(5.076,1.978)%
  --(5.077,1.978)--(5.077,1.977)--(5.078,1.977)--(5.079,1.977)--(5.079,1.976)--(5.080,1.976)%
  --(5.081,1.976)--(5.081,1.975)--(5.082,1.975)--(5.083,1.975)--(5.083,1.974)--(5.084,1.974)%
  --(5.085,1.973)--(5.086,1.973)--(5.087,1.972)--(5.088,1.972)--(5.089,1.971)--(5.090,1.971)%
  --(5.090,1.970)--(5.091,1.970)--(5.092,1.970)--(5.093,1.969)--(5.094,1.969)--(5.095,1.968)%
  --(5.096,1.968)--(5.097,1.967)--(5.098,1.967)--(5.099,1.966)--(5.100,1.966)--(5.101,1.966)%
  --(5.101,1.965)--(5.102,1.965)--(5.103,1.965)--(5.103,1.964)--(5.104,1.964)--(5.105,1.964)%
  --(5.105,1.963)--(5.106,1.963)--(5.107,1.963)--(5.107,1.962)--(5.108,1.962)--(5.109,1.962)%
  --(5.110,1.962)--(5.110,1.961)--(5.111,1.961)--(5.112,1.961)--(5.112,1.960)--(5.113,1.960)%
  --(5.114,1.960)--(5.114,1.959)--(5.115,1.959)--(5.116,1.959)--(5.117,1.959)--(5.117,1.958)%
  --(5.118,1.958)--(5.119,1.958)--(5.119,1.957)--(5.120,1.957)--(5.121,1.957)--(5.122,1.957)%
  --(5.122,1.956)--(5.123,1.956)--(5.124,1.956)--(5.125,1.955)--(5.126,1.955)--(5.127,1.955)%
  --(5.127,1.954)--(5.128,1.954)--(5.129,1.954)--(5.130,1.954)--(5.130,1.953)--(5.131,1.953)%
  --(5.132,1.953)--(5.133,1.953)--(5.133,1.952)--(5.134,1.952)--(5.135,1.952)--(5.136,1.951)%
  --(5.137,1.951)--(5.138,1.951)--(5.139,1.951)--(5.139,1.950)--(5.140,1.950)--(5.141,1.950)%
  --(5.142,1.950)--(5.142,1.949)--(5.143,1.949)--(5.144,1.949)--(5.145,1.949)--(5.145,1.948)%
  --(5.146,1.948)--(5.147,1.948)--(5.148,1.948)--(5.149,1.947)--(5.150,1.947)--(5.151,1.947)%
  --(5.152,1.947)--(5.152,1.946)--(5.153,1.946)--(5.154,1.946)--(5.155,1.946)--(5.155,1.945)%
  --(5.156,1.945)--(5.157,1.945)--(5.158,1.945)--(5.158,1.944)--(5.159,1.944)--(5.160,1.944)%
  --(5.160,1.943)--(5.161,1.943)--(5.162,1.943)--(5.163,1.943)--(5.163,1.942)--(5.164,1.942)%
  --(5.165,1.942)--(5.166,1.941)--(5.167,1.941)--(5.168,1.941)--(5.168,1.940)--(5.169,1.940)%
  --(5.170,1.940)--(5.170,1.939)--(5.171,1.939)--(5.172,1.939)--(5.172,1.938)--(5.173,1.938)%
  --(5.174,1.938)--(5.174,1.937)--(5.175,1.937)--(5.176,1.937)--(5.176,1.936)--(5.177,1.936)%
  --(5.178,1.936)--(5.178,1.935)--(5.179,1.935)--(5.180,1.935)--(5.180,1.934)--(5.181,1.934)%
  --(5.182,1.934)--(5.182,1.933)--(5.183,1.933)--(5.184,1.933)--(5.184,1.932)--(5.185,1.932)%
  --(5.186,1.931)--(5.187,1.931)--(5.187,1.930)--(5.188,1.930)--(5.189,1.930)--(5.189,1.929)%
  --(5.190,1.929)--(5.191,1.928)--(5.192,1.928)--(5.192,1.927)--(5.193,1.927)--(5.194,1.926)%
  --(5.195,1.926)--(5.195,1.925)--(5.196,1.925)--(5.197,1.925)--(5.197,1.924)--(5.198,1.924)%
  --(5.198,1.923)--(5.199,1.923)--(5.200,1.922)--(5.201,1.922)--(5.201,1.921)--(5.202,1.921)%
  --(5.203,1.920)--(5.204,1.920)--(5.204,1.919)--(5.205,1.919)--(5.205,1.918)--(5.206,1.918)%
  --(5.207,1.918)--(5.207,1.917)--(5.208,1.917)--(5.208,1.916)--(5.209,1.916)--(5.210,1.915)%
  --(5.211,1.915)--(5.211,1.914)--(5.212,1.914)--(5.212,1.913)--(5.213,1.913)--(5.213,1.912)%
  --(5.214,1.912)--(5.215,1.911)--(5.216,1.911)--(5.216,1.910)--(5.217,1.910)--(5.217,1.909)%
  --(5.218,1.909)--(5.218,1.908)--(5.219,1.908)--(5.220,1.907)--(5.221,1.906)--(5.222,1.906)%
  --(5.222,1.905)--(5.223,1.905)--(5.223,1.904)--(5.224,1.904)--(5.224,1.903)--(5.225,1.903)%
  --(5.225,1.902)--(5.226,1.902)--(5.226,1.901)--(5.227,1.901)--(5.228,1.900)--(5.229,1.899)%
  --(5.230,1.898)--(5.231,1.898)--(5.231,1.897)--(5.232,1.897)--(5.232,1.896)--(5.233,1.896)%
  --(5.233,1.895)--(5.234,1.895)--(5.234,1.894)--(5.235,1.894)--(5.235,1.893)--(5.236,1.893)%
  --(5.236,1.892)--(5.237,1.892)--(5.237,1.891)--(5.238,1.891)--(5.238,1.890)--(5.239,1.890)%
  --(5.239,1.889)--(5.240,1.889)--(5.240,1.888)--(5.241,1.888)--(5.241,1.887)--(5.242,1.887)%
  --(5.242,1.886)--(5.243,1.886)--(5.243,1.885)--(5.244,1.885)--(5.244,1.884)--(5.245,1.884)%
  --(5.245,1.883)--(5.246,1.883)--(5.246,1.882)--(5.247,1.882)--(5.247,1.881)--(5.248,1.881)%
  --(5.248,1.880)--(5.249,1.880)--(5.249,1.879)--(5.250,1.879)--(5.250,1.878)--(5.251,1.878)%
  --(5.251,1.877)--(5.252,1.877)--(5.252,1.876)--(5.253,1.876)--(5.253,1.875)--(5.254,1.875)%
  --(5.254,1.874)--(5.255,1.874)--(5.255,1.873)--(5.256,1.873)--(5.256,1.872)--(5.257,1.872)%
  --(5.257,1.871)--(5.258,1.871)--(5.259,1.870)--(5.260,1.869)--(5.261,1.868)--(5.262,1.868)%
  --(5.262,1.867)--(5.263,1.866)--(5.264,1.865)--(5.265,1.865)--(5.265,1.864)--(5.266,1.864)%
  --(5.266,1.863)--(5.267,1.863)--(5.267,1.862)--(5.268,1.862)--(5.268,1.861)--(5.269,1.861)%
  --(5.269,1.860)--(5.270,1.860)--(5.270,1.859)--(5.271,1.859)--(5.272,1.858)--(5.273,1.857)%
  --(5.274,1.857)--(5.274,1.856)--(5.275,1.856)--(5.275,1.855)--(5.276,1.855)--(5.276,1.854)%
  --(5.277,1.854)--(5.277,1.853)--(5.278,1.853)--(5.278,1.852)--(5.279,1.852)--(5.280,1.851)%
  --(5.281,1.850)--(5.282,1.849)--(5.283,1.849)--(5.283,1.848)--(5.284,1.848)--(5.284,1.847)%
  --(5.285,1.847)--(5.285,1.846)--(5.286,1.846)--(5.286,1.845)--(5.287,1.845)--(5.288,1.844)%
  --(5.289,1.844)--(5.289,1.843)--(5.290,1.843)--(5.290,1.842)--(5.291,1.842)--(5.291,1.841)%
  --(5.292,1.841)--(5.292,1.840)--(5.293,1.840)--(5.294,1.839)--(5.295,1.839)--(5.295,1.838)%
  --(5.296,1.838)--(5.296,1.837)--(5.297,1.837)--(5.298,1.836)--(5.299,1.835)--(5.300,1.835)%
  --(5.300,1.834)--(5.301,1.834)--(5.301,1.833)--(5.302,1.833)--(5.302,1.832)--(5.303,1.832)%
  --(5.304,1.832)--(5.304,1.831)--(5.305,1.831)--(5.305,1.830)--(5.306,1.830)--(5.306,1.829)%
  --(5.307,1.829)--(5.308,1.828)--(5.309,1.828)--(5.309,1.827)--(5.310,1.827)--(5.310,1.826)%
  --(5.311,1.826)--(5.312,1.825)--(5.313,1.825)--(5.313,1.824)--(5.314,1.824)--(5.314,1.823)%
  --(5.315,1.823)--(5.316,1.823)--(5.316,1.822)--(5.317,1.822)--(5.317,1.821)--(5.318,1.821)%
  --(5.318,1.820)--(5.319,1.820)--(5.320,1.820)--(5.320,1.819)--(5.321,1.819)--(5.321,1.818)%
  --(5.322,1.818)--(5.323,1.817)--(5.324,1.817)--(5.324,1.816)--(5.325,1.816)--(5.325,1.815)%
  --(5.326,1.815)--(5.327,1.815)--(5.327,1.814)--(5.328,1.814)--(5.328,1.813)--(5.329,1.813)%
  --(5.330,1.812)--(5.331,1.812)--(5.331,1.811)--(5.332,1.811)--(5.333,1.810)--(5.334,1.810)%
  --(5.334,1.809)--(5.335,1.809)--(5.336,1.808)--(5.337,1.808)--(5.337,1.807)--(5.338,1.807)%
  --(5.339,1.807)--(5.339,1.806)--(5.340,1.806)--(5.341,1.805)--(5.342,1.805)--(5.342,1.804)%
  --(5.343,1.804)--(5.344,1.804)--(5.344,1.803)--(5.345,1.803)--(5.345,1.802)--(5.346,1.802)%
  --(5.347,1.802)--(5.347,1.801)--(5.348,1.801)--(5.349,1.801)--(5.349,1.800)--(5.350,1.800)%
  --(5.351,1.800)--(5.351,1.799)--(5.352,1.799)--(5.353,1.799)--(5.353,1.798)--(5.354,1.798)%
  --(5.355,1.798)--(5.355,1.797)--(5.356,1.797)--(5.357,1.797)--(5.357,1.796)--(5.358,1.796)%
  --(5.359,1.796)--(5.359,1.795)--(5.360,1.795)--(5.361,1.795)--(5.361,1.794)--(5.362,1.794)%
  --(5.363,1.794)--(5.364,1.793)--(5.365,1.793)--(5.366,1.793)--(5.366,1.792)--(5.367,1.792)%
  --(5.368,1.792)--(5.369,1.791)--(5.370,1.791)--(5.371,1.791)--(5.371,1.790)--(5.372,1.790)%
  --(5.373,1.790)--(5.374,1.790)--(5.374,1.789)--(5.375,1.789)--(5.376,1.789)--(5.377,1.789)%
  --(5.378,1.788)--(5.379,1.788)--(5.380,1.788)--(5.381,1.788)--(5.381,1.787)--(5.382,1.787)%
  --(5.383,1.787)--(5.384,1.787)--(5.385,1.786)--(5.386,1.786)--(5.387,1.786)--(5.388,1.786)%
  --(5.389,1.786)--(5.389,1.785)--(5.390,1.785)--(5.391,1.785)--(5.392,1.785)--(5.393,1.785)%
  --(5.394,1.785)--(5.395,1.785)--(5.395,1.784)--(5.396,1.784)--(5.397,1.784)--(5.398,1.784)%
  --(5.399,1.784)--(5.400,1.784)--(5.401,1.784)--(5.402,1.784)--(5.403,1.783)--(5.404,1.783)%
  --(5.405,1.783)--(5.406,1.783)--(5.407,1.783)--(5.408,1.783)--(5.409,1.783)--(5.410,1.783)%
  --(5.411,1.783)--(5.412,1.783)--(5.413,1.783)--(5.414,1.783)--(5.415,1.783)--(5.416,1.783)%
  --(5.417,1.783)--(5.418,1.783)--(5.419,1.783)--(5.420,1.783)--(5.421,1.783)--(5.422,1.783)%
  --(5.423,1.783)--(5.424,1.783)--(5.425,1.784)--(5.426,1.784)--(5.427,1.784)--(5.428,1.784)%
  --(5.429,1.784)--(5.430,1.784)--(5.431,1.784)--(5.432,1.784)--(5.433,1.784)--(5.433,1.785)%
  --(5.434,1.785)--(5.435,1.785)--(5.436,1.785)--(5.437,1.785)--(5.438,1.785)--(5.439,1.785)%
  --(5.439,1.786)--(5.440,1.786)--(5.441,1.786)--(5.442,1.786)--(5.443,1.786)--(5.444,1.786)%
  --(5.445,1.787)--(5.446,1.787)--(5.447,1.787)--(5.448,1.787)--(5.449,1.787)--(5.449,1.788)%
  --(5.450,1.788)--(5.451,1.788)--(5.452,1.788)--(5.453,1.788)--(5.454,1.789)--(5.455,1.789)%
  --(5.456,1.789)--(5.457,1.789)--(5.457,1.790)--(5.458,1.790)--(5.459,1.790)--(5.460,1.790)%
  --(5.461,1.790)--(5.461,1.791)--(5.462,1.791)--(5.463,1.791)--(5.464,1.791)--(5.465,1.791)%
  --(5.465,1.792)--(5.466,1.792)--(5.467,1.792)--(5.468,1.792)--(5.468,1.793)--(5.469,1.793)%
  --(5.470,1.793)--(5.471,1.793)--(5.471,1.794)--(5.472,1.794)--(5.473,1.794)--(5.474,1.794)%
  --(5.474,1.795)--(5.475,1.795)--(5.476,1.795)--(5.477,1.795)--(5.477,1.796)--(5.478,1.796)%
  --(5.479,1.796)--(5.480,1.796)--(5.480,1.797)--(5.481,1.797)--(5.482,1.797)--(5.483,1.798)%
  --(5.484,1.798)--(5.485,1.798)--(5.485,1.799)--(5.486,1.799)--(5.487,1.799)--(5.487,1.800)%
  --(5.488,1.800)--(5.489,1.800)--(5.490,1.800)--(5.490,1.801)--(5.491,1.801)--(5.492,1.801)%
  --(5.492,1.802)--(5.493,1.802)--(5.494,1.802)--(5.494,1.803)--(5.495,1.803)--(5.496,1.803)%
  --(5.497,1.804)--(5.498,1.804)--(5.499,1.804)--(5.499,1.805)--(5.500,1.805)--(5.501,1.805)%
  --(5.501,1.806)--(5.502,1.806)--(5.503,1.806)--(5.503,1.807)--(5.504,1.807)--(5.505,1.807)%
  --(5.505,1.808)--(5.506,1.808)--(5.507,1.808)--(5.507,1.809)--(5.508,1.809)--(5.509,1.809)%
  --(5.509,1.810)--(5.510,1.810)--(5.511,1.810)--(5.511,1.811)--(5.512,1.811)--(5.513,1.811)%
  --(5.513,1.812)--(5.514,1.812)--(5.515,1.812)--(5.515,1.813)--(5.516,1.813)--(5.517,1.813)%
  --(5.517,1.814)--(5.518,1.814)--(5.518,1.815)--(5.519,1.815)--(5.520,1.815)--(5.520,1.816)%
  --(5.521,1.816)--(5.522,1.816)--(5.522,1.817)--(5.523,1.817)--(5.524,1.817)--(5.524,1.818)%
  --(5.525,1.818)--(5.526,1.818)--(5.526,1.819)--(5.527,1.819)--(5.527,1.820)--(5.528,1.820)%
  --(5.529,1.820)--(5.529,1.821)--(5.530,1.821)--(5.531,1.821)--(5.531,1.822)--(5.532,1.822)%
  --(5.533,1.822)--(5.533,1.823)--(5.534,1.823)--(5.535,1.823)--(5.535,1.824)--(5.536,1.824)%
  --(5.537,1.824)--(5.537,1.825)--(5.538,1.825)--(5.539,1.825)--(5.539,1.826)--(5.540,1.826)%
  --(5.541,1.826)--(5.541,1.827)--(5.542,1.827)--(5.543,1.827)--(5.543,1.828)--(5.544,1.828)%
  --(5.545,1.828)--(5.545,1.829)--(5.546,1.829)--(5.547,1.829)--(5.547,1.830)--(5.548,1.830)%
  --(5.549,1.830)--(5.550,1.831)--(5.551,1.831)--(5.552,1.832)--(5.553,1.832)--(5.554,1.832)%
  --(5.554,1.833)--(5.555,1.833)--(5.556,1.833)--(5.556,1.834)--(5.557,1.834)--(5.558,1.834)%
  --(5.559,1.835)--(5.560,1.835)--(5.561,1.836)--(5.562,1.836)--(5.563,1.836)--(5.563,1.837)%
  --(5.564,1.837)--(5.565,1.837)--(5.566,1.838)--(5.567,1.838)--(5.568,1.838)--(5.568,1.839)%
  --(5.569,1.839)--(5.570,1.839)--(5.571,1.839)--(5.571,1.840)--(5.572,1.840)--(5.573,1.840)%
  --(5.574,1.841)--(5.575,1.841)--(5.576,1.841)--(5.576,1.842)--(5.577,1.842)--(5.578,1.842)%
  --(5.579,1.842)--(5.579,1.843)--(5.580,1.843)--(5.581,1.843)--(5.582,1.843)--(5.582,1.844)%
  --(5.583,1.844)--(5.584,1.844)--(5.585,1.844)--(5.585,1.845)--(5.586,1.845)--(5.587,1.845)%
  --(5.588,1.845)--(5.588,1.846)--(5.589,1.846)--(5.590,1.846)--(5.591,1.846)--(5.592,1.847)%
  --(5.593,1.847)--(5.594,1.847)--(5.595,1.847)--(5.595,1.848)--(5.596,1.848)--(5.597,1.848)%
  --(5.598,1.848)--(5.599,1.848)--(5.599,1.849)--(5.600,1.849)--(5.601,1.849)--(5.602,1.849)%
  --(5.603,1.850)--(5.604,1.850)--(5.605,1.850)--(5.606,1.850)--(5.607,1.851)--(5.608,1.851)%
  --(5.609,1.851)--(5.610,1.851)--(5.611,1.851)--(5.611,1.852)--(5.612,1.852)--(5.613,1.852)%
  --(5.614,1.852)--(5.615,1.852)--(5.616,1.853)--(5.617,1.853)--(5.618,1.853)--(5.619,1.853)%
  --(5.620,1.853)--(5.621,1.854)--(5.622,1.854)--(5.623,1.854)--(5.624,1.854)--(5.625,1.854)%
  --(5.626,1.855)--(5.627,1.855)--(5.628,1.855)--(5.629,1.855)--(5.630,1.855)--(5.630,1.856)%
  --(5.631,1.856)--(5.632,1.856)--(5.633,1.856)--(5.634,1.856)--(5.635,1.856)--(5.635,1.857)%
  --(5.636,1.857)--(5.637,1.857)--(5.638,1.857)--(5.639,1.857)--(5.640,1.857)--(5.640,1.858)%
  --(5.641,1.858)--(5.642,1.858)--(5.643,1.858)--(5.644,1.858)--(5.645,1.858)--(5.645,1.859)%
  --(5.646,1.859)--(5.647,1.859)--(5.648,1.859)--(5.649,1.859)--(5.650,1.859)--(5.650,1.860)%
  --(5.651,1.860)--(5.652,1.860)--(5.653,1.860)--(5.654,1.860)--(5.654,1.861)--(5.655,1.861)%
  --(5.656,1.861)--(5.657,1.861)--(5.658,1.861)--(5.659,1.861)--(5.659,1.862)--(5.660,1.862)%
  --(5.661,1.862)--(5.662,1.862)--(5.663,1.862)--(5.664,1.862)--(5.664,1.863)--(5.665,1.863)%
  --(5.666,1.863)--(5.667,1.863)--(5.668,1.863)--(5.669,1.863)--(5.669,1.864)--(5.670,1.864)%
  --(5.671,1.864)--(5.672,1.864)--(5.673,1.864)--(5.674,1.864)--(5.674,1.865)--(5.675,1.865)%
  --(5.676,1.865)--(5.677,1.865)--(5.678,1.865)--(5.679,1.865)--(5.679,1.866)--(5.680,1.866)%
  --(5.681,1.866)--(5.682,1.866)--(5.683,1.866)--(5.684,1.866)--(5.684,1.867)--(5.685,1.867)%
  --(5.686,1.867)--(5.687,1.867)--(5.688,1.867)--(5.689,1.868)--(5.690,1.868)--(5.691,1.868)%
  --(5.692,1.868)--(5.693,1.868)--(5.694,1.869)--(5.695,1.869)--(5.696,1.869)--(5.697,1.869)%
  --(5.698,1.869)--(5.699,1.870)--(5.700,1.870)--(5.701,1.870)--(5.702,1.870)--(5.703,1.870)%
  --(5.703,1.871)--(5.704,1.871)--(5.705,1.871)--(5.706,1.871)--(5.707,1.871)--(5.708,1.871)%
  --(5.708,1.872)--(5.709,1.872)--(5.710,1.872)--(5.711,1.872)--(5.712,1.872)--(5.713,1.872)%
  --(5.713,1.873)--(5.714,1.873)--(5.715,1.873)--(5.716,1.873)--(5.717,1.873)--(5.718,1.873)%
  --(5.719,1.874)--(5.720,1.874)--(5.721,1.874)--(5.722,1.874)--(5.723,1.874)--(5.724,1.874)%
  --(5.725,1.875)--(5.726,1.875)--(5.727,1.875)--(5.728,1.875)--(5.729,1.875)--(5.730,1.875)%
  --(5.731,1.875)--(5.731,1.876)--(5.732,1.876)--(5.733,1.876)--(5.734,1.876)--(5.735,1.876)%
  --(5.736,1.876)--(5.737,1.876)--(5.738,1.876)--(5.738,1.877)--(5.739,1.877)--(5.740,1.877)%
  --(5.741,1.877)--(5.742,1.877)--(5.743,1.877)--(5.744,1.877)--(5.745,1.877)--(5.746,1.877)%
  --(5.747,1.877)--(5.747,1.878)--(5.748,1.878)--(5.749,1.878)--(5.750,1.878)--(5.751,1.878)%
  --(5.752,1.878)--(5.753,1.878)--(5.754,1.878)--(5.755,1.878)--(5.756,1.878)--(5.757,1.878)%
  --(5.757,1.879)--(5.758,1.879)--(5.759,1.879)--(5.760,1.879)--(5.761,1.879)--(5.762,1.879)%
  --(5.763,1.879)--(5.764,1.879)--(5.765,1.879)--(5.766,1.879)--(5.767,1.879)--(5.768,1.879)%
  --(5.769,1.879)--(5.770,1.879)--(5.771,1.879)--(5.772,1.879)--(5.773,1.879)--(5.773,1.880)%
  --(5.774,1.880)--(5.775,1.880)--(5.776,1.880)--(5.777,1.880)--(5.778,1.880)--(5.779,1.880)%
  --(5.780,1.880)--(5.781,1.880)--(5.782,1.880)--(5.783,1.880)--(5.784,1.880)--(5.785,1.880)%
  --(5.786,1.880)--(5.787,1.880)--(5.788,1.880)--(5.789,1.880)--(5.790,1.880)--(5.791,1.880)%
  --(5.792,1.880)--(5.793,1.880)--(5.794,1.880)--(5.795,1.880)--(5.796,1.880)--(5.797,1.880)%
  --(5.798,1.880)--(5.799,1.880)--(5.800,1.880)--(5.801,1.880)--(5.802,1.880)--(5.803,1.880)%
  --(5.804,1.880)--(5.805,1.880)--(5.806,1.880)--(5.807,1.880)--(5.808,1.880)--(5.809,1.880)%
  --(5.810,1.879)--(5.811,1.879)--(5.812,1.879)--(5.813,1.879)--(5.814,1.879)--(5.815,1.879)%
  --(5.816,1.879)--(5.817,1.879)--(5.818,1.879)--(5.819,1.879)--(5.820,1.879)--(5.821,1.879)%
  --(5.822,1.879)--(5.823,1.879)--(5.824,1.879)--(5.825,1.879)--(5.826,1.879)--(5.827,1.879)%
  --(5.828,1.879)--(5.829,1.879)--(5.830,1.879)--(5.831,1.879)--(5.832,1.879)--(5.833,1.879)%
  --(5.833,1.878)--(5.834,1.878)--(5.835,1.878)--(5.836,1.878)--(5.837,1.878)--(5.838,1.878)%
  --(5.839,1.878)--(5.840,1.878)--(5.841,1.878)--(5.842,1.878)--(5.843,1.878)--(5.844,1.878)%
  --(5.845,1.878)--(5.846,1.878)--(5.847,1.878)--(5.848,1.878)--(5.849,1.878)--(5.850,1.878)%
  --(5.850,1.877)--(5.851,1.877)--(5.852,1.877)--(5.853,1.877)--(5.854,1.877)--(5.855,1.877)%
  --(5.856,1.877)--(5.857,1.877)--(5.858,1.877)--(5.859,1.877)--(5.860,1.877)--(5.861,1.877)%
  --(5.862,1.877)--(5.863,1.877)--(5.864,1.877)--(5.864,1.876)--(5.865,1.876)--(5.866,1.876)%
  --(5.867,1.876)--(5.868,1.876)--(5.869,1.876)--(5.870,1.876)--(5.871,1.876)--(5.872,1.876)%
  --(5.873,1.876)--(5.874,1.876)--(5.875,1.876)--(5.876,1.876)--(5.876,1.875)--(5.877,1.875)%
  --(5.878,1.875)--(5.879,1.875)--(5.880,1.875)--(5.881,1.875)--(5.882,1.875)--(5.883,1.875)%
  --(5.884,1.875)--(5.885,1.875)--(5.886,1.875)--(5.887,1.875)--(5.887,1.874)--(5.888,1.874)%
  --(5.889,1.874)--(5.890,1.874)--(5.891,1.874)--(5.892,1.874)--(5.893,1.874)--(5.894,1.874)%
  --(5.895,1.874)--(5.896,1.874)--(5.897,1.874)--(5.897,1.873)--(5.898,1.873)--(5.899,1.873)%
  --(5.900,1.873)--(5.901,1.873)--(5.902,1.873)--(5.903,1.873)--(5.904,1.873)--(5.905,1.873)%
  --(5.906,1.873)--(5.907,1.873)--(5.908,1.873)--(5.909,1.873)--(5.910,1.873)--(5.911,1.873)%
  --(5.912,1.873)--(5.913,1.873)--(5.914,1.873)--(5.915,1.873)--(5.915,1.872)--(5.916,1.872)%
  --(5.917,1.872)--(5.918,1.872)--(5.919,1.872)--(5.920,1.872)--(5.921,1.872)--(5.922,1.872)%
  --(5.923,1.872)--(5.924,1.872)--(5.924,1.873)--(5.925,1.873)--(5.926,1.873)--(5.927,1.873)%
  --(5.928,1.873)--(5.929,1.873)--(5.930,1.873)--(5.931,1.873)--(5.932,1.873)--(5.933,1.873)%
  --(5.934,1.873)--(5.935,1.873)--(5.936,1.873)--(5.937,1.873)--(5.938,1.873)--(5.939,1.873)%
  --(5.940,1.873)--(5.941,1.873)--(5.942,1.873)--(5.942,1.874)--(5.943,1.874)--(5.944,1.874)%
  --(5.945,1.874)--(5.946,1.874)--(5.947,1.874)--(5.948,1.874)--(5.949,1.874)--(5.950,1.874)%
  --(5.951,1.874)--(5.952,1.875)--(5.953,1.875)--(5.954,1.875)--(5.955,1.875)--(5.956,1.875)%
  --(5.957,1.875)--(5.958,1.875)--(5.958,1.876)--(5.959,1.876)--(5.960,1.876)--(5.961,1.876)%
  --(5.962,1.876)--(5.963,1.876)--(5.964,1.876)--(5.964,1.877)--(5.965,1.877)--(5.966,1.877)%
  --(5.967,1.877)--(5.968,1.877)--(5.969,1.877)--(5.970,1.878)--(5.971,1.878)--(5.972,1.878)%
  --(5.973,1.878)--(5.974,1.878)--(5.974,1.879)--(5.975,1.879)--(5.976,1.879)--(5.977,1.879)%
  --(5.978,1.879)--(5.979,1.880)--(5.980,1.880)--(5.981,1.880)--(5.982,1.880)--(5.983,1.881)%
  --(5.984,1.881)--(5.985,1.881)--(5.986,1.881)--(5.987,1.882)--(5.988,1.882)--(5.989,1.882)%
  --(5.990,1.882)--(5.990,1.883)--(5.991,1.883)--(5.992,1.883)--(5.993,1.883)--(5.994,1.883)%
  --(5.994,1.884)--(5.995,1.884)--(5.996,1.884)--(5.997,1.884)--(5.998,1.884)--(5.998,1.885)%
  --(5.999,1.885)--(6.000,1.885)--(6.001,1.885)--(6.002,1.885)--(6.003,1.885)--(6.003,1.886)%
  --(6.004,1.886)--(6.005,1.886)--(6.006,1.886)--(6.007,1.886)--(6.008,1.886)--(6.008,1.887)%
  --(6.009,1.887)--(6.010,1.887)--(6.011,1.887)--(6.012,1.887)--(6.013,1.887)--(6.014,1.888)%
  --(6.015,1.888)--(6.016,1.888)--(6.017,1.888)--(6.018,1.888)--(6.019,1.888)--(6.020,1.888)%
  --(6.021,1.889)--(6.022,1.889)--(6.023,1.889)--(6.024,1.889)--(6.025,1.889)--(6.026,1.889)%
  --(6.027,1.889)--(6.028,1.889)--(6.029,1.889)--(6.030,1.889)--(6.030,1.890)--(6.031,1.890)%
  --(6.032,1.890)--(6.033,1.890)--(6.034,1.890)--(6.035,1.890)--(6.036,1.890)--(6.037,1.890)%
  --(6.038,1.890)--(6.039,1.890)--(6.040,1.890)--(6.041,1.890)--(6.042,1.890)--(6.043,1.890)%
  --(6.044,1.890)--(6.045,1.890)--(6.046,1.890)--(6.047,1.890)--(6.048,1.890)--(6.049,1.890)%
  --(6.050,1.890)--(6.051,1.890)--(6.052,1.890)--(6.053,1.890)--(6.054,1.890)--(6.055,1.890)%
  --(6.056,1.890)--(6.057,1.890)--(6.058,1.890)--(6.059,1.890)--(6.060,1.890)--(6.061,1.890)%
  --(6.062,1.890)--(6.063,1.890)--(6.064,1.890)--(6.065,1.890)--(6.066,1.890)--(6.067,1.890)%
  --(6.068,1.890)--(6.069,1.890)--(6.069,1.889)--(6.070,1.889)--(6.071,1.889)--(6.072,1.889)%
  --(6.073,1.889)--(6.074,1.889)--(6.075,1.889)--(6.076,1.889)--(6.077,1.889)--(6.078,1.889)%
  --(6.078,1.888)--(6.079,1.888)--(6.080,1.888)--(6.081,1.888)--(6.082,1.888)--(6.083,1.888)%
  --(6.084,1.888)--(6.085,1.888)--(6.086,1.887)--(6.087,1.887)--(6.088,1.887)--(6.089,1.887)%
  --(6.090,1.887)--(6.091,1.887)--(6.092,1.887)--(6.093,1.887)--(6.094,1.887)--(6.095,1.887)%
  --(6.096,1.887)--(6.097,1.887)--(6.098,1.886)--(6.099,1.886)--(6.100,1.886)--(6.101,1.886)%
  --(6.102,1.886)--(6.103,1.886)--(6.104,1.886)--(6.105,1.886)--(6.106,1.886)--(6.107,1.886)%
  --(6.108,1.886)--(6.109,1.886)--(6.110,1.886)--(6.111,1.886)--(6.112,1.886)--(6.113,1.886)%
  --(6.114,1.886)--(6.115,1.886)--(6.115,1.887)--(6.116,1.887)--(6.117,1.887)--(6.118,1.887)%
  --(6.119,1.887)--(6.120,1.887)--(6.121,1.887)--(6.122,1.887)--(6.123,1.887)--(6.124,1.887)%
  --(6.125,1.887)--(6.126,1.887)--(6.127,1.887)--(6.127,1.888)--(6.128,1.888)--(6.129,1.888)%
  --(6.130,1.888)--(6.131,1.888)--(6.132,1.888)--(6.133,1.888)--(6.134,1.888)--(6.135,1.889)%
  --(6.136,1.889)--(6.137,1.889)--(6.138,1.889)--(6.139,1.889)--(6.140,1.889)--(6.140,1.890)%
  --(6.141,1.890)--(6.142,1.890)--(6.143,1.890)--(6.144,1.890)--(6.145,1.890)--(6.145,1.891)%
  --(6.146,1.891)--(6.147,1.891)--(6.148,1.891)--(6.149,1.891)--(6.150,1.892)--(6.151,1.892)%
  --(6.152,1.892)--(6.153,1.892)--(6.154,1.893)--(6.155,1.893)--(6.156,1.893)--(6.157,1.893)%
  --(6.157,1.894)--(6.158,1.894)--(6.159,1.894)--(6.160,1.894)--(6.161,1.895)--(6.162,1.895)%
  --(6.163,1.895)--(6.164,1.895)--(6.164,1.896)--(6.165,1.896)--(6.166,1.896)--(6.167,1.896)%
  --(6.167,1.897)--(6.168,1.897)--(6.169,1.897)--(6.170,1.897)--(6.170,1.898)--(6.171,1.898)%
  --(6.172,1.898)--(6.173,1.899)--(6.174,1.899)--(6.175,1.899)--(6.175,1.900)--(6.176,1.900)%
  --(6.177,1.900)--(6.178,1.900)--(6.178,1.901)--(6.179,1.901)--(6.180,1.901)--(6.180,1.902)%
  --(6.181,1.902)--(6.182,1.902)--(6.183,1.902)--(6.183,1.903)--(6.184,1.903)--(6.185,1.903)%
  --(6.186,1.903)--(6.186,1.904)--(6.187,1.904)--(6.188,1.904)--(6.189,1.904)--(6.189,1.905)%
  --(6.190,1.905)--(6.191,1.905)--(6.192,1.905)--(6.192,1.906)--(6.193,1.906)--(6.194,1.906)%
  --(6.195,1.906)--(6.195,1.907)--(6.196,1.907)--(6.197,1.907)--(6.198,1.907)--(6.198,1.908)%
  --(6.199,1.908)--(6.200,1.908)--(6.201,1.908)--(6.201,1.909)--(6.202,1.909)--(6.203,1.909)%
  --(6.204,1.909)--(6.204,1.910)--(6.205,1.910)--(6.206,1.910)--(6.207,1.910)--(6.207,1.911)%
  --(6.208,1.911)--(6.209,1.911)--(6.210,1.911)--(6.210,1.912)--(6.211,1.912)--(6.212,1.912)%
  --(6.213,1.912)--(6.214,1.913)--(6.215,1.913)--(6.216,1.913)--(6.217,1.913)--(6.217,1.914)%
  --(6.218,1.914)--(6.219,1.914)--(6.220,1.914)--(6.221,1.915)--(6.222,1.915)--(6.223,1.915)%
  --(6.224,1.915)--(6.224,1.916)--(6.225,1.916)--(6.226,1.916)--(6.227,1.916)--(6.228,1.917)%
  --(6.229,1.917)--(6.230,1.917)--(6.231,1.917)--(6.231,1.918)--(6.232,1.918)--(6.233,1.918)%
  --(6.234,1.918)--(6.235,1.918)--(6.236,1.919)--(6.237,1.919)--(6.238,1.919)--(6.239,1.919)%
  --(6.239,1.920)--(6.240,1.920)--(6.241,1.920)--(6.242,1.920)--(6.243,1.920)--(6.243,1.921)%
  --(6.244,1.921)--(6.245,1.921)--(6.246,1.921)--(6.247,1.921)--(6.248,1.921)--(6.248,1.922)%
  --(6.249,1.922)--(6.250,1.922)--(6.251,1.922)--(6.252,1.922)--(6.252,1.923)--(6.253,1.923)%
  --(6.254,1.923)--(6.255,1.923)--(6.256,1.923)--(6.257,1.923)--(6.257,1.924)--(6.258,1.924)%
  --(6.259,1.924)--(6.260,1.924)--(6.261,1.924)--(6.262,1.924)--(6.262,1.925)--(6.263,1.925)%
  --(6.264,1.925)--(6.265,1.925)--(6.266,1.925)--(6.267,1.925)--(6.267,1.926)--(6.268,1.926)%
  --(6.269,1.926)--(6.270,1.926)--(6.271,1.926)--(6.272,1.926)--(6.273,1.927)--(6.274,1.927)%
  --(6.275,1.927)--(6.276,1.927)--(6.277,1.927)--(6.278,1.927)--(6.278,1.928)--(6.279,1.928)%
  --(6.280,1.928)--(6.281,1.928)--(6.282,1.928)--(6.283,1.928)--(6.284,1.929)--(6.285,1.929)%
  --(6.286,1.929)--(6.287,1.929)--(6.288,1.929)--(6.289,1.929)--(6.289,1.930)--(6.290,1.930)%
  --(6.291,1.930)--(6.292,1.930)--(6.293,1.930)--(6.294,1.930)--(6.295,1.930)--(6.295,1.931)%
  --(6.296,1.931)--(6.297,1.931)--(6.298,1.931)--(6.299,1.931)--(6.300,1.931)--(6.301,1.931)%
  --(6.301,1.932)--(6.302,1.932)--(6.303,1.932)--(6.304,1.932)--(6.305,1.932)--(6.306,1.932)%
  --(6.307,1.932)--(6.308,1.932)--(6.308,1.933)--(6.309,1.933)--(6.310,1.933)--(6.311,1.933)%
  --(6.312,1.933)--(6.313,1.933)--(6.314,1.933)--(6.315,1.934)--(6.316,1.934)--(6.317,1.934)%
  --(6.318,1.934)--(6.319,1.934)--(6.320,1.934)--(6.321,1.934)--(6.321,1.935)--(6.322,1.935)%
  --(6.323,1.935)--(6.324,1.935)--(6.325,1.935)--(6.326,1.935)--(6.327,1.935)--(6.328,1.935)%
  --(6.328,1.936)--(6.329,1.936)--(6.330,1.936)--(6.331,1.936)--(6.332,1.936)--(6.333,1.936)%
  --(6.334,1.936)--(6.335,1.936)--(6.336,1.937)--(6.337,1.937)--(6.338,1.937)--(6.339,1.937)%
  --(6.340,1.937)--(6.341,1.937)--(6.342,1.937)--(6.343,1.937)--(6.343,1.938)--(6.344,1.938)%
  --(6.345,1.938)--(6.346,1.938)--(6.347,1.938)--(6.348,1.938)--(6.349,1.938)--(6.350,1.938)%
  --(6.351,1.938)--(6.351,1.939)--(6.352,1.939)--(6.353,1.939)--(6.354,1.939)--(6.355,1.939)%
  --(6.356,1.939)--(6.357,1.939)--(6.358,1.939)--(6.359,1.939)--(6.359,1.940)--(6.360,1.940)%
  --(6.361,1.940)--(6.362,1.940)--(6.363,1.940)--(6.364,1.940)--(6.365,1.940)--(6.366,1.940)%
  --(6.367,1.940)--(6.368,1.940)--(6.369,1.940)--(6.370,1.940)--(6.370,1.941)--(6.371,1.941)%
  --(6.372,1.941)--(6.373,1.941)--(6.374,1.941)--(6.375,1.941)--(6.376,1.941)--(6.377,1.941)%
  --(6.378,1.941)--(6.379,1.941)--(6.380,1.941)--(6.381,1.941)--(6.382,1.941)--(6.383,1.941)%
  --(6.384,1.941)--(6.385,1.941)--(6.386,1.941)--(6.387,1.941)--(6.388,1.941)--(6.389,1.941)%
  --(6.390,1.941)--(6.391,1.941)--(6.392,1.941)--(6.393,1.941)--(6.394,1.940)--(6.395,1.940)%
  --(6.396,1.940)--(6.397,1.940)--(6.398,1.940)--(6.399,1.940)--(6.400,1.940)--(6.401,1.940)%
  --(6.402,1.940)--(6.403,1.940)--(6.404,1.940)--(6.404,1.939)--(6.405,1.939)--(6.406,1.939)%
  --(6.407,1.939)--(6.408,1.939)--(6.409,1.939)--(6.410,1.939)--(6.411,1.939)--(6.411,1.938)%
  --(6.412,1.938)--(6.413,1.938)--(6.414,1.938)--(6.415,1.938)--(6.416,1.938)--(6.417,1.938)%
  --(6.417,1.937)--(6.418,1.937)--(6.419,1.937)--(6.420,1.937)--(6.421,1.937)--(6.422,1.937)%
  --(6.422,1.936)--(6.423,1.936)--(6.424,1.936)--(6.425,1.936)--(6.426,1.936)--(6.426,1.935)%
  --(6.427,1.935)--(6.428,1.935)--(6.429,1.935)--(6.430,1.935)--(6.430,1.934)--(6.431,1.934)%
  --(6.432,1.934)--(6.433,1.934)--(6.434,1.933)--(6.435,1.933)--(6.436,1.933)--(6.437,1.933)%
  --(6.437,1.932)--(6.438,1.932)--(6.439,1.932)--(6.440,1.932)--(6.440,1.931)--(6.441,1.931)%
  --(6.442,1.931)--(6.443,1.931)--(6.443,1.930)--(6.444,1.930)--(6.445,1.930)--(6.446,1.930)%
  --(6.446,1.929)--(6.447,1.929)--(6.448,1.929)--(6.449,1.929)--(6.449,1.928)--(6.450,1.928)%
  --(6.451,1.928)--(6.452,1.927)--(6.453,1.927)--(6.454,1.927)--(6.454,1.926)--(6.455,1.926)%
  --(6.456,1.926)--(6.457,1.925)--(6.458,1.925)--(6.459,1.925)--(6.459,1.924)--(6.460,1.924)%
  --(6.461,1.924)--(6.462,1.924)--(6.462,1.923)--(6.463,1.923)--(6.464,1.923)--(6.465,1.923)%
  --(6.465,1.922)--(6.466,1.922)--(6.467,1.922)--(6.468,1.922)--(6.468,1.921)--(6.469,1.921)%
  --(6.470,1.921)--(6.471,1.921)--(6.471,1.920)--(6.472,1.920)--(6.473,1.920)--(6.474,1.920)%
  --(6.474,1.919)--(6.475,1.919)--(6.476,1.919)--(6.477,1.919)--(6.478,1.919)--(6.478,1.918)%
  --(6.479,1.918)--(6.480,1.918)--(6.481,1.918)--(6.482,1.918)--(6.482,1.917)--(6.483,1.917)%
  --(6.484,1.917)--(6.485,1.917)--(6.486,1.917)--(6.486,1.916)--(6.487,1.916)--(6.488,1.916)%
  --(6.489,1.916)--(6.490,1.916)--(6.490,1.915)--(6.491,1.915)--(6.492,1.915)--(6.493,1.915)%
  --(6.494,1.915)--(6.495,1.915)--(6.495,1.914)--(6.496,1.914)--(6.497,1.914)--(6.498,1.914)%
  --(6.499,1.914)--(6.500,1.914)--(6.501,1.914)--(6.501,1.913)--(6.502,1.913)--(6.503,1.913)%
  --(6.504,1.913)--(6.505,1.913)--(6.506,1.913)--(6.507,1.913)--(6.508,1.913)--(6.509,1.913)%
  --(6.509,1.912)--(6.510,1.912)--(6.511,1.912)--(6.512,1.912)--(6.513,1.912)--(6.514,1.912)%
  --(6.515,1.912)--(6.516,1.912)--(6.517,1.912)--(6.518,1.912)--(6.519,1.912)--(6.520,1.912)%
  --(6.521,1.911)--(6.522,1.911)--(6.523,1.911)--(6.524,1.911)--(6.525,1.911)--(6.526,1.911)%
  --(6.527,1.911)--(6.528,1.911)--(6.529,1.911)--(6.530,1.911)--(6.531,1.911)--(6.532,1.911)%
  --(6.533,1.911)--(6.534,1.911)--(6.535,1.911)--(6.536,1.911)--(6.537,1.911)--(6.538,1.911)%
  --(6.539,1.911)--(6.540,1.911)--(6.541,1.911)--(6.541,1.912)--(6.542,1.912)--(6.543,1.912)%
  --(6.544,1.912)--(6.545,1.912)--(6.546,1.912)--(6.547,1.912)--(6.548,1.912)--(6.549,1.912)%
  --(6.550,1.912)--(6.551,1.912)--(6.552,1.912)--(6.553,1.912)--(6.554,1.913)--(6.555,1.913)%
  --(6.556,1.913)--(6.557,1.913)--(6.558,1.913)--(6.559,1.913)--(6.560,1.913)--(6.561,1.913)%
  --(6.562,1.913)--(6.563,1.913)--(6.564,1.913)--(6.564,1.914)--(6.565,1.914)--(6.566,1.914)%
  --(6.567,1.914)--(6.568,1.914)--(6.569,1.914)--(6.570,1.914)--(6.571,1.914)--(6.572,1.914)%
  --(6.573,1.914)--(6.573,1.915)--(6.574,1.915)--(6.575,1.915)--(6.576,1.915)--(6.577,1.915)%
  --(6.578,1.915)--(6.579,1.915)--(6.580,1.915)--(6.581,1.915)--(6.582,1.915)--(6.582,1.916)%
  --(6.583,1.916)--(6.584,1.916)--(6.585,1.916)--(6.586,1.916)--(6.587,1.916)--(6.588,1.916)%
  --(6.589,1.916)--(6.590,1.916)--(6.590,1.917)--(6.591,1.917)--(6.592,1.917)--(6.593,1.917)%
  --(6.594,1.917)--(6.595,1.917)--(6.596,1.917)--(6.597,1.917)--(6.598,1.917)--(6.598,1.918)%
  --(6.599,1.918)--(6.600,1.918)--(6.601,1.918)--(6.602,1.918)--(6.603,1.918)--(6.604,1.918)%
  --(6.605,1.918)--(6.606,1.919)--(6.607,1.919)--(6.608,1.919)--(6.609,1.919)--(6.610,1.919)%
  --(6.611,1.919)--(6.612,1.919)--(6.612,1.920)--(6.613,1.920)--(6.614,1.920)--(6.615,1.920)%
  --(6.616,1.920)--(6.617,1.920)--(6.618,1.920)--(6.619,1.920)--(6.619,1.921)--(6.620,1.921)%
  --(6.621,1.921)--(6.622,1.921)--(6.623,1.921)--(6.624,1.921)--(6.625,1.921)--(6.625,1.922)%
  --(6.626,1.922)--(6.627,1.922)--(6.628,1.922)--(6.629,1.922)--(6.630,1.922)--(6.631,1.922)%
  --(6.632,1.923)--(6.633,1.923)--(6.634,1.923)--(6.635,1.923)--(6.636,1.923)--(6.637,1.923)%
  --(6.638,1.924)--(6.639,1.924)--(6.640,1.924)--(6.641,1.924)--(6.642,1.924)--(6.643,1.924)%
  --(6.643,1.925)--(6.644,1.925)--(6.645,1.925)--(6.646,1.925)--(6.647,1.925)--(6.648,1.925)%
  --(6.649,1.925)--(6.650,1.926)--(6.651,1.926)--(6.652,1.926)--(6.653,1.926)--(6.654,1.926)%
  --(6.655,1.926)--(6.656,1.926)--(6.656,1.927)--(6.657,1.927)--(6.658,1.927)--(6.659,1.927)%
  --(6.660,1.927)--(6.661,1.927)--(6.662,1.927)--(6.663,1.928)--(6.664,1.928)--(6.665,1.928)%
  --(6.666,1.928)--(6.667,1.928)--(6.668,1.928)--(6.669,1.928)--(6.670,1.928)--(6.670,1.929)%
  --(6.671,1.929)--(6.672,1.929)--(6.673,1.929)--(6.674,1.929)--(6.675,1.929)--(6.676,1.929)%
  --(6.677,1.929)--(6.677,1.930)--(6.678,1.930)--(6.679,1.930)--(6.680,1.930)--(6.681,1.930)%
  --(6.682,1.930)--(6.683,1.930)--(6.684,1.930)--(6.685,1.930)--(6.686,1.931)--(6.687,1.931)%
  --(6.688,1.931)--(6.689,1.931)--(6.690,1.931)--(6.691,1.931)--(6.692,1.931)--(6.693,1.931)%
  --(6.694,1.931)--(6.695,1.931)--(6.695,1.932)--(6.696,1.932)--(6.697,1.932)--(6.698,1.932)%
  --(6.699,1.932)--(6.700,1.932)--(6.701,1.932)--(6.702,1.932)--(6.703,1.932)--(6.704,1.932)%
  --(6.705,1.932)--(6.705,1.933)--(6.706,1.933)--(6.707,1.933)--(6.708,1.933)--(6.709,1.933)%
  --(6.710,1.933)--(6.711,1.933)--(6.712,1.933)--(6.713,1.933)--(6.714,1.933)--(6.715,1.933)%
  --(6.716,1.933)--(6.717,1.933)--(6.717,1.934)--(6.718,1.934)--(6.719,1.934)--(6.720,1.934)%
  --(6.721,1.934)--(6.722,1.934)--(6.723,1.934)--(6.724,1.934)--(6.725,1.934)--(6.726,1.934)%
  --(6.727,1.934)--(6.728,1.934)--(6.729,1.934)--(6.730,1.934)--(6.731,1.934)--(6.732,1.934)%
  --(6.733,1.934)--(6.734,1.935)--(6.735,1.935)--(6.736,1.935)--(6.737,1.935)--(6.738,1.935)%
  --(6.739,1.935)--(6.740,1.935)--(6.741,1.935)--(6.742,1.935)--(6.743,1.935)--(6.744,1.935)%
  --(6.745,1.935)--(6.746,1.935)--(6.747,1.935)--(6.748,1.935)--(6.749,1.935)--(6.750,1.935)%
  --(6.750,1.936)--(6.751,1.936)--(6.752,1.936)--(6.753,1.936)--(6.754,1.936)--(6.755,1.936)%
  --(6.756,1.936)--(6.757,1.936)--(6.758,1.936)--(6.759,1.936)--(6.760,1.936)--(6.761,1.936)%
  --(6.762,1.936)--(6.763,1.936)--(6.764,1.937)--(6.765,1.937)--(6.766,1.937)--(6.767,1.937)%
  --(6.768,1.937)--(6.769,1.937)--(6.770,1.937)--(6.771,1.937)--(6.772,1.937)--(6.773,1.937)%
  --(6.774,1.937)--(6.775,1.938)--(6.776,1.938)--(6.777,1.938)--(6.778,1.938)--(6.779,1.938)%
  --(6.780,1.938)--(6.781,1.938)--(6.782,1.938)--(6.783,1.938)--(6.784,1.938)--(6.785,1.939)%
  --(6.786,1.939)--(6.787,1.939)--(6.788,1.939)--(6.789,1.939)--(6.790,1.939)--(6.791,1.939)%
  --(6.792,1.939)--(6.793,1.939)--(6.794,1.939)--(6.794,1.940)--(6.795,1.940)--(6.796,1.940)%
  --(6.797,1.940)--(6.798,1.940)--(6.799,1.940)--(6.800,1.940)--(6.801,1.940)--(6.802,1.940)%
  --(6.802,1.941)--(6.803,1.941)--(6.804,1.941)--(6.805,1.941)--(6.806,1.941)--(6.807,1.941)%
  --(6.808,1.941)--(6.809,1.941)--(6.810,1.941)--(6.810,1.942)--(6.811,1.942)--(6.812,1.942)%
  --(6.813,1.942)--(6.814,1.942)--(6.815,1.942)--(6.816,1.942)--(6.817,1.942)--(6.818,1.943)%
  --(6.819,1.943)--(6.820,1.943)--(6.821,1.943)--(6.822,1.943)--(6.823,1.943)--(6.824,1.943)%
  --(6.825,1.943)--(6.825,1.944)--(6.826,1.944)--(6.827,1.944)--(6.828,1.944)--(6.829,1.944)%
  --(6.830,1.944)--(6.831,1.944)--(6.832,1.945)--(6.833,1.945)--(6.834,1.945)--(6.835,1.945)%
  --(6.836,1.945)--(6.837,1.945)--(6.838,1.945)--(6.839,1.945)--(6.839,1.946)--(6.840,1.946)%
  --(6.841,1.946)--(6.842,1.946)--(6.843,1.946)--(6.844,1.946)--(6.845,1.946)--(6.846,1.946)%
  --(6.847,1.946)--(6.848,1.946)--(6.849,1.947)--(6.850,1.947)--(6.851,1.947)--(6.852,1.947)%
  --(6.853,1.947)--(6.854,1.947)--(6.855,1.947)--(6.856,1.947)--(6.857,1.947)--(6.858,1.947)%
  --(6.859,1.947)--(6.860,1.947)--(6.861,1.948)--(6.862,1.948)--(6.863,1.948)--(6.864,1.948)%
  --(6.865,1.948)--(6.866,1.948)--(6.867,1.948)--(6.868,1.948)--(6.869,1.948)--(6.870,1.948)%
  --(6.871,1.948)--(6.872,1.948)--(6.873,1.948)--(6.874,1.948)--(6.875,1.948)--(6.876,1.948)%
  --(6.877,1.948)--(6.878,1.948)--(6.879,1.948)--(6.880,1.948)--(6.881,1.948)--(6.882,1.948)%
  --(6.883,1.948)--(6.884,1.948)--(6.885,1.948)--(6.886,1.948)--(6.887,1.948)--(6.888,1.948)%
  --(6.889,1.948)--(6.890,1.948)--(6.891,1.948)--(6.892,1.948)--(6.893,1.948)--(6.894,1.948)%
  --(6.895,1.948)--(6.896,1.948)--(6.897,1.948)--(6.898,1.948)--(6.899,1.948)--(6.900,1.948)%
  --(6.901,1.948)--(6.902,1.948)--(6.903,1.948)--(6.904,1.948)--(6.905,1.948)--(6.906,1.948)%
  --(6.907,1.948)--(6.908,1.948)--(6.909,1.948)--(6.910,1.948)--(6.911,1.948)--(6.912,1.948)%
  --(6.913,1.948)--(6.914,1.948)--(6.915,1.948)--(6.916,1.948)--(6.917,1.948)--(6.917,1.947)%
  --(6.918,1.947)--(6.919,1.947)--(6.920,1.947)--(6.921,1.947)--(6.922,1.947)--(6.923,1.947)%
  --(6.924,1.947)--(6.925,1.947)--(6.926,1.947)--(6.927,1.947)--(6.928,1.947)--(6.929,1.947)%
  --(6.929,1.946)--(6.930,1.946)--(6.931,1.946)--(6.932,1.946)--(6.933,1.946)--(6.934,1.946)%
  --(6.935,1.946)--(6.936,1.946)--(6.937,1.946)--(6.938,1.946)--(6.939,1.946)--(6.939,1.945)%
  --(6.940,1.945)--(6.941,1.945)--(6.942,1.945)--(6.943,1.945)--(6.944,1.945)--(6.945,1.945)%
  --(6.946,1.945)--(6.947,1.945)--(6.947,1.944)--(6.948,1.944)--(6.949,1.944)--(6.950,1.944)%
  --(6.951,1.944)--(6.952,1.944)--(6.953,1.944)--(6.954,1.944)--(6.955,1.943)--(6.956,1.943)%
  --(6.957,1.943)--(6.958,1.943)--(6.959,1.943)--(6.960,1.943)--(6.961,1.943)--(6.961,1.942)%
  --(6.962,1.942)--(6.963,1.942)--(6.964,1.942)--(6.965,1.942)--(6.966,1.942)--(6.967,1.942)%
  --(6.968,1.941)--(6.969,1.941)--(6.970,1.941)--(6.971,1.941)--(6.972,1.941)--(6.973,1.941)%
  --(6.973,1.940)--(6.974,1.940)--(6.975,1.940)--(6.976,1.940)--(6.977,1.940)--(6.978,1.940)%
  --(6.979,1.939)--(6.980,1.939)--(6.981,1.939)--(6.982,1.939)--(6.983,1.939)--(6.984,1.939)%
  --(6.984,1.938)--(6.985,1.938)--(6.986,1.938)--(6.987,1.938)--(6.988,1.938)--(6.989,1.938)%
  --(6.989,1.937)--(6.990,1.937)--(6.991,1.937)--(6.992,1.937)--(6.993,1.937)--(6.993,1.936)%
  --(6.994,1.936)--(6.995,1.936)--(6.996,1.936)--(6.997,1.936)--(6.998,1.936)--(6.998,1.935)%
  --(6.999,1.935)--(7.000,1.935)--(7.001,1.935)--(7.002,1.935)--(7.002,1.934)--(7.003,1.934)%
  --(7.004,1.934)--(7.005,1.934)--(7.006,1.934)--(7.007,1.933)--(7.008,1.933)--(7.009,1.933)%
  --(7.010,1.933)--(7.011,1.932)--(7.012,1.932)--(7.013,1.932)--(7.014,1.932)--(7.014,1.931)%
  --(7.015,1.931)--(7.016,1.931)--(7.017,1.931)--(7.018,1.931)--(7.019,1.931)--(7.019,1.930)%
  --(7.020,1.930)--(7.021,1.930)--(7.022,1.930)--(7.023,1.930)--(7.024,1.929)--(7.025,1.929)%
  --(7.026,1.929)--(7.027,1.929)--(7.028,1.929)--(7.029,1.929)--(7.030,1.929)--(7.030,1.928)%
  --(7.031,1.928)--(7.032,1.928)--(7.033,1.928)--(7.034,1.928)--(7.035,1.928)--(7.036,1.928)%
  --(7.037,1.928)--(7.038,1.928)--(7.039,1.928)--(7.040,1.928)--(7.041,1.928)--(7.042,1.928)%
  --(7.042,1.927)--(7.043,1.927)--(7.044,1.927)--(7.045,1.927)--(7.046,1.927)--(7.047,1.927)%
  --(7.048,1.927)--(7.049,1.927)--(7.050,1.927)--(7.050,1.928)--(7.051,1.928)--(7.052,1.928)%
  --(7.053,1.928)--(7.054,1.928)--(7.055,1.928)--(7.056,1.928)--(7.057,1.928)--(7.058,1.928)%
  --(7.059,1.928)--(7.060,1.928)--(7.061,1.928)--(7.062,1.928)--(7.063,1.928)--(7.063,1.929)%
  --(7.064,1.929)--(7.065,1.929)--(7.066,1.929)--(7.067,1.929)--(7.068,1.929)--(7.069,1.929)%
  --(7.069,1.930)--(7.070,1.930)--(7.071,1.930)--(7.072,1.930)--(7.073,1.930)--(7.074,1.930)%
  --(7.074,1.931)--(7.075,1.931)--(7.076,1.931)--(7.077,1.931)--(7.078,1.931)--(7.078,1.932)%
  --(7.079,1.932)--(7.080,1.932)--(7.081,1.932)--(7.082,1.932)--(7.082,1.933)--(7.083,1.933)%
  --(7.084,1.933)--(7.085,1.933)--(7.086,1.934)--(7.087,1.934)--(7.088,1.934)--(7.089,1.934)%
  --(7.089,1.935)--(7.090,1.935)--(7.091,1.935)--(7.092,1.936)--(7.093,1.936)--(7.094,1.936)%
  --(7.094,1.937)--(7.095,1.937)--(7.096,1.937)--(7.097,1.937)--(7.097,1.938)--(7.098,1.938)%
  --(7.099,1.938)--(7.099,1.939)--(7.100,1.939)--(7.101,1.939)--(7.102,1.940)--(7.103,1.940)%
  --(7.104,1.940)--(7.104,1.941)--(7.105,1.941)--(7.106,1.941)--(7.106,1.942)--(7.107,1.942)%
  --(7.108,1.942)--(7.108,1.943)--(7.109,1.943)--(7.110,1.943)--(7.110,1.944)--(7.111,1.944)%
  --(7.112,1.944)--(7.113,1.945)--(7.114,1.945)--(7.115,1.946)--(7.116,1.946)--(7.117,1.946)%
  --(7.117,1.947)--(7.118,1.947)--(7.119,1.947)--(7.119,1.948)--(7.120,1.948)--(7.121,1.948)%
  --(7.122,1.948)--(7.122,1.949)--(7.123,1.949)--(7.124,1.949)--(7.124,1.950)--(7.125,1.950)%
  --(7.126,1.950)--(7.127,1.951)--(7.128,1.951)--(7.129,1.951)--(7.129,1.952)--(7.130,1.952)%
  --(7.131,1.952)--(7.132,1.952)--(7.132,1.953)--(7.133,1.953)--(7.134,1.953)--(7.135,1.953)%
  --(7.135,1.954)--(7.136,1.954)--(7.137,1.954)--(7.138,1.954)--(7.138,1.955)--(7.139,1.955)%
  --(7.140,1.955)--(7.141,1.955)--(7.141,1.956)--(7.142,1.956)--(7.143,1.956)--(7.144,1.956)%
  --(7.145,1.956)--(7.145,1.957)--(7.146,1.957)--(7.147,1.957)--(7.148,1.957)--(7.148,1.958)%
  --(7.149,1.958)--(7.150,1.958)--(7.151,1.958)--(7.152,1.958)--(7.152,1.959)--(7.153,1.959)%
  --(7.154,1.959)--(7.155,1.959)--(7.156,1.959)--(7.157,1.960)--(7.158,1.960)--(7.159,1.960)%
  --(7.160,1.960)--(7.161,1.960)--(7.162,1.961)--(7.163,1.961)--(7.164,1.961)--(7.165,1.961)%
  --(7.166,1.961)--(7.167,1.961)--(7.167,1.962)--(7.168,1.962)--(7.169,1.962)--(7.170,1.962)%
  --(7.171,1.962)--(7.172,1.962)--(7.173,1.962)--(7.174,1.962)--(7.174,1.963)--(7.175,1.963)%
  --(7.176,1.963)--(7.177,1.963)--(7.178,1.963)--(7.179,1.963)--(7.180,1.963)--(7.181,1.963)%
  --(7.182,1.963)--(7.183,1.963)--(7.183,1.964)--(7.184,1.964)--(7.185,1.964)--(7.186,1.964)%
  --(7.187,1.964)--(7.188,1.964)--(7.189,1.964)--(7.190,1.964)--(7.191,1.964)--(7.192,1.964)%
  --(7.193,1.964)--(7.194,1.964)--(7.195,1.964)--(7.196,1.964)--(7.197,1.964)--(7.198,1.964)%
  --(7.199,1.964)--(7.200,1.964)--(7.201,1.964)--(7.202,1.964)--(7.203,1.964)--(7.204,1.964)%
  --(7.205,1.964)--(7.206,1.964)--(7.207,1.964)--(7.208,1.964)--(7.209,1.964)--(7.210,1.964)%
  --(7.211,1.964)--(7.212,1.964)--(7.213,1.964)--(7.213,1.963)--(7.214,1.963)--(7.215,1.963)%
  --(7.216,1.963)--(7.217,1.963)--(7.218,1.963)--(7.219,1.963)--(7.220,1.963)--(7.221,1.963)%
  --(7.222,1.963)--(7.223,1.963)--(7.223,1.962)--(7.224,1.962)--(7.225,1.962)--(7.226,1.962)%
  --(7.227,1.962)--(7.228,1.962)--(7.229,1.962)--(7.230,1.962)--(7.230,1.961)--(7.231,1.961)%
  --(7.232,1.961)--(7.233,1.961)--(7.234,1.961)--(7.235,1.961)--(7.236,1.961)--(7.236,1.960)%
  --(7.237,1.960)--(7.238,1.960)--(7.239,1.960)--(7.240,1.960)--(7.241,1.960)--(7.241,1.959)%
  --(7.242,1.959)--(7.243,1.959)--(7.244,1.959)--(7.245,1.959)--(7.245,1.958)--(7.246,1.958)%
  --(7.247,1.958)--(7.248,1.958)--(7.249,1.958)--(7.250,1.957)--(7.251,1.957)--(7.252,1.957)%
  --(7.253,1.957)--(7.253,1.956)--(7.254,1.956)--(7.255,1.956)--(7.256,1.956)--(7.257,1.956)%
  --(7.257,1.955)--(7.258,1.955)--(7.259,1.955)--(7.260,1.955)--(7.260,1.954)--(7.261,1.954)%
  --(7.262,1.954)--(7.263,1.954)--(7.263,1.953)--(7.264,1.953)--(7.265,1.953)--(7.266,1.953)%
  --(7.266,1.952)--(7.267,1.952)--(7.268,1.952)--(7.269,1.952)--(7.269,1.951)--(7.270,1.951)%
  --(7.271,1.951)--(7.272,1.951)--(7.272,1.950)--(7.273,1.950)--(7.274,1.950)--(7.275,1.950)%
  --(7.275,1.949)--(7.276,1.949)--(7.277,1.949)--(7.278,1.948)--(7.279,1.948)--(7.280,1.948)%
  --(7.280,1.947)--(7.281,1.947)--(7.282,1.947)--(7.283,1.946)--(7.284,1.946)--(7.285,1.945)%
  --(7.286,1.945)--(7.287,1.945)--(7.287,1.944)--(7.288,1.944)--(7.289,1.944)--(7.289,1.943)%
  --(7.290,1.943)--(7.291,1.943)--(7.292,1.942)--(7.293,1.942)--(7.294,1.941)--(7.295,1.941)%
  --(7.296,1.941)--(7.296,1.940)--(7.297,1.940)--(7.298,1.940)--(7.298,1.939)--(7.299,1.939)%
  --(7.300,1.939)--(7.300,1.938)--(7.301,1.938)--(7.302,1.938)--(7.303,1.937)--(7.304,1.937)%
  --(7.305,1.937)--(7.305,1.936)--(7.306,1.936)--(7.307,1.936)--(7.308,1.935)--(7.309,1.935)%
  --(7.310,1.935)--(7.310,1.934)--(7.311,1.934)--(7.312,1.934)--(7.313,1.933)--(7.314,1.933)%
  --(7.315,1.933)--(7.315,1.932)--(7.316,1.932)--(7.317,1.932)--(7.318,1.932)--(7.318,1.931)%
  --(7.319,1.931)--(7.320,1.931)--(7.321,1.931)--(7.321,1.930)--(7.322,1.930)--(7.323,1.930)%
  --(7.324,1.930)--(7.325,1.929)--(7.326,1.929)--(7.327,1.929)--(7.328,1.929)--(7.328,1.928)%
  --(7.329,1.928)--(7.330,1.928)--(7.331,1.928)--(7.332,1.928)--(7.332,1.927)--(7.333,1.927)%
  --(7.334,1.927)--(7.335,1.927)--(7.336,1.927)--(7.336,1.926)--(7.337,1.926)--(7.338,1.926)%
  --(7.339,1.926)--(7.340,1.926)--(7.341,1.925)--(7.342,1.925)--(7.343,1.925)--(7.344,1.925)%
  --(7.345,1.925)--(7.346,1.924)--(7.347,1.924)--(7.348,1.924)--(7.349,1.924)--(7.350,1.924)%
  --(7.351,1.924)--(7.352,1.924)--(7.352,1.923)--(7.353,1.923)--(7.354,1.923)--(7.355,1.923)%
  --(7.356,1.923)--(7.357,1.923)--(7.358,1.923)--(7.359,1.923)--(7.360,1.923)--(7.360,1.922)%
  --(7.361,1.922)--(7.362,1.922)--(7.363,1.922)--(7.364,1.922)--(7.365,1.922)--(7.366,1.922)%
  --(7.367,1.922)--(7.368,1.922)--(7.369,1.922)--(7.370,1.922)--(7.371,1.922)--(7.372,1.922)%
  --(7.373,1.922)--(7.374,1.922)--(7.375,1.922)--(7.376,1.922)--(7.377,1.922)--(7.378,1.922)%
  --(7.379,1.922)--(7.380,1.922)--(7.381,1.922)--(7.382,1.922)--(7.383,1.922)--(7.384,1.922)%
  --(7.385,1.922)--(7.386,1.922)--(7.387,1.922)--(7.388,1.922)--(7.389,1.922)--(7.390,1.922)%
  --(7.391,1.922)--(7.392,1.922)--(7.393,1.922)--(7.394,1.922)--(7.395,1.922)--(7.396,1.923)%
  --(7.397,1.923)--(7.398,1.923)--(7.399,1.923)--(7.400,1.923)--(7.401,1.923)--(7.402,1.923)%
  --(7.403,1.923)--(7.404,1.923)--(7.405,1.923)--(7.406,1.923)--(7.407,1.923)--(7.408,1.923)%
  --(7.409,1.923)--(7.410,1.923)--(7.411,1.923)--(7.412,1.923)--(7.413,1.924)--(7.414,1.924)%
  --(7.415,1.924)--(7.416,1.924)--(7.417,1.924)--(7.418,1.924)--(7.419,1.924)--(7.420,1.924)%
  --(7.421,1.924)--(7.422,1.924)--(7.423,1.924)--(7.424,1.924)--(7.425,1.924)--(7.426,1.924)%
  --(7.427,1.924)--(7.428,1.924)--(7.429,1.924)--(7.430,1.924)--(7.430,1.925)--(7.431,1.925)%
  --(7.432,1.925)--(7.433,1.925)--(7.434,1.925)--(7.435,1.925)--(7.436,1.925)--(7.437,1.925)%
  --(7.438,1.925)--(7.439,1.925)--(7.440,1.925)--(7.441,1.925)--(7.442,1.925)--(7.443,1.925)%
  --(7.444,1.925)--(7.445,1.925)--(7.446,1.925)--(7.447,1.925)--(7.447,1.926)--(7.448,1.926)%
  --(7.449,1.926)--(7.450,1.926)--(7.451,1.926)--(7.452,1.926)--(7.453,1.926)--(7.454,1.926)%
  --(7.455,1.926)--(7.456,1.926)--(7.457,1.926)--(7.458,1.926)--(7.459,1.926)--(7.460,1.926)%
  --(7.461,1.926)--(7.462,1.926)--(7.463,1.926)--(7.464,1.926)--(7.464,1.927)--(7.465,1.927)%
  --(7.466,1.927)--(7.467,1.927)--(7.468,1.927)--(7.469,1.927)--(7.470,1.927)--(7.471,1.927)%
  --(7.472,1.927)--(7.473,1.927)--(7.474,1.927)--(7.475,1.927)--(7.476,1.927)--(7.477,1.927)%
  --(7.478,1.927)--(7.479,1.927)--(7.480,1.927)--(7.481,1.927)--(7.481,1.928)--(7.482,1.928)%
  --(7.483,1.928)--(7.484,1.928)--(7.485,1.928)--(7.486,1.928)--(7.487,1.928)--(7.488,1.928)%
  --(7.489,1.928)--(7.490,1.928)--(7.491,1.928)--(7.492,1.928)--(7.493,1.928)--(7.494,1.928)%
  --(7.495,1.929)--(7.496,1.929)--(7.497,1.929)--(7.498,1.929)--(7.499,1.929)--(7.500,1.929)%
  --(7.501,1.929)--(7.502,1.929)--(7.503,1.929)--(7.504,1.929)--(7.505,1.929)--(7.505,1.930)%
  --(7.506,1.930)--(7.507,1.930)--(7.508,1.930)--(7.509,1.930)--(7.510,1.930)--(7.511,1.930)%
  --(7.512,1.930)--(7.513,1.930)--(7.514,1.930)--(7.514,1.931)--(7.515,1.931)--(7.516,1.931)%
  --(7.517,1.931)--(7.518,1.931)--(7.519,1.931)--(7.520,1.931)--(7.521,1.931)--(7.522,1.932)%
  --(7.523,1.932)--(7.524,1.932)--(7.525,1.932)--(7.526,1.932)--(7.527,1.932)--(7.528,1.932)%
  --(7.529,1.932)--(7.529,1.933)--(7.530,1.933)--(7.531,1.933)--(7.532,1.933)--(7.533,1.933)%
  --(7.534,1.933)--(7.535,1.933)--(7.535,1.934)--(7.536,1.934)--(7.537,1.934)--(7.538,1.934)%
  --(7.539,1.934)--(7.540,1.934)--(7.541,1.934)--(7.541,1.935)--(7.542,1.935)--(7.543,1.935)%
  --(7.544,1.935)--(7.545,1.935)--(7.546,1.935)--(7.547,1.936)--(7.548,1.936)--(7.549,1.936)%
  --(7.550,1.936)--(7.551,1.936)--(7.552,1.936)--(7.552,1.937)--(7.553,1.937)--(7.554,1.937)%
  --(7.555,1.937)--(7.556,1.937)--(7.557,1.937)--(7.557,1.938)--(7.558,1.938)--(7.559,1.938)%
  --(7.560,1.938)--(7.561,1.938)--(7.562,1.939)--(7.563,1.939)--(7.564,1.939)--(7.565,1.939)%
  --(7.566,1.939)--(7.566,1.940)--(7.567,1.940)--(7.568,1.940)--(7.569,1.940)--(7.570,1.940)%
  --(7.571,1.941)--(7.572,1.941)--(7.573,1.941)--(7.574,1.941)--(7.575,1.941)--(7.575,1.942)%
  --(7.576,1.942)--(7.577,1.942)--(7.578,1.942)--(7.579,1.942)--(7.579,1.943)--(7.580,1.943)%
  --(7.581,1.943)--(7.582,1.943)--(7.583,1.943)--(7.584,1.943)--(7.584,1.944)--(7.585,1.944)%
  --(7.586,1.944)--(7.587,1.944)--(7.588,1.944)--(7.588,1.945)--(7.589,1.945)--(7.590,1.945)%
  --(7.591,1.945)--(7.592,1.945)--(7.593,1.945)--(7.593,1.946)--(7.594,1.946)--(7.595,1.946)%
  --(7.596,1.946)--(7.597,1.946)--(7.598,1.946)--(7.598,1.947)--(7.599,1.947)--(7.600,1.947)%
  --(7.601,1.947)--(7.602,1.947)--(7.603,1.947)--(7.603,1.948)--(7.604,1.948)--(7.605,1.948)%
  --(7.606,1.948)--(7.607,1.948)--(7.608,1.948)--(7.608,1.949)--(7.609,1.949)--(7.610,1.949)%
  --(7.611,1.949)--(7.612,1.949)--(7.613,1.949)--(7.614,1.949)--(7.614,1.950)--(7.615,1.950)%
  --(7.616,1.950)--(7.617,1.950)--(7.618,1.950)--(7.619,1.950)--(7.620,1.950)--(7.620,1.951)%
  --(7.621,1.951)--(7.622,1.951)--(7.623,1.951)--(7.624,1.951)--(7.625,1.951)--(7.626,1.951)%
  --(7.626,1.952)--(7.627,1.952)--(7.628,1.952)--(7.629,1.952)--(7.630,1.952)--(7.631,1.952)%
  --(7.632,1.952)--(7.633,1.953)--(7.634,1.953)--(7.635,1.953)--(7.636,1.953)--(7.637,1.953)%
  --(7.638,1.953)--(7.639,1.953)--(7.640,1.954)--(7.641,1.954)--(7.642,1.954)--(7.643,1.954)%
  --(7.644,1.954)--(7.645,1.954)--(7.646,1.954)--(7.647,1.954)--(7.647,1.955)--(7.648,1.955)%
  --(7.649,1.955)--(7.650,1.955)--(7.651,1.955)--(7.652,1.955)--(7.653,1.955)--(7.654,1.955)%
  --(7.655,1.955)--(7.656,1.956)--(7.657,1.956)--(7.658,1.956)--(7.659,1.956)--(7.660,1.956)%
  --(7.661,1.956)--(7.662,1.956)--(7.663,1.956)--(7.664,1.956)--(7.665,1.956)--(7.665,1.957)%
  --(7.666,1.957)--(7.667,1.957)--(7.668,1.957)--(7.669,1.957)--(7.670,1.957)--(7.671,1.957)%
  --(7.672,1.957)--(7.673,1.957)--(7.674,1.957)--(7.675,1.957)--(7.675,1.958)--(7.676,1.958)%
  --(7.677,1.958)--(7.678,1.958)--(7.679,1.958)--(7.680,1.958)--(7.681,1.958)--(7.682,1.958)%
  --(7.683,1.958)--(7.684,1.958)--(7.685,1.958)--(7.685,1.959)--(7.686,1.959)--(7.687,1.959)%
  --(7.688,1.959)--(7.689,1.959)--(7.690,1.959)--(7.691,1.959)--(7.692,1.959)--(7.693,1.959)%
  --(7.694,1.959)--(7.695,1.959)--(7.696,1.960)--(7.697,1.960)--(7.698,1.960)--(7.699,1.960)%
  --(7.700,1.960)--(7.701,1.960)--(7.702,1.960)--(7.703,1.960)--(7.704,1.960)--(7.705,1.960)%
  --(7.705,1.961)--(7.706,1.961)--(7.707,1.961)--(7.708,1.961)--(7.709,1.961)--(7.710,1.961)%
  --(7.711,1.961)--(7.712,1.961)--(7.713,1.961)--(7.714,1.961)--(7.715,1.962)--(7.716,1.962)%
  --(7.717,1.962)--(7.718,1.962)--(7.719,1.962)--(7.720,1.962)--(7.721,1.962)--(7.722,1.962)%
  --(7.723,1.962)--(7.724,1.962)--(7.724,1.963)--(7.725,1.963)--(7.726,1.963)--(7.727,1.963)%
  --(7.728,1.963)--(7.729,1.963)--(7.730,1.963)--(7.731,1.963)--(7.732,1.963)--(7.733,1.963)%
  --(7.733,1.964)--(7.734,1.964)--(7.735,1.964)--(7.736,1.964)--(7.737,1.964)--(7.738,1.964)%
  --(7.739,1.964)--(7.740,1.964)--(7.741,1.964)--(7.742,1.964)--(7.742,1.965)--(7.743,1.965)%
  --(7.744,1.965)--(7.745,1.965)--(7.746,1.965)--(7.747,1.965)--(7.748,1.965)--(7.749,1.965)%
  --(7.750,1.965)--(7.751,1.966)--(7.752,1.966)--(7.753,1.966)--(7.754,1.966)--(7.755,1.966)%
  --(7.756,1.966)--(7.757,1.966)--(7.758,1.966)--(7.759,1.966)--(7.759,1.967)--(7.760,1.967)%
  --(7.761,1.967)--(7.762,1.967)--(7.763,1.967)--(7.764,1.967)--(7.765,1.967)--(7.766,1.967)%
  --(7.767,1.967)--(7.768,1.967)--(7.769,1.967)--(7.769,1.968)--(7.770,1.968)--(7.771,1.968)%
  --(7.772,1.968)--(7.773,1.968)--(7.774,1.968)--(7.775,1.968)--(7.776,1.968)--(7.777,1.968)%
  --(7.778,1.968)--(7.779,1.968)--(7.780,1.968)--(7.781,1.968)--(7.782,1.968)--(7.783,1.968)%
  --(7.784,1.968)--(7.785,1.968)--(7.786,1.968)--(7.787,1.968)--(7.788,1.968)--(7.789,1.968)%
  --(7.790,1.968)--(7.791,1.968)--(7.792,1.968)--(7.793,1.968)--(7.794,1.968)--(7.795,1.968)%
  --(7.796,1.968)--(7.797,1.968)--(7.798,1.968)--(7.799,1.968)--(7.800,1.968)--(7.801,1.968)%
  --(7.802,1.968)--(7.803,1.968)--(7.804,1.968)--(7.805,1.968)--(7.806,1.968)--(7.807,1.968)%
  --(7.808,1.968)--(7.809,1.968)--(7.809,1.967)--(7.810,1.967)--(7.811,1.967)--(7.812,1.967)%
  --(7.813,1.967)--(7.814,1.967)--(7.815,1.967)--(7.816,1.967)--(7.817,1.967)--(7.818,1.967)%
  --(7.819,1.966)--(7.820,1.966)--(7.821,1.966)--(7.822,1.966)--(7.823,1.966)--(7.824,1.966)%
  --(7.825,1.966)--(7.826,1.965)--(7.827,1.965)--(7.828,1.965)--(7.829,1.965)--(7.830,1.965)%
  --(7.831,1.965)--(7.832,1.964)--(7.833,1.964)--(7.834,1.964)--(7.835,1.964)--(7.836,1.964)%
  --(7.837,1.964)--(7.837,1.963)--(7.838,1.963)--(7.839,1.963)--(7.840,1.963)--(7.841,1.963)%
  --(7.842,1.963)--(7.842,1.962)--(7.843,1.962)--(7.844,1.962)--(7.845,1.962)--(7.846,1.962)%
  --(7.846,1.961)--(7.847,1.961)--(7.848,1.961)--(7.849,1.961)--(7.850,1.961)--(7.850,1.960)%
  --(7.851,1.960)--(7.852,1.960)--(7.853,1.960)--(7.854,1.960)--(7.854,1.959)--(7.855,1.959)%
  --(7.856,1.959)--(7.857,1.959)--(7.858,1.959)--(7.858,1.958)--(7.859,1.958)--(7.860,1.958)%
  --(7.861,1.958)--(7.862,1.958)--(7.862,1.957)--(7.863,1.957)--(7.864,1.957)--(7.865,1.957)%
  --(7.866,1.957)--(7.866,1.956)--(7.867,1.956)--(7.868,1.956)--(7.869,1.956)--(7.870,1.956)%
  --(7.870,1.955)--(7.871,1.955)--(7.872,1.955)--(7.873,1.955)--(7.874,1.955)--(7.875,1.955)%
  --(7.875,1.954)--(7.876,1.954)--(7.877,1.954)--(7.878,1.954)--(7.879,1.954)--(7.880,1.954)%
  --(7.880,1.953)--(7.881,1.953)--(7.882,1.953)--(7.883,1.953)--(7.884,1.953)--(7.885,1.953)%
  --(7.885,1.952)--(7.886,1.952)--(7.887,1.952)--(7.888,1.952)--(7.889,1.952)--(7.890,1.952)%
  --(7.891,1.952)--(7.891,1.951)--(7.892,1.951)--(7.893,1.951)--(7.894,1.951)--(7.895,1.951)%
  --(7.896,1.951)--(7.897,1.951)--(7.898,1.951)--(7.898,1.950)--(7.899,1.950)--(7.900,1.950)%
  --(7.901,1.950)--(7.902,1.950)--(7.903,1.950)--(7.904,1.950)--(7.905,1.950)--(7.906,1.949)%
  --(7.907,1.949)--(7.908,1.949)--(7.909,1.949)--(7.910,1.949)--(7.911,1.949)--(7.912,1.949)%
  --(7.913,1.949)--(7.914,1.949)--(7.915,1.949)--(7.915,1.948)--(7.916,1.948)--(7.917,1.948)%
  --(7.918,1.948)--(7.919,1.948)--(7.920,1.948)--(7.921,1.948)--(7.922,1.948)--(7.923,1.948)%
  --(7.924,1.948)--(7.925,1.948)--(7.926,1.948)--(7.927,1.948)--(7.928,1.948)--(7.928,1.947)%
  --(7.929,1.947)--(7.930,1.947)--(7.931,1.947)--(7.932,1.947)--(7.933,1.947)--(7.934,1.947)%
  --(7.935,1.947)--(7.936,1.947)--(7.937,1.947)--(7.938,1.947)--(7.939,1.947)--(7.940,1.947)%
  --(7.941,1.947)--(7.942,1.947)--(7.943,1.947)--(7.944,1.947)--(7.945,1.947)--(7.946,1.947)%
  --(7.947,1.947);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,2.909)--(1.136,0.985)--(7.947,0.985)--(7.947,2.909)--cycle;
\node[gp node center] at (4.541,3.371) {Cavity: Envelope for carrier wave frequency $\Omega^0=0$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.947cm}{2.909cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/3x20_Bob-Cavity_sumAlicebasis_T2.5/expected.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Wed Jun 16 11:51:34 2021
\path (0.000,0.000) rectangle (8.500,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.594,0.985);
\draw[gp path] (7.947,0.985)--(7.857,0.985);
\draw[gp path] (1.504,1.165)--(1.594,1.165);
\draw[gp path] (7.947,1.165)--(7.857,1.165);
\draw[gp path] (1.504,1.293)--(1.594,1.293);
\draw[gp path] (7.947,1.293)--(7.857,1.293);
\draw[gp path] (1.504,1.392)--(1.594,1.392);
\draw[gp path] (7.947,1.392)--(7.857,1.392);
\draw[gp path] (1.504,1.473)--(1.594,1.473);
\draw[gp path] (7.947,1.473)--(7.857,1.473);
\draw[gp path] (1.504,1.541)--(1.594,1.541);
\draw[gp path] (7.947,1.541)--(7.857,1.541);
\draw[gp path] (1.504,1.601)--(1.594,1.601);
\draw[gp path] (7.947,1.601)--(7.857,1.601);
\draw[gp path] (1.504,1.653)--(1.594,1.653);
\draw[gp path] (7.947,1.653)--(7.857,1.653);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.700)--(7.947,1.700);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.700)--(1.684,1.700);
\draw[gp path] (7.947,1.700)--(7.767,1.700);
\node[gp node right] at (1.320,1.700) {$10^{-2}$};
\draw[gp path] (1.504,2.007)--(1.594,2.007);
\draw[gp path] (7.947,2.007)--(7.857,2.007);
\draw[gp path] (1.504,2.187)--(1.594,2.187);
\draw[gp path] (7.947,2.187)--(7.857,2.187);
\draw[gp path] (1.504,2.315)--(1.594,2.315);
\draw[gp path] (7.947,2.315)--(7.857,2.315);
\draw[gp path] (1.504,2.414)--(1.594,2.414);
\draw[gp path] (7.947,2.414)--(7.857,2.414);
\draw[gp path] (1.504,2.495)--(1.594,2.495);
\draw[gp path] (7.947,2.495)--(7.857,2.495);
\draw[gp path] (1.504,2.564)--(1.594,2.564);
\draw[gp path] (7.947,2.564)--(7.857,2.564);
\draw[gp path] (1.504,2.623)--(1.594,2.623);
\draw[gp path] (7.947,2.623)--(7.857,2.623);
\draw[gp path] (1.504,2.675)--(1.594,2.675);
\draw[gp path] (7.947,2.675)--(7.857,2.675);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.722)--(7.947,2.722);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.722)--(1.684,2.722);
\draw[gp path] (7.947,2.722)--(7.767,2.722);
\node[gp node right] at (1.320,2.722) {$10^{-1}$};
\draw[gp path] (1.504,3.030)--(1.594,3.030);
\draw[gp path] (7.947,3.030)--(7.857,3.030);
\draw[gp path] (1.504,3.210)--(1.594,3.210);
\draw[gp path] (7.947,3.210)--(7.857,3.210);
\draw[gp path] (1.504,3.338)--(1.594,3.338);
\draw[gp path] (7.947,3.338)--(7.857,3.338);
\draw[gp path] (1.504,3.437)--(1.594,3.437);
\draw[gp path] (7.947,3.437)--(7.857,3.437);
\draw[gp path] (1.504,3.518)--(1.594,3.518);
\draw[gp path] (7.947,3.518)--(7.857,3.518);
\draw[gp path] (1.504,3.586)--(1.594,3.586);
\draw[gp path] (7.947,3.586)--(7.857,3.586);
\draw[gp path] (1.504,3.645)--(1.594,3.645);
\draw[gp path] (7.947,3.645)--(7.857,3.645);
\draw[gp path] (1.504,3.698)--(1.594,3.698);
\draw[gp path] (7.947,3.698)--(7.857,3.698);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.745)--(7.947,3.745);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.745)--(1.684,3.745);
\draw[gp path] (7.947,3.745)--(7.767,3.745);
\node[gp node right] at (1.320,3.745) {$10^{0}$};
\draw[gp path] (1.504,4.052)--(1.594,4.052);
\draw[gp path] (7.947,4.052)--(7.857,4.052);
\draw[gp path] (1.504,4.232)--(1.594,4.232);
\draw[gp path] (7.947,4.232)--(7.857,4.232);
\draw[gp path] (1.504,4.360)--(1.594,4.360);
\draw[gp path] (7.947,4.360)--(7.857,4.360);
\draw[gp path] (1.504,4.459)--(1.594,4.459);
\draw[gp path] (7.947,4.459)--(7.857,4.459);
\draw[gp path] (1.504,4.540)--(1.594,4.540);
\draw[gp path] (7.947,4.540)--(7.857,4.540);
\draw[gp path] (1.504,4.609)--(1.594,4.609);
\draw[gp path] (7.947,4.609)--(7.857,4.609);
\draw[gp path] (1.504,4.668)--(1.594,4.668);
\draw[gp path] (7.947,4.668)--(7.857,4.668);
\draw[gp path] (1.504,4.720)--(1.594,4.720);
\draw[gp path] (7.947,4.720)--(7.857,4.720);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.767)--(7.947,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.767)--(1.684,4.767);
\draw[gp path] (7.947,4.767)--(7.767,4.767);
\node[gp node right] at (1.320,4.767) {$10^{1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,4.767)--(1.504,4.587);
\node[gp node center] at (1.504,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.793,0.985)--(2.793,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.793,0.985)--(2.793,1.165);
\draw[gp path] (2.793,4.767)--(2.793,4.587);
\node[gp node center] at (2.793,0.677) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.081,0.985)--(4.081,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.081,0.985)--(4.081,1.165);
\draw[gp path] (4.081,4.767)--(4.081,4.587);
\node[gp node center] at (4.081,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.370,0.985)--(5.370,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.370,0.985)--(5.370,1.165);
\draw[gp path] (5.370,4.767)--(5.370,4.587);
\node[gp node center] at (5.370,0.677) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.658,0.985)--(6.658,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.658,0.985)--(6.658,1.165);
\draw[gp path] (6.658,4.767)--(6.658,4.587);
\node[gp node center] at (6.658,0.677) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,4.767)--(7.947,4.587);
\node[gp node center] at (7.947,0.677) {$2.5$};
\draw[gp path] (1.504,4.767)--(1.504,0.985)--(7.947,0.985)--(7.947,4.767)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.876) {expected energy level};
\node[gp node center] at (4.725,0.215) {time ($\mu$s)};
\node[gp node right] at (4.275,5.666) {$|00\rangle$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (4.459,5.666)--(5.375,5.666);
\draw[gp path] (1.579,0.985)--(1.581,1.065)--(1.607,1.823)--(1.633,2.304)--(1.659,2.642)%
  --(1.684,2.854)--(1.710,3.003)--(1.736,3.117)--(1.762,3.209)--(1.787,3.302)--(1.813,3.348)%
  --(1.839,3.362)--(1.865,3.361)--(1.891,3.334)--(1.916,3.318)--(1.942,3.313)--(1.968,3.318)%
  --(1.994,3.327)--(2.019,3.334)--(2.045,3.334)--(2.071,3.329)--(2.097,3.322)--(2.123,3.316)%
  --(2.148,3.317)--(2.174,3.323)--(2.200,3.329)--(2.226,3.339)--(2.251,3.354)--(2.277,3.370)%
  --(2.303,3.390)--(2.329,3.417)--(2.354,3.445)--(2.380,3.465)--(2.406,3.483)--(2.432,3.500)%
  --(2.458,3.517)--(2.483,3.535)--(2.509,3.559)--(2.535,3.580)--(2.561,3.589)--(2.586,3.589)%
  --(2.612,3.576)--(2.638,3.554)--(2.664,3.529)--(2.690,3.492)--(2.715,3.452)--(2.741,3.420)%
  --(2.767,3.385)--(2.793,3.352)--(2.818,3.327)--(2.844,3.298)--(2.870,3.267)--(2.896,3.243)%
  --(2.921,3.213)--(2.947,3.176)--(2.973,3.149)--(2.999,3.119)--(3.025,3.081)--(3.050,3.058)%
  --(3.076,3.034)--(3.102,2.995)--(3.128,2.962)--(3.153,2.941)--(3.179,2.902)--(3.205,2.855)%
  --(3.231,2.825)--(3.256,2.796)--(3.282,2.750)--(3.308,2.717)--(3.334,2.707)--(3.360,2.689)%
  --(3.385,2.661)--(3.411,2.653)--(3.437,2.655)--(3.463,2.636)--(3.488,2.604)--(3.514,2.582)%
  --(3.540,2.552)--(3.566,2.489)--(3.592,2.414)--(3.617,2.351)--(3.643,2.277)--(3.669,2.187)%
  --(3.695,2.121)--(3.720,2.086)--(3.746,2.057)--(3.772,2.037)--(3.798,2.037)--(3.823,2.033)%
  --(3.849,2.016)--(3.875,2.006)--(3.901,2.006)--(3.927,2.005)--(3.952,1.993)--(3.978,1.977)%
  --(4.004,1.967)--(4.030,1.984)--(4.055,2.021)--(4.081,2.057)--(4.107,2.099)--(4.133,2.149)%
  --(4.159,2.186)--(4.184,2.231)--(4.210,2.298)--(4.236,2.343)--(4.262,2.353)--(4.287,2.373)%
  --(4.313,2.406)--(4.339,2.396)--(4.365,2.350)--(4.390,2.328)--(4.416,2.322)--(4.442,2.295)%
  --(4.468,2.269)--(4.494,2.284)--(4.519,2.309)--(4.545,2.301)--(4.571,2.303)--(4.597,2.336)%
  --(4.622,2.334)--(4.648,2.295)--(4.674,2.290)--(4.700,2.297)--(4.726,2.256)--(4.751,2.219)%
  --(4.777,2.226)--(4.803,2.201)--(4.829,2.139)--(4.854,2.129)--(4.880,2.121)--(4.906,2.053)%
  --(4.932,2.003)--(4.957,2.001)--(4.983,1.953)--(5.009,1.889)--(5.035,1.882)--(5.061,1.861)%
  --(5.086,1.794)--(5.112,1.769)--(5.138,1.764)--(5.164,1.715)--(5.189,1.672)--(5.215,1.668)%
  --(5.241,1.654)--(5.267,1.631)--(5.292,1.624)--(5.318,1.622)--(5.344,1.614)--(5.370,1.608)%
  --(5.396,1.609)--(5.421,1.612)--(5.447,1.612)--(5.473,1.612)--(5.499,1.612)--(5.524,1.612)%
  --(5.550,1.608)--(5.576,1.609)--(5.602,1.608)--(5.628,1.606)--(5.653,1.605)--(5.679,1.605)%
  --(5.705,1.605)--(5.731,1.605)--(5.756,1.604)--(5.782,1.604)--(5.808,1.603)--(5.834,1.603)%
  --(5.859,1.602)--(5.885,1.602)--(5.911,1.601)--(5.937,1.601)--(5.963,1.601)--(5.988,1.601)%
  --(6.014,1.601)--(6.040,1.601)--(6.066,1.601)--(6.091,1.601)--(6.117,1.601)--(6.143,1.601)%
  --(6.169,1.601)--(6.195,1.601)--(6.220,1.600)--(6.246,1.600)--(6.272,1.600)--(6.298,1.600)%
  --(6.323,1.601)--(6.349,1.601)--(6.375,1.601)--(6.401,1.601)--(6.426,1.601)--(6.452,1.601)%
  --(6.478,1.602)--(6.504,1.601)--(6.530,1.601)--(6.555,1.601)--(6.581,1.600)--(6.607,1.603)%
  --(6.633,1.612)--(6.658,1.623)--(6.684,1.644)--(6.710,1.673)--(6.736,1.699)--(6.761,1.730)%
  --(6.787,1.757)--(6.813,1.778)--(6.839,1.796)--(6.865,1.806)--(6.890,1.810)--(6.916,1.804)%
  --(6.942,1.789)--(6.968,1.770)--(6.993,1.745)--(7.019,1.716)--(7.045,1.688)--(7.071,1.664)%
  --(7.097,1.644)--(7.122,1.626)--(7.148,1.615)--(7.174,1.609)--(7.200,1.604)--(7.225,1.602)%
  --(7.251,1.601)--(7.277,1.600)--(7.303,1.601)--(7.328,1.601)--(7.354,1.601)--(7.380,1.602)%
  --(7.406,1.602)--(7.432,1.602)--(7.457,1.602)--(7.483,1.601)--(7.509,1.601)--(7.535,1.601)%
  --(7.560,1.601)--(7.586,1.601)--(7.612,1.601)--(7.638,1.601)--(7.664,1.600)--(7.689,1.600)%
  --(7.715,1.600)--(7.741,1.599)--(7.767,1.599)--(7.792,1.599)--(7.818,1.599)--(7.844,1.599)%
  --(7.870,1.599)--(7.895,1.599)--(7.921,1.599)--(7.947,1.599);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.275,5.358) {$|10\rangle$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (4.459,5.358)--(5.375,5.358);
\draw[gp path] (1.504,3.745)--(1.530,3.744)--(1.556,3.744)--(1.581,3.744)--(1.607,3.743)%
  --(1.633,3.739)--(1.659,3.729)--(1.684,3.712)--(1.710,3.683)--(1.736,3.657)--(1.762,3.648)%
  --(1.787,3.653)--(1.813,3.675)--(1.839,3.714)--(1.865,3.750)--(1.891,3.785)--(1.916,3.825)%
  --(1.942,3.854)--(1.968,3.878)--(1.994,3.899)--(2.019,3.912)--(2.045,3.924)--(2.071,3.935)%
  --(2.097,3.944)--(2.123,3.949)--(2.148,3.949)--(2.174,3.944)--(2.200,3.936)--(2.226,3.925)%
  --(2.251,3.909)--(2.277,3.892)--(2.303,3.875)--(2.329,3.850)--(2.354,3.815)--(2.380,3.781)%
  --(2.406,3.744)--(2.432,3.699)--(2.458,3.660)--(2.483,3.629)--(2.509,3.595)--(2.535,3.559)%
  --(2.561,3.525)--(2.586,3.479)--(2.612,3.418)--(2.638,3.359)--(2.664,3.292)--(2.690,3.210)%
  --(2.715,3.135)--(2.741,3.074)--(2.767,3.015)--(2.793,2.981)--(2.818,2.963)--(2.844,2.941)%
  --(2.870,2.932)--(2.896,2.930)--(2.921,2.906)--(2.947,2.873)--(2.973,2.850)--(2.999,2.809)%
  --(3.025,2.756)--(3.050,2.724)--(3.076,2.691)--(3.102,2.634)--(3.128,2.593)--(3.153,2.572)%
  --(3.179,2.526)--(3.205,2.472)--(3.231,2.453)--(3.256,2.431)--(3.282,2.386)--(3.308,2.367)%
  --(3.334,2.377)--(3.360,2.368)--(3.385,2.346)--(3.411,2.352)--(3.437,2.369)--(3.463,2.355)%
  --(3.488,2.327)--(3.514,2.321)--(3.540,2.306)--(3.566,2.255)--(3.592,2.202)--(3.617,2.172)%
  --(3.643,2.122)--(3.669,2.045)--(3.695,1.986)--(3.720,1.949)--(3.746,1.899)--(3.772,1.850)%
  --(3.798,1.829)--(3.823,1.807)--(3.849,1.774)--(3.875,1.756)--(3.901,1.759)--(3.927,1.762)%
  --(3.952,1.753)--(3.978,1.739)--(4.004,1.736)--(4.030,1.774)--(4.055,1.833)--(4.081,1.871)%
  --(4.107,1.902)--(4.133,1.941)--(4.159,1.965)--(4.184,2.001)--(4.210,2.074)--(4.236,2.123)%
  --(4.262,2.126)--(4.287,2.147)--(4.313,2.191)--(4.339,2.179)--(4.365,2.121)--(4.390,2.097)%
  --(4.416,2.095)--(4.442,2.061)--(4.468,2.028)--(4.494,2.053)--(4.519,2.089)--(4.545,2.080)%
  --(4.571,2.087)--(4.597,2.139)--(4.622,2.142)--(4.648,2.097)--(4.674,2.102)--(4.700,2.123)%
  --(4.726,2.079)--(4.751,2.045)--(4.777,2.070)--(4.803,2.050)--(4.829,1.986)--(4.854,1.996)%
  --(4.880,2.002)--(4.906,1.932)--(4.932,1.892)--(4.957,1.909)--(4.983,1.861)--(5.009,1.798)%
  --(5.035,1.807)--(5.061,1.791)--(5.086,1.713)--(5.112,1.693)--(5.138,1.693)--(5.164,1.630)%
  --(5.189,1.566)--(5.215,1.562)--(5.241,1.539)--(5.267,1.498)--(5.292,1.482)--(5.318,1.479)%
  --(5.344,1.466)--(5.370,1.451)--(5.396,1.451)--(5.421,1.458)--(5.447,1.457)--(5.473,1.452)%
  --(5.499,1.450)--(5.524,1.447)--(5.550,1.438)--(5.576,1.435)--(5.602,1.434)--(5.628,1.431)%
  --(5.653,1.429)--(5.679,1.428)--(5.705,1.428)--(5.731,1.428)--(5.756,1.427)--(5.782,1.427)%
  --(5.808,1.426)--(5.834,1.426)--(5.859,1.427)--(5.885,1.426)--(5.911,1.427)--(5.937,1.426)%
  --(5.963,1.426)--(5.988,1.426)--(6.014,1.426)--(6.040,1.426)--(6.066,1.426)--(6.091,1.426)%
  --(6.117,1.426)--(6.143,1.426)--(6.169,1.426)--(6.195,1.426)--(6.220,1.426)--(6.246,1.426)%
  --(6.272,1.426)--(6.298,1.426)--(6.323,1.426)--(6.349,1.425)--(6.375,1.425)--(6.401,1.425)%
  --(6.426,1.425)--(6.452,1.426)--(6.478,1.426)--(6.504,1.426)--(6.530,1.426)--(6.555,1.425)%
  --(6.581,1.427)--(6.607,1.430)--(6.633,1.439)--(6.658,1.454)--(6.684,1.479)--(6.710,1.505)%
  --(6.736,1.533)--(6.761,1.568)--(6.787,1.592)--(6.813,1.611)--(6.839,1.630)--(6.865,1.637)%
  --(6.890,1.641)--(6.916,1.632)--(6.942,1.615)--(6.968,1.597)--(6.993,1.567)--(7.019,1.538)%
  --(7.045,1.512)--(7.071,1.485)--(7.097,1.464)--(7.122,1.450)--(7.148,1.439)--(7.174,1.431)%
  --(7.200,1.428)--(7.225,1.427)--(7.251,1.425)--(7.277,1.425)--(7.303,1.426)--(7.328,1.426)%
  --(7.354,1.426)--(7.380,1.427)--(7.406,1.427)--(7.432,1.427)--(7.457,1.426)--(7.483,1.425)%
  --(7.509,1.425)--(7.535,1.425)--(7.560,1.425)--(7.586,1.424)--(7.612,1.424)--(7.638,1.424)%
  --(7.664,1.424)--(7.689,1.424)--(7.715,1.424)--(7.741,1.425)--(7.767,1.424)--(7.792,1.425)%
  --(7.818,1.424)--(7.844,1.424)--(7.870,1.424)--(7.895,1.424)--(7.921,1.424)--(7.947,1.424);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.275,5.050) {$|20\rangle$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (4.459,5.050)--(5.375,5.050);
\draw[gp path] (1.504,4.052)--(1.530,4.052)--(1.556,4.052)--(1.581,4.052)--(1.607,4.050)%
  --(1.633,4.046)--(1.659,4.041)--(1.684,4.037)--(1.710,4.038)--(1.736,4.037)--(1.762,4.028)%
  --(1.787,4.009)--(1.813,3.988)--(1.839,3.964)--(1.865,3.944)--(1.891,3.930)--(1.916,3.907)%
  --(1.942,3.885)--(1.968,3.859)--(1.994,3.825)--(2.019,3.798)--(2.045,3.780)--(2.071,3.771)%
  --(2.097,3.775)--(2.123,3.785)--(2.148,3.801)--(2.174,3.818)--(2.200,3.831)--(2.226,3.842)%
  --(2.251,3.850)--(2.277,3.853)--(2.303,3.856)--(2.329,3.860)--(2.354,3.857)--(2.380,3.849)%
  --(2.406,3.840)--(2.432,3.824)--(2.458,3.808)--(2.483,3.796)--(2.509,3.784)--(2.535,3.765)%
  --(2.561,3.746)--(2.586,3.720)--(2.612,3.678)--(2.638,3.631)--(2.664,3.582)--(2.690,3.514)%
  --(2.715,3.440)--(2.741,3.375)--(2.767,3.305)--(2.793,3.241)--(2.818,3.192)--(2.844,3.137)%
  --(2.870,3.087)--(2.896,3.052)--(2.921,3.008)--(2.947,2.962)--(2.973,2.936)--(2.999,2.904)%
  --(3.025,2.865)--(3.050,2.851)--(3.076,2.832)--(3.102,2.788)--(3.128,2.756)--(3.153,2.736)%
  --(3.179,2.684)--(3.205,2.616)--(3.231,2.573)--(3.256,2.526)--(3.282,2.451)--(3.308,2.394)%
  --(3.334,2.372)--(3.360,2.339)--(3.385,2.292)--(3.411,2.283)--(3.437,2.299)--(3.463,2.290)%
  --(3.488,2.277)--(3.514,2.293)--(3.540,2.297)--(3.566,2.263)--(3.592,2.223)--(3.617,2.198)%
  --(3.643,2.150)--(3.669,2.077)--(3.695,2.021)--(3.720,1.986)--(3.746,1.943)--(3.772,1.899)%
  --(3.798,1.880)--(3.823,1.859)--(3.849,1.828)--(3.875,1.810)--(3.901,1.811)--(3.927,1.813)%
  --(3.952,1.805)--(3.978,1.794)--(4.004,1.794)--(4.030,1.832)--(4.055,1.887)--(4.081,1.924)%
  --(4.107,1.957)--(4.133,1.996)--(4.159,2.021)--(4.184,2.054)--(4.210,2.121)--(4.236,2.164)%
  --(4.262,2.163)--(4.287,2.178)--(4.313,2.214)--(4.339,2.198)--(4.365,2.137)--(4.390,2.110)%
  --(4.416,2.105)--(4.442,2.072)--(4.468,2.039)--(4.494,2.059)--(4.519,2.091)--(4.545,2.080)%
  --(4.571,2.084)--(4.597,2.133)--(4.622,2.133)--(4.648,2.086)--(4.674,2.090)--(4.700,2.110)%
  --(4.726,2.067)--(4.751,2.034)--(4.777,2.058)--(4.803,2.039)--(4.829,1.979)--(4.854,1.988)%
  --(4.880,1.992)--(4.906,1.923)--(4.932,1.882)--(4.957,1.894)--(4.983,1.846)--(5.009,1.780)%
  --(5.035,1.784)--(5.061,1.766)--(5.086,1.688)--(5.112,1.665)--(5.138,1.663)--(5.164,1.601)%
  --(5.189,1.544)--(5.215,1.541)--(5.241,1.521)--(5.267,1.487)--(5.292,1.476)--(5.318,1.473)%
  --(5.344,1.463)--(5.370,1.453)--(5.396,1.454)--(5.421,1.460)--(5.447,1.459)--(5.473,1.458)%
  --(5.499,1.458)--(5.524,1.457)--(5.550,1.451)--(5.576,1.451)--(5.602,1.450)--(5.628,1.447)%
  --(5.653,1.445)--(5.679,1.445)--(5.705,1.445)--(5.731,1.445)--(5.756,1.444)--(5.782,1.444)%
  --(5.808,1.443)--(5.834,1.442)--(5.859,1.441)--(5.885,1.440)--(5.911,1.440)--(5.937,1.440)%
  --(5.963,1.440)--(5.988,1.440)--(6.014,1.440)--(6.040,1.440)--(6.066,1.440)--(6.091,1.440)%
  --(6.117,1.440)--(6.143,1.439)--(6.169,1.439)--(6.195,1.439)--(6.220,1.439)--(6.246,1.439)%
  --(6.272,1.439)--(6.298,1.439)--(6.323,1.439)--(6.349,1.439)--(6.375,1.439)--(6.401,1.440)%
  --(6.426,1.440)--(6.452,1.440)--(6.478,1.440)--(6.504,1.440)--(6.530,1.440)--(6.555,1.440)%
  --(6.581,1.439)--(6.607,1.442)--(6.633,1.453)--(6.658,1.465)--(6.684,1.487)--(6.710,1.520)%
  --(6.736,1.548)--(6.761,1.582)--(6.787,1.611)--(6.813,1.633)--(6.839,1.653)--(6.865,1.663)%
  --(6.890,1.669)--(6.916,1.662)--(6.942,1.645)--(6.968,1.626)--(6.993,1.598)--(7.019,1.568)%
  --(7.045,1.537)--(7.071,1.510)--(7.097,1.489)--(7.122,1.468)--(7.148,1.457)--(7.174,1.449)%
  --(7.200,1.443)--(7.225,1.441)--(7.251,1.440)--(7.277,1.439)--(7.303,1.440)--(7.328,1.440)%
  --(7.354,1.440)--(7.380,1.441)--(7.406,1.441)--(7.432,1.441)--(7.457,1.441)--(7.483,1.440)%
  --(7.509,1.440)--(7.535,1.440)--(7.560,1.440)--(7.586,1.440)--(7.612,1.440)--(7.638,1.440)%
  --(7.664,1.439)--(7.689,1.439)--(7.715,1.439)--(7.741,1.438)--(7.767,1.438)--(7.792,1.438)%
  --(7.818,1.438)--(7.844,1.438)--(7.870,1.438)--(7.895,1.438)--(7.921,1.438)--(7.947,1.437);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.563,0.985)--(1.581,1.757)--(1.607,2.513)--(1.633,3.029)--(1.659,3.367)%
  --(1.684,3.580)--(1.710,3.702)--(1.736,3.777)--(1.762,3.831)--(1.787,3.880)--(1.813,3.930)%
  --(1.839,3.980)--(1.865,4.031)--(1.891,4.079)--(1.916,4.122)--(1.942,4.161)--(1.968,4.193)%
  --(1.994,4.223)--(2.019,4.252)--(2.045,4.286)--(2.071,4.327)--(2.097,4.373)--(2.123,4.417)%
  --(2.148,4.454)--(2.174,4.484)--(2.200,4.505)--(2.226,4.517)--(2.251,4.519)--(2.277,4.514)%
  --(2.303,4.504)--(2.329,4.492)--(2.354,4.480)--(2.380,4.470)--(2.406,4.463)--(2.432,4.457)%
  --(2.458,4.447)--(2.483,4.429)--(2.509,4.402)--(2.535,4.370)--(2.561,4.337)--(2.586,4.311)%
  --(2.612,4.294)--(2.638,4.292)--(2.664,4.305)--(2.690,4.332)--(2.715,4.363)--(2.741,4.388)%
  --(2.767,4.403)--(2.793,4.410)--(2.818,4.411)--(2.844,4.412)--(2.870,4.414)--(2.896,4.420)%
  --(2.921,4.429)--(2.947,4.439)--(2.973,4.449)--(2.999,4.457)--(3.025,4.462)--(3.050,4.466)%
  --(3.076,4.468)--(3.102,4.469)--(3.128,4.468)--(3.153,4.466)--(3.179,4.466)--(3.205,4.467)%
  --(3.231,4.468)--(3.256,4.469)--(3.282,4.470)--(3.308,4.472)--(3.334,4.475)--(3.360,4.478)%
  --(3.385,4.481)--(3.411,4.484)--(3.437,4.485)--(3.463,4.484)--(3.488,4.480)--(3.514,4.471)%
  --(3.540,4.459)--(3.566,4.442)--(3.592,4.425)--(3.617,4.405)--(3.643,4.383)--(3.669,4.353)%
  --(3.695,4.312)--(3.720,4.258)--(3.746,4.190)--(3.772,4.108)--(3.798,4.017)--(3.823,3.921)%
  --(3.849,3.825)--(3.875,3.735)--(3.901,3.661)--(3.927,3.617)--(3.952,3.610)--(3.978,3.637)%
  --(4.004,3.686)--(4.030,3.748)--(4.055,3.821)--(4.081,3.904)--(4.107,3.998)--(4.133,4.100)%
  --(4.159,4.208)--(4.184,4.315)--(4.210,4.409)--(4.236,4.480)--(4.262,4.523)--(4.287,4.546)%
  --(4.313,4.558)--(4.339,4.567)--(4.365,4.573)--(4.390,4.577)--(4.416,4.578)--(4.442,4.579)%
  --(4.468,4.579)--(4.494,4.578)--(4.519,4.579)--(4.545,4.580)--(4.571,4.581)--(4.597,4.582)%
  --(4.622,4.582)--(4.648,4.581)--(4.674,4.579)--(4.700,4.578)--(4.726,4.576)--(4.751,4.573)%
  --(4.777,4.570)--(4.803,4.566)--(4.829,4.562)--(4.854,4.557)--(4.880,4.552)--(4.906,4.547)%
  --(4.932,4.542)--(4.957,4.537)--(4.983,4.532)--(5.009,4.526)--(5.035,4.519)--(5.061,4.510)%
  --(5.086,4.500)--(5.112,4.489)--(5.138,4.477)--(5.164,4.464)--(5.189,4.451)--(5.215,4.438)%
  --(5.241,4.425)--(5.267,4.412)--(5.292,4.399)--(5.318,4.387)--(5.344,4.375)--(5.370,4.362)%
  --(5.396,4.347)--(5.421,4.330)--(5.447,4.311)--(5.473,4.290)--(5.499,4.268)--(5.524,4.245)%
  --(5.550,4.221)--(5.576,4.198)--(5.602,4.175)--(5.628,4.153)--(5.653,4.132)--(5.679,4.112)%
  --(5.705,4.093)--(5.731,4.074)--(5.756,4.054)--(5.782,4.034)--(5.808,4.014)--(5.834,3.995)%
  --(5.859,3.976)--(5.885,3.957)--(5.911,3.937)--(5.937,3.916)--(5.963,3.892)--(5.988,3.867)%
  --(6.014,3.841)--(6.040,3.815)--(6.066,3.789)--(6.091,3.764)--(6.117,3.742)--(6.143,3.721)%
  --(6.169,3.701)--(6.195,3.681)--(6.220,3.660)--(6.246,3.639)--(6.272,3.618)--(6.298,3.597)%
  --(6.323,3.575)--(6.349,3.551)--(6.375,3.526)--(6.401,3.499)--(6.426,3.471)--(6.452,3.443)%
  --(6.478,3.414)--(6.504,3.385)--(6.530,3.356)--(6.555,3.325)--(6.581,3.293)--(6.607,3.260)%
  --(6.633,3.222)--(6.658,3.182)--(6.684,3.141)--(6.710,3.102)--(6.736,3.067)--(6.761,3.034)%
  --(6.787,3.002)--(6.813,2.967)--(6.839,2.929)--(6.865,2.891)--(6.890,2.856)--(6.916,2.827)%
  --(6.942,2.804)--(6.968,2.787)--(6.993,2.774)--(7.019,2.764)--(7.045,2.756)--(7.071,2.745)%
  --(7.097,2.733)--(7.122,2.719)--(7.148,2.706)--(7.174,2.693)--(7.200,2.678)--(7.225,2.658)%
  --(7.251,2.628)--(7.277,2.586)--(7.303,2.535)--(7.328,2.476)--(7.354,2.411)--(7.380,2.343)%
  --(7.406,2.273)--(7.432,2.203)--(7.457,2.137)--(7.483,2.076)--(7.509,2.025)--(7.535,1.983)%
  --(7.560,1.947)--(7.586,1.913)--(7.612,1.877)--(7.638,1.843)--(7.664,1.815)--(7.689,1.792)%
  --(7.715,1.769)--(7.741,1.746)--(7.767,1.725)--(7.792,1.709)--(7.818,1.702)--(7.844,1.703)%
  --(7.870,1.706)--(7.895,1.703)--(7.921,1.695)--(7.947,1.684);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.563,0.985)--(1.581,1.756)--(1.607,2.511)--(1.633,3.025)--(1.659,3.360)%
  --(1.684,3.565)--(1.710,3.675)--(1.736,3.731)--(1.762,3.761)--(1.787,3.783)--(1.813,3.807)%
  --(1.839,3.835)--(1.865,3.866)--(1.891,3.897)--(1.916,3.925)--(1.942,3.945)--(1.968,3.958)%
  --(1.994,3.963)--(2.019,3.962)--(2.045,3.964)--(2.071,3.976)--(2.097,4.000)--(2.123,4.028)%
  --(2.148,4.054)--(2.174,4.075)--(2.200,4.087)--(2.226,4.089)--(2.251,4.081)--(2.277,4.068)%
  --(2.303,4.054)--(2.329,4.043)--(2.354,4.041)--(2.380,4.051)--(2.406,4.071)--(2.432,4.094)%
  --(2.458,4.113)--(2.483,4.120)--(2.509,4.114)--(2.535,4.102)--(2.561,4.091)--(2.586,4.089)%
  --(2.612,4.102)--(2.638,4.131)--(2.664,4.178)--(2.690,4.236)--(2.715,4.294)--(2.741,4.343)%
  --(2.767,4.380)--(2.793,4.408)--(2.818,4.431)--(2.844,4.453)--(2.870,4.477)--(2.896,4.503)%
  --(2.921,4.528)--(2.947,4.552)--(2.973,4.573)--(2.999,4.591)--(3.025,4.605)--(3.050,4.618)%
  --(3.076,4.627)--(3.102,4.634)--(3.128,4.638)--(3.153,4.641)--(3.179,4.642)--(3.205,4.644)%
  --(3.231,4.645)--(3.256,4.645)--(3.282,4.645)--(3.308,4.644)--(3.334,4.644)--(3.360,4.642)%
  --(3.385,4.641)--(3.411,4.638)--(3.437,4.633)--(3.463,4.626)--(3.488,4.615)--(3.514,4.599)%
  --(3.540,4.578)--(3.566,4.553)--(3.592,4.524)--(3.617,4.495)--(3.643,4.463)--(3.669,4.427)%
  --(3.695,4.382)--(3.720,4.328)--(3.746,4.263)--(3.772,4.190)--(3.798,4.112)--(3.823,4.034)%
  --(3.849,3.963)--(3.875,3.902)--(3.901,3.858)--(3.927,3.838)--(3.952,3.842)--(3.978,3.866)%
  --(4.004,3.903)--(4.030,3.954)--(4.055,4.015)--(4.081,4.090)--(4.107,4.174)--(4.133,4.264)%
  --(4.159,4.359)--(4.184,4.452)--(4.210,4.532)--(4.236,4.593)--(4.262,4.628)--(4.287,4.644)%
  --(4.313,4.651)--(4.339,4.654)--(4.365,4.656)--(4.390,4.656)--(4.416,4.654)--(4.442,4.652)%
  --(4.468,4.649)--(4.494,4.646)--(4.519,4.643)--(4.545,4.641)--(4.571,4.638)--(4.597,4.635)%
  --(4.622,4.630)--(4.648,4.625)--(4.674,4.619)--(4.700,4.613)--(4.726,4.607)--(4.751,4.600)%
  --(4.777,4.592)--(4.803,4.583)--(4.829,4.573)--(4.854,4.563)--(4.880,4.553)--(4.906,4.542)%
  --(4.932,4.532)--(4.957,4.522)--(4.983,4.511)--(5.009,4.500)--(5.035,4.487)--(5.061,4.474)%
  --(5.086,4.459)--(5.112,4.443)--(5.138,4.427)--(5.164,4.410)--(5.189,4.393)--(5.215,4.376)%
  --(5.241,4.359)--(5.267,4.343)--(5.292,4.328)--(5.318,4.313)--(5.344,4.299)--(5.370,4.283)%
  --(5.396,4.266)--(5.421,4.246)--(5.447,4.225)--(5.473,4.201)--(5.499,4.177)--(5.524,4.151)%
  --(5.550,4.125)--(5.576,4.100)--(5.602,4.076)--(5.628,4.053)--(5.653,4.031)--(5.679,4.011)%
  --(5.705,3.991)--(5.731,3.971)--(5.756,3.951)--(5.782,3.931)--(5.808,3.911)--(5.834,3.891)%
  --(5.859,3.872)--(5.885,3.853)--(5.911,3.833)--(5.937,3.811)--(5.963,3.787)--(5.988,3.761)%
  --(6.014,3.734)--(6.040,3.706)--(6.066,3.680)--(6.091,3.655)--(6.117,3.632)--(6.143,3.612)%
  --(6.169,3.592)--(6.195,3.573)--(6.220,3.553)--(6.246,3.532)--(6.272,3.512)--(6.298,3.491)%
  --(6.323,3.468)--(6.349,3.444)--(6.375,3.418)--(6.401,3.389)--(6.426,3.359)--(6.452,3.328)%
  --(6.478,3.297)--(6.504,3.265)--(6.530,3.233)--(6.555,3.201)--(6.581,3.167)--(6.607,3.132)%
  --(6.633,3.094)--(6.658,3.051)--(6.684,3.008)--(6.710,2.966)--(6.736,2.929)--(6.761,2.895)%
  --(6.787,2.861)--(6.813,2.823)--(6.839,2.782)--(6.865,2.740)--(6.890,2.701)--(6.916,2.669)%
  --(6.942,2.643)--(6.968,2.624)--(6.993,2.611)--(7.019,2.603)--(7.045,2.596)--(7.071,2.590)%
  --(7.097,2.583)--(7.122,2.574)--(7.148,2.564)--(7.174,2.552)--(7.200,2.534)--(7.225,2.507)%
  --(7.251,2.467)--(7.277,2.413)--(7.303,2.348)--(7.328,2.277)--(7.354,2.203)--(7.380,2.132)%
  --(7.406,2.067)--(7.432,2.010)--(7.457,1.964)--(7.483,1.931)--(7.509,1.913)--(7.535,1.906)%
  --(7.560,1.904)--(7.586,1.901)--(7.612,1.894)--(7.638,1.884)--(7.664,1.872)--(7.689,1.854)%
  --(7.715,1.824)--(7.741,1.781)--(7.767,1.726)--(7.792,1.661)--(7.818,1.596)--(7.844,1.542)%
  --(7.870,1.505)--(7.895,1.482)--(7.921,1.466)--(7.947,1.454);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.563,0.985)--(1.581,1.754)--(1.607,2.507)--(1.633,3.017)--(1.659,3.346)%
  --(1.684,3.541)--(1.710,3.632)--(1.736,3.658)--(1.762,3.644)--(1.787,3.607)--(1.813,3.560)%
  --(1.839,3.514)--(1.865,3.479)--(1.891,3.463)--(1.916,3.463)--(1.942,3.476)--(1.968,3.498)%
  --(1.994,3.530)--(2.019,3.578)--(2.045,3.655)--(2.071,3.759)--(2.097,3.873)--(2.123,3.979)%
  --(2.148,4.065)--(2.174,4.132)--(2.200,4.178)--(2.226,4.204)--(2.251,4.213)--(2.277,4.209)%
  --(2.303,4.195)--(2.329,4.177)--(2.354,4.158)--(2.380,4.144)--(2.406,4.136)--(2.432,4.132)%
  --(2.458,4.125)--(2.483,4.109)--(2.509,4.083)--(2.535,4.051)--(2.561,4.021)--(2.586,4.001)%
  --(2.612,3.997)--(2.638,4.013)--(2.664,4.049)--(2.690,4.101)--(2.715,4.156)--(2.741,4.203)%
  --(2.767,4.238)--(2.793,4.263)--(2.818,4.284)--(2.844,4.305)--(2.870,4.330)--(2.896,4.358)%
  --(2.921,4.387)--(2.947,4.417)--(2.973,4.444)--(2.999,4.468)--(3.025,4.489)--(3.050,4.509)%
  --(3.076,4.526)--(3.102,4.540)--(3.128,4.552)--(3.153,4.561)--(3.179,4.570)--(3.205,4.578)%
  --(3.231,4.585)--(3.256,4.592)--(3.282,4.598)--(3.308,4.604)--(3.334,4.609)--(3.360,4.614)%
  --(3.385,4.619)--(3.411,4.622)--(3.437,4.624)--(3.463,4.623)--(3.488,4.618)--(3.514,4.609)%
  --(3.540,4.595)--(3.566,4.577)--(3.592,4.557)--(3.617,4.535)--(3.643,4.510)--(3.669,4.479)%
  --(3.695,4.439)--(3.720,4.389)--(3.746,4.327)--(3.772,4.255)--(3.798,4.177)--(3.823,4.096)%
  --(3.849,4.016)--(3.875,3.940)--(3.901,3.875)--(3.927,3.829)--(3.952,3.806)--(3.978,3.808)%
  --(4.004,3.830)--(4.030,3.873)--(4.055,3.935)--(4.081,4.015)--(4.107,4.109)--(4.133,4.211)%
  --(4.159,4.316)--(4.184,4.419)--(4.210,4.508)--(4.236,4.575)--(4.262,4.616)--(4.287,4.637)%
  --(4.313,4.649)--(4.339,4.656)--(4.365,4.661)--(4.390,4.663)--(4.416,4.664)--(4.442,4.663)%
  --(4.468,4.661)--(4.494,4.660)--(4.519,4.659)--(4.545,4.658)--(4.571,4.657)--(4.597,4.656)%
  --(4.622,4.654)--(4.648,4.651)--(4.674,4.647)--(4.700,4.643)--(4.726,4.639)--(4.751,4.633)%
  --(4.777,4.627)--(4.803,4.620)--(4.829,4.613)--(4.854,4.604)--(4.880,4.596)--(4.906,4.587)%
  --(4.932,4.578)--(4.957,4.569)--(4.983,4.559)--(5.009,4.549)--(5.035,4.537)--(5.061,4.524)%
  --(5.086,4.510)--(5.112,4.495)--(5.138,4.478)--(5.164,4.461)--(5.189,4.444)--(5.215,4.427)%
  --(5.241,4.410)--(5.267,4.394)--(5.292,4.378)--(5.318,4.362)--(5.344,4.347)--(5.370,4.330)%
  --(5.396,4.312)--(5.421,4.291)--(5.447,4.268)--(5.473,4.243)--(5.499,4.217)--(5.524,4.190)%
  --(5.550,4.162)--(5.576,4.135)--(5.602,4.108)--(5.628,4.083)--(5.653,4.059)--(5.679,4.037)%
  --(5.705,4.016)--(5.731,3.994)--(5.756,3.973)--(5.782,3.951)--(5.808,3.930)--(5.834,3.909)%
  --(5.859,3.888)--(5.885,3.868)--(5.911,3.847)--(5.937,3.824)--(5.963,3.798)--(5.988,3.772)%
  --(6.014,3.743)--(6.040,3.715)--(6.066,3.686)--(6.091,3.660)--(6.117,3.635)--(6.143,3.613)%
  --(6.169,3.592)--(6.195,3.571)--(6.220,3.549)--(6.246,3.526)--(6.272,3.504)--(6.298,3.481)%
  --(6.323,3.458)--(6.349,3.433)--(6.375,3.406)--(6.401,3.377)--(6.426,3.346)--(6.452,3.315)%
  --(6.478,3.284)--(6.504,3.252)--(6.530,3.220)--(6.555,3.186)--(6.581,3.151)--(6.607,3.114)%
  --(6.633,3.073)--(6.658,3.028)--(6.684,2.982)--(6.710,2.938)--(6.736,2.899)--(6.761,2.863)%
  --(6.787,2.827)--(6.813,2.788)--(6.839,2.745)--(6.865,2.702)--(6.890,2.662)--(6.916,2.629)%
  --(6.942,2.604)--(6.968,2.585)--(6.993,2.572)--(7.019,2.563)--(7.045,2.556)--(7.071,2.547)%
  --(7.097,2.536)--(7.122,2.524)--(7.148,2.511)--(7.174,2.499)--(7.200,2.482)--(7.225,2.458)%
  --(7.251,2.422)--(7.277,2.372)--(7.303,2.311)--(7.328,2.242)--(7.354,2.168)--(7.380,2.093)%
  --(7.406,2.020)--(7.432,1.955)--(7.457,1.902)--(7.483,1.864)--(7.509,1.843)--(7.535,1.835)%
  --(7.560,1.835)--(7.586,1.837)--(7.612,1.840)--(7.638,1.845)--(7.664,1.849)--(7.689,1.845)%
  --(7.715,1.827)--(7.741,1.795)--(7.767,1.752)--(7.792,1.704)--(7.818,1.658)--(7.844,1.622)%
  --(7.870,1.598)--(7.895,1.582)--(7.921,1.569)--(7.947,1.557);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.663,5.666) {Qubit};
\gpsetdashtype{gp dt 1}
\draw[gp path] (6.847,5.666)--(7.763,5.666);
\node[gp node right] at (6.663,5.358) {Cavity};
\gpsetdashtype{gp dt 2}
\draw[gp path] (6.847,5.358)--(7.763,5.358);
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,4.767)--(1.504,0.985)--(7.947,0.985)--(7.947,4.767)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.947cm}{4.767cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/3x20_Bob-Cavity_sumAlicebasis_T2.5/optim_history.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Wed Jun 16 11:52:37 2021
\path (0.000,0.000) rectangle (8.500,6.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (7.947,0.985)--(7.767,0.985);
\node[gp node right] at (1.012,0.985) {$10^{-6}$};
\draw[gp path] (1.196,1.221)--(1.286,1.221);
\draw[gp path] (7.947,1.221)--(7.857,1.221);
\draw[gp path] (1.196,1.359)--(1.286,1.359);
\draw[gp path] (7.947,1.359)--(7.857,1.359);
\draw[gp path] (1.196,1.457)--(1.286,1.457);
\draw[gp path] (7.947,1.457)--(7.857,1.457);
\draw[gp path] (1.196,1.533)--(1.286,1.533);
\draw[gp path] (7.947,1.533)--(7.857,1.533);
\draw[gp path] (1.196,1.595)--(1.286,1.595);
\draw[gp path] (7.947,1.595)--(7.857,1.595);
\draw[gp path] (1.196,1.648)--(1.286,1.648);
\draw[gp path] (7.947,1.648)--(7.857,1.648);
\draw[gp path] (1.196,1.693)--(1.286,1.693);
\draw[gp path] (7.947,1.693)--(7.857,1.693);
\draw[gp path] (1.196,1.733)--(1.286,1.733);
\draw[gp path] (7.947,1.733)--(7.857,1.733);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.769)--(7.947,1.769);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.769)--(1.376,1.769);
\draw[gp path] (7.947,1.769)--(7.767,1.769);
\node[gp node right] at (1.012,1.769) {$10^{-5}$};
\draw[gp path] (1.196,2.005)--(1.286,2.005);
\draw[gp path] (7.947,2.005)--(7.857,2.005);
\draw[gp path] (1.196,2.144)--(1.286,2.144);
\draw[gp path] (7.947,2.144)--(7.857,2.144);
\draw[gp path] (1.196,2.242)--(1.286,2.242);
\draw[gp path] (7.947,2.242)--(7.857,2.242);
\draw[gp path] (1.196,2.318)--(1.286,2.318);
\draw[gp path] (7.947,2.318)--(7.857,2.318);
\draw[gp path] (1.196,2.380)--(1.286,2.380);
\draw[gp path] (7.947,2.380)--(7.857,2.380);
\draw[gp path] (1.196,2.432)--(1.286,2.432);
\draw[gp path] (7.947,2.432)--(7.857,2.432);
\draw[gp path] (1.196,2.478)--(1.286,2.478);
\draw[gp path] (7.947,2.478)--(7.857,2.478);
\draw[gp path] (1.196,2.518)--(1.286,2.518);
\draw[gp path] (7.947,2.518)--(7.857,2.518);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.554)--(7.947,2.554);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.554)--(1.376,2.554);
\draw[gp path] (7.947,2.554)--(7.767,2.554);
\node[gp node right] at (1.012,2.554) {$10^{-4}$};
\draw[gp path] (1.196,2.790)--(1.286,2.790);
\draw[gp path] (7.947,2.790)--(7.857,2.790);
\draw[gp path] (1.196,2.928)--(1.286,2.928);
\draw[gp path] (7.947,2.928)--(7.857,2.928);
\draw[gp path] (1.196,3.026)--(1.286,3.026);
\draw[gp path] (7.947,3.026)--(7.857,3.026);
\draw[gp path] (1.196,3.102)--(1.286,3.102);
\draw[gp path] (7.947,3.102)--(7.857,3.102);
\draw[gp path] (1.196,3.164)--(1.286,3.164);
\draw[gp path] (7.947,3.164)--(7.857,3.164);
\draw[gp path] (1.196,3.217)--(1.286,3.217);
\draw[gp path] (7.947,3.217)--(7.857,3.217);
\draw[gp path] (1.196,3.262)--(1.286,3.262);
\draw[gp path] (7.947,3.262)--(7.857,3.262);
\draw[gp path] (1.196,3.302)--(1.286,3.302);
\draw[gp path] (7.947,3.302)--(7.857,3.302);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.338)--(7.947,3.338);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.338)--(1.376,3.338);
\draw[gp path] (7.947,3.338)--(7.767,3.338);
\node[gp node right] at (1.012,3.338) {$10^{-3}$};
\draw[gp path] (1.196,3.574)--(1.286,3.574);
\draw[gp path] (7.947,3.574)--(7.857,3.574);
\draw[gp path] (1.196,3.712)--(1.286,3.712);
\draw[gp path] (7.947,3.712)--(7.857,3.712);
\draw[gp path] (1.196,3.810)--(1.286,3.810);
\draw[gp path] (7.947,3.810)--(7.857,3.810);
\draw[gp path] (1.196,3.886)--(1.286,3.886);
\draw[gp path] (7.947,3.886)--(7.857,3.886);
\draw[gp path] (1.196,3.948)--(1.286,3.948);
\draw[gp path] (7.947,3.948)--(7.857,3.948);
\draw[gp path] (1.196,4.001)--(1.286,4.001);
\draw[gp path] (7.947,4.001)--(7.857,4.001);
\draw[gp path] (1.196,4.046)--(1.286,4.046);
\draw[gp path] (7.947,4.046)--(7.857,4.046);
\draw[gp path] (1.196,4.086)--(1.286,4.086);
\draw[gp path] (7.947,4.086)--(7.857,4.086);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.122)--(7.947,4.122);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.122)--(1.376,4.122);
\draw[gp path] (7.947,4.122)--(7.767,4.122);
\node[gp node right] at (1.012,4.122) {$10^{-2}$};
\draw[gp path] (1.196,4.358)--(1.286,4.358);
\draw[gp path] (7.947,4.358)--(7.857,4.358);
\draw[gp path] (1.196,4.497)--(1.286,4.497);
\draw[gp path] (7.947,4.497)--(7.857,4.497);
\draw[gp path] (1.196,4.595)--(1.286,4.595);
\draw[gp path] (7.947,4.595)--(7.857,4.595);
\draw[gp path] (1.196,4.671)--(1.286,4.671);
\draw[gp path] (7.947,4.671)--(7.857,4.671);
\draw[gp path] (1.196,4.733)--(1.286,4.733);
\draw[gp path] (7.947,4.733)--(7.857,4.733);
\draw[gp path] (1.196,4.785)--(1.286,4.785);
\draw[gp path] (7.947,4.785)--(7.857,4.785);
\draw[gp path] (1.196,4.831)--(1.286,4.831);
\draw[gp path] (7.947,4.831)--(7.857,4.831);
\draw[gp path] (1.196,4.871)--(1.286,4.871);
\draw[gp path] (7.947,4.871)--(7.857,4.871);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.907)--(3.719,4.907);
\draw[gp path] (7.763,4.907)--(7.947,4.907);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.907)--(1.376,4.907);
\draw[gp path] (7.947,4.907)--(7.767,4.907);
\node[gp node right] at (1.012,4.907) {$10^{-1}$};
\draw[gp path] (1.196,5.143)--(1.286,5.143);
\draw[gp path] (7.947,5.143)--(7.857,5.143);
\draw[gp path] (1.196,5.281)--(1.286,5.281);
\draw[gp path] (7.947,5.281)--(7.857,5.281);
\draw[gp path] (1.196,5.379)--(1.286,5.379);
\draw[gp path] (7.947,5.379)--(7.857,5.379);
\draw[gp path] (1.196,5.455)--(1.286,5.455);
\draw[gp path] (7.947,5.455)--(7.857,5.455);
\draw[gp path] (1.196,5.517)--(1.286,5.517);
\draw[gp path] (7.947,5.517)--(7.857,5.517);
\draw[gp path] (1.196,5.570)--(1.286,5.570);
\draw[gp path] (7.947,5.570)--(7.857,5.570);
\draw[gp path] (1.196,5.615)--(1.286,5.615);
\draw[gp path] (7.947,5.615)--(7.857,5.615);
\draw[gp path] (1.196,5.655)--(1.286,5.655);
\draw[gp path] (7.947,5.655)--(7.857,5.655);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.691)--(7.947,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.691)--(1.376,5.691);
\draw[gp path] (7.947,5.691)--(7.767,5.691);
\node[gp node right] at (1.012,5.691) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(1.196,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,5.691)--(1.196,5.511);
\node[gp node center] at (1.196,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.321,0.985)--(2.321,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.321,0.985)--(2.321,1.165);
\draw[gp path] (2.321,5.691)--(2.321,5.511);
\node[gp node center] at (2.321,0.677) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.446,0.985)--(3.446,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.446,0.985)--(3.446,1.165);
\draw[gp path] (3.446,5.691)--(3.446,5.511);
\node[gp node center] at (3.446,0.677) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.572,0.985)--(4.572,4.279);
\draw[gp path] (4.572,5.511)--(4.572,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.572,0.985)--(4.572,1.165);
\draw[gp path] (4.572,5.691)--(4.572,5.511);
\node[gp node center] at (4.572,0.677) {$150$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.697,0.985)--(5.697,4.279);
\draw[gp path] (5.697,5.511)--(5.697,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.697,0.985)--(5.697,1.165);
\draw[gp path] (5.697,5.691)--(5.697,5.511);
\node[gp node center] at (5.697,0.677) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.822,0.985)--(6.822,4.279);
\draw[gp path] (6.822,5.511)--(6.822,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.822,0.985)--(6.822,1.165);
\draw[gp path] (6.822,5.691)--(6.822,5.511);
\node[gp node center] at (6.822,0.677) {$250$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,5.691)--(7.947,5.511);
\node[gp node center] at (7.947,0.677) {$300$};
\draw[gp path] (1.196,5.691)--(1.196,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
\node[gp node center] at (4.571,0.215) {iteration};
\node[gp node right] at (6.479,5.357) {$J$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (6.663,5.357)--(7.579,5.357);
\draw[gp path] (1.196,5.450)--(1.219,5.395)--(1.241,5.363)--(1.264,5.358)--(1.286,5.355)%
  --(1.309,5.353)--(1.331,5.352)--(1.354,5.351)--(1.376,5.350)--(1.399,5.346)--(1.421,5.343)%
  --(1.444,5.333)--(1.466,5.308)--(1.489,5.196)--(1.511,5.174)--(1.534,5.147)--(1.556,5.065)%
  --(1.579,5.012)--(1.601,4.935)--(1.624,4.896)--(1.646,4.853)--(1.669,4.829)--(1.691,4.808)%
  --(1.714,4.769)--(1.736,4.751)--(1.759,4.727)--(1.781,4.722)--(1.804,4.694)--(1.826,4.688)%
  --(1.849,4.677)--(1.871,4.663)--(1.894,4.661)--(1.916,4.645)--(1.939,4.640)--(1.961,4.629)%
  --(1.984,4.621)--(2.006,4.612)--(2.029,4.608)--(2.051,4.601)--(2.074,4.597)--(2.096,4.590)%
  --(2.119,4.587)--(2.141,4.583)--(2.164,4.577)--(2.186,4.571)--(2.209,4.566)--(2.231,4.558)%
  --(2.254,4.550)--(2.276,4.537)--(2.299,4.524)--(2.321,4.511)--(2.344,4.500)--(2.366,4.479)%
  --(2.389,4.470)--(2.411,4.450)--(2.434,4.438)--(2.456,4.429)--(2.479,4.418)--(2.501,4.408)%
  --(2.524,4.400)--(2.546,4.391)--(2.569,4.384)--(2.591,4.377)--(2.614,4.370)--(2.636,4.362)%
  --(2.659,4.354)--(2.681,4.348)--(2.704,4.343)--(2.726,4.337)--(2.749,4.332)--(2.771,4.326)%
  --(2.794,4.322)--(2.816,4.319)--(2.839,4.316)--(2.861,4.312)--(2.884,4.308)--(2.906,4.304)%
  --(2.929,4.300)--(2.951,4.295)--(2.974,4.290)--(2.996,4.287)--(3.019,4.283)--(3.041,4.279)%
  --(3.064,4.274)--(3.086,4.271)--(3.109,4.267)--(3.131,4.263)--(3.154,4.260)--(3.176,4.256)%
  --(3.199,4.253)--(3.221,4.250)--(3.244,4.247)--(3.266,4.244)--(3.289,4.241)--(3.311,4.238)%
  --(3.334,4.235)--(3.356,4.232)--(3.379,4.229)--(3.401,4.227)--(3.424,4.225)--(3.446,4.224)%
  --(3.469,4.222)--(3.491,4.220)--(3.514,4.216)--(3.536,4.214)--(3.559,4.211)--(3.581,4.208)%
  --(3.604,4.206)--(3.626,4.205)--(3.649,4.201)--(3.671,4.199)--(3.694,4.197)--(3.716,4.196)%
  --(3.739,4.193)--(3.761,4.192)--(3.784,4.190)--(3.806,4.188)--(3.829,4.186)--(3.851,4.184)%
  --(3.874,4.182)--(3.896,4.179)--(3.919,4.176)--(3.941,4.172)--(3.964,4.169)--(3.986,4.165)%
  --(4.009,4.163)--(4.031,4.160)--(4.054,4.159)--(4.076,4.155)--(4.099,4.152)--(4.121,4.149)%
  --(4.144,4.145)--(4.166,4.143)--(4.189,4.140)--(4.211,4.137)--(4.234,4.136)--(4.256,4.134)%
  --(4.279,4.132)--(4.301,4.130)--(4.324,4.128)--(4.346,4.126)--(4.369,4.125)--(4.391,4.122)%
  --(4.414,4.121)--(4.436,4.119)--(4.459,4.117)--(4.481,4.116)--(4.504,4.115)--(4.526,4.113)%
  --(4.549,4.113)--(4.572,4.110)--(4.594,4.109)--(4.617,4.108)--(4.639,4.107)--(4.662,4.105)%
  --(4.684,4.104)--(4.707,4.103)--(4.729,4.102)--(4.752,4.100)--(4.774,4.100)--(4.797,4.098)%
  --(4.819,4.097)--(4.842,4.095)--(4.864,4.095)--(4.887,4.094)--(4.909,4.093)--(4.932,4.092)%
  --(4.954,4.091)--(4.977,4.090)--(4.999,4.089)--(5.022,4.088)--(5.044,4.087)--(5.067,4.086)%
  --(5.089,4.085)--(5.112,4.084)--(5.134,4.083)--(5.157,4.083)--(5.179,4.082)--(5.202,4.082)%
  --(5.224,4.081)--(5.247,4.080)--(5.269,4.080)--(5.292,4.079)--(5.314,4.078)--(5.337,4.077)%
  --(5.359,4.076)--(5.382,4.075)--(5.404,4.075)--(5.427,4.074)--(5.449,4.073)--(5.472,4.072)%
  --(5.494,4.071)--(5.517,4.070)--(5.539,4.069)--(5.562,4.068)--(5.584,4.067)--(5.607,4.067)%
  --(5.629,4.066)--(5.652,4.064)--(5.674,4.064)--(5.697,4.063)--(5.719,4.062)--(5.742,4.062)%
  --(5.764,4.061)--(5.787,4.060)--(5.809,4.059)--(5.832,4.059)--(5.854,4.058)--(5.877,4.057)%
  --(5.899,4.057)--(5.922,4.056)--(5.944,4.056)--(5.967,4.055)--(5.989,4.055)--(6.012,4.054)%
  --(6.034,4.054)--(6.057,4.053)--(6.079,4.053)--(6.102,4.052)--(6.124,4.052)--(6.147,4.051)%
  --(6.169,4.050)--(6.192,4.050)--(6.214,4.049)--(6.237,4.049)--(6.259,4.048)--(6.282,4.048)%
  --(6.304,4.048)--(6.327,4.047)--(6.349,4.047)--(6.372,4.046)--(6.394,4.046)--(6.417,4.045)%
  --(6.439,4.045)--(6.462,4.044)--(6.484,4.044)--(6.507,4.044)--(6.529,4.043)--(6.552,4.043)%
  --(6.574,4.042)--(6.597,4.041)--(6.619,4.040)--(6.642,4.039)--(6.664,4.039)--(6.687,4.038)%
  --(6.709,4.037)--(6.732,4.037)--(6.754,4.036)--(6.777,4.035)--(6.799,4.035)--(6.822,4.034)%
  --(6.844,4.033)--(6.867,4.032)--(6.889,4.032)--(6.912,4.031)--(6.934,4.030)--(6.957,4.029)%
  --(6.979,4.029)--(7.002,4.028)--(7.024,4.028)--(7.047,4.027)--(7.069,4.026)--(7.092,4.026)%
  --(7.114,4.025)--(7.137,4.024)--(7.159,4.024)--(7.182,4.023)--(7.204,4.023)--(7.227,4.022)%
  --(7.249,4.022)--(7.272,4.021)--(7.294,4.021)--(7.317,4.020)--(7.339,4.020)--(7.362,4.020)%
  --(7.384,4.019)--(7.407,4.019)--(7.429,4.018)--(7.452,4.018)--(7.474,4.017)--(7.497,4.017)%
  --(7.519,4.017)--(7.542,4.016)--(7.564,4.016)--(7.587,4.015)--(7.609,4.015)--(7.632,4.014)%
  --(7.654,4.014)--(7.677,4.014)--(7.699,4.013)--(7.722,4.013)--(7.744,4.012)--(7.767,4.012)%
  --(7.789,4.011)--(7.812,4.011)--(7.834,4.011)--(7.857,4.010)--(7.879,4.010)--(7.902,4.009)%
  --(7.924,4.009)--(7.947,4.008);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,5.049) {$\| \nabla J \|$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.663,5.049)--(7.579,5.049);
\draw[gp path] (1.196,4.560)--(1.219,4.482)--(1.241,4.115)--(1.264,4.035)--(1.286,4.083)%
  --(1.309,3.738)--(1.331,3.613)--(1.354,3.678)--(1.376,3.794)--(1.399,4.051)--(1.421,4.324)%
  --(1.444,4.549)--(1.466,4.579)--(1.489,4.563)--(1.511,4.475)--(1.534,4.450)--(1.556,4.326)%
  --(1.579,4.220)--(1.601,4.152)--(1.624,4.127)--(1.646,3.978)--(1.669,3.945)--(1.691,4.125)%
  --(1.714,3.832)--(1.736,3.788)--(1.759,3.851)--(1.781,4.124)--(1.804,3.686)--(1.826,3.619)%
  --(1.849,3.667)--(1.871,3.706)--(1.894,3.993)--(1.916,3.558)--(1.939,3.522)--(1.961,3.593)%
  --(1.984,3.774)--(2.006,3.513)--(2.029,3.459)--(2.051,3.437)--(2.074,3.799)--(2.096,3.424)%
  --(2.119,3.390)--(2.141,3.462)--(2.164,3.615)--(2.186,3.519)--(2.209,3.393)--(2.231,3.533)%
  --(2.254,3.633)--(2.276,3.531)--(2.299,3.591)--(2.321,3.543)--(2.344,3.505)--(2.366,3.620)%
  --(2.389,3.846)--(2.411,3.568)--(2.434,3.519)--(2.456,3.542)--(2.479,3.506)--(2.501,3.561)%
  --(2.524,3.400)--(2.546,3.386)--(2.569,3.597)--(2.591,3.397)--(2.614,3.369)--(2.636,3.483)%
  --(2.659,3.502)--(2.681,3.313)--(2.704,3.290)--(2.726,3.353)--(2.749,3.592)--(2.771,3.267)%
  --(2.794,3.188)--(2.816,3.181)--(2.839,3.448)--(2.861,3.148)--(2.884,3.174)--(2.906,3.221)%
  --(2.929,3.475)--(2.951,3.183)--(2.974,3.189)--(2.996,3.324)--(3.019,3.314)--(3.041,3.135)%
  --(3.064,3.210)--(3.086,3.322)--(3.109,3.127)--(3.131,3.136)--(3.154,3.291)--(3.176,3.169)%
  --(3.199,3.144)--(3.221,3.134)--(3.244,3.202)--(3.266,3.107)--(3.289,3.094)--(3.311,3.161)%
  --(3.334,3.102)--(3.356,3.216)--(3.379,3.104)--(3.401,3.017)--(3.424,2.931)--(3.446,3.243)%
  --(3.469,3.032)--(3.491,2.991)--(3.514,3.069)--(3.536,3.277)--(3.559,3.017)--(3.581,2.966)%
  --(3.604,3.304)--(3.626,3.293)--(3.649,2.988)--(3.671,2.952)--(3.694,2.973)--(3.716,3.335)%
  --(3.739,2.945)--(3.761,2.931)--(3.784,3.051)--(3.806,3.284)--(3.829,3.089)--(3.851,2.997)%
  --(3.874,2.905)--(3.896,3.172)--(3.919,3.352)--(3.941,3.029)--(3.964,3.124)--(3.986,3.181)%
  --(4.009,3.349)--(4.031,3.046)--(4.054,3.031)--(4.076,3.032)--(4.099,3.338)--(4.121,3.104)%
  --(4.144,2.954)--(4.166,2.986)--(4.189,3.233)--(4.211,3.016)--(4.234,2.942)--(4.256,2.912)%
  --(4.279,3.203)--(4.301,2.929)--(4.324,2.913)--(4.346,2.979)--(4.369,3.389)--(4.391,3.005)%
  --(4.414,2.851)--(4.436,3.007)--(4.459,3.142)--(4.481,2.882)--(4.504,2.881)--(4.526,2.887)%
  --(4.549,3.320)--(4.572,2.851)--(4.594,2.744)--(4.617,2.846)--(4.639,3.093)--(4.662,2.889)%
  --(4.684,2.825)--(4.707,2.926)--(4.729,3.166)--(4.752,2.773)--(4.774,2.851)--(4.797,2.933)%
  --(4.819,3.099)--(4.842,2.908)--(4.864,2.740)--(4.887,2.824)--(4.909,2.902)--(4.932,2.882)%
  --(4.954,2.823)--(4.977,3.030)--(4.999,3.032)--(5.022,2.764)--(5.044,2.748)--(5.067,2.845)%
  --(5.089,2.891)--(5.112,2.775)--(5.134,2.778)--(5.157,2.885)--(5.179,2.662)--(5.202,2.776)%
  --(5.224,2.847)--(5.247,2.832)--(5.269,2.755)--(5.292,2.821)--(5.314,2.902)--(5.337,2.767)%
  --(5.359,2.773)--(5.382,2.893)--(5.404,2.765)--(5.427,2.695)--(5.449,2.824)--(5.472,2.732)%
  --(5.494,3.020)--(5.517,2.835)--(5.539,2.781)--(5.562,2.814)--(5.584,2.880)--(5.607,2.787)%
  --(5.629,2.733)--(5.652,3.012)--(5.674,2.952)--(5.697,2.706)--(5.719,2.645)--(5.742,2.838)%
  --(5.764,2.837)--(5.787,2.712)--(5.809,2.779)--(5.832,2.847)--(5.854,2.698)--(5.877,2.804)%
  --(5.899,2.756)--(5.922,2.654)--(5.944,2.764)--(5.967,2.799)--(5.989,2.593)--(6.012,2.623)%
  --(6.034,2.777)--(6.057,2.616)--(6.079,2.690)--(6.102,2.579)--(6.124,2.722)--(6.147,2.585)%
  --(6.169,2.651)--(6.192,2.805)--(6.214,2.542)--(6.237,2.532)--(6.259,2.847)--(6.282,2.883)%
  --(6.304,2.644)--(6.327,2.633)--(6.349,2.704)--(6.372,3.043)--(6.394,2.633)--(6.417,2.588)%
  --(6.439,2.727)--(6.462,3.010)--(6.484,2.669)--(6.507,2.599)--(6.529,2.695)--(6.552,3.142)%
  --(6.574,2.663)--(6.597,2.710)--(6.619,2.888)--(6.642,2.979)--(6.664,2.807)--(6.687,2.650)%
  --(6.709,2.560)--(6.732,2.651)--(6.754,2.877)--(6.777,2.740)--(6.799,2.680)--(6.822,2.891)%
  --(6.844,2.936)--(6.867,2.699)--(6.889,2.684)--(6.912,2.773)--(6.934,3.094)--(6.957,2.575)%
  --(6.979,2.544)--(7.002,2.719)--(7.024,3.105)--(7.047,2.664)--(7.069,2.577)--(7.092,2.758)%
  --(7.114,2.918)--(7.137,2.771)--(7.159,2.806)--(7.182,2.617)--(7.204,2.613)--(7.227,2.547)%
  --(7.249,2.701)--(7.272,2.870)--(7.294,2.530)--(7.317,2.600)--(7.339,2.618)--(7.362,3.075)%
  --(7.384,2.559)--(7.407,2.552)--(7.429,2.638)--(7.452,3.076)--(7.474,2.665)--(7.497,2.556)%
  --(7.519,2.704)--(7.542,2.802)--(7.564,2.955)--(7.587,2.527)--(7.609,2.491)--(7.632,2.637)%
  --(7.654,3.012)--(7.677,2.669)--(7.699,2.569)--(7.722,2.657)--(7.744,3.011)--(7.767,2.618)%
  --(7.789,2.610)--(7.812,2.666)--(7.834,2.764)--(7.857,2.561)--(7.879,2.572)--(7.902,2.525)%
  --(7.924,2.965)--(7.947,2.561);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.741) {Tikhonov regul.};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (6.663,4.741)--(7.579,4.741);
\draw[gp path] (1.196,1.273)--(1.219,1.522)--(1.241,1.457)--(1.264,1.435)--(1.286,1.455)%
  --(1.309,1.457)--(1.331,1.458)--(1.354,1.467)--(1.376,1.481)--(1.399,1.606)--(1.421,1.781)%
  --(1.444,2.016)--(1.466,2.103)--(1.489,2.374)--(1.511,2.602)--(1.534,2.552)--(1.556,2.468)%
  --(1.579,2.517)--(1.601,2.605)--(1.624,2.567)--(1.646,2.585)--(1.669,2.612)--(1.691,2.609)%
  --(1.714,2.624)--(1.736,2.622)--(1.759,2.627)--(1.781,2.645)--(1.804,2.643)--(1.826,2.645)%
  --(1.849,2.653)--(1.871,2.663)--(1.894,2.680)--(1.916,2.676)--(1.939,2.675)--(1.961,2.677)%
  --(1.984,2.680)--(2.006,2.684)--(2.029,2.685)--(2.051,2.691)--(2.074,2.705)--(2.096,2.706)%
  --(2.119,2.709)--(2.141,2.717)--(2.164,2.729)--(2.186,2.748)--(2.209,2.751)--(2.231,2.763)%
  --(2.254,2.783)--(2.276,2.818)--(2.299,2.848)--(2.321,2.859)--(2.344,2.874)--(2.366,2.909)%
  --(2.389,2.910)--(2.411,2.926)--(2.434,2.930)--(2.456,2.938)--(2.479,2.954)--(2.501,2.963)%
  --(2.524,2.964)--(2.546,2.968)--(2.569,2.974)--(2.591,2.977)--(2.614,2.982)--(2.636,2.987)%
  --(2.659,2.996)--(2.681,2.997)--(2.704,2.999)--(2.726,3.002)--(2.749,3.006)--(2.771,3.009)%
  --(2.794,3.012)--(2.816,3.015)--(2.839,3.019)--(2.861,3.021)--(2.884,3.022)--(2.906,3.025)%
  --(2.929,3.029)--(2.951,3.031)--(2.974,3.033)--(2.996,3.035)--(3.019,3.038)--(3.041,3.038)%
  --(3.064,3.040)--(3.086,3.043)--(3.109,3.046)--(3.131,3.049)--(3.154,3.052)--(3.176,3.053)%
  --(3.199,3.054)--(3.221,3.055)--(3.244,3.056)--(3.266,3.058)--(3.289,3.059)--(3.311,3.062)%
  --(3.334,3.064)--(3.356,3.069)--(3.379,3.071)--(3.401,3.073)--(3.424,3.075)--(3.446,3.079)%
  --(3.469,3.079)--(3.491,3.081)--(3.514,3.087)--(3.536,3.091)--(3.559,3.094)--(3.581,3.097)%
  --(3.604,3.102)--(3.626,3.096)--(3.649,3.099)--(3.671,3.101)--(3.694,3.101)--(3.716,3.105)%
  --(3.739,3.105)--(3.761,3.105)--(3.784,3.108)--(3.806,3.112)--(3.829,3.115)--(3.851,3.112)%
  --(3.874,3.114)--(3.896,3.117)--(3.919,3.114)--(3.941,3.116)--(3.964,3.118)--(3.986,3.120)%
  --(4.009,3.124)--(4.031,3.123)--(4.054,3.124)--(4.076,3.126)--(4.099,3.131)--(4.121,3.132)%
  --(4.144,3.135)--(4.166,3.136)--(4.189,3.142)--(4.211,3.143)--(4.234,3.144)--(4.256,3.146)%
  --(4.279,3.150)--(4.301,3.151)--(4.324,3.153)--(4.346,3.156)--(4.369,3.165)--(4.391,3.165)%
  --(4.414,3.164)--(4.436,3.168)--(4.459,3.173)--(4.481,3.175)--(4.504,3.177)--(4.526,3.180)%
  --(4.549,3.188)--(4.572,3.183)--(4.594,3.184)--(4.617,3.187)--(4.639,3.189)--(4.662,3.190)%
  --(4.684,3.191)--(4.707,3.193)--(4.729,3.197)--(4.752,3.197)--(4.774,3.198)--(4.797,3.201)%
  --(4.819,3.206)--(4.842,3.210)--(4.864,3.210)--(4.887,3.211)--(4.909,3.214)--(4.932,3.217)%
  --(4.954,3.220)--(4.977,3.224)--(4.999,3.229)--(5.022,3.228)--(5.044,3.229)--(5.067,3.231)%
  --(5.089,3.234)--(5.112,3.236)--(5.134,3.238)--(5.157,3.240)--(5.179,3.242)--(5.202,3.244)%
  --(5.224,3.247)--(5.247,3.250)--(5.269,3.251)--(5.292,3.253)--(5.314,3.255)--(5.337,3.258)%
  --(5.359,3.261)--(5.382,3.265)--(5.404,3.267)--(5.427,3.267)--(5.449,3.270)--(5.472,3.274)%
  --(5.494,3.279)--(5.517,3.280)--(5.539,3.279)--(5.562,3.282)--(5.584,3.286)--(5.607,3.288)%
  --(5.629,3.290)--(5.652,3.293)--(5.674,3.295)--(5.697,3.295)--(5.719,3.296)--(5.742,3.297)%
  --(5.764,3.301)--(5.787,3.302)--(5.809,3.304)--(5.832,3.305)--(5.854,3.308)--(5.877,3.310)%
  --(5.899,3.311)--(5.922,3.313)--(5.944,3.315)--(5.967,3.316)--(5.989,3.317)--(6.012,3.318)%
  --(6.034,3.319)--(6.057,3.322)--(6.079,3.323)--(6.102,3.324)--(6.124,3.326)--(6.147,3.327)%
  --(6.169,3.329)--(6.192,3.331)--(6.214,3.330)--(6.237,3.331)--(6.259,3.333)--(6.282,3.333)%
  --(6.304,3.333)--(6.327,3.334)--(6.349,3.335)--(6.372,3.337)--(6.394,3.337)--(6.417,3.337)%
  --(6.439,3.337)--(6.462,3.339)--(6.484,3.339)--(6.507,3.340)--(6.529,3.340)--(6.552,3.343)%
  --(6.574,3.342)--(6.597,3.342)--(6.619,3.342)--(6.642,3.343)--(6.664,3.345)--(6.687,3.344)%
  --(6.709,3.344)--(6.732,3.345)--(6.754,3.346)--(6.777,3.347)--(6.799,3.347)--(6.822,3.349)%
  --(6.844,3.350)--(6.867,3.349)--(6.889,3.350)--(6.912,3.351)--(6.934,3.353)--(6.957,3.353)%
  --(6.979,3.353)--(7.002,3.354)--(7.024,3.355)--(7.047,3.355)--(7.069,3.356)--(7.092,3.357)%
  --(7.114,3.359)--(7.137,3.361)--(7.159,3.359)--(7.182,3.361)--(7.204,3.360)--(7.227,3.361)%
  --(7.249,3.362)--(7.272,3.362)--(7.294,3.362)--(7.317,3.362)--(7.339,3.362)--(7.362,3.362)%
  --(7.384,3.362)--(7.407,3.362)--(7.429,3.362)--(7.452,3.361)--(7.474,3.361)--(7.497,3.361)%
  --(7.519,3.361)--(7.542,3.361)--(7.564,3.361)--(7.587,3.361)--(7.609,3.361)--(7.632,3.361)%
  --(7.654,3.361)--(7.677,3.360)--(7.699,3.360)--(7.722,3.360)--(7.744,3.360)--(7.767,3.360)%
  --(7.789,3.360)--(7.812,3.360)--(7.834,3.361)--(7.857,3.361)--(7.879,3.361)--(7.902,3.361)%
  --(7.924,3.361)--(7.947,3.362);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.433) {Penalty term};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (6.663,4.433)--(7.579,4.433);
\draw[gp path] (1.196,4.074)--(1.219,4.017)--(1.241,3.986)--(1.264,3.981)--(1.286,3.978)%
  --(1.309,3.976)--(1.331,3.975)--(1.354,3.975)--(1.376,3.974)--(1.399,3.969)--(1.421,3.966)%
  --(1.444,3.954)--(1.466,3.929)--(1.489,3.826)--(1.511,3.805)--(1.534,3.786)--(1.556,3.709)%
  --(1.579,3.660)--(1.601,3.587)--(1.624,3.554)--(1.646,3.510)--(1.669,3.492)--(1.691,3.470)%
  --(1.714,3.438)--(1.736,3.426)--(1.759,3.399)--(1.781,3.418)--(1.804,3.373)--(1.826,3.362)%
  --(1.849,3.347)--(1.871,3.333)--(1.894,3.322)--(1.916,3.316)--(1.939,3.315)--(1.961,3.305)%
  --(1.984,3.306)--(2.006,3.287)--(2.029,3.282)--(2.051,3.277)--(2.074,3.272)--(2.096,3.269)%
  --(2.119,3.268)--(2.141,3.266)--(2.164,3.258)--(2.186,3.263)--(2.209,3.255)--(2.231,3.246)%
  --(2.254,3.240)--(2.276,3.241)--(2.299,3.240)--(2.321,3.233)--(2.344,3.226)--(2.366,3.221)%
  --(2.389,3.209)--(2.411,3.192)--(2.434,3.196)--(2.456,3.184)--(2.479,3.190)--(2.501,3.175)%
  --(2.524,3.172)--(2.546,3.168)--(2.569,3.177)--(2.591,3.163)--(2.614,3.158)--(2.636,3.147)%
  --(2.659,3.159)--(2.681,3.150)--(2.704,3.145)--(2.726,3.145)--(2.749,3.126)--(2.771,3.135)%
  --(2.794,3.137)--(2.816,3.133)--(2.839,3.137)--(2.861,3.126)--(2.884,3.121)--(2.906,3.118)%
  --(2.929,3.122)--(2.951,3.115)--(2.974,3.113)--(2.996,3.103)--(3.019,3.114)--(3.041,3.106)%
  --(3.064,3.100)--(3.086,3.095)--(3.109,3.095)--(3.131,3.097)--(3.154,3.091)--(3.176,3.094)%
  --(3.199,3.084)--(3.221,3.084)--(3.244,3.081)--(3.266,3.077)--(3.289,3.079)--(3.311,3.076)%
  --(3.334,3.070)--(3.356,3.077)--(3.379,3.066)--(3.401,3.064)--(3.424,3.065)--(3.446,3.059)%
  --(3.469,3.061)--(3.491,3.062)--(3.514,3.060)--(3.536,3.054)--(3.559,3.053)--(3.581,3.049)%
  --(3.604,3.049)--(3.626,3.045)--(3.649,3.040)--(3.671,3.040)--(3.694,3.036)--(3.716,3.040)%
  --(3.739,3.027)--(3.761,3.025)--(3.784,3.019)--(3.806,3.021)--(3.829,3.013)--(3.851,3.012)%
  --(3.874,3.008)--(3.896,3.004)--(3.919,2.993)--(3.941,2.994)--(3.964,2.990)--(3.986,2.988)%
  --(4.009,2.965)--(4.031,2.972)--(4.054,2.973)--(4.076,2.970)--(4.099,2.969)--(4.121,2.961)%
  --(4.144,2.952)--(4.166,2.949)--(4.189,2.941)--(4.211,2.943)--(4.234,2.942)--(4.256,2.939)%
  --(4.279,2.935)--(4.301,2.931)--(4.324,2.929)--(4.346,2.926)--(4.369,2.927)--(4.391,2.920)%
  --(4.414,2.919)--(4.436,2.916)--(4.459,2.911)--(4.481,2.912)--(4.504,2.910)--(4.526,2.908)%
  --(4.549,2.902)--(4.572,2.903)--(4.594,2.902)--(4.617,2.899)--(4.639,2.898)--(4.662,2.894)%
  --(4.684,2.892)--(4.707,2.886)--(4.729,2.891)--(4.752,2.883)--(4.774,2.879)--(4.797,2.876)%
  --(4.819,2.873)--(4.842,2.869)--(4.864,2.868)--(4.887,2.870)--(4.909,2.864)--(4.932,2.865)%
  --(4.954,2.862)--(4.977,2.857)--(4.999,2.851)--(5.022,2.851)--(5.044,2.851)--(5.067,2.850)%
  --(5.089,2.846)--(5.112,2.845)--(5.134,2.842)--(5.157,2.842)--(5.179,2.839)--(5.202,2.836)%
  --(5.224,2.837)--(5.247,2.831)--(5.269,2.833)--(5.292,2.833)--(5.314,2.831)--(5.337,2.828)%
  --(5.359,2.825)--(5.382,2.820)--(5.404,2.822)--(5.427,2.820)--(5.449,2.820)--(5.472,2.817)%
  --(5.494,2.815)--(5.517,2.811)--(5.539,2.811)--(5.562,2.809)--(5.584,2.806)--(5.607,2.808)%
  --(5.629,2.806)--(5.652,2.806)--(5.674,2.801)--(5.697,2.800)--(5.719,2.800)--(5.742,2.799)%
  --(5.764,2.798)--(5.787,2.795)--(5.809,2.794)--(5.832,2.791)--(5.854,2.792)--(5.877,2.789)%
  --(5.899,2.790)--(5.922,2.788)--(5.944,2.787)--(5.967,2.785)--(5.989,2.784)--(6.012,2.783)%
  --(6.034,2.782)--(6.057,2.781)--(6.079,2.781)--(6.102,2.778)--(6.124,2.779)--(6.147,2.775)%
  --(6.169,2.774)--(6.192,2.771)--(6.214,2.773)--(6.237,2.772)--(6.259,2.772)--(6.282,2.766)%
  --(6.304,2.767)--(6.327,2.767)--(6.349,2.767)--(6.372,2.763)--(6.394,2.762)--(6.417,2.762)%
  --(6.439,2.760)--(6.462,2.763)--(6.484,2.760)--(6.507,2.757)--(6.529,2.756)--(6.552,2.750)%
  --(6.574,2.754)--(6.597,2.755)--(6.619,2.755)--(6.642,2.753)--(6.664,2.749)--(6.687,2.748)%
  --(6.709,2.748)--(6.732,2.747)--(6.754,2.745)--(6.777,2.746)--(6.799,2.745)--(6.822,2.740)%
  --(6.844,2.744)--(6.867,2.742)--(6.889,2.740)--(6.912,2.738)--(6.934,2.743)--(6.957,2.738)%
  --(6.979,2.737)--(7.002,2.736)--(7.024,2.736)--(7.047,2.735)--(7.069,2.735)--(7.092,2.734)%
  --(7.114,2.732)--(7.137,2.734)--(7.159,2.732)--(7.182,2.732)--(7.204,2.733)--(7.227,2.730)%
  --(7.249,2.732)--(7.272,2.727)--(7.294,2.729)--(7.317,2.730)--(7.339,2.730)--(7.362,2.729)%
  --(7.384,2.727)--(7.407,2.726)--(7.429,2.726)--(7.452,2.724)--(7.474,2.725)--(7.497,2.725)%
  --(7.519,2.725)--(7.542,2.726)--(7.564,2.720)--(7.587,2.722)--(7.609,2.723)--(7.632,2.723)%
  --(7.654,2.721)--(7.677,2.720)--(7.699,2.719)--(7.722,2.719)--(7.744,2.715)--(7.767,2.716)%
  --(7.789,2.716)--(7.812,2.716)--(7.834,2.714)--(7.857,2.714)--(7.879,2.712)--(7.902,2.712)%
  --(7.924,2.708)--(7.947,2.709);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,5.691)--(1.196,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{7.947cm}{5.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/3x20_Bob-Cavity_sumFullbasis_T4us/entropy.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Thu Aug 12 10:58:17 2021
\path (0.000,0.000) rectangle (8.500,6.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.947,0.985)--(7.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.456)--(7.947,1.456);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.456)--(1.500,1.456);
\draw[gp path] (7.947,1.456)--(7.767,1.456);
\node[gp node right] at (1.136,1.456) {$0.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.926)--(7.947,1.926);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.926)--(1.500,1.926);
\draw[gp path] (7.947,1.926)--(7.767,1.926);
\node[gp node right] at (1.136,1.926) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.397)--(7.947,2.397);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.397)--(1.500,2.397);
\draw[gp path] (7.947,2.397)--(7.767,2.397);
\node[gp node right] at (1.136,2.397) {$0.3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.867)--(5.375,2.867);
\draw[gp path] (7.763,2.867)--(7.947,2.867);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.867)--(1.500,2.867);
\draw[gp path] (7.947,2.867)--(7.767,2.867);
\node[gp node right] at (1.136,2.867) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.338)--(5.375,3.338);
\draw[gp path] (7.763,3.338)--(7.947,3.338);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.338)--(1.500,3.338);
\draw[gp path] (7.947,3.338)--(7.767,3.338);
\node[gp node right] at (1.136,3.338) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.809)--(5.375,3.809);
\draw[gp path] (7.763,3.809)--(7.947,3.809);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.809)--(1.500,3.809);
\draw[gp path] (7.947,3.809)--(7.767,3.809);
\node[gp node right] at (1.136,3.809) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.279)--(5.375,4.279);
\draw[gp path] (7.763,4.279)--(7.947,4.279);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.279)--(1.500,4.279);
\draw[gp path] (7.947,4.279)--(7.767,4.279);
\node[gp node right] at (1.136,4.279) {$0.7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,4.750)--(5.375,4.750);
\draw[gp path] (7.763,4.750)--(7.947,4.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.750)--(1.500,4.750);
\draw[gp path] (7.947,4.750)--(7.767,4.750);
\node[gp node right] at (1.136,4.750) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,5.220)--(5.375,5.220);
\draw[gp path] (7.763,5.220)--(7.947,5.220);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.220)--(1.500,5.220);
\draw[gp path] (7.947,5.220)--(7.767,5.220);
\node[gp node right] at (1.136,5.220) {$0.9$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,5.691)--(7.947,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.691)--(1.500,5.691);
\draw[gp path] (7.947,5.691)--(7.767,5.691);
\node[gp node right] at (1.136,5.691) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(1.320,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,5.691)--(1.320,5.511);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.148,0.985)--(2.148,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.148,0.985)--(2.148,1.165);
\draw[gp path] (2.148,5.691)--(2.148,5.511);
\node[gp node center] at (2.148,0.677) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.977,0.985)--(2.977,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.977,0.985)--(2.977,1.165);
\draw[gp path] (2.977,5.691)--(2.977,5.511);
\node[gp node center] at (2.977,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.805,0.985)--(3.805,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.805,0.985)--(3.805,1.165);
\draw[gp path] (3.805,5.691)--(3.805,5.511);
\node[gp node center] at (3.805,0.677) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.634,0.985)--(4.634,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.634,0.985)--(4.634,1.165);
\draw[gp path] (4.634,5.691)--(4.634,5.511);
\node[gp node center] at (4.634,0.677) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.462,0.985)--(5.462,2.431);
\draw[gp path] (5.462,5.511)--(5.462,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.462,0.985)--(5.462,1.165);
\draw[gp path] (5.462,5.691)--(5.462,5.511);
\node[gp node center] at (5.462,0.677) {$2.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.290,0.985)--(6.290,2.431);
\draw[gp path] (6.290,5.511)--(6.290,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.290,0.985)--(6.290,1.165);
\draw[gp path] (6.290,5.691)--(6.290,5.511);
\node[gp node center] at (6.290,0.677) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.119,0.985)--(7.119,2.431);
\draw[gp path] (7.119,5.511)--(7.119,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.119,0.985)--(7.119,1.165);
\draw[gp path] (7.119,5.691)--(7.119,5.511);
\node[gp node center] at (7.119,0.677) {$3.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,5.691)--(7.947,5.511);
\node[gp node center] at (7.947,0.677) {$4$};
\draw[gp path] (1.320,5.691)--(1.320,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
\node[gp node center,rotate=-270] at (0.292,3.338) {entropy $S(\rho(t))$};
\node[gp node center] at (4.633,0.215) {time ($\mu$s)};
\node[gp node right] at (6.479,5.357) {$|0,0\rangle$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (6.663,5.357)--(7.579,5.357);
\draw[gp path] (1.320,0.985)--(1.337,0.985)--(1.353,0.985)--(1.370,0.985)--(1.386,0.985)%
  --(1.403,0.985)--(1.419,0.985)--(1.436,0.985)--(1.453,0.985)--(1.469,0.985)--(1.486,0.985)%
  --(1.502,0.985)--(1.519,0.985)--(1.535,0.985)--(1.552,0.985)--(1.569,0.985)--(1.585,0.985)%
  --(1.602,0.985)--(1.618,0.985)--(1.635,0.985)--(1.651,0.985)--(1.668,0.986)--(1.684,0.986)%
  --(1.701,0.986)--(1.718,0.986)--(1.734,0.986)--(1.751,0.986)--(1.767,0.986)--(1.784,0.987)%
  --(1.800,0.987)--(1.817,0.987)--(1.834,0.987)--(1.850,0.988)--(1.867,0.988)--(1.883,0.989)%
  --(1.900,0.989)--(1.916,0.990)--(1.933,0.991)--(1.950,0.991)--(1.966,0.992)--(1.983,0.993)%
  --(1.999,0.994)--(2.016,0.995)--(2.032,0.997)--(2.049,0.998)--(2.066,0.999)--(2.082,1.001)%
  --(2.099,1.002)--(2.115,1.004)--(2.132,1.005)--(2.148,1.007)--(2.165,1.009)--(2.182,1.010)%
  --(2.198,1.012)--(2.215,1.013)--(2.231,1.015)--(2.248,1.016)--(2.264,1.018)--(2.281,1.019)%
  --(2.297,1.020)--(2.314,1.021)--(2.331,1.023)--(2.347,1.024)--(2.364,1.025)--(2.380,1.026)%
  --(2.397,1.028)--(2.413,1.029)--(2.430,1.031)--(2.447,1.032)--(2.463,1.035)--(2.480,1.037)%
  --(2.496,1.040)--(2.513,1.043)--(2.529,1.047)--(2.546,1.052)--(2.563,1.057)--(2.579,1.064)%
  --(2.596,1.072)--(2.612,1.081)--(2.629,1.092)--(2.645,1.106)--(2.662,1.121)--(2.679,1.139)%
  --(2.695,1.159)--(2.712,1.182)--(2.728,1.206)--(2.745,1.232)--(2.761,1.258)--(2.778,1.286)%
  --(2.795,1.314)--(2.811,1.342)--(2.828,1.372)--(2.844,1.402)--(2.861,1.432)--(2.877,1.464)%
  --(2.894,1.496)--(2.910,1.529)--(2.927,1.562)--(2.944,1.595)--(2.960,1.628)--(2.977,1.660)%
  --(2.993,1.690)--(3.010,1.717)--(3.026,1.742)--(3.043,1.764)--(3.060,1.784)--(3.076,1.801)%
  --(3.093,1.816)--(3.109,1.830)--(3.126,1.843)--(3.142,1.857)--(3.159,1.871)--(3.176,1.887)%
  --(3.192,1.905)--(3.209,1.923)--(3.225,1.943)--(3.242,1.963)--(3.258,1.983)--(3.275,2.004)%
  --(3.292,2.024)--(3.308,2.043)--(3.325,2.062)--(3.341,2.080)--(3.358,2.096)--(3.374,2.111)%
  --(3.391,2.125)--(3.408,2.137)--(3.424,2.149)--(3.441,2.159)--(3.457,2.169)--(3.474,2.177)%
  --(3.490,2.185)--(3.507,2.191)--(3.523,2.197)--(3.540,2.201)--(3.557,2.205)--(3.573,2.207)%
  --(3.590,2.209)--(3.606,2.209)--(3.623,2.208)--(3.639,2.207)--(3.656,2.204)--(3.673,2.201)%
  --(3.689,2.197)--(3.706,2.193)--(3.722,2.188)--(3.739,2.182)--(3.755,2.177)--(3.772,2.171)%
  --(3.789,2.165)--(3.805,2.158)--(3.822,2.152)--(3.838,2.145)--(3.855,2.138)--(3.871,2.131)%
  --(3.888,2.124)--(3.905,2.117)--(3.921,2.110)--(3.938,2.102)--(3.954,2.095)--(3.971,2.087)%
  --(3.987,2.079)--(4.004,2.072)--(4.021,2.064)--(4.037,2.056)--(4.054,2.048)--(4.070,2.040)%
  --(4.087,2.032)--(4.103,2.023)--(4.120,2.015)--(4.136,2.006)--(4.153,1.997)--(4.170,1.987)%
  --(4.186,1.977)--(4.203,1.967)--(4.219,1.957)--(4.236,1.946)--(4.252,1.936)--(4.269,1.925)%
  --(4.286,1.914)--(4.302,1.903)--(4.319,1.892)--(4.335,1.881)--(4.352,1.871)--(4.368,1.860)%
  --(4.385,1.849)--(4.402,1.839)--(4.418,1.829)--(4.435,1.818)--(4.451,1.808)--(4.468,1.798)%
  --(4.484,1.787)--(4.501,1.777)--(4.518,1.767)--(4.534,1.758)--(4.551,1.748)--(4.567,1.738)%
  --(4.584,1.729)--(4.600,1.719)--(4.617,1.710)--(4.634,1.701)--(4.650,1.692)--(4.667,1.683)%
  --(4.683,1.674)--(4.700,1.665)--(4.716,1.656)--(4.733,1.648)--(4.749,1.639)--(4.766,1.631)%
  --(4.783,1.622)--(4.799,1.614)--(4.816,1.606)--(4.832,1.598)--(4.849,1.590)--(4.865,1.582)%
  --(4.882,1.574)--(4.899,1.567)--(4.915,1.559)--(4.932,1.552)--(4.948,1.545)--(4.965,1.538)%
  --(4.981,1.530)--(4.998,1.523)--(5.015,1.517)--(5.031,1.510)--(5.048,1.503)--(5.064,1.497)%
  --(5.081,1.490)--(5.097,1.484)--(5.114,1.478)--(5.131,1.472)--(5.147,1.466)--(5.164,1.461)%
  --(5.180,1.455)--(5.197,1.450)--(5.213,1.445)--(5.230,1.441)--(5.246,1.437)--(5.263,1.432)%
  --(5.280,1.429)--(5.296,1.425)--(5.313,1.421)--(5.329,1.418)--(5.346,1.415)--(5.362,1.412)%
  --(5.379,1.409)--(5.396,1.406)--(5.412,1.404)--(5.429,1.401)--(5.445,1.399)--(5.462,1.396)%
  --(5.478,1.394)--(5.495,1.392)--(5.512,1.389)--(5.528,1.387)--(5.545,1.384)--(5.561,1.382)%
  --(5.578,1.379)--(5.594,1.376)--(5.611,1.373)--(5.628,1.370)--(5.644,1.367)--(5.661,1.364)%
  --(5.677,1.361)--(5.694,1.357)--(5.710,1.354)--(5.727,1.351)--(5.744,1.347)--(5.760,1.344)%
  --(5.777,1.341)--(5.793,1.337)--(5.810,1.334)--(5.826,1.331)--(5.843,1.327)--(5.859,1.324)%
  --(5.876,1.321)--(5.893,1.317)--(5.909,1.314)--(5.926,1.310)--(5.942,1.307)--(5.959,1.303)%
  --(5.975,1.299)--(5.992,1.296)--(6.009,1.292)--(6.025,1.288)--(6.042,1.284)--(6.058,1.280)%
  --(6.075,1.276)--(6.091,1.273)--(6.108,1.269)--(6.125,1.265)--(6.141,1.261)--(6.158,1.257)%
  --(6.174,1.254)--(6.191,1.250)--(6.207,1.246)--(6.224,1.243)--(6.241,1.239)--(6.257,1.236)%
  --(6.274,1.232)--(6.290,1.229)--(6.307,1.225)--(6.323,1.222)--(6.340,1.219)--(6.357,1.215)%
  --(6.373,1.212)--(6.390,1.209)--(6.406,1.206)--(6.423,1.203)--(6.439,1.199)--(6.456,1.196)%
  --(6.472,1.193)--(6.489,1.190)--(6.506,1.187)--(6.522,1.185)--(6.539,1.182)--(6.555,1.179)%
  --(6.572,1.176)--(6.588,1.173)--(6.605,1.171)--(6.622,1.168)--(6.638,1.165)--(6.655,1.163)%
  --(6.671,1.160)--(6.688,1.158)--(6.704,1.155)--(6.721,1.153)--(6.738,1.150)--(6.754,1.148)%
  --(6.771,1.146)--(6.787,1.143)--(6.804,1.141)--(6.820,1.139)--(6.837,1.137)--(6.854,1.134)%
  --(6.870,1.132)--(6.887,1.130)--(6.903,1.128)--(6.920,1.126)--(6.936,1.124)--(6.953,1.122)%
  --(6.970,1.120)--(6.986,1.118)--(7.003,1.116)--(7.019,1.114)--(7.036,1.113)--(7.052,1.111)%
  --(7.069,1.109)--(7.085,1.107)--(7.102,1.106)--(7.119,1.104)--(7.135,1.102)--(7.152,1.101)%
  --(7.168,1.099)--(7.185,1.098)--(7.201,1.096)--(7.218,1.095)--(7.235,1.093)--(7.251,1.092)%
  --(7.268,1.090)--(7.284,1.089)--(7.301,1.087)--(7.317,1.086)--(7.334,1.085)--(7.351,1.083)%
  --(7.367,1.082)--(7.384,1.081)--(7.400,1.080)--(7.417,1.078)--(7.433,1.077)--(7.450,1.076)%
  --(7.467,1.075)--(7.483,1.074)--(7.500,1.073)--(7.516,1.071)--(7.533,1.070)--(7.549,1.069)%
  --(7.566,1.068)--(7.583,1.067)--(7.599,1.066)--(7.616,1.065)--(7.632,1.064)--(7.649,1.063)%
  --(7.665,1.062)--(7.682,1.062)--(7.698,1.061)--(7.715,1.060)--(7.732,1.059)--(7.748,1.058)%
  --(7.765,1.057)--(7.781,1.056)--(7.798,1.056)--(7.814,1.055)--(7.831,1.054)--(7.848,1.053)%
  --(7.864,1.053)--(7.881,1.052)--(7.897,1.051)--(7.914,1.051)--(7.930,1.050)--(7.947,1.049);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,5.049) {$|1,0\rangle$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (6.663,5.049)--(7.579,5.049);
\draw[gp path] (1.320,0.985)--(1.337,0.986)--(1.353,0.988)--(1.370,0.989)--(1.386,0.990)%
  --(1.403,0.991)--(1.419,0.992)--(1.436,0.993)--(1.453,0.994)--(1.469,0.995)--(1.486,0.996)%
  --(1.502,0.997)--(1.519,0.998)--(1.535,0.999)--(1.552,1.000)--(1.569,1.001)--(1.585,1.002)%
  --(1.602,1.003)--(1.618,1.004)--(1.635,1.005)--(1.651,1.006)--(1.668,1.007)--(1.684,1.008)%
  --(1.701,1.009)--(1.718,1.010)--(1.734,1.011)--(1.751,1.012)--(1.767,1.013)--(1.784,1.014)%
  --(1.800,1.015)--(1.817,1.016)--(1.834,1.018)--(1.850,1.019)--(1.867,1.020)--(1.883,1.022)%
  --(1.900,1.023)--(1.916,1.025)--(1.933,1.026)--(1.950,1.028)--(1.966,1.030)--(1.983,1.032)%
  --(1.999,1.034)--(2.016,1.036)--(2.032,1.039)--(2.049,1.041)--(2.066,1.044)--(2.082,1.047)%
  --(2.099,1.050)--(2.115,1.053)--(2.132,1.056)--(2.148,1.060)--(2.165,1.063)--(2.182,1.067)%
  --(2.198,1.071)--(2.215,1.075)--(2.231,1.080)--(2.248,1.084)--(2.264,1.088)--(2.281,1.093)%
  --(2.297,1.097)--(2.314,1.102)--(2.331,1.106)--(2.347,1.110)--(2.364,1.115)--(2.380,1.119)%
  --(2.397,1.123)--(2.413,1.127)--(2.430,1.131)--(2.447,1.135)--(2.463,1.140)--(2.480,1.145)%
  --(2.496,1.150)--(2.513,1.156)--(2.529,1.162)--(2.546,1.170)--(2.563,1.178)--(2.579,1.187)%
  --(2.596,1.197)--(2.612,1.208)--(2.629,1.220)--(2.645,1.233)--(2.662,1.246)--(2.679,1.259)%
  --(2.695,1.273)--(2.712,1.287)--(2.728,1.300)--(2.745,1.313)--(2.761,1.326)--(2.778,1.337)%
  --(2.795,1.348)--(2.811,1.359)--(2.828,1.369)--(2.844,1.379)--(2.861,1.388)--(2.877,1.398)%
  --(2.894,1.407)--(2.910,1.415)--(2.927,1.427)--(2.944,1.437)--(2.960,1.449)--(2.977,1.461)%
  --(2.993,1.474)--(3.010,1.487)--(3.026,1.500)--(3.043,1.512)--(3.060,1.524)--(3.076,1.534)%
  --(3.093,1.544)--(3.109,1.553)--(3.126,1.562)--(3.142,1.570)--(3.159,1.578)--(3.176,1.587)%
  --(3.192,1.596)--(3.209,1.605)--(3.225,1.615)--(3.242,1.626)--(3.258,1.638)--(3.275,1.650)%
  --(3.292,1.661)--(3.308,1.673)--(3.325,1.684)--(3.341,1.694)--(3.358,1.703)--(3.374,1.711)%
  --(3.391,1.718)--(3.408,1.724)--(3.424,1.729)--(3.441,1.733)--(3.457,1.735)--(3.474,1.737)%
  --(3.490,1.738)--(3.507,1.739)--(3.523,1.739)--(3.540,1.738)--(3.557,1.736)--(3.573,1.734)%
  --(3.590,1.732)--(3.606,1.729)--(3.623,1.726)--(3.639,1.723)--(3.656,1.719)--(3.673,1.716)%
  --(3.689,1.712)--(3.706,1.708)--(3.722,1.704)--(3.739,1.700)--(3.755,1.696)--(3.772,1.691)%
  --(3.789,1.687)--(3.805,1.683)--(3.822,1.678)--(3.838,1.674)--(3.855,1.669)--(3.871,1.664)%
  --(3.888,1.659)--(3.905,1.654)--(3.921,1.649)--(3.938,1.644)--(3.954,1.639)--(3.971,1.634)%
  --(3.987,1.629)--(4.004,1.625)--(4.021,1.620)--(4.037,1.615)--(4.054,1.611)--(4.070,1.607)%
  --(4.087,1.602)--(4.103,1.598)--(4.120,1.593)--(4.136,1.589)--(4.153,1.584)--(4.170,1.579)%
  --(4.186,1.574)--(4.203,1.569)--(4.219,1.563)--(4.236,1.557)--(4.252,1.551)--(4.269,1.545)%
  --(4.286,1.539)--(4.302,1.533)--(4.319,1.526)--(4.335,1.520)--(4.352,1.514)--(4.368,1.507)%
  --(4.385,1.501)--(4.402,1.495)--(4.418,1.488)--(4.435,1.482)--(4.451,1.476)--(4.468,1.470)%
  --(4.484,1.464)--(4.501,1.458)--(4.518,1.452)--(4.534,1.446)--(4.551,1.440)--(4.567,1.434)%
  --(4.584,1.428)--(4.600,1.423)--(4.617,1.417)--(4.634,1.412)--(4.650,1.406)--(4.667,1.401)%
  --(4.683,1.395)--(4.700,1.390)--(4.716,1.385)--(4.733,1.380)--(4.749,1.374)--(4.766,1.369)%
  --(4.783,1.364)--(4.799,1.359)--(4.816,1.354)--(4.832,1.350)--(4.849,1.345)--(4.865,1.340)%
  --(4.882,1.335)--(4.899,1.331)--(4.915,1.326)--(4.932,1.322)--(4.948,1.318)--(4.965,1.313)%
  --(4.981,1.309)--(4.998,1.305)--(5.015,1.301)--(5.031,1.297)--(5.048,1.293)--(5.064,1.289)%
  --(5.081,1.285)--(5.097,1.281)--(5.114,1.278)--(5.131,1.274)--(5.147,1.271)--(5.164,1.268)%
  --(5.180,1.265)--(5.197,1.262)--(5.213,1.260)--(5.230,1.258)--(5.246,1.256)--(5.263,1.254)%
  --(5.280,1.253)--(5.296,1.252)--(5.313,1.251)--(5.329,1.250)--(5.346,1.250)--(5.362,1.249)%
  --(5.379,1.249)--(5.396,1.249)--(5.412,1.249)--(5.429,1.249)--(5.445,1.250)--(5.462,1.250)%
  --(5.478,1.250)--(5.495,1.250)--(5.512,1.250)--(5.528,1.250)--(5.545,1.250)--(5.561,1.250)%
  --(5.578,1.249)--(5.594,1.249)--(5.611,1.248)--(5.628,1.247)--(5.644,1.245)--(5.661,1.244)%
  --(5.677,1.243)--(5.694,1.241)--(5.710,1.240)--(5.727,1.238)--(5.744,1.237)--(5.760,1.235)%
  --(5.777,1.233)--(5.793,1.232)--(5.810,1.230)--(5.826,1.229)--(5.843,1.227)--(5.859,1.225)%
  --(5.876,1.223)--(5.893,1.221)--(5.909,1.220)--(5.926,1.218)--(5.942,1.215)--(5.959,1.213)%
  --(5.975,1.211)--(5.992,1.209)--(6.009,1.206)--(6.025,1.204)--(6.042,1.201)--(6.058,1.199)%
  --(6.075,1.196)--(6.091,1.194)--(6.108,1.191)--(6.125,1.188)--(6.141,1.186)--(6.158,1.183)%
  --(6.174,1.181)--(6.191,1.178)--(6.207,1.176)--(6.224,1.174)--(6.241,1.171)--(6.257,1.169)%
  --(6.274,1.166)--(6.290,1.164)--(6.307,1.162)--(6.323,1.159)--(6.340,1.157)--(6.357,1.155)%
  --(6.373,1.153)--(6.390,1.151)--(6.406,1.148)--(6.423,1.146)--(6.439,1.144)--(6.456,1.142)%
  --(6.472,1.140)--(6.489,1.138)--(6.506,1.136)--(6.522,1.134)--(6.539,1.132)--(6.555,1.130)%
  --(6.572,1.128)--(6.588,1.126)--(6.605,1.124)--(6.622,1.122)--(6.638,1.120)--(6.655,1.119)%
  --(6.671,1.117)--(6.688,1.115)--(6.704,1.113)--(6.721,1.112)--(6.738,1.110)--(6.754,1.108)%
  --(6.771,1.107)--(6.787,1.105)--(6.804,1.103)--(6.820,1.102)--(6.837,1.100)--(6.854,1.099)%
  --(6.870,1.097)--(6.887,1.096)--(6.903,1.094)--(6.920,1.093)--(6.936,1.091)--(6.953,1.090)%
  --(6.970,1.089)--(6.986,1.087)--(7.003,1.086)--(7.019,1.085)--(7.036,1.083)--(7.052,1.082)%
  --(7.069,1.081)--(7.085,1.079)--(7.102,1.078)--(7.119,1.077)--(7.135,1.076)--(7.152,1.075)%
  --(7.168,1.074)--(7.185,1.073)--(7.201,1.071)--(7.218,1.070)--(7.235,1.069)--(7.251,1.068)%
  --(7.268,1.067)--(7.284,1.066)--(7.301,1.065)--(7.317,1.064)--(7.334,1.063)--(7.351,1.062)%
  --(7.367,1.062)--(7.384,1.061)--(7.400,1.060)--(7.417,1.059)--(7.433,1.058)--(7.450,1.057)%
  --(7.467,1.056)--(7.483,1.056)--(7.500,1.055)--(7.516,1.054)--(7.533,1.053)--(7.549,1.052)%
  --(7.566,1.052)--(7.583,1.051)--(7.599,1.050)--(7.616,1.050)--(7.632,1.049)--(7.649,1.048)%
  --(7.665,1.048)--(7.682,1.047)--(7.698,1.046)--(7.715,1.046)--(7.732,1.045)--(7.748,1.044)%
  --(7.765,1.044)--(7.781,1.043)--(7.798,1.043)--(7.814,1.042)--(7.831,1.042)--(7.848,1.041)%
  --(7.864,1.041)--(7.881,1.040)--(7.897,1.039)--(7.914,1.039)--(7.930,1.039)--(7.947,1.038);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.741) {$|2,0\rangle$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (6.663,4.741)--(7.579,4.741);
\draw[gp path] (1.320,0.985)--(1.337,0.988)--(1.353,0.990)--(1.370,0.992)--(1.386,0.994)%
  --(1.403,0.996)--(1.419,0.998)--(1.436,1.000)--(1.453,1.002)--(1.469,1.003)--(1.486,1.005)%
  --(1.502,1.007)--(1.519,1.008)--(1.535,1.010)--(1.552,1.012)--(1.569,1.013)--(1.585,1.015)%
  --(1.602,1.017)--(1.618,1.018)--(1.635,1.020)--(1.651,1.021)--(1.668,1.023)--(1.684,1.024)%
  --(1.701,1.026)--(1.718,1.027)--(1.734,1.029)--(1.751,1.030)--(1.767,1.032)--(1.784,1.033)%
  --(1.800,1.035)--(1.817,1.036)--(1.834,1.038)--(1.850,1.039)--(1.867,1.041)--(1.883,1.042)%
  --(1.900,1.044)--(1.916,1.046)--(1.933,1.047)--(1.950,1.049)--(1.966,1.051)--(1.983,1.052)%
  --(1.999,1.054)--(2.016,1.056)--(2.032,1.058)--(2.049,1.060)--(2.066,1.062)--(2.082,1.064)%
  --(2.099,1.066)--(2.115,1.068)--(2.132,1.071)--(2.148,1.073)--(2.165,1.076)--(2.182,1.078)%
  --(2.198,1.081)--(2.215,1.084)--(2.231,1.087)--(2.248,1.090)--(2.264,1.093)--(2.281,1.096)%
  --(2.297,1.099)--(2.314,1.103)--(2.331,1.106)--(2.347,1.110)--(2.364,1.113)--(2.380,1.117)%
  --(2.397,1.121)--(2.413,1.126)--(2.430,1.130)--(2.447,1.136)--(2.463,1.141)--(2.480,1.148)%
  --(2.496,1.155)--(2.513,1.163)--(2.529,1.172)--(2.546,1.182)--(2.563,1.192)--(2.579,1.203)%
  --(2.596,1.214)--(2.612,1.226)--(2.629,1.238)--(2.645,1.249)--(2.662,1.261)--(2.679,1.272)%
  --(2.695,1.283)--(2.712,1.293)--(2.728,1.303)--(2.745,1.311)--(2.761,1.318)--(2.778,1.325)%
  --(2.795,1.331)--(2.811,1.336)--(2.828,1.341)--(2.844,1.345)--(2.861,1.349)--(2.877,1.354)%
  --(2.894,1.359)--(2.910,1.364)--(2.927,1.370)--(2.944,1.376)--(2.960,1.383)--(2.977,1.392)%
  --(2.993,1.402)--(3.010,1.414)--(3.026,1.428)--(3.043,1.444)--(3.060,1.461)--(3.076,1.479)%
  --(3.093,1.498)--(3.109,1.518)--(3.126,1.539)--(3.142,1.560)--(3.159,1.580)--(3.176,1.600)%
  --(3.192,1.618)--(3.209,1.635)--(3.225,1.651)--(3.242,1.666)--(3.258,1.680)--(3.275,1.692)%
  --(3.292,1.704)--(3.308,1.715)--(3.325,1.726)--(3.341,1.737)--(3.358,1.748)--(3.374,1.759)%
  --(3.391,1.770)--(3.408,1.780)--(3.424,1.790)--(3.441,1.799)--(3.457,1.808)--(3.474,1.816)%
  --(3.490,1.823)--(3.507,1.830)--(3.523,1.835)--(3.540,1.840)--(3.557,1.844)--(3.573,1.848)%
  --(3.590,1.850)--(3.606,1.852)--(3.623,1.853)--(3.639,1.853)--(3.656,1.853)--(3.673,1.852)%
  --(3.689,1.850)--(3.706,1.848)--(3.722,1.846)--(3.739,1.843)--(3.755,1.840)--(3.772,1.836)%
  --(3.789,1.833)--(3.805,1.829)--(3.822,1.825)--(3.838,1.820)--(3.855,1.816)--(3.871,1.811)%
  --(3.888,1.806)--(3.905,1.802)--(3.921,1.797)--(3.938,1.791)--(3.954,1.786)--(3.971,1.781)%
  --(3.987,1.775)--(4.004,1.770)--(4.021,1.764)--(4.037,1.759)--(4.054,1.753)--(4.070,1.747)%
  --(4.087,1.741)--(4.103,1.735)--(4.120,1.729)--(4.136,1.723)--(4.153,1.717)--(4.170,1.710)%
  --(4.186,1.703)--(4.203,1.696)--(4.219,1.689)--(4.236,1.682)--(4.252,1.675)--(4.269,1.668)%
  --(4.286,1.661)--(4.302,1.653)--(4.319,1.646)--(4.335,1.639)--(4.352,1.632)--(4.368,1.624)%
  --(4.385,1.617)--(4.402,1.610)--(4.418,1.603)--(4.435,1.596)--(4.451,1.589)--(4.468,1.582)%
  --(4.484,1.575)--(4.501,1.568)--(4.518,1.561)--(4.534,1.554)--(4.551,1.547)--(4.567,1.541)%
  --(4.584,1.534)--(4.600,1.528)--(4.617,1.521)--(4.634,1.515)--(4.650,1.509)--(4.667,1.502)%
  --(4.683,1.496)--(4.700,1.490)--(4.716,1.484)--(4.733,1.478)--(4.749,1.472)--(4.766,1.466)%
  --(4.783,1.460)--(4.799,1.454)--(4.816,1.448)--(4.832,1.442)--(4.849,1.437)--(4.865,1.431)%
  --(4.882,1.425)--(4.899,1.420)--(4.915,1.414)--(4.932,1.409)--(4.948,1.404)--(4.965,1.398)%
  --(4.981,1.393)--(4.998,1.388)--(5.015,1.383)--(5.031,1.378)--(5.048,1.373)--(5.064,1.368)%
  --(5.081,1.363)--(5.097,1.358)--(5.114,1.354)--(5.131,1.349)--(5.147,1.345)--(5.164,1.341)%
  --(5.180,1.337)--(5.197,1.333)--(5.213,1.329)--(5.230,1.326)--(5.246,1.322)--(5.263,1.319)%
  --(5.280,1.317)--(5.296,1.314)--(5.313,1.312)--(5.329,1.309)--(5.346,1.308)--(5.362,1.306)%
  --(5.379,1.304)--(5.396,1.303)--(5.412,1.302)--(5.429,1.301)--(5.445,1.301)--(5.462,1.300)%
  --(5.478,1.300)--(5.495,1.299)--(5.512,1.299)--(5.528,1.299)--(5.545,1.298)--(5.561,1.298)%
  --(5.578,1.297)--(5.594,1.296)--(5.611,1.295)--(5.628,1.294)--(5.644,1.293)--(5.661,1.292)%
  --(5.677,1.290)--(5.694,1.289)--(5.710,1.287)--(5.727,1.286)--(5.744,1.284)--(5.760,1.282)%
  --(5.777,1.280)--(5.793,1.279)--(5.810,1.277)--(5.826,1.275)--(5.843,1.273)--(5.859,1.271)%
  --(5.876,1.269)--(5.893,1.266)--(5.909,1.264)--(5.926,1.261)--(5.942,1.259)--(5.959,1.256)%
  --(5.975,1.253)--(5.992,1.250)--(6.009,1.247)--(6.025,1.244)--(6.042,1.240)--(6.058,1.237)%
  --(6.075,1.234)--(6.091,1.231)--(6.108,1.228)--(6.125,1.224)--(6.141,1.221)--(6.158,1.218)%
  --(6.174,1.215)--(6.191,1.212)--(6.207,1.209)--(6.224,1.206)--(6.241,1.203)--(6.257,1.200)%
  --(6.274,1.197)--(6.290,1.194)--(6.307,1.192)--(6.323,1.188)--(6.340,1.186)--(6.357,1.183)%
  --(6.373,1.181)--(6.390,1.178)--(6.406,1.175)--(6.423,1.173)--(6.439,1.170)--(6.456,1.168)%
  --(6.472,1.165)--(6.489,1.163)--(6.506,1.160)--(6.522,1.158)--(6.539,1.155)--(6.555,1.153)%
  --(6.572,1.151)--(6.588,1.148)--(6.605,1.146)--(6.622,1.144)--(6.638,1.142)--(6.655,1.140)%
  --(6.671,1.137)--(6.688,1.135)--(6.704,1.133)--(6.721,1.131)--(6.738,1.129)--(6.754,1.127)%
  --(6.771,1.125)--(6.787,1.123)--(6.804,1.122)--(6.820,1.120)--(6.837,1.118)--(6.854,1.116)%
  --(6.870,1.114)--(6.887,1.113)--(6.903,1.111)--(6.920,1.109)--(6.936,1.108)--(6.953,1.106)%
  --(6.970,1.104)--(6.986,1.103)--(7.003,1.101)--(7.019,1.100)--(7.036,1.098)--(7.052,1.097)%
  --(7.069,1.095)--(7.085,1.094)--(7.102,1.092)--(7.119,1.091)--(7.135,1.090)--(7.152,1.088)%
  --(7.168,1.087)--(7.185,1.086)--(7.201,1.084)--(7.218,1.083)--(7.235,1.082)--(7.251,1.081)%
  --(7.268,1.080)--(7.284,1.078)--(7.301,1.077)--(7.317,1.076)--(7.334,1.075)--(7.351,1.074)%
  --(7.367,1.073)--(7.384,1.072)--(7.400,1.071)--(7.417,1.070)--(7.433,1.069)--(7.450,1.068)%
  --(7.467,1.067)--(7.483,1.066)--(7.500,1.065)--(7.516,1.064)--(7.533,1.064)--(7.549,1.063)%
  --(7.566,1.062)--(7.583,1.061)--(7.599,1.060)--(7.616,1.059)--(7.632,1.059)--(7.649,1.058)%
  --(7.665,1.057)--(7.682,1.056)--(7.698,1.056)--(7.715,1.055)--(7.732,1.054)--(7.748,1.054)%
  --(7.765,1.053)--(7.781,1.052)--(7.798,1.052)--(7.814,1.051)--(7.831,1.050)--(7.848,1.050)%
  --(7.864,1.049)--(7.881,1.049)--(7.897,1.048)--(7.914,1.047)--(7.930,1.047)--(7.947,1.046);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.433) {$|0,5\rangle$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.663,4.433)--(7.579,4.433);
\draw[gp path] (1.320,0.985)--(1.337,1.437)--(1.353,1.690)--(1.370,1.875)--(1.386,2.018)%
  --(1.403,2.134)--(1.419,2.229)--(1.436,2.308)--(1.453,2.374)--(1.469,2.431)--(1.486,2.479)%
  --(1.502,2.520)--(1.519,2.556)--(1.535,2.587)--(1.552,2.614)--(1.569,2.637)--(1.585,2.657)%
  --(1.602,2.674)--(1.618,2.688)--(1.635,2.701)--(1.651,2.712)--(1.668,2.720)--(1.684,2.728)%
  --(1.701,2.734)--(1.718,2.738)--(1.734,2.741)--(1.751,2.743)--(1.767,2.744)--(1.784,2.744)%
  --(1.800,2.743)--(1.817,2.741)--(1.834,2.739)--(1.850,2.735)--(1.867,2.731)--(1.883,2.727)%
  --(1.900,2.721)--(1.916,2.715)--(1.933,2.709)--(1.950,2.702)--(1.966,2.695)--(1.983,2.687)%
  --(1.999,2.679)--(2.016,2.671)--(2.032,2.662)--(2.049,2.654)--(2.066,2.644)--(2.082,2.635)%
  --(2.099,2.625)--(2.115,2.616)--(2.132,2.606)--(2.148,2.595)--(2.165,2.585)--(2.182,2.575)%
  --(2.198,2.564)--(2.215,2.553)--(2.231,2.543)--(2.248,2.532)--(2.264,2.521)--(2.281,2.510)%
  --(2.297,2.499)--(2.314,2.487)--(2.331,2.476)--(2.347,2.465)--(2.364,2.453)--(2.380,2.442)%
  --(2.397,2.430)--(2.413,2.419)--(2.430,2.407)--(2.447,2.396)--(2.463,2.384)--(2.480,2.373)%
  --(2.496,2.362)--(2.513,2.351)--(2.529,2.340)--(2.546,2.330)--(2.563,2.320)--(2.579,2.311)%
  --(2.596,2.304)--(2.612,2.298)--(2.629,2.293)--(2.645,2.290)--(2.662,2.289)--(2.679,2.290)%
  --(2.695,2.292)--(2.712,2.296)--(2.728,2.302)--(2.745,2.308)--(2.761,2.315)--(2.778,2.323)%
  --(2.795,2.332)--(2.811,2.341)--(2.828,2.350)--(2.844,2.360)--(2.861,2.370)--(2.877,2.381)%
  --(2.894,2.391)--(2.910,2.402)--(2.927,2.413)--(2.944,2.424)--(2.960,2.435)--(2.977,2.445)%
  --(2.993,2.454)--(3.010,2.463)--(3.026,2.471)--(3.043,2.479)--(3.060,2.485)--(3.076,2.491)%
  --(3.093,2.497)--(3.109,2.502)--(3.126,2.508)--(3.142,2.514)--(3.159,2.520)--(3.176,2.526)%
  --(3.192,2.532)--(3.209,2.539)--(3.225,2.545)--(3.242,2.551)--(3.258,2.558)--(3.275,2.564)%
  --(3.292,2.569)--(3.308,2.575)--(3.325,2.580)--(3.341,2.584)--(3.358,2.588)--(3.374,2.591)%
  --(3.391,2.594)--(3.408,2.595)--(3.424,2.596)--(3.441,2.597)--(3.457,2.596)--(3.474,2.596)%
  --(3.490,2.594)--(3.507,2.593)--(3.523,2.590)--(3.540,2.587)--(3.557,2.583)--(3.573,2.579)%
  --(3.590,2.574)--(3.606,2.568)--(3.623,2.562)--(3.639,2.555)--(3.656,2.548)--(3.673,2.540)%
  --(3.689,2.532)--(3.706,2.523)--(3.722,2.514)--(3.739,2.505)--(3.755,2.495)--(3.772,2.485)%
  --(3.789,2.475)--(3.805,2.465)--(3.822,2.455)--(3.838,2.445)--(3.855,2.434)--(3.871,2.424)%
  --(3.888,2.413)--(3.905,2.402)--(3.921,2.391)--(3.938,2.380)--(3.954,2.369)--(3.971,2.358)%
  --(3.987,2.347)--(4.004,2.336)--(4.021,2.324)--(4.037,2.313)--(4.054,2.302)--(4.070,2.291)%
  --(4.087,2.280)--(4.103,2.268)--(4.120,2.257)--(4.136,2.245)--(4.153,2.233)--(4.170,2.221)%
  --(4.186,2.209)--(4.203,2.196)--(4.219,2.183)--(4.236,2.170)--(4.252,2.157)--(4.269,2.144)%
  --(4.286,2.131)--(4.302,2.118)--(4.319,2.105)--(4.335,2.092)--(4.352,2.079)--(4.368,2.066)%
  --(4.385,2.054)--(4.402,2.041)--(4.418,2.029)--(4.435,2.016)--(4.451,2.004)--(4.468,1.992)%
  --(4.484,1.980)--(4.501,1.968)--(4.518,1.956)--(4.534,1.944)--(4.551,1.932)--(4.567,1.921)%
  --(4.584,1.909)--(4.600,1.898)--(4.617,1.887)--(4.634,1.876)--(4.650,1.865)--(4.667,1.854)%
  --(4.683,1.843)--(4.700,1.833)--(4.716,1.822)--(4.733,1.812)--(4.749,1.801)--(4.766,1.791)%
  --(4.783,1.781)--(4.799,1.771)--(4.816,1.761)--(4.832,1.751)--(4.849,1.742)--(4.865,1.732)%
  --(4.882,1.723)--(4.899,1.714)--(4.915,1.705)--(4.932,1.696)--(4.948,1.687)--(4.965,1.678)%
  --(4.981,1.669)--(4.998,1.661)--(5.015,1.652)--(5.031,1.644)--(5.048,1.636)--(5.064,1.628)%
  --(5.081,1.620)--(5.097,1.612)--(5.114,1.604)--(5.131,1.597)--(5.147,1.590)--(5.164,1.583)%
  --(5.180,1.576)--(5.197,1.570)--(5.213,1.563)--(5.230,1.557)--(5.246,1.552)--(5.263,1.546)%
  --(5.280,1.541)--(5.296,1.536)--(5.313,1.531)--(5.329,1.526)--(5.346,1.522)--(5.362,1.517)%
  --(5.379,1.513)--(5.396,1.509)--(5.412,1.504)--(5.429,1.500)--(5.445,1.496)--(5.462,1.492)%
  --(5.478,1.488)--(5.495,1.484)--(5.512,1.480)--(5.528,1.476)--(5.545,1.472)--(5.561,1.467)%
  --(5.578,1.463)--(5.594,1.459)--(5.611,1.454)--(5.628,1.450)--(5.644,1.445)--(5.661,1.440)%
  --(5.677,1.436)--(5.694,1.431)--(5.710,1.426)--(5.727,1.422)--(5.744,1.417)--(5.760,1.413)%
  --(5.777,1.409)--(5.793,1.404)--(5.810,1.400)--(5.826,1.396)--(5.843,1.391)--(5.859,1.387)%
  --(5.876,1.383)--(5.893,1.378)--(5.909,1.374)--(5.926,1.370)--(5.942,1.365)--(5.959,1.361)%
  --(5.975,1.356)--(5.992,1.352)--(6.009,1.347)--(6.025,1.343)--(6.042,1.338)--(6.058,1.333)%
  --(6.075,1.329)--(6.091,1.324)--(6.108,1.319)--(6.125,1.315)--(6.141,1.310)--(6.158,1.305)%
  --(6.174,1.301)--(6.191,1.297)--(6.207,1.292)--(6.224,1.288)--(6.241,1.284)--(6.257,1.279)%
  --(6.274,1.275)--(6.290,1.271)--(6.307,1.267)--(6.323,1.263)--(6.340,1.259)--(6.357,1.255)%
  --(6.373,1.251)--(6.390,1.247)--(6.406,1.243)--(6.423,1.240)--(6.439,1.236)--(6.456,1.232)%
  --(6.472,1.229)--(6.489,1.225)--(6.506,1.222)--(6.522,1.218)--(6.539,1.215)--(6.555,1.211)%
  --(6.572,1.208)--(6.588,1.205)--(6.605,1.201)--(6.622,1.198)--(6.638,1.195)--(6.655,1.192)%
  --(6.671,1.189)--(6.688,1.186)--(6.704,1.183)--(6.721,1.180)--(6.738,1.177)--(6.754,1.174)%
  --(6.771,1.172)--(6.787,1.169)--(6.804,1.166)--(6.820,1.164)--(6.837,1.161)--(6.854,1.158)%
  --(6.870,1.156)--(6.887,1.153)--(6.903,1.151)--(6.920,1.148)--(6.936,1.146)--(6.953,1.144)%
  --(6.970,1.141)--(6.986,1.139)--(7.003,1.137)--(7.019,1.135)--(7.036,1.133)--(7.052,1.131)%
  --(7.069,1.128)--(7.085,1.126)--(7.102,1.124)--(7.119,1.122)--(7.135,1.121)--(7.152,1.119)%
  --(7.168,1.117)--(7.185,1.115)--(7.201,1.113)--(7.218,1.111)--(7.235,1.110)--(7.251,1.108)%
  --(7.268,1.106)--(7.284,1.104)--(7.301,1.103)--(7.317,1.101)--(7.334,1.100)--(7.351,1.098)%
  --(7.367,1.097)--(7.384,1.095)--(7.400,1.094)--(7.417,1.092)--(7.433,1.091)--(7.450,1.089)%
  --(7.467,1.088)--(7.483,1.087)--(7.500,1.085)--(7.516,1.084)--(7.533,1.083)--(7.549,1.082)%
  --(7.566,1.080)--(7.583,1.079)--(7.599,1.078)--(7.616,1.077)--(7.632,1.076)--(7.649,1.075)%
  --(7.665,1.074)--(7.682,1.072)--(7.698,1.071)--(7.715,1.070)--(7.732,1.069)--(7.748,1.068)%
  --(7.765,1.067)--(7.781,1.066)--(7.798,1.066)--(7.814,1.065)--(7.831,1.064)--(7.848,1.063)%
  --(7.864,1.062)--(7.881,1.061)--(7.897,1.060)--(7.914,1.059)--(7.930,1.059)--(7.947,1.058);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.125) {$|1,5\rangle$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (6.663,4.125)--(7.579,4.125);
\draw[gp path] (1.320,0.985)--(1.337,1.438)--(1.353,1.693)--(1.370,1.879)--(1.386,2.023)%
  --(1.403,2.140)--(1.419,2.236)--(1.436,2.316)--(1.453,2.383)--(1.469,2.441)--(1.486,2.490)%
  --(1.502,2.533)--(1.519,2.569)--(1.535,2.601)--(1.552,2.629)--(1.569,2.653)--(1.585,2.674)%
  --(1.602,2.693)--(1.618,2.709)--(1.635,2.722)--(1.651,2.734)--(1.668,2.744)--(1.684,2.753)%
  --(1.701,2.760)--(1.718,2.766)--(1.734,2.770)--(1.751,2.773)--(1.767,2.776)--(1.784,2.777)%
  --(1.800,2.777)--(1.817,2.776)--(1.834,2.775)--(1.850,2.773)--(1.867,2.770)--(1.883,2.766)%
  --(1.900,2.762)--(1.916,2.758)--(1.933,2.752)--(1.950,2.747)--(1.966,2.741)--(1.983,2.734)%
  --(1.999,2.727)--(2.016,2.720)--(2.032,2.713)--(2.049,2.705)--(2.066,2.697)--(2.082,2.689)%
  --(2.099,2.680)--(2.115,2.671)--(2.132,2.662)--(2.148,2.653)--(2.165,2.644)--(2.182,2.634)%
  --(2.198,2.625)--(2.215,2.615)--(2.231,2.605)--(2.248,2.595)--(2.264,2.586)--(2.281,2.576)%
  --(2.297,2.566)--(2.314,2.556)--(2.331,2.546)--(2.347,2.536)--(2.364,2.527)--(2.380,2.517)%
  --(2.397,2.507)--(2.413,2.498)--(2.430,2.488)--(2.447,2.479)--(2.463,2.469)--(2.480,2.460)%
  --(2.496,2.451)--(2.513,2.443)--(2.529,2.435)--(2.546,2.427)--(2.563,2.419)--(2.579,2.413)%
  --(2.596,2.407)--(2.612,2.401)--(2.629,2.397)--(2.645,2.394)--(2.662,2.391)--(2.679,2.390)%
  --(2.695,2.390)--(2.712,2.390)--(2.728,2.391)--(2.745,2.393)--(2.761,2.395)--(2.778,2.397)%
  --(2.795,2.399)--(2.811,2.401)--(2.828,2.403)--(2.844,2.406)--(2.861,2.408)--(2.877,2.411)%
  --(2.894,2.414)--(2.910,2.417)--(2.927,2.420)--(2.944,2.424)--(2.960,2.427)--(2.977,2.429)%
  --(2.993,2.432)--(3.010,2.433)--(3.026,2.434)--(3.043,2.434)--(3.060,2.433)--(3.076,2.432)%
  --(3.093,2.431)--(3.109,2.430)--(3.126,2.430)--(3.142,2.430)--(3.159,2.431)--(3.176,2.433)%
  --(3.192,2.436)--(3.209,2.440)--(3.225,2.445)--(3.242,2.451)--(3.258,2.457)--(3.275,2.463)%
  --(3.292,2.469)--(3.308,2.475)--(3.325,2.480)--(3.341,2.485)--(3.358,2.488)--(3.374,2.491)%
  --(3.391,2.494)--(3.408,2.495)--(3.424,2.496)--(3.441,2.496)--(3.457,2.495)--(3.474,2.494)%
  --(3.490,2.492)--(3.507,2.489)--(3.523,2.486)--(3.540,2.482)--(3.557,2.477)--(3.573,2.472)%
  --(3.590,2.466)--(3.606,2.460)--(3.623,2.453)--(3.639,2.446)--(3.656,2.438)--(3.673,2.430)%
  --(3.689,2.421)--(3.706,2.413)--(3.722,2.404)--(3.739,2.394)--(3.755,2.385)--(3.772,2.376)%
  --(3.789,2.366)--(3.805,2.356)--(3.822,2.346)--(3.838,2.336)--(3.855,2.326)--(3.871,2.316)%
  --(3.888,2.305)--(3.905,2.294)--(3.921,2.284)--(3.938,2.273)--(3.954,2.262)--(3.971,2.251)%
  --(3.987,2.240)--(4.004,2.229)--(4.021,2.218)--(4.037,2.207)--(4.054,2.196)--(4.070,2.185)%
  --(4.087,2.174)--(4.103,2.163)--(4.120,2.152)--(4.136,2.141)--(4.153,2.129)--(4.170,2.118)%
  --(4.186,2.106)--(4.203,2.094)--(4.219,2.082)--(4.236,2.069)--(4.252,2.057)--(4.269,2.044)%
  --(4.286,2.032)--(4.302,2.019)--(4.319,2.007)--(4.335,1.995)--(4.352,1.982)--(4.368,1.970)%
  --(4.385,1.958)--(4.402,1.946)--(4.418,1.934)--(4.435,1.922)--(4.451,1.910)--(4.468,1.898)%
  --(4.484,1.887)--(4.501,1.876)--(4.518,1.864)--(4.534,1.853)--(4.551,1.842)--(4.567,1.831)%
  --(4.584,1.820)--(4.600,1.809)--(4.617,1.784)--(4.634,1.788)--(4.650,1.778)--(4.667,1.768)%
  --(4.683,1.758)--(4.700,1.748)--(4.716,1.738)--(4.733,1.728)--(4.749,1.718)--(4.766,1.709)%
  --(4.783,1.699)--(4.799,1.690)--(4.816,1.681)--(4.832,1.672)--(4.849,1.663)--(4.865,1.654)%
  --(4.882,1.645)--(4.899,1.637)--(4.915,1.628)--(4.932,1.620)--(4.948,1.612)--(4.965,1.604)%
  --(4.981,1.596)--(4.998,1.588)--(5.015,1.580)--(5.031,1.572)--(5.048,1.565)--(5.064,1.557)%
  --(5.081,1.550)--(5.097,1.543)--(5.114,1.536)--(5.131,1.529)--(5.147,1.523)--(5.164,1.516)%
  --(5.180,1.510)--(5.197,1.504)--(5.213,1.499)--(5.230,1.494)--(5.246,1.489)--(5.263,1.484)%
  --(5.280,1.480)--(5.296,1.476)--(5.313,1.472)--(5.329,1.468)--(5.346,1.465)--(5.362,1.461)%
  --(5.379,1.458)--(5.396,1.455)--(5.412,1.452)--(5.429,1.450)--(5.445,1.447)--(5.462,1.445)%
  --(5.478,1.442)--(5.495,1.439)--(5.512,1.437)--(5.528,1.434)--(5.545,1.431)--(5.561,1.429)%
  --(5.578,1.425)--(5.594,1.422)--(5.611,1.419)--(5.628,1.416)--(5.644,1.412)--(5.661,1.408)%
  --(5.677,1.405)--(5.694,1.401)--(5.710,1.397)--(5.727,1.394)--(5.744,1.390)--(5.760,1.386)%
  --(5.777,1.382)--(5.793,1.378)--(5.810,1.375)--(5.826,1.371)--(5.843,1.367)--(5.859,1.363)%
  --(5.876,1.359)--(5.893,1.355)--(5.909,1.351)--(5.926,1.347)--(5.942,1.343)--(5.959,1.339)%
  --(5.975,1.335)--(5.992,1.331)--(6.009,1.326)--(6.025,1.322)--(6.042,1.317)--(6.058,1.313)%
  --(6.075,1.309)--(6.091,1.304)--(6.108,1.300)--(6.125,1.296)--(6.141,1.292)--(6.158,1.287)%
  --(6.174,1.283)--(6.191,1.279)--(6.207,1.275)--(6.224,1.271)--(6.241,1.267)--(6.257,1.263)%
  --(6.274,1.259)--(6.290,1.255)--(6.307,1.252)--(6.323,1.248)--(6.340,1.244)--(6.357,1.240)%
  --(6.373,1.237)--(6.390,1.233)--(6.406,1.230)--(6.423,1.226)--(6.439,1.223)--(6.456,1.219)%
  --(6.472,1.216)--(6.489,1.213)--(6.506,1.209)--(6.522,1.206)--(6.539,1.203)--(6.555,1.200)%
  --(6.572,1.197)--(6.588,1.194)--(6.605,1.191)--(6.622,1.188)--(6.638,1.185)--(6.655,1.182)%
  --(6.671,1.179)--(6.688,1.176)--(6.704,1.173)--(6.721,1.171)--(6.738,1.168)--(6.754,1.165)%
  --(6.771,1.163)--(6.787,1.160)--(6.804,1.158)--(6.820,1.155)--(6.837,1.153)--(6.854,1.150)%
  --(6.870,1.148)--(6.887,1.145)--(6.903,1.143)--(6.920,1.141)--(6.936,1.139)--(6.953,1.137)%
  --(6.970,1.134)--(6.986,1.132)--(7.003,1.130)--(7.019,1.128)--(7.036,1.126)--(7.052,1.124)%
  --(7.069,1.122)--(7.085,1.120)--(7.102,1.118)--(7.119,1.117)--(7.135,1.115)--(7.152,1.113)%
  --(7.168,1.111)--(7.185,1.109)--(7.201,1.108)--(7.218,1.106)--(7.235,1.104)--(7.251,1.103)%
  --(7.268,1.101)--(7.284,1.100)--(7.301,1.098)--(7.317,1.097)--(7.334,1.095)--(7.351,1.094)%
  --(7.367,1.092)--(7.384,1.091)--(7.400,1.089)--(7.417,1.088)--(7.433,1.087)--(7.450,1.086)%
  --(7.467,1.084)--(7.483,1.083)--(7.500,1.082)--(7.516,1.081)--(7.533,1.079)--(7.549,1.078)%
  --(7.566,1.077)--(7.583,1.076)--(7.599,1.075)--(7.616,1.074)--(7.632,1.073)--(7.649,1.072)%
  --(7.665,1.071)--(7.682,1.070)--(7.698,1.069)--(7.715,1.068)--(7.732,1.067)--(7.748,1.066)%
  --(7.765,1.065)--(7.781,1.064)--(7.798,1.063)--(7.814,1.062)--(7.831,1.061)--(7.848,1.061)%
  --(7.864,1.060)--(7.881,1.059)--(7.897,1.058)--(7.914,1.057)--(7.930,1.057)--(7.947,1.056);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,3.817) {$|2,5\rangle$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (6.663,3.817)--(7.579,3.817);
\draw[gp path] (1.320,0.985)--(1.337,1.439)--(1.353,1.695)--(1.370,1.882)--(1.386,2.028)%
  --(1.403,2.145)--(1.419,2.242)--(1.436,2.322)--(1.453,2.391)--(1.469,2.449)--(1.486,2.499)%
  --(1.502,2.542)--(1.519,2.579)--(1.535,2.612)--(1.552,2.640)--(1.569,2.665)--(1.585,2.686)%
  --(1.602,2.704)--(1.618,2.721)--(1.635,2.735)--(1.651,2.746)--(1.668,2.757)--(1.684,2.765)%
  --(1.701,2.772)--(1.718,2.778)--(1.734,2.782)--(1.751,2.786)--(1.767,2.788)--(1.784,2.789)%
  --(1.800,2.790)--(1.817,2.789)--(1.834,2.788)--(1.850,2.786)--(1.867,2.783)--(1.883,2.780)%
  --(1.900,2.776)--(1.916,2.772)--(1.933,2.767)--(1.950,2.761)--(1.966,2.755)--(1.983,2.749)%
  --(1.999,2.742)--(2.016,2.735)--(2.032,2.728)--(2.049,2.720)--(2.066,2.711)--(2.082,2.703)%
  --(2.099,2.694)--(2.115,2.685)--(2.132,2.675)--(2.148,2.665)--(2.165,2.655)--(2.182,2.645)%
  --(2.198,2.634)--(2.215,2.624)--(2.231,2.613)--(2.248,2.602)--(2.264,2.591)--(2.281,2.579)%
  --(2.297,2.568)--(2.314,2.557)--(2.331,2.546)--(2.347,2.534)--(2.364,2.523)--(2.380,2.512)%
  --(2.397,2.500)--(2.413,2.489)--(2.430,2.478)--(2.447,2.467)--(2.463,2.455)--(2.480,2.444)%
  --(2.496,2.433)--(2.513,2.422)--(2.529,2.412)--(2.546,2.401)--(2.563,2.390)--(2.579,2.379)%
  --(2.596,2.368)--(2.612,2.357)--(2.629,2.347)--(2.645,2.336)--(2.662,2.325)--(2.679,2.314)%
  --(2.695,2.303)--(2.712,2.292)--(2.728,2.281)--(2.745,2.269)--(2.761,2.258)--(2.778,2.247)%
  --(2.795,2.235)--(2.811,2.224)--(2.828,2.212)--(2.844,2.201)--(2.861,2.190)--(2.877,2.179)%
  --(2.894,2.169)--(2.910,2.159)--(2.927,2.149)--(2.944,2.141)--(2.960,2.133)--(2.977,2.126)%
  --(2.993,2.120)--(3.010,2.115)--(3.026,2.112)--(3.043,2.109)--(3.060,2.108)--(3.076,2.108)%
  --(3.093,2.109)--(3.109,2.111)--(3.126,2.114)--(3.142,2.118)--(3.159,2.122)--(3.176,2.127)%
  --(3.192,2.132)--(3.209,2.137)--(3.225,2.143)--(3.242,2.149)--(3.258,2.156)--(3.275,2.163)%
  --(3.292,2.171)--(3.308,2.179)--(3.325,2.188)--(3.341,2.197)--(3.358,2.207)--(3.374,2.217)%
  --(3.391,2.226)--(3.408,2.235)--(3.424,2.244)--(3.441,2.252)--(3.457,2.259)--(3.474,2.265)%
  --(3.490,2.271)--(3.507,2.275)--(3.523,2.279)--(3.540,2.282)--(3.557,2.285)--(3.573,2.286)%
  --(3.590,2.287)--(3.606,2.287)--(3.623,2.286)--(3.639,2.285)--(3.656,2.283)--(3.673,2.280)%
  --(3.689,2.277)--(3.706,2.273)--(3.722,2.269)--(3.739,2.265)--(3.755,2.260)--(3.772,2.255)%
  --(3.789,2.250)--(3.805,2.244)--(3.822,2.238)--(3.838,2.232)--(3.855,2.226)--(3.871,2.219)%
  --(3.888,2.213)--(3.905,2.206)--(3.921,2.199)--(3.938,2.192)--(3.954,2.184)--(3.971,2.177)%
  --(3.987,2.169)--(4.004,2.162)--(4.021,2.154)--(4.037,2.146)--(4.054,2.138)--(4.070,2.130)%
  --(4.087,2.122)--(4.103,2.113)--(4.120,2.104)--(4.136,2.095)--(4.153,2.086)--(4.170,2.077)%
  --(4.186,2.067)--(4.203,2.058)--(4.219,2.048)--(4.236,2.038)--(4.252,2.028)--(4.269,2.018)%
  --(4.286,2.008)--(4.302,1.998)--(4.319,1.988)--(4.335,1.978)--(4.352,1.967)--(4.368,1.957)%
  --(4.385,1.947)--(4.402,1.938)--(4.418,1.928)--(4.435,1.918)--(4.451,1.908)--(4.468,1.898)%
  --(4.484,1.888)--(4.501,1.879)--(4.518,1.869)--(4.534,1.860)--(4.551,1.850)--(4.567,1.841)%
  --(4.584,1.831)--(4.600,1.822)--(4.617,1.813)--(4.634,1.804)--(4.650,1.795)--(4.667,1.786)%
  --(4.683,1.777)--(4.700,1.768)--(4.716,1.759)--(4.733,1.750)--(4.749,1.741)--(4.766,1.733)%
  --(4.783,1.724)--(4.799,1.715)--(4.816,1.707)--(4.832,1.699)--(4.849,1.690)--(4.865,1.682)%
  --(4.882,1.674)--(4.899,1.666)--(4.915,1.658)--(4.932,1.650)--(4.948,1.642)--(4.965,1.634)%
  --(4.981,1.626)--(4.998,1.618)--(5.015,1.611)--(5.031,1.603)--(5.048,1.596)--(5.064,1.588)%
  --(5.081,1.581)--(5.097,1.574)--(5.114,1.567)--(5.131,1.560)--(5.147,1.553)--(5.164,1.547)%
  --(5.180,1.540)--(5.197,1.534)--(5.213,1.528)--(5.230,1.522)--(5.246,1.516)--(5.263,1.511)%
  --(5.280,1.506)--(5.296,1.501)--(5.313,1.496)--(5.329,1.492)--(5.346,1.487)--(5.362,1.483)%
  --(5.379,1.479)--(5.396,1.476)--(5.412,1.472)--(5.429,1.469)--(5.445,1.466)--(5.462,1.463)%
  --(5.478,1.460)--(5.495,1.457)--(5.512,1.455)--(5.528,1.452)--(5.545,1.450)--(5.561,1.447)%
  --(5.578,1.444)--(5.594,1.441)--(5.611,1.438)--(5.628,1.435)--(5.644,1.432)--(5.661,1.429)%
  --(5.677,1.426)--(5.694,1.422)--(5.710,1.419)--(5.727,1.415)--(5.744,1.412)--(5.760,1.408)%
  --(5.777,1.405)--(5.793,1.401)--(5.810,1.396)--(5.826,1.394)--(5.843,1.390)--(5.859,1.387)%
  --(5.876,1.383)--(5.893,1.379)--(5.909,1.375)--(5.926,1.371)--(5.942,1.366)--(5.959,1.362)%
  --(5.975,1.357)--(5.992,1.353)--(6.009,1.348)--(6.025,1.343)--(6.042,1.339)--(6.058,1.334)%
  --(6.075,1.329)--(6.091,1.325)--(6.108,1.320)--(6.125,1.315)--(6.141,1.311)--(6.158,1.306)%
  --(6.174,1.302)--(6.191,1.297)--(6.207,1.293)--(6.224,1.289)--(6.241,1.284)--(6.257,1.280)%
  --(6.274,1.276)--(6.290,1.272)--(6.307,1.268)--(6.323,1.264)--(6.340,1.260)--(6.357,1.256)%
  --(6.373,1.252)--(6.390,1.248)--(6.406,1.244)--(6.423,1.241)--(6.439,1.237)--(6.456,1.233)%
  --(6.472,1.230)--(6.489,1.226)--(6.506,1.223)--(6.522,1.219)--(6.539,1.216)--(6.555,1.213)%
  --(6.572,1.209)--(6.588,1.206)--(6.605,1.203)--(6.622,1.200)--(6.638,1.197)--(6.655,1.194)%
  --(6.671,1.191)--(6.688,1.188)--(6.704,1.185)--(6.721,1.182)--(6.738,1.179)--(6.754,1.176)%
  --(6.771,1.173)--(6.787,1.171)--(6.804,1.168)--(6.820,1.165)--(6.837,1.163)--(6.854,1.160)%
  --(6.870,1.158)--(6.887,1.155)--(6.903,1.153)--(6.920,1.151)--(6.936,1.148)--(6.953,1.146)%
  --(6.970,1.144)--(6.986,1.142)--(7.003,1.139)--(7.019,1.137)--(7.036,1.135)--(7.052,1.133)%
  --(7.069,1.131)--(7.085,1.129)--(7.102,1.127)--(7.119,1.125)--(7.135,1.123)--(7.152,1.121)%
  --(7.168,1.119)--(7.185,1.118)--(7.201,1.116)--(7.218,1.114)--(7.235,1.112)--(7.251,1.111)%
  --(7.268,1.109)--(7.284,1.107)--(7.301,1.106)--(7.317,1.104)--(7.334,1.103)--(7.351,1.101)%
  --(7.367,1.100)--(7.384,1.098)--(7.400,1.097)--(7.417,1.096)--(7.433,1.094)--(7.450,1.093)%
  --(7.467,1.091)--(7.483,1.090)--(7.500,1.089)--(7.516,1.088)--(7.533,1.086)--(7.549,1.085)%
  --(7.566,1.084)--(7.583,1.083)--(7.599,1.082)--(7.616,1.081)--(7.632,1.079)--(7.649,1.078)%
  --(7.665,1.077)--(7.682,1.076)--(7.698,1.075)--(7.715,1.074)--(7.732,1.073)--(7.748,1.072)%
  --(7.765,1.071)--(7.781,1.071)--(7.798,1.070)--(7.814,1.069)--(7.831,1.068)--(7.848,1.067)%
  --(7.864,1.066)--(7.881,1.065)--(7.897,1.065)--(7.914,1.064)--(7.930,1.063)--(7.947,1.062);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,3.509) {$|0,10\rangle$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (6.663,3.509)--(7.579,3.509);
\draw[gp path] (1.320,0.985)--(1.337,1.699)--(1.353,2.043)--(1.370,2.273)--(1.386,2.440)%
  --(1.403,2.566)--(1.419,2.666)--(1.436,2.746)--(1.453,2.811)--(1.469,2.865)--(1.486,2.911)%
  --(1.502,2.949)--(1.519,2.981)--(1.535,3.009)--(1.552,3.033)--(1.569,3.053)--(1.585,3.071)%
  --(1.602,3.085)--(1.618,3.098)--(1.635,3.108)--(1.651,3.117)--(1.668,3.125)--(1.684,3.130)%
  --(1.701,3.135)--(1.718,3.138)--(1.734,3.141)--(1.751,3.142)--(1.767,3.143)--(1.784,3.142)%
  --(1.800,3.141)--(1.817,3.139)--(1.834,3.137)--(1.850,3.134)--(1.867,3.130)--(1.883,3.126)%
  --(1.900,3.121)--(1.916,3.116)--(1.933,3.111)--(1.950,3.105)--(1.966,3.098)--(1.983,3.092)%
  --(1.999,3.084)--(2.016,3.077)--(2.032,3.070)--(2.049,3.062)--(2.066,3.054)--(2.082,3.045)%
  --(2.099,3.037)--(2.115,3.028)--(2.132,3.019)--(2.148,3.010)--(2.165,3.000)--(2.182,2.991)%
  --(2.198,2.981)--(2.215,2.971)--(2.231,2.961)--(2.248,2.950)--(2.264,2.940)--(2.281,2.929)%
  --(2.297,2.918)--(2.314,2.907)--(2.331,2.896)--(2.347,2.884)--(2.364,2.873)--(2.380,2.861)%
  --(2.397,2.849)--(2.413,2.837)--(2.430,2.824)--(2.447,2.812)--(2.463,2.799)--(2.480,2.787)%
  --(2.496,2.774)--(2.513,2.761)--(2.529,2.749)--(2.546,2.737)--(2.563,2.725)--(2.579,2.714)%
  --(2.596,2.703)--(2.612,2.694)--(2.629,2.686)--(2.645,2.680)--(2.662,2.675)--(2.679,2.671)%
  --(2.695,2.669)--(2.712,2.669)--(2.728,2.669)--(2.745,2.670)--(2.761,2.672)--(2.778,2.674)%
  --(2.795,2.677)--(2.811,2.681)--(2.828,2.685)--(2.844,2.689)--(2.861,2.693)--(2.877,2.697)%
  --(2.894,2.702)--(2.910,2.707)--(2.927,2.712)--(2.944,2.716)--(2.960,2.721)--(2.977,2.725)%
  --(2.993,2.729)--(3.010,2.733)--(3.026,2.736)--(3.043,2.739)--(3.060,2.742)--(3.076,2.745)%
  --(3.093,2.748)--(3.109,2.751)--(3.126,2.755)--(3.142,2.759)--(3.159,2.762)--(3.176,2.766)%
  --(3.192,2.770)--(3.209,2.773)--(3.225,2.776)--(3.242,2.779)--(3.258,2.782)--(3.275,2.784)%
  --(3.292,2.786)--(3.308,2.788)--(3.325,2.790)--(3.341,2.791)--(3.358,2.792)--(3.374,2.792)%
  --(3.391,2.792)--(3.408,2.791)--(3.424,2.790)--(3.441,2.788)--(3.457,2.786)--(3.474,2.783)%
  --(3.490,2.780)--(3.507,2.776)--(3.523,2.771)--(3.540,2.766)--(3.557,2.760)--(3.573,2.753)%
  --(3.590,2.746)--(3.606,2.738)--(3.623,2.730)--(3.639,2.721)--(3.656,2.712)--(3.673,2.703)%
  --(3.689,2.693)--(3.706,2.683)--(3.722,2.673)--(3.739,2.662)--(3.755,2.651)--(3.772,2.640)%
  --(3.789,2.629)--(3.805,2.618)--(3.822,2.607)--(3.838,2.595)--(3.855,2.584)--(3.871,2.572)%
  --(3.888,2.561)--(3.905,2.549)--(3.921,2.537)--(3.938,2.526)--(3.954,2.514)--(3.971,2.502)%
  --(3.987,2.490)--(4.004,2.479)--(4.021,2.467)--(4.037,2.455)--(4.054,2.444)--(4.070,2.432)%
  --(4.087,2.420)--(4.103,2.408)--(4.120,2.396)--(4.136,2.384)--(4.153,2.372)--(4.170,2.360)%
  --(4.186,2.347)--(4.203,2.334)--(4.219,2.321)--(4.236,2.307)--(4.252,2.294)--(4.269,2.280)%
  --(4.286,2.267)--(4.302,2.254)--(4.319,2.240)--(4.335,2.227)--(4.352,2.214)--(4.368,2.201)%
  --(4.385,2.188)--(4.402,2.175)--(4.418,2.162)--(4.435,2.149)--(4.451,2.137)--(4.468,2.124)%
  --(4.484,2.112)--(4.501,2.099)--(4.518,2.087)--(4.534,2.075)--(4.551,2.063)--(4.567,2.051)%
  --(4.584,2.039)--(4.600,2.028)--(4.617,2.016)--(4.634,2.005)--(4.650,1.993)--(4.667,1.982)%
  --(4.683,1.971)--(4.700,1.960)--(4.716,1.949)--(4.733,1.938)--(4.749,1.927)--(4.766,1.916)%
  --(4.783,1.906)--(4.799,1.895)--(4.816,1.885)--(4.832,1.875)--(4.849,1.865)--(4.865,1.855)%
  --(4.882,1.845)--(4.899,1.835)--(4.915,1.826)--(4.932,1.816)--(4.948,1.807)--(4.965,1.797)%
  --(4.981,1.788)--(4.998,1.779)--(5.015,1.770)--(5.031,1.761)--(5.048,1.753)--(5.064,1.744)%
  --(5.081,1.735)--(5.097,1.727)--(5.114,1.719)--(5.131,1.711)--(5.147,1.703)--(5.164,1.696)%
  --(5.180,1.688)--(5.197,1.681)--(5.213,1.674)--(5.230,1.668)--(5.246,1.661)--(5.263,1.655)%
  --(5.280,1.649)--(5.296,1.644)--(5.313,1.638)--(5.329,1.633)--(5.346,1.627)--(5.362,1.622)%
  --(5.379,1.617)--(5.396,1.611)--(5.412,1.606)--(5.429,1.601)--(5.445,1.596)--(5.462,1.591)%
  --(5.478,1.586)--(5.495,1.581)--(5.512,1.576)--(5.528,1.571)--(5.545,1.565)--(5.561,1.560)%
  --(5.578,1.555)--(5.594,1.549)--(5.611,1.544)--(5.628,1.538)--(5.644,1.533)--(5.661,1.527)%
  --(5.677,1.522)--(5.694,1.516)--(5.710,1.511)--(5.727,1.505)--(5.744,1.500)--(5.760,1.494)%
  --(5.777,1.489)--(5.793,1.484)--(5.810,1.479)--(5.826,1.474)--(5.843,1.468)--(5.859,1.463)%
  --(5.876,1.458)--(5.893,1.453)--(5.909,1.448)--(5.926,1.443)--(5.942,1.438)--(5.959,1.433)%
  --(5.975,1.428)--(5.992,1.422)--(6.009,1.417)--(6.025,1.411)--(6.042,1.406)--(6.058,1.400)%
  --(6.075,1.395)--(6.091,1.390)--(6.108,1.384)--(6.125,1.379)--(6.141,1.373)--(6.158,1.368)%
  --(6.174,1.363)--(6.191,1.357)--(6.207,1.352)--(6.224,1.347)--(6.241,1.342)--(6.257,1.337)%
  --(6.274,1.332)--(6.290,1.327)--(6.307,1.322)--(6.323,1.317)--(6.340,1.313)--(6.357,1.308)%
  --(6.373,1.303)--(6.390,1.299)--(6.406,1.294)--(6.423,1.290)--(6.439,1.285)--(6.456,1.281)%
  --(6.472,1.277)--(6.489,1.272)--(6.506,1.268)--(6.522,1.264)--(6.539,1.260)--(6.555,1.256)%
  --(6.572,1.252)--(6.588,1.248)--(6.605,1.244)--(6.622,1.240)--(6.638,1.237)--(6.655,1.233)%
  --(6.671,1.229)--(6.688,1.226)--(6.704,1.222)--(6.721,1.219)--(6.738,1.215)--(6.754,1.212)%
  --(6.771,1.208)--(6.787,1.205)--(6.804,1.202)--(6.820,1.199)--(6.837,1.196)--(6.854,1.192)%
  --(6.870,1.189)--(6.887,1.186)--(6.903,1.183)--(6.920,1.181)--(6.936,1.178)--(6.953,1.175)%
  --(6.970,1.172)--(6.986,1.169)--(7.003,1.167)--(7.019,1.164)--(7.036,1.161)--(7.052,1.159)%
  --(7.069,1.156)--(7.085,1.154)--(7.102,1.151)--(7.119,1.149)--(7.135,1.147)--(7.152,1.144)%
  --(7.168,1.142)--(7.185,1.140)--(7.201,1.138)--(7.218,1.136)--(7.235,1.133)--(7.251,1.131)%
  --(7.268,1.129)--(7.284,1.127)--(7.301,1.125)--(7.317,1.123)--(7.334,1.121)--(7.351,1.120)%
  --(7.367,1.118)--(7.384,1.116)--(7.400,1.114)--(7.417,1.112)--(7.433,1.111)--(7.450,1.109)%
  --(7.467,1.107)--(7.483,1.106)--(7.500,1.104)--(7.516,1.103)--(7.533,1.101)--(7.549,1.099)%
  --(7.566,1.098)--(7.583,1.097)--(7.599,1.095)--(7.616,1.094)--(7.632,1.092)--(7.649,1.091)%
  --(7.665,1.090)--(7.682,1.088)--(7.698,1.087)--(7.715,1.086)--(7.732,1.085)--(7.748,1.083)%
  --(7.765,1.082)--(7.781,1.081)--(7.798,1.080)--(7.814,1.079)--(7.831,1.078)--(7.848,1.077)%
  --(7.864,1.076)--(7.881,1.075)--(7.897,1.073)--(7.914,1.073)--(7.930,1.072)--(7.947,1.071);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,3.201) {$|1,10\rangle$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (6.663,3.201)--(7.579,3.201);
\draw[gp path] (1.320,0.985)--(1.337,1.700)--(1.353,2.046)--(1.370,2.277)--(1.386,2.444)%
  --(1.403,2.572)--(1.419,2.673)--(1.436,2.754)--(1.453,2.820)--(1.469,2.875)--(1.486,2.922)%
  --(1.502,2.961)--(1.519,2.995)--(1.535,3.023)--(1.552,3.048)--(1.569,3.069)--(1.585,3.087)%
  --(1.602,3.103)--(1.618,3.117)--(1.635,3.128)--(1.651,3.138)--(1.668,3.146)--(1.684,3.153)%
  --(1.701,3.158)--(1.718,3.162)--(1.734,3.166)--(1.751,3.168)--(1.767,3.169)--(1.784,3.170)%
  --(1.800,3.170)--(1.817,3.169)--(1.834,3.168)--(1.850,3.166)--(1.867,3.163)--(1.883,3.160)%
  --(1.900,3.156)--(1.916,3.152)--(1.933,3.148)--(1.950,3.143)--(1.966,3.138)--(1.983,3.132)%
  --(1.999,3.127)--(2.016,3.121)--(2.032,3.114)--(2.049,3.108)--(2.066,3.101)--(2.082,3.094)%
  --(2.099,3.087)--(2.115,3.079)--(2.132,3.072)--(2.148,3.064)--(2.165,3.056)--(2.182,3.047)%
  --(2.198,3.039)--(2.215,3.030)--(2.231,3.021)--(2.248,3.012)--(2.264,3.003)--(2.281,2.994)%
  --(2.297,2.985)--(2.314,2.976)--(2.331,2.966)--(2.347,2.956)--(2.364,2.947)--(2.380,2.937)%
  --(2.397,2.927)--(2.413,2.917)--(2.430,2.907)--(2.447,2.897)--(2.463,2.887)--(2.480,2.876)%
  --(2.496,2.866)--(2.513,2.856)--(2.529,2.845)--(2.546,2.835)--(2.563,2.825)--(2.579,2.815)%
  --(2.596,2.806)--(2.612,2.798)--(2.629,2.790)--(2.645,2.784)--(2.662,2.779)--(2.679,2.775)%
  --(2.695,2.773)--(2.712,2.772)--(2.728,2.772)--(2.745,2.773)--(2.761,2.774)--(2.778,2.776)%
  --(2.795,2.778)--(2.811,2.781)--(2.828,2.784)--(2.844,2.787)--(2.861,2.790)--(2.877,2.793)%
  --(2.894,2.797)--(2.910,2.800)--(2.927,2.803)--(2.944,2.806)--(2.960,2.809)--(2.977,2.811)%
  --(2.993,2.813)--(3.010,2.814)--(3.026,2.814)--(3.043,2.815)--(3.060,2.815)--(3.076,2.815)%
  --(3.093,2.815)--(3.109,2.816)--(3.126,2.817)--(3.142,2.819)--(3.159,2.821)--(3.176,2.825)%
  --(3.192,2.830)--(3.209,2.835)--(3.225,2.840)--(3.242,2.847)--(3.258,2.853)--(3.275,2.859)%
  --(3.292,2.865)--(3.308,2.871)--(3.325,2.876)--(3.341,2.880)--(3.358,2.884)--(3.374,2.887)%
  --(3.391,2.889)--(3.408,2.890)--(3.424,2.891)--(3.441,2.891)--(3.457,2.891)--(3.474,2.889)%
  --(3.490,2.887)--(3.507,2.884)--(3.523,2.880)--(3.540,2.875)--(3.557,2.869)--(3.573,2.862)%
  --(3.590,2.855)--(3.606,2.847)--(3.623,2.839)--(3.639,2.829)--(3.656,2.820)--(3.673,2.810)%
  --(3.689,2.799)--(3.706,2.788)--(3.722,2.777)--(3.739,2.765)--(3.755,2.754)--(3.772,2.742)%
  --(3.789,2.730)--(3.805,2.717)--(3.822,2.705)--(3.838,2.692)--(3.855,2.680)--(3.871,2.667)%
  --(3.888,2.654)--(3.905,2.641)--(3.921,2.628)--(3.938,2.615)--(3.954,2.602)--(3.971,2.588)%
  --(3.987,2.575)--(4.004,2.562)--(4.021,2.548)--(4.037,2.535)--(4.054,2.522)--(4.070,2.508)%
  --(4.087,2.495)--(4.103,2.482)--(4.120,2.468)--(4.136,2.455)--(4.153,2.441)--(4.170,2.427)%
  --(4.186,2.413)--(4.203,2.399)--(4.219,2.384)--(4.236,2.370)--(4.252,2.355)--(4.269,2.340)%
  --(4.286,2.326)--(4.302,2.311)--(4.319,2.296)--(4.335,2.282)--(4.352,2.267)--(4.368,2.253)%
  --(4.385,2.239)--(4.402,2.224)--(4.418,2.210)--(4.435,2.196)--(4.451,2.182)--(4.468,2.169)%
  --(4.484,2.155)--(4.501,2.142)--(4.518,2.128)--(4.534,2.115)--(4.551,2.102)--(4.567,2.089)%
  --(4.584,2.076)--(4.600,2.063)--(4.617,2.050)--(4.634,2.038)--(4.650,2.025)--(4.667,2.013)%
  --(4.683,2.001)--(4.700,1.989)--(4.716,1.977)--(4.733,1.965)--(4.749,1.953)--(4.766,1.942)%
  --(4.783,1.931)--(4.799,1.919)--(4.816,1.908)--(4.832,1.897)--(4.849,1.886)--(4.865,1.876)%
  --(4.882,1.865)--(4.899,1.855)--(4.915,1.844)--(4.932,1.834)--(4.948,1.824)--(4.965,1.814)%
  --(4.981,1.804)--(4.998,1.795)--(5.015,1.785)--(5.031,1.776)--(5.048,1.766)--(5.064,1.757)%
  --(5.081,1.748)--(5.097,1.739)--(5.114,1.731)--(5.131,1.722)--(5.147,1.714)--(5.164,1.706)%
  --(5.180,1.698)--(5.197,1.690)--(5.213,1.683)--(5.230,1.676)--(5.246,1.670)--(5.263,1.664)%
  --(5.280,1.658)--(5.296,1.652)--(5.313,1.647)--(5.329,1.641)--(5.346,1.636)--(5.362,1.631)%
  --(5.379,1.626)--(5.396,1.622)--(5.412,1.617)--(5.429,1.613)--(5.445,1.609)--(5.462,1.604)%
  --(5.478,1.600)--(5.495,1.596)--(5.512,1.592)--(5.528,1.588)--(5.545,1.583)--(5.561,1.579)%
  --(5.578,1.574)--(5.594,1.569)--(5.611,1.565)--(5.628,1.560)--(5.644,1.555)--(5.661,1.549)%
  --(5.677,1.544)--(5.694,1.539)--(5.710,1.534)--(5.727,1.528)--(5.744,1.523)--(5.760,1.518)%
  --(5.777,1.512)--(5.793,1.507)--(5.810,1.502)--(5.826,1.496)--(5.843,1.491)--(5.859,1.485)%
  --(5.876,1.480)--(5.893,1.475)--(5.909,1.469)--(5.926,1.464)--(5.942,1.458)--(5.959,1.453)%
  --(5.975,1.447)--(5.992,1.441)--(6.009,1.435)--(6.025,1.430)--(6.042,1.424)--(6.058,1.418)%
  --(6.075,1.412)--(6.091,1.406)--(6.108,1.401)--(6.125,1.395)--(6.141,1.390)--(6.158,1.384)%
  --(6.174,1.378)--(6.191,1.373)--(6.207,1.368)--(6.224,1.362)--(6.241,1.357)--(6.257,1.352)%
  --(6.274,1.347)--(6.290,1.342)--(6.307,1.337)--(6.323,1.332)--(6.340,1.327)--(6.357,1.322)%
  --(6.373,1.317)--(6.390,1.312)--(6.406,1.308)--(6.423,1.303)--(6.439,1.298)--(6.456,1.294)%
  --(6.472,1.289)--(6.489,1.285)--(6.506,1.281)--(6.522,1.276)--(6.539,1.272)--(6.555,1.268)%
  --(6.572,1.264)--(6.588,1.260)--(6.605,1.256)--(6.622,1.252)--(6.638,1.248)--(6.655,1.244)%
  --(6.671,1.240)--(6.688,1.236)--(6.704,1.233)--(6.721,1.229)--(6.738,1.226)--(6.754,1.222)%
  --(6.771,1.219)--(6.787,1.215)--(6.804,1.212)--(6.820,1.209)--(6.837,1.205)--(6.854,1.202)%
  --(6.870,1.199)--(6.887,1.196)--(6.903,1.193)--(6.920,1.190)--(6.936,1.187)--(6.953,1.184)%
  --(6.970,1.181)--(6.986,1.178)--(7.003,1.175)--(7.019,1.173)--(7.036,1.170)--(7.052,1.167)%
  --(7.069,1.165)--(7.085,1.162)--(7.102,1.160)--(7.119,1.157)--(7.135,1.155)--(7.152,1.152)%
  --(7.168,1.150)--(7.185,1.148)--(7.201,1.145)--(7.218,1.143)--(7.235,1.141)--(7.251,1.139)%
  --(7.268,1.137)--(7.284,1.135)--(7.301,1.132)--(7.317,1.130)--(7.334,1.128)--(7.351,1.127)%
  --(7.367,1.125)--(7.384,1.123)--(7.400,1.121)--(7.417,1.119)--(7.433,1.117)--(7.450,1.116)%
  --(7.467,1.114)--(7.483,1.112)--(7.500,1.111)--(7.516,1.109)--(7.533,1.107)--(7.549,1.106)%
  --(7.566,1.104)--(7.583,1.103)--(7.599,1.101)--(7.616,1.100)--(7.632,1.098)--(7.649,1.097)%
  --(7.665,1.096)--(7.682,1.094)--(7.698,1.093)--(7.715,1.092)--(7.732,1.090)--(7.748,1.089)%
  --(7.765,1.088)--(7.781,1.087)--(7.798,1.085)--(7.814,1.084)--(7.831,1.083)--(7.848,1.082)%
  --(7.864,1.081)--(7.881,1.080)--(7.897,1.079)--(7.914,1.078)--(7.930,1.077)--(7.947,1.076);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,2.893) {$|2,10\rangle$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (6.663,2.893)--(7.579,2.893);
\draw[gp path] (1.320,0.985)--(1.337,1.701)--(1.353,2.048)--(1.370,2.280)--(1.386,2.449)%
  --(1.403,2.577)--(1.419,2.679)--(1.436,2.761)--(1.453,2.828)--(1.469,2.884)--(1.486,2.931)%
  --(1.502,2.971)--(1.519,3.005)--(1.535,3.034)--(1.552,3.059)--(1.569,3.081)--(1.585,3.100)%
  --(1.602,3.117)--(1.618,3.131)--(1.635,3.143)--(1.651,3.153)--(1.668,3.162)--(1.684,3.169)%
  --(1.701,3.175)--(1.718,3.180)--(1.734,3.184)--(1.751,3.187)--(1.767,3.188)--(1.784,3.190)%
  --(1.800,3.190)--(1.817,3.190)--(1.834,3.189)--(1.850,3.187)--(1.867,3.185)--(1.883,3.182)%
  --(1.900,3.179)--(1.916,3.175)--(1.933,3.171)--(1.950,3.166)--(1.966,3.161)--(1.983,3.156)%
  --(1.999,3.150)--(2.016,3.144)--(2.032,3.138)--(2.049,3.131)--(2.066,3.124)--(2.082,3.117)%
  --(2.099,3.109)--(2.115,3.101)--(2.132,3.093)--(2.148,3.085)--(2.165,3.076)--(2.182,3.067)%
  --(2.198,3.058)--(2.215,3.049)--(2.231,3.039)--(2.248,3.029)--(2.264,3.020)--(2.281,3.010)%
  --(2.297,3.000)--(2.314,2.989)--(2.331,2.979)--(2.347,2.968)--(2.364,2.958)--(2.380,2.947)%
  --(2.397,2.936)--(2.413,2.925)--(2.430,2.914)--(2.447,2.903)--(2.463,2.891)--(2.480,2.880)%
  --(2.496,2.868)--(2.513,2.856)--(2.529,2.844)--(2.546,2.832)--(2.563,2.820)--(2.579,2.807)%
  --(2.596,2.795)--(2.612,2.782)--(2.629,2.770)--(2.645,2.757)--(2.662,2.744)--(2.679,2.731)%
  --(2.695,2.718)--(2.712,2.705)--(2.728,2.692)--(2.745,2.679)--(2.761,2.665)--(2.778,2.652)%
  --(2.795,2.639)--(2.811,2.625)--(2.828,2.612)--(2.844,2.598)--(2.861,2.585)--(2.877,2.572)%
  --(2.894,2.559)--(2.910,2.546)--(2.927,2.534)--(2.944,2.522)--(2.960,2.511)--(2.977,2.501)%
  --(2.993,2.491)--(3.010,2.483)--(3.026,2.475)--(3.043,2.469)--(3.060,2.463)--(3.076,2.458)%
  --(3.093,2.455)--(3.109,2.453)--(3.126,2.452)--(3.142,2.452)--(3.159,2.453)--(3.176,2.456)%
  --(3.192,2.459)--(3.209,2.463)--(3.225,2.468)--(3.242,2.474)--(3.258,2.481)--(3.275,2.489)%
  --(3.292,2.497)--(3.308,2.506)--(3.325,2.516)--(3.341,2.526)--(3.358,2.537)--(3.374,2.547)%
  --(3.391,2.557)--(3.408,2.567)--(3.424,2.576)--(3.441,2.585)--(3.457,2.592)--(3.474,2.598)%
  --(3.490,2.604)--(3.507,2.609)--(3.523,2.612)--(3.540,2.615)--(3.557,2.616)--(3.573,2.617)%
  --(3.590,2.617)--(3.606,2.617)--(3.623,2.615)--(3.639,2.613)--(3.656,2.611)--(3.673,2.607)%
  --(3.689,2.604)--(3.706,2.599)--(3.722,2.595)--(3.739,2.590)--(3.755,2.584)--(3.772,2.578)%
  --(3.789,2.572)--(3.805,2.566)--(3.822,2.559)--(3.838,2.552)--(3.855,2.545)--(3.871,2.537)%
  --(3.888,2.530)--(3.905,2.522)--(3.921,2.513)--(3.938,2.505)--(3.954,2.496)--(3.971,2.487)%
  --(3.987,2.478)--(4.004,2.469)--(4.021,2.460)--(4.037,2.450)--(4.054,2.441)--(4.070,2.431)%
  --(4.087,2.421)--(4.103,2.411)--(4.120,2.400)--(4.136,2.389)--(4.153,2.378)--(4.170,2.367)%
  --(4.186,2.356)--(4.203,2.344)--(4.219,2.332)--(4.236,2.321)--(4.252,2.309)--(4.269,2.297)%
  --(4.286,2.285)--(4.302,2.273)--(4.319,2.261)--(4.335,2.249)--(4.352,2.237)--(4.368,2.225)%
  --(4.385,2.213)--(4.402,2.201)--(4.418,2.189)--(4.435,2.178)--(4.451,2.166)--(4.468,2.154)%
  --(4.484,2.142)--(4.501,2.131)--(4.518,2.119)--(4.534,2.108)--(4.551,2.096)--(4.567,2.085)%
  --(4.584,2.074)--(4.600,2.063)--(4.617,2.051)--(4.634,2.040)--(4.650,2.029)--(4.667,2.018)%
  --(4.683,2.008)--(4.700,1.997)--(4.716,1.986)--(4.733,1.975)--(4.749,1.965)--(4.766,1.954)%
  --(4.783,1.943)--(4.799,1.933)--(4.816,1.923)--(4.832,1.912)--(4.849,1.902)--(4.865,1.892)%
  --(4.882,1.882)--(4.899,1.872)--(4.915,1.862)--(4.932,1.852)--(4.948,1.843)--(4.965,1.833)%
  --(4.981,1.823)--(4.998,1.814)--(5.015,1.804)--(5.031,1.795)--(5.048,1.786)--(5.064,1.777)%
  --(5.081,1.768)--(5.097,1.759)--(5.114,1.750)--(5.131,1.742)--(5.147,1.733)--(5.164,1.725)%
  --(5.180,1.717)--(5.197,1.709)--(5.213,1.701)--(5.230,1.693)--(5.246,1.686)--(5.263,1.679)%
  --(5.280,1.672)--(5.296,1.666)--(5.313,1.659)--(5.329,1.653)--(5.346,1.647)--(5.362,1.641)%
  --(5.379,1.636)--(5.396,1.630)--(5.412,1.625)--(5.429,1.620)--(5.445,1.615)--(5.462,1.611)%
  --(5.478,1.606)--(5.495,1.602)--(5.512,1.598)--(5.528,1.593)--(5.545,1.589)--(5.561,1.585)%
  --(5.578,1.580)--(5.594,1.576)--(5.611,1.571)--(5.628,1.567)--(5.644,1.562)--(5.661,1.557)%
  --(5.677,1.553)--(5.694,1.548)--(5.710,1.543)--(5.727,1.538)--(5.744,1.533)--(5.760,1.528)%
  --(5.777,1.523)--(5.793,1.518)--(5.810,1.513)--(5.826,1.508)--(5.843,1.503)--(5.859,1.498)%
  --(5.876,1.493)--(5.893,1.488)--(5.909,1.482)--(5.926,1.477)--(5.942,1.471)--(5.959,1.465)%
  --(5.975,1.459)--(5.992,1.454)--(6.009,1.448)--(6.025,1.442)--(6.042,1.436)--(6.058,1.430)%
  --(6.075,1.424)--(6.091,1.418)--(6.108,1.412)--(6.125,1.406)--(6.141,1.400)--(6.158,1.394)%
  --(6.174,1.389)--(6.191,1.383)--(6.207,1.378)--(6.224,1.372)--(6.241,1.367)--(6.257,1.361)%
  --(6.274,1.356)--(6.290,1.351)--(6.307,1.346)--(6.323,1.340)--(6.340,1.335)--(6.357,1.330)%
  --(6.373,1.325)--(6.390,1.321)--(6.406,1.316)--(6.423,1.311)--(6.439,1.306)--(6.456,1.302)%
  --(6.472,1.297)--(6.489,1.291)--(6.506,1.288)--(6.522,1.284)--(6.539,1.279)--(6.555,1.275)%
  --(6.572,1.271)--(6.588,1.267)--(6.605,1.263)--(6.622,1.259)--(6.638,1.255)--(6.655,1.251)%
  --(6.671,1.247)--(6.688,1.243)--(6.704,1.239)--(6.721,1.236)--(6.738,1.232)--(6.754,1.228)%
  --(6.771,1.225)--(6.787,1.221)--(6.804,1.218)--(6.820,1.215)--(6.837,1.211)--(6.854,1.208)%
  --(6.870,1.205)--(6.887,1.202)--(6.903,1.199)--(6.920,1.196)--(6.936,1.193)--(6.953,1.190)%
  --(6.970,1.187)--(6.986,1.184)--(7.003,1.181)--(7.019,1.178)--(7.036,1.176)--(7.052,1.173)%
  --(7.069,1.170)--(7.085,1.168)--(7.102,1.165)--(7.119,1.163)--(7.135,1.160)--(7.152,1.158)%
  --(7.168,1.155)--(7.185,1.153)--(7.201,1.151)--(7.218,1.149)--(7.235,1.146)--(7.251,1.144)%
  --(7.268,1.142)--(7.284,1.140)--(7.301,1.138)--(7.317,1.136)--(7.334,1.134)--(7.351,1.132)%
  --(7.367,1.130)--(7.384,1.128)--(7.400,1.126)--(7.417,1.125)--(7.433,1.123)--(7.450,1.121)%
  --(7.467,1.119)--(7.483,1.118)--(7.500,1.116)--(7.516,1.114)--(7.533,1.113)--(7.549,1.111)%
  --(7.566,1.110)--(7.583,1.108)--(7.599,1.107)--(7.616,1.105)--(7.632,1.104)--(7.649,1.102)%
  --(7.665,1.101)--(7.682,1.100)--(7.698,1.098)--(7.715,1.097)--(7.732,1.096)--(7.748,1.094)%
  --(7.765,1.093)--(7.781,1.092)--(7.798,1.091)--(7.814,1.090)--(7.831,1.089)--(7.848,1.087)%
  --(7.864,1.086)--(7.881,1.085)--(7.897,1.084)--(7.914,1.083)--(7.930,1.082)--(7.947,1.081);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,2.585) {$\rho_s(0)$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.663,2.585)--(7.579,2.585);
\draw[gp path] (1.320,5.687)--(1.337,5.682)--(1.353,5.670)--(1.370,5.654)--(1.386,5.637)%
  --(1.403,5.618)--(1.419,5.598)--(1.436,5.577)--(1.453,5.556)--(1.469,5.535)--(1.486,5.513)%
  --(1.502,5.491)--(1.519,5.469)--(1.535,5.446)--(1.552,5.424)--(1.569,5.401)--(1.585,5.378)%
  --(1.602,5.355)--(1.618,5.332)--(1.635,5.309)--(1.651,5.286)--(1.668,5.263)--(1.684,5.240)%
  --(1.701,5.216)--(1.718,5.193)--(1.734,5.170)--(1.751,5.147)--(1.767,5.123)--(1.784,5.100)%
  --(1.800,5.077)--(1.817,5.053)--(1.834,5.030)--(1.850,5.007)--(1.867,4.984)--(1.883,4.960)%
  --(1.900,4.937)--(1.916,4.914)--(1.933,4.891)--(1.950,4.868)--(1.966,4.845)--(1.983,4.822)%
  --(1.999,4.799)--(2.016,4.776)--(2.032,4.753)--(2.049,4.730)--(2.066,4.707)--(2.082,4.685)%
  --(2.099,4.662)--(2.115,4.639)--(2.132,4.617)--(2.148,4.594)--(2.165,4.572)--(2.182,4.549)%
  --(2.198,4.527)--(2.215,4.505)--(2.231,4.483)--(2.248,4.461)--(2.264,4.439)--(2.281,4.417)%
  --(2.297,4.395)--(2.314,4.373)--(2.331,4.351)--(2.347,4.329)--(2.364,4.308)--(2.380,4.286)%
  --(2.397,4.265)--(2.413,4.243)--(2.430,4.222)--(2.447,4.201)--(2.463,4.180)--(2.480,4.159)%
  --(2.496,4.138)--(2.513,4.117)--(2.529,4.096)--(2.546,4.076)--(2.563,4.055)--(2.579,4.035)%
  --(2.596,4.015)--(2.612,3.995)--(2.629,3.975)--(2.645,3.955)--(2.662,3.935)--(2.679,3.916)%
  --(2.695,3.896)--(2.712,3.877)--(2.728,3.858)--(2.745,3.839)--(2.761,3.820)--(2.778,3.801)%
  --(2.795,3.782)--(2.811,3.764)--(2.828,3.745)--(2.844,3.727)--(2.861,3.709)--(2.877,3.691)%
  --(2.894,3.673)--(2.910,3.656)--(2.927,3.638)--(2.944,3.621)--(2.960,3.604)--(2.977,3.587)%
  --(2.993,3.570)--(3.010,3.554)--(3.026,3.537)--(3.043,3.521)--(3.060,3.506)--(3.076,3.490)%
  --(3.093,3.475)--(3.109,3.460)--(3.126,3.445)--(3.142,3.430)--(3.159,3.415)--(3.176,3.401)%
  --(3.192,3.387)--(3.209,3.373)--(3.225,3.359)--(3.242,3.345)--(3.258,3.331)--(3.275,3.317)%
  --(3.292,3.303)--(3.308,3.290)--(3.325,3.276)--(3.341,3.262)--(3.358,3.248)--(3.374,3.234)%
  --(3.391,3.220)--(3.408,3.205)--(3.424,3.191)--(3.441,3.176)--(3.457,3.162)--(3.474,3.147)%
  --(3.490,3.132)--(3.507,3.117)--(3.523,3.102)--(3.540,3.087)--(3.557,3.071)--(3.573,3.056)%
  --(3.590,3.041)--(3.606,3.025)--(3.623,3.010)--(3.639,2.994)--(3.656,2.979)--(3.673,2.963)%
  --(3.689,2.948)--(3.706,2.933)--(3.722,2.917)--(3.739,2.902)--(3.755,2.886)--(3.772,2.871)%
  --(3.789,2.856)--(3.805,2.840)--(3.822,2.825)--(3.838,2.810)--(3.855,2.794)--(3.871,2.779)%
  --(3.888,2.764)--(3.905,2.748)--(3.921,2.733)--(3.938,2.718)--(3.954,2.702)--(3.971,2.687)%
  --(3.987,2.671)--(4.004,2.656)--(4.021,2.641)--(4.037,2.626)--(4.054,2.610)--(4.070,2.595)%
  --(4.087,2.580)--(4.103,2.565)--(4.120,2.550)--(4.136,2.535)--(4.153,2.519)--(4.170,2.504)%
  --(4.186,2.488)--(4.203,2.473)--(4.219,2.457)--(4.236,2.441)--(4.252,2.425)--(4.269,2.409)%
  --(4.286,2.394)--(4.302,2.378)--(4.319,2.362)--(4.335,2.347)--(4.352,2.331)--(4.368,2.316)%
  --(4.385,2.301)--(4.402,2.286)--(4.418,2.271)--(4.435,2.256)--(4.451,2.242)--(4.468,2.227)%
  --(4.484,2.213)--(4.501,2.198)--(4.518,2.184)--(4.534,2.170)--(4.551,2.156)--(4.567,2.143)%
  --(4.584,2.129)--(4.600,2.116)--(4.617,2.102)--(4.634,2.089)--(4.650,2.076)--(4.667,2.063)%
  --(4.683,2.051)--(4.700,2.038)--(4.716,2.026)--(4.733,2.013)--(4.749,2.001)--(4.766,1.989)%
  --(4.783,1.977)--(4.799,1.965)--(4.816,1.953)--(4.832,1.942)--(4.849,1.931)--(4.865,1.919)%
  --(4.882,1.908)--(4.899,1.897)--(4.915,1.886)--(4.932,1.876)--(4.948,1.865)--(4.965,1.855)%
  --(4.981,1.844)--(4.998,1.834)--(5.015,1.824)--(5.031,1.814)--(5.048,1.804)--(5.064,1.795)%
  --(5.081,1.785)--(5.097,1.776)--(5.114,1.766)--(5.131,1.757)--(5.147,1.749)--(5.164,1.740)%
  --(5.180,1.732)--(5.197,1.723)--(5.213,1.716)--(5.230,1.708)--(5.246,1.700)--(5.263,1.693)%
  --(5.280,1.687)--(5.296,1.680)--(5.313,1.673)--(5.329,1.667)--(5.346,1.661)--(5.362,1.655)%
  --(5.379,1.649)--(5.396,1.644)--(5.412,1.638)--(5.429,1.633)--(5.445,1.628)--(5.462,1.622)%
  --(5.478,1.617)--(5.495,1.612)--(5.512,1.607)--(5.528,1.602)--(5.545,1.597)--(5.561,1.592)%
  --(5.578,1.587)--(5.594,1.582)--(5.611,1.576)--(5.628,1.571)--(5.644,1.566)--(5.661,1.560)%
  --(5.677,1.555)--(5.694,1.549)--(5.710,1.544)--(5.727,1.538)--(5.744,1.533)--(5.760,1.527)%
  --(5.777,1.522)--(5.793,1.516)--(5.810,1.511)--(5.826,1.506)--(5.843,1.500)--(5.859,1.495)%
  --(5.876,1.490)--(5.893,1.484)--(5.909,1.479)--(5.926,1.473)--(5.942,1.468)--(5.959,1.462)%
  --(5.975,1.456)--(5.992,1.450)--(6.009,1.444)--(6.025,1.438)--(6.042,1.433)--(6.058,1.427)%
  --(6.075,1.421)--(6.091,1.415)--(6.108,1.409)--(6.125,1.403)--(6.141,1.398)--(6.158,1.392)%
  --(6.174,1.386)--(6.191,1.381)--(6.207,1.375)--(6.224,1.370)--(6.241,1.364)--(6.257,1.359)%
  --(6.274,1.354)--(6.290,1.349)--(6.307,1.343)--(6.323,1.338)--(6.340,1.333)--(6.357,1.328)%
  --(6.373,1.323)--(6.390,1.319)--(6.406,1.314)--(6.423,1.309)--(6.439,1.304)--(6.456,1.300)%
  --(6.472,1.295)--(6.489,1.291)--(6.506,1.286)--(6.522,1.282)--(6.539,1.278)--(6.555,1.273)%
  --(6.572,1.269)--(6.588,1.265)--(6.605,1.261)--(6.622,1.257)--(6.638,1.253)--(6.655,1.249)%
  --(6.671,1.245)--(6.688,1.241)--(6.704,1.238)--(6.721,1.234)--(6.738,1.230)--(6.754,1.227)%
  --(6.771,1.223)--(6.787,1.220)--(6.804,1.216)--(6.820,1.213)--(6.837,1.210)--(6.854,1.206)%
  --(6.870,1.203)--(6.887,1.200)--(6.903,1.197)--(6.920,1.194)--(6.936,1.191)--(6.953,1.188)%
  --(6.970,1.185)--(6.986,1.182)--(7.003,1.179)--(7.019,1.176)--(7.036,1.174)--(7.052,1.171)%
  --(7.069,1.168)--(7.085,1.166)--(7.102,1.163)--(7.119,1.161)--(7.135,1.158)--(7.152,1.156)%
  --(7.168,1.153)--(7.185,1.151)--(7.201,1.149)--(7.218,1.146)--(7.235,1.144)--(7.251,1.142)%
  --(7.268,1.140)--(7.284,1.138)--(7.301,1.136)--(7.317,1.134)--(7.334,1.132)--(7.351,1.130)%
  --(7.367,1.128)--(7.384,1.126)--(7.400,1.124)--(7.417,1.122)--(7.433,1.120)--(7.450,1.119)%
  --(7.467,1.117)--(7.483,1.115)--(7.500,1.113)--(7.516,1.112)--(7.533,1.110)--(7.549,1.109)%
  --(7.566,1.107)--(7.583,1.106)--(7.599,1.104)--(7.616,1.103)--(7.632,1.101)--(7.649,1.100)%
  --(7.665,1.098)--(7.682,1.097)--(7.698,1.096)--(7.715,1.094)--(7.732,1.093)--(7.748,1.092)%
  --(7.765,1.090)--(7.781,1.089)--(7.798,1.088)--(7.814,1.087)--(7.831,1.086)--(7.848,1.085)%
  --(7.864,1.084)--(7.881,1.082)--(7.897,1.081)--(7.914,1.080)--(7.930,1.079)--(7.947,1.078);
\gpsetpointsize{4.00}
\gp3point{gp mark 10}{}{(1.320,5.687)}
\gp3point{gp mark 10}{}{(1.486,5.513)}
\gp3point{gp mark 10}{}{(1.651,5.286)}
\gp3point{gp mark 10}{}{(1.817,5.053)}
\gp3point{gp mark 10}{}{(1.983,4.822)}
\gp3point{gp mark 10}{}{(2.148,4.594)}
\gp3point{gp mark 10}{}{(2.314,4.373)}
\gp3point{gp mark 10}{}{(2.480,4.159)}
\gp3point{gp mark 10}{}{(2.645,3.955)}
\gp3point{gp mark 10}{}{(2.811,3.764)}
\gp3point{gp mark 10}{}{(2.977,3.587)}
\gp3point{gp mark 10}{}{(3.142,3.430)}
\gp3point{gp mark 10}{}{(3.308,3.290)}
\gp3point{gp mark 10}{}{(3.474,3.147)}
\gp3point{gp mark 10}{}{(3.639,2.994)}
\gp3point{gp mark 10}{}{(3.805,2.840)}
\gp3point{gp mark 10}{}{(3.971,2.687)}
\gp3point{gp mark 10}{}{(4.136,2.535)}
\gp3point{gp mark 10}{}{(4.302,2.378)}
\gp3point{gp mark 10}{}{(4.468,2.227)}
\gp3point{gp mark 10}{}{(4.634,2.089)}
\gp3point{gp mark 10}{}{(4.799,1.965)}
\gp3point{gp mark 10}{}{(4.965,1.855)}
\gp3point{gp mark 10}{}{(5.131,1.757)}
\gp3point{gp mark 10}{}{(5.296,1.680)}
\gp3point{gp mark 10}{}{(5.462,1.622)}
\gp3point{gp mark 10}{}{(5.628,1.571)}
\gp3point{gp mark 10}{}{(5.793,1.516)}
\gp3point{gp mark 10}{}{(5.959,1.462)}
\gp3point{gp mark 10}{}{(6.125,1.403)}
\gp3point{gp mark 10}{}{(6.290,1.349)}
\gp3point{gp mark 10}{}{(6.456,1.300)}
\gp3point{gp mark 10}{}{(6.622,1.257)}
\gp3point{gp mark 10}{}{(6.787,1.220)}
\gp3point{gp mark 10}{}{(6.953,1.188)}
\gp3point{gp mark 10}{}{(7.119,1.161)}
\gp3point{gp mark 10}{}{(7.284,1.138)}
\gp3point{gp mark 10}{}{(7.450,1.119)}
\gp3point{gp mark 10}{}{(7.616,1.103)}
\gp3point{gp mark 10}{}{(7.781,1.089)}
\gp3point{gp mark 10}{}{(7.947,1.078)}
\gp3point{gp mark 10}{}{(7.121,2.585)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,5.691)--(1.320,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.947cm}{5.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/3x20_Bob-Cavity_sumFullbasis_T4us/expected.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Wed Jun 16 11:54:38 2021
\path (0.000,0.000) rectangle (8.500,6.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (7.947,0.985)--(7.767,0.985);
\node[gp node right] at (1.320,0.985) {$10^{-3}$};
\draw[gp path] (1.504,1.270)--(1.594,1.270);
\draw[gp path] (7.947,1.270)--(7.857,1.270);
\draw[gp path] (1.504,1.436)--(1.594,1.436);
\draw[gp path] (7.947,1.436)--(7.857,1.436);
\draw[gp path] (1.504,1.554)--(1.594,1.554);
\draw[gp path] (7.947,1.554)--(7.857,1.554);
\draw[gp path] (1.504,1.646)--(1.594,1.646);
\draw[gp path] (7.947,1.646)--(7.857,1.646);
\draw[gp path] (1.504,1.721)--(1.594,1.721);
\draw[gp path] (7.947,1.721)--(7.857,1.721);
\draw[gp path] (1.504,1.784)--(1.594,1.784);
\draw[gp path] (7.947,1.784)--(7.857,1.784);
\draw[gp path] (1.504,1.839)--(1.594,1.839);
\draw[gp path] (7.947,1.839)--(7.857,1.839);
\draw[gp path] (1.504,1.887)--(1.594,1.887);
\draw[gp path] (7.947,1.887)--(7.857,1.887);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.931)--(7.947,1.931);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.931)--(1.684,1.931);
\draw[gp path] (7.947,1.931)--(7.767,1.931);
\node[gp node right] at (1.320,1.931) {$10^{-2}$};
\draw[gp path] (1.504,2.215)--(1.594,2.215);
\draw[gp path] (7.947,2.215)--(7.857,2.215);
\draw[gp path] (1.504,2.382)--(1.594,2.382);
\draw[gp path] (7.947,2.382)--(7.857,2.382);
\draw[gp path] (1.504,2.500)--(1.594,2.500);
\draw[gp path] (7.947,2.500)--(7.857,2.500);
\draw[gp path] (1.504,2.591)--(1.594,2.591);
\draw[gp path] (7.947,2.591)--(7.857,2.591);
\draw[gp path] (1.504,2.666)--(1.594,2.666);
\draw[gp path] (7.947,2.666)--(7.857,2.666);
\draw[gp path] (1.504,2.730)--(1.594,2.730);
\draw[gp path] (7.947,2.730)--(7.857,2.730);
\draw[gp path] (1.504,2.784)--(1.594,2.784);
\draw[gp path] (7.947,2.784)--(7.857,2.784);
\draw[gp path] (1.504,2.833)--(1.594,2.833);
\draw[gp path] (7.947,2.833)--(7.857,2.833);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.876)--(7.947,2.876);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.876)--(1.684,2.876);
\draw[gp path] (7.947,2.876)--(7.767,2.876);
\node[gp node right] at (1.320,2.876) {$10^{-1}$};
\draw[gp path] (1.504,3.161)--(1.594,3.161);
\draw[gp path] (7.947,3.161)--(7.857,3.161);
\draw[gp path] (1.504,3.327)--(1.594,3.327);
\draw[gp path] (7.947,3.327)--(7.857,3.327);
\draw[gp path] (1.504,3.445)--(1.594,3.445);
\draw[gp path] (7.947,3.445)--(7.857,3.445);
\draw[gp path] (1.504,3.537)--(1.594,3.537);
\draw[gp path] (7.947,3.537)--(7.857,3.537);
\draw[gp path] (1.504,3.612)--(1.594,3.612);
\draw[gp path] (7.947,3.612)--(7.857,3.612);
\draw[gp path] (1.504,3.675)--(1.594,3.675);
\draw[gp path] (7.947,3.675)--(7.857,3.675);
\draw[gp path] (1.504,3.730)--(1.594,3.730);
\draw[gp path] (7.947,3.730)--(7.857,3.730);
\draw[gp path] (1.504,3.778)--(1.594,3.778);
\draw[gp path] (7.947,3.778)--(7.857,3.778);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.822)--(7.947,3.822);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.822)--(1.684,3.822);
\draw[gp path] (7.947,3.822)--(7.767,3.822);
\node[gp node right] at (1.320,3.822) {$10^{0}$};
\draw[gp path] (1.504,4.106)--(1.594,4.106);
\draw[gp path] (7.947,4.106)--(7.857,4.106);
\draw[gp path] (1.504,4.273)--(1.594,4.273);
\draw[gp path] (7.947,4.273)--(7.857,4.273);
\draw[gp path] (1.504,4.391)--(1.594,4.391);
\draw[gp path] (7.947,4.391)--(7.857,4.391);
\draw[gp path] (1.504,4.482)--(1.594,4.482);
\draw[gp path] (7.947,4.482)--(7.857,4.482);
\draw[gp path] (1.504,4.557)--(1.594,4.557);
\draw[gp path] (7.947,4.557)--(7.857,4.557);
\draw[gp path] (1.504,4.621)--(1.594,4.621);
\draw[gp path] (7.947,4.621)--(7.857,4.621);
\draw[gp path] (1.504,4.675)--(1.594,4.675);
\draw[gp path] (7.947,4.675)--(7.857,4.675);
\draw[gp path] (1.504,4.724)--(1.594,4.724);
\draw[gp path] (7.947,4.724)--(7.857,4.724);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.767)--(7.947,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.767)--(1.684,4.767);
\draw[gp path] (7.947,4.767)--(7.767,4.767);
\node[gp node right] at (1.320,4.767) {$10^{1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,4.767)--(1.504,4.587);
\node[gp node center] at (1.504,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.309,0.985)--(2.309,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.309,0.985)--(2.309,1.165);
\draw[gp path] (2.309,4.767)--(2.309,4.587);
\node[gp node center] at (2.309,0.677) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.115,0.985)--(3.115,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.115,0.985)--(3.115,1.165);
\draw[gp path] (3.115,4.767)--(3.115,4.587);
\node[gp node center] at (3.115,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.920,0.985)--(3.920,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.920,0.985)--(3.920,1.165);
\draw[gp path] (3.920,4.767)--(3.920,4.587);
\node[gp node center] at (3.920,0.677) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.726,0.985)--(4.726,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.726,0.985)--(4.726,1.165);
\draw[gp path] (4.726,4.767)--(4.726,4.587);
\node[gp node center] at (4.726,0.677) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.531,0.985)--(5.531,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.531,0.985)--(5.531,1.165);
\draw[gp path] (5.531,4.767)--(5.531,4.587);
\node[gp node center] at (5.531,0.677) {$2.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.336,0.985)--(6.336,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.336,0.985)--(6.336,1.165);
\draw[gp path] (6.336,4.767)--(6.336,4.587);
\node[gp node center] at (6.336,0.677) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.142,0.985)--(7.142,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.142,0.985)--(7.142,1.165);
\draw[gp path] (7.142,4.767)--(7.142,4.587);
\node[gp node center] at (7.142,0.677) {$3.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,4.767);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,4.767)--(7.947,4.587);
\node[gp node center] at (7.947,0.677) {$4$};
\draw[gp path] (1.504,4.767)--(1.504,0.985)--(7.947,0.985)--(7.947,4.767)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.876) {expected energy level};
\node[gp node center] at (4.725,0.215) {time ($\mu$s)};
\node[gp node right] at (2.247,5.666) {$|0,0\rangle$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (2.431,5.666)--(3.347,5.666);
\draw[gp path] (1.635,0.985)--(1.649,1.186)--(1.665,1.353)--(1.681,1.490)--(1.697,1.609)%
  --(1.713,1.695)--(1.730,1.762)--(1.746,1.828)--(1.762,1.885)--(1.778,1.930)--(1.794,1.976)%
  --(1.810,2.023)--(1.826,2.060)--(1.842,2.098)--(1.858,2.139)--(1.874,2.173)--(1.891,2.204)%
  --(1.907,2.240)--(1.923,2.270)--(1.939,2.296)--(1.955,2.324)--(1.971,2.346)--(1.987,2.365)%
  --(2.003,2.382)--(2.019,2.395)--(2.036,2.404)--(2.052,2.407)--(2.068,2.405)--(2.084,2.403)%
  --(2.100,2.392)--(2.116,2.375)--(2.132,2.354)--(2.148,2.328)--(2.164,2.298)--(2.181,2.265)%
  --(2.197,2.232)--(2.213,2.202)--(2.229,2.176)--(2.245,2.149)--(2.261,2.124)--(2.277,2.105)%
  --(2.293,2.081)--(2.309,2.058)--(2.325,2.042)--(2.342,2.026)--(2.358,2.015)--(2.374,2.013)%
  --(2.390,2.014)--(2.406,2.023)--(2.422,2.049)--(2.438,2.081)--(2.454,2.122)--(2.470,2.167)%
  --(2.487,2.204)--(2.503,2.233)--(2.519,2.262)--(2.535,2.291)--(2.551,2.320)--(2.567,2.354)%
  --(2.583,2.394)--(2.599,2.435)--(2.615,2.469)--(2.632,2.497)--(2.648,2.525)--(2.664,2.560)%
  --(2.680,2.613)--(2.696,2.684)--(2.712,2.772)--(2.728,2.869)--(2.744,2.967)--(2.760,3.061)%
  --(2.776,3.146)--(2.793,3.219)--(2.809,3.280)--(2.825,3.327)--(2.841,3.362)--(2.857,3.387)%
  --(2.873,3.406)--(2.889,3.422)--(2.905,3.438)--(2.921,3.452)--(2.938,3.466)--(2.954,3.484)%
  --(2.970,3.504)--(2.986,3.522)--(3.002,3.538)--(3.018,3.553)--(3.034,3.567)--(3.050,3.577)%
  --(3.066,3.582)--(3.083,3.583)--(3.099,3.575)--(3.115,3.562)--(3.131,3.545)--(3.147,3.525)%
  --(3.163,3.509)--(3.179,3.499)--(3.195,3.497)--(3.211,3.504)--(3.228,3.513)--(3.244,3.525)%
  --(3.260,3.543)--(3.276,3.558)--(3.292,3.579)--(3.308,3.602)--(3.324,3.621)--(3.340,3.642)%
  --(3.356,3.663)--(3.372,3.677)--(3.389,3.688)--(3.405,3.698)--(3.421,3.697)--(3.437,3.693)%
  --(3.453,3.685)--(3.469,3.667)--(3.485,3.646)--(3.501,3.626)--(3.517,3.599)--(3.534,3.572)%
  --(3.550,3.550)--(3.566,3.523)--(3.582,3.496)--(3.598,3.473)--(3.614,3.445)--(3.630,3.413)%
  --(3.646,3.386)--(3.662,3.355)--(3.679,3.319)--(3.695,3.291)--(3.711,3.263)--(3.727,3.228)%
  --(3.743,3.199)--(3.759,3.179)--(3.775,3.156)--(3.791,3.134)--(3.807,3.126)--(3.823,3.122)%
  --(3.840,3.115)--(3.856,3.112)--(3.872,3.115)--(3.888,3.114)--(3.904,3.107)--(3.920,3.101)%
  --(3.936,3.095)--(3.952,3.083)--(3.968,3.068)--(3.985,3.054)--(4.001,3.039)--(4.017,3.023)%
  --(4.033,3.008)--(4.049,2.999)--(4.065,2.993)--(4.081,2.991)--(4.097,2.995)--(4.113,3.001)%
  --(4.130,3.006)--(4.146,3.011)--(4.162,3.015)--(4.178,3.014)--(4.194,3.005)--(4.210,2.993)%
  --(4.226,2.974)--(4.242,2.941)--(4.258,2.897)--(4.274,2.847)--(4.291,2.790)--(4.307,2.722)%
  --(4.323,2.656)--(4.339,2.590)--(4.355,2.522)--(4.371,2.463)--(4.387,2.420)--(4.403,2.389)%
  --(4.419,2.375)--(4.436,2.363)--(4.452,2.360)--(4.468,2.361)--(4.484,2.362)--(4.500,2.369)%
  --(4.516,2.365)--(4.532,2.368)--(4.548,2.366)--(4.564,2.359)--(4.581,2.362)--(4.597,2.356)%
  --(4.613,2.352)--(4.629,2.347)--(4.645,2.341)--(4.661,2.346)--(4.677,2.359)--(4.693,2.374)%
  --(4.709,2.396)--(4.726,2.425)--(4.742,2.445)--(4.758,2.460)--(4.774,2.472)--(4.790,2.467)%
  --(4.806,2.460)--(4.822,2.451)--(4.838,2.432)--(4.854,2.419)--(4.870,2.407)--(4.887,2.397)%
  --(4.903,2.393)--(4.919,2.398)--(4.935,2.396)--(4.951,2.403)--(4.967,2.406)--(4.983,2.414)%
  --(4.999,2.444)--(5.015,2.462)--(5.032,2.495)--(5.048,2.516)--(5.064,2.527)--(5.080,2.546)%
  --(5.096,2.553)--(5.112,2.570)--(5.128,2.579)--(5.144,2.589)--(5.160,2.599)--(5.177,2.619)%
  --(5.193,2.647)--(5.209,2.661)--(5.225,2.691)--(5.241,2.715)--(5.257,2.728)--(5.273,2.763)%
  --(5.289,2.788)--(5.305,2.796)--(5.321,2.819)--(5.338,2.827)--(5.354,2.814)--(5.370,2.821)%
  --(5.386,2.824)--(5.402,2.805)--(5.418,2.804)--(5.434,2.807)--(5.450,2.782)--(5.466,2.766)%
  --(5.483,2.770)--(5.499,2.748)--(5.515,2.723)--(5.531,2.726)--(5.547,2.710)--(5.563,2.668)%
  --(5.579,2.656)--(5.595,2.644)--(5.611,2.593)--(5.628,2.567)--(5.644,2.567)--(5.660,2.526)%
  --(5.676,2.480)--(5.692,2.481)--(5.708,2.464)--(5.724,2.414)--(5.740,2.407)--(5.756,2.427)%
  --(5.772,2.409)--(5.789,2.388)--(5.805,2.417)--(5.821,2.438)--(5.837,2.420)--(5.853,2.427)%
  --(5.869,2.470)--(5.885,2.475)--(5.901,2.451)--(5.917,2.457)--(5.934,2.468)--(5.950,2.427)%
  --(5.966,2.381)--(5.982,2.384)--(5.998,2.358)--(6.014,2.277)--(6.030,2.232)--(6.046,2.217)%
  --(6.062,2.139)--(6.079,2.063)--(6.095,2.053)--(6.111,2.003)--(6.127,1.902)--(6.143,1.863)%
  --(6.159,1.839)--(6.175,1.768)--(6.191,1.730)--(6.207,1.723)--(6.223,1.688)--(6.240,1.653)%
  --(6.256,1.648)--(6.272,1.639)--(6.288,1.631)--(6.304,1.629)--(6.320,1.627)--(6.336,1.627)%
  --(6.352,1.625)--(6.368,1.623)--(6.385,1.624)--(6.401,1.623)--(6.417,1.620)--(6.433,1.621)%
  --(6.449,1.621)--(6.465,1.619)--(6.481,1.618)--(6.497,1.617)--(6.513,1.616)--(6.530,1.616)%
  --(6.546,1.616)--(6.562,1.616)--(6.578,1.616)--(6.594,1.616)--(6.610,1.616)--(6.626,1.616)%
  --(6.642,1.616)--(6.658,1.615)--(6.675,1.615)--(6.691,1.615)--(6.707,1.614)--(6.723,1.615)%
  --(6.739,1.614)--(6.755,1.615)--(6.771,1.615)--(6.787,1.615)--(6.803,1.615)--(6.819,1.615)%
  --(6.836,1.615)--(6.852,1.615)--(6.868,1.614)--(6.884,1.614)--(6.900,1.614)--(6.916,1.613)%
  --(6.932,1.613)--(6.948,1.613)--(6.964,1.613)--(6.981,1.613)--(6.997,1.613)--(7.013,1.614)%
  --(7.029,1.614)--(7.045,1.614)--(7.061,1.614)--(7.077,1.614)--(7.093,1.613)--(7.109,1.613)%
  --(7.126,1.613)--(7.142,1.612)--(7.158,1.612)--(7.174,1.612)--(7.190,1.612)--(7.206,1.612)%
  --(7.222,1.612)--(7.238,1.612)--(7.254,1.612)--(7.270,1.612)--(7.287,1.612)--(7.303,1.612)%
  --(7.319,1.613)--(7.335,1.613)--(7.351,1.612)--(7.367,1.612)--(7.383,1.612)--(7.399,1.612)%
  --(7.415,1.612)--(7.432,1.612)--(7.448,1.612)--(7.464,1.611)--(7.480,1.611)--(7.496,1.611)%
  --(7.512,1.611)--(7.528,1.611)--(7.544,1.611)--(7.560,1.611)--(7.577,1.611)--(7.593,1.611)%
  --(7.609,1.611)--(7.625,1.611)--(7.641,1.611)--(7.657,1.611)--(7.673,1.611)--(7.689,1.611)%
  --(7.705,1.611)--(7.721,1.611)--(7.738,1.611)--(7.754,1.610)--(7.770,1.610)--(7.786,1.610)%
  --(7.802,1.610)--(7.818,1.610)--(7.834,1.610)--(7.850,1.610)--(7.866,1.610)--(7.883,1.610)%
  --(7.899,1.610)--(7.915,1.610)--(7.931,1.610)--(7.947,1.610);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.247,5.358) {$|1,0\rangle$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (2.431,5.358)--(3.347,5.358);
\draw[gp path] (1.504,3.822)--(1.520,3.821)--(1.536,3.821)--(1.552,3.821)--(1.568,3.821)%
  --(1.585,3.821)--(1.601,3.821)--(1.617,3.821)--(1.633,3.821)--(1.649,3.821)--(1.665,3.821)%
  --(1.681,3.821)--(1.697,3.821)--(1.713,3.821)--(1.730,3.821)--(1.746,3.821)--(1.762,3.821)%
  --(1.778,3.821)--(1.794,3.821)--(1.810,3.822)--(1.826,3.822)--(1.842,3.822)--(1.858,3.822)%
  --(1.874,3.823)--(1.891,3.823)--(1.907,3.823)--(1.923,3.823)--(1.939,3.823)--(1.955,3.823)%
  --(1.971,3.823)--(1.987,3.822)--(2.003,3.822)--(2.019,3.822)--(2.036,3.822)--(2.052,3.822)%
  --(2.068,3.822)--(2.084,3.822)--(2.100,3.823)--(2.116,3.824)--(2.132,3.824)--(2.148,3.825)%
  --(2.164,3.825)--(2.181,3.825)--(2.197,3.826)--(2.213,3.827)--(2.229,3.827)--(2.245,3.828)%
  --(2.261,3.829)--(2.277,3.831)--(2.293,3.832)--(2.309,3.833)--(2.325,3.835)--(2.342,3.836)%
  --(2.358,3.838)--(2.374,3.839)--(2.390,3.840)--(2.406,3.842)--(2.422,3.844)--(2.438,3.845)%
  --(2.454,3.846)--(2.470,3.848)--(2.487,3.849)--(2.503,3.850)--(2.519,3.851)--(2.535,3.851)%
  --(2.551,3.850)--(2.567,3.850)--(2.583,3.849)--(2.599,3.846)--(2.615,3.844)--(2.632,3.843)%
  --(2.648,3.842)--(2.664,3.841)--(2.680,3.840)--(2.696,3.841)--(2.712,3.840)--(2.728,3.836)%
  --(2.744,3.833)--(2.760,3.827)--(2.776,3.816)--(2.793,3.804)--(2.809,3.791)--(2.825,3.775)%
  --(2.841,3.759)--(2.857,3.745)--(2.873,3.732)--(2.889,3.719)--(2.905,3.709)--(2.921,3.701)%
  --(2.938,3.695)--(2.954,3.688)--(2.970,3.687)--(2.986,3.691)--(3.002,3.694)--(3.018,3.700)%
  --(3.034,3.710)--(3.050,3.718)--(3.066,3.722)--(3.083,3.723)--(3.099,3.717)--(3.115,3.708)%
  --(3.131,3.696)--(3.147,3.682)--(3.163,3.672)--(3.179,3.665)--(3.195,3.658)--(3.211,3.653)%
  --(3.228,3.647)--(3.244,3.638)--(3.260,3.630)--(3.276,3.624)--(3.292,3.621)--(3.308,3.621)%
  --(3.324,3.623)--(3.340,3.625)--(3.356,3.625)--(3.372,3.621)--(3.389,3.613)--(3.405,3.599)%
  --(3.421,3.577)--(3.437,3.555)--(3.453,3.523)--(3.469,3.484)--(3.485,3.448)--(3.501,3.408)%
  --(3.517,3.361)--(3.534,3.324)--(3.550,3.290)--(3.566,3.252)--(3.582,3.224)--(3.598,3.200)%
  --(3.614,3.165)--(3.630,3.135)--(3.646,3.112)--(3.662,3.074)--(3.679,3.035)--(3.695,3.010)%
  --(3.711,2.979)--(3.727,2.937)--(3.743,2.907)--(3.759,2.887)--(3.775,2.859)--(3.791,2.834)%
  --(3.807,2.828)--(3.823,2.826)--(3.840,2.820)--(3.856,2.820)--(3.872,2.829)--(3.888,2.833)%
  --(3.904,2.832)--(3.920,2.833)--(3.936,2.835)--(3.952,2.830)--(3.968,2.822)--(3.985,2.815)%
  --(4.001,2.807)--(4.017,2.795)--(4.033,2.786)--(4.049,2.784)--(4.065,2.784)--(4.081,2.791)%
  --(4.097,2.806)--(4.113,2.823)--(4.130,2.838)--(4.146,2.855)--(4.162,2.871)--(4.178,2.880)%
  --(4.194,2.882)--(4.210,2.881)--(4.226,2.872)--(4.242,2.848)--(4.258,2.812)--(4.274,2.771)%
  --(4.291,2.722)--(4.307,2.661)--(4.323,2.599)--(4.339,2.533)--(4.355,2.457)--(4.371,2.384)%
  --(4.387,2.319)--(4.403,2.260)--(4.419,2.220)--(4.436,2.181)--(4.452,2.150)--(4.468,2.134)%
  --(4.484,2.119)--(4.500,2.119)--(4.516,2.111)--(4.532,2.113)--(4.548,2.107)--(4.564,2.102)%
  --(4.581,2.106)--(4.597,2.101)--(4.613,2.103)--(4.629,2.098)--(4.645,2.099)--(4.661,2.112)%
  --(4.677,2.124)--(4.693,2.145)--(4.709,2.167)--(4.726,2.193)--(4.742,2.212)--(4.758,2.222)%
  --(4.774,2.230)--(4.790,2.220)--(4.806,2.211)--(4.822,2.197)--(4.838,2.175)--(4.854,2.162)%
  --(4.870,2.148)--(4.887,2.141)--(4.903,2.139)--(4.919,2.150)--(4.935,2.150)--(4.951,2.155)%
  --(4.967,2.154)--(4.983,2.159)--(4.999,2.194)--(5.015,2.212)--(5.032,2.255)--(5.048,2.274)%
  --(5.064,2.281)--(5.080,2.307)--(5.096,2.313)--(5.112,2.338)--(5.128,2.352)--(5.144,2.365)%
  --(5.160,2.379)--(5.177,2.411)--(5.193,2.457)--(5.209,2.480)--(5.225,2.528)--(5.241,2.566)%
  --(5.257,2.588)--(5.273,2.642)--(5.289,2.680)--(5.305,2.697)--(5.321,2.734)--(5.338,2.752)%
  --(5.354,2.747)--(5.370,2.766)--(5.386,2.779)--(5.402,2.766)--(5.418,2.774)--(5.434,2.785)%
  --(5.450,2.764)--(5.466,2.753)--(5.483,2.761)--(5.499,2.742)--(5.515,2.718)--(5.531,2.724)%
  --(5.547,2.708)--(5.563,2.666)--(5.579,2.656)--(5.595,2.645)--(5.611,2.593)--(5.628,2.568)%
  --(5.644,2.570)--(5.660,2.528)--(5.676,2.483)--(5.692,2.486)--(5.708,2.469)--(5.724,2.419)%
  --(5.740,2.414)--(5.756,2.436)--(5.772,2.418)--(5.789,2.398)--(5.805,2.430)--(5.821,2.452)%
  --(5.837,2.435)--(5.853,2.442)--(5.869,2.485)--(5.885,2.490)--(5.901,2.466)--(5.917,2.472)%
  --(5.934,2.481)--(5.950,2.439)--(5.966,2.391)--(5.982,2.391)--(5.998,2.362)--(6.014,2.277)%
  --(6.030,2.228)--(6.046,2.209)--(6.062,2.127)--(6.079,2.046)--(6.095,2.034)--(6.111,1.980)%
  --(6.127,1.875)--(6.143,1.834)--(6.159,1.810)--(6.175,1.736)--(6.191,1.699)--(6.207,1.693)%
  --(6.223,1.657)--(6.240,1.622)--(6.256,1.617)--(6.272,1.608)--(6.288,1.599)--(6.304,1.596)%
  --(6.320,1.595)--(6.336,1.594)--(6.352,1.592)--(6.368,1.589)--(6.385,1.591)--(6.401,1.589)%
  --(6.417,1.587)--(6.433,1.588)--(6.449,1.588)--(6.465,1.586)--(6.481,1.585)--(6.497,1.585)%
  --(6.513,1.583)--(6.530,1.583)--(6.546,1.583)--(6.562,1.582)--(6.578,1.582)--(6.594,1.582)%
  --(6.610,1.583)--(6.626,1.583)--(6.642,1.582)--(6.658,1.582)--(6.675,1.582)--(6.691,1.581)%
  --(6.707,1.581)--(6.723,1.582)--(6.739,1.581)--(6.755,1.582)--(6.771,1.583)--(6.787,1.583)%
  --(6.803,1.582)--(6.819,1.583)--(6.836,1.582)--(6.852,1.582)--(6.868,1.581)--(6.884,1.581)%
  --(6.900,1.581)--(6.916,1.580)--(6.932,1.580)--(6.948,1.580)--(6.964,1.580)--(6.981,1.580)%
  --(6.997,1.580)--(7.013,1.581)--(7.029,1.581)--(7.045,1.582)--(7.061,1.582)--(7.077,1.581)%
  --(7.093,1.581)--(7.109,1.580)--(7.126,1.580)--(7.142,1.579)--(7.158,1.579)--(7.174,1.579)%
  --(7.190,1.579)--(7.206,1.579)--(7.222,1.579)--(7.238,1.579)--(7.254,1.579)--(7.270,1.579)%
  --(7.287,1.579)--(7.303,1.579)--(7.319,1.579)--(7.335,1.579)--(7.351,1.579)--(7.367,1.579)%
  --(7.383,1.579)--(7.399,1.578)--(7.415,1.578)--(7.432,1.578)--(7.448,1.578)--(7.464,1.578)%
  --(7.480,1.578)--(7.496,1.578)--(7.512,1.578)--(7.528,1.578)--(7.544,1.578)--(7.560,1.578)%
  --(7.577,1.578)--(7.593,1.578)--(7.609,1.578)--(7.625,1.578)--(7.641,1.578)--(7.657,1.577)%
  --(7.673,1.577)--(7.689,1.577)--(7.705,1.577)--(7.721,1.577)--(7.738,1.577)--(7.754,1.577)%
  --(7.770,1.577)--(7.786,1.577)--(7.802,1.577)--(7.818,1.577)--(7.834,1.577)--(7.850,1.577)%
  --(7.866,1.577)--(7.883,1.577)--(7.899,1.577)--(7.915,1.576)--(7.931,1.576)--(7.947,1.576);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.247,5.050) {$|2,0\rangle$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (2.431,5.050)--(3.347,5.050);
\draw[gp path] (1.504,4.106)--(1.520,4.106)--(1.536,4.106)--(1.552,4.106)--(1.568,4.106)%
  --(1.585,4.106)--(1.601,4.106)--(1.617,4.106)--(1.633,4.106)--(1.649,4.105)--(1.665,4.105)%
  --(1.681,4.105)--(1.697,4.105)--(1.713,4.104)--(1.730,4.104)--(1.746,4.104)--(1.762,4.103)%
  --(1.778,4.103)--(1.794,4.102)--(1.810,4.102)--(1.826,4.102)--(1.842,4.101)--(1.858,4.101)%
  --(1.874,4.100)--(1.891,4.100)--(1.907,4.099)--(1.923,4.099)--(1.939,4.098)--(1.955,4.098)%
  --(1.971,4.098)--(1.987,4.097)--(2.003,4.097)--(2.019,4.097)--(2.036,4.097)--(2.052,4.097)%
  --(2.068,4.097)--(2.084,4.096)--(2.100,4.096)--(2.116,4.096)--(2.132,4.096)--(2.148,4.096)%
  --(2.164,4.096)--(2.181,4.096)--(2.197,4.096)--(2.213,4.096)--(2.229,4.096)--(2.245,4.096)%
  --(2.261,4.095)--(2.277,4.095)--(2.293,4.094)--(2.309,4.093)--(2.325,4.093)--(2.342,4.092)%
  --(2.358,4.091)--(2.374,4.090)--(2.390,4.090)--(2.406,4.089)--(2.422,4.087)--(2.438,4.087)%
  --(2.454,4.085)--(2.470,4.084)--(2.487,4.083)--(2.503,4.082)--(2.519,4.081)--(2.535,4.080)%
  --(2.551,4.080)--(2.567,4.079)--(2.583,4.079)--(2.599,4.080)--(2.615,4.080)--(2.632,4.080)%
  --(2.648,4.080)--(2.664,4.081)--(2.680,4.081)--(2.696,4.080)--(2.712,4.080)--(2.728,4.079)%
  --(2.744,4.078)--(2.760,4.077)--(2.776,4.076)--(2.793,4.075)--(2.809,4.073)--(2.825,4.072)%
  --(2.841,4.071)--(2.857,4.071)--(2.873,4.070)--(2.889,4.071)--(2.905,4.071)--(2.921,4.071)%
  --(2.938,4.071)--(2.954,4.070)--(2.970,4.068)--(2.986,4.065)--(3.002,4.061)--(3.018,4.054)%
  --(3.034,4.046)--(3.050,4.039)--(3.066,4.029)--(3.083,4.019)--(3.099,4.014)--(3.115,4.012)%
  --(3.131,4.007)--(3.147,4.002)--(3.163,3.997)--(3.179,3.986)--(3.195,3.965)--(3.211,3.939)%
  --(3.228,3.911)--(3.244,3.871)--(3.260,3.826)--(3.276,3.788)--(3.292,3.750)--(3.308,3.710)%
  --(3.324,3.680)--(3.340,3.656)--(3.356,3.631)--(3.372,3.612)--(3.389,3.597)--(3.405,3.580)%
  --(3.421,3.563)--(3.437,3.545)--(3.453,3.521)--(3.469,3.490)--(3.485,3.461)--(3.501,3.426)%
  --(3.517,3.384)--(3.534,3.348)--(3.550,3.313)--(3.566,3.272)--(3.582,3.237)--(3.598,3.206)%
  --(3.614,3.166)--(3.630,3.125)--(3.646,3.091)--(3.662,3.050)--(3.679,3.007)--(3.695,2.975)%
  --(3.711,2.945)--(3.727,2.911)--(3.743,2.884)--(3.759,2.866)--(3.775,2.847)--(3.791,2.828)%
  --(3.807,2.817)--(3.823,2.810)--(3.840,2.799)--(3.856,2.789)--(3.872,2.783)--(3.888,2.775)%
  --(3.904,2.762)--(3.920,2.751)--(3.936,2.741)--(3.952,2.729)--(3.968,2.715)--(3.985,2.701)%
  --(4.001,2.688)--(4.017,2.672)--(4.033,2.658)--(4.049,2.649)--(4.065,2.644)--(4.081,2.642)%
  --(4.097,2.648)--(4.113,2.655)--(4.130,2.661)--(4.146,2.666)--(4.162,2.675)--(4.178,2.678)%
  --(4.194,2.675)--(4.210,2.674)--(4.226,2.667)--(4.242,2.644)--(4.258,2.613)--(4.274,2.585)%
  --(4.291,2.551)--(4.307,2.512)--(4.323,2.478)--(4.339,2.441)--(4.355,2.397)--(4.371,2.359)%
  --(4.387,2.327)--(4.403,2.300)--(4.419,2.283)--(4.436,2.255)--(4.452,2.228)--(4.468,2.209)%
  --(4.484,2.184)--(4.500,2.175)--(4.516,2.160)--(4.532,2.152)--(4.548,2.152)--(4.564,2.146)%
  --(4.581,2.146)--(4.597,2.147)--(4.613,2.145)--(4.629,2.140)--(4.645,2.144)--(4.661,2.144)%
  --(4.677,2.150)--(4.693,2.170)--(4.709,2.181)--(4.726,2.202)--(4.742,2.223)--(4.758,2.230)%
  --(4.774,2.240)--(4.790,2.239)--(4.806,2.232)--(4.822,2.224)--(4.838,2.212)--(4.854,2.201)%
  --(4.870,2.192)--(4.887,2.190)--(4.903,2.189)--(4.919,2.202)--(4.935,2.201)--(4.951,2.201)%
  --(4.967,2.198)--(4.983,2.193)--(4.999,2.217)--(5.015,2.230)--(5.032,2.264)--(5.048,2.276)%
  --(5.064,2.280)--(5.080,2.301)--(5.096,2.303)--(5.112,2.326)--(5.128,2.337)--(5.144,2.345)%
  --(5.160,2.353)--(5.177,2.379)--(5.193,2.419)--(5.209,2.436)--(5.225,2.479)--(5.241,2.513)%
  --(5.257,2.530)--(5.273,2.582)--(5.289,2.620)--(5.305,2.636)--(5.321,2.675)--(5.338,2.695)%
  --(5.354,2.692)--(5.370,2.718)--(5.386,2.738)--(5.402,2.732)--(5.418,2.750)--(5.434,2.770)%
  --(5.450,2.756)--(5.466,2.754)--(5.483,2.771)--(5.499,2.759)--(5.515,2.744)--(5.531,2.756)%
  --(5.547,2.747)--(5.563,2.714)--(5.579,2.711)--(5.595,2.704)--(5.611,2.662)--(5.628,2.642)%
  --(5.644,2.646)--(5.660,2.611)--(5.676,2.572)--(5.692,2.576)--(5.708,2.562)--(5.724,2.520)%
  --(5.740,2.516)--(5.756,2.536)--(5.772,2.522)--(5.789,2.506)--(5.805,2.534)--(5.821,2.553)%
  --(5.837,2.538)--(5.853,2.543)--(5.869,2.578)--(5.885,2.580)--(5.901,2.555)--(5.917,2.555)%
  --(5.934,2.559)--(5.950,2.515)--(5.966,2.463)--(5.982,2.453)--(5.998,2.418)--(6.014,2.332)%
  --(6.030,2.274)--(6.046,2.247)--(6.062,2.163)--(6.079,2.077)--(6.095,2.058)--(6.111,2.005)%
  --(6.127,1.905)--(6.143,1.867)--(6.159,1.846)--(6.175,1.785)--(6.191,1.758)--(6.207,1.757)%
  --(6.223,1.727)--(6.240,1.700)--(6.256,1.698)--(6.272,1.689)--(6.288,1.681)--(6.304,1.679)%
  --(6.320,1.677)--(6.336,1.675)--(6.352,1.673)--(6.368,1.671)--(6.385,1.673)--(6.401,1.671)%
  --(6.417,1.670)--(6.433,1.671)--(6.449,1.671)--(6.465,1.669)--(6.481,1.668)--(6.497,1.668)%
  --(6.513,1.666)--(6.530,1.666)--(6.546,1.666)--(6.562,1.666)--(6.578,1.665)--(6.594,1.666)%
  --(6.610,1.666)--(6.626,1.666)--(6.642,1.666)--(6.658,1.665)--(6.675,1.665)--(6.691,1.665)%
  --(6.707,1.665)--(6.723,1.665)--(6.739,1.665)--(6.755,1.665)--(6.771,1.666)--(6.787,1.666)%
  --(6.803,1.666)--(6.819,1.666)--(6.836,1.666)--(6.852,1.665)--(6.868,1.665)--(6.884,1.664)%
  --(6.900,1.664)--(6.916,1.663)--(6.932,1.663)--(6.948,1.663)--(6.964,1.663)--(6.981,1.663)%
  --(6.997,1.664)--(7.013,1.664)--(7.029,1.664)--(7.045,1.665)--(7.061,1.665)--(7.077,1.665)%
  --(7.093,1.664)--(7.109,1.663)--(7.126,1.663)--(7.142,1.662)--(7.158,1.662)--(7.174,1.662)%
  --(7.190,1.662)--(7.206,1.662)--(7.222,1.661)--(7.238,1.661)--(7.254,1.661)--(7.270,1.661)%
  --(7.287,1.662)--(7.303,1.662)--(7.319,1.662)--(7.335,1.662)--(7.351,1.662)--(7.367,1.661)%
  --(7.383,1.661)--(7.399,1.661)--(7.415,1.661)--(7.432,1.661)--(7.448,1.661)--(7.464,1.661)%
  --(7.480,1.661)--(7.496,1.661)--(7.512,1.661)--(7.528,1.662)--(7.544,1.662)--(7.560,1.662)%
  --(7.577,1.662)--(7.593,1.661)--(7.609,1.661)--(7.625,1.661)--(7.641,1.661)--(7.657,1.661)%
  --(7.673,1.660)--(7.689,1.660)--(7.705,1.660)--(7.721,1.660)--(7.738,1.660)--(7.754,1.660)%
  --(7.770,1.660)--(7.786,1.660)--(7.802,1.660)--(7.818,1.660)--(7.834,1.660)--(7.850,1.660)%
  --(7.866,1.659)--(7.883,1.659)--(7.899,1.659)--(7.915,1.659)--(7.931,1.659)--(7.947,1.659);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.635,5.666) {$|0,5\rangle$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.819,5.666)--(5.735,5.666);
\draw[gp path] (1.643,0.985)--(1.649,1.054)--(1.665,1.200)--(1.681,1.294)--(1.697,1.372)%
  --(1.713,1.427)--(1.730,1.448)--(1.746,1.454)--(1.762,1.459)--(1.778,1.447)--(1.794,1.416)%
  --(1.810,1.387)--(1.826,1.358)--(1.842,1.317)--(1.858,1.280)--(1.874,1.258)--(1.891,1.238)%
  --(1.907,1.231)--(1.923,1.242)--(1.939,1.256)--(1.955,1.282)--(1.971,1.316)--(1.987,1.346)%
  --(2.003,1.378)--(2.019,1.410)--(2.036,1.441)--(2.052,1.472)--(2.068,1.494)--(2.084,1.518)%
  --(2.100,1.544)--(2.116,1.562)--(2.132,1.581)--(2.148,1.607)--(2.164,1.643)--(2.181,1.686)%
  --(2.197,1.732)--(2.213,1.774)--(2.229,1.807)--(2.245,1.838)--(2.261,1.868)--(2.277,1.893)%
  --(2.293,1.922)--(2.309,1.963)--(2.325,2.005)--(2.342,2.049)--(2.358,2.099)--(2.374,2.147)%
  --(2.390,2.188)--(2.406,2.230)--(2.422,2.272)--(2.438,2.308)--(2.454,2.341)--(2.470,2.373)%
  --(2.487,2.395)--(2.503,2.408)--(2.519,2.421)--(2.535,2.434)--(2.551,2.447)--(2.567,2.465)%
  --(2.583,2.489)--(2.599,2.517)--(2.615,2.542)--(2.632,2.566)--(2.648,2.593)--(2.664,2.627)%
  --(2.680,2.676)--(2.696,2.738)--(2.712,2.811)--(2.728,2.889)--(2.744,2.969)--(2.760,3.045)%
  --(2.776,3.113)--(2.793,3.172)--(2.809,3.220)--(2.825,3.258)--(2.841,3.285)--(2.857,3.305)%
  --(2.873,3.320)--(2.889,3.332)--(2.905,3.343)--(2.921,3.352)--(2.938,3.361)--(2.954,3.373)%
  --(2.970,3.387)--(2.986,3.399)--(3.002,3.412)--(3.018,3.428)--(3.034,3.444)--(3.050,3.458)%
  --(3.066,3.473)--(3.083,3.488)--(3.099,3.496)--(3.115,3.498)--(3.131,3.501)--(3.147,3.504)%
  --(3.163,3.509)--(3.179,3.519)--(3.195,3.541)--(3.211,3.567)--(3.228,3.591)--(3.244,3.618)%
  --(3.260,3.645)--(3.276,3.665)--(3.292,3.685)--(3.308,3.706)--(3.324,3.721)--(3.340,3.734)%
  --(3.356,3.745)--(3.372,3.750)--(3.389,3.752)--(3.405,3.750)--(3.421,3.740)--(3.437,3.728)%
  --(3.453,3.713)--(3.469,3.688)--(3.485,3.664)--(3.501,3.640)--(3.517,3.610)--(3.534,3.581)%
  --(3.550,3.557)--(3.566,3.529)--(3.582,3.502)--(3.598,3.480)--(3.614,3.453)--(3.630,3.425)%
  --(3.646,3.401)--(3.662,3.374)--(3.679,3.343)--(3.695,3.319)--(3.711,3.296)--(3.727,3.268)%
  --(3.743,3.244)--(3.759,3.227)--(3.775,3.208)--(3.791,3.190)--(3.807,3.182)--(3.823,3.178)%
  --(3.840,3.172)--(3.856,3.168)--(3.872,3.169)--(3.888,3.167)--(3.904,3.161)--(3.920,3.155)%
  --(3.936,3.149)--(3.952,3.139)--(3.968,3.126)--(3.985,3.114)--(4.001,3.101)--(4.017,3.087)%
  --(4.033,3.074)--(4.049,3.065)--(4.065,3.058)--(4.081,3.055)--(4.097,3.056)--(4.113,3.058)%
  --(4.130,3.059)--(4.146,3.060)--(4.162,3.059)--(4.178,3.054)--(4.194,3.042)--(4.210,3.027)%
  --(4.226,3.005)--(4.242,2.972)--(4.258,2.928)--(4.274,2.880)--(4.291,2.827)--(4.307,2.766)%
  --(4.323,2.706)--(4.339,2.648)--(4.355,2.590)--(4.371,2.541)--(4.387,2.506)--(4.403,2.482)%
  --(4.419,2.471)--(4.436,2.463)--(4.452,2.462)--(4.468,2.465)--(4.484,2.467)--(4.500,2.472)%
  --(4.516,2.468)--(4.532,2.470)--(4.548,2.465)--(4.564,2.458)--(4.581,2.459)--(4.597,2.453)%
  --(4.613,2.450)--(4.629,2.447)--(4.645,2.444)--(4.661,2.452)--(4.677,2.465)--(4.693,2.480)%
  --(4.709,2.502)--(4.726,2.526)--(4.742,2.543)--(4.758,2.555)--(4.774,2.564)--(4.790,2.557)%
  --(4.806,2.549)--(4.822,2.538)--(4.838,2.518)--(4.854,2.505)--(4.870,2.493)--(4.887,2.483)%
  --(4.903,2.479)--(4.919,2.483)--(4.935,2.483)--(4.951,2.491)--(4.967,2.496)--(4.983,2.506)%
  --(4.999,2.533)--(5.015,2.550)--(5.032,2.578)--(5.048,2.597)--(5.064,2.606)--(5.080,2.621)%
  --(5.096,2.626)--(5.112,2.640)--(5.128,2.648)--(5.144,2.657)--(5.160,2.667)--(5.177,2.685)%
  --(5.193,2.710)--(5.209,2.722)--(5.225,2.747)--(5.241,2.767)--(5.257,2.778)--(5.273,2.808)%
  --(5.289,2.829)--(5.305,2.837)--(5.321,2.855)--(5.338,2.862)--(5.354,2.850)--(5.370,2.854)%
  --(5.386,2.855)--(5.402,2.835)--(5.418,2.830)--(5.434,2.830)--(5.450,2.803)--(5.466,2.783)%
  --(5.483,2.783)--(5.499,2.759)--(5.515,2.732)--(5.531,2.732)--(5.547,2.714)--(5.563,2.671)%
  --(5.579,2.658)--(5.595,2.645)--(5.611,2.594)--(5.628,2.568)--(5.644,2.568)--(5.660,2.528)%
  --(5.676,2.482)--(5.692,2.484)--(5.708,2.468)--(5.724,2.419)--(5.740,2.414)--(5.756,2.435)%
  --(5.772,2.418)--(5.789,2.399)--(5.805,2.429)--(5.821,2.451)--(5.837,2.435)--(5.853,2.443)%
  --(5.869,2.486)--(5.885,2.492)--(5.901,2.470)--(5.917,2.477)--(5.934,2.489)--(5.950,2.450)%
  --(5.966,2.407)--(5.982,2.410)--(5.998,2.384)--(6.014,2.307)--(6.030,2.263)--(6.046,2.246)%
  --(6.062,2.171)--(6.079,2.096)--(6.095,2.082)--(6.111,2.032)--(6.127,1.933)--(6.143,1.892)%
  --(6.159,1.867)--(6.175,1.798)--(6.191,1.762)--(6.207,1.754)--(6.223,1.723)--(6.240,1.693)%
  --(6.256,1.689)--(6.272,1.682)--(6.288,1.675)--(6.304,1.674)--(6.320,1.672)--(6.336,1.671)%
  --(6.352,1.670)--(6.368,1.667)--(6.385,1.668)--(6.401,1.667)--(6.417,1.665)--(6.433,1.666)%
  --(6.449,1.666)--(6.465,1.664)--(6.481,1.664)--(6.497,1.663)--(6.513,1.662)--(6.530,1.662)%
  --(6.546,1.662)--(6.562,1.662)--(6.578,1.662)--(6.594,1.662)--(6.610,1.662)--(6.626,1.662)%
  --(6.642,1.662)--(6.658,1.661)--(6.675,1.661)--(6.691,1.661)--(6.707,1.661)--(6.723,1.661)%
  --(6.739,1.660)--(6.755,1.660)--(6.771,1.661)--(6.787,1.661)--(6.803,1.661)--(6.819,1.661)%
  --(6.836,1.661)--(6.852,1.661)--(6.868,1.660)--(6.884,1.660)--(6.900,1.660)--(6.916,1.660)%
  --(6.932,1.660)--(6.948,1.659)--(6.964,1.659)--(6.981,1.660)--(6.997,1.660)--(7.013,1.660)%
  --(7.029,1.660)--(7.045,1.661)--(7.061,1.661)--(7.077,1.660)--(7.093,1.660)--(7.109,1.659)%
  --(7.126,1.659)--(7.142,1.658)--(7.158,1.658)--(7.174,1.658)--(7.190,1.658)--(7.206,1.658)%
  --(7.222,1.658)--(7.238,1.658)--(7.254,1.658)--(7.270,1.659)--(7.287,1.659)--(7.303,1.659)%
  --(7.319,1.659)--(7.335,1.659)--(7.351,1.659)--(7.367,1.659)--(7.383,1.658)--(7.399,1.658)%
  --(7.415,1.658)--(7.432,1.658)--(7.448,1.657)--(7.464,1.657)--(7.480,1.657)--(7.496,1.657)%
  --(7.512,1.657)--(7.528,1.657)--(7.544,1.657)--(7.560,1.657)--(7.577,1.657)--(7.593,1.657)%
  --(7.609,1.657)--(7.625,1.657)--(7.641,1.657)--(7.657,1.657)--(7.673,1.657)--(7.689,1.657)%
  --(7.705,1.657)--(7.721,1.657)--(7.738,1.657)--(7.754,1.657)--(7.770,1.657)--(7.786,1.657)%
  --(7.802,1.656)--(7.818,1.656)--(7.834,1.656)--(7.850,1.656)--(7.866,1.656)--(7.883,1.656)%
  --(7.899,1.656)--(7.915,1.656)--(7.931,1.656)--(7.947,1.656);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.635,5.358) {$|1,5\rangle$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.819,5.358)--(5.735,5.358);
\draw[gp path] (1.504,3.822)--(1.520,3.821)--(1.536,3.821)--(1.552,3.821)--(1.568,3.821)%
  --(1.585,3.821)--(1.601,3.821)--(1.617,3.821)--(1.633,3.821)--(1.649,3.821)--(1.665,3.821)%
  --(1.681,3.821)--(1.697,3.821)--(1.713,3.821)--(1.730,3.821)--(1.746,3.821)--(1.762,3.821)%
  --(1.778,3.821)--(1.794,3.821)--(1.810,3.821)--(1.826,3.821)--(1.842,3.821)--(1.858,3.821)%
  --(1.874,3.821)--(1.891,3.821)--(1.907,3.821)--(1.923,3.821)--(1.939,3.821)--(1.955,3.821)%
  --(1.971,3.821)--(1.987,3.821)--(2.003,3.821)--(2.019,3.821)--(2.036,3.820)--(2.052,3.820)%
  --(2.068,3.820)--(2.084,3.820)--(2.100,3.819)--(2.116,3.819)--(2.132,3.819)--(2.148,3.819)%
  --(2.164,3.819)--(2.181,3.818)--(2.197,3.818)--(2.213,3.818)--(2.229,3.817)--(2.245,3.817)%
  --(2.261,3.817)--(2.277,3.817)--(2.293,3.817)--(2.309,3.817)--(2.325,3.817)--(2.342,3.817)%
  --(2.358,3.817)--(2.374,3.816)--(2.390,3.816)--(2.406,3.816)--(2.422,3.816)--(2.438,3.816)%
  --(2.454,3.816)--(2.470,3.815)--(2.487,3.815)--(2.503,3.815)--(2.519,3.814)--(2.535,3.813)%
  --(2.551,3.813)--(2.567,3.812)--(2.583,3.810)--(2.599,3.808)--(2.615,3.807)--(2.632,3.805)%
  --(2.648,3.804)--(2.664,3.801)--(2.680,3.799)--(2.696,3.795)--(2.712,3.789)--(2.728,3.780)%
  --(2.744,3.770)--(2.760,3.757)--(2.776,3.741)--(2.793,3.724)--(2.809,3.706)--(2.825,3.688)%
  --(2.841,3.671)--(2.857,3.658)--(2.873,3.646)--(2.889,3.636)--(2.905,3.628)--(2.921,3.624)%
  --(2.938,3.621)--(2.954,3.619)--(2.970,3.620)--(2.986,3.621)--(3.002,3.622)--(3.018,3.622)%
  --(3.034,3.622)--(3.050,3.620)--(3.066,3.619)--(3.083,3.614)--(3.099,3.604)--(3.115,3.591)%
  --(3.131,3.577)--(3.147,3.560)--(3.163,3.546)--(3.179,3.537)--(3.195,3.532)--(3.211,3.531)%
  --(3.228,3.531)--(3.244,3.532)--(3.260,3.535)--(3.276,3.539)--(3.292,3.545)--(3.308,3.554)%
  --(3.324,3.562)--(3.340,3.568)--(3.356,3.572)--(3.372,3.572)--(3.389,3.569)--(3.405,3.560)%
  --(3.421,3.545)--(3.437,3.528)--(3.453,3.506)--(3.469,3.477)--(3.485,3.451)--(3.501,3.425)%
  --(3.517,3.395)--(3.534,3.371)--(3.550,3.352)--(3.566,3.332)--(3.582,3.316)--(3.598,3.304)%
  --(3.614,3.286)--(3.630,3.269)--(3.646,3.255)--(3.662,3.235)--(3.679,3.213)--(3.695,3.196)%
  --(3.711,3.178)--(3.727,3.153)--(3.743,3.133)--(3.759,3.118)--(3.775,3.100)--(3.791,3.084)%
  --(3.807,3.075)--(3.823,3.070)--(3.840,3.063)--(3.856,3.058)--(3.872,3.057)--(3.888,3.054)%
  --(3.904,3.047)--(3.920,3.040)--(3.936,3.034)--(3.952,3.024)--(3.968,3.011)--(3.985,2.998)%
  --(4.001,2.986)--(4.017,2.972)--(4.033,2.960)--(4.049,2.953)--(4.065,2.949)--(4.081,2.949)%
  --(4.097,2.956)--(4.113,2.964)--(4.130,2.973)--(4.146,2.982)--(4.162,2.992)--(4.178,2.997)%
  --(4.194,2.996)--(4.210,2.992)--(4.226,2.982)--(4.242,2.959)--(4.258,2.927)--(4.274,2.890)%
  --(4.291,2.845)--(4.307,2.792)--(4.323,2.738)--(4.339,2.682)--(4.355,2.621)--(4.371,2.565)%
  --(4.387,2.516)--(4.403,2.476)--(4.419,2.449)--(4.436,2.426)--(4.452,2.411)--(4.468,2.404)%
  --(4.484,2.400)--(4.500,2.401)--(4.516,2.399)--(4.532,2.402)--(4.548,2.399)--(4.564,2.398)%
  --(4.581,2.401)--(4.597,2.397)--(4.613,2.398)--(4.629,2.392)--(4.645,2.390)--(4.661,2.398)%
  --(4.677,2.405)--(4.693,2.418)--(4.709,2.437)--(4.726,2.457)--(4.742,2.472)--(4.758,2.484)%
  --(4.774,2.490)--(4.790,2.485)--(4.806,2.480)--(4.822,2.468)--(4.838,2.451)--(4.854,2.440)%
  --(4.870,2.427)--(4.887,2.417)--(4.903,2.412)--(4.919,2.414)--(4.935,2.414)--(4.951,2.419)%
  --(4.967,2.423)--(4.983,2.435)--(4.999,2.462)--(5.015,2.479)--(5.032,2.511)--(5.048,2.528)%
  --(5.064,2.535)--(5.080,2.551)--(5.096,2.554)--(5.112,2.567)--(5.128,2.575)--(5.144,2.583)%
  --(5.160,2.594)--(5.177,2.618)--(5.193,2.649)--(5.209,2.667)--(5.225,2.702)--(5.241,2.730)%
  --(5.257,2.749)--(5.273,2.788)--(5.289,2.817)--(5.305,2.831)--(5.321,2.858)--(5.338,2.870)%
  --(5.354,2.865)--(5.370,2.875)--(5.386,2.881)--(5.402,2.867)--(5.418,2.867)--(5.434,2.871)%
  --(5.450,2.849)--(5.466,2.833)--(5.483,2.835)--(5.499,2.814)--(5.515,2.788)--(5.531,2.788)%
  --(5.547,2.770)--(5.563,2.730)--(5.579,2.716)--(5.595,2.701)--(5.611,2.653)--(5.628,2.625)%
  --(5.644,2.621)--(5.660,2.581)--(5.676,2.535)--(5.692,2.533)--(5.708,2.515)--(5.724,2.466)%
  --(5.740,2.457)--(5.756,2.473)--(5.772,2.454)--(5.789,2.432)--(5.805,2.457)--(5.821,2.475)%
  --(5.837,2.456)--(5.853,2.459)--(5.869,2.497)--(5.885,2.500)--(5.901,2.474)--(5.917,2.477)%
  --(5.934,2.485)--(5.950,2.443)--(5.966,2.395)--(5.982,2.394)--(5.998,2.366)--(6.014,2.286)%
  --(6.030,2.239)--(6.046,2.222)--(6.062,2.146)--(6.079,2.072)--(6.095,2.062)--(6.111,2.014)%
  --(6.127,1.920)--(6.143,1.884)--(6.159,1.863)--(6.175,1.799)--(6.191,1.767)--(6.207,1.762)%
  --(6.223,1.731)--(6.240,1.701)--(6.256,1.696)--(6.272,1.689)--(6.288,1.681)--(6.304,1.679)%
  --(6.320,1.678)--(6.336,1.677)--(6.352,1.675)--(6.368,1.673)--(6.385,1.674)--(6.401,1.673)%
  --(6.417,1.670)--(6.433,1.672)--(6.449,1.672)--(6.465,1.670)--(6.481,1.669)--(6.497,1.668)%
  --(6.513,1.667)--(6.530,1.667)--(6.546,1.667)--(6.562,1.667)--(6.578,1.667)--(6.594,1.667)%
  --(6.610,1.667)--(6.626,1.667)--(6.642,1.667)--(6.658,1.666)--(6.675,1.666)--(6.691,1.666)%
  --(6.707,1.665)--(6.723,1.666)--(6.739,1.665)--(6.755,1.666)--(6.771,1.666)--(6.787,1.666)%
  --(6.803,1.666)--(6.819,1.666)--(6.836,1.666)--(6.852,1.666)--(6.868,1.665)--(6.884,1.665)%
  --(6.900,1.665)--(6.916,1.664)--(6.932,1.664)--(6.948,1.664)--(6.964,1.664)--(6.981,1.664)%
  --(6.997,1.664)--(7.013,1.665)--(7.029,1.665)--(7.045,1.665)--(7.061,1.665)--(7.077,1.665)%
  --(7.093,1.664)--(7.109,1.664)--(7.126,1.664)--(7.142,1.663)--(7.158,1.663)--(7.174,1.663)%
  --(7.190,1.663)--(7.206,1.663)--(7.222,1.663)--(7.238,1.663)--(7.254,1.663)--(7.270,1.663)%
  --(7.287,1.663)--(7.303,1.663)--(7.319,1.663)--(7.335,1.663)--(7.351,1.663)--(7.367,1.663)%
  --(7.383,1.663)--(7.399,1.663)--(7.415,1.663)--(7.432,1.662)--(7.448,1.662)--(7.464,1.662)%
  --(7.480,1.662)--(7.496,1.662)--(7.512,1.662)--(7.528,1.662)--(7.544,1.662)--(7.560,1.662)%
  --(7.577,1.662)--(7.593,1.662)--(7.609,1.662)--(7.625,1.662)--(7.641,1.662)--(7.657,1.662)%
  --(7.673,1.662)--(7.689,1.662)--(7.705,1.662)--(7.721,1.661)--(7.738,1.661)--(7.754,1.661)%
  --(7.770,1.661)--(7.786,1.661)--(7.802,1.661)--(7.818,1.661)--(7.834,1.661)--(7.850,1.661)%
  --(7.866,1.661)--(7.883,1.661)--(7.899,1.661)--(7.915,1.661)--(7.931,1.661)--(7.947,1.661);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.635,5.050) {$|2,5\rangle$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (4.819,5.050)--(5.735,5.050);
\draw[gp path] (1.504,4.106)--(1.520,4.106)--(1.536,4.106)--(1.552,4.106)--(1.568,4.106)%
  --(1.585,4.106)--(1.601,4.106)--(1.617,4.106)--(1.633,4.106)--(1.649,4.105)--(1.665,4.105)%
  --(1.681,4.105)--(1.697,4.105)--(1.713,4.105)--(1.730,4.105)--(1.746,4.105)--(1.762,4.105)%
  --(1.778,4.105)--(1.794,4.105)--(1.810,4.105)--(1.826,4.105)--(1.842,4.104)--(1.858,4.104)%
  --(1.874,4.104)--(1.891,4.104)--(1.907,4.104)--(1.923,4.104)--(1.939,4.104)--(1.955,4.104)%
  --(1.971,4.104)--(1.987,4.104)--(2.003,4.104)--(2.019,4.104)--(2.036,4.104)--(2.052,4.104)%
  --(2.068,4.104)--(2.084,4.104)--(2.100,4.104)--(2.116,4.104)--(2.132,4.103)--(2.148,4.103)%
  --(2.164,4.103)--(2.181,4.103)--(2.197,4.103)--(2.213,4.103)--(2.229,4.103)--(2.245,4.103)%
  --(2.261,4.103)--(2.277,4.103)--(2.293,4.103)--(2.309,4.102)--(2.325,4.102)--(2.342,4.102)%
  --(2.358,4.101)--(2.374,4.101)--(2.390,4.101)--(2.406,4.100)--(2.422,4.100)--(2.438,4.099)%
  --(2.454,4.099)--(2.470,4.098)--(2.487,4.098)--(2.503,4.098)--(2.519,4.098)--(2.535,4.098)%
  --(2.551,4.098)--(2.567,4.098)--(2.583,4.098)--(2.599,4.098)--(2.615,4.098)--(2.632,4.098)%
  --(2.648,4.098)--(2.664,4.098)--(2.680,4.098)--(2.696,4.098)--(2.712,4.098)--(2.728,4.097)%
  --(2.744,4.097)--(2.760,4.096)--(2.776,4.096)--(2.793,4.096)--(2.809,4.095)--(2.825,4.095)%
  --(2.841,4.095)--(2.857,4.095)--(2.873,4.095)--(2.889,4.094)--(2.905,4.094)--(2.921,4.094)%
  --(2.938,4.093)--(2.954,4.091)--(2.970,4.089)--(2.986,4.086)--(3.002,4.083)--(3.018,4.078)%
  --(3.034,4.073)--(3.050,4.069)--(3.066,4.063)--(3.083,4.056)--(3.099,4.053)--(3.115,4.051)%
  --(3.131,4.048)--(3.147,4.044)--(3.163,4.039)--(3.179,4.029)--(3.195,4.010)--(3.211,3.985)%
  --(3.228,3.958)--(3.244,3.920)--(3.260,3.877)--(3.276,3.840)--(3.292,3.803)--(3.308,3.762)%
  --(3.324,3.731)--(3.340,3.704)--(3.356,3.675)--(3.372,3.650)--(3.389,3.631)--(3.405,3.610)%
  --(3.421,3.588)--(3.437,3.569)--(3.453,3.547)--(3.469,3.521)--(3.485,3.498)--(3.501,3.472)%
  --(3.517,3.442)--(3.534,3.416)--(3.550,3.392)--(3.566,3.366)--(3.582,3.341)--(3.598,3.319)%
  --(3.614,3.293)--(3.630,3.265)--(3.646,3.242)--(3.662,3.217)--(3.679,3.189)--(3.695,3.167)%
  --(3.711,3.149)--(3.727,3.128)--(3.743,3.108)--(3.759,3.094)--(3.775,3.081)--(3.791,3.066)%
  --(3.807,3.054)--(3.823,3.045)--(3.840,3.034)--(3.856,3.022)--(3.872,3.010)--(3.888,2.999)%
  --(3.904,2.985)--(3.920,2.970)--(3.936,2.956)--(3.952,2.942)--(3.968,2.924)--(3.985,2.908)%
  --(4.001,2.892)--(4.017,2.875)--(4.033,2.858)--(4.049,2.844)--(4.065,2.833)--(4.081,2.824)%
  --(4.097,2.818)--(4.113,2.814)--(4.130,2.807)--(4.146,2.800)--(4.162,2.794)--(4.178,2.784)%
  --(4.194,2.768)--(4.210,2.754)--(4.226,2.736)--(4.242,2.706)--(4.258,2.672)--(4.274,2.641)%
  --(4.291,2.609)--(4.307,2.575)--(4.323,2.548)--(4.339,2.521)--(4.355,2.491)--(4.371,2.468)%
  --(4.387,2.451)--(4.403,2.439)--(4.419,2.432)--(4.436,2.418)--(4.452,2.405)--(4.468,2.395)%
  --(4.484,2.382)--(4.500,2.377)--(4.516,2.367)--(4.532,2.363)--(4.548,2.363)--(4.564,2.358)%
  --(4.581,2.358)--(4.597,2.357)--(4.613,2.354)--(4.629,2.350)--(4.645,2.351)--(4.661,2.350)%
  --(4.677,2.357)--(4.693,2.372)--(4.709,2.383)--(4.726,2.402)--(4.742,2.420)--(4.758,2.428)%
  --(4.774,2.437)--(4.790,2.436)--(4.806,2.430)--(4.822,2.423)--(4.838,2.412)--(4.854,2.401)%
  --(4.870,2.393)--(4.887,2.390)--(4.903,2.387)--(4.919,2.395)--(4.935,2.394)--(4.951,2.396)%
  --(4.967,2.396)--(4.983,2.397)--(4.999,2.416)--(5.015,2.429)--(5.032,2.454)--(5.048,2.467)%
  --(5.064,2.473)--(5.080,2.488)--(5.096,2.490)--(5.112,2.505)--(5.128,2.512)--(5.144,2.518)%
  --(5.160,2.524)--(5.177,2.541)--(5.193,2.569)--(5.209,2.580)--(5.225,2.608)--(5.241,2.631)%
  --(5.257,2.642)--(5.273,2.679)--(5.289,2.707)--(5.305,2.718)--(5.321,2.747)--(5.338,2.760)%
  --(5.354,2.754)--(5.370,2.772)--(5.386,2.786)--(5.402,2.778)--(5.418,2.789)--(5.434,2.804)%
  --(5.450,2.789)--(5.466,2.783)--(5.483,2.796)--(5.499,2.783)--(5.515,2.767)--(5.531,2.777)%
  --(5.547,2.767)--(5.563,2.735)--(5.579,2.730)--(5.595,2.723)--(5.611,2.682)--(5.628,2.663)%
  --(5.644,2.665)--(5.660,2.631)--(5.676,2.593)--(5.692,2.595)--(5.708,2.582)--(5.724,2.541)%
  --(5.740,2.537)--(5.756,2.554)--(5.772,2.540)--(5.789,2.524)--(5.805,2.549)--(5.821,2.567)%
  --(5.837,2.552)--(5.853,2.555)--(5.869,2.587)--(5.885,2.589)--(5.901,2.564)--(5.917,2.563)%
  --(5.934,2.565)--(5.950,2.523)--(5.966,2.472)--(5.982,2.463)--(5.998,2.430)--(6.014,2.347)%
  --(6.030,2.292)--(6.046,2.268)--(6.062,2.188)--(6.079,2.109)--(6.095,2.091)--(6.111,2.042)%
  --(6.127,1.952)--(6.143,1.917)--(6.159,1.898)--(6.175,1.843)--(6.191,1.819)--(6.207,1.816)%
  --(6.223,1.790)--(6.240,1.766)--(6.256,1.763)--(6.272,1.756)--(6.288,1.748)--(6.304,1.747)%
  --(6.320,1.745)--(6.336,1.743)--(6.352,1.741)--(6.368,1.740)--(6.385,1.741)--(6.401,1.740)%
  --(6.417,1.738)--(6.433,1.739)--(6.449,1.740)--(6.465,1.738)--(6.481,1.737)--(6.497,1.737)%
  --(6.513,1.736)--(6.530,1.735)--(6.546,1.735)--(6.562,1.735)--(6.578,1.735)--(6.594,1.735)%
  --(6.610,1.735)--(6.626,1.735)--(6.642,1.735)--(6.658,1.735)--(6.675,1.734)--(6.691,1.734)%
  --(6.707,1.734)--(6.723,1.734)--(6.739,1.734)--(6.755,1.734)--(6.771,1.735)--(6.787,1.735)%
  --(6.803,1.734)--(6.819,1.735)--(6.836,1.734)--(6.852,1.734)--(6.868,1.734)--(6.884,1.733)%
  --(6.900,1.733)--(6.916,1.733)--(6.932,1.733)--(6.948,1.732)--(6.964,1.732)--(6.981,1.732)%
  --(6.997,1.733)--(7.013,1.733)--(7.029,1.733)--(7.045,1.734)--(7.061,1.734)--(7.077,1.734)%
  --(7.093,1.733)--(7.109,1.732)--(7.126,1.732)--(7.142,1.731)--(7.158,1.731)--(7.174,1.731)%
  --(7.190,1.731)--(7.206,1.731)--(7.222,1.731)--(7.238,1.731)--(7.254,1.731)--(7.270,1.731)%
  --(7.287,1.731)--(7.303,1.731)--(7.319,1.731)--(7.335,1.731)--(7.351,1.731)--(7.367,1.731)%
  --(7.383,1.731)--(7.399,1.730)--(7.415,1.730)--(7.432,1.730)--(7.448,1.730)--(7.464,1.730)%
  --(7.480,1.730)--(7.496,1.730)--(7.512,1.731)--(7.528,1.731)--(7.544,1.731)--(7.560,1.731)%
  --(7.577,1.731)--(7.593,1.731)--(7.609,1.730)--(7.625,1.730)--(7.641,1.730)--(7.657,1.730)%
  --(7.673,1.730)--(7.689,1.730)--(7.705,1.730)--(7.721,1.730)--(7.738,1.730)--(7.754,1.730)%
  --(7.770,1.730)--(7.786,1.730)--(7.802,1.729)--(7.818,1.729)--(7.834,1.729)--(7.850,1.729)%
  --(7.866,1.729)--(7.883,1.729)--(7.899,1.729)--(7.915,1.729)--(7.931,1.729)--(7.947,1.729);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.023,5.666) {$|0,10\rangle$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.207,5.666)--(8.123,5.666);
\draw[gp path] (2.031,0.985)--(2.036,0.995)--(2.052,1.039)--(2.068,1.075)--(2.084,1.111)%
  --(2.100,1.162)--(2.116,1.216)--(2.132,1.274)--(2.148,1.345)--(2.164,1.420)--(2.181,1.492)%
  --(2.197,1.554)--(2.213,1.600)--(2.229,1.627)--(2.245,1.648)--(2.261,1.671)--(2.277,1.691)%
  --(2.293,1.714)--(2.309,1.754)--(2.325,1.801)--(2.342,1.844)--(2.358,1.893)--(2.374,1.938)%
  --(2.390,1.969)--(2.406,1.996)--(2.422,2.026)--(2.438,2.050)--(2.454,2.073)--(2.470,2.098)%
  --(2.487,2.114)--(2.503,2.120)--(2.519,2.125)--(2.535,2.134)--(2.551,2.145)--(2.567,2.163)%
  --(2.583,2.192)--(2.599,2.228)--(2.615,2.263)--(2.632,2.297)--(2.648,2.336)--(2.664,2.389)%
  --(2.680,2.464)--(2.696,2.555)--(2.712,2.654)--(2.728,2.754)--(2.744,2.849)--(2.760,2.937)%
  --(2.776,3.012)--(2.793,3.075)--(2.809,3.127)--(2.825,3.166)--(2.841,3.195)--(2.857,3.216)%
  --(2.873,3.232)--(2.889,3.246)--(2.905,3.257)--(2.921,3.267)--(2.938,3.276)--(2.954,3.288)%
  --(2.970,3.302)--(2.986,3.314)--(3.002,3.328)--(3.018,3.347)--(3.034,3.367)--(3.050,3.386)%
  --(3.066,3.407)--(3.083,3.429)--(3.099,3.444)--(3.115,3.453)--(3.131,3.464)--(3.147,3.476)%
  --(3.163,3.488)--(3.179,3.505)--(3.195,3.535)--(3.211,3.567)--(3.228,3.595)--(3.244,3.628)%
  --(3.260,3.658)--(3.276,3.680)--(3.292,3.701)--(3.308,3.722)--(3.324,3.736)--(3.340,3.748)%
  --(3.356,3.758)--(3.372,3.762)--(3.389,3.764)--(3.405,3.761)--(3.421,3.751)--(3.437,3.740)%
  --(3.453,3.725)--(3.469,3.703)--(3.485,3.681)--(3.501,3.659)--(3.517,3.632)--(3.534,3.606)%
  --(3.550,3.585)--(3.566,3.560)--(3.582,3.536)--(3.598,3.517)--(3.614,3.494)--(3.630,3.469)%
  --(3.646,3.448)--(3.662,3.425)--(3.679,3.400)--(3.695,3.379)--(3.711,3.360)--(3.727,3.336)%
  --(3.743,3.316)--(3.759,3.301)--(3.775,3.286)--(3.791,3.272)--(3.807,3.265)--(3.823,3.262)%
  --(3.840,3.257)--(3.856,3.254)--(3.872,3.254)--(3.888,3.253)--(3.904,3.248)--(3.920,3.244)%
  --(3.936,3.238)--(3.952,3.230)--(3.968,3.220)--(3.985,3.209)--(4.001,3.198)--(4.017,3.186)%
  --(4.033,3.175)--(4.049,3.167)--(4.065,3.161)--(4.081,3.156)--(4.097,3.155)--(4.113,3.155)%
  --(4.130,3.153)--(4.146,3.150)--(4.162,3.146)--(4.178,3.137)--(4.194,3.123)--(4.210,3.105)%
  --(4.226,3.081)--(4.242,3.048)--(4.258,3.007)--(4.274,2.962)--(4.291,2.914)--(4.307,2.861)%
  --(4.323,2.812)--(4.339,2.766)--(4.355,2.724)--(4.371,2.691)--(4.387,2.669)--(4.403,2.656)%
  --(4.419,2.652)--(4.436,2.651)--(4.452,2.654)--(4.468,2.658)--(4.484,2.662)--(4.500,2.667)%
  --(4.516,2.664)--(4.532,2.664)--(4.548,2.660)--(4.564,2.653)--(4.581,2.653)--(4.597,2.647)%
  --(4.613,2.643)--(4.629,2.641)--(4.645,2.638)--(4.661,2.644)--(4.677,2.656)--(4.693,2.669)%
  --(4.709,2.688)--(4.726,2.710)--(4.742,2.724)--(4.758,2.736)--(4.774,2.743)--(4.790,2.738)%
  --(4.806,2.731)--(4.822,2.720)--(4.838,2.702)--(4.854,2.689)--(4.870,2.679)--(4.887,2.669)%
  --(4.903,2.666)--(4.919,2.668)--(4.935,2.669)--(4.951,2.677)--(4.967,2.683)--(4.983,2.694)%
  --(4.999,2.716)--(5.015,2.731)--(5.032,2.753)--(5.048,2.768)--(5.064,2.776)--(5.080,2.786)%
  --(5.096,2.788)--(5.112,2.796)--(5.128,2.802)--(5.144,2.809)--(5.160,2.817)--(5.177,2.832)%
  --(5.193,2.849)--(5.209,2.858)--(5.225,2.875)--(5.241,2.888)--(5.257,2.895)--(5.273,2.914)%
  --(5.289,2.929)--(5.305,2.932)--(5.321,2.943)--(5.338,2.945)--(5.354,2.932)--(5.370,2.929)%
  --(5.386,2.926)--(5.402,2.904)--(5.418,2.893)--(5.434,2.887)--(5.450,2.859)--(5.466,2.835)%
  --(5.483,2.828)--(5.499,2.803)--(5.515,2.772)--(5.531,2.766)--(5.547,2.745)--(5.563,2.702)%
  --(5.579,2.685)--(5.595,2.669)--(5.611,2.619)--(5.628,2.591)--(5.644,2.588)--(5.660,2.547)%
  --(5.676,2.502)--(5.692,2.502)--(5.708,2.485)--(5.724,2.437)--(5.740,2.430)--(5.756,2.449)%
  --(5.772,2.432)--(5.789,2.413)--(5.805,2.441)--(5.821,2.461)--(5.837,2.445)--(5.853,2.452)%
  --(5.869,2.493)--(5.885,2.499)--(5.901,2.477)--(5.917,2.484)--(5.934,2.495)--(5.950,2.458)%
  --(5.966,2.416)--(5.982,2.419)--(5.998,2.395)--(6.014,2.321)--(6.030,2.278)--(6.046,2.262)%
  --(6.062,2.190)--(6.079,2.119)--(6.095,2.106)--(6.111,2.058)--(6.127,1.966)--(6.143,1.927)%
  --(6.159,1.903)--(6.175,1.841)--(6.191,1.807)--(6.207,1.800)--(6.223,1.772)--(6.240,1.746)%
  --(6.256,1.741)--(6.272,1.735)--(6.288,1.730)--(6.304,1.728)--(6.320,1.727)--(6.336,1.726)%
  --(6.352,1.724)--(6.368,1.723)--(6.385,1.723)--(6.401,1.722)--(6.417,1.720)--(6.433,1.721)%
  --(6.449,1.721)--(6.465,1.720)--(6.481,1.720)--(6.497,1.719)--(6.513,1.718)--(6.530,1.718)%
  --(6.546,1.718)--(6.562,1.718)--(6.578,1.718)--(6.594,1.718)--(6.610,1.718)--(6.626,1.718)%
  --(6.642,1.718)--(6.658,1.717)--(6.675,1.717)--(6.691,1.717)--(6.707,1.717)--(6.723,1.717)%
  --(6.739,1.716)--(6.755,1.717)--(6.771,1.717)--(6.787,1.717)--(6.803,1.717)--(6.819,1.717)%
  --(6.836,1.717)--(6.852,1.717)--(6.868,1.716)--(6.884,1.716)--(6.900,1.716)--(6.916,1.716)%
  --(6.932,1.716)--(6.948,1.716)--(6.964,1.715)--(6.981,1.716)--(6.997,1.716)--(7.013,1.716)%
  --(7.029,1.716)--(7.045,1.717)--(7.061,1.717)--(7.077,1.716)--(7.093,1.716)--(7.109,1.715)%
  --(7.126,1.715)--(7.142,1.715)--(7.158,1.714)--(7.174,1.714)--(7.190,1.715)--(7.206,1.715)%
  --(7.222,1.715)--(7.238,1.715)--(7.254,1.715)--(7.270,1.715)--(7.287,1.715)--(7.303,1.715)%
  --(7.319,1.715)--(7.335,1.715)--(7.351,1.715)--(7.367,1.715)--(7.383,1.715)--(7.399,1.714)%
  --(7.415,1.714)--(7.432,1.714)--(7.448,1.714)--(7.464,1.714)--(7.480,1.713)--(7.496,1.713)%
  --(7.512,1.713)--(7.528,1.714)--(7.544,1.714)--(7.560,1.714)--(7.577,1.714)--(7.593,1.713)%
  --(7.609,1.713)--(7.625,1.713)--(7.641,1.713)--(7.657,1.713)--(7.673,1.713)--(7.689,1.713)%
  --(7.705,1.713)--(7.721,1.713)--(7.738,1.713)--(7.754,1.713)--(7.770,1.713)--(7.786,1.713)%
  --(7.802,1.713)--(7.818,1.712)--(7.834,1.712)--(7.850,1.712)--(7.866,1.712)--(7.883,1.712)%
  --(7.899,1.712)--(7.915,1.712)--(7.931,1.712)--(7.947,1.712);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.023,5.358) {$|1,10\rangle$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (7.207,5.358)--(8.123,5.358);
\draw[gp path] (1.504,3.822)--(1.520,3.821)--(1.536,3.821)--(1.552,3.821)--(1.568,3.821)%
  --(1.585,3.821)--(1.601,3.821)--(1.617,3.821)--(1.633,3.821)--(1.649,3.821)--(1.665,3.821)%
  --(1.681,3.821)--(1.697,3.821)--(1.713,3.821)--(1.730,3.821)--(1.746,3.821)--(1.762,3.821)%
  --(1.778,3.821)--(1.794,3.821)--(1.810,3.821)--(1.826,3.821)--(1.842,3.821)--(1.858,3.821)%
  --(1.874,3.820)--(1.891,3.820)--(1.907,3.820)--(1.923,3.820)--(1.939,3.820)--(1.955,3.820)%
  --(1.971,3.820)--(1.987,3.820)--(2.003,3.820)--(2.019,3.820)--(2.036,3.820)--(2.052,3.820)%
  --(2.068,3.820)--(2.084,3.820)--(2.100,3.820)--(2.116,3.820)--(2.132,3.820)--(2.148,3.820)%
  --(2.164,3.819)--(2.181,3.819)--(2.197,3.819)--(2.213,3.818)--(2.229,3.818)--(2.245,3.818)%
  --(2.261,3.818)--(2.277,3.818)--(2.293,3.819)--(2.309,3.819)--(2.325,3.819)--(2.342,3.818)%
  --(2.358,3.818)--(2.374,3.818)--(2.390,3.818)--(2.406,3.819)--(2.422,3.819)--(2.438,3.818)%
  --(2.454,3.819)--(2.470,3.818)--(2.487,3.818)--(2.503,3.818)--(2.519,3.818)--(2.535,3.817)%
  --(2.551,3.817)--(2.567,3.816)--(2.583,3.815)--(2.599,3.815)--(2.615,3.814)--(2.632,3.813)%
  --(2.648,3.812)--(2.664,3.810)--(2.680,3.807)--(2.696,3.802)--(2.712,3.796)--(2.728,3.788)%
  --(2.744,3.777)--(2.760,3.764)--(2.776,3.749)--(2.793,3.733)--(2.809,3.717)--(2.825,3.701)%
  --(2.841,3.688)--(2.857,3.677)--(2.873,3.668)--(2.889,3.660)--(2.905,3.654)--(2.921,3.649)%
  --(2.938,3.645)--(2.954,3.642)--(2.970,3.639)--(2.986,3.637)--(3.002,3.633)--(3.018,3.629)%
  --(3.034,3.625)--(3.050,3.620)--(3.066,3.616)--(3.083,3.611)--(3.099,3.600)--(3.115,3.587)%
  --(3.131,3.573)--(3.147,3.556)--(3.163,3.542)--(3.179,3.532)--(3.195,3.525)--(3.211,3.523)%
  --(3.228,3.522)--(3.244,3.524)--(3.260,3.529)--(3.276,3.533)--(3.292,3.540)--(3.308,3.548)%
  --(3.324,3.554)--(3.340,3.559)--(3.356,3.561)--(3.372,3.559)--(3.389,3.555)--(3.405,3.547)%
  --(3.421,3.532)--(3.437,3.518)--(3.453,3.500)--(3.469,3.477)--(3.485,3.456)--(3.501,3.438)%
  --(3.517,3.417)--(3.534,3.399)--(3.550,3.386)--(3.566,3.373)--(3.582,3.361)--(3.598,3.351)%
  --(3.614,3.339)--(3.630,3.325)--(3.646,3.313)--(3.662,3.298)--(3.679,3.281)--(3.695,3.266)%
  --(3.711,3.252)--(3.727,3.234)--(3.743,3.217)--(3.759,3.205)--(3.775,3.191)--(3.791,3.178)%
  --(3.807,3.169)--(3.823,3.164)--(3.840,3.157)--(3.856,3.151)--(3.872,3.147)--(3.888,3.142)%
  --(3.904,3.135)--(3.920,3.127)--(3.936,3.120)--(3.952,3.110)--(3.968,3.098)--(3.985,3.087)%
  --(4.001,3.076)--(4.017,3.064)--(4.033,3.053)--(4.049,3.047)--(4.065,3.043)--(4.081,3.042)%
  --(4.097,3.046)--(4.113,3.053)--(4.130,3.059)--(4.146,3.066)--(4.162,3.073)--(4.178,3.077)%
  --(4.194,3.077)--(4.210,3.073)--(4.226,3.065)--(4.242,3.046)--(4.258,3.019)--(4.274,2.989)%
  --(4.291,2.954)--(4.307,2.912)--(4.323,2.869)--(4.339,2.826)--(4.355,2.781)--(4.371,2.740)%
  --(4.387,2.705)--(4.403,2.677)--(4.419,2.658)--(4.436,2.643)--(4.452,2.632)--(4.468,2.628)%
  --(4.484,2.626)--(4.500,2.626)--(4.516,2.626)--(4.532,2.627)--(4.548,2.625)--(4.564,2.626)%
  --(4.581,2.628)--(4.597,2.626)--(4.613,2.627)--(4.629,2.622)--(4.645,2.622)--(4.661,2.629)%
  --(4.677,2.634)--(4.693,2.645)--(4.709,2.662)--(4.726,2.677)--(4.742,2.690)--(4.758,2.700)%
  --(4.774,2.704)--(4.790,2.700)--(4.806,2.695)--(4.822,2.683)--(4.838,2.668)--(4.854,2.659)%
  --(4.870,2.646)--(4.887,2.636)--(4.903,2.631)--(4.919,2.629)--(4.935,2.629)--(4.951,2.634)%
  --(4.967,2.639)--(4.983,2.653)--(4.999,2.675)--(5.015,2.692)--(5.032,2.718)--(5.048,2.734)%
  --(5.064,2.742)--(5.080,2.755)--(5.096,2.757)--(5.112,2.765)--(5.128,2.769)--(5.144,2.774)%
  --(5.160,2.782)--(5.177,2.799)--(5.193,2.820)--(5.209,2.835)--(5.225,2.860)--(5.241,2.881)%
  --(5.257,2.896)--(5.273,2.924)--(5.289,2.946)--(5.305,2.957)--(5.321,2.976)--(5.338,2.984)%
  --(5.354,2.979)--(5.370,2.983)--(5.386,2.984)--(5.402,2.970)--(5.418,2.965)--(5.434,2.962)%
  --(5.450,2.940)--(5.466,2.922)--(5.483,2.917)--(5.499,2.895)--(5.515,2.868)--(5.531,2.861)%
  --(5.547,2.842)--(5.563,2.802)--(5.579,2.784)--(5.595,2.767)--(5.611,2.721)--(5.628,2.690)%
  --(5.644,2.682)--(5.660,2.642)--(5.676,2.597)--(5.692,2.590)--(5.708,2.570)--(5.724,2.523)%
  --(5.740,2.510)--(5.756,2.521)--(5.772,2.501)--(5.789,2.477)--(5.805,2.495)--(5.821,2.508)%
  --(5.837,2.488)--(5.853,2.487)--(5.869,2.519)--(5.885,2.519)--(5.901,2.491)--(5.917,2.491)%
  --(5.934,2.496)--(5.950,2.454)--(5.966,2.407)--(5.982,2.406)--(5.998,2.379)--(6.014,2.302)%
  --(6.030,2.258)--(6.046,2.243)--(6.062,2.173)--(6.079,2.107)--(6.095,2.099)--(6.111,2.057)%
  --(6.127,1.974)--(6.143,1.944)--(6.159,1.926)--(6.175,1.873)--(6.191,1.846)--(6.207,1.841)%
  --(6.223,1.815)--(6.240,1.791)--(6.256,1.786)--(6.272,1.780)--(6.288,1.774)--(6.304,1.772)%
  --(6.320,1.771)--(6.336,1.770)--(6.352,1.769)--(6.368,1.767)--(6.385,1.768)--(6.401,1.767)%
  --(6.417,1.765)--(6.433,1.766)--(6.449,1.766)--(6.465,1.764)--(6.481,1.764)--(6.497,1.763)%
  --(6.513,1.763)--(6.530,1.762)--(6.546,1.762)--(6.562,1.762)--(6.578,1.762)--(6.594,1.762)%
  --(6.610,1.762)--(6.626,1.762)--(6.642,1.762)--(6.658,1.762)--(6.675,1.761)--(6.691,1.761)%
  --(6.707,1.761)--(6.723,1.761)--(6.739,1.761)--(6.755,1.761)--(6.771,1.761)--(6.787,1.761)%
  --(6.803,1.761)--(6.819,1.761)--(6.836,1.761)--(6.852,1.761)--(6.868,1.760)--(6.884,1.760)%
  --(6.900,1.760)--(6.916,1.759)--(6.932,1.759)--(6.948,1.759)--(6.964,1.759)--(6.981,1.759)%
  --(6.997,1.759)--(7.013,1.760)--(7.029,1.760)--(7.045,1.760)--(7.061,1.760)--(7.077,1.760)%
  --(7.093,1.759)--(7.109,1.759)--(7.126,1.759)--(7.142,1.758)--(7.158,1.758)--(7.174,1.758)%
  --(7.190,1.759)--(7.206,1.759)--(7.222,1.759)--(7.238,1.758)--(7.254,1.758)--(7.270,1.758)%
  --(7.287,1.758)--(7.303,1.759)--(7.319,1.759)--(7.335,1.759)--(7.351,1.758)--(7.367,1.758)%
  --(7.383,1.758)--(7.399,1.758)--(7.415,1.758)--(7.432,1.758)--(7.448,1.758)--(7.464,1.758)%
  --(7.480,1.758)--(7.496,1.758)--(7.512,1.758)--(7.528,1.758)--(7.544,1.758)--(7.560,1.758)%
  --(7.577,1.758)--(7.593,1.757)--(7.609,1.757)--(7.625,1.757)--(7.641,1.757)--(7.657,1.757)%
  --(7.673,1.757)--(7.689,1.757)--(7.705,1.757)--(7.721,1.757)--(7.738,1.757)--(7.754,1.757)%
  --(7.770,1.757)--(7.786,1.757)--(7.802,1.757)--(7.818,1.756)--(7.834,1.756)--(7.850,1.756)%
  --(7.866,1.756)--(7.883,1.756)--(7.899,1.756)--(7.915,1.756)--(7.931,1.756)--(7.947,1.756);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.023,5.050) {$|2,10\rangle$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (7.207,5.050)--(8.123,5.050);
\draw[gp path] (1.504,4.106)--(1.520,4.106)--(1.536,4.106)--(1.552,4.106)--(1.568,4.106)%
  --(1.585,4.106)--(1.601,4.106)--(1.617,4.106)--(1.633,4.106)--(1.649,4.106)--(1.665,4.105)%
  --(1.681,4.105)--(1.697,4.105)--(1.713,4.105)--(1.730,4.105)--(1.746,4.105)--(1.762,4.105)%
  --(1.778,4.105)--(1.794,4.105)--(1.810,4.105)--(1.826,4.105)--(1.842,4.105)--(1.858,4.105)%
  --(1.874,4.105)--(1.891,4.105)--(1.907,4.105)--(1.923,4.105)--(1.939,4.105)--(1.955,4.104)%
  --(1.971,4.104)--(1.987,4.104)--(2.003,4.104)--(2.019,4.104)--(2.036,4.104)--(2.052,4.104)%
  --(2.068,4.104)--(2.084,4.104)--(2.100,4.104)--(2.116,4.104)--(2.132,4.104)--(2.148,4.103)%
  --(2.164,4.103)--(2.181,4.103)--(2.197,4.103)--(2.213,4.103)--(2.229,4.103)--(2.245,4.103)%
  --(2.261,4.103)--(2.277,4.103)--(2.293,4.103)--(2.309,4.102)--(2.325,4.102)--(2.342,4.102)%
  --(2.358,4.102)--(2.374,4.101)--(2.390,4.101)--(2.406,4.101)--(2.422,4.101)--(2.438,4.100)%
  --(2.454,4.100)--(2.470,4.100)--(2.487,4.100)--(2.503,4.100)--(2.519,4.100)--(2.535,4.100)%
  --(2.551,4.100)--(2.567,4.100)--(2.583,4.100)--(2.599,4.100)--(2.615,4.100)--(2.632,4.100)%
  --(2.648,4.100)--(2.664,4.100)--(2.680,4.100)--(2.696,4.100)--(2.712,4.099)--(2.728,4.099)%
  --(2.744,4.099)--(2.760,4.099)--(2.776,4.098)--(2.793,4.098)--(2.809,4.098)--(2.825,4.098)%
  --(2.841,4.097)--(2.857,4.097)--(2.873,4.097)--(2.889,4.097)--(2.905,4.096)--(2.921,4.096)%
  --(2.938,4.095)--(2.954,4.094)--(2.970,4.091)--(2.986,4.089)--(3.002,4.087)--(3.018,4.083)%
  --(3.034,4.079)--(3.050,4.075)--(3.066,4.069)--(3.083,4.062)--(3.099,4.059)--(3.115,4.058)%
  --(3.131,4.055)--(3.147,4.050)--(3.163,4.045)--(3.179,4.036)--(3.195,4.017)--(3.211,3.993)%
  --(3.228,3.967)--(3.244,3.931)--(3.260,3.889)--(3.276,3.853)--(3.292,3.816)--(3.308,3.775)%
  --(3.324,3.742)--(3.340,3.713)--(3.356,3.680)--(3.372,3.652)--(3.389,3.630)--(3.405,3.606)%
  --(3.421,3.582)--(3.437,3.563)--(3.453,3.542)--(3.469,3.519)--(3.485,3.500)--(3.501,3.480)%
  --(3.517,3.458)--(3.534,3.438)--(3.550,3.423)--(3.566,3.405)--(3.582,3.388)--(3.598,3.373)%
  --(3.614,3.356)--(3.630,3.337)--(3.646,3.320)--(3.662,3.304)--(3.679,3.286)--(3.695,3.270)%
  --(3.711,3.258)--(3.727,3.243)--(3.743,3.229)--(3.759,3.217)--(3.775,3.207)--(3.791,3.196)%
  --(3.807,3.185)--(3.823,3.176)--(3.840,3.166)--(3.856,3.154)--(3.872,3.142)--(3.888,3.130)%
  --(3.904,3.116)--(3.920,3.100)--(3.936,3.086)--(3.952,3.071)--(3.968,3.053)--(3.985,3.036)%
  --(4.001,3.019)--(4.017,3.002)--(4.033,2.985)--(4.049,2.970)--(4.065,2.958)--(4.081,2.946)%
  --(4.097,2.937)--(4.113,2.929)--(4.130,2.918)--(4.146,2.907)--(4.162,2.895)--(4.178,2.882)%
  --(4.194,2.863)--(4.210,2.846)--(4.226,2.826)--(4.242,2.799)--(4.258,2.768)--(4.274,2.741)%
  --(4.291,2.715)--(4.307,2.688)--(4.323,2.667)--(4.339,2.647)--(4.355,2.627)--(4.371,2.612)%
  --(4.387,2.602)--(4.403,2.595)--(4.419,2.592)--(4.436,2.584)--(4.452,2.577)--(4.468,2.572)%
  --(4.484,2.564)--(4.500,2.562)--(4.516,2.555)--(4.532,2.552)--(4.548,2.552)--(4.564,2.549)%
  --(4.581,2.550)--(4.597,2.550)--(4.613,2.547)--(4.629,2.545)--(4.645,2.546)--(4.661,2.545)%
  --(4.677,2.551)--(4.693,2.561)--(4.709,2.569)--(4.726,2.584)--(4.742,2.597)--(4.758,2.603)%
  --(4.774,2.610)--(4.790,2.609)--(4.806,2.603)--(4.822,2.597)--(4.838,2.587)--(4.854,2.578)%
  --(4.870,2.572)--(4.887,2.569)--(4.903,2.567)--(4.919,2.571)--(4.935,2.571)--(4.951,2.573)%
  --(4.967,2.575)--(4.983,2.577)--(4.999,2.592)--(5.015,2.604)--(5.032,2.624)--(5.048,2.635)%
  --(5.064,2.642)--(5.080,2.653)--(5.096,2.655)--(5.112,2.666)--(5.128,2.671)--(5.144,2.675)%
  --(5.160,2.679)--(5.177,2.691)--(5.193,2.710)--(5.209,2.717)--(5.225,2.736)--(5.241,2.752)%
  --(5.257,2.759)--(5.273,2.786)--(5.289,2.807)--(5.305,2.815)--(5.321,2.835)--(5.338,2.845)%
  --(5.354,2.839)--(5.370,2.850)--(5.386,2.859)--(5.402,2.850)--(5.418,2.856)--(5.434,2.864)%
  --(5.450,2.849)--(5.466,2.841)--(5.483,2.848)--(5.499,2.834)--(5.515,2.817)--(5.531,2.822)%
  --(5.547,2.811)--(5.563,2.780)--(5.579,2.772)--(5.595,2.763)--(5.611,2.724)--(5.628,2.703)%
  --(5.644,2.702)--(5.660,2.669)--(5.676,2.632)--(5.692,2.631)--(5.708,2.617)--(5.724,2.578)%
  --(5.740,2.572)--(5.756,2.586)--(5.772,2.571)--(5.789,2.554)--(5.805,2.575)--(5.821,2.589)%
  --(5.837,2.573)--(5.853,2.575)--(5.869,2.603)--(5.885,2.603)--(5.901,2.577)--(5.917,2.574)%
  --(5.934,2.576)--(5.950,2.534)--(5.966,2.485)--(5.982,2.475)--(5.998,2.443)--(6.014,2.365)%
  --(6.030,2.314)--(6.046,2.291)--(6.062,2.219)--(6.079,2.148)--(6.095,2.133)--(6.111,2.089)%
  --(6.127,2.010)--(6.143,1.981)--(6.159,1.965)--(6.175,1.918)--(6.191,1.897)--(6.207,1.894)%
  --(6.223,1.872)--(6.240,1.851)--(6.256,1.848)--(6.272,1.842)--(6.288,1.836)--(6.304,1.834)%
  --(6.320,1.833)--(6.336,1.831)--(6.352,1.830)--(6.368,1.828)--(6.385,1.829)--(6.401,1.828)%
  --(6.417,1.827)--(6.433,1.828)--(6.449,1.828)--(6.465,1.827)--(6.481,1.826)--(6.497,1.826)%
  --(6.513,1.825)--(6.530,1.825)--(6.546,1.825)--(6.562,1.825)--(6.578,1.825)--(6.594,1.825)%
  --(6.610,1.825)--(6.626,1.825)--(6.642,1.825)--(6.658,1.824)--(6.675,1.824)--(6.691,1.824)%
  --(6.707,1.823)--(6.723,1.824)--(6.739,1.823)--(6.755,1.823)--(6.771,1.824)--(6.787,1.824)%
  --(6.803,1.824)--(6.819,1.824)--(6.836,1.824)--(6.852,1.823)--(6.868,1.823)--(6.884,1.823)%
  --(6.900,1.822)--(6.916,1.822)--(6.932,1.822)--(6.948,1.822)--(6.964,1.822)--(6.981,1.822)%
  --(6.997,1.822)--(7.013,1.822)--(7.029,1.822)--(7.045,1.823)--(7.061,1.823)--(7.077,1.823)%
  --(7.093,1.822)--(7.109,1.822)--(7.126,1.821)--(7.142,1.821)--(7.158,1.821)--(7.174,1.821)%
  --(7.190,1.821)--(7.206,1.821)--(7.222,1.821)--(7.238,1.821)--(7.254,1.821)--(7.270,1.821)%
  --(7.287,1.821)--(7.303,1.821)--(7.319,1.821)--(7.335,1.821)--(7.351,1.821)--(7.367,1.820)%
  --(7.383,1.820)--(7.399,1.820)--(7.415,1.820)--(7.432,1.820)--(7.448,1.820)--(7.464,1.820)%
  --(7.480,1.820)--(7.496,1.820)--(7.512,1.820)--(7.528,1.820)--(7.544,1.820)--(7.560,1.820)%
  --(7.577,1.820)--(7.593,1.820)--(7.609,1.820)--(7.625,1.820)--(7.641,1.820)--(7.657,1.819)%
  --(7.673,1.819)--(7.689,1.819)--(7.705,1.819)--(7.721,1.819)--(7.738,1.819)--(7.754,1.819)%
  --(7.770,1.819)--(7.786,1.819)--(7.802,1.819)--(7.818,1.819)--(7.834,1.819)--(7.850,1.819)%
  --(7.866,1.818)--(7.883,1.818)--(7.899,1.818)--(7.915,1.818)--(7.931,1.818)--(7.947,1.818);
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.637,0.985)--(1.649,1.126)--(1.665,1.283)--(1.681,1.409)--(1.697,1.521)%
  --(1.713,1.634)--(1.730,1.751)--(1.746,1.867)--(1.762,1.976)--(1.778,2.073)--(1.794,2.160)%
  --(1.810,2.239)--(1.826,2.313)--(1.842,2.384)--(1.858,2.453)--(1.874,2.520)--(1.891,2.585)%
  --(1.907,2.648)--(1.923,2.708)--(1.939,2.765)--(1.955,2.819)--(1.971,2.870)--(1.987,2.917)%
  --(2.003,2.961)--(2.019,3.001)--(2.036,3.038)--(2.052,3.071)--(2.068,3.101)--(2.084,3.128)%
  --(2.100,3.152)--(2.116,3.174)--(2.132,3.193)--(2.148,3.211)--(2.164,3.229)--(2.181,3.247)%
  --(2.197,3.264)--(2.213,3.282)--(2.229,3.298)--(2.245,3.313)--(2.261,3.326)--(2.277,3.334)%
  --(2.293,3.337)--(2.309,3.334)--(2.325,3.327)--(2.342,3.315)--(2.358,3.302)--(2.374,3.289)%
  --(2.390,3.280)--(2.406,3.279)--(2.422,3.288)--(2.438,3.312)--(2.454,3.352)--(2.470,3.406)%
  --(2.487,3.472)--(2.503,3.545)--(2.519,3.619)--(2.535,3.692)--(2.551,3.760)--(2.567,3.823)%
  --(2.583,3.880)--(2.599,3.930)--(2.615,3.976)--(2.632,4.016)--(2.648,4.051)--(2.664,4.083)%
  --(2.680,4.112)--(2.696,4.138)--(2.712,4.162)--(2.728,4.184)--(2.744,4.206)--(2.760,4.226)%
  --(2.776,4.244)--(2.793,4.258)--(2.809,4.265)--(2.825,4.264)--(2.841,4.255)--(2.857,4.241)%
  --(2.873,4.228)--(2.889,4.219)--(2.905,4.218)--(2.921,4.222)--(2.938,4.230)--(2.954,4.239)%
  --(2.970,4.248)--(2.986,4.257)--(3.002,4.267)--(3.018,4.277)--(3.034,4.287)--(3.050,4.293)%
  --(3.066,4.294)--(3.083,4.291)--(3.099,4.283)--(3.115,4.278)--(3.131,4.279)--(3.147,4.292)%
  --(3.163,4.314)--(3.179,4.339)--(3.195,4.362)--(3.211,4.380)--(3.228,4.393)--(3.244,4.401)%
  --(3.260,4.407)--(3.276,4.411)--(3.292,4.414)--(3.308,4.417)--(3.324,4.418)--(3.340,4.418)%
  --(3.356,4.418)--(3.372,4.417)--(3.389,4.415)--(3.405,4.413)--(3.421,4.410)--(3.437,4.407)%
  --(3.453,4.401)--(3.469,4.394)--(3.485,4.386)--(3.501,4.378)--(3.517,4.369)--(3.534,4.361)%
  --(3.550,4.352)--(3.566,4.344)--(3.582,4.336)--(3.598,4.329)--(3.614,4.321)--(3.630,4.315)%
  --(3.646,4.309)--(3.662,4.304)--(3.679,4.301)--(3.695,4.300)--(3.711,4.300)--(3.727,4.302)%
  --(3.743,4.304)--(3.759,4.307)--(3.775,4.310)--(3.791,4.315)--(3.807,4.319)--(3.823,4.325)%
  --(3.840,4.331)--(3.856,4.338)--(3.872,4.346)--(3.888,4.354)--(3.904,4.362)--(3.920,4.371)%
  --(3.936,4.379)--(3.952,4.386)--(3.968,4.393)--(3.985,4.398)--(4.001,4.403)--(4.017,4.406)%
  --(4.033,4.409)--(4.049,4.412)--(4.065,4.414)--(4.081,4.418)--(4.097,4.421)--(4.113,4.425)%
  --(4.130,4.430)--(4.146,4.434)--(4.162,4.438)--(4.178,4.441)--(4.194,4.443)--(4.210,4.445)%
  --(4.226,4.446)--(4.242,4.447)--(4.258,4.447)--(4.274,4.446)--(4.291,4.442)--(4.307,4.431)%
  --(4.323,4.413)--(4.339,4.383)--(4.355,4.344)--(4.371,4.298)--(4.387,4.249)--(4.403,4.196)%
  --(4.419,4.138)--(4.436,4.075)--(4.452,4.005)--(4.468,3.930)--(4.484,3.857)--(4.500,3.795)%
  --(4.516,3.757)--(4.532,3.751)--(4.548,3.777)--(4.564,3.825)--(4.581,3.885)--(4.597,3.947)%
  --(4.613,4.003)--(4.629,4.050)--(4.645,4.083)--(4.661,4.100)--(4.677,4.099)--(4.693,4.078)%
  --(4.709,4.038)--(4.726,3.986)--(4.742,3.923)--(4.758,3.856)--(4.774,3.787)--(4.790,3.717)%
  --(4.806,3.647)--(4.822,3.577)--(4.838,3.507)--(4.854,3.435)--(4.870,3.358)--(4.887,3.274)%
  --(4.903,3.187)--(4.919,3.110)--(4.935,3.068)--(4.951,3.087)--(4.967,3.170)--(4.983,3.295)%
  --(4.999,3.432)--(5.015,3.567)--(5.032,3.689)--(5.048,3.799)--(5.064,3.896)--(5.080,3.982)%
  --(5.096,4.060)--(5.112,4.132)--(5.128,4.200)--(5.144,4.263)--(5.160,4.321)--(5.177,4.372)%
  --(5.193,4.415)--(5.209,4.451)--(5.225,4.479)--(5.241,4.501)--(5.257,4.521)--(5.273,4.540)%
  --(5.289,4.557)--(5.305,4.573)--(5.321,4.586)--(5.338,4.597)--(5.354,4.605)--(5.370,4.612)%
  --(5.386,4.618)--(5.402,4.622)--(5.418,4.625)--(5.434,4.627)--(5.450,4.628)--(5.466,4.629)%
  --(5.483,4.630)--(5.499,4.632)--(5.515,4.633)--(5.531,4.636)--(5.547,4.638)--(5.563,4.639)%
  --(5.579,4.639)--(5.595,4.639)--(5.611,4.637)--(5.628,4.636)--(5.644,4.634)--(5.660,4.633)%
  --(5.676,4.633)--(5.692,4.634)--(5.708,4.636)--(5.724,4.638)--(5.740,4.641)--(5.756,4.643)%
  --(5.772,4.645)--(5.789,4.647)--(5.805,4.648)--(5.821,4.648)--(5.837,4.648)--(5.853,4.647)%
  --(5.869,4.646)--(5.885,4.645)--(5.901,4.642)--(5.917,4.639)--(5.934,4.636)--(5.950,4.631)%
  --(5.966,4.625)--(5.982,4.617)--(5.998,4.604)--(6.014,4.587)--(6.030,4.565)--(6.046,4.541)%
  --(6.062,4.516)--(6.079,4.493)--(6.095,4.473)--(6.111,4.455)--(6.127,4.439)--(6.143,4.423)%
  --(6.159,4.407)--(6.175,4.390)--(6.191,4.372)--(6.207,4.353)--(6.223,4.333)--(6.240,4.312)%
  --(6.256,4.290)--(6.272,4.267)--(6.288,4.243)--(6.304,4.219)--(6.320,4.193)--(6.336,4.167)%
  --(6.352,4.139)--(6.368,4.111)--(6.385,4.083)--(6.401,4.053)--(6.417,4.023)--(6.433,3.992)%
  --(6.449,3.961)--(6.465,3.929)--(6.481,3.896)--(6.497,3.864)--(6.513,3.832)--(6.530,3.801)%
  --(6.546,3.771)--(6.562,3.741)--(6.578,3.712)--(6.594,3.682)--(6.610,3.651)--(6.626,3.618)%
  --(6.642,3.581)--(6.658,3.543)--(6.675,3.502)--(6.691,3.459)--(6.707,3.415)--(6.723,3.371)%
  --(6.739,3.326)--(6.755,3.281)--(6.771,3.234)--(6.787,3.186)--(6.803,3.135)--(6.819,3.082)%
  --(6.836,3.028)--(6.852,2.974)--(6.868,2.923)--(6.884,2.876)--(6.900,2.836)--(6.916,2.805)%
  --(6.932,2.780)--(6.948,2.763)--(6.964,2.752)--(6.981,2.746)--(6.997,2.743)--(7.013,2.743)%
  --(7.029,2.744)--(7.045,2.745)--(7.061,2.745)--(7.077,2.743)--(7.093,2.740)--(7.109,2.738)%
  --(7.126,2.738)--(7.142,2.743)--(7.158,2.754)--(7.174,2.771)--(7.190,2.793)--(7.206,2.818)%
  --(7.222,2.842)--(7.238,2.866)--(7.254,2.887)--(7.270,2.906)--(7.287,2.921)--(7.303,2.933)%
  --(7.319,2.941)--(7.335,2.945)--(7.351,2.946)--(7.367,2.943)--(7.383,2.936)--(7.399,2.926)%
  --(7.415,2.912)--(7.432,2.892)--(7.448,2.867)--(7.464,2.837)--(7.480,2.801)--(7.496,2.758)%
  --(7.512,2.709)--(7.528,2.652)--(7.544,2.587)--(7.560,2.515)--(7.577,2.434)--(7.593,2.344)%
  --(7.609,2.245)--(7.625,2.140)--(7.641,2.036)--(7.657,1.940)--(7.673,1.861)--(7.689,1.806)%
  --(7.705,1.772)--(7.721,1.751)--(7.738,1.737)--(7.754,1.725)--(7.770,1.712)--(7.786,1.699)%
  --(7.802,1.685)--(7.818,1.673)--(7.834,1.663)--(7.850,1.654)--(7.866,1.646)--(7.883,1.638)%
  --(7.899,1.629)--(7.915,1.620)--(7.931,1.609)--(7.947,1.599);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.639,0.985)--(1.649,1.106)--(1.665,1.248)--(1.681,1.351)--(1.697,1.432)%
  --(1.713,1.512)--(1.730,1.601)--(1.746,1.698)--(1.762,1.795)--(1.778,1.884)--(1.794,1.964)%
  --(1.810,2.037)--(1.826,2.107)--(1.842,2.174)--(1.858,2.240)--(1.874,2.307)--(1.891,2.373)%
  --(1.907,2.438)--(1.923,2.501)--(1.939,2.563)--(1.955,2.624)--(1.971,2.682)--(1.987,2.738)%
  --(2.003,2.790)--(2.019,2.839)--(2.036,2.884)--(2.052,2.925)--(2.068,2.964)--(2.084,3.000)%
  --(2.100,3.036)--(2.116,3.072)--(2.132,3.109)--(2.148,3.147)--(2.164,3.185)--(2.181,3.221)%
  --(2.197,3.256)--(2.213,3.287)--(2.229,3.314)--(2.245,3.335)--(2.261,3.350)--(2.277,3.357)%
  --(2.293,3.355)--(2.309,3.344)--(2.325,3.323)--(2.342,3.291)--(2.358,3.248)--(2.374,3.192)%
  --(2.390,3.121)--(2.406,3.033)--(2.422,2.926)--(2.438,2.799)--(2.454,2.661)--(2.470,2.542)%
  --(2.487,2.512)--(2.503,2.613)--(2.519,2.789)--(2.535,2.973)--(2.551,3.138)--(2.567,3.278)%
  --(2.583,3.396)--(2.599,3.495)--(2.615,3.578)--(2.632,3.648)--(2.648,3.706)--(2.664,3.755)%
  --(2.680,3.794)--(2.696,3.826)--(2.712,3.851)--(2.728,3.870)--(2.744,3.886)--(2.760,3.897)%
  --(2.776,3.904)--(2.793,3.904)--(2.809,3.895)--(2.825,3.875)--(2.841,3.845)--(2.857,3.812)%
  --(2.873,3.790)--(2.889,3.787)--(2.905,3.802)--(2.921,3.829)--(2.938,3.859)--(2.954,3.888)%
  --(2.970,3.915)--(2.986,3.941)--(3.002,3.967)--(3.018,3.994)--(3.034,4.020)--(3.050,4.042)%
  --(3.066,4.059)--(3.083,4.070)--(3.099,4.080)--(3.115,4.094)--(3.131,4.121)--(3.147,4.160)%
  --(3.163,4.208)--(3.179,4.255)--(3.195,4.294)--(3.211,4.324)--(3.228,4.346)--(3.244,4.362)%
  --(3.260,4.373)--(3.276,4.381)--(3.292,4.388)--(3.308,4.394)--(3.324,4.397)--(3.340,4.400)%
  --(3.356,4.401)--(3.372,4.401)--(3.389,4.402)--(3.405,4.401)--(3.421,4.401)--(3.437,4.400)%
  --(3.453,4.398)--(3.469,4.395)--(3.485,4.392)--(3.501,4.388)--(3.517,4.385)--(3.534,4.382)%
  --(3.550,4.380)--(3.566,4.377)--(3.582,4.375)--(3.598,4.373)--(3.614,4.370)--(3.630,4.368)%
  --(3.646,4.367)--(3.662,4.366)--(3.679,4.366)--(3.695,4.367)--(3.711,4.369)--(3.727,4.372)%
  --(3.743,4.375)--(3.759,4.378)--(3.775,4.382)--(3.791,4.385)--(3.807,4.389)--(3.823,4.394)%
  --(3.840,4.399)--(3.856,4.404)--(3.872,4.410)--(3.888,4.417)--(3.904,4.423)--(3.920,4.430)%
  --(3.936,4.436)--(3.952,4.441)--(3.968,4.446)--(3.985,4.450)--(4.001,4.453)--(4.017,4.454)%
  --(4.033,4.455)--(4.049,4.456)--(4.065,4.457)--(4.081,4.458)--(4.097,4.460)--(4.113,4.462)%
  --(4.130,4.464)--(4.146,4.465)--(4.162,4.467)--(4.178,4.468)--(4.194,4.467)--(4.210,4.466)%
  --(4.226,4.464)--(4.242,4.462)--(4.258,4.459)--(4.274,4.454)--(4.291,4.445)--(4.307,4.430)%
  --(4.323,4.407)--(4.339,4.371)--(4.355,4.325)--(4.371,4.270)--(4.387,4.211)--(4.403,4.147)%
  --(4.419,4.080)--(4.436,4.006)--(4.452,3.926)--(4.468,3.843)--(4.484,3.764)--(4.500,3.704)%
  --(4.516,3.677)--(4.532,3.692)--(4.548,3.739)--(4.564,3.806)--(4.581,3.880)--(4.597,3.950)%
  --(4.613,4.011)--(4.629,4.060)--(4.645,4.094)--(4.661,4.111)--(4.677,4.109)--(4.693,4.085)%
  --(4.709,4.041)--(4.726,3.981)--(4.742,3.909)--(4.758,3.828)--(4.774,3.741)--(4.790,3.650)%
  --(4.806,3.555)--(4.822,3.457)--(4.838,3.355)--(4.854,3.248)--(4.870,3.133)--(4.887,3.012)%
  --(4.903,2.896)--(4.919,2.825)--(4.935,2.847)--(4.951,2.967)--(4.967,3.134)--(4.983,3.307)%
  --(4.999,3.467)--(5.015,3.610)--(5.032,3.734)--(5.048,3.842)--(5.064,3.936)--(5.080,4.020)%
  --(5.096,4.095)--(5.112,4.163)--(5.128,4.228)--(5.144,4.288)--(5.160,4.343)--(5.177,4.391)%
  --(5.193,4.432)--(5.209,4.465)--(5.225,4.491)--(5.241,4.511)--(5.257,4.529)--(5.273,4.545)%
  --(5.289,4.560)--(5.305,4.574)--(5.321,4.585)--(5.338,4.595)--(5.354,4.602)--(5.370,4.608)%
  --(5.386,4.612)--(5.402,4.616)--(5.418,4.618)--(5.434,4.619)--(5.450,4.619)--(5.466,4.619)%
  --(5.483,4.619)--(5.499,4.620)--(5.515,4.621)--(5.531,4.623)--(5.547,4.624)--(5.563,4.625)%
  --(5.579,4.625)--(5.595,4.624)--(5.611,4.622)--(5.628,4.620)--(5.644,4.618)--(5.660,4.617)%
  --(5.676,4.617)--(5.692,4.618)--(5.708,4.620)--(5.724,4.622)--(5.740,4.625)--(5.756,4.628)%
  --(5.772,4.630)--(5.789,4.632)--(5.805,4.633)--(5.821,4.634)--(5.837,4.634)--(5.853,4.634)%
  --(5.869,4.633)--(5.885,4.632)--(5.901,4.630)--(5.917,4.628)--(5.934,4.625)--(5.950,4.621)%
  --(5.966,4.616)--(5.982,4.608)--(5.998,4.597)--(6.014,4.580)--(6.030,4.559)--(6.046,4.535)%
  --(6.062,4.512)--(6.079,4.490)--(6.095,4.471)--(6.111,4.454)--(6.127,4.439)--(6.143,4.423)%
  --(6.159,4.408)--(6.175,4.391)--(6.191,4.373)--(6.207,4.355)--(6.223,4.336)--(6.240,4.315)%
  --(6.256,4.293)--(6.272,4.271)--(6.288,4.247)--(6.304,4.223)--(6.320,4.197)--(6.336,4.171)%
  --(6.352,4.144)--(6.368,4.116)--(6.385,4.088)--(6.401,4.058)--(6.417,4.028)--(6.433,3.998)%
  --(6.449,3.967)--(6.465,3.935)--(6.481,3.903)--(6.497,3.871)--(6.513,3.839)--(6.530,3.807)%
  --(6.546,3.777)--(6.562,3.748)--(6.578,3.719)--(6.594,3.689)--(6.610,3.658)--(6.626,3.625)%
  --(6.642,3.589)--(6.658,3.550)--(6.675,3.509)--(6.691,3.467)--(6.707,3.423)--(6.723,3.378)%
  --(6.739,3.333)--(6.755,3.287)--(6.771,3.240)--(6.787,3.191)--(6.803,3.138)--(6.819,3.083)%
  --(6.836,3.027)--(6.852,2.969)--(6.868,2.914)--(6.884,2.863)--(6.900,2.818)--(6.916,2.782)%
  --(6.932,2.753)--(6.948,2.732)--(6.964,2.717)--(6.981,2.708)--(6.997,2.704)--(7.013,2.702)%
  --(7.029,2.702)--(7.045,2.703)--(7.061,2.703)--(7.077,2.701)--(7.093,2.698)--(7.109,2.697)%
  --(7.126,2.698)--(7.142,2.705)--(7.158,2.718)--(7.174,2.738)--(7.190,2.762)--(7.206,2.789)%
  --(7.222,2.816)--(7.238,2.841)--(7.254,2.864)--(7.270,2.883)--(7.287,2.899)--(7.303,2.911)%
  --(7.319,2.920)--(7.335,2.926)--(7.351,2.927)--(7.367,2.925)--(7.383,2.920)--(7.399,2.910)%
  --(7.415,2.896)--(7.432,2.876)--(7.448,2.851)--(7.464,2.820)--(7.480,2.782)--(7.496,2.738)%
  --(7.512,2.687)--(7.528,2.628)--(7.544,2.561)--(7.560,2.485)--(7.577,2.400)--(7.593,2.304)%
  --(7.609,2.197)--(7.625,2.081)--(7.641,1.961)--(7.657,1.848)--(7.673,1.753)--(7.689,1.685)%
  --(7.705,1.645)--(7.721,1.622)--(7.738,1.607)--(7.754,1.594)--(7.770,1.579)--(7.786,1.561)%
  --(7.802,1.540)--(7.818,1.521)--(7.834,1.503)--(7.850,1.489)--(7.866,1.477)--(7.883,1.467)%
  --(7.899,1.457)--(7.915,1.447)--(7.931,1.436)--(7.947,1.426);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.641,0.985)--(1.649,1.071)--(1.665,1.194)--(1.681,1.268)--(1.697,1.307)%
  --(1.713,1.338)--(1.730,1.387)--(1.746,1.459)--(1.762,1.546)--(1.778,1.635)--(1.794,1.716)%
  --(1.810,1.791)--(1.826,1.862)--(1.842,1.931)--(1.858,1.999)--(1.874,2.067)--(1.891,2.134)%
  --(1.907,2.201)--(1.923,2.267)--(1.939,2.331)--(1.955,2.394)--(1.971,2.456)--(1.987,2.513)%
  --(2.003,2.567)--(2.019,2.616)--(2.036,2.661)--(2.052,2.701)--(2.068,2.737)--(2.084,2.773)%
  --(2.100,2.808)--(2.116,2.846)--(2.132,2.886)--(2.148,2.928)--(2.164,2.969)--(2.181,3.007)%
  --(2.197,3.040)--(2.213,3.066)--(2.229,3.085)--(2.245,3.096)--(2.261,3.098)--(2.277,3.092)%
  --(2.293,3.077)--(2.309,3.056)--(2.325,3.031)--(2.342,3.005)--(2.358,2.981)--(2.374,2.966)%
  --(2.390,2.968)--(2.406,2.993)--(2.422,3.042)--(2.438,3.113)--(2.454,3.199)--(2.470,3.294)%
  --(2.487,3.392)--(2.503,3.489)--(2.519,3.581)--(2.535,3.664)--(2.551,3.738)--(2.567,3.802)%
  --(2.583,3.856)--(2.599,3.899)--(2.615,3.933)--(2.632,3.956)--(2.648,3.969)--(2.664,3.970)%
  --(2.680,3.960)--(2.696,3.936)--(2.712,3.899)--(2.728,3.845)--(2.744,3.773)--(2.760,3.681)%
  --(2.776,3.566)--(2.793,3.430)--(2.809,3.286)--(2.825,3.175)--(2.841,3.176)--(2.857,3.302)%
  --(2.873,3.474)--(2.889,3.632)--(2.905,3.758)--(2.921,3.851)--(2.938,3.915)--(2.954,3.961)%
  --(2.970,3.997)--(2.986,4.027)--(3.002,4.056)--(3.018,4.082)--(3.034,4.103)--(3.050,4.114)%
  --(3.066,4.111)--(3.083,4.090)--(3.099,4.051)--(3.115,3.994)--(3.131,3.932)--(3.147,3.877)%
  --(3.163,3.843)--(3.179,3.832)--(3.195,3.837)--(3.211,3.850)--(3.228,3.868)--(3.244,3.889)%
  --(3.260,3.914)--(3.276,3.944)--(3.292,3.978)--(3.308,4.016)--(3.324,4.054)--(3.340,4.094)%
  --(3.356,4.134)--(3.372,4.174)--(3.389,4.214)--(3.405,4.252)--(3.421,4.288)--(3.437,4.321)%
  --(3.453,4.351)--(3.469,4.377)--(3.485,4.400)--(3.501,4.421)--(3.517,4.439)--(3.534,4.456)%
  --(3.550,4.471)--(3.566,4.484)--(3.582,4.495)--(3.598,4.506)--(3.614,4.515)--(3.630,4.523)%
  --(3.646,4.531)--(3.662,4.538)--(3.679,4.546)--(3.695,4.552)--(3.711,4.559)--(3.727,4.565)%
  --(3.743,4.571)--(3.759,4.576)--(3.775,4.581)--(3.791,4.585)--(3.807,4.590)--(3.823,4.594)%
  --(3.840,4.598)--(3.856,4.603)--(3.872,4.607)--(3.888,4.612)--(3.904,4.616)--(3.920,4.620)%
  --(3.936,4.623)--(3.952,4.626)--(3.968,4.628)--(3.985,4.629)--(4.001,4.629)--(4.017,4.628)%
  --(4.033,4.627)--(4.049,4.625)--(4.065,4.623)--(4.081,4.622)--(4.097,4.620)--(4.113,4.619)%
  --(4.130,4.617)--(4.146,4.615)--(4.162,4.613)--(4.178,4.609)--(4.194,4.605)--(4.210,4.600)%
  --(4.226,4.594)--(4.242,4.587)--(4.258,4.578)--(4.274,4.568)--(4.291,4.553)--(4.307,4.533)%
  --(4.323,4.505)--(4.339,4.464)--(4.355,4.413)--(4.371,4.353)--(4.387,4.288)--(4.403,4.218)%
  --(4.419,4.146)--(4.436,4.073)--(4.452,4.001)--(4.468,3.934)--(4.484,3.881)--(4.500,3.853)%
  --(4.516,3.856)--(4.532,3.887)--(4.548,3.938)--(4.564,3.998)--(4.581,4.060)--(4.597,4.118)%
  --(4.613,4.168)--(4.629,4.207)--(4.645,4.233)--(4.661,4.245)--(4.677,4.239)--(4.693,4.215)%
  --(4.709,4.172)--(4.726,4.113)--(4.742,4.043)--(4.758,3.962)--(4.774,3.874)--(4.790,3.779)%
  --(4.806,3.678)--(4.822,3.573)--(4.838,3.465)--(4.854,3.357)--(4.870,3.256)--(4.887,3.176)%
  --(4.903,3.134)--(4.919,3.148)--(4.935,3.220)--(4.951,3.329)--(4.967,3.454)--(4.983,3.580)%
  --(4.999,3.699)--(5.015,3.808)--(5.032,3.907)--(5.048,3.994)--(5.064,4.072)--(5.080,4.142)%
  --(5.096,4.205)--(5.112,4.264)--(5.128,4.319)--(5.144,4.371)--(5.160,4.419)--(5.177,4.461)%
  --(5.193,4.496)--(5.209,4.523)--(5.225,4.544)--(5.241,4.559)--(5.257,4.572)--(5.273,4.583)%
  --(5.289,4.593)--(5.305,4.602)--(5.321,4.610)--(5.338,4.615)--(5.354,4.619)--(5.370,4.621)%
  --(5.386,4.622)--(5.402,4.622)--(5.418,4.621)--(5.434,4.620)--(5.450,4.617)--(5.466,4.615)%
  --(5.483,4.612)--(5.499,4.610)--(5.515,4.609)--(5.531,4.608)--(5.547,4.607)--(5.563,4.606)%
  --(5.579,4.604)--(5.595,4.601)--(5.611,4.598)--(5.628,4.595)--(5.644,4.591)--(5.660,4.589)%
  --(5.676,4.588)--(5.692,4.587)--(5.708,4.588)--(5.724,4.590)--(5.740,4.592)--(5.756,4.595)%
  --(5.772,4.597)--(5.789,4.599)--(5.805,4.600)--(5.821,4.601)--(5.837,4.601)--(5.853,4.601)%
  --(5.869,4.601)--(5.885,4.600)--(5.901,4.599)--(5.917,4.598)--(5.934,4.596)--(5.950,4.593)%
  --(5.966,4.589)--(5.982,4.583)--(5.998,4.573)--(6.014,4.558)--(6.030,4.538)--(6.046,4.517)%
  --(6.062,4.495)--(6.079,4.476)--(6.095,4.459)--(6.111,4.445)--(6.127,4.431)--(6.143,4.418)%
  --(6.159,4.403)--(6.175,4.388)--(6.191,4.372)--(6.207,4.354)--(6.223,4.336)--(6.240,4.316)%
  --(6.256,4.296)--(6.272,4.274)--(6.288,4.251)--(6.304,4.228)--(6.320,4.203)--(6.336,4.178)%
  --(6.352,4.152)--(6.368,4.125)--(6.385,4.097)--(6.401,4.069)--(6.417,4.040)--(6.433,4.010)%
  --(6.449,3.979)--(6.465,3.948)--(6.481,3.917)--(6.497,3.885)--(6.513,3.854)--(6.530,3.824)%
  --(6.546,3.794)--(6.562,3.766)--(6.578,3.738)--(6.594,3.709)--(6.610,3.679)--(6.626,3.648)%
  --(6.642,3.613)--(6.658,3.576)--(6.675,3.537)--(6.691,3.496)--(6.707,3.454)--(6.723,3.411)%
  --(6.739,3.367)--(6.755,3.322)--(6.771,3.276)--(6.787,3.227)--(6.803,3.175)--(6.819,3.120)%
  --(6.836,3.063)--(6.852,3.004)--(6.868,2.947)--(6.884,2.892)--(6.900,2.842)--(6.916,2.798)%
  --(6.932,2.762)--(6.948,2.732)--(6.964,2.709)--(6.981,2.692)--(6.997,2.680)--(7.013,2.671)%
  --(7.029,2.666)--(7.045,2.663)--(7.061,2.660)--(7.077,2.657)--(7.093,2.654)--(7.109,2.653)%
  --(7.126,2.656)--(7.142,2.663)--(7.158,2.677)--(7.174,2.698)--(7.190,2.723)--(7.206,2.750)%
  --(7.222,2.777)--(7.238,2.803)--(7.254,2.825)--(7.270,2.844)--(7.287,2.860)--(7.303,2.873)%
  --(7.319,2.882)--(7.335,2.889)--(7.351,2.892)--(7.367,2.892)--(7.383,2.888)--(7.399,2.880)%
  --(7.415,2.867)--(7.432,2.848)--(7.448,2.822)--(7.464,2.790)--(7.480,2.751)--(7.496,2.706)%
  --(7.512,2.654)--(7.528,2.595)--(7.544,2.528)--(7.560,2.454)--(7.577,2.371)--(7.593,2.279)%
  --(7.609,2.180)--(7.625,2.075)--(7.641,1.974)--(7.657,1.886)--(7.673,1.820)--(7.689,1.782)%
  --(7.705,1.764)--(7.721,1.756)--(7.738,1.750)--(7.754,1.741)--(7.770,1.727)--(7.786,1.706)%
  --(7.802,1.680)--(7.818,1.652)--(7.834,1.624)--(7.850,1.598)--(7.866,1.577)--(7.883,1.560)%
  --(7.899,1.545)--(7.915,1.533)--(7.931,1.522)--(7.947,1.511);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.504,4.482)--(1.520,4.472)--(1.536,4.461)--(1.552,4.451)--(1.568,4.440)%
  --(1.585,4.430)--(1.601,4.419)--(1.617,4.409)--(1.633,4.398)--(1.649,4.388)--(1.665,4.377)%
  --(1.681,4.367)--(1.697,4.356)--(1.713,4.346)--(1.730,4.335)--(1.746,4.325)--(1.762,4.315)%
  --(1.778,4.305)--(1.794,4.295)--(1.810,4.285)--(1.826,4.275)--(1.842,4.265)--(1.858,4.255)%
  --(1.874,4.246)--(1.891,4.237)--(1.907,4.228)--(1.923,4.219)--(1.939,4.210)--(1.955,4.201)%
  --(1.971,4.193)--(1.987,4.185)--(2.003,4.177)--(2.019,4.169)--(2.036,4.162)--(2.052,4.154)%
  --(2.068,4.147)--(2.084,4.139)--(2.100,4.132)--(2.116,4.124)--(2.132,4.117)--(2.148,4.109)%
  --(2.164,4.102)--(2.181,4.095)--(2.197,4.088)--(2.213,4.081)--(2.229,4.075)--(2.245,4.068)%
  --(2.261,4.061)--(2.277,4.054)--(2.293,4.046)--(2.309,4.036)--(2.325,4.027)--(2.342,4.016)%
  --(2.358,4.005)--(2.374,3.994)--(2.390,3.984)--(2.406,3.975)--(2.422,3.969)--(2.438,3.965)%
  --(2.454,3.965)--(2.470,3.971)--(2.487,3.981)--(2.503,3.997)--(2.519,4.017)--(2.535,4.040)%
  --(2.551,4.066)--(2.567,4.092)--(2.583,4.118)--(2.599,4.144)--(2.615,4.167)--(2.632,4.190)%
  --(2.648,4.210)--(2.664,4.229)--(2.680,4.247)--(2.696,4.263)--(2.712,4.278)--(2.728,4.292)%
  --(2.744,4.306)--(2.760,4.320)--(2.776,4.332)--(2.793,4.341)--(2.809,4.344)--(2.825,4.342)%
  --(2.841,4.332)--(2.857,4.318)--(2.873,4.305)--(2.889,4.297)--(2.905,4.294)--(2.921,4.296)%
  --(2.938,4.302)--(2.954,4.309)--(2.970,4.316)--(2.986,4.324)--(3.002,4.332)--(3.018,4.342)%
  --(3.034,4.350)--(3.050,4.357)--(3.066,4.359)--(3.083,4.357)--(3.099,4.353)--(3.115,4.349)%
  --(3.131,4.351)--(3.147,4.362)--(3.163,4.379)--(3.179,4.399)--(3.195,4.416)--(3.211,4.427)%
  --(3.228,4.434)--(3.244,4.437)--(3.260,4.436)--(3.276,4.433)--(3.292,4.430)--(3.308,4.425)%
  --(3.324,4.420)--(3.340,4.413)--(3.356,4.406)--(3.372,4.398)--(3.389,4.391)--(3.405,4.383)%
  --(3.421,4.376)--(3.437,4.369)--(3.453,4.362)--(3.469,4.354)--(3.485,4.347)--(3.501,4.339)%
  --(3.517,4.333)--(3.534,4.327)--(3.550,4.321)--(3.566,4.317)--(3.582,4.313)--(3.598,4.309)%
  --(3.614,4.306)--(3.630,4.304)--(3.646,4.303)--(3.662,4.302)--(3.679,4.304)--(3.695,4.306)%
  --(3.711,4.310)--(3.727,4.314)--(3.743,4.320)--(3.759,4.325)--(3.775,4.331)--(3.791,4.337)%
  --(3.807,4.344)--(3.823,4.351)--(3.840,4.359)--(3.856,4.367)--(3.872,4.376)--(3.888,4.385)%
  --(3.904,4.394)--(3.920,4.403)--(3.936,4.411)--(3.952,4.419)--(3.968,4.426)--(3.985,4.432)%
  --(4.001,4.436)--(4.017,4.440)--(4.033,4.443)--(4.049,4.446)--(4.065,4.449)--(4.081,4.453)%
  --(4.097,4.456)--(4.113,4.461)--(4.130,4.465)--(4.146,4.469)--(4.162,4.473)--(4.178,4.476)%
  --(4.194,4.479)--(4.210,4.480)--(4.226,4.481)--(4.242,4.482)--(4.258,4.483)--(4.274,4.482)%
  --(4.291,4.477)--(4.307,4.467)--(4.323,4.450)--(4.339,4.421)--(4.355,4.384)--(4.371,4.340)%
  --(4.387,4.293)--(4.403,4.242)--(4.419,4.188)--(4.436,4.129)--(4.452,4.064)--(4.468,3.996)%
  --(4.484,3.931)--(4.500,3.876)--(4.516,3.843)--(4.532,3.838)--(4.548,3.858)--(4.564,3.899)%
  --(4.581,3.950)--(4.597,4.004)--(4.613,4.054)--(4.629,4.096)--(4.645,4.125)--(4.661,4.141)%
  --(4.677,4.139)--(4.693,4.119)--(4.709,4.082)--(4.726,4.033)--(4.742,3.976)--(4.758,3.914)%
  --(4.774,3.850)--(4.790,3.786)--(4.806,3.722)--(4.822,3.658)--(4.838,3.595)--(4.854,3.530)%
  --(4.870,3.461)--(4.887,3.388)--(4.903,3.315)--(4.919,3.252)--(4.935,3.216)--(4.951,3.224)%
  --(4.967,3.284)--(4.983,3.381)--(4.999,3.497)--(5.015,3.615)--(5.032,3.727)--(5.048,3.829)%
  --(5.064,3.921)--(5.080,4.004)--(5.096,4.080)--(5.112,4.150)--(5.128,4.216)--(5.144,4.278)%
  --(5.160,4.335)--(5.177,4.385)--(5.193,4.428)--(5.209,4.463)--(5.225,4.490)--(5.241,4.513)%
  --(5.257,4.532)--(5.273,4.551)--(5.289,4.567)--(5.305,4.582)--(5.321,4.595)--(5.338,4.606)%
  --(5.354,4.614)--(5.370,4.621)--(5.386,4.626)--(5.402,4.629)--(5.418,4.632)--(5.434,4.634)%
  --(5.450,4.634)--(5.466,4.635)--(5.483,4.635)--(5.499,4.636)--(5.515,4.638)--(5.531,4.639)%
  --(5.547,4.641)--(5.563,4.642)--(5.579,4.642)--(5.595,4.641)--(5.611,4.639)--(5.628,4.637)%
  --(5.644,4.635)--(5.660,4.634)--(5.676,4.634)--(5.692,4.634)--(5.708,4.636)--(5.724,4.638)%
  --(5.740,4.640)--(5.756,4.642)--(5.772,4.644)--(5.789,4.646)--(5.805,4.646)--(5.821,4.646)%
  --(5.837,4.646)--(5.853,4.645)--(5.869,4.644)--(5.885,4.642)--(5.901,4.640)--(5.917,4.637)%
  --(5.934,4.633)--(5.950,4.628)--(5.966,4.622)--(5.982,4.614)--(5.998,4.601)--(6.014,4.584)%
  --(6.030,4.562)--(6.046,4.537)--(6.062,4.513)--(6.079,4.490)--(6.095,4.470)--(6.111,4.453)%
  --(6.127,4.437)--(6.143,4.421)--(6.159,4.404)--(6.175,4.387)--(6.191,4.369)--(6.207,4.351)%
  --(6.223,4.331)--(6.240,4.310)--(6.256,4.288)--(6.272,4.266)--(6.288,4.242)--(6.304,4.217)%
  --(6.320,4.192)--(6.336,4.165)--(6.352,4.138)--(6.368,4.110)--(6.385,4.081)--(6.401,4.052)%
  --(6.417,4.022)--(6.433,3.991)--(6.449,3.960)--(6.465,3.928)--(6.481,3.896)--(6.497,3.864)%
  --(6.513,3.832)--(6.530,3.801)--(6.546,3.771)--(6.562,3.741)--(6.578,3.712)--(6.594,3.683)%
  --(6.610,3.652)--(6.626,3.619)--(6.642,3.583)--(6.658,3.544)--(6.675,3.504)--(6.691,3.462)%
  --(6.707,3.418)--(6.723,3.375)--(6.739,3.331)--(6.755,3.286)--(6.771,3.240)--(6.787,3.192)%
  --(6.803,3.142)--(6.819,3.090)--(6.836,3.036)--(6.852,2.983)--(6.868,2.933)--(6.884,2.887)%
  --(6.900,2.847)--(6.916,2.816)--(6.932,2.791)--(6.948,2.774)--(6.964,2.762)--(6.981,2.756)%
  --(6.997,2.752)--(7.013,2.752)--(7.029,2.752)--(7.045,2.752)--(7.061,2.752)--(7.077,2.749)%
  --(7.093,2.746)--(7.109,2.743)--(7.126,2.743)--(7.142,2.747)--(7.158,2.758)--(7.174,2.774)%
  --(7.190,2.795)--(7.206,2.819)--(7.222,2.843)--(7.238,2.866)--(7.254,2.887)--(7.270,2.905)%
  --(7.287,2.919)--(7.303,2.931)--(7.319,2.939)--(7.335,2.943)--(7.351,2.944)--(7.367,2.941)%
  --(7.383,2.934)--(7.399,2.924)--(7.415,2.910)--(7.432,2.890)--(7.448,2.866)--(7.464,2.835)%
  --(7.480,2.799)--(7.496,2.757)--(7.512,2.708)--(7.528,2.652)--(7.544,2.589)--(7.560,2.518)%
  --(7.577,2.439)--(7.593,2.353)--(7.609,2.259)--(7.625,2.161)--(7.641,2.066)--(7.657,1.981)%
  --(7.673,1.914)--(7.689,1.869)--(7.705,1.841)--(7.721,1.825)--(7.738,1.813)--(7.754,1.802)%
  --(7.770,1.791)--(7.786,1.778)--(7.802,1.765)--(7.818,1.753)--(7.834,1.741)--(7.850,1.732)%
  --(7.866,1.723)--(7.883,1.714)--(7.899,1.705)--(7.915,1.695)--(7.931,1.685)--(7.947,1.674);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.504,4.482)--(1.520,4.472)--(1.536,4.461)--(1.552,4.451)--(1.568,4.440)%
  --(1.585,4.430)--(1.601,4.419)--(1.617,4.409)--(1.633,4.398)--(1.649,4.388)--(1.665,4.377)%
  --(1.681,4.367)--(1.697,4.356)--(1.713,4.346)--(1.730,4.335)--(1.746,4.325)--(1.762,4.314)%
  --(1.778,4.304)--(1.794,4.294)--(1.810,4.284)--(1.826,4.273)--(1.842,4.263)--(1.858,4.253)%
  --(1.874,4.243)--(1.891,4.234)--(1.907,4.224)--(1.923,4.214)--(1.939,4.205)--(1.955,4.196)%
  --(1.971,4.187)--(1.987,4.178)--(2.003,4.170)--(2.019,4.162)--(2.036,4.153)--(2.052,4.145)%
  --(2.068,4.138)--(2.084,4.130)--(2.100,4.122)--(2.116,4.115)--(2.132,4.109)--(2.148,4.103)%
  --(2.164,4.097)--(2.181,4.092)--(2.197,4.088)--(2.213,4.083)--(2.229,4.078)--(2.245,4.073)%
  --(2.261,4.067)--(2.277,4.060)--(2.293,4.051)--(2.309,4.040)--(2.325,4.027)--(2.342,4.013)%
  --(2.358,3.997)--(2.374,3.979)--(2.390,3.959)--(2.406,3.939)--(2.422,3.918)--(2.438,3.897)%
  --(2.454,3.877)--(2.470,3.860)--(2.487,3.847)--(2.503,3.839)--(2.519,3.838)--(2.535,3.844)%
  --(2.551,3.856)--(2.567,3.875)--(2.583,3.896)--(2.599,3.921)--(2.615,3.946)--(2.632,3.971)%
  --(2.648,3.994)--(2.664,4.016)--(2.680,4.036)--(2.696,4.054)--(2.712,4.069)--(2.728,4.082)%
  --(2.744,4.093)--(2.760,4.103)--(2.776,4.110)--(2.793,4.112)--(2.809,4.108)--(2.825,4.097)%
  --(2.841,4.077)--(2.857,4.055)--(2.873,4.038)--(2.889,4.030)--(2.905,4.032)--(2.921,4.042)%
  --(2.938,4.055)--(2.954,4.070)--(2.970,4.083)--(2.986,4.097)--(3.002,4.112)--(3.018,4.128)%
  --(3.034,4.144)--(3.050,4.158)--(3.066,4.169)--(3.083,4.178)--(3.099,4.186)--(3.115,4.200)%
  --(3.131,4.225)--(3.147,4.261)--(3.163,4.303)--(3.179,4.345)--(3.195,4.380)--(3.211,4.407)%
  --(3.228,4.427)--(3.244,4.442)--(3.260,4.452)--(3.276,4.461)--(3.292,4.468)--(3.308,4.473)%
  --(3.324,4.477)--(3.340,4.480)--(3.356,4.482)--(3.372,4.484)--(3.389,4.485)--(3.405,4.486)%
  --(3.421,4.487)--(3.437,4.487)--(3.453,4.486)--(3.469,4.484)--(3.485,4.481)--(3.501,4.477)%
  --(3.517,4.474)--(3.534,4.470)--(3.550,4.466)--(3.566,4.461)--(3.582,4.457)--(3.598,4.452)%
  --(3.614,4.447)--(3.630,4.442)--(3.646,4.437)--(3.662,4.433)--(3.679,4.429)--(3.695,4.426)%
  --(3.711,4.424)--(3.727,4.423)--(3.743,4.422)--(3.759,4.421)--(3.775,4.421)--(3.791,4.421)%
  --(3.807,4.421)--(3.823,4.422)--(3.840,4.424)--(3.856,4.426)--(3.872,4.429)--(3.888,4.432)%
  --(3.904,4.436)--(3.920,4.440)--(3.936,4.443)--(3.952,4.447)--(3.968,4.449)--(3.985,4.451)%
  --(4.001,4.452)--(4.017,4.453)--(4.033,4.452)--(4.049,4.452)--(4.065,4.451)--(4.081,4.451)%
  --(4.097,4.452)--(4.113,4.453)--(4.130,4.454)--(4.146,4.454)--(4.162,4.455)--(4.178,4.455)%
  --(4.194,4.455)--(4.210,4.453)--(4.226,4.451)--(4.242,4.448)--(4.258,4.445)--(4.274,4.440)%
  --(4.291,4.432)--(4.307,4.418)--(4.323,4.396)--(4.339,4.362)--(4.355,4.319)--(4.371,4.268)%
  --(4.387,4.214)--(4.403,4.156)--(4.419,4.095)--(4.436,4.029)--(4.452,3.957)--(4.468,3.882)%
  --(4.484,3.811)--(4.500,3.754)--(4.516,3.726)--(4.532,3.731)--(4.548,3.766)--(4.564,3.822)%
  --(4.581,3.886)--(4.597,3.950)--(4.613,4.007)--(4.629,4.053)--(4.645,4.085)--(4.661,4.101)%
  --(4.677,4.099)--(4.693,4.075)--(4.709,4.032)--(4.726,3.975)--(4.742,3.907)--(4.758,3.833)%
  --(4.774,3.757)--(4.790,3.680)--(4.806,3.604)--(4.822,3.531)--(4.838,3.460)--(4.854,3.390)%
  --(4.870,3.321)--(4.887,3.251)--(4.903,3.188)--(4.919,3.144)--(4.935,3.139)--(4.951,3.183)%
  --(4.967,3.271)--(4.983,3.385)--(4.999,3.508)--(5.015,3.628)--(5.032,3.739)--(5.048,3.839)%
  --(5.064,3.929)--(5.080,4.009)--(5.096,4.083)--(5.112,4.150)--(5.128,4.214)--(5.144,4.273)%
  --(5.160,4.328)--(5.177,4.377)--(5.193,4.418)--(5.209,4.451)--(5.225,4.477)--(5.241,4.497)%
  --(5.257,4.515)--(5.273,4.532)--(5.289,4.548)--(5.305,4.562)--(5.321,4.574)--(5.338,4.584)%
  --(5.354,4.592)--(5.370,4.598)--(5.386,4.603)--(5.402,4.607)--(5.418,4.609)--(5.434,4.611)%
  --(5.450,4.612)--(5.466,4.612)--(5.483,4.613)--(5.499,4.614)--(5.515,4.616)--(5.531,4.618)%
  --(5.547,4.620)--(5.563,4.622)--(5.579,4.622)--(5.595,4.622)--(5.611,4.620)--(5.628,4.619)%
  --(5.644,4.618)--(5.660,4.617)--(5.676,4.618)--(5.692,4.619)--(5.708,4.621)--(5.724,4.624)%
  --(5.740,4.627)--(5.756,4.630)--(5.772,4.633)--(5.789,4.635)--(5.805,4.637)--(5.821,4.638)%
  --(5.837,4.638)--(5.853,4.639)--(5.869,4.638)--(5.885,4.638)--(5.901,4.636)--(5.917,4.634)%
  --(5.934,4.632)--(5.950,4.628)--(5.966,4.623)--(5.982,4.616)--(5.998,4.605)--(6.014,4.589)%
  --(6.030,4.568)--(6.046,4.545)--(6.062,4.521)--(6.079,4.500)--(6.095,4.481)--(6.111,4.464)%
  --(6.127,4.449)--(6.143,4.433)--(6.159,4.418)--(6.175,4.401)--(6.191,4.383)--(6.207,4.365)%
  --(6.223,4.346)--(6.240,4.325)--(6.256,4.304)--(6.272,4.281)--(6.288,4.258)--(6.304,4.233)%
  --(6.320,4.208)--(6.336,4.182)--(6.352,4.155)--(6.368,4.128)--(6.385,4.099)--(6.401,4.070)%
  --(6.417,4.041)--(6.433,4.010)--(6.449,3.980)--(6.465,3.948)--(6.481,3.917)--(6.497,3.885)%
  --(6.513,3.854)--(6.530,3.823)--(6.546,3.793)--(6.562,3.764)--(6.578,3.736)--(6.594,3.707)%
  --(6.610,3.676)--(6.626,3.644)--(6.642,3.609)--(6.658,3.571)--(6.675,3.531)--(6.691,3.490)%
  --(6.707,3.447)--(6.723,3.404)--(6.739,3.361)--(6.755,3.317)--(6.771,3.272)--(6.787,3.226)%
  --(6.803,3.177)--(6.819,3.125)--(6.836,3.073)--(6.852,3.021)--(6.868,2.971)--(6.884,2.925)%
  --(6.900,2.885)--(6.916,2.852)--(6.932,2.826)--(6.948,2.807)--(6.964,2.794)--(6.981,2.785)%
  --(6.997,2.779)--(7.013,2.777)--(7.029,2.775)--(7.045,2.774)--(7.061,2.773)--(7.077,2.770)%
  --(7.093,2.766)--(7.109,2.764)--(7.126,2.764)--(7.142,2.769)--(7.158,2.779)--(7.174,2.796)%
  --(7.190,2.816)--(7.206,2.840)--(7.222,2.863)--(7.238,2.886)--(7.254,2.906)--(7.270,2.923)%
  --(7.287,2.937)--(7.303,2.948)--(7.319,2.955)--(7.335,2.960)--(7.351,2.961)--(7.367,2.958)%
  --(7.383,2.952)--(7.399,2.943)--(7.415,2.929)--(7.432,2.910)--(7.448,2.885)--(7.464,2.855)%
  --(7.480,2.820)--(7.496,2.778)--(7.512,2.729)--(7.528,2.674)--(7.544,2.612)--(7.560,2.543)%
  --(7.577,2.465)--(7.593,2.380)--(7.609,2.287)--(7.625,2.189)--(7.641,2.092)--(7.657,2.002)%
  --(7.673,1.929)--(7.689,1.875)--(7.705,1.841)--(7.721,1.818)--(7.738,1.802)--(7.754,1.788)%
  --(7.770,1.773)--(7.786,1.757)--(7.802,1.741)--(7.818,1.724)--(7.834,1.710)--(7.850,1.698)%
  --(7.866,1.687)--(7.883,1.676)--(7.899,1.666)--(7.915,1.656)--(7.931,1.646)--(7.947,1.635);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.504,4.482)--(1.520,4.472)--(1.536,4.461)--(1.552,4.451)--(1.568,4.440)%
  --(1.585,4.430)--(1.601,4.419)--(1.617,4.409)--(1.633,4.398)--(1.649,4.388)--(1.665,4.377)%
  --(1.681,4.367)--(1.697,4.356)--(1.713,4.345)--(1.730,4.335)--(1.746,4.325)--(1.762,4.314)%
  --(1.778,4.304)--(1.794,4.293)--(1.810,4.283)--(1.826,4.273)--(1.842,4.262)--(1.858,4.252)%
  --(1.874,4.242)--(1.891,4.232)--(1.907,4.222)--(1.923,4.212)--(1.939,4.202)--(1.955,4.192)%
  --(1.971,4.183)--(1.987,4.173)--(2.003,4.164)--(2.019,4.154)--(2.036,4.145)--(2.052,4.136)%
  --(2.068,4.127)--(2.084,4.118)--(2.100,4.109)--(2.116,4.101)--(2.132,4.093)--(2.148,4.085)%
  --(2.164,4.078)--(2.181,4.071)--(2.197,4.063)--(2.213,4.056)--(2.229,4.048)--(2.245,4.039)%
  --(2.261,4.030)--(2.277,4.020)--(2.293,4.009)--(2.309,3.997)--(2.325,3.985)--(2.342,3.973)%
  --(2.358,3.962)--(2.374,3.951)--(2.390,3.942)--(2.406,3.935)--(2.422,3.932)--(2.438,3.933)%
  --(2.454,3.938)--(2.470,3.948)--(2.487,3.963)--(2.503,3.983)--(2.519,4.008)--(2.535,4.034)%
  --(2.551,4.061)--(2.567,4.087)--(2.583,4.111)--(2.599,4.131)--(2.615,4.146)--(2.632,4.155)%
  --(2.648,4.159)--(2.664,4.154)--(2.680,4.142)--(2.696,4.120)--(2.712,4.089)--(2.728,4.047)%
  --(2.744,3.995)--(2.760,3.932)--(2.776,3.860)--(2.793,3.785)--(2.809,3.717)--(2.825,3.672)%
  --(2.841,3.668)--(2.857,3.710)--(2.873,3.785)--(2.889,3.869)--(2.905,3.946)--(2.921,4.007)%
  --(2.938,4.052)--(2.954,4.084)--(2.970,4.110)--(2.986,4.132)--(3.002,4.152)--(3.018,4.172)%
  --(3.034,4.188)--(3.050,4.195)--(3.066,4.189)--(3.083,4.169)--(3.099,4.130)--(3.115,4.074)%
  --(3.131,4.010)--(3.147,3.949)--(3.163,3.902)--(3.179,3.874)--(3.195,3.862)--(3.211,3.861)%
  --(3.228,3.868)--(3.244,3.881)--(3.260,3.901)--(3.276,3.928)--(3.292,3.961)--(3.308,3.998)%
  --(3.324,4.037)--(3.340,4.078)--(3.356,4.119)--(3.372,4.160)--(3.389,4.201)--(3.405,4.241)%
  --(3.421,4.278)--(3.437,4.312)--(3.453,4.343)--(3.469,4.371)--(3.485,4.395)--(3.501,4.417)%
  --(3.517,4.436)--(3.534,4.454)--(3.550,4.469)--(3.566,4.483)--(3.582,4.495)--(3.598,4.505)%
  --(3.614,4.515)--(3.630,4.523)--(3.646,4.531)--(3.662,4.539)--(3.679,4.546)--(3.695,4.553)%
  --(3.711,4.559)--(3.727,4.565)--(3.743,4.570)--(3.759,4.575)--(3.775,4.580)--(3.791,4.584)%
  --(3.807,4.588)--(3.823,4.593)--(3.840,4.597)--(3.856,4.601)--(3.872,4.605)--(3.888,4.610)%
  --(3.904,4.614)--(3.920,4.618)--(3.936,4.621)--(3.952,4.624)--(3.968,4.626)--(3.985,4.627)%
  --(4.001,4.627)--(4.017,4.626)--(4.033,4.625)--(4.049,4.623)--(4.065,4.622)--(4.081,4.620)%
  --(4.097,4.619)--(4.113,4.618)--(4.130,4.617)--(4.146,4.615)--(4.162,4.613)--(4.178,4.611)%
  --(4.194,4.607)--(4.210,4.603)--(4.226,4.597)--(4.242,4.591)--(4.258,4.584)--(4.274,4.575)%
  --(4.291,4.562)--(4.307,4.544)--(4.323,4.518)--(4.339,4.481)--(4.355,4.434)--(4.371,4.379)%
  --(4.387,4.320)--(4.403,4.257)--(4.419,4.193)--(4.436,4.127)--(4.452,4.062)--(4.468,4.001)%
  --(4.484,3.952)--(4.500,3.921)--(4.516,3.917)--(4.532,3.938)--(4.548,3.977)--(4.564,4.028)%
  --(4.581,4.082)--(4.597,4.134)--(4.613,4.180)--(4.629,4.217)--(4.645,4.241)--(4.661,4.252)%
  --(4.677,4.247)--(4.693,4.224)--(4.709,4.184)--(4.726,4.130)--(4.742,4.065)--(4.758,3.992)%
  --(4.774,3.914)--(4.790,3.832)--(4.806,3.748)--(4.822,3.662)--(4.838,3.578)--(4.854,3.496)%
  --(4.870,3.421)--(4.887,3.359)--(4.903,3.319)--(4.919,3.312)--(4.935,3.345)--(4.951,3.413)%
  --(4.967,3.505)--(4.983,3.609)--(4.999,3.713)--(5.015,3.813)--(5.032,3.906)--(5.048,3.991)%
  --(5.064,4.066)--(5.080,4.135)--(5.096,4.199)--(5.112,4.257)--(5.128,4.313)--(5.144,4.365)%
  --(5.160,4.413)--(5.177,4.456)--(5.193,4.491)--(5.209,4.520)--(5.225,4.541)--(5.241,4.557)%
  --(5.257,4.571)--(5.273,4.583)--(5.289,4.594)--(5.305,4.604)--(5.321,4.611)--(5.338,4.617)%
  --(5.354,4.622)--(5.370,4.625)--(5.386,4.626)--(5.402,4.627)--(5.418,4.626)--(5.434,4.625)%
  --(5.450,4.623)--(5.466,4.621)--(5.483,4.619)--(5.499,4.617)--(5.515,4.616)--(5.531,4.616)%
  --(5.547,4.615)--(5.563,4.614)--(5.579,4.612)--(5.595,4.610)--(5.611,4.607)--(5.628,4.603)%
  --(5.644,4.600)--(5.660,4.598)--(5.676,4.596)--(5.692,4.596)--(5.708,4.597)--(5.724,4.599)%
  --(5.740,4.601)--(5.756,4.603)--(5.772,4.605)--(5.789,4.607)--(5.805,4.608)--(5.821,4.608)%
  --(5.837,4.608)--(5.853,4.608)--(5.869,4.607)--(5.885,4.607)--(5.901,4.605)--(5.917,4.603)%
  --(5.934,4.601)--(5.950,4.598)--(5.966,4.593)--(5.982,4.587)--(5.998,4.576)--(6.014,4.561)%
  --(6.030,4.541)--(6.046,4.519)--(6.062,4.497)--(6.079,4.477)--(6.095,4.460)--(6.111,4.445)%
  --(6.127,4.432)--(6.143,4.418)--(6.159,4.403)--(6.175,4.388)--(6.191,4.371)--(6.207,4.354)%
  --(6.223,4.336)--(6.240,4.316)--(6.256,4.295)--(6.272,4.273)--(6.288,4.251)--(6.304,4.227)%
  --(6.320,4.202)--(6.336,4.177)--(6.352,4.151)--(6.368,4.124)--(6.385,4.096)--(6.401,4.068)%
  --(6.417,4.039)--(6.433,4.009)--(6.449,3.979)--(6.465,3.948)--(6.481,3.916)--(6.497,3.885)%
  --(6.513,3.854)--(6.530,3.823)--(6.546,3.794)--(6.562,3.766)--(6.578,3.738)--(6.594,3.709)%
  --(6.610,3.680)--(6.626,3.648)--(6.642,3.614)--(6.658,3.577)--(6.675,3.538)--(6.691,3.498)%
  --(6.707,3.456)--(6.723,3.414)--(6.739,3.371)--(6.755,3.327)--(6.771,3.282)--(6.787,3.234)%
  --(6.803,3.184)--(6.819,3.131)--(6.836,3.076)--(6.852,3.021)--(6.868,2.966)--(6.884,2.915)%
  --(6.900,2.868)--(6.916,2.829)--(6.932,2.795)--(6.948,2.769)--(6.964,2.748)--(6.981,2.733)%
  --(6.997,2.722)--(7.013,2.714)--(7.029,2.709)--(7.045,2.706)--(7.061,2.702)--(7.077,2.699)%
  --(7.093,2.695)--(7.109,2.693)--(7.126,2.695)--(7.142,2.700)--(7.158,2.712)--(7.174,2.730)%
  --(7.190,2.753)--(7.206,2.777)--(7.222,2.802)--(7.238,2.825)--(7.254,2.846)--(7.270,2.864)%
  --(7.287,2.879)--(7.303,2.891)--(7.319,2.899)--(7.335,2.905)--(7.351,2.907)--(7.367,2.906)%
  --(7.383,2.902)--(7.399,2.894)--(7.415,2.880)--(7.432,2.861)--(7.448,2.836)--(7.464,2.805)%
  --(7.480,2.768)--(7.496,2.724)--(7.512,2.674)--(7.528,2.617)--(7.544,2.554)--(7.560,2.483)%
  --(7.577,2.406)--(7.593,2.322)--(7.609,2.231)--(7.625,2.139)--(7.641,2.053)--(7.657,1.980)%
  --(7.673,1.927)--(7.689,1.895)--(7.705,1.879)--(7.721,1.871)--(7.738,1.864)--(7.754,1.855)%
  --(7.770,1.842)--(7.786,1.825)--(7.802,1.804)--(7.818,1.782)--(7.834,1.760)--(7.850,1.741)%
  --(7.866,1.724)--(7.883,1.709)--(7.899,1.697)--(7.915,1.685)--(7.931,1.674)--(7.947,1.663);
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.504,4.767)--(1.520,4.756)--(1.536,4.746)--(1.552,4.735)--(1.568,4.725)%
  --(1.585,4.714)--(1.601,4.704)--(1.617,4.693)--(1.633,4.683)--(1.649,4.672)--(1.665,4.662)%
  --(1.681,4.651)--(1.697,4.641)--(1.713,4.630)--(1.730,4.620)--(1.746,4.609)--(1.762,4.599)%
  --(1.778,4.589)--(1.794,4.578)--(1.810,4.568)--(1.826,4.558)--(1.842,4.548)--(1.858,4.537)%
  --(1.874,4.527)--(1.891,4.518)--(1.907,4.508)--(1.923,4.498)--(1.939,4.488)--(1.955,4.479)%
  --(1.971,4.470)--(1.987,4.460)--(2.003,4.451)--(2.019,4.442)--(2.036,4.433)--(2.052,4.424)%
  --(2.068,4.415)--(2.084,4.406)--(2.100,4.397)--(2.116,4.388)--(2.132,4.379)--(2.148,4.370)%
  --(2.164,4.361)--(2.181,4.353)--(2.197,4.344)--(2.213,4.335)--(2.229,4.327)--(2.245,4.319)%
  --(2.261,4.310)--(2.277,4.301)--(2.293,4.292)--(2.309,4.282)--(2.325,4.272)--(2.342,4.261)%
  --(2.358,4.251)--(2.374,4.240)--(2.390,4.230)--(2.406,4.220)--(2.422,4.212)--(2.438,4.205)%
  --(2.454,4.201)--(2.470,4.200)--(2.487,4.201)--(2.503,4.207)--(2.519,4.215)--(2.535,4.226)%
  --(2.551,4.239)--(2.567,4.253)--(2.583,4.268)--(2.599,4.283)--(2.615,4.297)--(2.632,4.311)%
  --(2.648,4.324)--(2.664,4.336)--(2.680,4.348)--(2.696,4.358)--(2.712,4.369)--(2.728,4.379)%
  --(2.744,4.389)--(2.760,4.399)--(2.776,4.408)--(2.793,4.415)--(2.809,4.417)--(2.825,4.414)%
  --(2.841,4.405)--(2.857,4.393)--(2.873,4.383)--(2.889,4.375)--(2.905,4.373)--(2.921,4.374)%
  --(2.938,4.379)--(2.954,4.384)--(2.970,4.390)--(2.986,4.396)--(3.002,4.403)--(3.018,4.410)%
  --(3.034,4.418)--(3.050,4.423)--(3.066,4.426)--(3.083,4.424)--(3.099,4.420)--(3.115,4.416)%
  --(3.131,4.416)--(3.147,4.423)--(3.163,4.436)--(3.179,4.451)--(3.195,4.462)--(3.211,4.469)%
  --(3.228,4.472)--(3.244,4.470)--(3.260,4.465)--(3.276,4.459)--(3.292,4.451)--(3.308,4.443)%
  --(3.324,4.433)--(3.340,4.422)--(3.356,4.410)--(3.372,4.398)--(3.389,4.387)--(3.405,4.375)%
  --(3.421,4.365)--(3.437,4.354)--(3.453,4.344)--(3.469,4.334)--(3.485,4.325)--(3.501,4.316)%
  --(3.517,4.309)--(3.534,4.302)--(3.550,4.297)--(3.566,4.292)--(3.582,4.289)--(3.598,4.285)%
  --(3.614,4.283)--(3.630,4.282)--(3.646,4.281)--(3.662,4.282)--(3.679,4.284)--(3.695,4.288)%
  --(3.711,4.292)--(3.727,4.298)--(3.743,4.304)--(3.759,4.310)--(3.775,4.317)--(3.791,4.324)%
  --(3.807,4.331)--(3.823,4.339)--(3.840,4.348)--(3.856,4.357)--(3.872,4.366)--(3.888,4.376)%
  --(3.904,4.385)--(3.920,4.395)--(3.936,4.404)--(3.952,4.412)--(3.968,4.419)--(3.985,4.425)%
  --(4.001,4.430)--(4.017,4.434)--(4.033,4.437)--(4.049,4.440)--(4.065,4.443)--(4.081,4.447)%
  --(4.097,4.451)--(4.113,4.456)--(4.130,4.460)--(4.146,4.465)--(4.162,4.469)--(4.178,4.472)%
  --(4.194,4.475)--(4.210,4.477)--(4.226,4.478)--(4.242,4.480)--(4.258,4.481)--(4.274,4.480)%
  --(4.291,4.477)--(4.307,4.468)--(4.323,4.451)--(4.339,4.424)--(4.355,4.389)--(4.371,4.347)%
  --(4.387,4.302)--(4.403,4.254)--(4.419,4.203)--(4.436,4.146)--(4.452,4.084)--(4.468,4.019)%
  --(4.484,3.956)--(4.500,3.903)--(4.516,3.869)--(4.532,3.860)--(4.548,3.876)--(4.564,3.912)%
  --(4.581,3.959)--(4.597,4.009)--(4.613,4.057)--(4.629,4.097)--(4.645,4.126)--(4.661,4.141)%
  --(4.677,4.139)--(4.693,4.120)--(4.709,4.084)--(4.726,4.037)--(4.742,3.983)--(4.758,3.925)%
  --(4.774,3.866)--(4.790,3.808)--(4.806,3.751)--(4.822,3.695)--(4.838,3.639)--(4.854,3.582)%
  --(4.870,3.522)--(4.887,3.458)--(4.903,3.392)--(4.919,3.332)--(4.935,3.292)--(4.951,3.286)%
  --(4.967,3.326)--(4.983,3.404)--(4.999,3.506)--(5.015,3.616)--(5.032,3.723)--(5.048,3.823)%
  --(5.064,3.914)--(5.080,3.996)--(5.096,4.072)--(5.112,4.142)--(5.128,4.208)--(5.144,4.271)%
  --(5.160,4.328)--(5.177,4.379)--(5.193,4.422)--(5.209,4.457)--(5.225,4.485)--(5.241,4.508)%
  --(5.257,4.528)--(5.273,4.546)--(5.289,4.563)--(5.305,4.578)--(5.321,4.591)--(5.338,4.602)%
  --(5.354,4.611)--(5.370,4.617)--(5.386,4.623)--(5.402,4.627)--(5.418,4.629)--(5.434,4.631)%
  --(5.450,4.632)--(5.466,4.633)--(5.483,4.633)--(5.499,4.635)--(5.515,4.636)--(5.531,4.638)%
  --(5.547,4.640)--(5.563,4.641)--(5.579,4.642)--(5.595,4.641)--(5.611,4.640)--(5.628,4.638)%
  --(5.644,4.636)--(5.660,4.635)--(5.676,4.635)--(5.692,4.636)--(5.708,4.638)--(5.724,4.640)%
  --(5.740,4.642)--(5.756,4.645)--(5.772,4.647)--(5.789,4.649)--(5.805,4.649)--(5.821,4.650)%
  --(5.837,4.649)--(5.853,4.649)--(5.869,4.648)--(5.885,4.646)--(5.901,4.644)--(5.917,4.641)%
  --(5.934,4.637)--(5.950,4.633)--(5.966,4.627)--(5.982,4.618)--(5.998,4.606)--(6.014,4.589)%
  --(6.030,4.567)--(6.046,4.543)--(6.062,4.519)--(6.079,4.496)--(6.095,4.476)--(6.111,4.458)%
  --(6.127,4.442)--(6.143,4.426)--(6.159,4.410)--(6.175,4.393)--(6.191,4.375)--(6.207,4.356)%
  --(6.223,4.337)--(6.240,4.316)--(6.256,4.294)--(6.272,4.271)--(6.288,4.248)--(6.304,4.223)%
  --(6.320,4.198)--(6.336,4.172)--(6.352,4.144)--(6.368,4.117)--(6.385,4.088)--(6.401,4.059)%
  --(6.417,4.029)--(6.433,3.998)--(6.449,3.967)--(6.465,3.936)--(6.481,3.904)--(6.497,3.872)%
  --(6.513,3.841)--(6.530,3.810)--(6.546,3.780)--(6.562,3.751)--(6.578,3.722)--(6.594,3.693)%
  --(6.610,3.663)--(6.626,3.630)--(6.642,3.595)--(6.658,3.557)--(6.675,3.517)--(6.691,3.476)%
  --(6.707,3.433)--(6.723,3.391)--(6.739,3.348)--(6.755,3.304)--(6.771,3.260)--(6.787,3.214)%
  --(6.803,3.166)--(6.819,3.116)--(6.836,3.066)--(6.852,3.016)--(6.868,2.968)--(6.884,2.926)%
  --(6.900,2.889)--(6.916,2.860)--(6.932,2.837)--(6.948,2.821)--(6.964,2.810)--(6.981,2.803)%
  --(6.997,2.799)--(7.013,2.797)--(7.029,2.797)--(7.045,2.796)--(7.061,2.795)--(7.077,2.792)%
  --(7.093,2.788)--(7.109,2.785)--(7.126,2.784)--(7.142,2.787)--(7.158,2.795)--(7.174,2.810)%
  --(7.190,2.829)--(7.206,2.851)--(7.222,2.873)--(7.238,2.894)--(7.254,2.913)--(7.270,2.930)%
  --(7.287,2.943)--(7.303,2.954)--(7.319,2.961)--(7.335,2.964)--(7.351,2.965)--(7.367,2.961)%
  --(7.383,2.955)--(7.399,2.945)--(7.415,2.930)--(7.432,2.911)--(7.448,2.887)--(7.464,2.858)%
  --(7.480,2.823)--(7.496,2.782)--(7.512,2.735)--(7.528,2.681)--(7.544,2.621)--(7.560,2.554)%
  --(7.577,2.480)--(7.593,2.400)--(7.609,2.314)--(7.625,2.225)--(7.641,2.141)--(7.657,2.066)%
  --(7.673,2.007)--(7.689,1.966)--(7.705,1.940)--(7.721,1.923)--(7.738,1.910)--(7.754,1.899)%
  --(7.770,1.887)--(7.786,1.875)--(7.802,1.862)--(7.818,1.850)--(7.834,1.840)--(7.850,1.830)%
  --(7.866,1.821)--(7.883,1.812)--(7.899,1.803)--(7.915,1.793)--(7.931,1.783)--(7.947,1.772);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.504,4.767)--(1.520,4.756)--(1.536,4.746)--(1.552,4.735)--(1.568,4.725)%
  --(1.585,4.714)--(1.601,4.704)--(1.617,4.693)--(1.633,4.683)--(1.649,4.672)--(1.665,4.662)%
  --(1.681,4.651)--(1.697,4.641)--(1.713,4.630)--(1.730,4.620)--(1.746,4.609)--(1.762,4.599)%
  --(1.778,4.588)--(1.794,4.578)--(1.810,4.567)--(1.826,4.557)--(1.842,4.547)--(1.858,4.536)%
  --(1.874,4.526)--(1.891,4.516)--(1.907,4.506)--(1.923,4.496)--(1.939,4.486)--(1.955,4.476)%
  --(1.971,4.466)--(1.987,4.457)--(2.003,4.447)--(2.019,4.438)--(2.036,4.429)--(2.052,4.419)%
  --(2.068,4.410)--(2.084,4.401)--(2.100,4.392)--(2.116,4.383)--(2.132,4.375)--(2.148,4.367)%
  --(2.164,4.359)--(2.181,4.351)--(2.197,4.344)--(2.213,4.337)--(2.229,4.329)--(2.245,4.321)%
  --(2.261,4.313)--(2.277,4.305)--(2.293,4.295)--(2.309,4.284)--(2.325,4.273)--(2.342,4.260)%
  --(2.358,4.246)--(2.374,4.232)--(2.390,4.216)--(2.406,4.200)--(2.422,4.184)--(2.438,4.168)%
  --(2.454,4.153)--(2.470,4.139)--(2.487,4.127)--(2.503,4.117)--(2.519,4.111)--(2.535,4.109)%
  --(2.551,4.110)--(2.567,4.115)--(2.583,4.123)--(2.599,4.132)--(2.615,4.143)--(2.632,4.155)%
  --(2.648,4.166)--(2.664,4.178)--(2.680,4.188)--(2.696,4.197)--(2.712,4.204)--(2.728,4.210)%
  --(2.744,4.215)--(2.760,4.219)--(2.776,4.221)--(2.793,4.219)--(2.809,4.213)--(2.825,4.200)%
  --(2.841,4.181)--(2.857,4.159)--(2.873,4.140)--(2.889,4.129)--(2.905,4.125)--(2.921,4.128)%
  --(2.938,4.135)--(2.954,4.143)--(2.970,4.151)--(2.986,4.159)--(3.002,4.168)--(3.018,4.178)%
  --(3.034,4.189)--(3.050,4.198)--(3.066,4.206)--(3.083,4.212)--(3.099,4.220)--(3.115,4.234)%
  --(3.131,4.259)--(3.147,4.295)--(3.163,4.337)--(3.179,4.379)--(3.195,4.415)--(3.211,4.443)%
  --(3.228,4.464)--(3.244,4.480)--(3.260,4.493)--(3.276,4.503)--(3.292,4.512)--(3.308,4.519)%
  --(3.324,4.525)--(3.340,4.530)--(3.356,4.534)--(3.372,4.537)--(3.389,4.540)--(3.405,4.543)%
  --(3.421,4.545)--(3.437,4.546)--(3.453,4.546)--(3.469,4.545)--(3.485,4.542)--(3.501,4.539)%
  --(3.517,4.536)--(3.534,4.532)--(3.550,4.527)--(3.566,4.522)--(3.582,4.517)--(3.598,4.511)%
  --(3.614,4.505)--(3.630,4.498)--(3.646,4.492)--(3.662,4.486)--(3.679,4.480)--(3.695,4.475)%
  --(3.711,4.471)--(3.727,4.467)--(3.743,4.464)--(3.759,4.461)--(3.775,4.458)--(3.791,4.456)%
  --(3.807,4.453)--(3.823,4.452)--(3.840,4.451)--(3.856,4.450)--(3.872,4.451)--(3.888,4.452)%
  --(3.904,4.453)--(3.920,4.455)--(3.936,4.456)--(3.952,4.458)--(3.968,4.459)--(3.985,4.459)%
  --(4.001,4.459)--(4.017,4.458)--(4.033,4.456)--(4.049,4.454)--(4.065,4.453)--(4.081,4.452)%
  --(4.097,4.451)--(4.113,4.450)--(4.130,4.450)--(4.146,4.450)--(4.162,4.450)--(4.178,4.449)%
  --(4.194,4.448)--(4.210,4.446)--(4.226,4.443)--(4.242,4.440)--(4.258,4.436)--(4.274,4.431)%
  --(4.291,4.423)--(4.307,4.410)--(4.323,4.388)--(4.339,4.355)--(4.355,4.313)--(4.371,4.265)%
  --(4.387,4.214)--(4.403,4.160)--(4.419,4.104)--(4.436,4.043)--(4.452,3.976)--(4.468,3.907)%
  --(4.484,3.842)--(4.500,3.789)--(4.516,3.761)--(4.532,3.762)--(4.548,3.791)--(4.564,3.839)%
  --(4.581,3.896)--(4.597,3.955)--(4.613,4.009)--(4.629,4.052)--(4.645,4.082)--(4.661,4.097)%
  --(4.677,4.094)--(4.693,4.070)--(4.709,4.028)--(4.726,3.973)--(4.742,3.908)--(4.758,3.839)%
  --(4.774,3.770)--(4.790,3.703)--(4.806,3.640)--(4.822,3.583)--(4.838,3.529)--(4.854,3.479)%
  --(4.870,3.430)--(4.887,3.381)--(4.903,3.336)--(4.919,3.302)--(4.935,3.291)--(4.951,3.311)%
  --(4.967,3.366)--(4.983,3.449)--(4.999,3.547)--(5.015,3.650)--(5.032,3.750)--(5.048,3.843)%
  --(5.064,3.928)--(5.080,4.005)--(5.096,4.076)--(5.112,4.142)--(5.128,4.204)--(5.144,4.263)%
  --(5.160,4.318)--(5.177,4.366)--(5.193,4.406)--(5.209,4.439)--(5.225,4.465)--(5.241,4.486)%
  --(5.257,4.504)--(5.273,4.520)--(5.289,4.536)--(5.305,4.551)--(5.321,4.563)--(5.338,4.573)%
  --(5.354,4.581)--(5.370,4.588)--(5.386,4.593)--(5.402,4.597)--(5.418,4.600)--(5.434,4.601)%
  --(5.450,4.603)--(5.466,4.603)--(5.483,4.604)--(5.499,4.606)--(5.515,4.608)--(5.531,4.610)%
  --(5.547,4.613)--(5.563,4.615)--(5.579,4.616)--(5.595,4.616)--(5.611,4.615)--(5.628,4.614)%
  --(5.644,4.613)--(5.660,4.613)--(5.676,4.614)--(5.692,4.616)--(5.708,4.619)--(5.724,4.622)%
  --(5.740,4.626)--(5.756,4.629)--(5.772,4.632)--(5.789,4.635)--(5.805,4.637)--(5.821,4.639)%
  --(5.837,4.640)--(5.853,4.640)--(5.869,4.641)--(5.885,4.640)--(5.901,4.640)--(5.917,4.638)%
  --(5.934,4.636)--(5.950,4.633)--(5.966,4.629)--(5.982,4.622)--(5.998,4.611)--(6.014,4.596)%
  --(6.030,4.576)--(6.046,4.553)--(6.062,4.530)--(6.079,4.509)--(6.095,4.491)--(6.111,4.474)%
  --(6.127,4.459)--(6.143,4.444)--(6.159,4.428)--(6.175,4.412)--(6.191,4.395)--(6.207,4.376)%
  --(6.223,4.357)--(6.240,4.337)--(6.256,4.316)--(6.272,4.293)--(6.288,4.270)--(6.304,4.246)%
  --(6.320,4.221)--(6.336,4.195)--(6.352,4.169)--(6.368,4.142)--(6.385,4.114)--(6.401,4.085)%
  --(6.417,4.056)--(6.433,4.026)--(6.449,3.996)--(6.465,3.965)--(6.481,3.934)--(6.497,3.903)%
  --(6.513,3.872)--(6.530,3.842)--(6.546,3.813)--(6.562,3.785)--(6.578,3.757)--(6.594,3.728)%
  --(6.610,3.699)--(6.626,3.667)--(6.642,3.633)--(6.658,3.596)--(6.675,3.558)--(6.691,3.518)%
  --(6.707,3.477)--(6.723,3.436)--(6.739,3.395)--(6.755,3.353)--(6.771,3.310)--(6.787,3.266)%
  --(6.803,3.220)--(6.819,3.172)--(6.836,3.123)--(6.852,3.075)--(6.868,3.029)--(6.884,2.987)%
  --(6.900,2.951)--(6.916,2.920)--(6.932,2.896)--(6.948,2.878)--(6.964,2.864)--(6.981,2.855)%
  --(6.997,2.848)--(7.013,2.844)--(7.029,2.841)--(7.045,2.839)--(7.061,2.836)--(7.077,2.832)%
  --(7.093,2.827)--(7.109,2.824)--(7.126,2.823)--(7.142,2.826)--(7.158,2.835)--(7.174,2.849)%
  --(7.190,2.866)--(7.206,2.887)--(7.222,2.907)--(7.238,2.927)--(7.254,2.945)--(7.270,2.960)%
  --(7.287,2.972)--(7.303,2.982)--(7.319,2.988)--(7.335,2.992)--(7.351,2.992)--(7.367,2.989)%
  --(7.383,2.983)--(7.399,2.974)--(7.415,2.960)--(7.432,2.942)--(7.448,2.918)--(7.464,2.889)%
  --(7.480,2.855)--(7.496,2.815)--(7.512,2.770)--(7.528,2.718)--(7.544,2.660)--(7.560,2.596)%
  --(7.577,2.526)--(7.593,2.449)--(7.609,2.367)--(7.625,2.283)--(7.641,2.200)--(7.657,2.126)%
  --(7.673,2.064)--(7.689,2.019)--(7.705,1.988)--(7.721,1.967)--(7.738,1.951)--(7.754,1.936)%
  --(7.770,1.921)--(7.786,1.906)--(7.802,1.890)--(7.818,1.875)--(7.834,1.861)--(7.850,1.849)%
  --(7.866,1.837)--(7.883,1.827)--(7.899,1.816)--(7.915,1.806)--(7.931,1.795)--(7.947,1.785);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.504,4.767)--(1.520,4.756)--(1.536,4.746)--(1.552,4.735)--(1.568,4.725)%
  --(1.585,4.714)--(1.601,4.704)--(1.617,4.693)--(1.633,4.683)--(1.649,4.672)--(1.665,4.662)%
  --(1.681,4.651)--(1.697,4.641)--(1.713,4.630)--(1.730,4.619)--(1.746,4.609)--(1.762,4.598)%
  --(1.778,4.588)--(1.794,4.577)--(1.810,4.567)--(1.826,4.557)--(1.842,4.546)--(1.858,4.536)%
  --(1.874,4.525)--(1.891,4.515)--(1.907,4.505)--(1.923,4.494)--(1.939,4.484)--(1.955,4.474)%
  --(1.971,4.464)--(1.987,4.454)--(2.003,4.444)--(2.019,4.434)--(2.036,4.424)--(2.052,4.415)%
  --(2.068,4.405)--(2.084,4.395)--(2.100,4.385)--(2.116,4.376)--(2.132,4.367)--(2.148,4.358)%
  --(2.164,4.349)--(2.181,4.340)--(2.197,4.331)--(2.213,4.322)--(2.229,4.313)--(2.245,4.303)%
  --(2.261,4.293)--(2.277,4.283)--(2.293,4.272)--(2.309,4.261)--(2.325,4.250)--(2.342,4.239)%
  --(2.358,4.227)--(2.374,4.217)--(2.390,4.207)--(2.406,4.199)--(2.422,4.192)--(2.438,4.187)%
  --(2.454,4.185)--(2.470,4.186)--(2.487,4.191)--(2.503,4.198)--(2.519,4.209)--(2.535,4.221)%
  --(2.551,4.235)--(2.567,4.249)--(2.583,4.262)--(2.599,4.273)--(2.615,4.280)--(2.632,4.284)%
  --(2.648,4.284)--(2.664,4.278)--(2.680,4.265)--(2.696,4.246)--(2.712,4.220)--(2.728,4.187)%
  --(2.744,4.147)--(2.760,4.100)--(2.776,4.049)--(2.793,3.999)--(2.809,3.955)--(2.825,3.925)%
  --(2.841,3.918)--(2.857,3.938)--(2.873,3.979)--(2.889,4.030)--(2.905,4.082)--(2.921,4.124)%
  --(2.938,4.156)--(2.954,4.179)--(2.970,4.198)--(2.986,4.214)--(3.002,4.229)--(3.018,4.244)%
  --(3.034,4.255)--(3.050,4.259)--(3.066,4.253)--(3.083,4.233)--(3.099,4.198)--(3.115,4.148)%
  --(3.131,4.092)--(3.147,4.038)--(3.163,3.996)--(3.179,3.969)--(3.195,3.956)--(3.211,3.953)%
  --(3.228,3.956)--(3.244,3.965)--(3.260,3.981)--(3.276,4.002)--(3.292,4.029)--(3.308,4.060)%
  --(3.324,4.094)--(3.340,4.129)--(3.356,4.165)--(3.372,4.202)--(3.389,4.239)--(3.405,4.275)%
  --(3.421,4.309)--(3.437,4.341)--(3.453,4.370)--(3.469,4.396)--(3.485,4.419)--(3.501,4.439)%
  --(3.517,4.457)--(3.534,4.474)--(3.550,4.488)--(3.566,4.501)--(3.582,4.512)--(3.598,4.522)%
  --(3.614,4.530)--(3.630,4.538)--(3.646,4.545)--(3.662,4.551)--(3.679,4.557)--(3.695,4.563)%
  --(3.711,4.569)--(3.727,4.574)--(3.743,4.578)--(3.759,4.583)--(3.775,4.586)--(3.791,4.590)%
  --(3.807,4.593)--(3.823,4.597)--(3.840,4.600)--(3.856,4.603)--(3.872,4.607)--(3.888,4.611)%
  --(3.904,4.614)--(3.920,4.617)--(3.936,4.620)--(3.952,4.622)--(3.968,4.624)--(3.985,4.624)%
  --(4.001,4.624)--(4.017,4.623)--(4.033,4.622)--(4.049,4.620)--(4.065,4.618)--(4.081,4.616)%
  --(4.097,4.615)--(4.113,4.613)--(4.130,4.612)--(4.146,4.610)--(4.162,4.608)--(4.178,4.606)%
  --(4.194,4.602)--(4.210,4.598)--(4.226,4.593)--(4.242,4.587)--(4.258,4.580)--(4.274,4.572)%
  --(4.291,4.560)--(4.307,4.543)--(4.323,4.518)--(4.339,4.483)--(4.355,4.439)--(4.371,4.388)%
  --(4.387,4.332)--(4.403,4.274)--(4.419,4.215)--(4.436,4.154)--(4.452,4.094)--(4.468,4.037)%
  --(4.484,3.990)--(4.500,3.959)--(4.516,3.951)--(4.532,3.965)--(4.548,3.998)--(4.564,4.042)%
  --(4.581,4.091)--(4.597,4.140)--(4.613,4.183)--(4.629,4.217)--(4.645,4.241)--(4.661,4.251)%
  --(4.677,4.246)--(4.693,4.224)--(4.709,4.185)--(4.726,4.133)--(4.742,4.072)--(4.758,4.004)%
  --(4.774,3.933)--(4.790,3.860)--(4.806,3.787)--(4.822,3.715)--(4.838,3.645)--(4.854,3.580)%
  --(4.870,3.520)--(4.887,3.469)--(4.903,3.433)--(4.919,3.420)--(4.935,3.435)--(4.951,3.481)%
  --(4.967,3.550)--(4.983,3.635)--(4.999,3.727)--(5.015,3.819)--(5.032,3.906)--(5.048,3.987)%
  --(5.064,4.060)--(5.080,4.128)--(5.096,4.190)--(5.112,4.249)--(5.128,4.304)--(5.144,4.357)%
  --(5.160,4.405)--(5.177,4.447)--(5.193,4.483)--(5.209,4.512)--(5.225,4.534)--(5.241,4.550)%
  --(5.257,4.564)--(5.273,4.577)--(5.289,4.588)--(5.305,4.599)--(5.321,4.607)--(5.338,4.613)%
  --(5.354,4.618)--(5.370,4.621)--(5.386,4.624)--(5.402,4.625)--(5.418,4.625)--(5.434,4.624)%
  --(5.450,4.622)--(5.466,4.620)--(5.483,4.618)--(5.499,4.617)--(5.515,4.617)--(5.531,4.616)%
  --(5.547,4.616)--(5.563,4.616)--(5.579,4.614)--(5.595,4.612)--(5.611,4.609)--(5.628,4.606)%
  --(5.644,4.603)--(5.660,4.601)--(5.676,4.600)--(5.692,4.600)--(5.708,4.601)--(5.724,4.603)%
  --(5.740,4.605)--(5.756,4.608)--(5.772,4.610)--(5.789,4.612)--(5.805,4.613)--(5.821,4.613)%
  --(5.837,4.613)--(5.853,4.613)--(5.869,4.613)--(5.885,4.612)--(5.901,4.611)--(5.917,4.609)%
  --(5.934,4.606)--(5.950,4.603)--(5.966,4.599)--(5.982,4.592)--(5.998,4.582)--(6.014,4.567)%
  --(6.030,4.547)--(6.046,4.525)--(6.062,4.503)--(6.079,4.483)--(6.095,4.466)--(6.111,4.451)%
  --(6.127,4.437)--(6.143,4.423)--(6.159,4.408)--(6.175,4.393)--(6.191,4.376)--(6.207,4.359)%
  --(6.223,4.340)--(6.240,4.321)--(6.256,4.300)--(6.272,4.278)--(6.288,4.256)--(6.304,4.232)%
  --(6.320,4.208)--(6.336,4.182)--(6.352,4.156)--(6.368,4.129)--(6.385,4.102)--(6.401,4.074)%
  --(6.417,4.045)--(6.433,4.015)--(6.449,3.985)--(6.465,3.954)--(6.481,3.923)--(6.497,3.892)%
  --(6.513,3.862)--(6.530,3.831)--(6.546,3.802)--(6.562,3.774)--(6.578,3.747)--(6.594,3.719)%
  --(6.610,3.690)--(6.626,3.658)--(6.642,3.625)--(6.658,3.589)--(6.675,3.550)--(6.691,3.511)%
  --(6.707,3.470)--(6.723,3.429)--(6.739,3.387)--(6.755,3.345)--(6.771,3.301)--(6.787,3.255)%
  --(6.803,3.207)--(6.819,3.157)--(6.836,3.105)--(6.852,3.053)--(6.868,3.003)--(6.884,2.955)%
  --(6.900,2.913)--(6.916,2.877)--(6.932,2.847)--(6.948,2.823)--(6.964,2.804)--(6.981,2.790)%
  --(6.997,2.779)--(7.013,2.772)--(7.029,2.766)--(7.045,2.762)--(7.061,2.758)--(7.077,2.754)%
  --(7.093,2.750)--(7.109,2.747)--(7.126,2.747)--(7.142,2.751)--(7.158,2.760)--(7.174,2.776)%
  --(7.190,2.795)--(7.206,2.817)--(7.222,2.839)--(7.238,2.860)--(7.254,2.878)--(7.270,2.894)%
  --(7.287,2.908)--(7.303,2.918)--(7.319,2.926)--(7.335,2.931)--(7.351,2.932)--(7.367,2.931)%
  --(7.383,2.926)--(7.399,2.918)--(7.415,2.904)--(7.432,2.886)--(7.448,2.862)--(7.464,2.831)%
  --(7.480,2.796)--(7.496,2.754)--(7.512,2.706)--(7.528,2.653)--(7.544,2.593)--(7.560,2.527)%
  --(7.577,2.456)--(7.593,2.379)--(7.609,2.299)--(7.625,2.218)--(7.641,2.143)--(7.657,2.081)%
  --(7.673,2.035)--(7.689,2.006)--(7.705,1.990)--(7.721,1.980)--(7.738,1.971)--(7.754,1.962)%
  --(7.770,1.949)--(7.786,1.933)--(7.802,1.915)--(7.818,1.896)--(7.834,1.878)--(7.850,1.861)%
  --(7.866,1.846)--(7.883,1.833)--(7.899,1.821)--(7.915,1.810)--(7.931,1.799)--(7.947,1.788);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,4.767)--(1.504,0.985)--(7.947,0.985)--(7.947,4.767)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.947cm}{4.767cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/3x20_Bob-Cavity_sumFullbasis_T4us/optim_history.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% Wed Jun 16 11:55:48 2021
\path (0.000,0.000) rectangle (8.500,6.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(7.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (7.947,0.985)--(7.767,0.985);
\node[gp node right] at (1.012,0.985) {$10^{-6}$};
\draw[gp path] (1.196,1.221)--(1.286,1.221);
\draw[gp path] (7.947,1.221)--(7.857,1.221);
\draw[gp path] (1.196,1.359)--(1.286,1.359);
\draw[gp path] (7.947,1.359)--(7.857,1.359);
\draw[gp path] (1.196,1.457)--(1.286,1.457);
\draw[gp path] (7.947,1.457)--(7.857,1.457);
\draw[gp path] (1.196,1.533)--(1.286,1.533);
\draw[gp path] (7.947,1.533)--(7.857,1.533);
\draw[gp path] (1.196,1.595)--(1.286,1.595);
\draw[gp path] (7.947,1.595)--(7.857,1.595);
\draw[gp path] (1.196,1.648)--(1.286,1.648);
\draw[gp path] (7.947,1.648)--(7.857,1.648);
\draw[gp path] (1.196,1.693)--(1.286,1.693);
\draw[gp path] (7.947,1.693)--(7.857,1.693);
\draw[gp path] (1.196,1.733)--(1.286,1.733);
\draw[gp path] (7.947,1.733)--(7.857,1.733);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.769)--(7.947,1.769);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.769)--(1.376,1.769);
\draw[gp path] (7.947,1.769)--(7.767,1.769);
\node[gp node right] at (1.012,1.769) {$10^{-5}$};
\draw[gp path] (1.196,2.005)--(1.286,2.005);
\draw[gp path] (7.947,2.005)--(7.857,2.005);
\draw[gp path] (1.196,2.144)--(1.286,2.144);
\draw[gp path] (7.947,2.144)--(7.857,2.144);
\draw[gp path] (1.196,2.242)--(1.286,2.242);
\draw[gp path] (7.947,2.242)--(7.857,2.242);
\draw[gp path] (1.196,2.318)--(1.286,2.318);
\draw[gp path] (7.947,2.318)--(7.857,2.318);
\draw[gp path] (1.196,2.380)--(1.286,2.380);
\draw[gp path] (7.947,2.380)--(7.857,2.380);
\draw[gp path] (1.196,2.432)--(1.286,2.432);
\draw[gp path] (7.947,2.432)--(7.857,2.432);
\draw[gp path] (1.196,2.478)--(1.286,2.478);
\draw[gp path] (7.947,2.478)--(7.857,2.478);
\draw[gp path] (1.196,2.518)--(1.286,2.518);
\draw[gp path] (7.947,2.518)--(7.857,2.518);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.554)--(7.947,2.554);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.554)--(1.376,2.554);
\draw[gp path] (7.947,2.554)--(7.767,2.554);
\node[gp node right] at (1.012,2.554) {$10^{-4}$};
\draw[gp path] (1.196,2.790)--(1.286,2.790);
\draw[gp path] (7.947,2.790)--(7.857,2.790);
\draw[gp path] (1.196,2.928)--(1.286,2.928);
\draw[gp path] (7.947,2.928)--(7.857,2.928);
\draw[gp path] (1.196,3.026)--(1.286,3.026);
\draw[gp path] (7.947,3.026)--(7.857,3.026);
\draw[gp path] (1.196,3.102)--(1.286,3.102);
\draw[gp path] (7.947,3.102)--(7.857,3.102);
\draw[gp path] (1.196,3.164)--(1.286,3.164);
\draw[gp path] (7.947,3.164)--(7.857,3.164);
\draw[gp path] (1.196,3.217)--(1.286,3.217);
\draw[gp path] (7.947,3.217)--(7.857,3.217);
\draw[gp path] (1.196,3.262)--(1.286,3.262);
\draw[gp path] (7.947,3.262)--(7.857,3.262);
\draw[gp path] (1.196,3.302)--(1.286,3.302);
\draw[gp path] (7.947,3.302)--(7.857,3.302);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.338)--(7.947,3.338);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.338)--(1.376,3.338);
\draw[gp path] (7.947,3.338)--(7.767,3.338);
\node[gp node right] at (1.012,3.338) {$10^{-3}$};
\draw[gp path] (1.196,3.574)--(1.286,3.574);
\draw[gp path] (7.947,3.574)--(7.857,3.574);
\draw[gp path] (1.196,3.712)--(1.286,3.712);
\draw[gp path] (7.947,3.712)--(7.857,3.712);
\draw[gp path] (1.196,3.810)--(1.286,3.810);
\draw[gp path] (7.947,3.810)--(7.857,3.810);
\draw[gp path] (1.196,3.886)--(1.286,3.886);
\draw[gp path] (7.947,3.886)--(7.857,3.886);
\draw[gp path] (1.196,3.948)--(1.286,3.948);
\draw[gp path] (7.947,3.948)--(7.857,3.948);
\draw[gp path] (1.196,4.001)--(1.286,4.001);
\draw[gp path] (7.947,4.001)--(7.857,4.001);
\draw[gp path] (1.196,4.046)--(1.286,4.046);
\draw[gp path] (7.947,4.046)--(7.857,4.046);
\draw[gp path] (1.196,4.086)--(1.286,4.086);
\draw[gp path] (7.947,4.086)--(7.857,4.086);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.122)--(7.947,4.122);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.122)--(1.376,4.122);
\draw[gp path] (7.947,4.122)--(7.767,4.122);
\node[gp node right] at (1.012,4.122) {$10^{-2}$};
\draw[gp path] (1.196,4.358)--(1.286,4.358);
\draw[gp path] (7.947,4.358)--(7.857,4.358);
\draw[gp path] (1.196,4.497)--(1.286,4.497);
\draw[gp path] (7.947,4.497)--(7.857,4.497);
\draw[gp path] (1.196,4.595)--(1.286,4.595);
\draw[gp path] (7.947,4.595)--(7.857,4.595);
\draw[gp path] (1.196,4.671)--(1.286,4.671);
\draw[gp path] (7.947,4.671)--(7.857,4.671);
\draw[gp path] (1.196,4.733)--(1.286,4.733);
\draw[gp path] (7.947,4.733)--(7.857,4.733);
\draw[gp path] (1.196,4.785)--(1.286,4.785);
\draw[gp path] (7.947,4.785)--(7.857,4.785);
\draw[gp path] (1.196,4.831)--(1.286,4.831);
\draw[gp path] (7.947,4.831)--(7.857,4.831);
\draw[gp path] (1.196,4.871)--(1.286,4.871);
\draw[gp path] (7.947,4.871)--(7.857,4.871);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.907)--(3.719,4.907);
\draw[gp path] (7.763,4.907)--(7.947,4.907);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.907)--(1.376,4.907);
\draw[gp path] (7.947,4.907)--(7.767,4.907);
\node[gp node right] at (1.012,4.907) {$10^{-1}$};
\draw[gp path] (1.196,5.143)--(1.286,5.143);
\draw[gp path] (7.947,5.143)--(7.857,5.143);
\draw[gp path] (1.196,5.281)--(1.286,5.281);
\draw[gp path] (7.947,5.281)--(7.857,5.281);
\draw[gp path] (1.196,5.379)--(1.286,5.379);
\draw[gp path] (7.947,5.379)--(7.857,5.379);
\draw[gp path] (1.196,5.455)--(1.286,5.455);
\draw[gp path] (7.947,5.455)--(7.857,5.455);
\draw[gp path] (1.196,5.517)--(1.286,5.517);
\draw[gp path] (7.947,5.517)--(7.857,5.517);
\draw[gp path] (1.196,5.570)--(1.286,5.570);
\draw[gp path] (7.947,5.570)--(7.857,5.570);
\draw[gp path] (1.196,5.615)--(1.286,5.615);
\draw[gp path] (7.947,5.615)--(7.857,5.615);
\draw[gp path] (1.196,5.655)--(1.286,5.655);
\draw[gp path] (7.947,5.655)--(7.857,5.655);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.691)--(7.947,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.691)--(1.376,5.691);
\draw[gp path] (7.947,5.691)--(7.767,5.691);
\node[gp node right] at (1.012,5.691) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(1.196,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,5.691)--(1.196,5.511);
\node[gp node center] at (1.196,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.321,0.985)--(2.321,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.321,0.985)--(2.321,1.165);
\draw[gp path] (2.321,5.691)--(2.321,5.511);
\node[gp node center] at (2.321,0.677) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.446,0.985)--(3.446,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.446,0.985)--(3.446,1.165);
\draw[gp path] (3.446,5.691)--(3.446,5.511);
\node[gp node center] at (3.446,0.677) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.572,0.985)--(4.572,4.279);
\draw[gp path] (4.572,5.511)--(4.572,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.572,0.985)--(4.572,1.165);
\draw[gp path] (4.572,5.691)--(4.572,5.511);
\node[gp node center] at (4.572,0.677) {$150$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.697,0.985)--(5.697,4.279);
\draw[gp path] (5.697,5.511)--(5.697,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.697,0.985)--(5.697,1.165);
\draw[gp path] (5.697,5.691)--(5.697,5.511);
\node[gp node center] at (5.697,0.677) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.822,0.985)--(6.822,4.279);
\draw[gp path] (6.822,5.511)--(6.822,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.822,0.985)--(6.822,1.165);
\draw[gp path] (6.822,5.691)--(6.822,5.511);
\node[gp node center] at (6.822,0.677) {$250$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.947,0.985)--(7.947,5.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.947,0.985)--(7.947,1.165);
\draw[gp path] (7.947,5.691)--(7.947,5.511);
\node[gp node center] at (7.947,0.677) {$300$};
\draw[gp path] (1.196,5.691)--(1.196,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
\node[gp node center] at (4.571,0.215) {iteration};
\node[gp node right] at (6.479,5.357) {$J$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (6.663,5.357)--(7.579,5.357);
\draw[gp path] (1.196,5.443)--(1.219,5.442)--(1.241,5.441)--(1.264,5.441)--(1.286,5.441)%
  --(1.309,5.441)--(1.331,5.441)--(1.354,5.441)--(1.376,5.441)--(1.399,5.441)--(1.421,5.441)%
  --(1.444,5.440)--(1.466,5.391)--(1.489,5.391)--(1.511,5.377)--(1.534,5.353)--(1.556,5.336)%
  --(1.579,5.314)--(1.601,5.281)--(1.624,5.236)--(1.646,5.206)--(1.669,5.162)--(1.691,5.120)%
  --(1.714,5.080)--(1.736,5.048)--(1.759,5.014)--(1.781,4.979)--(1.804,4.938)--(1.826,4.909)%
  --(1.849,4.884)--(1.871,4.860)--(1.894,4.842)--(1.916,4.829)--(1.939,4.819)--(1.961,4.809)%
  --(1.984,4.797)--(2.006,4.787)--(2.029,4.775)--(2.051,4.758)--(2.074,4.747)--(2.096,4.725)%
  --(2.119,4.702)--(2.141,4.688)--(2.164,4.667)--(2.186,4.658)--(2.209,4.638)--(2.231,4.631)%
  --(2.254,4.618)--(2.276,4.611)--(2.299,4.602)--(2.321,4.584)--(2.344,4.574)--(2.366,4.559)%
  --(2.389,4.549)--(2.411,4.533)--(2.434,4.519)--(2.456,4.504)--(2.479,4.482)--(2.501,4.469)%
  --(2.524,4.455)--(2.546,4.442)--(2.569,4.429)--(2.591,4.416)--(2.614,4.406)--(2.636,4.396)%
  --(2.659,4.386)--(2.681,4.382)--(2.704,4.370)--(2.726,4.367)--(2.749,4.356)--(2.771,4.351)%
  --(2.794,4.344)--(2.816,4.334)--(2.839,4.327)--(2.861,4.318)--(2.884,4.313)--(2.906,4.307)%
  --(2.929,4.301)--(2.951,4.298)--(2.974,4.292)--(2.996,4.290)--(3.019,4.285)--(3.041,4.282)%
  --(3.064,4.279)--(3.086,4.275)--(3.109,4.271)--(3.131,4.269)--(3.154,4.267)--(3.176,4.264)%
  --(3.199,4.260)--(3.221,4.257)--(3.244,4.253)--(3.266,4.250)--(3.289,4.246)--(3.311,4.239)%
  --(3.334,4.235)--(3.356,4.232)--(3.379,4.224)--(3.401,4.222)--(3.424,4.218)--(3.446,4.215)%
  --(3.469,4.210)--(3.491,4.205)--(3.514,4.199)--(3.536,4.195)--(3.559,4.189)--(3.581,4.185)%
  --(3.604,4.180)--(3.626,4.175)--(3.649,4.172)--(3.671,4.168)--(3.694,4.165)--(3.716,4.163)%
  --(3.739,4.160)--(3.761,4.158)--(3.784,4.155)--(3.806,4.152)--(3.829,4.149)--(3.851,4.146)%
  --(3.874,4.144)--(3.896,4.142)--(3.919,4.140)--(3.941,4.138)--(3.964,4.136)--(3.986,4.135)%
  --(4.009,4.133)--(4.031,4.131)--(4.054,4.130)--(4.076,4.129)--(4.099,4.127)--(4.121,4.126)%
  --(4.144,4.125)--(4.166,4.123)--(4.189,4.121)--(4.211,4.120)--(4.234,4.117)--(4.256,4.116)%
  --(4.279,4.114)--(4.301,4.113)--(4.324,4.111)--(4.346,4.110)--(4.369,4.109)--(4.391,4.108)%
  --(4.414,4.107)--(4.436,4.106)--(4.459,4.105)--(4.481,4.104)--(4.504,4.103)--(4.526,4.102)%
  --(4.549,4.101)--(4.572,4.100)--(4.594,4.099)--(4.617,4.099)--(4.639,4.098)--(4.662,4.098)%
  --(4.684,4.097)--(4.707,4.096)--(4.729,4.096)--(4.752,4.095)--(4.774,4.094)--(4.797,4.094)%
  --(4.819,4.093)--(4.842,4.093)--(4.864,4.092)--(4.887,4.092)--(4.909,4.091)--(4.932,4.090)%
  --(4.954,4.090)--(4.977,4.089)--(4.999,4.089)--(5.022,4.088)--(5.044,4.088)--(5.067,4.087)%
  --(5.089,4.087)--(5.112,4.086)--(5.134,4.085)--(5.157,4.085)--(5.179,4.084)--(5.202,4.084)%
  --(5.224,4.083)--(5.247,4.083)--(5.269,4.082)--(5.292,4.082)--(5.314,4.081)--(5.337,4.081)%
  --(5.359,4.080)--(5.382,4.080)--(5.404,4.079)--(5.427,4.079)--(5.449,4.078)--(5.472,4.078)%
  --(5.494,4.077)--(5.517,4.077)--(5.539,4.076)--(5.562,4.076)--(5.584,4.075)--(5.607,4.075)%
  --(5.629,4.075)--(5.652,4.074)--(5.674,4.074)--(5.697,4.074)--(5.719,4.073)--(5.742,4.073)%
  --(5.764,4.072)--(5.787,4.072)--(5.809,4.071)--(5.832,4.071)--(5.854,4.070)--(5.877,4.070)%
  --(5.899,4.069)--(5.922,4.069)--(5.944,4.068)--(5.967,4.067)--(5.989,4.066)--(6.012,4.066)%
  --(6.034,4.065)--(6.057,4.065)--(6.079,4.064)--(6.102,4.063)--(6.124,4.062)--(6.147,4.062)%
  --(6.169,4.061)--(6.192,4.061)--(6.214,4.060)--(6.237,4.060)--(6.259,4.059)--(6.282,4.059)%
  --(6.304,4.058)--(6.327,4.058)--(6.349,4.057)--(6.372,4.057)--(6.394,4.057)--(6.417,4.056)%
  --(6.439,4.056)--(6.462,4.056)--(6.484,4.055)--(6.507,4.055)--(6.529,4.054)--(6.552,4.054)%
  --(6.574,4.054)--(6.597,4.053)--(6.619,4.053)--(6.642,4.053)--(6.664,4.053)--(6.687,4.052)%
  --(6.709,4.052)--(6.732,4.052)--(6.754,4.051)--(6.777,4.051)--(6.799,4.051)--(6.822,4.050)%
  --(6.844,4.050)--(6.867,4.050)--(6.889,4.049)--(6.912,4.049)--(6.934,4.049)--(6.957,4.048)%
  --(6.979,4.048)--(7.002,4.047)--(7.024,4.047)--(7.047,4.047)--(7.069,4.046)--(7.092,4.046)%
  --(7.114,4.046)--(7.137,4.046)--(7.159,4.046)--(7.182,4.045)--(7.204,4.045)--(7.227,4.045)%
  --(7.249,4.044)--(7.272,4.044)--(7.294,4.044)--(7.317,4.043)--(7.339,4.043)--(7.362,4.043)%
  --(7.384,4.042)--(7.407,4.042)--(7.429,4.042)--(7.452,4.042)--(7.474,4.041)--(7.497,4.041)%
  --(7.519,4.041)--(7.542,4.041)--(7.564,4.040)--(7.587,4.040)--(7.609,4.040)--(7.632,4.040)%
  --(7.654,4.039)--(7.677,4.039)--(7.699,4.039)--(7.722,4.039)--(7.744,4.039)--(7.767,4.039)%
  --(7.789,4.038)--(7.812,4.038)--(7.834,4.038)--(7.857,4.038)--(7.879,4.038)--(7.902,4.037)%
  --(7.924,4.037)--(7.947,4.037);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,5.049) {$\|\nabla J \|$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.663,5.049)--(7.579,5.049);
\draw[gp path] (1.196,3.931)--(1.219,3.824)--(1.241,3.240)--(1.264,3.079)--(1.286,2.951)%
  --(1.309,2.850)--(1.331,2.895)--(1.354,2.949)--(1.376,3.648)--(1.399,3.678)--(1.421,3.879)%
  --(1.444,3.858)--(1.466,4.457)--(1.489,4.491)--(1.511,4.512)--(1.534,4.455)--(1.556,4.398)%
  --(1.579,4.336)--(1.601,4.366)--(1.624,4.398)--(1.646,4.528)--(1.669,4.450)--(1.691,4.337)%
  --(1.714,4.250)--(1.736,4.197)--(1.759,4.163)--(1.781,4.111)--(1.804,4.089)--(1.826,4.095)%
  --(1.849,3.999)--(1.871,3.940)--(1.894,3.944)--(1.916,3.926)--(1.939,3.780)--(1.961,3.725)%
  --(1.984,3.834)--(2.006,3.897)--(2.029,3.728)--(2.051,3.755)--(2.074,3.895)--(2.096,3.859)%
  --(2.119,4.004)--(2.141,4.105)--(2.164,3.699)--(2.186,3.646)--(2.209,3.729)--(2.231,4.022)%
  --(2.254,3.641)--(2.276,3.595)--(2.299,3.718)--(2.321,3.723)--(2.344,3.809)--(2.366,3.572)%
  --(2.389,3.576)--(2.411,3.733)--(2.434,3.769)--(2.456,3.572)--(2.479,3.660)--(2.501,3.737)%
  --(2.524,3.530)--(2.546,3.584)--(2.569,3.697)--(2.591,3.474)--(2.614,3.476)--(2.636,3.789)%
  --(2.659,3.443)--(2.681,3.379)--(2.704,3.419)--(2.726,3.872)--(2.749,3.425)--(2.771,3.279)%
  --(2.794,3.455)--(2.816,3.622)--(2.839,3.624)--(2.861,3.300)--(2.884,3.341)--(2.906,3.536)%
  --(2.929,3.363)--(2.951,3.241)--(2.974,3.300)--(2.996,3.528)--(3.019,3.198)--(3.041,3.092)%
  --(3.064,3.241)--(3.086,3.587)--(3.109,3.184)--(3.131,3.065)--(3.154,3.165)--(3.176,3.394)%
  --(3.199,3.173)--(3.221,3.089)--(3.244,3.401)--(3.266,3.259)--(3.289,3.280)--(3.311,3.437)%
  --(3.334,3.330)--(3.356,3.223)--(3.379,3.329)--(3.401,3.582)--(3.424,3.206)--(3.446,3.074)%
  --(3.469,3.246)--(3.491,3.440)--(3.514,3.221)--(3.536,3.128)--(3.559,3.232)--(3.581,3.408)%
  --(3.604,3.125)--(3.626,3.118)--(3.649,3.225)--(3.671,3.097)--(3.694,3.167)--(3.716,3.031)%
  --(3.739,2.979)--(3.761,3.277)--(3.784,3.095)--(3.806,3.093)--(3.829,3.160)--(3.851,3.212)%
  --(3.874,3.042)--(3.896,3.048)--(3.919,3.057)--(3.941,3.286)--(3.964,2.892)--(3.986,2.987)%
  --(4.009,3.076)--(4.031,3.284)--(4.054,2.914)--(4.076,2.770)--(4.099,3.101)--(4.121,3.062)%
  --(4.144,2.887)--(4.166,3.135)--(4.189,3.085)--(4.211,2.906)--(4.234,2.935)--(4.256,3.168)%
  --(4.279,2.942)--(4.301,2.874)--(4.324,3.000)--(4.346,3.040)--(4.369,2.879)--(4.391,2.871)%
  --(4.414,2.840)--(4.436,3.103)--(4.459,2.735)--(4.481,2.893)--(4.504,2.971)--(4.526,2.803)%
  --(4.549,2.904)--(4.572,2.876)--(4.594,2.978)--(4.617,3.024)--(4.639,2.802)--(4.662,2.740)%
  --(4.684,2.823)--(4.707,2.858)--(4.729,3.137)--(4.752,2.802)--(4.774,2.675)--(4.797,2.768)%
  --(4.819,3.248)--(4.842,2.681)--(4.864,2.534)--(4.887,2.726)--(4.909,2.964)--(4.932,3.059)%
  --(4.954,2.558)--(4.977,2.613)--(4.999,2.737)--(5.022,3.132)--(5.044,2.762)--(5.067,2.643)%
  --(5.089,2.769)--(5.112,3.103)--(5.134,2.701)--(5.157,2.621)--(5.179,2.628)--(5.202,2.974)%
  --(5.224,2.582)--(5.247,2.580)--(5.269,2.682)--(5.292,3.151)--(5.314,2.699)--(5.337,2.685)%
  --(5.359,2.776)--(5.382,3.058)--(5.404,2.597)--(5.427,2.644)--(5.449,2.696)--(5.472,2.994)%
  --(5.494,2.635)--(5.517,2.517)--(5.539,2.611)--(5.562,2.966)--(5.584,2.611)--(5.607,2.605)%
  --(5.629,2.745)--(5.652,2.826)--(5.674,2.565)--(5.697,2.655)--(5.719,2.740)--(5.742,2.905)%
  --(5.764,2.605)--(5.787,2.811)--(5.809,2.882)--(5.832,3.118)--(5.854,2.481)--(5.877,2.569)%
  --(5.899,2.698)--(5.922,2.975)--(5.944,2.609)--(5.967,2.636)--(5.989,2.653)--(6.012,3.142)%
  --(6.034,2.639)--(6.057,2.531)--(6.079,2.697)--(6.102,3.141)--(6.124,2.699)--(6.147,2.723)%
  --(6.169,2.801)--(6.192,3.072)--(6.214,2.416)--(6.237,2.659)--(6.259,2.743)--(6.282,2.796)%
  --(6.304,2.847)--(6.327,2.567)--(6.349,2.493)--(6.372,2.761)--(6.394,2.608)--(6.417,2.515)%
  --(6.439,2.512)--(6.462,2.736)--(6.484,2.637)--(6.507,2.483)--(6.529,2.852)--(6.552,2.800)%
  --(6.574,2.777)--(6.597,2.484)--(6.619,2.501)--(6.642,2.513)--(6.664,2.745)--(6.687,2.567)%
  --(6.709,2.552)--(6.732,2.652)--(6.754,2.679)--(6.777,2.514)--(6.799,2.577)--(6.822,2.741)%
  --(6.844,2.602)--(6.867,2.588)--(6.889,2.855)--(6.912,2.576)--(6.934,2.529)--(6.957,2.653)%
  --(6.979,2.638)--(7.002,2.639)--(7.024,2.634)--(7.047,2.703)--(7.069,2.506)--(7.092,2.515)%
  --(7.114,2.806)--(7.137,2.670)--(7.159,2.578)--(7.182,2.708)--(7.204,2.550)--(7.227,2.600)%
  --(7.249,3.008)--(7.272,2.784)--(7.294,2.562)--(7.317,2.565)--(7.339,2.750)--(7.362,2.598)%
  --(7.384,2.458)--(7.407,2.462)--(7.429,2.472)--(7.452,2.945)--(7.474,2.380)--(7.497,2.470)%
  --(7.519,2.660)--(7.542,2.798)--(7.564,2.473)--(7.587,2.500)--(7.609,2.574)--(7.632,3.030)%
  --(7.654,2.592)--(7.677,2.490)--(7.699,2.618)--(7.722,2.865)--(7.744,2.684)--(7.767,2.497)%
  --(7.789,2.720)--(7.812,2.490)--(7.834,2.459)--(7.857,2.684)--(7.879,2.787)--(7.902,2.549)%
  --(7.924,2.593)--(7.947,2.538);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.741) {Tikhonov regul.};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (6.663,4.741)--(7.579,4.741);
\draw[gp path] (1.196,1.273)--(1.219,1.269)--(1.241,1.267)--(1.264,1.267)--(1.286,1.266)%
  --(1.309,1.265)--(1.331,1.265)--(1.354,1.267)--(1.376,1.354)--(1.399,1.366)--(1.421,1.478)%
  --(1.444,1.458)--(1.466,1.925)--(1.489,1.990)--(1.511,1.970)--(1.534,1.992)--(1.556,2.037)%
  --(1.579,2.039)--(1.601,2.077)--(1.624,2.165)--(1.646,2.286)--(1.669,2.327)--(1.691,2.325)%
  --(1.714,2.378)--(1.736,2.384)--(1.759,2.418)--(1.781,2.461)--(1.804,2.515)--(1.826,2.550)%
  --(1.849,2.540)--(1.871,2.547)--(1.894,2.554)--(1.916,2.557)--(1.939,2.555)--(1.961,2.556)%
  --(1.984,2.563)--(2.006,2.579)--(2.029,2.585)--(2.051,2.602)--(2.074,2.613)--(2.096,2.623)%
  --(2.119,2.642)--(2.141,2.627)--(2.164,2.626)--(2.186,2.628)--(2.209,2.631)--(2.231,2.633)%
  --(2.254,2.633)--(2.276,2.633)--(2.299,2.634)--(2.321,2.637)--(2.344,2.644)--(2.366,2.651)%
  --(2.389,2.655)--(2.411,2.668)--(2.434,2.680)--(2.456,2.680)--(2.479,2.690)--(2.501,2.698)%
  --(2.524,2.704)--(2.546,2.708)--(2.569,2.716)--(2.591,2.721)--(2.614,2.725)--(2.636,2.738)%
  --(2.659,2.739)--(2.681,2.739)--(2.704,2.742)--(2.726,2.756)--(2.749,2.756)--(2.771,2.760)%
  --(2.794,2.771)--(2.816,2.785)--(2.839,2.807)--(2.861,2.799)--(2.884,2.795)--(2.906,2.799)%
  --(2.929,2.804)--(2.951,2.806)--(2.974,2.815)--(2.996,2.824)--(3.019,2.825)--(3.041,2.827)%
  --(3.064,2.830)--(3.086,2.838)--(3.109,2.842)--(3.131,2.843)--(3.154,2.846)--(3.176,2.852)%
  --(3.199,2.857)--(3.221,2.860)--(3.244,2.865)--(3.266,2.868)--(3.289,2.870)--(3.311,2.881)%
  --(3.334,2.887)--(3.356,2.889)--(3.379,2.896)--(3.401,2.905)--(3.424,2.900)--(3.446,2.901)%
  --(3.469,2.904)--(3.491,2.911)--(3.514,2.918)--(3.536,2.921)--(3.559,2.926)--(3.581,2.936)%
  --(3.604,2.940)--(3.626,2.948)--(3.649,2.955)--(3.671,2.963)--(3.694,2.965)--(3.716,2.964)%
  --(3.739,2.964)--(3.761,2.967)--(3.784,2.971)--(3.806,2.980)--(3.829,2.991)--(3.851,3.001)%
  --(3.874,3.003)--(3.896,3.004)--(3.919,3.009)--(3.941,3.015)--(3.964,3.014)--(3.986,3.015)%
  --(4.009,3.017)--(4.031,3.020)--(4.054,3.023)--(4.076,3.025)--(4.099,3.028)--(4.121,3.031)%
  --(4.144,3.032)--(4.166,3.034)--(4.189,3.036)--(4.211,3.038)--(4.234,3.044)--(4.256,3.048)%
  --(4.279,3.049)--(4.301,3.052)--(4.324,3.055)--(4.346,3.062)--(4.369,3.064)--(4.391,3.065)%
  --(4.414,3.066)--(4.436,3.070)--(4.459,3.072)--(4.481,3.076)--(4.504,3.080)--(4.526,3.086)%
  --(4.549,3.087)--(4.572,3.086)--(4.594,3.087)--(4.617,3.088)--(4.639,3.088)--(4.662,3.090)%
  --(4.684,3.092)--(4.707,3.096)--(4.729,3.098)--(4.752,3.098)--(4.774,3.097)--(4.797,3.097)%
  --(4.819,3.099)--(4.842,3.100)--(4.864,3.100)--(4.887,3.102)--(4.909,3.106)--(4.932,3.113)%
  --(4.954,3.110)--(4.977,3.111)--(4.999,3.114)--(5.022,3.116)--(5.044,3.116)--(5.067,3.117)%
  --(5.089,3.118)--(5.112,3.121)--(5.134,3.122)--(5.157,3.122)--(5.179,3.123)--(5.202,3.125)%
  --(5.224,3.125)--(5.247,3.126)--(5.269,3.127)--(5.292,3.129)--(5.314,3.131)--(5.337,3.132)%
  --(5.359,3.134)--(5.382,3.139)--(5.404,3.140)--(5.427,3.140)--(5.449,3.141)--(5.472,3.145)%
  --(5.494,3.145)--(5.517,3.145)--(5.539,3.146)--(5.562,3.148)--(5.584,3.150)--(5.607,3.151)%
  --(5.629,3.153)--(5.652,3.156)--(5.674,3.156)--(5.697,3.156)--(5.719,3.157)--(5.742,3.159)%
  --(5.764,3.160)--(5.787,3.160)--(5.809,3.161)--(5.832,3.165)--(5.854,3.164)--(5.877,3.163)%
  --(5.899,3.164)--(5.922,3.165)--(5.944,3.166)--(5.967,3.166)--(5.989,3.168)--(6.012,3.171)%
  --(6.034,3.171)--(6.057,3.171)--(6.079,3.173)--(6.102,3.176)--(6.124,3.178)--(6.147,3.178)%
  --(6.169,3.180)--(6.192,3.180)--(6.214,3.181)--(6.237,3.181)--(6.259,3.182)--(6.282,3.183)%
  --(6.304,3.185)--(6.327,3.185)--(6.349,3.186)--(6.372,3.187)--(6.394,3.188)--(6.417,3.189)%
  --(6.439,3.190)--(6.462,3.191)--(6.484,3.192)--(6.507,3.193)--(6.529,3.193)--(6.552,3.195)%
  --(6.574,3.196)--(6.597,3.197)--(6.619,3.198)--(6.642,3.199)--(6.664,3.200)--(6.687,3.201)%
  --(6.709,3.203)--(6.732,3.204)--(6.754,3.206)--(6.777,3.206)--(6.799,3.208)--(6.822,3.208)%
  --(6.844,3.208)--(6.867,3.209)--(6.889,3.210)--(6.912,3.211)--(6.934,3.212)--(6.957,3.212)%
  --(6.979,3.213)--(7.002,3.214)--(7.024,3.215)--(7.047,3.216)--(7.069,3.216)--(7.092,3.216)%
  --(7.114,3.218)--(7.137,3.219)--(7.159,3.218)--(7.182,3.218)--(7.204,3.219)--(7.227,3.220)%
  --(7.249,3.221)--(7.272,3.222)--(7.294,3.222)--(7.317,3.223)--(7.339,3.224)--(7.362,3.225)%
  --(7.384,3.224)--(7.407,3.224)--(7.429,3.225)--(7.452,3.224)--(7.474,3.224)--(7.497,3.224)%
  --(7.519,3.224)--(7.542,3.224)--(7.564,3.224)--(7.587,3.224)--(7.609,3.225)--(7.632,3.225)%
  --(7.654,3.225)--(7.677,3.225)--(7.699,3.225)--(7.722,3.226)--(7.744,3.226)--(7.767,3.226)%
  --(7.789,3.226)--(7.812,3.226)--(7.834,3.226)--(7.857,3.226)--(7.879,3.226)--(7.902,3.226)%
  --(7.924,3.226)--(7.947,3.226);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.479,4.433) {Penalty term};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (6.663,4.433)--(7.579,4.433);
\draw[gp path] (1.196,4.066)--(1.219,4.065)--(1.241,4.065)--(1.264,4.064)--(1.286,4.064)%
  --(1.309,4.064)--(1.331,4.064)--(1.354,4.064)--(1.376,4.064)--(1.399,4.064)--(1.421,4.064)%
  --(1.444,4.064)--(1.466,4.015)--(1.489,4.015)--(1.511,4.002)--(1.534,3.977)--(1.556,3.961)%
  --(1.579,3.940)--(1.601,3.908)--(1.624,3.866)--(1.646,3.839)--(1.669,3.797)--(1.691,3.755)%
  --(1.714,3.716)--(1.736,3.687)--(1.759,3.661)--(1.781,3.635)--(1.804,3.603)--(1.826,3.585)%
  --(1.849,3.559)--(1.871,3.541)--(1.894,3.530)--(1.916,3.519)--(1.939,3.512)--(1.961,3.504)%
  --(1.984,3.494)--(2.006,3.489)--(2.029,3.479)--(2.051,3.467)--(2.074,3.456)--(2.096,3.440)%
  --(2.119,3.403)--(2.141,3.433)--(2.164,3.391)--(2.186,3.377)--(2.209,3.356)--(2.231,3.345)%
  --(2.254,3.344)--(2.276,3.343)--(2.299,3.335)--(2.321,3.318)--(2.344,3.304)--(2.366,3.288)%
  --(2.389,3.278)--(2.411,3.268)--(2.434,3.247)--(2.456,3.242)--(2.479,3.224)--(2.501,3.219)%
  --(2.524,3.199)--(2.546,3.184)--(2.569,3.170)--(2.591,3.166)--(2.614,3.156)--(2.636,3.161)%
  --(2.659,3.129)--(2.681,3.127)--(2.704,3.116)--(2.726,3.125)--(2.749,3.106)--(2.771,3.097)%
  --(2.794,3.084)--(2.816,3.078)--(2.839,3.053)--(2.861,3.055)--(2.884,3.057)--(2.906,3.038)%
  --(2.929,3.042)--(2.951,3.035)--(2.974,3.018)--(2.996,3.016)--(3.019,3.012)--(3.041,3.010)%
  --(3.064,3.006)--(3.086,3.000)--(3.109,2.995)--(3.131,2.992)--(3.154,2.988)--(3.176,2.983)%
  --(3.199,2.976)--(3.221,2.975)--(3.244,2.961)--(3.266,2.967)--(3.289,2.965)--(3.311,2.956)%
  --(3.334,2.946)--(3.356,2.940)--(3.379,2.929)--(3.401,2.932)--(3.424,2.926)--(3.446,2.922)%
  --(3.469,2.917)--(3.491,2.904)--(3.514,2.904)--(3.536,2.896)--(3.559,2.890)--(3.581,2.877)%
  --(3.604,2.876)--(3.626,2.871)--(3.649,2.868)--(3.671,2.860)--(3.694,2.857)--(3.716,2.852)%
  --(3.739,2.851)--(3.761,2.843)--(3.784,2.843)--(3.806,2.841)--(3.829,2.835)--(3.851,2.830)%
  --(3.874,2.826)--(3.896,2.823)--(3.919,2.821)--(3.941,2.815)--(3.964,2.817)--(3.986,2.817)%
  --(4.009,2.815)--(4.031,2.812)--(4.054,2.809)--(4.076,2.807)--(4.099,2.806)--(4.121,2.803)%
  --(4.144,2.802)--(4.166,2.803)--(4.189,2.796)--(4.211,2.795)--(4.234,2.791)--(4.256,2.792)%
  --(4.279,2.790)--(4.301,2.785)--(4.324,2.784)--(4.346,2.780)--(4.369,2.780)--(4.391,2.780)%
  --(4.414,2.777)--(4.436,2.778)--(4.459,2.775)--(4.481,2.771)--(4.504,2.770)--(4.526,2.769)%
  --(4.549,2.769)--(4.572,2.769)--(4.594,2.766)--(4.617,2.765)--(4.639,2.765)--(4.662,2.763)%
  --(4.684,2.763)--(4.707,2.760)--(4.729,2.760)--(4.752,2.759)--(4.774,2.757)--(4.797,2.757)%
  --(4.819,2.752)--(4.842,2.754)--(4.864,2.754)--(4.887,2.754)--(4.909,2.752)--(4.932,2.750)%
  --(4.954,2.749)--(4.977,2.748)--(4.999,2.747)--(5.022,2.745)--(5.044,2.745)--(5.067,2.745)%
  --(5.089,2.744)--(5.112,2.743)--(5.134,2.741)--(5.157,2.740)--(5.179,2.740)--(5.202,2.737)%
  --(5.224,2.738)--(5.247,2.738)--(5.269,2.737)--(5.292,2.735)--(5.314,2.734)--(5.337,2.734)%
  --(5.359,2.733)--(5.382,2.730)--(5.404,2.730)--(5.427,2.730)--(5.449,2.729)--(5.472,2.727)%
  --(5.494,2.727)--(5.517,2.726)--(5.539,2.726)--(5.562,2.725)--(5.584,2.724)--(5.607,2.724)%
  --(5.629,2.723)--(5.652,2.722)--(5.674,2.721)--(5.697,2.721)--(5.719,2.720)--(5.742,2.720)%
  --(5.764,2.719)--(5.787,2.718)--(5.809,2.717)--(5.832,2.718)--(5.854,2.716)--(5.877,2.716)%
  --(5.899,2.714)--(5.922,2.713)--(5.944,2.713)--(5.967,2.712)--(5.989,2.711)--(6.012,2.712)%
  --(6.034,2.710)--(6.057,2.709)--(6.079,2.708)--(6.102,2.706)--(6.124,2.706)--(6.147,2.706)%
  --(6.169,2.705)--(6.192,2.705)--(6.214,2.703)--(6.237,2.703)--(6.259,2.702)--(6.282,2.702)%
  --(6.304,2.701)--(6.327,2.700)--(6.349,2.700)--(6.372,2.699)--(6.394,2.699)--(6.417,2.699)%
  --(6.439,2.698)--(6.462,2.698)--(6.484,2.697)--(6.507,2.697)--(6.529,2.696)--(6.552,2.695)%
  --(6.574,2.695)--(6.597,2.695)--(6.619,2.694)--(6.642,2.694)--(6.664,2.694)--(6.687,2.693)%
  --(6.709,2.693)--(6.732,2.692)--(6.754,2.692)--(6.777,2.692)--(6.799,2.691)--(6.822,2.691)%
  --(6.844,2.691)--(6.867,2.690)--(6.889,2.690)--(6.912,2.689)--(6.934,2.689)--(6.957,2.689)%
  --(6.979,2.688)--(7.002,2.688)--(7.024,2.687)--(7.047,2.687)--(7.069,2.687)--(7.092,2.686)%
  --(7.114,2.686)--(7.137,2.686)--(7.159,2.686)--(7.182,2.685)--(7.204,2.685)--(7.227,2.685)%
  --(7.249,2.685)--(7.272,2.684)--(7.294,2.684)--(7.317,2.684)--(7.339,2.683)--(7.362,2.683)%
  --(7.384,2.683)--(7.407,2.683)--(7.429,2.682)--(7.452,2.682)--(7.474,2.682)--(7.497,2.681)%
  --(7.519,2.681)--(7.542,2.681)--(7.564,2.681)--(7.587,2.681)--(7.609,2.680)--(7.632,2.680)%
  --(7.654,2.680)--(7.677,2.680)--(7.699,2.680)--(7.722,2.679)--(7.744,2.679)--(7.767,2.679)%
  --(7.789,2.679)--(7.812,2.679)--(7.834,2.678)--(7.857,2.678)--(7.879,2.678)--(7.902,2.678)%
  --(7.924,2.678)--(7.947,2.677);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,5.691)--(1.196,0.985)--(7.947,0.985)--(7.947,5.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{7.947cm}{5.691cm}}
\end{tikzpicture}
%% gnuplot variables

